Explicit weighing matrices $W(n,k)$ for all $n \equiv 0 \pmod 4$ with $4 \le n \le 108$, and all $1 \le k \le n$

We present an explicit weighing matrix $W(n,k)$ for every order $n\equiv 0\pmod 4$ with $4\le n\le 108$ and every weight $1\le k\le n$: 1512 matrices in total, each checked in exact integer arithmetic. Of these, 961 come from classical constructions (identity, direct sums, Kronecker products, Paley matrices and skew-Hadamard doubling) and 551 are Goethals-Seidel matrices, found by exhaustive search (24 matrices, $n\le 24$) or by simulated annealing on the periodic autocorrelation cost (527 matrices, $n\ge 28$). The note is self-contained as far as the methods are concerned: it presents all the construction methods used and the algorithm that selects among them, explains the algorithm step by step, proves every identity on which the constructions rely, and illustrates each method with a matrix taken from the catalogue. It does not reproduce the 1512 matrices, which are available in the repository. It also gives a short parity obstruction to Goethals-Seidel matrices $W(4m,4m-1)$ with $m$ even, and lists the generating sequences of thirteen matrices whose parameters appear as unresolved in historical tables consulted by the author; their status in the current literature is still being checked, and no claim of priority is made.

==> (inline-0) <==
\begin{tikzpicture}[x=0.1000cm,y=0.1000cm,baseline=(mid)]
\coordinate (mid) at (46.0,-46.0);
\fill[wplus] (0,0) rectangle (1,-1);
\fill[wminus] (1,0) rectangle (3,-1);
\fill[wplus] (3,0) rectangle (4,-1);
\fill[wminus] (4,0) rectangle (6,-1);
\fill[wplus] (6,0) rectangle (9,-1);
\fill[wminus] (9,0) rectangle (10,-1);
\fill[wplus] (10,0) rectangle (12,-1);
\fill[wminus] (12,0) rectangle (14,-1);
\fill[wplus] (14,0) rectangle (22,-1);
\fill[wminus] (22,0) rectangle (25,-1);
\fill[wplus] (27,0) rectangle (29,-1);
\fill[wminus] (30,0) rectangle (31,-1);
\fill[wplus] (31,0) rectangle (32,-1);
\fill[wminus] (33,0) rectangle (34,-1);
\fill[wplus] (34,0) rectangle (37,-1);
\fill[wplus] (42,0) rectangle (43,-1);
\fill[wminus] (43,0) rectangle (44,-1);
\fill[wminus] (46,0) rectangle (48,-1);
\fill[wplus] (48,0) rectangle (49,-1);
\fill[wminus] (49,0) rectangle (50,-1);
\fill[wplus] (50,0) rectangle (53,-1);
\fill[wminus] (53,0) rectangle (54,-1);
\fill[wplus] (54,0) rectangle (59,-1);
\fill[wminus] (59,0) rectangle (60,-1);
\fill[wplus] (60,0) rectangle (61,-1);
\fill[wminus] (61,0) rectangle (62,-1);
\fill[wplus] (62,0) rectangle (63,-1);
\fill[wminus] (63,0) rectangle (65,-1);
\fill[wplus] (65,0) rectangle (68,-1);
\fill[wminus] (68,0) rectangle (69,-1);
\fill[wplus] (69,0) rectangle (70,-1);
\fill[wminus] (70,0) rectangle (71,-1);
\fill[wminus] (72,0) rectangle (73,-1);
\fill[wplus] (74,0) rectangle (76,-1);
\fill[wminus] (76,0) rectangle (78,-1);
\fill[wplus] (78,0) rectangle (79,-1);
\fill[wminus] (79,0) rectangle (80,-1);
\fill[wplus] (80,0) rectangle (82,-1);
\fill[wminus] (82,0) rectangle (83,-1);
\fill[wplus] (83,0) rectangle (84,-1);
\fill[wminus] (84,0) rectangle (85,-1);
\fill[wplus] (85,0) rectangle (89,-1);
\fill[wminus] (89,0) rectangle (92,-1);
\fill[wminus] (0,-1) rectangle (1,-2);
\fill[wplus] (1,-1) rectangle (2,-2);
\fill[wminus] (2,-1) rectangle (4,-2);
\fill[wplus] (4,-1) rectangle (5,-2);
\fill[wminus] (5,-1) rectangle (7,-2);
\fill[wplus] (7,-1) rectangle (10,-2);
\fill[wminus] (10,-1) rectangle (11,-2);
\fill[wplus] (11,-1) rectangle (13,-2);
\fill[wminus] (13,-1) rectangle (15,-2);
\fill[wplus] (15,-1) rectangle (23,-2);
\fill[wminus] (23,-1) rectangle (24,-2);
\fill[wplus] (26,-1) rectangle (28,-2);
\fill[wminus] (29,-1) rectangle (30,-2);
\fill[wplus] (30,-1) rectangle (31,-2);
\fill[wminus] (32,-1) rectangle (33,-2);
\fill[wplus] (33,-1) rectangle (36,-2);
\fill[wplus] (41,-1) rectangle (42,-2);
\fill[wminus] (42,-1) rectangle (43,-2);
\fill[wminus] (45,-1) rectangle (47,-2);
\fill[wplus] (47,-1) rectangle (48,-2);
\fill[wminus] (48,-1) rectangle (49,-2);
\fill[wplus] (49,-1) rectangle (52,-2);
\fill[wminus] (52,-1) rectangle (53,-2);
\fill[wplus] (53,-1) rectangle (58,-2);
\fill[wminus] (58,-1) rectangle (59,-2);
\fill[wplus] (59,-1) rectangle (60,-2);
\fill[wminus] (60,-1) rectangle (61,-2);
\fill[wplus] (61,-1) rectangle (62,-2);
\fill[wminus] (62,-1) rectangle (64,-2);
\fill[wplus] (64,-1) rectangle (67,-2);
\fill[wminus] (67,-1) rectangle (70,-2);
\fill[wminus] (71,-1) rectangle (72,-2);
\fill[wplus] (73,-1) rectangle (75,-2);
\fill[wminus] (75,-1) rectangle (77,-2);
\fill[wplus] (77,-1) rectangle (78,-2);
\fill[wminus] (78,-1) rectangle (79,-2);
\fill[wplus] (79,-1) rectangle (81,-2);
\fill[wminus] (81,-1) rectangle (82,-2);
\fill[wplus] (82,-1) rectangle (83,-2);
\fill[wminus] (83,-1) rectangle (84,-2);
\fill[wplus] (84,-1) rectangle (88,-2);
\fill[wminus] (88,-1) rectangle (91,-2);
\fill[wplus] (91,-1) rectangle (92,-2);
\fill[wplus] (0,-2) rectangle (1,-3);
\fill[wminus] (1,-2) rectangle (2,-3);
\fill[wplus] (2,-2) rectangle (3,-3);
\fill[wminus] (3,-2) rectangle (5,-3);
\fill[wplus] (5,-2) rectangle (6,-3);
\fill[wminus] (6,-2) rectangle (8,-3);
\fill[wplus] (8,-2) rectangle (11,-3);
\fill[wminus] (11,-2) rectangle (12,-3);
\fill[wplus] (12,-2) rectangle (14,-3);
\fill[wminus] (14,-2) rectangle (16,-3);
\fill[wplus] (16,-2) rectangle (23,-3);
\fill[wplus] (25,-2) rectangle (27,-3);
\fill[wminus] (28,-2) rectangle (29,-3);
\fill[wplus] (29,-2) rectangle (30,-3);
\fill[wminus] (31,-2) rectangle (32,-3);
\fill[wplus] (32,-2) rectangle (35,-3);
\fill[wplus] (40,-2) rectangle (41,-3);
\fill[wminus] (41,-2) rectangle (42,-3);
\fill[wminus] (44,-2) rectangle (46,-3);
\fill[wplus] (46,-2) rectangle (47,-3);
\fill[wminus] (47,-2) rectangle (48,-3);
\fill[wplus] (48,-2) rectangle (51,-3);
\fill[wminus] (51,-2) rectangle (52,-3);
\fill[wplus] (52,-2) rectangle (57,-3);
\fill[wminus] (57,-2) rectangle (58,-3);
\fill[wplus] (58,-2) rectangle (59,-3);
\fill[wminus] (59,-2) rectangle (60,-3);
\fill[wplus] (60,-2) rectangle (61,-3);
\fill[wminus] (61,-2) rectangle (63,-3);
\fill[wplus] (63,-2) rectangle (66,-3);
\fill[wminus] (66,-2) rectangle (69,-3);
\fill[wminus] (70,-2) rectangle (71,-3);
\fill[wplus] (72,-2) rectangle (74,-3);
\fill[wminus] (74,-2) rectangle (76,-3);
\fill[wplus] (76,-2) rectangle (77,-3);
\fill[wminus] (77,-2) rectangle (78,-3);
\fill[wplus] (78,-2) rectangle (80,-3);
\fill[wminus] (80,-2) rectangle (81,-3);
\fill[wplus] (81,-2) rectangle (82,-3);
\fill[wminus] (82,-2) rectangle (83,-3);
\fill[wplus] (83,-2) rectangle (87,-3);
\fill[wminus] (87,-2) rectangle (90,-3);
\fill[wplus] (90,-2) rectangle (91,-3);
\fill[wminus] (91,-2) rectangle (92,-3);
\fill[wplus] (0,-3) rectangle (2,-4);
\fill[wminus] (2,-3) rectangle (3,-4);
\fill[wplus] (3,-3) rectangle (4,-4);
\fill[wminus] (4,-3) rectangle (6,-4);
\fill[wplus] (6,-3) rectangle (7,-4);
\fill[wminus] (7,-3) rectangle (9,-4);
\fill[wplus] (9,-3) rectangle (12,-4);
\fill[wminus] (12,-3) rectangle (13,-4);
\fill[wplus] (13,-3) rectangle (15,-4);
\fill[wminus] (15,-3) rectangle (17,-4);
\fill[wplus] (17,-3) rectangle (23,-4);
\fill[wplus] (24,-3) rectangle (26,-4);
\fill[wminus] (27,-3) rectangle (28,-4);
\fill[wplus] (28,-3) rectangle (29,-4);
\fill[wminus] (30,-3) rectangle (31,-4);
\fill[wplus] (31,-3) rectangle (34,-4);
\fill[wplus] (39,-3) rectangle (40,-4);
\fill[wminus] (40,-3) rectangle (41,-4);
\fill[wminus] (43,-3) rectangle (45,-4);
\fill[wminus] (46,-3) rectangle (47,-4);
\fill[wplus] (47,-3) rectangle (50,-4);
\fill[wminus] (50,-3) rectangle (51,-4);
\fill[wplus] (51,-3) rectangle (56,-4);
\fill[wminus] (56,-3) rectangle (57,-4);
\fill[wplus] (57,-3) rectangle (58,-4);
\fill[wminus] (58,-3) rectangle (59,-4);
\fill[wplus] (59,-3) rectangle (60,-4);
\fill[wminus] (60,-3) rectangle (62,-4);
\fill[wplus] (62,-3) rectangle (65,-4);
\fill[wminus] (65,-3) rectangle (68,-4);
\fill[wplus] (68,-3) rectangle (69,-4);
\fill[wminus] (69,-3) rectangle (70,-4);
\fill[wplus] (71,-3) rectangle (73,-4);
\fill[wminus] (73,-3) rectangle (75,-4);
\fill[wplus] (75,-3) rectangle (76,-4);
\fill[wminus] (76,-3) rectangle (77,-4);
\fill[wplus] (77,-3) rectangle (79,-4);
\fill[wminus] (79,-3) rectangle (80,-4);
\fill[wplus] (80,-3) rectangle (81,-4);
\fill[wminus] (81,-3) rectangle (82,-4);
\fill[wplus] (82,-3) rectangle (86,-4);
\fill[wminus] (86,-3) rectangle (89,-4);
\fill[wplus] (89,-3) rectangle (90,-4);
\fill[wminus] (90,-3) rectangle (91,-4);
\fill[wplus] (0,-4) rectangle (3,-5);
\fill[wminus] (3,-4) rectangle (4,-5);
\fill[wplus] (4,-4) rectangle (5,-5);
\fill[wminus] (5,-4) rectangle (7,-5);
\fill[wplus] (7,-4) rectangle (8,-5);
\fill[wminus] (8,-4) rectangle (10,-5);
\fill[wplus] (10,-4) rectangle (13,-5);
\fill[wminus] (13,-4) rectangle (14,-5);
\fill[wplus] (14,-4) rectangle (16,-5);
\fill[wminus] (16,-4) rectangle (18,-5);
\fill[wplus] (18,-4) rectangle (25,-5);
\fill[wminus] (26,-4) rectangle (27,-5);
\fill[wplus] (27,-4) rectangle (28,-5);
\fill[wminus] (29,-4) rectangle (30,-5);
\fill[wplus] (30,-4) rectangle (33,-5);
\fill[wplus] (38,-4) rectangle (39,-5);
\fill[wminus] (39,-4) rectangle (40,-5);
\fill[wminus] (42,-4) rectangle (44,-5);
\fill[wplus] (46,-4) rectangle (49,-5);
\fill[wminus] (49,-4) rectangle (50,-5);
\fill[wplus] (50,-4) rectangle (55,-5);
\fill[wminus] (55,-4) rectangle (56,-5);
\fill[wplus] (56,-4) rectangle (57,-5);
\fill[wminus] (57,-4) rectangle (58,-5);
\fill[wplus] (58,-4) rectangle (59,-5);
\fill[wminus] (59,-4) rectangle (61,-5);
\fill[wplus] (61,-4) rectangle (64,-5);
\fill[wminus] (64,-4) rectangle (67,-5);
\fill[wplus] (67,-4) rectangle (68,-5);
\fill[wminus] (68,-4) rectangle (69,-5);
\fill[wplus] (70,-4) rectangle (72,-5);
\fill[wminus] (72,-4) rectangle (74,-5);
\fill[wplus] (74,-4) rectangle (75,-5);
\fill[wminus] (75,-4) rectangle (76,-5);
\fill[wplus] (76,-4) rectangle (78,-5);
\fill[wminus] (78,-4) rectangle (79,-5);
\fill[wplus] (79,-4) rectangle (80,-5);
\fill[wminus] (80,-4) rectangle (81,-5);
\fill[wplus] (81,-4) rectangle (85,-5);
\fill[wminus] (85,-4) rectangle (88,-5);
\fill[wplus] (88,-4) rectangle (89,-5);
\fill[wminus] (89,-4) rectangle (90,-5);
\fill[wminus] (91,-4) rectangle (92,-5);
\fill[wplus] (0,-5) rectangle (4,-6);
\fill[wminus] (4,-5) rectangle (5,-6);
\fill[wplus] (5,-5) rectangle (6,-6);
\fill[wminus] (6,-5) rectangle (8,-6);
\fill[wplus] (8,-5) rectangle (9,-6);
\fill[wminus] (9,-5) rectangle (11,-6);
\fill[wplus] (11,-5) rectangle (14,-6);
\fill[wminus] (14,-5) rectangle (15,-6);
\fill[wplus] (15,-5) rectangle (17,-6);
\fill[wminus] (17,-5) rectangle (19,-6);
\fill[wplus] (19,-5) rectangle (24,-6);
\fill[wminus] (25,-5) rectangle (26,-6);
\fill[wplus] (26,-5) rectangle (27,-6);
\fill[wminus] (28,-5) rectangle (29,-6);
\fill[wplus] (29,-5) rectangle (32,-6);
\fill[wplus] (37,-5) rectangle (38,-6);
\fill[wminus] (38,-5) rectangle (39,-6);
\fill[wminus] (41,-5) rectangle (43,-6);
\fill[wplus] (45,-5) rectangle (48,-6);
\fill[wminus] (48,-5) rectangle (49,-6);
\fill[wplus] (49,-5) rectangle (54,-6);
\fill[wminus] (54,-5) rectangle (55,-6);
\fill[wplus] (55,-5) rectangle (56,-6);
\fill[wminus] (56,-5) rectangle (57,-6);
\fill[wplus] (57,-5) rectangle (58,-6);
\fill[wminus] (58,-5) rectangle (60,-6);
\fill[wplus] (60,-5) rectangle (63,-6);
\fill[wminus] (63,-5) rectangle (66,-6);
\fill[wplus] (66,-5) rectangle (67,-6);
\fill[wminus] (67,-5) rectangle (68,-6);
\fill[wplus] (68,-5) rectangle (71,-6);
\fill[wminus] (71,-5) rectangle (73,-6);
\fill[wplus] (73,-5) rectangle (74,-6);
\fill[wminus] (74,-5) rectangle (75,-6);
\fill[wplus] (75,-5) rectangle (77,-6);
\fill[wminus] (77,-5) rectangle (78,-6);
\fill[wplus] (78,-5) rectangle (79,-6);
\fill[wminus] (79,-5) rectangle (80,-6);
\fill[wplus] (80,-5) rectangle (84,-6);
\fill[wminus] (84,-5) rectangle (87,-6);
\fill[wplus] (87,-5) rectangle (88,-6);
\fill[wminus] (88,-5) rectangle (89,-6);
\fill[wminus] (90,-5) rectangle (91,-6);
\fill[wplus] (0,-6) rectangle (5,-7);
\fill[wminus] (5,-6) rectangle (6,-7);
\fill[wplus] (6,-6) rectangle (7,-7);
\fill[wminus] (7,-6) rectangle (9,-7);
\fill[wplus] (9,-6) rectangle (10,-7);
\fill[wminus] (10,-6) rectangle (12,-7);
\fill[wplus] (12,-6) rectangle (15,-7);
\fill[wminus] (15,-6) rectangle (16,-7);
\fill[wplus] (16,-6) rectangle (18,-7);
\fill[wminus] (18,-6) rectangle (20,-7);
\fill[wplus] (20,-6) rectangle (23,-7);
\fill[wminus] (24,-6) rectangle (25,-7);
\fill[wplus] (25,-6) rectangle (26,-7);
\fill[wminus] (27,-6) rectangle (28,-7);
\fill[wplus] (28,-6) rectangle (31,-7);
\fill[wplus] (36,-6) rectangle (37,-7);
\fill[wminus] (37,-6) rectangle (38,-7);
\fill[wminus] (40,-6) rectangle (42,-7);
\fill[wplus] (44,-6) rectangle (47,-7);
\fill[wminus] (47,-6) rectangle (48,-7);
\fill[wplus] (48,-6) rectangle (53,-7);
\fill[wminus] (53,-6) rectangle (54,-7);
\fill[wplus] (54,-6) rectangle (55,-7);
\fill[wminus] (55,-6) rectangle (56,-7);
\fill[wplus] (56,-6) rectangle (57,-7);
\fill[wminus] (57,-6) rectangle (59,-7);
\fill[wplus] (59,-6) rectangle (62,-7);
\fill[wminus] (62,-6) rectangle (65,-7);
\fill[wplus] (65,-6) rectangle (66,-7);
\fill[wminus] (66,-6) rectangle (67,-7);
\fill[wplus] (67,-6) rectangle (70,-7);
\fill[wminus] (70,-6) rectangle (72,-7);
\fill[wplus] (72,-6) rectangle (73,-7);
\fill[wminus] (73,-6) rectangle (74,-7);
\fill[wplus] (74,-6) rectangle (76,-7);
\fill[wminus] (76,-6) rectangle (77,-7);
\fill[wplus] (77,-6) rectangle (78,-7);
\fill[wminus] (78,-6) rectangle (79,-7);
\fill[wplus] (79,-6) rectangle (83,-7);
\fill[wminus] (83,-6) rectangle (86,-7);
\fill[wplus] (86,-6) rectangle (87,-7);
\fill[wminus] (87,-6) rectangle (88,-7);
\fill[wminus] (89,-6) rectangle (90,-7);
\fill[wplus] (91,-6) rectangle (92,-7);
\fill[wplus] (0,-7) rectangle (6,-8);
\fill[wminus] (6,-7) rectangle (7,-8);
\fill[wplus] (7,-7) rectangle (8,-8);
\fill[wminus] (8,-7) rectangle (10,-8);
\fill[wplus] (10,-7) rectangle (11,-8);
\fill[wminus] (11,-7) rectangle (13,-8);
\fill[wplus] (13,-7) rectangle (16,-8);
\fill[wminus] (16,-7) rectangle (17,-8);
\fill[wplus] (17,-7) rectangle (19,-8);
\fill[wminus] (19,-7) rectangle (21,-8);
\fill[wplus] (21,-7) rectangle (23,-8);
\fill[wminus] (23,-7) rectangle (24,-8);
\fill[wplus] (24,-7) rectangle (25,-8);
\fill[wminus] (26,-7) rectangle (27,-8);
\fill[wplus] (27,-7) rectangle (30,-8);
\fill[wplus] (35,-7) rectangle (36,-8);
\fill[wminus] (36,-7) rectangle (37,-8);
\fill[wminus] (39,-7) rectangle (41,-8);
\fill[wplus] (43,-7) rectangle (45,-8);
\fill[wminus] (46,-7) rectangle (47,-8);
\fill[wplus] (47,-7) rectangle (52,-8);
\fill[wminus] (52,-7) rectangle (53,-8);
\fill[wplus] (53,-7) rectangle (54,-8);
\fill[wminus] (54,-7) rectangle (55,-8);
\fill[wplus] (55,-7) rectangle (56,-8);
\fill[wminus] (56,-7) rectangle (58,-8);
\fill[wplus] (58,-7) rectangle (61,-8);
\fill[wminus] (61,-7) rectangle (64,-8);
\fill[wplus] (64,-7) rectangle (65,-8);
\fill[wminus] (65,-7) rectangle (66,-8);
\fill[wplus] (66,-7) rectangle (69,-8);
\fill[wminus] (69,-7) rectangle (71,-8);
\fill[wplus] (71,-7) rectangle (72,-8);
\fill[wminus] (72,-7) rectangle (73,-8);
\fill[wplus] (73,-7) rectangle (75,-8);
\fill[wminus] (75,-7) rectangle (76,-8);
\fill[wplus] (76,-7) rectangle (77,-8);
\fill[wminus] (77,-7) rectangle (78,-8);
\fill[wplus] (78,-7) rectangle (82,-8);
\fill[wminus] (82,-7) rectangle (85,-8);
\fill[wplus] (85,-7) rectangle (86,-8);
\fill[wminus] (86,-7) rectangle (87,-8);
\fill[wminus] (88,-7) rectangle (89,-8);
\fill[wplus] (90,-7) rectangle (92,-8);
\fill[wplus] (0,-8) rectangle (7,-9);
\fill[wminus] (7,-8) rectangle (8,-9);
\fill[wplus] (8,-8) rectangle (9,-9);
\fill[wminus] (9,-8) rectangle (11,-9);
\fill[wplus] (11,-8) rectangle (12,-9);
\fill[wminus] (12,-8) rectangle (14,-9);
\fill[wplus] (14,-8) rectangle (17,-9);
\fill[wminus] (17,-8) rectangle (18,-9);
\fill[wplus] (18,-8) rectangle (20,-9);
\fill[wminus] (20,-8) rectangle (22,-9);
\fill[wplus] (22,-8) rectangle (24,-9);
\fill[wminus] (25,-8) rectangle (26,-9);
\fill[wplus] (26,-8) rectangle (29,-9);
\fill[wplus] (34,-8) rectangle (35,-9);
\fill[wminus] (35,-8) rectangle (36,-9);
\fill[wminus] (38,-8) rectangle (40,-9);
\fill[wplus] (42,-8) rectangle (44,-9);
\fill[wminus] (45,-8) rectangle (46,-9);
\fill[wplus] (46,-8) rectangle (51,-9);
\fill[wminus] (51,-8) rectangle (52,-9);
\fill[wplus] (52,-8) rectangle (53,-9);
\fill[wminus] (53,-8) rectangle (54,-9);
\fill[wplus] (54,-8) rectangle (55,-9);
\fill[wminus] (55,-8) rectangle (57,-9);
\fill[wplus] (57,-8) rectangle (60,-9);
\fill[wminus] (60,-8) rectangle (63,-9);
\fill[wplus] (63,-8) rectangle (64,-9);
\fill[wminus] (64,-8) rectangle (65,-9);
\fill[wplus] (65,-8) rectangle (68,-9);
\fill[wminus] (68,-8) rectangle (70,-9);
\fill[wplus] (70,-8) rectangle (71,-9);
\fill[wminus] (71,-8) rectangle (72,-9);
\fill[wplus] (72,-8) rectangle (74,-9);
\fill[wminus] (74,-8) rectangle (75,-9);
\fill[wplus] (75,-8) rectangle (76,-9);
\fill[wminus] (76,-8) rectangle (77,-9);
\fill[wplus] (77,-8) rectangle (81,-9);
\fill[wminus] (81,-8) rectangle (84,-9);
\fill[wplus] (84,-8) rectangle (85,-9);
\fill[wminus] (85,-8) rectangle (86,-9);
\fill[wminus] (87,-8) rectangle (88,-9);
\fill[wplus] (89,-8) rectangle (91,-9);
\fill[wminus] (91,-8) rectangle (92,-9);
\fill[wplus] (0,-9) rectangle (8,-10);
\fill[wminus] (8,-9) rectangle (9,-10);
\fill[wplus] (9,-9) rectangle (10,-10);
\fill[wminus] (10,-9) rectangle (12,-10);
\fill[wplus] (12,-9) rectangle (13,-10);
\fill[wminus] (13,-9) rectangle (15,-10);
\fill[wplus] (15,-9) rectangle (18,-10);
\fill[wminus] (18,-9) rectangle (19,-10);
\fill[wplus] (19,-9) rectangle (21,-10);
\fill[wminus] (21,-9) rectangle (23,-10);
\fill[wminus] (24,-9) rectangle (25,-10);
\fill[wplus] (25,-9) rectangle (28,-10);
\fill[wplus] (33,-9) rectangle (34,-10);
\fill[wminus] (34,-9) rectangle (35,-10);
\fill[wminus] (37,-9) rectangle (39,-10);
\fill[wplus] (41,-9) rectangle (43,-10);
\fill[wminus] (44,-9) rectangle (45,-10);
\fill[wplus] (45,-9) rectangle (50,-10);
\fill[wminus] (50,-9) rectangle (51,-10);
\fill[wplus] (51,-9) rectangle (52,-10);
\fill[wminus] (52,-9) rectangle (53,-10);
\fill[wplus] (53,-9) rectangle (54,-10);
\fill[wminus] (54,-9) rectangle (56,-10);
\fill[wplus] (56,-9) rectangle (59,-10);
\fill[wminus] (59,-9) rectangle (62,-10);
\fill[wplus] (62,-9) rectangle (63,-10);
\fill[wminus] (63,-9) rectangle (64,-10);
\fill[wplus] (64,-9) rectangle (67,-10);
\fill[wminus] (67,-9) rectangle (68,-10);
\fill[wplus] (68,-9) rectangle (70,-10);
\fill[wminus] (70,-9) rectangle (71,-10);
\fill[wplus] (71,-9) rectangle (73,-10);
\fill[wminus] (73,-9) rectangle (74,-10);
\fill[wplus] (74,-9) rectangle (75,-10);
\fill[wminus] (75,-9) rectangle (76,-10);
\fill[wplus] (76,-9) rectangle (80,-10);
\fill[wminus] (80,-9) rectangle (83,-10);
\fill[wplus] (83,-9) rectangle (84,-10);
\fill[wminus] (84,-9) rectangle (85,-10);
\fill[wminus] (86,-9) rectangle (87,-10);
\fill[wplus] (88,-9) rectangle (90,-10);
\fill[wminus] (90,-9) rectangle (92,-10);
\fill[wminus] (0,-10) rectangle (1,-11);
\fill[wplus] (1,-10) rectangle (9,-11);
\fill[wminus] (9,-10) rectangle (10,-11);
\fill[wplus] (10,-10) rectangle (11,-11);
\fill[wminus] (11,-10) rectangle (13,-11);
\fill[wplus] (13,-10) rectangle (14,-11);
\fill[wminus] (14,-10) rectangle (16,-11);
\fill[wplus] (16,-10) rectangle (19,-11);
\fill[wminus] (19,-10) rectangle (20,-11);
\fill[wplus] (20,-10) rectangle (22,-11);
\fill[wminus] (22,-10) rectangle (24,-11);
\fill[wplus] (24,-10) rectangle (27,-11);
\fill[wplus] (32,-10) rectangle (33,-11);
\fill[wminus] (33,-10) rectangle (34,-11);
\fill[wminus] (36,-10) rectangle (38,-11);
\fill[wplus] (40,-10) rectangle (42,-11);
\fill[wminus] (43,-10) rectangle (44,-11);
\fill[wplus] (44,-10) rectangle (45,-11);
\fill[wplus] (46,-10) rectangle (49,-11);
\fill[wminus] (49,-10) rectangle (50,-11);
\fill[wplus] (50,-10) rectangle (51,-11);
\fill[wminus] (51,-10) rectangle (52,-11);
\fill[wplus] (52,-10) rectangle (53,-11);
\fill[wminus] (53,-10) rectangle (55,-11);
\fill[wplus] (55,-10) rectangle (58,-11);
\fill[wminus] (58,-10) rectangle (61,-11);
\fill[wplus] (61,-10) rectangle (62,-11);
\fill[wminus] (62,-10) rectangle (63,-11);
\fill[wplus] (63,-10) rectangle (66,-11);
\fill[wminus] (66,-10) rectangle (67,-11);
\fill[wplus] (67,-10) rectangle (69,-11);
\fill[wminus] (69,-10) rectangle (70,-11);
\fill[wplus] (70,-10) rectangle (72,-11);
\fill[wminus] (72,-10) rectangle (73,-11);
\fill[wplus] (73,-10) rectangle (74,-11);
\fill[wminus] (74,-10) rectangle (75,-11);
\fill[wplus] (75,-10) rectangle (79,-11);
\fill[wminus] (79,-10) rectangle (82,-11);
\fill[wplus] (82,-10) rectangle (83,-11);
\fill[wminus] (83,-10) rectangle (84,-11);
\fill[wminus] (85,-10) rectangle (86,-11);
\fill[wplus] (87,-10) rectangle (89,-11);
\fill[wminus] (89,-10) rectangle (91,-11);
\fill[wplus] (91,-10) rectangle (92,-11);
\fill[wminus] (0,-11) rectangle (2,-12);
\fill[wplus] (2,-11) rectangle (10,-12);
\fill[wminus] (10,-11) rectangle (11,-12);
\fill[wplus] (11,-11) rectangle (12,-12);
\fill[wminus] (12,-11) rectangle (14,-12);
\fill[wplus] (14,-11) rectangle (15,-12);
\fill[wminus] (15,-11) rectangle (17,-12);
\fill[wplus] (17,-11) rectangle (20,-12);
\fill[wminus] (20,-11) rectangle (21,-12);
\fill[wplus] (21,-11) rectangle (26,-12);
\fill[wplus] (31,-11) rectangle (32,-12);
\fill[wminus] (32,-11) rectangle (33,-12);
\fill[wminus] (35,-11) rectangle (37,-12);
\fill[wplus] (39,-11) rectangle (41,-12);
\fill[wminus] (42,-11) rectangle (43,-12);
\fill[wplus] (43,-11) rectangle (44,-12);
\fill[wminus] (45,-11) rectangle (46,-12);
\fill[wplus] (46,-11) rectangle (48,-12);
\fill[wminus] (48,-11) rectangle (49,-12);
\fill[wplus] (49,-11) rectangle (50,-12);
\fill[wminus] (50,-11) rectangle (51,-12);
\fill[wplus] (51,-11) rectangle (52,-12);
\fill[wminus] (52,-11) rectangle (54,-12);
\fill[wplus] (54,-11) rectangle (57,-12);
\fill[wminus] (57,-11) rectangle (60,-12);
\fill[wplus] (60,-11) rectangle (61,-12);
\fill[wminus] (61,-11) rectangle (62,-12);
\fill[wplus] (62,-11) rectangle (65,-12);
\fill[wminus] (65,-11) rectangle (66,-12);
\fill[wplus] (66,-11) rectangle (71,-12);
\fill[wminus] (71,-11) rectangle (72,-12);
\fill[wplus] (72,-11) rectangle (73,-12);
\fill[wminus] (73,-11) rectangle (74,-12);
\fill[wplus] (74,-11) rectangle (78,-12);
\fill[wminus] (78,-11) rectangle (81,-12);
\fill[wplus] (81,-11) rectangle (82,-12);
\fill[wminus] (82,-11) rectangle (83,-12);
\fill[wminus] (84,-11) rectangle (85,-12);
\fill[wplus] (86,-11) rectangle (88,-12);
\fill[wminus] (88,-11) rectangle (90,-12);
\fill[wplus] (90,-11) rectangle (91,-12);
\fill[wminus] (91,-11) rectangle (92,-12);
\fill[wplus] (0,-12) rectangle (1,-13);
\fill[wminus] (1,-12) rectangle (3,-13);
\fill[wplus] (3,-12) rectangle (11,-13);
\fill[wminus] (11,-12) rectangle (12,-13);
\fill[wplus] (12,-12) rectangle (13,-13);
\fill[wminus] (13,-12) rectangle (15,-13);
\fill[wplus] (15,-12) rectangle (16,-13);
\fill[wminus] (16,-12) rectangle (18,-13);
\fill[wplus] (18,-12) rectangle (21,-13);
\fill[wminus] (21,-12) rectangle (22,-13);
\fill[wplus] (22,-12) rectangle (25,-13);
\fill[wplus] (30,-12) rectangle (31,-13);
\fill[wminus] (31,-12) rectangle (32,-13);
\fill[wminus] (34,-12) rectangle (36,-13);
\fill[wplus] (38,-12) rectangle (40,-13);
\fill[wminus] (41,-12) rectangle (42,-13);
\fill[wplus] (42,-12) rectangle (43,-13);
\fill[wminus] (44,-12) rectangle (45,-13);
\fill[wplus] (45,-12) rectangle (47,-13);
\fill[wminus] (47,-12) rectangle (48,-13);
\fill[wplus] (48,-12) rectangle (49,-13);
\fill[wminus] (49,-12) rectangle (50,-13);
\fill[wplus] (50,-12) rectangle (51,-13);
\fill[wminus] (51,-12) rectangle (53,-13);
\fill[wplus] (53,-12) rectangle (56,-13);
\fill[wminus] (56,-12) rectangle (59,-13);
\fill[wplus] (59,-12) rectangle (60,-13);
\fill[wminus] (60,-12) rectangle (61,-13);
\fill[wplus] (61,-12) rectangle (64,-13);
\fill[wminus] (64,-12) rectangle (65,-13);
\fill[wplus] (65,-12) rectangle (70,-13);
\fill[wminus] (70,-12) rectangle (71,-13);
\fill[wplus] (71,-12) rectangle (72,-13);
\fill[wminus] (72,-12) rectangle (73,-13);
\fill[wplus] (73,-12) rectangle (77,-13);
\fill[wminus] (77,-12) rectangle (80,-13);
\fill[wplus] (80,-12) rectangle (81,-13);
\fill[wminus] (81,-12) rectangle (82,-13);
\fill[wminus] (83,-12) rectangle (84,-13);
\fill[wplus] (85,-12) rectangle (87,-13);
\fill[wminus] (87,-12) rectangle (89,-13);
\fill[wplus] (89,-12) rectangle (90,-13);
\fill[wminus] (90,-12) rectangle (91,-13);
\fill[wplus] (91,-12) rectangle (92,-13);
\fill[wplus] (0,-13) rectangle (2,-14);
\fill[wminus] (2,-13) rectangle (4,-14);
\fill[wplus] (4,-13) rectangle (12,-14);
\fill[wminus] (12,-13) rectangle (13,-14);
\fill[wplus] (13,-13) rectangle (14,-14);
\fill[wminus] (14,-13) rectangle (16,-14);
\fill[wplus] (16,-13) rectangle (17,-14);
\fill[wminus] (17,-13) rectangle (19,-14);
\fill[wplus] (19,-13) rectangle (22,-14);
\fill[wminus] (22,-13) rectangle (23,-14);
\fill[wplus] (23,-13) rectangle (24,-14);
\fill[wplus] (29,-13) rectangle (30,-14);
\fill[wminus] (30,-13) rectangle (31,-14);
\fill[wminus] (33,-13) rectangle (35,-14);
\fill[wplus] (37,-13) rectangle (39,-14);
\fill[wminus] (40,-13) rectangle (41,-14);
\fill[wplus] (41,-13) rectangle (42,-14);
\fill[wminus] (43,-13) rectangle (44,-14);
\fill[wplus] (44,-13) rectangle (46,-14);
\fill[wminus] (46,-13) rectangle (47,-14);
\fill[wplus] (47,-13) rectangle (48,-14);
\fill[wminus] (48,-13) rectangle (49,-14);
\fill[wplus] (49,-13) rectangle (50,-14);
\fill[wminus] (50,-13) rectangle (52,-14);
\fill[wplus] (52,-13) rectangle (55,-14);
\fill[wminus] (55,-13) rectangle (58,-14);
\fill[wplus] (58,-13) rectangle (59,-14);
\fill[wminus] (59,-13) rectangle (60,-14);
\fill[wplus] (60,-13) rectangle (63,-14);
\fill[wminus] (63,-13) rectangle (64,-14);
\fill[wplus] (64,-13) rectangle (69,-14);
\fill[wminus] (69,-13) rectangle (70,-14);
\fill[wplus] (70,-13) rectangle (71,-14);
\fill[wminus] (71,-13) rectangle (72,-14);
\fill[wplus] (72,-13) rectangle (76,-14);
\fill[wminus] (76,-13) rectangle (79,-14);
\fill[wplus] (79,-13) rectangle (80,-14);
\fill[wminus] (80,-13) rectangle (81,-14);
\fill[wminus] (82,-13) rectangle (83,-14);
\fill[wplus] (84,-13) rectangle (86,-14);
\fill[wminus] (86,-13) rectangle (88,-14);
\fill[wplus] (88,-13) rectangle (89,-14);
\fill[wminus] (89,-13) rectangle (90,-14);
\fill[wplus] (90,-13) rectangle (92,-14);
\fill[wminus] (0,-14) rectangle (1,-15);
\fill[wplus] (1,-14) rectangle (3,-15);
\fill[wminus] (3,-14) rectangle (5,-15);
\fill[wplus] (5,-14) rectangle (13,-15);
\fill[wminus] (13,-14) rectangle (14,-15);
\fill[wplus] (14,-14) rectangle (15,-15);
\fill[wminus] (15,-14) rectangle (17,-15);
\fill[wplus] (17,-14) rectangle (18,-15);
\fill[wminus] (18,-14) rectangle (20,-15);
\fill[wplus] (20,-14) rectangle (23,-15);
\fill[wplus] (28,-14) rectangle (29,-15);
\fill[wminus] (29,-14) rectangle (30,-15);
\fill[wminus] (32,-14) rectangle (34,-15);
\fill[wplus] (36,-14) rectangle (38,-15);
\fill[wminus] (39,-14) rectangle (40,-15);
\fill[wplus] (40,-14) rectangle (41,-15);
\fill[wminus] (42,-14) rectangle (43,-15);
\fill[wplus] (43,-14) rectangle (47,-15);
\fill[wminus] (47,-14) rectangle (48,-15);
\fill[wplus] (48,-14) rectangle (49,-15);
\fill[wminus] (49,-14) rectangle (51,-15);
\fill[wplus] (51,-14) rectangle (54,-15);
\fill[wminus] (54,-14) rectangle (57,-15);
\fill[wplus] (57,-14) rectangle (58,-15);
\fill[wminus] (58,-14) rectangle (59,-15);
\fill[wplus] (59,-14) rectangle (62,-15);
\fill[wminus] (62,-14) rectangle (63,-15);
\fill[wplus] (63,-14) rectangle (68,-15);
\fill[wminus] (68,-14) rectangle (69,-15);
\fill[wplus] (69,-14) rectangle (70,-15);
\fill[wminus] (70,-14) rectangle (71,-15);
\fill[wplus] (71,-14) rectangle (75,-15);
\fill[wminus] (75,-14) rectangle (78,-15);
\fill[wplus] (78,-14) rectangle (79,-15);
\fill[wminus] (79,-14) rectangle (80,-15);
\fill[wminus] (81,-14) rectangle (82,-15);
\fill[wplus] (83,-14) rectangle (85,-15);
\fill[wminus] (85,-14) rectangle (87,-15);
\fill[wplus] (87,-14) rectangle (88,-15);
\fill[wminus] (88,-14) rectangle (89,-15);
\fill[wplus] (89,-14) rectangle (91,-15);
\fill[wminus] (91,-14) rectangle (92,-15);
\fill[wplus] (0,-15) rectangle (1,-16);
\fill[wminus] (1,-15) rectangle (2,-16);
\fill[wplus] (2,-15) rectangle (4,-16);
\fill[wminus] (4,-15) rectangle (6,-16);
\fill[wplus] (6,-15) rectangle (14,-16);
\fill[wminus] (14,-15) rectangle (15,-16);
\fill[wplus] (15,-15) rectangle (16,-16);
\fill[wminus] (16,-15) rectangle (18,-16);
\fill[wplus] (18,-15) rectangle (19,-16);
\fill[wminus] (19,-15) rectangle (21,-16);
\fill[wplus] (21,-15) rectangle (23,-16);
\fill[wplus] (27,-15) rectangle (28,-16);
\fill[wminus] (28,-15) rectangle (29,-16);
\fill[wminus] (31,-15) rectangle (33,-16);
\fill[wplus] (35,-15) rectangle (37,-16);
\fill[wminus] (38,-15) rectangle (39,-16);
\fill[wplus] (39,-15) rectangle (40,-16);
\fill[wminus] (41,-15) rectangle (42,-16);
\fill[wplus] (42,-15) rectangle (45,-16);
\fill[wminus] (46,-15) rectangle (47,-16);
\fill[wplus] (47,-15) rectangle (48,-16);
\fill[wminus] (48,-15) rectangle (50,-16);
\fill[wplus] (50,-15) rectangle (53,-16);
\fill[wminus] (53,-15) rectangle (56,-16);
\fill[wplus] (56,-15) rectangle (57,-16);
\fill[wminus] (57,-15) rectangle (58,-16);
\fill[wplus] (58,-15) rectangle (61,-16);
\fill[wminus] (61,-15) rectangle (62,-16);
\fill[wplus] (62,-15) rectangle (67,-16);
\fill[wminus] (67,-15) rectangle (68,-16);
\fill[wplus] (68,-15) rectangle (69,-16);
\fill[wminus] (69,-15) rectangle (70,-16);
\fill[wplus] (70,-15) rectangle (74,-16);
\fill[wminus] (74,-15) rectangle (77,-16);
\fill[wplus] (77,-15) rectangle (78,-16);
\fill[wminus] (78,-15) rectangle (79,-16);
\fill[wminus] (80,-15) rectangle (81,-16);
\fill[wplus] (82,-15) rectangle (84,-16);
\fill[wminus] (84,-15) rectangle (86,-16);
\fill[wplus] (86,-15) rectangle (87,-16);
\fill[wminus] (87,-15) rectangle (88,-16);
\fill[wplus] (88,-15) rectangle (90,-16);
\fill[wminus] (90,-15) rectangle (91,-16);
\fill[wplus] (91,-15) rectangle (92,-16);
\fill[wplus] (0,-16) rectangle (2,-17);
\fill[wminus] (2,-16) rectangle (3,-17);
\fill[wplus] (3,-16) rectangle (5,-17);
\fill[wminus] (5,-16) rectangle (7,-17);
\fill[wplus] (7,-16) rectangle (15,-17);
\fill[wminus] (15,-16) rectangle (16,-17);
\fill[wplus] (16,-16) rectangle (17,-17);
\fill[wminus] (17,-16) rectangle (19,-17);
\fill[wplus] (19,-16) rectangle (20,-17);
\fill[wminus] (20,-16) rectangle (22,-17);
\fill[wplus] (22,-16) rectangle (23,-17);
\fill[wplus] (26,-16) rectangle (27,-17);
\fill[wminus] (27,-16) rectangle (28,-17);
\fill[wminus] (30,-16) rectangle (32,-17);
\fill[wplus] (34,-16) rectangle (36,-17);
\fill[wminus] (37,-16) rectangle (38,-17);
\fill[wplus] (38,-16) rectangle (39,-17);
\fill[wminus] (40,-16) rectangle (41,-17);
\fill[wplus] (41,-16) rectangle (44,-17);
\fill[wplus] (46,-16) rectangle (47,-17);
\fill[wminus] (47,-16) rectangle (49,-17);
\fill[wplus] (49,-16) rectangle (52,-17);
\fill[wminus] (52,-16) rectangle (55,-17);
\fill[wplus] (55,-16) rectangle (56,-17);
\fill[wminus] (56,-16) rectangle (57,-17);
\fill[wplus] (57,-16) rectangle (60,-17);
\fill[wminus] (60,-16) rectangle (61,-17);
\fill[wplus] (61,-16) rectangle (66,-17);
\fill[wminus] (66,-16) rectangle (67,-17);
\fill[wplus] (67,-16) rectangle (68,-17);
\fill[wminus] (68,-16) rectangle (69,-17);
\fill[wplus] (69,-16) rectangle (73,-17);
\fill[wminus] (73,-16) rectangle (76,-17);
\fill[wplus] (76,-16) rectangle (77,-17);
\fill[wminus] (77,-16) rectangle (78,-17);
\fill[wminus] (79,-16) rectangle (80,-17);
\fill[wplus] (81,-16) rectangle (83,-17);
\fill[wminus] (83,-16) rectangle (85,-17);
\fill[wplus] (85,-16) rectangle (86,-17);
\fill[wminus] (86,-16) rectangle (87,-17);
\fill[wplus] (87,-16) rectangle (89,-17);
\fill[wminus] (89,-16) rectangle (90,-17);
\fill[wplus] (90,-16) rectangle (91,-17);
\fill[wminus] (91,-16) rectangle (92,-17);
\fill[wplus] (0,-17) rectangle (3,-18);
\fill[wminus] (3,-17) rectangle (4,-18);
\fill[wplus] (4,-17) rectangle (6,-18);
\fill[wminus] (6,-17) rectangle (8,-18);
\fill[wplus] (8,-17) rectangle (16,-18);
\fill[wminus] (16,-17) rectangle (17,-18);
\fill[wplus] (17,-17) rectangle (18,-18);
\fill[wminus] (18,-17) rectangle (20,-18);
\fill[wplus] (20,-17) rectangle (21,-18);
\fill[wminus] (21,-17) rectangle (23,-18);
\fill[wplus] (25,-17) rectangle (26,-18);
\fill[wminus] (26,-17) rectangle (27,-18);
\fill[wminus] (29,-17) rectangle (31,-18);
\fill[wplus] (33,-17) rectangle (35,-18);
\fill[wminus] (36,-17) rectangle (37,-18);
\fill[wplus] (37,-17) rectangle (38,-18);
\fill[wminus] (39,-17) rectangle (40,-18);
\fill[wplus] (40,-17) rectangle (43,-18);
\fill[wminus] (46,-17) rectangle (48,-18);
\fill[wplus] (48,-17) rectangle (51,-18);
\fill[wminus] (51,-17) rectangle (54,-18);
\fill[wplus] (54,-17) rectangle (55,-18);
\fill[wminus] (55,-17) rectangle (56,-18);
\fill[wplus] (56,-17) rectangle (59,-18);
\fill[wminus] (59,-17) rectangle (60,-18);
\fill[wplus] (60,-17) rectangle (65,-18);
\fill[wminus] (65,-17) rectangle (66,-18);
\fill[wplus] (66,-17) rectangle (67,-18);
\fill[wminus] (67,-17) rectangle (68,-18);
\fill[wplus] (68,-17) rectangle (72,-18);
\fill[wminus] (72,-17) rectangle (75,-18);
\fill[wplus] (75,-17) rectangle (76,-18);
\fill[wminus] (76,-17) rectangle (77,-18);
\fill[wminus] (78,-17) rectangle (79,-18);
\fill[wplus] (80,-17) rectangle (82,-18);
\fill[wminus] (82,-17) rectangle (84,-18);
\fill[wplus] (84,-17) rectangle (85,-18);
\fill[wminus] (85,-17) rectangle (86,-18);
\fill[wplus] (86,-17) rectangle (88,-18);
\fill[wminus] (88,-17) rectangle (89,-18);
\fill[wplus] (89,-17) rectangle (90,-18);
\fill[wminus] (90,-17) rectangle (91,-18);
\fill[wplus] (91,-17) rectangle (92,-18);
\fill[wminus] (0,-18) rectangle (1,-19);
\fill[wplus] (1,-18) rectangle (4,-19);
\fill[wminus] (4,-18) rectangle (5,-19);
\fill[wplus] (5,-18) rectangle (7,-19);
\fill[wminus] (7,-18) rectangle (9,-19);
\fill[wplus] (9,-18) rectangle (17,-19);
\fill[wminus] (17,-18) rectangle (18,-19);
\fill[wplus] (18,-18) rectangle (19,-19);
\fill[wminus] (19,-18) rectangle (21,-19);
\fill[wplus] (21,-18) rectangle (22,-19);
\fill[wminus] (22,-18) rectangle (23,-19);
\fill[wplus] (24,-18) rectangle (25,-19);
\fill[wminus] (25,-18) rectangle (26,-19);
\fill[wminus] (28,-18) rectangle (30,-19);
\fill[wplus] (32,-18) rectangle (34,-19);
\fill[wminus] (35,-18) rectangle (36,-19);
\fill[wplus] (36,-18) rectangle (37,-19);
\fill[wminus] (38,-18) rectangle (39,-19);
\fill[wplus] (39,-18) rectangle (42,-19);
\fill[wminus] (46,-18) rectangle (47,-19);
\fill[wplus] (47,-18) rectangle (50,-19);
\fill[wminus] (50,-18) rectangle (53,-19);
\fill[wplus] (53,-18) rectangle (54,-19);
\fill[wminus] (54,-18) rectangle (55,-19);
\fill[wplus] (55,-18) rectangle (58,-19);
\fill[wminus] (58,-18) rectangle (59,-19);
\fill[wplus] (59,-18) rectangle (64,-19);
\fill[wminus] (64,-18) rectangle (65,-19);
\fill[wplus] (65,-18) rectangle (66,-19);
\fill[wminus] (66,-18) rectangle (67,-19);
\fill[wplus] (67,-18) rectangle (68,-19);
\fill[wminus] (68,-18) rectangle (69,-19);
\fill[wplus] (69,-18) rectangle (71,-19);
\fill[wminus] (71,-18) rectangle (74,-19);
\fill[wplus] (74,-18) rectangle (75,-19);
\fill[wminus] (75,-18) rectangle (76,-19);
\fill[wminus] (77,-18) rectangle (78,-19);
\fill[wplus] (79,-18) rectangle (81,-19);
\fill[wminus] (81,-18) rectangle (83,-19);
\fill[wplus] (83,-18) rectangle (84,-19);
\fill[wminus] (84,-18) rectangle (85,-19);
\fill[wplus] (85,-18) rectangle (87,-19);
\fill[wminus] (87,-18) rectangle (88,-19);
\fill[wplus] (88,-18) rectangle (89,-19);
\fill[wminus] (89,-18) rectangle (90,-19);
\fill[wplus] (90,-18) rectangle (92,-19);
\fill[wminus] (0,-19) rectangle (2,-20);
\fill[wplus] (2,-19) rectangle (5,-20);
\fill[wminus] (5,-19) rectangle (6,-20);
\fill[wplus] (6,-19) rectangle (8,-20);
\fill[wminus] (8,-19) rectangle (10,-20);
\fill[wplus] (10,-19) rectangle (18,-20);
\fill[wminus] (18,-19) rectangle (19,-20);
\fill[wplus] (19,-19) rectangle (20,-20);
\fill[wminus] (20,-19) rectangle (22,-20);
\fill[wplus] (22,-19) rectangle (24,-20);
\fill[wminus] (24,-19) rectangle (25,-20);
\fill[wminus] (27,-19) rectangle (29,-20);
\fill[wplus] (31,-19) rectangle (33,-20);
\fill[wminus] (34,-19) rectangle (35,-20);
\fill[wplus] (35,-19) rectangle (36,-20);
\fill[wminus] (37,-19) rectangle (38,-20);
\fill[wplus] (38,-19) rectangle (41,-20);
\fill[wplus] (46,-19) rectangle (49,-20);
\fill[wminus] (49,-19) rectangle (52,-20);
\fill[wplus] (52,-19) rectangle (53,-20);
\fill[wminus] (53,-19) rectangle (54,-20);
\fill[wplus] (54,-19) rectangle (57,-20);
\fill[wminus] (57,-19) rectangle (58,-20);
\fill[wplus] (58,-19) rectangle (63,-20);
\fill[wminus] (63,-19) rectangle (64,-20);
\fill[wplus] (64,-19) rectangle (65,-20);
\fill[wminus] (65,-19) rectangle (66,-20);
\fill[wplus] (66,-19) rectangle (67,-20);
\fill[wminus] (67,-19) rectangle (69,-20);
\fill[wplus] (69,-19) rectangle (70,-20);
\fill[wminus] (70,-19) rectangle (73,-20);
\fill[wplus] (73,-19) rectangle (74,-20);
\fill[wminus] (74,-19) rectangle (75,-20);
\fill[wminus] (76,-19) rectangle (77,-20);
\fill[wplus] (78,-19) rectangle (80,-20);
\fill[wminus] (80,-19) rectangle (82,-20);
\fill[wplus] (82,-19) rectangle (83,-20);
\fill[wminus] (83,-19) rectangle (84,-20);
\fill[wplus] (84,-19) rectangle (86,-20);
\fill[wminus] (86,-19) rectangle (87,-20);
\fill[wplus] (87,-19) rectangle (88,-20);
\fill[wminus] (88,-19) rectangle (89,-20);
\fill[wplus] (89,-19) rectangle (92,-20);
\fill[wplus] (0,-20) rectangle (1,-21);
\fill[wminus] (1,-20) rectangle (3,-21);
\fill[wplus] (3,-20) rectangle (6,-21);
\fill[wminus] (6,-20) rectangle (7,-21);
\fill[wplus] (7,-20) rectangle (9,-21);
\fill[wminus] (9,-20) rectangle (11,-21);
\fill[wplus] (11,-20) rectangle (19,-21);
\fill[wminus] (19,-20) rectangle (20,-21);
\fill[wplus] (20,-20) rectangle (21,-21);
\fill[wminus] (21,-20) rectangle (24,-21);
\fill[wminus] (26,-20) rectangle (28,-21);
\fill[wplus] (30,-20) rectangle (32,-21);
\fill[wminus] (33,-20) rectangle (34,-21);
\fill[wplus] (34,-20) rectangle (35,-21);
\fill[wminus] (36,-20) rectangle (37,-21);
\fill[wplus] (37,-20) rectangle (40,-21);
\fill[wplus] (45,-20) rectangle (48,-21);
\fill[wminus] (48,-20) rectangle (51,-21);
\fill[wplus] (51,-20) rectangle (52,-21);
\fill[wminus] (52,-20) rectangle (53,-21);
\fill[wplus] (53,-20) rectangle (56,-21);
\fill[wminus] (56,-20) rectangle (57,-21);
\fill[wplus] (57,-20) rectangle (62,-21);
\fill[wminus] (62,-20) rectangle (63,-21);
\fill[wplus] (63,-20) rectangle (64,-21);
\fill[wminus] (64,-20) rectangle (65,-21);
\fill[wplus] (65,-20) rectangle (66,-21);
\fill[wminus] (66,-20) rectangle (68,-21);
\fill[wplus] (68,-20) rectangle (69,-21);
\fill[wminus] (69,-20) rectangle (72,-21);
\fill[wplus] (72,-20) rectangle (73,-21);
\fill[wminus] (73,-20) rectangle (74,-21);
\fill[wminus] (75,-20) rectangle (76,-21);
\fill[wplus] (77,-20) rectangle (79,-21);
\fill[wminus] (79,-20) rectangle (81,-21);
\fill[wplus] (81,-20) rectangle (82,-21);
\fill[wminus] (82,-20) rectangle (83,-21);
\fill[wplus] (83,-20) rectangle (85,-21);
\fill[wminus] (85,-20) rectangle (86,-21);
\fill[wplus] (86,-20) rectangle (87,-21);
\fill[wminus] (87,-20) rectangle (88,-21);
\fill[wplus] (88,-20) rectangle (92,-21);
\fill[wminus] (0,-21) rectangle (1,-22);
\fill[wplus] (1,-21) rectangle (2,-22);
\fill[wminus] (2,-21) rectangle (4,-22);
\fill[wplus] (4,-21) rectangle (7,-22);
\fill[wminus] (7,-21) rectangle (8,-22);
\fill[wplus] (8,-21) rectangle (10,-22);
\fill[wminus] (10,-21) rectangle (12,-22);
\fill[wplus] (12,-21) rectangle (20,-22);
\fill[wminus] (20,-21) rectangle (21,-22);
\fill[wplus] (21,-21) rectangle (22,-22);
\fill[wminus] (22,-21) rectangle (23,-22);
\fill[wminus] (25,-21) rectangle (27,-22);
\fill[wplus] (29,-21) rectangle (31,-22);
\fill[wminus] (32,-21) rectangle (33,-22);
\fill[wplus] (33,-21) rectangle (34,-22);
\fill[wminus] (35,-21) rectangle (36,-22);
\fill[wplus] (36,-21) rectangle (39,-22);
\fill[wplus] (44,-21) rectangle (45,-22);
\fill[wminus] (45,-21) rectangle (46,-22);
\fill[wplus] (46,-21) rectangle (47,-22);
\fill[wminus] (47,-21) rectangle (50,-22);
\fill[wplus] (50,-21) rectangle (51,-22);
\fill[wminus] (51,-21) rectangle (52,-22);
\fill[wplus] (52,-21) rectangle (55,-22);
\fill[wminus] (55,-21) rectangle (56,-22);
\fill[wplus] (56,-21) rectangle (61,-22);
\fill[wminus] (61,-21) rectangle (62,-22);
\fill[wplus] (62,-21) rectangle (63,-22);
\fill[wminus] (63,-21) rectangle (64,-22);
\fill[wplus] (64,-21) rectangle (65,-22);
\fill[wminus] (65,-21) rectangle (67,-22);
\fill[wplus] (67,-21) rectangle (69,-22);
\fill[wminus] (69,-21) rectangle (71,-22);
\fill[wplus] (71,-21) rectangle (72,-22);
\fill[wminus] (72,-21) rectangle (73,-22);
\fill[wminus] (74,-21) rectangle (75,-22);
\fill[wplus] (76,-21) rectangle (78,-22);
\fill[wminus] (78,-21) rectangle (80,-22);
\fill[wplus] (80,-21) rectangle (81,-22);
\fill[wminus] (81,-21) rectangle (82,-22);
\fill[wplus] (82,-21) rectangle (84,-22);
\fill[wminus] (84,-21) rectangle (85,-22);
\fill[wplus] (85,-21) rectangle (86,-22);
\fill[wminus] (86,-21) rectangle (87,-22);
\fill[wplus] (87,-21) rectangle (91,-22);
\fill[wminus] (91,-21) rectangle (92,-22);
\fill[wminus] (0,-22) rectangle (2,-23);
\fill[wplus] (2,-22) rectangle (3,-23);
\fill[wminus] (3,-22) rectangle (5,-23);
\fill[wplus] (5,-22) rectangle (8,-23);
\fill[wminus] (8,-22) rectangle (9,-23);
\fill[wplus] (9,-22) rectangle (11,-23);
\fill[wminus] (11,-22) rectangle (13,-23);
\fill[wplus] (13,-22) rectangle (21,-23);
\fill[wminus] (21,-22) rectangle (22,-23);
\fill[wplus] (22,-22) rectangle (23,-23);
\fill[wminus] (24,-22) rectangle (26,-23);
\fill[wplus] (28,-22) rectangle (30,-23);
\fill[wminus] (31,-22) rectangle (32,-23);
\fill[wplus] (32,-22) rectangle (33,-23);
\fill[wminus] (34,-22) rectangle (35,-23);
\fill[wplus] (35,-22) rectangle (38,-23);
\fill[wplus] (43,-22) rectangle (44,-23);
\fill[wminus] (44,-22) rectangle (45,-23);
\fill[wminus] (46,-22) rectangle (49,-23);
\fill[wplus] (49,-22) rectangle (50,-23);
\fill[wminus] (50,-22) rectangle (51,-23);
\fill[wplus] (51,-22) rectangle (54,-23);
\fill[wminus] (54,-22) rectangle (55,-23);
\fill[wplus] (55,-22) rectangle (60,-23);
\fill[wminus] (60,-22) rectangle (61,-23);
\fill[wplus] (61,-22) rectangle (62,-23);
\fill[wminus] (62,-22) rectangle (63,-23);
\fill[wplus] (63,-22) rectangle (64,-23);
\fill[wminus] (64,-22) rectangle (66,-23);
\fill[wplus] (66,-22) rectangle (69,-23);
\fill[wminus] (69,-22) rectangle (70,-23);
\fill[wplus] (70,-22) rectangle (71,-23);
\fill[wminus] (71,-22) rectangle (72,-23);
\fill[wminus] (73,-22) rectangle (74,-23);
\fill[wplus] (75,-22) rectangle (77,-23);
\fill[wminus] (77,-22) rectangle (79,-23);
\fill[wplus] (79,-22) rectangle (80,-23);
\fill[wminus] (80,-22) rectangle (81,-23);
\fill[wplus] (81,-22) rectangle (83,-23);
\fill[wminus] (83,-22) rectangle (84,-23);
\fill[wplus] (84,-22) rectangle (85,-23);
\fill[wminus] (85,-22) rectangle (86,-23);
\fill[wplus] (86,-22) rectangle (90,-23);
\fill[wminus] (90,-22) rectangle (92,-23);
\fill[wplus] (0,-23) rectangle (2,-24);
\fill[wminus] (4,-23) rectangle (6,-24);
\fill[wplus] (7,-23) rectangle (8,-24);
\fill[wminus] (8,-23) rectangle (9,-24);
\fill[wplus] (10,-23) rectangle (11,-24);
\fill[wminus] (11,-23) rectangle (14,-24);
\fill[wminus] (19,-23) rectangle (20,-24);
\fill[wplus] (20,-23) rectangle (21,-24);
\fill[wplus] (23,-23) rectangle (24,-24);
\fill[wminus] (24,-23) rectangle (26,-24);
\fill[wplus] (26,-23) rectangle (27,-24);
\fill[wminus] (27,-23) rectangle (29,-24);
\fill[wplus] (29,-23) rectangle (32,-24);
\fill[wminus] (32,-23) rectangle (33,-24);
\fill[wplus] (33,-23) rectangle (35,-24);
\fill[wminus] (35,-23) rectangle (37,-24);
\fill[wplus] (37,-23) rectangle (45,-24);
\fill[wminus] (45,-23) rectangle (48,-24);
\fill[wplus] (48,-23) rectangle (52,-24);
\fill[wminus] (52,-23) rectangle (53,-24);
\fill[wplus] (53,-23) rectangle (54,-24);
\fill[wminus] (54,-23) rectangle (55,-24);
\fill[wplus] (55,-23) rectangle (57,-24);
\fill[wminus] (57,-23) rectangle (58,-24);
\fill[wplus] (58,-23) rectangle (59,-24);
\fill[wminus] (59,-23) rectangle (61,-24);
\fill[wplus] (61,-23) rectangle (63,-24);
\fill[wminus] (64,-23) rectangle (65,-24);
\fill[wminus] (66,-23) rectangle (67,-24);
\fill[wplus] (67,-23) rectangle (68,-24);
\fill[wminus] (68,-23) rectangle (72,-24);
\fill[wplus] (72,-23) rectangle (74,-24);
\fill[wminus] (74,-23) rectangle (75,-24);
\fill[wplus] (75,-23) rectangle (76,-24);
\fill[wminus] (76,-23) rectangle (77,-24);
\fill[wplus] (77,-23) rectangle (78,-24);
\fill[wminus] (78,-23) rectangle (83,-24);
\fill[wplus] (83,-23) rectangle (84,-24);
\fill[wminus] (84,-23) rectangle (87,-24);
\fill[wplus] (87,-23) rectangle (88,-24);
\fill[wminus] (88,-23) rectangle (89,-24);
\fill[wplus] (89,-23) rectangle (92,-24);
\fill[wplus] (0,-24) rectangle (1,-25);
\fill[wminus] (3,-24) rectangle (5,-25);
\fill[wplus] (6,-24) rectangle (7,-25);
\fill[wminus] (7,-24) rectangle (8,-25);
\fill[wplus] (9,-24) rectangle (10,-25);
\fill[wminus] (10,-24) rectangle (13,-25);
\fill[wminus] (18,-24) rectangle (19,-25);
\fill[wplus] (19,-24) rectangle (20,-25);
\fill[wplus] (22,-24) rectangle (23,-25);
\fill[wminus] (23,-24) rectangle (24,-25);
\fill[wplus] (24,-24) rectangle (25,-25);
\fill[wminus] (25,-24) rectangle (27,-25);
\fill[wplus] (27,-24) rectangle (28,-25);
\fill[wminus] (28,-24) rectangle (30,-25);
\fill[wplus] (30,-24) rectangle (33,-25);
\fill[wminus] (33,-24) rectangle (34,-25);
\fill[wplus] (34,-24) rectangle (36,-25);
\fill[wminus] (36,-24) rectangle (38,-25);
\fill[wplus] (38,-24) rectangle (46,-25);
\fill[wminus] (46,-24) rectangle (47,-25);
\fill[wplus] (47,-24) rectangle (51,-25);
\fill[wminus] (51,-24) rectangle (52,-25);
\fill[wplus] (52,-24) rectangle (53,-25);
\fill[wminus] (53,-24) rectangle (54,-25);
\fill[wplus] (54,-24) rectangle (56,-25);
\fill[wminus] (56,-24) rectangle (57,-25);
\fill[wplus] (57,-24) rectangle (58,-25);
\fill[wminus] (58,-24) rectangle (60,-25);
\fill[wplus] (60,-24) rectangle (62,-25);
\fill[wminus] (63,-24) rectangle (64,-25);
\fill[wminus] (65,-24) rectangle (66,-25);
\fill[wplus] (66,-24) rectangle (67,-25);
\fill[wminus] (67,-24) rectangle (71,-25);
\fill[wplus] (71,-24) rectangle (73,-25);
\fill[wminus] (73,-24) rectangle (74,-25);
\fill[wplus] (74,-24) rectangle (75,-25);
\fill[wminus] (75,-24) rectangle (76,-25);
\fill[wplus] (76,-24) rectangle (77,-25);
\fill[wminus] (77,-24) rectangle (82,-25);
\fill[wplus] (82,-24) rectangle (83,-25);
\fill[wminus] (83,-24) rectangle (86,-25);
\fill[wplus] (86,-24) rectangle (87,-25);
\fill[wminus] (87,-24) rectangle (88,-25);
\fill[wplus] (88,-24) rectangle (91,-25);
\fill[wminus] (91,-24) rectangle (92,-25);
\fill[wminus] (2,-25) rectangle (4,-26);
\fill[wplus] (5,-25) rectangle (6,-26);
\fill[wminus] (6,-25) rectangle (7,-26);
\fill[wplus] (8,-25) rectangle (9,-26);
\fill[wminus] (9,-25) rectangle (12,-26);
\fill[wminus] (17,-25) rectangle (18,-26);
\fill[wplus] (18,-25) rectangle (19,-26);
\fill[wplus] (21,-25) rectangle (24,-26);
\fill[wminus] (24,-25) rectangle (25,-26);
\fill[wplus] (25,-25) rectangle (26,-26);
\fill[wminus] (26,-25) rectangle (28,-26);
\fill[wplus] (28,-25) rectangle (29,-26);
\fill[wminus] (29,-25) rectangle (31,-26);
\fill[wplus] (31,-25) rectangle (34,-26);
\fill[wminus] (34,-25) rectangle (35,-26);
\fill[wplus] (35,-25) rectangle (37,-26);
\fill[wminus] (37,-25) rectangle (39,-26);
\fill[wplus] (39,-25) rectangle (50,-26);
\fill[wminus] (50,-25) rectangle (51,-26);
\fill[wplus] (51,-25) rectangle (52,-26);
\fill[wminus] (52,-25) rectangle (53,-26);
\fill[wplus] (53,-25) rectangle (55,-26);
\fill[wminus] (55,-25) rectangle (56,-26);
\fill[wplus] (56,-25) rectangle (57,-26);
\fill[wminus] (57,-25) rectangle (59,-26);
\fill[wplus] (59,-25) rectangle (61,-26);
\fill[wminus] (62,-25) rectangle (63,-26);
\fill[wminus] (64,-25) rectangle (65,-26);
\fill[wplus] (65,-25) rectangle (66,-26);
\fill[wminus] (66,-25) rectangle (70,-26);
\fill[wplus] (70,-25) rectangle (72,-26);
\fill[wminus] (72,-25) rectangle (73,-26);
\fill[wplus] (73,-25) rectangle (74,-26);
\fill[wminus] (74,-25) rectangle (75,-26);
\fill[wplus] (75,-25) rectangle (76,-26);
\fill[wminus] (76,-25) rectangle (81,-26);
\fill[wplus] (81,-25) rectangle (82,-26);
\fill[wminus] (82,-25) rectangle (85,-26);
\fill[wplus] (85,-25) rectangle (86,-26);
\fill[wminus] (86,-25) rectangle (87,-26);
\fill[wplus] (87,-25) rectangle (90,-26);
\fill[wminus] (90,-25) rectangle (92,-26);
\fill[wminus] (1,-26) rectangle (3,-27);
\fill[wplus] (4,-26) rectangle (5,-27);
\fill[wminus] (5,-26) rectangle (6,-27);
\fill[wplus] (7,-26) rectangle (8,-27);
\fill[wminus] (8,-26) rectangle (11,-27);
\fill[wminus] (16,-26) rectangle (17,-27);
\fill[wplus] (17,-26) rectangle (18,-27);
\fill[wplus] (20,-26) rectangle (22,-27);
\fill[wplus] (23,-26) rectangle (25,-27);
\fill[wminus] (25,-26) rectangle (26,-27);
\fill[wplus] (26,-26) rectangle (27,-27);
\fill[wminus] (27,-26) rectangle (29,-27);
\fill[wplus] (29,-26) rectangle (30,-27);
\fill[wminus] (30,-26) rectangle (32,-27);
\fill[wplus] (32,-26) rectangle (35,-27);
\fill[wminus] (35,-26) rectangle (36,-27);
\fill[wplus] (36,-26) rectangle (38,-27);
\fill[wminus] (38,-26) rectangle (40,-27);
\fill[wplus] (40,-26) rectangle (49,-27);
\fill[wminus] (49,-26) rectangle (50,-27);
\fill[wplus] (50,-26) rectangle (51,-27);
\fill[wminus] (51,-26) rectangle (52,-27);
\fill[wplus] (52,-26) rectangle (54,-27);
\fill[wminus] (54,-26) rectangle (55,-27);
\fill[wplus] (55,-26) rectangle (56,-27);
\fill[wminus] (56,-26) rectangle (58,-27);
\fill[wplus] (58,-26) rectangle (60,-27);
\fill[wminus] (61,-26) rectangle (62,-27);
\fill[wminus] (63,-26) rectangle (64,-27);
\fill[wplus] (64,-26) rectangle (65,-27);
\fill[wminus] (65,-26) rectangle (68,-27);
\fill[wplus] (68,-26) rectangle (71,-27);
\fill[wminus] (71,-26) rectangle (72,-27);
\fill[wplus] (72,-26) rectangle (73,-27);
\fill[wminus] (73,-26) rectangle (74,-27);
\fill[wplus] (74,-26) rectangle (75,-27);
\fill[wminus] (75,-26) rectangle (80,-27);
\fill[wplus] (80,-26) rectangle (81,-27);
\fill[wminus] (81,-26) rectangle (84,-27);
\fill[wplus] (84,-26) rectangle (85,-27);
\fill[wminus] (85,-26) rectangle (86,-27);
\fill[wplus] (86,-26) rectangle (89,-27);
\fill[wminus] (89,-26) rectangle (92,-27);
\fill[wminus] (0,-27) rectangle (2,-28);
\fill[wplus] (3,-27) rectangle (4,-28);
\fill[wminus] (4,-27) rectangle (5,-28);
\fill[wplus] (6,-27) rectangle (7,-28);
\fill[wminus] (7,-27) rectangle (10,-28);
\fill[wminus] (15,-27) rectangle (16,-28);
\fill[wplus] (16,-27) rectangle (17,-28);
\fill[wplus] (19,-27) rectangle (21,-28);
\fill[wplus] (23,-27) rectangle (26,-28);
\fill[wminus] (26,-27) rectangle (27,-28);
\fill[wplus] (27,-27) rectangle (28,-28);
\fill[wminus] (28,-27) rectangle (30,-28);
\fill[wplus] (30,-27) rectangle (31,-28);
\fill[wminus] (31,-27) rectangle (33,-28);
\fill[wplus] (33,-27) rectangle (36,-28);
\fill[wminus] (36,-27) rectangle (37,-28);
\fill[wplus] (37,-27) rectangle (39,-28);
\fill[wminus] (39,-27) rectangle (41,-28);
\fill[wplus] (41,-27) rectangle (48,-28);
\fill[wminus] (48,-27) rectangle (49,-28);
\fill[wplus] (49,-27) rectangle (50,-28);
\fill[wminus] (50,-27) rectangle (51,-28);
\fill[wplus] (51,-27) rectangle (53,-28);
\fill[wminus] (53,-27) rectangle (54,-28);
\fill[wplus] (54,-27) rectangle (55,-28);
\fill[wminus] (55,-27) rectangle (57,-28);
\fill[wplus] (57,-27) rectangle (59,-28);
\fill[wminus] (60,-27) rectangle (61,-28);
\fill[wminus] (62,-27) rectangle (63,-28);
\fill[wplus] (63,-27) rectangle (64,-28);
\fill[wminus] (64,-27) rectangle (67,-28);
\fill[wplus] (67,-27) rectangle (70,-28);
\fill[wminus] (70,-27) rectangle (71,-28);
\fill[wplus] (71,-27) rectangle (72,-28);
\fill[wminus] (72,-27) rectangle (73,-28);
\fill[wplus] (73,-27) rectangle (74,-28);
\fill[wminus] (74,-27) rectangle (79,-28);
\fill[wplus] (79,-27) rectangle (80,-28);
\fill[wminus] (80,-27) rectangle (83,-28);
\fill[wplus] (83,-27) rectangle (84,-28);
\fill[wminus] (84,-27) rectangle (85,-28);
\fill[wplus] (85,-27) rectangle (88,-28);
\fill[wminus] (88,-27) rectangle (91,-28);
\fill[wplus] (91,-27) rectangle (92,-28);
\fill[wminus] (0,-28) rectangle (1,-29);
\fill[wplus] (2,-28) rectangle (3,-29);
\fill[wminus] (3,-28) rectangle (4,-29);
\fill[wplus] (5,-28) rectangle (6,-29);
\fill[wminus] (6,-28) rectangle (9,-29);
\fill[wminus] (14,-28) rectangle (15,-29);
\fill[wplus] (15,-28) rectangle (16,-29);
\fill[wplus] (18,-28) rectangle (20,-29);
\fill[wminus] (22,-28) rectangle (23,-29);
\fill[wplus] (23,-28) rectangle (27,-29);
\fill[wminus] (27,-28) rectangle (28,-29);
\fill[wplus] (28,-28) rectangle (29,-29);
\fill[wminus] (29,-28) rectangle (31,-29);
\fill[wplus] (31,-28) rectangle (32,-29);
\fill[wminus] (32,-28) rectangle (34,-29);
\fill[wplus] (34,-28) rectangle (37,-29);
\fill[wminus] (37,-28) rectangle (38,-29);
\fill[wplus] (38,-28) rectangle (40,-29);
\fill[wminus] (40,-28) rectangle (42,-29);
\fill[wplus] (42,-28) rectangle (47,-29);
\fill[wminus] (47,-28) rectangle (48,-29);
\fill[wplus] (48,-28) rectangle (49,-29);
\fill[wminus] (49,-28) rectangle (50,-29);
\fill[wplus] (50,-28) rectangle (52,-29);
\fill[wminus] (52,-28) rectangle (53,-29);
\fill[wplus] (53,-28) rectangle (54,-29);
\fill[wminus] (54,-28) rectangle (56,-29);
\fill[wplus] (56,-28) rectangle (58,-29);
\fill[wminus] (59,-28) rectangle (60,-29);
\fill[wminus] (61,-28) rectangle (62,-29);
\fill[wplus] (62,-28) rectangle (63,-29);
\fill[wminus] (63,-28) rectangle (66,-29);
\fill[wplus] (66,-28) rectangle (69,-29);
\fill[wminus] (69,-28) rectangle (70,-29);
\fill[wplus] (70,-28) rectangle (71,-29);
\fill[wminus] (71,-28) rectangle (72,-29);
\fill[wplus] (72,-28) rectangle (73,-29);
\fill[wminus] (73,-28) rectangle (78,-29);
\fill[wplus] (78,-28) rectangle (79,-29);
\fill[wminus] (79,-28) rectangle (82,-29);
\fill[wplus] (82,-28) rectangle (83,-29);
\fill[wminus] (83,-28) rectangle (84,-29);
\fill[wplus] (84,-28) rectangle (87,-29);
\fill[wminus] (87,-28) rectangle (90,-29);
\fill[wplus] (90,-28) rectangle (92,-29);
\fill[wplus] (1,-29) rectangle (2,-30);
\fill[wminus] (2,-29) rectangle (3,-30);
\fill[wplus] (4,-29) rectangle (5,-30);
\fill[wminus] (5,-29) rectangle (8,-30);
\fill[wminus] (13,-29) rectangle (14,-30);
\fill[wplus] (14,-29) rectangle (15,-30);
\fill[wplus] (17,-29) rectangle (19,-30);
\fill[wminus] (21,-29) rectangle (23,-30);
\fill[wplus] (23,-29) rectangle (28,-30);
\fill[wminus] (28,-29) rectangle (29,-30);
\fill[wplus] (29,-29) rectangle (30,-30);
\fill[wminus] (30,-29) rectangle (32,-30);
\fill[wplus] (32,-29) rectangle (33,-30);
\fill[wminus] (33,-29) rectangle (35,-30);
\fill[wplus] (35,-29) rectangle (38,-30);
\fill[wminus] (38,-29) rectangle (39,-30);
\fill[wplus] (39,-29) rectangle (41,-30);
\fill[wminus] (41,-29) rectangle (43,-30);
\fill[wplus] (43,-29) rectangle (46,-30);
\fill[wminus] (46,-29) rectangle (47,-30);
\fill[wplus] (47,-29) rectangle (48,-30);
\fill[wminus] (48,-29) rectangle (49,-30);
\fill[wplus] (49,-29) rectangle (51,-30);
\fill[wminus] (51,-29) rectangle (52,-30);
\fill[wplus] (52,-29) rectangle (53,-30);
\fill[wminus] (53,-29) rectangle (55,-30);
\fill[wplus] (55,-29) rectangle (57,-30);
\fill[wminus] (58,-29) rectangle (59,-30);
\fill[wminus] (60,-29) rectangle (61,-30);
\fill[wplus] (61,-29) rectangle (62,-30);
\fill[wminus] (62,-29) rectangle (65,-30);
\fill[wplus] (65,-29) rectangle (70,-30);
\fill[wminus] (70,-29) rectangle (71,-30);
\fill[wplus] (71,-29) rectangle (72,-30);
\fill[wminus] (72,-29) rectangle (77,-30);
\fill[wplus] (77,-29) rectangle (78,-30);
\fill[wminus] (78,-29) rectangle (81,-30);
\fill[wplus] (81,-29) rectangle (82,-30);
\fill[wminus] (82,-29) rectangle (83,-30);
\fill[wplus] (83,-29) rectangle (86,-30);
\fill[wminus] (86,-29) rectangle (89,-30);
\fill[wplus] (89,-29) rectangle (91,-30);
\fill[wminus] (91,-29) rectangle (92,-30);
\fill[wplus] (0,-30) rectangle (1,-31);
\fill[wminus] (1,-30) rectangle (2,-31);
\fill[wplus] (3,-30) rectangle (4,-31);
\fill[wminus] (4,-30) rectangle (7,-31);
\fill[wminus] (12,-30) rectangle (13,-31);
\fill[wplus] (13,-30) rectangle (14,-31);
\fill[wplus] (16,-30) rectangle (18,-31);
\fill[wminus] (20,-30) rectangle (22,-31);
\fill[wplus] (23,-30) rectangle (29,-31);
\fill[wminus] (29,-30) rectangle (30,-31);
\fill[wplus] (30,-30) rectangle (31,-31);
\fill[wminus] (31,-30) rectangle (33,-31);
\fill[wplus] (33,-30) rectangle (34,-31);
\fill[wminus] (34,-30) rectangle (36,-31);
\fill[wplus] (36,-30) rectangle (39,-31);
\fill[wminus] (39,-30) rectangle (40,-31);
\fill[wplus] (40,-30) rectangle (42,-31);
\fill[wminus] (42,-30) rectangle (44,-31);
\fill[wplus] (44,-30) rectangle (47,-31);
\fill[wminus] (47,-30) rectangle (48,-31);
\fill[wplus] (48,-30) rectangle (50,-31);
\fill[wminus] (50,-30) rectangle (51,-31);
\fill[wplus] (51,-30) rectangle (52,-31);
\fill[wminus] (52,-30) rectangle (54,-31);
\fill[wplus] (54,-30) rectangle (56,-31);
\fill[wminus] (57,-30) rectangle (58,-31);
\fill[wminus] (59,-30) rectangle (60,-31);
\fill[wplus] (60,-30) rectangle (61,-31);
\fill[wminus] (61,-30) rectangle (64,-31);
\fill[wplus] (64,-30) rectangle (68,-31);
\fill[wminus] (68,-30) rectangle (70,-31);
\fill[wplus] (70,-30) rectangle (71,-31);
\fill[wminus] (71,-30) rectangle (76,-31);
\fill[wplus] (76,-30) rectangle (77,-31);
\fill[wminus] (77,-30) rectangle (80,-31);
\fill[wplus] (80,-30) rectangle (81,-31);
\fill[wminus] (81,-30) rectangle (82,-31);
\fill[wplus] (82,-30) rectangle (85,-31);
\fill[wminus] (85,-30) rectangle (88,-31);
\fill[wplus] (88,-30) rectangle (90,-31);
\fill[wminus] (90,-30) rectangle (91,-31);
\fill[wplus] (91,-30) rectangle (92,-31);
\fill[wminus] (0,-31) rectangle (1,-32);
\fill[wplus] (2,-31) rectangle (3,-32);
\fill[wminus] (3,-31) rectangle (6,-32);
\fill[wminus] (11,-31) rectangle (12,-32);
\fill[wplus] (12,-31) rectangle (13,-32);
\fill[wplus] (15,-31) rectangle (17,-32);
\fill[wminus] (19,-31) rectangle (21,-32);
\fill[wplus] (22,-31) rectangle (30,-32);
\fill[wminus] (30,-31) rectangle (31,-32);
\fill[wplus] (31,-31) rectangle (32,-32);
\fill[wminus] (32,-31) rectangle (34,-32);
\fill[wplus] (34,-31) rectangle (35,-32);
\fill[wminus] (35,-31) rectangle (37,-32);
\fill[wplus] (37,-31) rectangle (40,-32);
\fill[wminus] (40,-31) rectangle (41,-32);
\fill[wplus] (41,-31) rectangle (43,-32);
\fill[wminus] (43,-31) rectangle (45,-32);
\fill[wplus] (45,-31) rectangle (46,-32);
\fill[wminus] (46,-31) rectangle (47,-32);
\fill[wplus] (47,-31) rectangle (49,-32);
\fill[wminus] (49,-31) rectangle (50,-32);
\fill[wplus] (50,-31) rectangle (51,-32);
\fill[wminus] (51,-31) rectangle (53,-32);
\fill[wplus] (53,-31) rectangle (55,-32);
\fill[wminus] (56,-31) rectangle (57,-32);
\fill[wminus] (58,-31) rectangle (59,-32);
\fill[wplus] (59,-31) rectangle (60,-32);
\fill[wminus] (60,-31) rectangle (63,-32);
\fill[wplus] (63,-31) rectangle (67,-32);
\fill[wminus] (67,-31) rectangle (68,-32);
\fill[wplus] (68,-31) rectangle (70,-32);
\fill[wminus] (70,-31) rectangle (75,-32);
\fill[wplus] (75,-31) rectangle (76,-32);
\fill[wminus] (76,-31) rectangle (79,-32);
\fill[wplus] (79,-31) rectangle (80,-32);
\fill[wminus] (80,-31) rectangle (81,-32);
\fill[wplus] (81,-31) rectangle (84,-32);
\fill[wminus] (84,-31) rectangle (87,-32);
\fill[wplus] (87,-31) rectangle (89,-32);
\fill[wminus] (89,-31) rectangle (90,-32);
\fill[wplus] (90,-31) rectangle (91,-32);
\fill[wminus] (91,-31) rectangle (92,-32);
\fill[wplus] (1,-32) rectangle (2,-33);
\fill[wminus] (2,-32) rectangle (5,-33);
\fill[wminus] (10,-32) rectangle (11,-33);
\fill[wplus] (11,-32) rectangle (12,-33);
\fill[wplus] (14,-32) rectangle (16,-33);
\fill[wminus] (18,-32) rectangle (20,-33);
\fill[wplus] (21,-32) rectangle (22,-33);
\fill[wminus] (22,-32) rectangle (23,-33);
\fill[wplus] (23,-32) rectangle (31,-33);
\fill[wminus] (31,-32) rectangle (32,-33);
\fill[wplus] (32,-32) rectangle (33,-33);
\fill[wminus] (33,-32) rectangle (35,-33);
\fill[wplus] (35,-32) rectangle (36,-33);
\fill[wminus] (36,-32) rectangle (38,-33);
\fill[wplus] (38,-32) rectangle (41,-33);
\fill[wminus] (41,-32) rectangle (42,-33);
\fill[wplus] (42,-32) rectangle (44,-33);
\fill[wminus] (44,-32) rectangle (46,-33);
\fill[wplus] (46,-32) rectangle (48,-33);
\fill[wminus] (48,-32) rectangle (49,-33);
\fill[wplus] (49,-32) rectangle (50,-33);
\fill[wminus] (50,-32) rectangle (52,-33);
\fill[wplus] (52,-32) rectangle (54,-33);
\fill[wminus] (55,-32) rectangle (56,-33);
\fill[wminus] (57,-32) rectangle (58,-33);
\fill[wplus] (58,-32) rectangle (59,-33);
\fill[wminus] (59,-32) rectangle (62,-33);
\fill[wplus] (62,-32) rectangle (66,-33);
\fill[wminus] (66,-32) rectangle (67,-33);
\fill[wplus] (67,-32) rectangle (68,-33);
\fill[wminus] (68,-32) rectangle (74,-33);
\fill[wplus] (74,-32) rectangle (75,-33);
\fill[wminus] (75,-32) rectangle (78,-33);
\fill[wplus] (78,-32) rectangle (79,-33);
\fill[wminus] (79,-32) rectangle (80,-33);
\fill[wplus] (80,-32) rectangle (83,-33);
\fill[wminus] (83,-32) rectangle (86,-33);
\fill[wplus] (86,-32) rectangle (88,-33);
\fill[wminus] (88,-32) rectangle (89,-33);
\fill[wplus] (89,-32) rectangle (90,-33);
\fill[wminus] (90,-32) rectangle (91,-33);
\fill[wplus] (91,-32) rectangle (92,-33);
\fill[wplus] (0,-33) rectangle (1,-34);
\fill[wminus] (1,-33) rectangle (4,-34);
\fill[wminus] (9,-33) rectangle (10,-34);
\fill[wplus] (10,-33) rectangle (11,-34);
\fill[wplus] (13,-33) rectangle (15,-34);
\fill[wminus] (17,-33) rectangle (19,-34);
\fill[wplus] (20,-33) rectangle (21,-34);
\fill[wminus] (21,-33) rectangle (22,-34);
\fill[wminus] (23,-33) rectangle (24,-34);
\fill[wplus] (24,-33) rectangle (32,-34);
\fill[wminus] (32,-33) rectangle (33,-34);
\fill[wplus] (33,-33) rectangle (34,-34);
\fill[wminus] (34,-33) rectangle (36,-34);
\fill[wplus] (36,-33) rectangle (37,-34);
\fill[wminus] (37,-33) rectangle (39,-34);
\fill[wplus] (39,-33) rectangle (42,-34);
\fill[wminus] (42,-33) rectangle (43,-34);
\fill[wplus] (43,-33) rectangle (45,-34);
\fill[wminus] (45,-33) rectangle (46,-34);
\fill[wplus] (46,-33) rectangle (47,-34);
\fill[wminus] (47,-33) rectangle (48,-34);
\fill[wplus] (48,-33) rectangle (49,-34);
\fill[wminus] (49,-33) rectangle (51,-34);
\fill[wplus] (51,-33) rectangle (53,-34);
\fill[wminus] (54,-33) rectangle (55,-34);
\fill[wminus] (56,-33) rectangle (57,-34);
\fill[wplus] (57,-33) rectangle (58,-34);
\fill[wminus] (58,-33) rectangle (61,-34);
\fill[wplus] (61,-33) rectangle (65,-34);
\fill[wminus] (65,-33) rectangle (66,-34);
\fill[wplus] (66,-33) rectangle (67,-34);
\fill[wminus] (67,-33) rectangle (68,-34);
\fill[wplus] (68,-33) rectangle (69,-34);
\fill[wminus] (69,-33) rectangle (73,-34);
\fill[wplus] (73,-33) rectangle (74,-34);
\fill[wminus] (74,-33) rectangle (77,-34);
\fill[wplus] (77,-33) rectangle (78,-34);
\fill[wminus] (78,-33) rectangle (79,-34);
\fill[wplus] (79,-33) rectangle (82,-34);
\fill[wminus] (82,-33) rectangle (85,-34);
\fill[wplus] (85,-33) rectangle (87,-34);
\fill[wminus] (87,-33) rectangle (88,-34);
\fill[wplus] (88,-33) rectangle (89,-34);
\fill[wminus] (89,-33) rectangle (90,-34);
\fill[wplus] (90,-33) rectangle (91,-34);
\fill[wminus] (91,-33) rectangle (92,-34);
\fill[wminus] (0,-34) rectangle (3,-35);
\fill[wminus] (8,-34) rectangle (9,-35);
\fill[wplus] (9,-34) rectangle (10,-35);
\fill[wplus] (12,-34) rectangle (14,-35);
\fill[wminus] (16,-34) rectangle (18,-35);
\fill[wplus] (19,-34) rectangle (20,-35);
\fill[wminus] (20,-34) rectangle (21,-35);
\fill[wplus] (22,-34) rectangle (23,-35);
\fill[wminus] (23,-34) rectangle (25,-35);
\fill[wplus] (25,-34) rectangle (33,-35);
\fill[wminus] (33,-34) rectangle (34,-35);
\fill[wplus] (34,-34) rectangle (35,-35);
\fill[wminus] (35,-34) rectangle (37,-35);
\fill[wplus] (37,-34) rectangle (38,-35);
\fill[wminus] (38,-34) rectangle (40,-35);
\fill[wplus] (40,-34) rectangle (43,-35);
\fill[wminus] (43,-34) rectangle (44,-35);
\fill[wplus] (44,-34) rectangle (46,-35);
\fill[wminus] (46,-34) rectangle (47,-35);
\fill[wplus] (47,-34) rectangle (48,-35);
\fill[wminus] (48,-34) rectangle (50,-35);
\fill[wplus] (50,-34) rectangle (52,-35);
\fill[wminus] (53,-34) rectangle (54,-35);
\fill[wminus] (55,-34) rectangle (56,-35);
\fill[wplus] (56,-34) rectangle (57,-35);
\fill[wminus] (57,-34) rectangle (60,-35);
\fill[wplus] (60,-34) rectangle (64,-35);
\fill[wminus] (64,-34) rectangle (65,-35);
\fill[wplus] (65,-34) rectangle (66,-35);
\fill[wminus] (66,-34) rectangle (67,-35);
\fill[wplus] (67,-34) rectangle (69,-35);
\fill[wminus] (69,-34) rectangle (72,-35);
\fill[wplus] (72,-34) rectangle (73,-35);
\fill[wminus] (73,-34) rectangle (76,-35);
\fill[wplus] (76,-34) rectangle (77,-35);
\fill[wminus] (77,-34) rectangle (78,-35);
\fill[wplus] (78,-34) rectangle (81,-35);
\fill[wminus] (81,-34) rectangle (84,-35);
\fill[wplus] (84,-34) rectangle (86,-35);
\fill[wminus] (86,-34) rectangle (87,-35);
\fill[wplus] (87,-34) rectangle (88,-35);
\fill[wminus] (88,-34) rectangle (89,-35);
\fill[wplus] (89,-34) rectangle (90,-35);
\fill[wminus] (90,-34) rectangle (92,-35);
\fill[wminus] (0,-35) rectangle (2,-36);
\fill[wminus] (7,-35) rectangle (8,-36);
\fill[wplus] (8,-35) rectangle (9,-36);
\fill[wplus] (11,-35) rectangle (13,-36);
\fill[wminus] (15,-35) rectangle (17,-36);
\fill[wplus] (18,-35) rectangle (19,-36);
\fill[wminus] (19,-35) rectangle (20,-36);
\fill[wplus] (21,-35) rectangle (22,-36);
\fill[wminus] (22,-35) rectangle (23,-36);
\fill[wplus] (23,-35) rectangle (24,-36);
\fill[wminus] (24,-35) rectangle (26,-36);
\fill[wplus] (26,-35) rectangle (34,-36);
\fill[wminus] (34,-35) rectangle (35,-36);
\fill[wplus] (35,-35) rectangle (36,-36);
\fill[wminus] (36,-35) rectangle (38,-36);
\fill[wplus] (38,-35) rectangle (39,-36);
\fill[wminus] (39,-35) rectangle (41,-36);
\fill[wplus] (41,-35) rectangle (44,-36);
\fill[wminus] (44,-35) rectangle (45,-36);
\fill[wplus] (45,-35) rectangle (47,-36);
\fill[wminus] (47,-35) rectangle (49,-36);
\fill[wplus] (49,-35) rectangle (51,-36);
\fill[wminus] (52,-35) rectangle (53,-36);
\fill[wminus] (54,-35) rectangle (55,-36);
\fill[wplus] (55,-35) rectangle (56,-36);
\fill[wminus] (56,-35) rectangle (59,-36);
\fill[wplus] (59,-35) rectangle (63,-36);
\fill[wminus] (63,-35) rectangle (64,-36);
\fill[wplus] (64,-35) rectangle (65,-36);
\fill[wminus] (65,-35) rectangle (66,-36);
\fill[wplus] (66,-35) rectangle (68,-36);
\fill[wminus] (68,-35) rectangle (71,-36);
\fill[wplus] (71,-35) rectangle (72,-36);
\fill[wminus] (72,-35) rectangle (75,-36);
\fill[wplus] (75,-35) rectangle (76,-36);
\fill[wminus] (76,-35) rectangle (77,-36);
\fill[wplus] (77,-35) rectangle (80,-36);
\fill[wminus] (80,-35) rectangle (83,-36);
\fill[wplus] (83,-35) rectangle (85,-36);
\fill[wminus] (85,-35) rectangle (86,-36);
\fill[wplus] (86,-35) rectangle (87,-36);
\fill[wminus] (87,-35) rectangle (88,-36);
\fill[wplus] (88,-35) rectangle (89,-36);
\fill[wminus] (89,-35) rectangle (92,-36);
\fill[wminus] (0,-36) rectangle (1,-37);
\fill[wminus] (6,-36) rectangle (7,-37);
\fill[wplus] (7,-36) rectangle (8,-37);
\fill[wplus] (10,-36) rectangle (12,-37);
\fill[wminus] (14,-36) rectangle (16,-37);
\fill[wplus] (17,-36) rectangle (18,-37);
\fill[wminus] (18,-36) rectangle (19,-37);
\fill[wplus] (20,-36) rectangle (21,-37);
\fill[wminus] (21,-36) rectangle (23,-37);
\fill[wplus] (23,-36) rectangle (25,-37);
\fill[wminus] (25,-36) rectangle (27,-37);
\fill[wplus] (27,-36) rectangle (35,-37);
\fill[wminus] (35,-36) rectangle (36,-37);
\fill[wplus] (36,-36) rectangle (37,-37);
\fill[wminus] (37,-36) rectangle (39,-37);
\fill[wplus] (39,-36) rectangle (40,-37);
\fill[wminus] (40,-36) rectangle (42,-37);
\fill[wplus] (42,-36) rectangle (45,-37);
\fill[wminus] (45,-36) rectangle (48,-37);
\fill[wplus] (48,-36) rectangle (50,-37);
\fill[wminus] (51,-36) rectangle (52,-37);
\fill[wminus] (53,-36) rectangle (54,-37);
\fill[wplus] (54,-36) rectangle (55,-37);
\fill[wminus] (55,-36) rectangle (58,-37);
\fill[wplus] (58,-36) rectangle (62,-37);
\fill[wminus] (62,-36) rectangle (63,-37);
\fill[wplus] (63,-36) rectangle (64,-37);
\fill[wminus] (64,-36) rectangle (65,-37);
\fill[wplus] (65,-36) rectangle (67,-37);
\fill[wminus] (67,-36) rectangle (68,-37);
\fill[wplus] (68,-36) rectangle (69,-37);
\fill[wminus] (69,-36) rectangle (70,-37);
\fill[wplus] (70,-36) rectangle (71,-37);
\fill[wminus] (71,-36) rectangle (74,-37);
\fill[wplus] (74,-36) rectangle (75,-37);
\fill[wminus] (75,-36) rectangle (76,-37);
\fill[wplus] (76,-36) rectangle (79,-37);
\fill[wminus] (79,-36) rectangle (82,-37);
\fill[wplus] (82,-36) rectangle (84,-37);
\fill[wminus] (84,-36) rectangle (85,-37);
\fill[wplus] (85,-36) rectangle (86,-37);
\fill[wminus] (86,-36) rectangle (87,-37);
\fill[wplus] (87,-36) rectangle (88,-37);
\fill[wminus] (88,-36) rectangle (92,-37);
\fill[wminus] (5,-37) rectangle (6,-38);
\fill[wplus] (6,-37) rectangle (7,-38);
\fill[wplus] (9,-37) rectangle (11,-38);
\fill[wminus] (13,-37) rectangle (15,-38);
\fill[wplus] (16,-37) rectangle (17,-38);
\fill[wminus] (17,-37) rectangle (18,-38);
\fill[wplus] (19,-37) rectangle (20,-38);
\fill[wminus] (20,-37) rectangle (24,-38);
\fill[wplus] (24,-37) rectangle (26,-38);
\fill[wminus] (26,-37) rectangle (28,-38);
\fill[wplus] (28,-37) rectangle (36,-38);
\fill[wminus] (36,-37) rectangle (37,-38);
\fill[wplus] (37,-37) rectangle (38,-38);
\fill[wminus] (38,-37) rectangle (40,-38);
\fill[wplus] (40,-37) rectangle (41,-38);
\fill[wminus] (41,-37) rectangle (43,-38);
\fill[wplus] (43,-37) rectangle (46,-38);
\fill[wminus] (46,-37) rectangle (47,-38);
\fill[wplus] (47,-37) rectangle (49,-38);
\fill[wminus] (50,-37) rectangle (51,-38);
\fill[wminus] (52,-37) rectangle (53,-38);
\fill[wplus] (53,-37) rectangle (54,-38);
\fill[wminus] (54,-37) rectangle (57,-38);
\fill[wplus] (57,-37) rectangle (61,-38);
\fill[wminus] (61,-37) rectangle (62,-38);
\fill[wplus] (62,-37) rectangle (63,-38);
\fill[wminus] (63,-37) rectangle (64,-38);
\fill[wplus] (64,-37) rectangle (66,-38);
\fill[wminus] (66,-37) rectangle (67,-38);
\fill[wplus] (67,-37) rectangle (68,-38);
\fill[wminus] (68,-37) rectangle (69,-38);
\fill[wplus] (69,-37) rectangle (70,-38);
\fill[wminus] (70,-37) rectangle (73,-38);
\fill[wplus] (73,-37) rectangle (74,-38);
\fill[wminus] (74,-37) rectangle (75,-38);
\fill[wplus] (75,-37) rectangle (78,-38);
\fill[wminus] (78,-37) rectangle (81,-38);
\fill[wplus] (81,-37) rectangle (83,-38);
\fill[wminus] (83,-37) rectangle (84,-38);
\fill[wplus] (84,-37) rectangle (85,-38);
\fill[wminus] (85,-37) rectangle (86,-38);
\fill[wplus] (86,-37) rectangle (87,-38);
\fill[wminus] (87,-37) rectangle (92,-38);
\fill[wminus] (4,-38) rectangle (5,-39);
\fill[wplus] (5,-38) rectangle (6,-39);
\fill[wplus] (8,-38) rectangle (10,-39);
\fill[wminus] (12,-38) rectangle (14,-39);
\fill[wplus] (15,-38) rectangle (16,-39);
\fill[wminus] (16,-38) rectangle (17,-39);
\fill[wplus] (18,-38) rectangle (19,-39);
\fill[wminus] (19,-38) rectangle (22,-39);
\fill[wplus] (23,-38) rectangle (24,-39);
\fill[wminus] (24,-38) rectangle (25,-39);
\fill[wplus] (25,-38) rectangle (27,-39);
\fill[wminus] (27,-38) rectangle (29,-39);
\fill[wplus] (29,-38) rectangle (37,-39);
\fill[wminus] (37,-38) rectangle (38,-39);
\fill[wplus] (38,-38) rectangle (39,-39);
\fill[wminus] (39,-38) rectangle (41,-39);
\fill[wplus] (41,-38) rectangle (42,-39);
\fill[wminus] (42,-38) rectangle (44,-39);
\fill[wplus] (44,-38) rectangle (48,-39);
\fill[wminus] (49,-38) rectangle (50,-39);
\fill[wminus] (51,-38) rectangle (52,-39);
\fill[wplus] (52,-38) rectangle (53,-39);
\fill[wminus] (53,-38) rectangle (56,-39);
\fill[wplus] (56,-38) rectangle (60,-39);
\fill[wminus] (60,-38) rectangle (61,-39);
\fill[wplus] (61,-38) rectangle (62,-39);
\fill[wminus] (62,-38) rectangle (63,-39);
\fill[wplus] (63,-38) rectangle (65,-39);
\fill[wminus] (65,-38) rectangle (66,-39);
\fill[wplus] (66,-38) rectangle (67,-39);
\fill[wminus] (67,-38) rectangle (72,-39);
\fill[wplus] (72,-38) rectangle (73,-39);
\fill[wminus] (73,-38) rectangle (74,-39);
\fill[wplus] (74,-38) rectangle (77,-39);
\fill[wminus] (77,-38) rectangle (80,-39);
\fill[wplus] (80,-38) rectangle (82,-39);
\fill[wminus] (82,-38) rectangle (83,-39);
\fill[wplus] (83,-38) rectangle (84,-39);
\fill[wminus] (84,-38) rectangle (85,-39);
\fill[wplus] (85,-38) rectangle (86,-39);
\fill[wminus] (86,-38) rectangle (91,-39);
\fill[wplus] (91,-38) rectangle (92,-39);
\fill[wminus] (3,-39) rectangle (4,-40);
\fill[wplus] (4,-39) rectangle (5,-40);
\fill[wplus] (7,-39) rectangle (9,-40);
\fill[wminus] (11,-39) rectangle (13,-40);
\fill[wplus] (14,-39) rectangle (15,-40);
\fill[wminus] (15,-39) rectangle (16,-40);
\fill[wplus] (17,-39) rectangle (18,-40);
\fill[wminus] (18,-39) rectangle (21,-40);
\fill[wplus] (23,-39) rectangle (25,-40);
\fill[wminus] (25,-39) rectangle (26,-40);
\fill[wplus] (26,-39) rectangle (28,-40);
\fill[wminus] (28,-39) rectangle (30,-40);
\fill[wplus] (30,-39) rectangle (38,-40);
\fill[wminus] (38,-39) rectangle (39,-40);
\fill[wplus] (39,-39) rectangle (40,-40);
\fill[wminus] (40,-39) rectangle (42,-40);
\fill[wplus] (42,-39) rectangle (43,-40);
\fill[wminus] (43,-39) rectangle (45,-40);
\fill[wplus] (45,-39) rectangle (47,-40);
\fill[wminus] (48,-39) rectangle (49,-40);
\fill[wminus] (50,-39) rectangle (51,-40);
\fill[wplus] (51,-39) rectangle (52,-40);
\fill[wminus] (52,-39) rectangle (55,-40);
\fill[wplus] (55,-39) rectangle (59,-40);
\fill[wminus] (59,-39) rectangle (60,-40);
\fill[wplus] (60,-39) rectangle (61,-40);
\fill[wminus] (61,-39) rectangle (62,-40);
\fill[wplus] (62,-39) rectangle (64,-40);
\fill[wminus] (64,-39) rectangle (65,-40);
\fill[wplus] (65,-39) rectangle (66,-40);
\fill[wminus] (66,-39) rectangle (68,-40);
\fill[wplus] (68,-39) rectangle (69,-40);
\fill[wminus] (69,-39) rectangle (71,-40);
\fill[wplus] (71,-39) rectangle (72,-40);
\fill[wminus] (72,-39) rectangle (73,-40);
\fill[wplus] (73,-39) rectangle (76,-40);
\fill[wminus] (76,-39) rectangle (79,-40);
\fill[wplus] (79,-39) rectangle (81,-40);
\fill[wminus] (81,-39) rectangle (82,-40);
\fill[wplus] (82,-39) rectangle (83,-40);
\fill[wminus] (83,-39) rectangle (84,-40);
\fill[wplus] (84,-39) rectangle (85,-40);
\fill[wminus] (85,-39) rectangle (90,-40);
\fill[wplus] (90,-39) rectangle (91,-40);
\fill[wminus] (91,-39) rectangle (92,-40);
\fill[wminus] (2,-40) rectangle (3,-41);
\fill[wplus] (3,-40) rectangle (4,-41);
\fill[wplus] (6,-40) rectangle (8,-41);
\fill[wminus] (10,-40) rectangle (12,-41);
\fill[wplus] (13,-40) rectangle (14,-41);
\fill[wminus] (14,-40) rectangle (15,-41);
\fill[wplus] (16,-40) rectangle (17,-41);
\fill[wminus] (17,-40) rectangle (20,-41);
\fill[wplus] (23,-40) rectangle (26,-41);
\fill[wminus] (26,-40) rectangle (27,-41);
\fill[wplus] (27,-40) rectangle (29,-41);
\fill[wminus] (29,-40) rectangle (31,-41);
\fill[wplus] (31,-40) rectangle (39,-41);
\fill[wminus] (39,-40) rectangle (40,-41);
\fill[wplus] (40,-40) rectangle (41,-41);
\fill[wminus] (41,-40) rectangle (43,-41);
\fill[wplus] (43,-40) rectangle (44,-41);
\fill[wminus] (44,-40) rectangle (46,-41);
\fill[wminus] (47,-40) rectangle (48,-41);
\fill[wminus] (49,-40) rectangle (50,-41);
\fill[wplus] (50,-40) rectangle (51,-41);
\fill[wminus] (51,-40) rectangle (54,-41);
\fill[wplus] (54,-40) rectangle (58,-41);
\fill[wminus] (58,-40) rectangle (59,-41);
\fill[wplus] (59,-40) rectangle (60,-41);
\fill[wminus] (60,-40) rectangle (61,-41);
\fill[wplus] (61,-40) rectangle (63,-41);
\fill[wminus] (63,-40) rectangle (64,-41);
\fill[wplus] (64,-40) rectangle (65,-41);
\fill[wminus] (65,-40) rectangle (67,-41);
\fill[wplus] (67,-40) rectangle (69,-41);
\fill[wminus] (69,-40) rectangle (70,-41);
\fill[wplus] (70,-40) rectangle (71,-41);
\fill[wminus] (71,-40) rectangle (72,-41);
\fill[wplus] (72,-40) rectangle (75,-41);
\fill[wminus] (75,-40) rectangle (78,-41);
\fill[wplus] (78,-40) rectangle (80,-41);
\fill[wminus] (80,-40) rectangle (81,-41);
\fill[wplus] (81,-40) rectangle (82,-41);
\fill[wminus] (82,-40) rectangle (83,-41);
\fill[wplus] (83,-40) rectangle (84,-41);
\fill[wminus] (84,-40) rectangle (89,-41);
\fill[wplus] (89,-40) rectangle (90,-41);
\fill[wminus] (90,-40) rectangle (92,-41);
\fill[wminus] (1,-41) rectangle (2,-42);
\fill[wplus] (2,-41) rectangle (3,-42);
\fill[wplus] (5,-41) rectangle (7,-42);
\fill[wminus] (9,-41) rectangle (11,-42);
\fill[wplus] (12,-41) rectangle (13,-42);
\fill[wminus] (13,-41) rectangle (14,-42);
\fill[wplus] (15,-41) rectangle (16,-42);
\fill[wminus] (16,-41) rectangle (19,-42);
\fill[wminus] (23,-41) rectangle (24,-42);
\fill[wplus] (24,-41) rectangle (27,-42);
\fill[wminus] (27,-41) rectangle (28,-42);
\fill[wplus] (28,-41) rectangle (30,-42);
\fill[wminus] (30,-41) rectangle (32,-42);
\fill[wplus] (32,-41) rectangle (40,-42);
\fill[wminus] (40,-41) rectangle (41,-42);
\fill[wplus] (41,-41) rectangle (42,-42);
\fill[wminus] (42,-41) rectangle (44,-42);
\fill[wplus] (44,-41) rectangle (45,-42);
\fill[wminus] (45,-41) rectangle (47,-42);
\fill[wminus] (48,-41) rectangle (49,-42);
\fill[wplus] (49,-41) rectangle (50,-42);
\fill[wminus] (50,-41) rectangle (53,-42);
\fill[wplus] (53,-41) rectangle (57,-42);
\fill[wminus] (57,-41) rectangle (58,-42);
\fill[wplus] (58,-41) rectangle (59,-42);
\fill[wminus] (59,-41) rectangle (60,-42);
\fill[wplus] (60,-41) rectangle (62,-42);
\fill[wminus] (62,-41) rectangle (63,-42);
\fill[wplus] (63,-41) rectangle (64,-42);
\fill[wminus] (64,-41) rectangle (66,-42);
\fill[wplus] (66,-41) rectangle (68,-42);
\fill[wplus] (69,-41) rectangle (70,-42);
\fill[wminus] (70,-41) rectangle (71,-42);
\fill[wplus] (71,-41) rectangle (74,-42);
\fill[wminus] (74,-41) rectangle (77,-42);
\fill[wplus] (77,-41) rectangle (79,-42);
\fill[wminus] (79,-41) rectangle (80,-42);
\fill[wplus] (80,-41) rectangle (81,-42);
\fill[wminus] (81,-41) rectangle (82,-42);
\fill[wplus] (82,-41) rectangle (83,-42);
\fill[wminus] (83,-41) rectangle (88,-42);
\fill[wplus] (88,-41) rectangle (89,-42);
\fill[wminus] (89,-41) rectangle (92,-42);
\fill[wminus] (0,-42) rectangle (1,-43);
\fill[wplus] (1,-42) rectangle (2,-43);
\fill[wplus] (4,-42) rectangle (6,-43);
\fill[wminus] (8,-42) rectangle (10,-43);
\fill[wplus] (11,-42) rectangle (12,-43);
\fill[wminus] (12,-42) rectangle (13,-43);
\fill[wplus] (14,-42) rectangle (15,-43);
\fill[wminus] (15,-42) rectangle (18,-43);
\fill[wminus] (23,-42) rectangle (25,-43);
\fill[wplus] (25,-42) rectangle (28,-43);
\fill[wminus] (28,-42) rectangle (29,-43);
\fill[wplus] (29,-42) rectangle (31,-43);
\fill[wminus] (31,-42) rectangle (33,-43);
\fill[wplus] (33,-42) rectangle (41,-43);
\fill[wminus] (41,-42) rectangle (42,-43);
\fill[wplus] (42,-42) rectangle (43,-43);
\fill[wminus] (43,-42) rectangle (45,-43);
\fill[wplus] (45,-42) rectangle (46,-43);
\fill[wminus] (47,-42) rectangle (48,-43);
\fill[wplus] (48,-42) rectangle (49,-43);
\fill[wminus] (49,-42) rectangle (52,-43);
\fill[wplus] (52,-42) rectangle (56,-43);
\fill[wminus] (56,-42) rectangle (57,-43);
\fill[wplus] (57,-42) rectangle (58,-43);
\fill[wminus] (58,-42) rectangle (59,-43);
\fill[wplus] (59,-42) rectangle (61,-43);
\fill[wminus] (61,-42) rectangle (62,-43);
\fill[wplus] (62,-42) rectangle (63,-43);
\fill[wminus] (63,-42) rectangle (65,-43);
\fill[wplus] (65,-42) rectangle (67,-43);
\fill[wminus] (68,-42) rectangle (70,-43);
\fill[wplus] (70,-42) rectangle (73,-43);
\fill[wminus] (73,-42) rectangle (76,-43);
\fill[wplus] (76,-42) rectangle (78,-43);
\fill[wminus] (78,-42) rectangle (79,-43);
\fill[wplus] (79,-42) rectangle (80,-43);
\fill[wminus] (80,-42) rectangle (81,-43);
\fill[wplus] (81,-42) rectangle (82,-43);
\fill[wminus] (82,-42) rectangle (87,-43);
\fill[wplus] (87,-42) rectangle (88,-43);
\fill[wminus] (88,-42) rectangle (91,-43);
\fill[wplus] (91,-42) rectangle (92,-43);
\fill[wplus] (0,-43) rectangle (1,-44);
\fill[wplus] (3,-43) rectangle (5,-44);
\fill[wminus] (7,-43) rectangle (9,-44);
\fill[wplus] (10,-43) rectangle (11,-44);
\fill[wminus] (11,-43) rectangle (12,-44);
\fill[wplus] (13,-43) rectangle (14,-44);
\fill[wminus] (14,-43) rectangle (17,-44);
\fill[wminus] (22,-43) rectangle (23,-44);
\fill[wplus] (23,-43) rectangle (24,-44);
\fill[wminus] (24,-43) rectangle (26,-44);
\fill[wplus] (26,-43) rectangle (29,-44);
\fill[wminus] (29,-43) rectangle (30,-44);
\fill[wplus] (30,-43) rectangle (32,-44);
\fill[wminus] (32,-43) rectangle (34,-44);
\fill[wplus] (34,-43) rectangle (42,-44);
\fill[wminus] (42,-43) rectangle (43,-44);
\fill[wplus] (43,-43) rectangle (44,-44);
\fill[wminus] (44,-43) rectangle (47,-44);
\fill[wplus] (47,-43) rectangle (48,-44);
\fill[wminus] (48,-43) rectangle (51,-44);
\fill[wplus] (51,-43) rectangle (55,-44);
\fill[wminus] (55,-43) rectangle (56,-44);
\fill[wplus] (56,-43) rectangle (57,-44);
\fill[wminus] (57,-43) rectangle (58,-44);
\fill[wplus] (58,-43) rectangle (60,-44);
\fill[wminus] (60,-43) rectangle (61,-44);
\fill[wplus] (61,-43) rectangle (62,-44);
\fill[wminus] (62,-43) rectangle (64,-44);
\fill[wplus] (64,-43) rectangle (66,-44);
\fill[wminus] (67,-43) rectangle (68,-44);
\fill[wplus] (69,-43) rectangle (72,-44);
\fill[wminus] (72,-43) rectangle (75,-44);
\fill[wplus] (75,-43) rectangle (77,-44);
\fill[wminus] (77,-43) rectangle (78,-44);
\fill[wplus] (78,-43) rectangle (79,-44);
\fill[wminus] (79,-43) rectangle (80,-44);
\fill[wplus] (80,-43) rectangle (81,-44);
\fill[wminus] (81,-43) rectangle (86,-44);
\fill[wplus] (86,-43) rectangle (87,-44);
\fill[wminus] (87,-43) rectangle (90,-44);
\fill[wplus] (90,-43) rectangle (91,-44);
\fill[wminus] (91,-43) rectangle (92,-44);
\fill[wplus] (2,-44) rectangle (4,-45);
\fill[wminus] (6,-44) rectangle (8,-45);
\fill[wplus] (9,-44) rectangle (10,-45);
\fill[wminus] (10,-44) rectangle (11,-45);
\fill[wplus] (12,-44) rectangle (13,-45);
\fill[wminus] (13,-44) rectangle (16,-45);
\fill[wminus] (21,-44) rectangle (22,-45);
\fill[wplus] (22,-44) rectangle (23,-45);
\fill[wminus] (23,-44) rectangle (24,-45);
\fill[wplus] (24,-44) rectangle (25,-45);
\fill[wminus] (25,-44) rectangle (27,-45);
\fill[wplus] (27,-44) rectangle (30,-45);
\fill[wminus] (30,-44) rectangle (31,-45);
\fill[wplus] (31,-44) rectangle (33,-45);
\fill[wminus] (33,-44) rectangle (35,-45);
\fill[wplus] (35,-44) rectangle (43,-45);
\fill[wminus] (43,-44) rectangle (44,-45);
\fill[wplus] (44,-44) rectangle (45,-45);
\fill[wminus] (45,-44) rectangle (46,-45);
\fill[wplus] (46,-44) rectangle (47,-45);
\fill[wminus] (47,-44) rectangle (50,-45);
\fill[wplus] (50,-44) rectangle (54,-45);
\fill[wminus] (54,-44) rectangle (55,-45);
\fill[wplus] (55,-44) rectangle (56,-45);
\fill[wminus] (56,-44) rectangle (57,-45);
\fill[wplus] (57,-44) rectangle (59,-45);
\fill[wminus] (59,-44) rectangle (60,-45);
\fill[wplus] (60,-44) rectangle (61,-45);
\fill[wminus] (61,-44) rectangle (63,-45);
\fill[wplus] (63,-44) rectangle (65,-45);
\fill[wminus] (66,-44) rectangle (67,-45);
\fill[wminus] (68,-44) rectangle (69,-45);
\fill[wplus] (69,-44) rectangle (71,-45);
\fill[wminus] (71,-44) rectangle (74,-45);
\fill[wplus] (74,-44) rectangle (76,-45);
\fill[wminus] (76,-44) rectangle (77,-45);
\fill[wplus] (77,-44) rectangle (78,-45);
\fill[wminus] (78,-44) rectangle (79,-45);
\fill[wplus] (79,-44) rectangle (80,-45);
\fill[wminus] (80,-44) rectangle (85,-45);
\fill[wplus] (85,-44) rectangle (86,-45);
\fill[wminus] (86,-44) rectangle (89,-45);
\fill[wplus] (89,-44) rectangle (90,-45);
\fill[wminus] (90,-44) rectangle (91,-45);
\fill[wplus] (91,-44) rectangle (92,-45);
\fill[wplus] (1,-45) rectangle (3,-46);
\fill[wminus] (5,-45) rectangle (7,-46);
\fill[wplus] (8,-45) rectangle (9,-46);
\fill[wminus] (9,-45) rectangle (10,-46);
\fill[wplus] (11,-45) rectangle (12,-46);
\fill[wminus] (12,-45) rectangle (15,-46);
\fill[wminus] (20,-45) rectangle (21,-46);
\fill[wplus] (21,-45) rectangle (22,-46);
\fill[wminus] (23,-45) rectangle (25,-46);
\fill[wplus] (25,-45) rectangle (26,-46);
\fill[wminus] (26,-45) rectangle (28,-46);
\fill[wplus] (28,-45) rectangle (31,-46);
\fill[wminus] (31,-45) rectangle (32,-46);
\fill[wplus] (32,-45) rectangle (34,-46);
\fill[wminus] (34,-45) rectangle (36,-46);
\fill[wplus] (36,-45) rectangle (44,-46);
\fill[wminus] (44,-45) rectangle (45,-46);
\fill[wplus] (45,-45) rectangle (46,-46);
\fill[wminus] (46,-45) rectangle (49,-46);
\fill[wplus] (49,-45) rectangle (53,-46);
\fill[wminus] (53,-45) rectangle (54,-46);
\fill[wplus] (54,-45) rectangle (55,-46);
\fill[wminus] (55,-45) rectangle (56,-46);
\fill[wplus] (56,-45) rectangle (58,-46);
\fill[wminus] (58,-45) rectangle (59,-46);
\fill[wplus] (59,-45) rectangle (60,-46);
\fill[wminus] (60,-45) rectangle (62,-46);
\fill[wplus] (62,-45) rectangle (64,-46);
\fill[wminus] (65,-45) rectangle (66,-46);
\fill[wminus] (67,-45) rectangle (68,-46);
\fill[wplus] (68,-45) rectangle (70,-46);
\fill[wminus] (70,-45) rectangle (73,-46);
\fill[wplus] (73,-45) rectangle (75,-46);
\fill[wminus] (75,-45) rectangle (76,-46);
\fill[wplus] (76,-45) rectangle (77,-46);
\fill[wminus] (77,-45) rectangle (78,-46);
\fill[wplus] (78,-45) rectangle (79,-46);
\fill[wminus] (79,-45) rectangle (84,-46);
\fill[wplus] (84,-45) rectangle (85,-46);
\fill[wminus] (85,-45) rectangle (88,-46);
\fill[wplus] (88,-45) rectangle (89,-46);
\fill[wminus] (89,-45) rectangle (90,-46);
\fill[wplus] (90,-45) rectangle (92,-46);
\fill[wplus] (0,-46) rectangle (2,-47);
\fill[wminus] (2,-46) rectangle (3,-47);
\fill[wplus] (3,-46) rectangle (4,-47);
\fill[wminus] (4,-46) rectangle (7,-47);
\fill[wplus] (7,-46) rectangle (8,-47);
\fill[wminus] (8,-46) rectangle (13,-47);
\fill[wplus] (13,-46) rectangle (14,-47);
\fill[wminus] (14,-46) rectangle (15,-47);
\fill[wplus] (15,-46) rectangle (16,-47);
\fill[wminus] (16,-46) rectangle (17,-47);
\fill[wplus] (17,-46) rectangle (19,-47);
\fill[wminus] (19,-46) rectangle (22,-47);
\fill[wplus] (22,-46) rectangle (25,-47);
\fill[wminus] (25,-46) rectangle (29,-47);
\fill[wplus] (29,-46) rectangle (30,-47);
\fill[wminus] (30,-46) rectangle (31,-47);
\fill[wplus] (31,-46) rectangle (32,-47);
\fill[wminus] (32,-46) rectangle (34,-47);
\fill[wplus] (34,-46) rectangle (35,-47);
\fill[wminus] (35,-46) rectangle (36,-47);
\fill[wplus] (36,-46) rectangle (38,-47);
\fill[wminus] (38,-46) rectangle (40,-47);
\fill[wplus] (41,-46) rectangle (42,-47);
\fill[wplus] (43,-46) rectangle (44,-47);
\fill[wminus] (44,-46) rectangle (45,-47);
\fill[wplus] (45,-46) rectangle (47,-47);
\fill[wminus] (47,-46) rectangle (49,-47);
\fill[wplus] (49,-46) rectangle (50,-47);
\fill[wminus] (50,-46) rectangle (52,-47);
\fill[wplus] (52,-46) rectangle (55,-47);
\fill[wminus] (55,-46) rectangle (56,-47);
\fill[wplus] (56,-46) rectangle (58,-47);
\fill[wminus] (58,-46) rectangle (60,-47);
\fill[wplus] (60,-46) rectangle (68,-47);
\fill[wminus] (68,-46) rectangle (69,-47);
\fill[wminus] (70,-46) rectangle (71,-47);
\fill[wplus] (71,-46) rectangle (72,-47);
\fill[wplus] (77,-46) rectangle (80,-47);
\fill[wminus] (80,-46) rectangle (81,-47);
\fill[wplus] (82,-46) rectangle (83,-47);
\fill[wminus] (83,-46) rectangle (84,-47);
\fill[wplus] (85,-46) rectangle (87,-47);
\fill[wminus] (89,-46) rectangle (91,-47);
\fill[wplus] (0,-47) rectangle (1,-48);
\fill[wminus] (1,-47) rectangle (2,-48);
\fill[wplus] (2,-47) rectangle (3,-48);
\fill[wminus] (3,-47) rectangle (6,-48);
\fill[wplus] (6,-47) rectangle (7,-48);
\fill[wminus] (7,-47) rectangle (12,-48);
\fill[wplus] (12,-47) rectangle (13,-48);
\fill[wminus] (13,-47) rectangle (14,-48);
\fill[wplus] (14,-47) rectangle (15,-48);
\fill[wminus] (15,-47) rectangle (16,-48);
\fill[wplus] (16,-47) rectangle (18,-48);
\fill[wminus] (18,-47) rectangle (21,-48);
\fill[wplus] (21,-47) rectangle (24,-48);
\fill[wminus] (24,-47) rectangle (28,-48);
\fill[wplus] (28,-47) rectangle (29,-48);
\fill[wminus] (29,-47) rectangle (30,-48);
\fill[wplus] (30,-47) rectangle (31,-48);
\fill[wminus] (31,-47) rectangle (33,-48);
\fill[wplus] (33,-47) rectangle (34,-48);
\fill[wminus] (34,-47) rectangle (35,-48);
\fill[wplus] (35,-47) rectangle (37,-48);
\fill[wminus] (37,-47) rectangle (39,-48);
\fill[wplus] (40,-47) rectangle (41,-48);
\fill[wplus] (42,-47) rectangle (43,-48);
\fill[wminus] (43,-47) rectangle (44,-48);
\fill[wplus] (44,-47) rectangle (46,-48);
\fill[wminus] (46,-47) rectangle (47,-48);
\fill[wplus] (47,-47) rectangle (48,-48);
\fill[wminus] (48,-47) rectangle (50,-48);
\fill[wplus] (50,-47) rectangle (51,-48);
\fill[wminus] (51,-47) rectangle (53,-48);
\fill[wplus] (53,-47) rectangle (56,-48);
\fill[wminus] (56,-47) rectangle (57,-48);
\fill[wplus] (57,-47) rectangle (59,-48);
\fill[wminus] (59,-47) rectangle (61,-48);
\fill[wplus] (61,-47) rectangle (69,-48);
\fill[wminus] (69,-47) rectangle (70,-48);
\fill[wplus] (70,-47) rectangle (71,-48);
\fill[wplus] (76,-47) rectangle (79,-48);
\fill[wminus] (79,-47) rectangle (80,-48);
\fill[wplus] (81,-47) rectangle (82,-48);
\fill[wminus] (82,-47) rectangle (83,-48);
\fill[wplus] (84,-47) rectangle (86,-48);
\fill[wminus] (88,-47) rectangle (90,-48);
\fill[wminus] (0,-48) rectangle (1,-49);
\fill[wplus] (1,-48) rectangle (2,-49);
\fill[wminus] (2,-48) rectangle (5,-49);
\fill[wplus] (5,-48) rectangle (6,-49);
\fill[wminus] (6,-48) rectangle (11,-49);
\fill[wplus] (11,-48) rectangle (12,-49);
\fill[wminus] (12,-48) rectangle (13,-49);
\fill[wplus] (13,-48) rectangle (14,-49);
\fill[wminus] (14,-48) rectangle (15,-49);
\fill[wplus] (15,-48) rectangle (17,-49);
\fill[wminus] (17,-48) rectangle (20,-49);
\fill[wplus] (20,-48) rectangle (23,-49);
\fill[wminus] (23,-48) rectangle (27,-49);
\fill[wplus] (27,-48) rectangle (28,-49);
\fill[wminus] (28,-48) rectangle (29,-49);
\fill[wplus] (29,-48) rectangle (30,-49);
\fill[wminus] (30,-48) rectangle (32,-49);
\fill[wplus] (32,-48) rectangle (33,-49);
\fill[wminus] (33,-48) rectangle (34,-49);
\fill[wplus] (34,-48) rectangle (36,-49);
\fill[wminus] (36,-48) rectangle (38,-49);
\fill[wplus] (39,-48) rectangle (40,-49);
\fill[wplus] (41,-48) rectangle (42,-49);
\fill[wminus] (42,-48) rectangle (43,-49);
\fill[wplus] (43,-48) rectangle (47,-49);
\fill[wminus] (47,-48) rectangle (48,-49);
\fill[wplus] (48,-48) rectangle (49,-49);
\fill[wminus] (49,-48) rectangle (51,-49);
\fill[wplus] (51,-48) rectangle (52,-49);
\fill[wminus] (52,-48) rectangle (54,-49);
\fill[wplus] (54,-48) rectangle (57,-49);
\fill[wminus] (57,-48) rectangle (58,-49);
\fill[wplus] (58,-48) rectangle (60,-49);
\fill[wminus] (60,-48) rectangle (62,-49);
\fill[wplus] (62,-48) rectangle (70,-49);
\fill[wplus] (75,-48) rectangle (78,-49);
\fill[wminus] (78,-48) rectangle (79,-49);
\fill[wplus] (80,-48) rectangle (81,-49);
\fill[wminus] (81,-48) rectangle (82,-49);
\fill[wplus] (83,-48) rectangle (85,-49);
\fill[wminus] (87,-48) rectangle (89,-49);
\fill[wminus] (91,-48) rectangle (92,-49);
\fill[wplus] (0,-49) rectangle (1,-50);
\fill[wminus] (1,-49) rectangle (4,-50);
\fill[wplus] (4,-49) rectangle (5,-50);
\fill[wminus] (5,-49) rectangle (10,-50);
\fill[wplus] (10,-49) rectangle (11,-50);
\fill[wminus] (11,-49) rectangle (12,-50);
\fill[wplus] (12,-49) rectangle (13,-50);
\fill[wminus] (13,-49) rectangle (14,-50);
\fill[wplus] (14,-49) rectangle (16,-50);
\fill[wminus] (16,-49) rectangle (19,-50);
\fill[wplus] (19,-49) rectangle (22,-50);
\fill[wminus] (22,-49) rectangle (26,-50);
\fill[wplus] (26,-49) rectangle (27,-50);
\fill[wminus] (27,-49) rectangle (28,-50);
\fill[wplus] (28,-49) rectangle (29,-50);
\fill[wminus] (29,-49) rectangle (31,-50);
\fill[wplus] (31,-49) rectangle (32,-50);
\fill[wminus] (32,-49) rectangle (33,-50);
\fill[wplus] (33,-49) rectangle (35,-50);
\fill[wminus] (35,-49) rectangle (37,-50);
\fill[wplus] (38,-49) rectangle (39,-50);
\fill[wplus] (40,-49) rectangle (41,-50);
\fill[wminus] (41,-49) rectangle (42,-50);
\fill[wplus] (42,-49) rectangle (45,-50);
\fill[wminus] (45,-49) rectangle (46,-50);
\fill[wplus] (46,-49) rectangle (48,-50);
\fill[wminus] (48,-49) rectangle (49,-50);
\fill[wplus] (49,-49) rectangle (50,-50);
\fill[wminus] (50,-49) rectangle (52,-50);
\fill[wplus] (52,-49) rectangle (53,-50);
\fill[wminus] (53,-49) rectangle (55,-50);
\fill[wplus] (55,-49) rectangle (58,-50);
\fill[wminus] (58,-49) rectangle (59,-50);
\fill[wplus] (59,-49) rectangle (61,-50);
\fill[wminus] (61,-49) rectangle (63,-50);
\fill[wplus] (63,-49) rectangle (69,-50);
\fill[wplus] (74,-49) rectangle (77,-50);
\fill[wminus] (77,-49) rectangle (78,-50);
\fill[wplus] (79,-49) rectangle (80,-50);
\fill[wminus] (80,-49) rectangle (81,-50);
\fill[wplus] (82,-49) rectangle (84,-50);
\fill[wminus] (86,-49) rectangle (88,-50);
\fill[wminus] (90,-49) rectangle (91,-50);
\fill[wplus] (91,-49) rectangle (92,-50);
\fill[wminus] (0,-50) rectangle (3,-51);
\fill[wplus] (3,-50) rectangle (4,-51);
\fill[wminus] (4,-50) rectangle (9,-51);
\fill[wplus] (9,-50) rectangle (10,-51);
\fill[wminus] (10,-50) rectangle (11,-51);
\fill[wplus] (11,-50) rectangle (12,-51);
\fill[wminus] (12,-50) rectangle (13,-51);
\fill[wplus] (13,-50) rectangle (15,-51);
\fill[wminus] (15,-50) rectangle (18,-51);
\fill[wplus] (18,-50) rectangle (21,-51);
\fill[wminus] (21,-50) rectangle (22,-51);
\fill[wplus] (22,-50) rectangle (23,-51);
\fill[wminus] (23,-50) rectangle (25,-51);
\fill[wplus] (25,-50) rectangle (26,-51);
\fill[wminus] (26,-50) rectangle (27,-51);
\fill[wplus] (27,-50) rectangle (28,-51);
\fill[wminus] (28,-50) rectangle (30,-51);
\fill[wplus] (30,-50) rectangle (31,-51);
\fill[wminus] (31,-50) rectangle (32,-51);
\fill[wplus] (32,-50) rectangle (34,-51);
\fill[wminus] (34,-50) rectangle (36,-51);
\fill[wplus] (37,-50) rectangle (38,-51);
\fill[wplus] (39,-50) rectangle (40,-51);
\fill[wminus] (40,-50) rectangle (41,-51);
\fill[wplus] (41,-50) rectangle (44,-51);
\fill[wminus] (44,-50) rectangle (46,-51);
\fill[wplus] (46,-50) rectangle (49,-51);
\fill[wminus] (49,-50) rectangle (50,-51);
\fill[wplus] (50,-50) rectangle (51,-51);
\fill[wminus] (51,-50) rectangle (53,-51);
\fill[wplus] (53,-50) rectangle (54,-51);
\fill[wminus] (54,-50) rectangle (56,-51);
\fill[wplus] (56,-50) rectangle (59,-51);
\fill[wminus] (59,-50) rectangle (60,-51);
\fill[wplus] (60,-50) rectangle (62,-51);
\fill[wminus] (62,-50) rectangle (64,-51);
\fill[wplus] (64,-50) rectangle (69,-51);
\fill[wplus] (73,-50) rectangle (76,-51);
\fill[wminus] (76,-50) rectangle (77,-51);
\fill[wplus] (78,-50) rectangle (79,-51);
\fill[wminus] (79,-50) rectangle (80,-51);
\fill[wplus] (81,-50) rectangle (83,-51);
\fill[wminus] (85,-50) rectangle (87,-51);
\fill[wminus] (89,-50) rectangle (90,-51);
\fill[wplus] (90,-50) rectangle (91,-51);
\fill[wminus] (0,-51) rectangle (2,-52);
\fill[wplus] (2,-51) rectangle (3,-52);
\fill[wminus] (3,-51) rectangle (8,-52);
\fill[wplus] (8,-51) rectangle (9,-52);
\fill[wminus] (9,-51) rectangle (10,-52);
\fill[wplus] (10,-51) rectangle (11,-52);
\fill[wminus] (11,-51) rectangle (12,-52);
\fill[wplus] (12,-51) rectangle (14,-52);
\fill[wminus] (14,-51) rectangle (17,-52);
\fill[wplus] (17,-51) rectangle (20,-52);
\fill[wminus] (20,-51) rectangle (21,-52);
\fill[wplus] (21,-51) rectangle (22,-52);
\fill[wminus] (22,-51) rectangle (24,-52);
\fill[wplus] (24,-51) rectangle (25,-52);
\fill[wminus] (25,-51) rectangle (26,-52);
\fill[wplus] (26,-51) rectangle (27,-52);
\fill[wminus] (27,-51) rectangle (29,-52);
\fill[wplus] (29,-51) rectangle (30,-52);
\fill[wminus] (30,-51) rectangle (31,-52);
\fill[wplus] (31,-51) rectangle (33,-52);
\fill[wminus] (33,-51) rectangle (35,-52);
\fill[wplus] (36,-51) rectangle (37,-52);
\fill[wplus] (38,-51) rectangle (39,-52);
\fill[wminus] (39,-51) rectangle (40,-52);
\fill[wplus] (40,-51) rectangle (43,-52);
\fill[wminus] (43,-51) rectangle (46,-52);
\fill[wplus] (46,-51) rectangle (50,-52);
\fill[wminus] (50,-51) rectangle (51,-52);
\fill[wplus] (51,-51) rectangle (52,-52);
\fill[wminus] (52,-51) rectangle (54,-52);
\fill[wplus] (54,-51) rectangle (55,-52);
\fill[wminus] (55,-51) rectangle (57,-52);
\fill[wplus] (57,-51) rectangle (60,-52);
\fill[wminus] (60,-51) rectangle (61,-52);
\fill[wplus] (61,-51) rectangle (63,-52);
\fill[wminus] (63,-51) rectangle (65,-52);
\fill[wplus] (65,-51) rectangle (69,-52);
\fill[wplus] (72,-51) rectangle (75,-52);
\fill[wminus] (75,-51) rectangle (76,-52);
\fill[wplus] (77,-51) rectangle (78,-52);
\fill[wminus] (78,-51) rectangle (79,-52);
\fill[wplus] (80,-51) rectangle (82,-52);
\fill[wminus] (84,-51) rectangle (86,-52);
\fill[wminus] (88,-51) rectangle (89,-52);
\fill[wplus] (89,-51) rectangle (90,-52);
\fill[wminus] (0,-52) rectangle (1,-53);
\fill[wplus] (1,-52) rectangle (2,-53);
\fill[wminus] (2,-52) rectangle (7,-53);
\fill[wplus] (7,-52) rectangle (8,-53);
\fill[wminus] (8,-52) rectangle (9,-53);
\fill[wplus] (9,-52) rectangle (10,-53);
\fill[wminus] (10,-52) rectangle (11,-53);
\fill[wplus] (11,-52) rectangle (13,-53);
\fill[wminus] (13,-52) rectangle (16,-53);
\fill[wplus] (16,-52) rectangle (19,-53);
\fill[wminus] (19,-52) rectangle (20,-53);
\fill[wplus] (20,-52) rectangle (21,-53);
\fill[wminus] (21,-52) rectangle (23,-53);
\fill[wplus] (23,-52) rectangle (24,-53);
\fill[wminus] (24,-52) rectangle (25,-53);
\fill[wplus] (25,-52) rectangle (26,-53);
\fill[wminus] (26,-52) rectangle (28,-53);
\fill[wplus] (28,-52) rectangle (29,-53);
\fill[wminus] (29,-52) rectangle (30,-53);
\fill[wplus] (30,-52) rectangle (32,-53);
\fill[wminus] (32,-52) rectangle (34,-53);
\fill[wplus] (35,-52) rectangle (36,-53);
\fill[wplus] (37,-52) rectangle (38,-53);
\fill[wminus] (38,-52) rectangle (39,-53);
\fill[wplus] (39,-52) rectangle (42,-53);
\fill[wminus] (42,-52) rectangle (46,-53);
\fill[wplus] (46,-52) rectangle (51,-53);
\fill[wminus] (51,-52) rectangle (52,-53);
\fill[wplus] (52,-52) rectangle (53,-53);
\fill[wminus] (53,-52) rectangle (55,-53);
\fill[wplus] (55,-52) rectangle (56,-53);
\fill[wminus] (56,-52) rectangle (58,-53);
\fill[wplus] (58,-52) rectangle (61,-53);
\fill[wminus] (61,-52) rectangle (62,-53);
\fill[wplus] (62,-52) rectangle (64,-53);
\fill[wminus] (64,-52) rectangle (66,-53);
\fill[wplus] (66,-52) rectangle (69,-53);
\fill[wplus] (71,-52) rectangle (74,-53);
\fill[wminus] (74,-52) rectangle (75,-53);
\fill[wplus] (76,-52) rectangle (77,-53);
\fill[wminus] (77,-52) rectangle (78,-53);
\fill[wplus] (79,-52) rectangle (81,-53);
\fill[wminus] (83,-52) rectangle (85,-53);
\fill[wminus] (87,-52) rectangle (88,-53);
\fill[wplus] (88,-52) rectangle (89,-53);
\fill[wplus] (0,-53) rectangle (1,-54);
\fill[wminus] (1,-53) rectangle (6,-54);
\fill[wplus] (6,-53) rectangle (7,-54);
\fill[wminus] (7,-53) rectangle (8,-54);
\fill[wplus] (8,-53) rectangle (9,-54);
\fill[wminus] (9,-53) rectangle (10,-54);
\fill[wplus] (10,-53) rectangle (12,-54);
\fill[wminus] (12,-53) rectangle (15,-54);
\fill[wplus] (15,-53) rectangle (18,-54);
\fill[wminus] (18,-53) rectangle (19,-54);
\fill[wplus] (19,-53) rectangle (20,-54);
\fill[wminus] (20,-53) rectangle (24,-54);
\fill[wplus] (24,-53) rectangle (25,-54);
\fill[wminus] (25,-53) rectangle (27,-54);
\fill[wplus] (27,-53) rectangle (28,-54);
\fill[wminus] (28,-53) rectangle (29,-54);
\fill[wplus] (29,-53) rectangle (31,-54);
\fill[wminus] (31,-53) rectangle (33,-54);
\fill[wplus] (34,-53) rectangle (35,-54);
\fill[wplus] (36,-53) rectangle (37,-54);
\fill[wminus] (37,-53) rectangle (38,-54);
\fill[wplus] (38,-53) rectangle (41,-54);
\fill[wminus] (41,-53) rectangle (45,-54);
\fill[wplus] (45,-53) rectangle (52,-54);
\fill[wminus] (52,-53) rectangle (53,-54);
\fill[wplus] (53,-53) rectangle (54,-54);
\fill[wminus] (54,-53) rectangle (56,-54);
\fill[wplus] (56,-53) rectangle (57,-54);
\fill[wminus] (57,-53) rectangle (59,-54);
\fill[wplus] (59,-53) rectangle (62,-54);
\fill[wminus] (62,-53) rectangle (63,-54);
\fill[wplus] (63,-53) rectangle (65,-54);
\fill[wminus] (65,-53) rectangle (67,-54);
\fill[wplus] (67,-53) rectangle (69,-54);
\fill[wplus] (70,-53) rectangle (73,-54);
\fill[wminus] (73,-53) rectangle (74,-54);
\fill[wplus] (75,-53) rectangle (76,-54);
\fill[wminus] (76,-53) rectangle (77,-54);
\fill[wplus] (78,-53) rectangle (80,-54);
\fill[wminus] (82,-53) rectangle (84,-54);
\fill[wminus] (86,-53) rectangle (87,-54);
\fill[wplus] (87,-53) rectangle (88,-54);
\fill[wminus] (0,-54) rectangle (5,-55);
\fill[wplus] (5,-54) rectangle (6,-55);
\fill[wminus] (6,-54) rectangle (7,-55);
\fill[wplus] (7,-54) rectangle (8,-55);
\fill[wminus] (8,-54) rectangle (9,-55);
\fill[wplus] (9,-54) rectangle (11,-55);
\fill[wminus] (11,-54) rectangle (14,-55);
\fill[wplus] (14,-54) rectangle (17,-55);
\fill[wminus] (17,-54) rectangle (18,-55);
\fill[wplus] (18,-54) rectangle (19,-55);
\fill[wminus] (19,-54) rectangle (22,-55);
\fill[wplus] (22,-54) rectangle (24,-55);
\fill[wminus] (24,-54) rectangle (26,-55);
\fill[wplus] (26,-54) rectangle (27,-55);
\fill[wminus] (27,-54) rectangle (28,-55);
\fill[wplus] (28,-54) rectangle (30,-55);
\fill[wminus] (30,-54) rectangle (32,-55);
\fill[wplus] (33,-54) rectangle (34,-55);
\fill[wplus] (35,-54) rectangle (36,-55);
\fill[wminus] (36,-54) rectangle (37,-55);
\fill[wplus] (37,-54) rectangle (40,-55);
\fill[wminus] (40,-54) rectangle (44,-55);
\fill[wplus] (44,-54) rectangle (45,-55);
\fill[wminus] (45,-54) rectangle (46,-55);
\fill[wplus] (46,-54) rectangle (53,-55);
\fill[wminus] (53,-54) rectangle (54,-55);
\fill[wplus] (54,-54) rectangle (55,-55);
\fill[wminus] (55,-54) rectangle (57,-55);
\fill[wplus] (57,-54) rectangle (58,-55);
\fill[wminus] (58,-54) rectangle (60,-55);
\fill[wplus] (60,-54) rectangle (63,-55);
\fill[wminus] (63,-54) rectangle (64,-55);
\fill[wplus] (64,-54) rectangle (66,-55);
\fill[wminus] (66,-54) rectangle (68,-55);
\fill[wplus] (68,-54) rectangle (72,-55);
\fill[wminus] (72,-54) rectangle (73,-55);
\fill[wplus] (74,-54) rectangle (75,-55);
\fill[wminus] (75,-54) rectangle (76,-55);
\fill[wplus] (77,-54) rectangle (79,-55);
\fill[wminus] (81,-54) rectangle (83,-55);
\fill[wminus] (85,-54) rectangle (86,-55);
\fill[wplus] (86,-54) rectangle (87,-55);
\fill[wminus] (0,-55) rectangle (4,-56);
\fill[wplus] (4,-55) rectangle (5,-56);
\fill[wminus] (5,-55) rectangle (6,-56);
\fill[wplus] (6,-55) rectangle (7,-56);
\fill[wminus] (7,-55) rectangle (8,-56);
\fill[wplus] (8,-55) rectangle (10,-56);
\fill[wminus] (10,-55) rectangle (13,-56);
\fill[wplus] (13,-55) rectangle (16,-56);
\fill[wminus] (16,-55) rectangle (17,-56);
\fill[wplus] (17,-55) rectangle (18,-56);
\fill[wminus] (18,-55) rectangle (21,-56);
\fill[wplus] (21,-55) rectangle (22,-56);
\fill[wminus] (22,-55) rectangle (25,-56);
\fill[wplus] (25,-55) rectangle (26,-56);
\fill[wminus] (26,-55) rectangle (27,-56);
\fill[wplus] (27,-55) rectangle (29,-56);
\fill[wminus] (29,-55) rectangle (31,-56);
\fill[wplus] (32,-55) rectangle (33,-56);
\fill[wplus] (34,-55) rectangle (35,-56);
\fill[wminus] (35,-55) rectangle (36,-56);
\fill[wplus] (36,-55) rectangle (39,-56);
\fill[wminus] (39,-55) rectangle (43,-56);
\fill[wplus] (43,-55) rectangle (44,-56);
\fill[wminus] (44,-55) rectangle (45,-56);
\fill[wplus] (45,-55) rectangle (54,-56);
\fill[wminus] (54,-55) rectangle (55,-56);
\fill[wplus] (55,-55) rectangle (56,-56);
\fill[wminus] (56,-55) rectangle (58,-56);
\fill[wplus] (58,-55) rectangle (59,-56);
\fill[wminus] (59,-55) rectangle (61,-56);
\fill[wplus] (61,-55) rectangle (64,-56);
\fill[wminus] (64,-55) rectangle (65,-56);
\fill[wplus] (65,-55) rectangle (67,-56);
\fill[wminus] (67,-55) rectangle (69,-56);
\fill[wplus] (69,-55) rectangle (71,-56);
\fill[wminus] (71,-55) rectangle (72,-56);
\fill[wplus] (73,-55) rectangle (74,-56);
\fill[wminus] (74,-55) rectangle (75,-56);
\fill[wplus] (76,-55) rectangle (78,-56);
\fill[wminus] (80,-55) rectangle (82,-56);
\fill[wminus] (84,-55) rectangle (85,-56);
\fill[wplus] (85,-55) rectangle (86,-56);
\fill[wplus] (91,-55) rectangle (92,-56);
\fill[wminus] (0,-56) rectangle (3,-57);
\fill[wplus] (3,-56) rectangle (4,-57);
\fill[wminus] (4,-56) rectangle (5,-57);
\fill[wplus] (5,-56) rectangle (6,-57);
\fill[wminus] (6,-56) rectangle (7,-57);
\fill[wplus] (7,-56) rectangle (9,-57);
\fill[wminus] (9,-56) rectangle (12,-57);
\fill[wplus] (12,-56) rectangle (15,-57);
\fill[wminus] (15,-56) rectangle (16,-57);
\fill[wplus] (16,-56) rectangle (17,-57);
\fill[wminus] (17,-56) rectangle (20,-57);
\fill[wplus] (20,-56) rectangle (21,-57);
\fill[wminus] (21,-56) rectangle (24,-57);
\fill[wplus] (24,-56) rectangle (25,-57);
\fill[wminus] (25,-56) rectangle (26,-57);
\fill[wplus] (26,-56) rectangle (28,-57);
\fill[wminus] (28,-56) rectangle (30,-57);
\fill[wplus] (31,-56) rectangle (32,-57);
\fill[wplus] (33,-56) rectangle (34,-57);
\fill[wminus] (34,-56) rectangle (35,-57);
\fill[wplus] (35,-56) rectangle (38,-57);
\fill[wminus] (38,-56) rectangle (42,-57);
\fill[wplus] (42,-56) rectangle (43,-57);
\fill[wminus] (43,-56) rectangle (44,-57);
\fill[wplus] (44,-56) rectangle (45,-57);
\fill[wminus] (45,-56) rectangle (47,-57);
\fill[wplus] (47,-56) rectangle (55,-57);
\fill[wminus] (55,-56) rectangle (56,-57);
\fill[wplus] (56,-56) rectangle (57,-57);
\fill[wminus] (57,-56) rectangle (59,-57);
\fill[wplus] (59,-56) rectangle (60,-57);
\fill[wminus] (60,-56) rectangle (62,-57);
\fill[wplus] (62,-56) rectangle (65,-57);
\fill[wminus] (65,-56) rectangle (66,-57);
\fill[wplus] (66,-56) rectangle (68,-57);
\fill[wminus] (68,-56) rectangle (69,-57);
\fill[wplus] (69,-56) rectangle (70,-57);
\fill[wminus] (70,-56) rectangle (71,-57);
\fill[wplus] (72,-56) rectangle (73,-57);
\fill[wminus] (73,-56) rectangle (74,-57);
\fill[wplus] (75,-56) rectangle (77,-57);
\fill[wminus] (79,-56) rectangle (81,-57);
\fill[wminus] (83,-56) rectangle (84,-57);
\fill[wplus] (84,-56) rectangle (85,-57);
\fill[wplus] (90,-56) rectangle (92,-57);
\fill[wminus] (0,-57) rectangle (2,-58);
\fill[wplus] (2,-57) rectangle (3,-58);
\fill[wminus] (3,-57) rectangle (4,-58);
\fill[wplus] (4,-57) rectangle (5,-58);
\fill[wminus] (5,-57) rectangle (6,-58);
\fill[wplus] (6,-57) rectangle (8,-58);
\fill[wminus] (8,-57) rectangle (11,-58);
\fill[wplus] (11,-57) rectangle (14,-58);
\fill[wminus] (14,-57) rectangle (15,-58);
\fill[wplus] (15,-57) rectangle (16,-58);
\fill[wminus] (16,-57) rectangle (19,-58);
\fill[wplus] (19,-57) rectangle (20,-58);
\fill[wminus] (20,-57) rectangle (23,-58);
\fill[wplus] (23,-57) rectangle (24,-58);
\fill[wminus] (24,-57) rectangle (25,-58);
\fill[wplus] (25,-57) rectangle (27,-58);
\fill[wminus] (27,-57) rectangle (29,-58);
\fill[wplus] (30,-57) rectangle (31,-58);
\fill[wplus] (32,-57) rectangle (33,-58);
\fill[wminus] (33,-57) rectangle (34,-58);
\fill[wplus] (34,-57) rectangle (37,-58);
\fill[wminus] (37,-57) rectangle (41,-58);
\fill[wplus] (41,-57) rectangle (42,-58);
\fill[wminus] (42,-57) rectangle (43,-58);
\fill[wplus] (43,-57) rectangle (44,-58);
\fill[wminus] (44,-57) rectangle (48,-58);
\fill[wplus] (48,-57) rectangle (56,-58);
\fill[wminus] (56,-57) rectangle (57,-58);
\fill[wplus] (57,-57) rectangle (58,-58);
\fill[wminus] (58,-57) rectangle (60,-58);
\fill[wplus] (60,-57) rectangle (61,-58);
\fill[wminus] (61,-57) rectangle (63,-58);
\fill[wplus] (63,-57) rectangle (66,-58);
\fill[wminus] (66,-57) rectangle (67,-58);
\fill[wplus] (67,-57) rectangle (69,-58);
\fill[wminus] (69,-57) rectangle (70,-58);
\fill[wplus] (71,-57) rectangle (72,-58);
\fill[wminus] (72,-57) rectangle (73,-58);
\fill[wplus] (74,-57) rectangle (76,-58);
\fill[wminus] (78,-57) rectangle (80,-58);
\fill[wminus] (82,-57) rectangle (83,-58);
\fill[wplus] (83,-57) rectangle (84,-58);
\fill[wplus] (89,-57) rectangle (92,-58);
\fill[wminus] (0,-58) rectangle (1,-59);
\fill[wplus] (1,-58) rectangle (2,-59);
\fill[wminus] (2,-58) rectangle (3,-59);
\fill[wplus] (3,-58) rectangle (4,-59);
\fill[wminus] (4,-58) rectangle (5,-59);
\fill[wplus] (5,-58) rectangle (7,-59);
\fill[wminus] (7,-58) rectangle (10,-59);
\fill[wplus] (10,-58) rectangle (13,-59);
\fill[wminus] (13,-58) rectangle (14,-59);
\fill[wplus] (14,-58) rectangle (15,-59);
\fill[wminus] (15,-58) rectangle (18,-59);
\fill[wplus] (18,-58) rectangle (19,-59);
\fill[wminus] (19,-58) rectangle (24,-59);
\fill[wplus] (24,-58) rectangle (26,-59);
\fill[wminus] (26,-58) rectangle (28,-59);
\fill[wplus] (29,-58) rectangle (30,-59);
\fill[wplus] (31,-58) rectangle (32,-59);
\fill[wminus] (32,-58) rectangle (33,-59);
\fill[wplus] (33,-58) rectangle (36,-59);
\fill[wminus] (36,-58) rectangle (40,-59);
\fill[wplus] (40,-58) rectangle (41,-59);
\fill[wminus] (41,-58) rectangle (42,-59);
\fill[wplus] (42,-58) rectangle (43,-59);
\fill[wminus] (43,-58) rectangle (45,-59);
\fill[wplus] (45,-58) rectangle (47,-59);
\fill[wminus] (47,-58) rectangle (49,-59);
\fill[wplus] (49,-58) rectangle (57,-59);
\fill[wminus] (57,-58) rectangle (58,-59);
\fill[wplus] (58,-58) rectangle (59,-59);
\fill[wminus] (59,-58) rectangle (61,-59);
\fill[wplus] (61,-58) rectangle (62,-59);
\fill[wminus] (62,-58) rectangle (64,-59);
\fill[wplus] (64,-58) rectangle (67,-59);
\fill[wminus] (67,-58) rectangle (68,-59);
\fill[wplus] (68,-58) rectangle (69,-59);
\fill[wplus] (70,-58) rectangle (71,-59);
\fill[wminus] (71,-58) rectangle (72,-59);
\fill[wplus] (73,-58) rectangle (75,-59);
\fill[wminus] (77,-58) rectangle (79,-59);
\fill[wminus] (81,-58) rectangle (82,-59);
\fill[wplus] (82,-58) rectangle (83,-59);
\fill[wplus] (88,-58) rectangle (91,-59);
\fill[wminus] (91,-58) rectangle (92,-59);
\fill[wplus] (0,-59) rectangle (1,-60);
\fill[wminus] (1,-59) rectangle (2,-60);
\fill[wplus] (2,-59) rectangle (3,-60);
\fill[wminus] (3,-59) rectangle (4,-60);
\fill[wplus] (4,-59) rectangle (6,-60);
\fill[wminus] (6,-59) rectangle (9,-60);
\fill[wplus] (9,-59) rectangle (12,-60);
\fill[wminus] (12,-59) rectangle (13,-60);
\fill[wplus] (13,-59) rectangle (14,-60);
\fill[wminus] (14,-59) rectangle (17,-60);
\fill[wplus] (17,-59) rectangle (18,-60);
\fill[wminus] (18,-59) rectangle (23,-60);
\fill[wplus] (23,-59) rectangle (25,-60);
\fill[wminus] (25,-59) rectangle (27,-60);
\fill[wplus] (28,-59) rectangle (29,-60);
\fill[wplus] (30,-59) rectangle (31,-60);
\fill[wminus] (31,-59) rectangle (32,-60);
\fill[wplus] (32,-59) rectangle (35,-60);
\fill[wminus] (35,-59) rectangle (39,-60);
\fill[wplus] (39,-59) rectangle (40,-60);
\fill[wminus] (40,-59) rectangle (41,-60);
\fill[wplus] (41,-59) rectangle (42,-60);
\fill[wminus] (42,-59) rectangle (44,-60);
\fill[wplus] (44,-59) rectangle (45,-60);
\fill[wminus] (45,-59) rectangle (46,-60);
\fill[wplus] (46,-59) rectangle (48,-60);
\fill[wminus] (48,-59) rectangle (50,-60);
\fill[wplus] (50,-59) rectangle (58,-60);
\fill[wminus] (58,-59) rectangle (59,-60);
\fill[wplus] (59,-59) rectangle (60,-60);
\fill[wminus] (60,-59) rectangle (62,-60);
\fill[wplus] (62,-59) rectangle (63,-60);
\fill[wminus] (63,-59) rectangle (65,-60);
\fill[wplus] (65,-59) rectangle (68,-60);
\fill[wminus] (68,-59) rectangle (69,-60);
\fill[wplus] (69,-59) rectangle (70,-60);
\fill[wminus] (70,-59) rectangle (71,-60);
\fill[wplus] (72,-59) rectangle (74,-60);
\fill[wminus] (76,-59) rectangle (78,-60);
\fill[wminus] (80,-59) rectangle (81,-60);
\fill[wplus] (81,-59) rectangle (82,-60);
\fill[wplus] (87,-59) rectangle (90,-60);
\fill[wminus] (90,-59) rectangle (91,-60);
\fill[wminus] (0,-60) rectangle (1,-61);
\fill[wplus] (1,-60) rectangle (2,-61);
\fill[wminus] (2,-60) rectangle (3,-61);
\fill[wplus] (3,-60) rectangle (5,-61);
\fill[wminus] (5,-60) rectangle (8,-61);
\fill[wplus] (8,-60) rectangle (11,-61);
\fill[wminus] (11,-60) rectangle (12,-61);
\fill[wplus] (12,-60) rectangle (13,-61);
\fill[wminus] (13,-60) rectangle (16,-61);
\fill[wplus] (16,-60) rectangle (17,-61);
\fill[wminus] (17,-60) rectangle (22,-61);
\fill[wplus] (22,-60) rectangle (24,-61);
\fill[wminus] (24,-60) rectangle (26,-61);
\fill[wplus] (27,-60) rectangle (28,-61);
\fill[wplus] (29,-60) rectangle (30,-61);
\fill[wminus] (30,-60) rectangle (31,-61);
\fill[wplus] (31,-60) rectangle (34,-61);
\fill[wminus] (34,-60) rectangle (38,-61);
\fill[wplus] (38,-60) rectangle (39,-61);
\fill[wminus] (39,-60) rectangle (40,-61);
\fill[wplus] (40,-60) rectangle (41,-61);
\fill[wminus] (41,-60) rectangle (43,-61);
\fill[wplus] (43,-60) rectangle (44,-61);
\fill[wminus] (44,-60) rectangle (45,-61);
\fill[wplus] (45,-60) rectangle (46,-61);
\fill[wminus] (46,-60) rectangle (47,-61);
\fill[wplus] (47,-60) rectangle (49,-61);
\fill[wminus] (49,-60) rectangle (51,-61);
\fill[wplus] (51,-60) rectangle (59,-61);
\fill[wminus] (59,-60) rectangle (60,-61);
\fill[wplus] (60,-60) rectangle (61,-61);
\fill[wminus] (61,-60) rectangle (63,-61);
\fill[wplus] (63,-60) rectangle (64,-61);
\fill[wminus] (64,-60) rectangle (66,-61);
\fill[wplus] (66,-60) rectangle (69,-61);
\fill[wminus] (69,-60) rectangle (70,-61);
\fill[wplus] (71,-60) rectangle (73,-61);
\fill[wminus] (75,-60) rectangle (77,-61);
\fill[wminus] (79,-60) rectangle (80,-61);
\fill[wplus] (80,-60) rectangle (81,-61);
\fill[wplus] (86,-60) rectangle (89,-61);
\fill[wminus] (89,-60) rectangle (90,-61);
\fill[wplus] (91,-60) rectangle (92,-61);
\fill[wplus] (0,-61) rectangle (1,-62);
\fill[wminus] (1,-61) rectangle (2,-62);
\fill[wplus] (2,-61) rectangle (4,-62);
\fill[wminus] (4,-61) rectangle (7,-62);
\fill[wplus] (7,-61) rectangle (10,-62);
\fill[wminus] (10,-61) rectangle (11,-62);
\fill[wplus] (11,-61) rectangle (12,-62);
\fill[wminus] (12,-61) rectangle (15,-62);
\fill[wplus] (15,-61) rectangle (16,-62);
\fill[wminus] (16,-61) rectangle (21,-62);
\fill[wplus] (21,-61) rectangle (22,-62);
\fill[wminus] (22,-61) rectangle (25,-62);
\fill[wplus] (26,-61) rectangle (27,-62);
\fill[wplus] (28,-61) rectangle (29,-62);
\fill[wminus] (29,-61) rectangle (30,-62);
\fill[wplus] (30,-61) rectangle (33,-62);
\fill[wminus] (33,-61) rectangle (37,-62);
\fill[wplus] (37,-61) rectangle (38,-62);
\fill[wminus] (38,-61) rectangle (39,-62);
\fill[wplus] (39,-61) rectangle (40,-62);
\fill[wminus] (40,-61) rectangle (42,-62);
\fill[wplus] (42,-61) rectangle (43,-62);
\fill[wminus] (43,-61) rectangle (44,-62);
\fill[wplus] (44,-61) rectangle (47,-62);
\fill[wminus] (47,-61) rectangle (48,-62);
\fill[wplus] (48,-61) rectangle (50,-62);
\fill[wminus] (50,-61) rectangle (52,-62);
\fill[wplus] (52,-61) rectangle (60,-62);
\fill[wminus] (60,-61) rectangle (61,-62);
\fill[wplus] (61,-61) rectangle (62,-62);
\fill[wminus] (62,-61) rectangle (64,-62);
\fill[wplus] (64,-61) rectangle (65,-62);
\fill[wminus] (65,-61) rectangle (67,-62);
\fill[wplus] (67,-61) rectangle (69,-62);
\fill[wplus] (70,-61) rectangle (72,-62);
\fill[wminus] (74,-61) rectangle (76,-62);
\fill[wminus] (78,-61) rectangle (79,-62);
\fill[wplus] (79,-61) rectangle (80,-62);
\fill[wplus] (85,-61) rectangle (88,-62);
\fill[wminus] (88,-61) rectangle (89,-62);
\fill[wplus] (90,-61) rectangle (91,-62);
\fill[wminus] (91,-61) rectangle (92,-62);
\fill[wminus] (0,-62) rectangle (1,-63);
\fill[wplus] (1,-62) rectangle (3,-63);
\fill[wminus] (3,-62) rectangle (6,-63);
\fill[wplus] (6,-62) rectangle (9,-63);
\fill[wminus] (9,-62) rectangle (10,-63);
\fill[wplus] (10,-62) rectangle (11,-63);
\fill[wminus] (11,-62) rectangle (14,-63);
\fill[wplus] (14,-62) rectangle (15,-63);
\fill[wminus] (15,-62) rectangle (20,-63);
\fill[wplus] (20,-62) rectangle (21,-63);
\fill[wminus] (21,-62) rectangle (22,-63);
\fill[wplus] (22,-62) rectangle (23,-63);
\fill[wminus] (23,-62) rectangle (24,-63);
\fill[wplus] (25,-62) rectangle (26,-63);
\fill[wplus] (27,-62) rectangle (28,-63);
\fill[wminus] (28,-62) rectangle (29,-63);
\fill[wplus] (29,-62) rectangle (32,-63);
\fill[wminus] (32,-62) rectangle (36,-63);
\fill[wplus] (36,-62) rectangle (37,-63);
\fill[wminus] (37,-62) rectangle (38,-63);
\fill[wplus] (38,-62) rectangle (39,-63);
\fill[wminus] (39,-62) rectangle (41,-63);
\fill[wplus] (41,-62) rectangle (42,-63);
\fill[wminus] (42,-62) rectangle (43,-63);
\fill[wplus] (43,-62) rectangle (45,-63);
\fill[wminus] (45,-62) rectangle (46,-63);
\fill[wplus] (46,-62) rectangle (48,-63);
\fill[wminus] (48,-62) rectangle (49,-63);
\fill[wplus] (49,-62) rectangle (51,-63);
\fill[wminus] (51,-62) rectangle (53,-63);
\fill[wplus] (53,-62) rectangle (61,-63);
\fill[wminus] (61,-62) rectangle (62,-63);
\fill[wplus] (62,-62) rectangle (63,-63);
\fill[wminus] (63,-62) rectangle (65,-63);
\fill[wplus] (65,-62) rectangle (66,-63);
\fill[wminus] (66,-62) rectangle (68,-63);
\fill[wplus] (68,-62) rectangle (71,-63);
\fill[wminus] (73,-62) rectangle (75,-63);
\fill[wminus] (77,-62) rectangle (78,-63);
\fill[wplus] (78,-62) rectangle (79,-63);
\fill[wplus] (84,-62) rectangle (87,-63);
\fill[wminus] (87,-62) rectangle (88,-63);
\fill[wplus] (89,-62) rectangle (90,-63);
\fill[wminus] (90,-62) rectangle (91,-63);
\fill[wplus] (0,-63) rectangle (2,-64);
\fill[wminus] (2,-63) rectangle (5,-64);
\fill[wplus] (5,-63) rectangle (8,-64);
\fill[wminus] (8,-63) rectangle (9,-64);
\fill[wplus] (9,-63) rectangle (10,-64);
\fill[wminus] (10,-63) rectangle (13,-64);
\fill[wplus] (13,-63) rectangle (14,-64);
\fill[wminus] (14,-63) rectangle (19,-64);
\fill[wplus] (19,-63) rectangle (20,-64);
\fill[wminus] (20,-63) rectangle (21,-64);
\fill[wplus] (21,-63) rectangle (22,-64);
\fill[wminus] (22,-63) rectangle (23,-64);
\fill[wplus] (24,-63) rectangle (25,-64);
\fill[wplus] (26,-63) rectangle (27,-64);
\fill[wminus] (27,-63) rectangle (28,-64);
\fill[wplus] (28,-63) rectangle (31,-64);
\fill[wminus] (31,-63) rectangle (35,-64);
\fill[wplus] (35,-63) rectangle (36,-64);
\fill[wminus] (36,-63) rectangle (37,-64);
\fill[wplus] (37,-63) rectangle (38,-64);
\fill[wminus] (38,-63) rectangle (40,-64);
\fill[wplus] (40,-63) rectangle (41,-64);
\fill[wminus] (41,-63) rectangle (42,-64);
\fill[wplus] (42,-63) rectangle (44,-64);
\fill[wminus] (44,-63) rectangle (46,-64);
\fill[wplus] (46,-63) rectangle (49,-64);
\fill[wminus] (49,-63) rectangle (50,-64);
\fill[wplus] (50,-63) rectangle (52,-64);
\fill[wminus] (52,-63) rectangle (54,-64);
\fill[wplus] (54,-63) rectangle (62,-64);
\fill[wminus] (62,-63) rectangle (63,-64);
\fill[wplus] (63,-63) rectangle (64,-64);
\fill[wminus] (64,-63) rectangle (66,-64);
\fill[wplus] (66,-63) rectangle (67,-64);
\fill[wminus] (67,-63) rectangle (69,-64);
\fill[wplus] (69,-63) rectangle (70,-64);
\fill[wminus] (72,-63) rectangle (74,-64);
\fill[wminus] (76,-63) rectangle (77,-64);
\fill[wplus] (77,-63) rectangle (78,-64);
\fill[wplus] (83,-63) rectangle (86,-64);
\fill[wminus] (86,-63) rectangle (87,-64);
\fill[wplus] (88,-63) rectangle (89,-64);
\fill[wminus] (89,-63) rectangle (90,-64);
\fill[wplus] (91,-63) rectangle (92,-64);
\fill[wplus] (0,-64) rectangle (1,-65);
\fill[wminus] (1,-64) rectangle (4,-65);
\fill[wplus] (4,-64) rectangle (7,-65);
\fill[wminus] (7,-64) rectangle (8,-65);
\fill[wplus] (8,-64) rectangle (9,-65);
\fill[wminus] (9,-64) rectangle (12,-65);
\fill[wplus] (12,-64) rectangle (13,-65);
\fill[wminus] (13,-64) rectangle (18,-65);
\fill[wplus] (18,-64) rectangle (19,-65);
\fill[wminus] (19,-64) rectangle (20,-65);
\fill[wplus] (20,-64) rectangle (21,-65);
\fill[wminus] (21,-64) rectangle (22,-65);
\fill[wplus] (22,-64) rectangle (24,-65);
\fill[wplus] (25,-64) rectangle (26,-65);
\fill[wminus] (26,-64) rectangle (27,-65);
\fill[wplus] (27,-64) rectangle (30,-65);
\fill[wminus] (30,-64) rectangle (34,-65);
\fill[wplus] (34,-64) rectangle (35,-65);
\fill[wminus] (35,-64) rectangle (36,-65);
\fill[wplus] (36,-64) rectangle (37,-65);
\fill[wminus] (37,-64) rectangle (39,-65);
\fill[wplus] (39,-64) rectangle (40,-65);
\fill[wminus] (40,-64) rectangle (41,-65);
\fill[wplus] (41,-64) rectangle (43,-65);
\fill[wminus] (43,-64) rectangle (45,-65);
\fill[wminus] (46,-64) rectangle (47,-65);
\fill[wplus] (47,-64) rectangle (50,-65);
\fill[wminus] (50,-64) rectangle (51,-65);
\fill[wplus] (51,-64) rectangle (53,-65);
\fill[wminus] (53,-64) rectangle (55,-65);
\fill[wplus] (55,-64) rectangle (63,-65);
\fill[wminus] (63,-64) rectangle (64,-65);
\fill[wplus] (64,-64) rectangle (65,-65);
\fill[wminus] (65,-64) rectangle (67,-65);
\fill[wplus] (67,-64) rectangle (68,-65);
\fill[wminus] (68,-64) rectangle (69,-65);
\fill[wminus] (71,-64) rectangle (73,-65);
\fill[wminus] (75,-64) rectangle (76,-65);
\fill[wplus] (76,-64) rectangle (77,-65);
\fill[wplus] (82,-64) rectangle (85,-65);
\fill[wminus] (85,-64) rectangle (86,-65);
\fill[wplus] (87,-64) rectangle (88,-65);
\fill[wminus] (88,-64) rectangle (89,-65);
\fill[wplus] (90,-64) rectangle (92,-65);
\fill[wminus] (0,-65) rectangle (3,-66);
\fill[wplus] (3,-65) rectangle (6,-66);
\fill[wminus] (6,-65) rectangle (7,-66);
\fill[wplus] (7,-65) rectangle (8,-66);
\fill[wminus] (8,-65) rectangle (11,-66);
\fill[wplus] (11,-65) rectangle (12,-66);
\fill[wminus] (12,-65) rectangle (17,-66);
\fill[wplus] (17,-65) rectangle (18,-66);
\fill[wminus] (18,-65) rectangle (19,-66);
\fill[wplus] (19,-65) rectangle (20,-66);
\fill[wminus] (20,-65) rectangle (21,-66);
\fill[wplus] (21,-65) rectangle (23,-66);
\fill[wplus] (24,-65) rectangle (25,-66);
\fill[wminus] (25,-65) rectangle (26,-66);
\fill[wplus] (26,-65) rectangle (29,-66);
\fill[wminus] (29,-65) rectangle (33,-66);
\fill[wplus] (33,-65) rectangle (34,-66);
\fill[wminus] (34,-65) rectangle (35,-66);
\fill[wplus] (35,-65) rectangle (36,-66);
\fill[wminus] (36,-65) rectangle (38,-66);
\fill[wplus] (38,-65) rectangle (39,-66);
\fill[wminus] (39,-65) rectangle (40,-66);
\fill[wplus] (40,-65) rectangle (42,-66);
\fill[wminus] (42,-65) rectangle (44,-66);
\fill[wplus] (45,-65) rectangle (46,-66);
\fill[wminus] (46,-65) rectangle (48,-66);
\fill[wplus] (48,-65) rectangle (51,-66);
\fill[wminus] (51,-65) rectangle (52,-66);
\fill[wplus] (52,-65) rectangle (54,-66);
\fill[wminus] (54,-65) rectangle (56,-66);
\fill[wplus] (56,-65) rectangle (64,-66);
\fill[wminus] (64,-65) rectangle (65,-66);
\fill[wplus] (65,-65) rectangle (66,-66);
\fill[wminus] (66,-65) rectangle (68,-66);
\fill[wplus] (68,-65) rectangle (69,-66);
\fill[wminus] (70,-65) rectangle (72,-66);
\fill[wminus] (74,-65) rectangle (75,-66);
\fill[wplus] (75,-65) rectangle (76,-66);
\fill[wplus] (81,-65) rectangle (84,-66);
\fill[wminus] (84,-65) rectangle (85,-66);
\fill[wplus] (86,-65) rectangle (87,-66);
\fill[wminus] (87,-65) rectangle (88,-66);
\fill[wplus] (89,-65) rectangle (91,-66);
\fill[wminus] (0,-66) rectangle (2,-67);
\fill[wplus] (2,-66) rectangle (5,-67);
\fill[wminus] (5,-66) rectangle (6,-67);
\fill[wplus] (6,-66) rectangle (7,-67);
\fill[wminus] (7,-66) rectangle (10,-67);
\fill[wplus] (10,-66) rectangle (11,-67);
\fill[wminus] (11,-66) rectangle (16,-67);
\fill[wplus] (16,-66) rectangle (17,-67);
\fill[wminus] (17,-66) rectangle (18,-67);
\fill[wplus] (18,-66) rectangle (19,-67);
\fill[wminus] (19,-66) rectangle (20,-67);
\fill[wplus] (20,-66) rectangle (22,-67);
\fill[wminus] (22,-66) rectangle (23,-67);
\fill[wplus] (23,-66) rectangle (24,-67);
\fill[wminus] (24,-66) rectangle (25,-67);
\fill[wplus] (25,-66) rectangle (28,-67);
\fill[wminus] (28,-66) rectangle (32,-67);
\fill[wplus] (32,-66) rectangle (33,-67);
\fill[wminus] (33,-66) rectangle (34,-67);
\fill[wplus] (34,-66) rectangle (35,-67);
\fill[wminus] (35,-66) rectangle (37,-67);
\fill[wplus] (37,-66) rectangle (38,-67);
\fill[wminus] (38,-66) rectangle (39,-67);
\fill[wplus] (39,-66) rectangle (41,-67);
\fill[wminus] (41,-66) rectangle (43,-67);
\fill[wplus] (44,-66) rectangle (45,-67);
\fill[wplus] (46,-66) rectangle (47,-67);
\fill[wminus] (47,-66) rectangle (49,-67);
\fill[wplus] (49,-66) rectangle (52,-67);
\fill[wminus] (52,-66) rectangle (53,-67);
\fill[wplus] (53,-66) rectangle (55,-67);
\fill[wminus] (55,-66) rectangle (57,-67);
\fill[wplus] (57,-66) rectangle (65,-67);
\fill[wminus] (65,-66) rectangle (66,-67);
\fill[wplus] (66,-66) rectangle (67,-67);
\fill[wminus] (67,-66) rectangle (71,-67);
\fill[wminus] (73,-66) rectangle (74,-67);
\fill[wplus] (74,-66) rectangle (75,-67);
\fill[wplus] (80,-66) rectangle (83,-67);
\fill[wminus] (83,-66) rectangle (84,-67);
\fill[wplus] (85,-66) rectangle (86,-67);
\fill[wminus] (86,-66) rectangle (87,-67);
\fill[wplus] (88,-66) rectangle (90,-67);
\fill[wminus] (0,-67) rectangle (1,-68);
\fill[wplus] (1,-67) rectangle (4,-68);
\fill[wminus] (4,-67) rectangle (5,-68);
\fill[wplus] (5,-67) rectangle (6,-68);
\fill[wminus] (6,-67) rectangle (9,-68);
\fill[wplus] (9,-67) rectangle (10,-68);
\fill[wminus] (10,-67) rectangle (15,-68);
\fill[wplus] (15,-67) rectangle (16,-68);
\fill[wminus] (16,-67) rectangle (17,-68);
\fill[wplus] (17,-67) rectangle (18,-68);
\fill[wminus] (18,-67) rectangle (19,-68);
\fill[wplus] (19,-67) rectangle (21,-68);
\fill[wminus] (21,-67) rectangle (24,-68);
\fill[wplus] (24,-67) rectangle (27,-68);
\fill[wminus] (27,-67) rectangle (31,-68);
\fill[wplus] (31,-67) rectangle (32,-68);
\fill[wminus] (32,-67) rectangle (33,-68);
\fill[wplus] (33,-67) rectangle (34,-68);
\fill[wminus] (34,-67) rectangle (36,-68);
\fill[wplus] (36,-67) rectangle (37,-68);
\fill[wminus] (37,-67) rectangle (38,-68);
\fill[wplus] (38,-67) rectangle (40,-68);
\fill[wminus] (40,-67) rectangle (42,-68);
\fill[wplus] (43,-67) rectangle (44,-68);
\fill[wplus] (45,-67) rectangle (46,-68);
\fill[wminus] (46,-67) rectangle (47,-68);
\fill[wplus] (47,-67) rectangle (48,-68);
\fill[wminus] (48,-67) rectangle (50,-68);
\fill[wplus] (50,-67) rectangle (53,-68);
\fill[wminus] (53,-67) rectangle (54,-68);
\fill[wplus] (54,-67) rectangle (56,-68);
\fill[wminus] (56,-67) rectangle (58,-68);
\fill[wplus] (58,-67) rectangle (66,-68);
\fill[wminus] (66,-67) rectangle (67,-68);
\fill[wplus] (67,-67) rectangle (68,-68);
\fill[wminus] (68,-67) rectangle (70,-68);
\fill[wminus] (72,-67) rectangle (73,-68);
\fill[wplus] (73,-67) rectangle (74,-68);
\fill[wplus] (79,-67) rectangle (82,-68);
\fill[wminus] (82,-67) rectangle (83,-68);
\fill[wplus] (84,-67) rectangle (85,-68);
\fill[wminus] (85,-67) rectangle (86,-68);
\fill[wplus] (87,-67) rectangle (89,-68);
\fill[wminus] (91,-67) rectangle (92,-68);
\fill[wplus] (0,-68) rectangle (3,-69);
\fill[wminus] (3,-68) rectangle (4,-69);
\fill[wplus] (4,-68) rectangle (5,-69);
\fill[wminus] (5,-68) rectangle (8,-69);
\fill[wplus] (8,-68) rectangle (9,-69);
\fill[wminus] (9,-68) rectangle (14,-69);
\fill[wplus] (14,-68) rectangle (15,-69);
\fill[wminus] (15,-68) rectangle (16,-69);
\fill[wplus] (16,-68) rectangle (17,-69);
\fill[wminus] (17,-68) rectangle (18,-69);
\fill[wplus] (18,-68) rectangle (20,-69);
\fill[wminus] (20,-68) rectangle (23,-69);
\fill[wplus] (23,-68) rectangle (26,-69);
\fill[wminus] (26,-68) rectangle (30,-69);
\fill[wplus] (30,-68) rectangle (31,-69);
\fill[wminus] (31,-68) rectangle (32,-69);
\fill[wplus] (32,-68) rectangle (33,-69);
\fill[wminus] (33,-68) rectangle (35,-69);
\fill[wplus] (35,-68) rectangle (36,-69);
\fill[wminus] (36,-68) rectangle (37,-69);
\fill[wplus] (37,-68) rectangle (39,-69);
\fill[wminus] (39,-68) rectangle (41,-69);
\fill[wplus] (42,-68) rectangle (43,-69);
\fill[wplus] (44,-68) rectangle (45,-69);
\fill[wminus] (45,-68) rectangle (48,-69);
\fill[wplus] (48,-68) rectangle (49,-69);
\fill[wminus] (49,-68) rectangle (51,-69);
\fill[wplus] (51,-68) rectangle (54,-69);
\fill[wminus] (54,-68) rectangle (55,-69);
\fill[wplus] (55,-68) rectangle (57,-69);
\fill[wminus] (57,-68) rectangle (59,-69);
\fill[wplus] (59,-68) rectangle (67,-69);
\fill[wminus] (67,-68) rectangle (68,-69);
\fill[wplus] (68,-68) rectangle (69,-69);
\fill[wminus] (71,-68) rectangle (72,-69);
\fill[wplus] (72,-68) rectangle (73,-69);
\fill[wplus] (78,-68) rectangle (81,-69);
\fill[wminus] (81,-68) rectangle (82,-69);
\fill[wplus] (83,-68) rectangle (84,-69);
\fill[wminus] (84,-68) rectangle (85,-69);
\fill[wplus] (86,-68) rectangle (88,-69);
\fill[wminus] (90,-68) rectangle (92,-69);
\fill[wminus] (0,-69) rectangle (1,-70);
\fill[wplus] (1,-69) rectangle (2,-70);
\fill[wplus] (3,-69) rectangle (4,-70);
\fill[wminus] (5,-69) rectangle (7,-70);
\fill[wplus] (7,-69) rectangle (9,-70);
\fill[wminus] (9,-69) rectangle (10,-70);
\fill[wplus] (10,-69) rectangle (11,-70);
\fill[wminus] (11,-69) rectangle (13,-70);
\fill[wplus] (13,-69) rectangle (14,-70);
\fill[wminus] (14,-69) rectangle (15,-70);
\fill[wplus] (15,-69) rectangle (16,-70);
\fill[wminus] (16,-69) rectangle (20,-70);
\fill[wplus] (20,-69) rectangle (26,-70);
\fill[wminus] (26,-69) rectangle (28,-70);
\fill[wplus] (28,-69) rectangle (29,-70);
\fill[wminus] (29,-69) rectangle (30,-70);
\fill[wplus] (30,-69) rectangle (31,-70);
\fill[wminus] (31,-69) rectangle (32,-70);
\fill[wplus] (32,-69) rectangle (37,-70);
\fill[wminus] (37,-69) rectangle (38,-70);
\fill[wplus] (38,-69) rectangle (41,-70);
\fill[wminus] (41,-69) rectangle (42,-70);
\fill[wplus] (42,-69) rectangle (43,-70);
\fill[wminus] (43,-69) rectangle (46,-70);
\fill[wplus] (47,-69) rectangle (48,-70);
\fill[wminus] (48,-69) rectangle (49,-70);
\fill[wminus] (54,-69) rectangle (57,-70);
\fill[wplus] (57,-69) rectangle (58,-70);
\fill[wminus] (59,-69) rectangle (60,-70);
\fill[wplus] (60,-69) rectangle (61,-70);
\fill[wminus] (62,-69) rectangle (64,-70);
\fill[wplus] (66,-69) rectangle (68,-70);
\fill[wplus] (69,-69) rectangle (70,-70);
\fill[wminus] (70,-69) rectangle (72,-70);
\fill[wplus] (72,-69) rectangle (73,-70);
\fill[wminus] (73,-69) rectangle (75,-70);
\fill[wplus] (75,-69) rectangle (78,-70);
\fill[wminus] (78,-69) rectangle (79,-70);
\fill[wplus] (79,-69) rectangle (81,-70);
\fill[wminus] (81,-69) rectangle (83,-70);
\fill[wplus] (83,-69) rectangle (91,-70);
\fill[wminus] (91,-69) rectangle (92,-70);
\fill[wplus] (0,-70) rectangle (1,-71);
\fill[wplus] (2,-70) rectangle (3,-71);
\fill[wminus] (4,-70) rectangle (6,-71);
\fill[wplus] (6,-70) rectangle (8,-71);
\fill[wminus] (8,-70) rectangle (9,-71);
\fill[wplus] (9,-70) rectangle (10,-71);
\fill[wminus] (10,-70) rectangle (12,-71);
\fill[wplus] (12,-70) rectangle (13,-71);
\fill[wminus] (13,-70) rectangle (14,-71);
\fill[wplus] (14,-70) rectangle (15,-71);
\fill[wminus] (15,-70) rectangle (19,-71);
\fill[wplus] (19,-70) rectangle (22,-71);
\fill[wminus] (22,-70) rectangle (23,-71);
\fill[wplus] (23,-70) rectangle (25,-71);
\fill[wminus] (25,-70) rectangle (27,-71);
\fill[wplus] (27,-70) rectangle (28,-71);
\fill[wminus] (28,-70) rectangle (29,-71);
\fill[wplus] (29,-70) rectangle (30,-71);
\fill[wminus] (30,-70) rectangle (31,-71);
\fill[wplus] (31,-70) rectangle (36,-71);
\fill[wminus] (36,-70) rectangle (37,-71);
\fill[wplus] (37,-70) rectangle (40,-71);
\fill[wminus] (40,-70) rectangle (41,-71);
\fill[wplus] (41,-70) rectangle (42,-71);
\fill[wminus] (42,-70) rectangle (45,-71);
\fill[wplus] (45,-70) rectangle (47,-71);
\fill[wminus] (47,-70) rectangle (48,-71);
\fill[wminus] (53,-70) rectangle (56,-71);
\fill[wplus] (56,-70) rectangle (57,-71);
\fill[wminus] (58,-70) rectangle (59,-71);
\fill[wplus] (59,-70) rectangle (60,-71);
\fill[wminus] (61,-70) rectangle (63,-71);
\fill[wplus] (65,-70) rectangle (67,-71);
\fill[wminus] (69,-70) rectangle (70,-71);
\fill[wplus] (70,-70) rectangle (71,-71);
\fill[wminus] (71,-70) rectangle (73,-71);
\fill[wplus] (73,-70) rectangle (74,-71);
\fill[wminus] (74,-70) rectangle (76,-71);
\fill[wplus] (76,-70) rectangle (79,-71);
\fill[wminus] (79,-70) rectangle (80,-71);
\fill[wplus] (80,-70) rectangle (82,-71);
\fill[wminus] (82,-70) rectangle (84,-71);
\fill[wplus] (84,-70) rectangle (92,-71);
\fill[wplus] (1,-71) rectangle (2,-72);
\fill[wminus] (3,-71) rectangle (5,-72);
\fill[wplus] (5,-71) rectangle (7,-72);
\fill[wminus] (7,-71) rectangle (8,-72);
\fill[wplus] (8,-71) rectangle (9,-72);
\fill[wminus] (9,-71) rectangle (11,-72);
\fill[wplus] (11,-71) rectangle (12,-72);
\fill[wminus] (12,-71) rectangle (13,-72);
\fill[wplus] (13,-71) rectangle (14,-72);
\fill[wminus] (14,-71) rectangle (18,-72);
\fill[wplus] (18,-71) rectangle (21,-72);
\fill[wminus] (21,-71) rectangle (22,-72);
\fill[wplus] (22,-71) rectangle (24,-72);
\fill[wminus] (24,-71) rectangle (26,-72);
\fill[wplus] (26,-71) rectangle (27,-72);
\fill[wminus] (27,-71) rectangle (28,-72);
\fill[wplus] (28,-71) rectangle (29,-72);
\fill[wminus] (29,-71) rectangle (30,-72);
\fill[wplus] (30,-71) rectangle (35,-72);
\fill[wminus] (35,-71) rectangle (36,-72);
\fill[wplus] (36,-71) rectangle (39,-72);
\fill[wminus] (39,-71) rectangle (40,-72);
\fill[wplus] (40,-71) rectangle (41,-72);
\fill[wminus] (41,-71) rectangle (44,-72);
\fill[wplus] (44,-71) rectangle (46,-72);
\fill[wminus] (46,-71) rectangle (47,-72);
\fill[wminus] (52,-71) rectangle (55,-72);
\fill[wplus] (55,-71) rectangle (56,-72);
\fill[wminus] (57,-71) rectangle (58,-72);
\fill[wplus] (58,-71) rectangle (59,-72);
\fill[wminus] (60,-71) rectangle (62,-72);
\fill[wplus] (64,-71) rectangle (66,-72);
\fill[wplus] (68,-71) rectangle (70,-72);
\fill[wminus] (70,-71) rectangle (71,-72);
\fill[wplus] (71,-71) rectangle (72,-72);
\fill[wminus] (72,-71) rectangle (74,-72);
\fill[wplus] (74,-71) rectangle (75,-72);
\fill[wminus] (75,-71) rectangle (77,-72);
\fill[wplus] (77,-71) rectangle (80,-72);
\fill[wminus] (80,-71) rectangle (81,-72);
\fill[wplus] (81,-71) rectangle (83,-72);
\fill[wminus] (83,-71) rectangle (85,-72);
\fill[wplus] (85,-71) rectangle (92,-72);
\fill[wplus] (0,-72) rectangle (1,-73);
\fill[wminus] (2,-72) rectangle (4,-73);
\fill[wplus] (4,-72) rectangle (6,-73);
\fill[wminus] (6,-72) rectangle (7,-73);
\fill[wplus] (7,-72) rectangle (8,-73);
\fill[wminus] (8,-72) rectangle (10,-73);
\fill[wplus] (10,-72) rectangle (11,-73);
\fill[wminus] (11,-72) rectangle (12,-73);
\fill[wplus] (12,-72) rectangle (13,-73);
\fill[wminus] (13,-72) rectangle (17,-73);
\fill[wplus] (17,-72) rectangle (20,-73);
\fill[wminus] (20,-72) rectangle (21,-73);
\fill[wplus] (21,-72) rectangle (22,-73);
\fill[wminus] (23,-72) rectangle (25,-73);
\fill[wplus] (25,-72) rectangle (26,-73);
\fill[wminus] (26,-72) rectangle (27,-73);
\fill[wplus] (27,-72) rectangle (28,-73);
\fill[wminus] (28,-72) rectangle (29,-73);
\fill[wplus] (29,-72) rectangle (34,-73);
\fill[wminus] (34,-72) rectangle (35,-73);
\fill[wplus] (35,-72) rectangle (38,-73);
\fill[wminus] (38,-72) rectangle (39,-73);
\fill[wplus] (39,-72) rectangle (40,-73);
\fill[wminus] (40,-72) rectangle (43,-73);
\fill[wplus] (43,-72) rectangle (46,-73);
\fill[wminus] (51,-72) rectangle (54,-73);
\fill[wplus] (54,-72) rectangle (55,-73);
\fill[wminus] (56,-72) rectangle (57,-73);
\fill[wplus] (57,-72) rectangle (58,-73);
\fill[wminus] (59,-72) rectangle (61,-73);
\fill[wplus] (63,-72) rectangle (65,-73);
\fill[wplus] (67,-72) rectangle (68,-73);
\fill[wminus] (68,-72) rectangle (69,-73);
\fill[wplus] (69,-72) rectangle (71,-73);
\fill[wminus] (71,-72) rectangle (72,-73);
\fill[wplus] (72,-72) rectangle (73,-73);
\fill[wminus] (73,-72) rectangle (75,-73);
\fill[wplus] (75,-72) rectangle (76,-73);
\fill[wminus] (76,-72) rectangle (78,-73);
\fill[wplus] (78,-72) rectangle (81,-73);
\fill[wminus] (81,-72) rectangle (82,-73);
\fill[wplus] (82,-72) rectangle (84,-73);
\fill[wminus] (84,-72) rectangle (86,-73);
\fill[wplus] (86,-72) rectangle (92,-73);
\fill[wminus] (1,-73) rectangle (3,-74);
\fill[wplus] (3,-73) rectangle (5,-74);
\fill[wminus] (5,-73) rectangle (6,-74);
\fill[wplus] (6,-73) rectangle (7,-74);
\fill[wminus] (7,-73) rectangle (9,-74);
\fill[wplus] (9,-73) rectangle (10,-74);
\fill[wminus] (10,-73) rectangle (11,-74);
\fill[wplus] (11,-73) rectangle (12,-74);
\fill[wminus] (12,-73) rectangle (16,-74);
\fill[wplus] (16,-73) rectangle (19,-74);
\fill[wminus] (19,-73) rectangle (20,-74);
\fill[wplus] (20,-73) rectangle (21,-74);
\fill[wplus] (22,-73) rectangle (23,-74);
\fill[wminus] (23,-73) rectangle (24,-74);
\fill[wplus] (24,-73) rectangle (25,-74);
\fill[wminus] (25,-73) rectangle (26,-74);
\fill[wplus] (26,-73) rectangle (27,-74);
\fill[wminus] (27,-73) rectangle (28,-74);
\fill[wplus] (28,-73) rectangle (33,-74);
\fill[wminus] (33,-73) rectangle (34,-74);
\fill[wplus] (34,-73) rectangle (37,-74);
\fill[wminus] (37,-73) rectangle (38,-74);
\fill[wplus] (38,-73) rectangle (39,-74);
\fill[wminus] (39,-73) rectangle (42,-74);
\fill[wplus] (42,-73) rectangle (45,-74);
\fill[wminus] (45,-73) rectangle (46,-74);
\fill[wminus] (50,-73) rectangle (53,-74);
\fill[wplus] (53,-73) rectangle (54,-74);
\fill[wminus] (55,-73) rectangle (56,-74);
\fill[wplus] (56,-73) rectangle (57,-74);
\fill[wminus] (58,-73) rectangle (60,-74);
\fill[wplus] (62,-73) rectangle (64,-74);
\fill[wplus] (66,-73) rectangle (67,-74);
\fill[wminus] (67,-73) rectangle (68,-74);
\fill[wplus] (69,-73) rectangle (72,-74);
\fill[wminus] (72,-73) rectangle (73,-74);
\fill[wplus] (73,-73) rectangle (74,-74);
\fill[wminus] (74,-73) rectangle (76,-74);
\fill[wplus] (76,-73) rectangle (77,-74);
\fill[wminus] (77,-73) rectangle (79,-74);
\fill[wplus] (79,-73) rectangle (82,-74);
\fill[wminus] (82,-73) rectangle (83,-74);
\fill[wplus] (83,-73) rectangle (85,-74);
\fill[wminus] (85,-73) rectangle (87,-74);
\fill[wplus] (87,-73) rectangle (92,-74);
\fill[wminus] (0,-74) rectangle (2,-75);
\fill[wplus] (2,-74) rectangle (4,-75);
\fill[wminus] (4,-74) rectangle (5,-75);
\fill[wplus] (5,-74) rectangle (6,-75);
\fill[wminus] (6,-74) rectangle (8,-75);
\fill[wplus] (8,-74) rectangle (9,-75);
\fill[wminus] (9,-74) rectangle (10,-75);
\fill[wplus] (10,-74) rectangle (11,-75);
\fill[wminus] (11,-74) rectangle (15,-75);
\fill[wplus] (15,-74) rectangle (18,-75);
\fill[wminus] (18,-74) rectangle (19,-75);
\fill[wplus] (19,-74) rectangle (20,-75);
\fill[wplus] (21,-74) rectangle (22,-75);
\fill[wplus] (23,-74) rectangle (24,-75);
\fill[wminus] (24,-74) rectangle (25,-75);
\fill[wplus] (25,-74) rectangle (26,-75);
\fill[wminus] (26,-74) rectangle (27,-75);
\fill[wplus] (27,-74) rectangle (32,-75);
\fill[wminus] (32,-74) rectangle (33,-75);
\fill[wplus] (33,-74) rectangle (36,-75);
\fill[wminus] (36,-74) rectangle (37,-75);
\fill[wplus] (37,-74) rectangle (38,-75);
\fill[wminus] (38,-74) rectangle (41,-75);
\fill[wplus] (41,-74) rectangle (44,-75);
\fill[wminus] (44,-74) rectangle (46,-75);
\fill[wminus] (49,-74) rectangle (52,-75);
\fill[wplus] (52,-74) rectangle (53,-75);
\fill[wminus] (54,-74) rectangle (55,-75);
\fill[wplus] (55,-74) rectangle (56,-75);
\fill[wminus] (57,-74) rectangle (59,-75);
\fill[wplus] (61,-74) rectangle (63,-75);
\fill[wplus] (65,-74) rectangle (66,-75);
\fill[wminus] (66,-74) rectangle (67,-75);
\fill[wplus] (69,-74) rectangle (73,-75);
\fill[wminus] (73,-74) rectangle (74,-75);
\fill[wplus] (74,-74) rectangle (75,-75);
\fill[wminus] (75,-74) rectangle (77,-75);
\fill[wplus] (77,-74) rectangle (78,-75);
\fill[wminus] (78,-74) rectangle (80,-75);
\fill[wplus] (80,-74) rectangle (83,-75);
\fill[wminus] (83,-74) rectangle (84,-75);
\fill[wplus] (84,-74) rectangle (86,-75);
\fill[wminus] (86,-74) rectangle (88,-75);
\fill[wplus] (88,-74) rectangle (92,-75);
\fill[wminus] (0,-75) rectangle (1,-76);
\fill[wplus] (1,-75) rectangle (3,-76);
\fill[wminus] (3,-75) rectangle (4,-76);
\fill[wplus] (4,-75) rectangle (5,-76);
\fill[wminus] (5,-75) rectangle (7,-76);
\fill[wplus] (7,-75) rectangle (8,-76);
\fill[wminus] (8,-75) rectangle (9,-76);
\fill[wplus] (9,-75) rectangle (10,-76);
\fill[wminus] (10,-75) rectangle (14,-76);
\fill[wplus] (14,-75) rectangle (17,-76);
\fill[wminus] (17,-75) rectangle (18,-76);
\fill[wplus] (18,-75) rectangle (19,-76);
\fill[wplus] (20,-75) rectangle (21,-76);
\fill[wminus] (22,-75) rectangle (24,-76);
\fill[wplus] (24,-75) rectangle (25,-76);
\fill[wminus] (25,-75) rectangle (26,-76);
\fill[wplus] (26,-75) rectangle (31,-76);
\fill[wminus] (31,-75) rectangle (32,-76);
\fill[wplus] (32,-75) rectangle (35,-76);
\fill[wminus] (35,-75) rectangle (36,-76);
\fill[wplus] (36,-75) rectangle (37,-76);
\fill[wminus] (37,-75) rectangle (40,-76);
\fill[wplus] (40,-75) rectangle (43,-76);
\fill[wminus] (43,-75) rectangle (45,-76);
\fill[wplus] (45,-75) rectangle (46,-76);
\fill[wminus] (48,-75) rectangle (51,-76);
\fill[wplus] (51,-75) rectangle (52,-76);
\fill[wminus] (53,-75) rectangle (54,-76);
\fill[wplus] (54,-75) rectangle (55,-76);
\fill[wminus] (56,-75) rectangle (58,-76);
\fill[wplus] (60,-75) rectangle (62,-76);
\fill[wplus] (64,-75) rectangle (65,-76);
\fill[wminus] (65,-75) rectangle (66,-76);
\fill[wplus] (69,-75) rectangle (74,-76);
\fill[wminus] (74,-75) rectangle (75,-76);
\fill[wplus] (75,-75) rectangle (76,-76);
\fill[wminus] (76,-75) rectangle (78,-76);
\fill[wplus] (78,-75) rectangle (79,-76);
\fill[wminus] (79,-75) rectangle (81,-76);
\fill[wplus] (81,-75) rectangle (84,-76);
\fill[wminus] (84,-75) rectangle (85,-76);
\fill[wplus] (85,-75) rectangle (87,-76);
\fill[wminus] (87,-75) rectangle (89,-76);
\fill[wplus] (89,-75) rectangle (92,-76);
\fill[wplus] (0,-76) rectangle (2,-77);
\fill[wminus] (2,-76) rectangle (3,-77);
\fill[wplus] (3,-76) rectangle (4,-77);
\fill[wminus] (4,-76) rectangle (6,-77);
\fill[wplus] (6,-76) rectangle (7,-77);
\fill[wminus] (7,-76) rectangle (8,-77);
\fill[wplus] (8,-76) rectangle (9,-77);
\fill[wminus] (9,-76) rectangle (13,-77);
\fill[wplus] (13,-76) rectangle (16,-77);
\fill[wminus] (16,-76) rectangle (17,-77);
\fill[wplus] (17,-76) rectangle (18,-77);
\fill[wplus] (19,-76) rectangle (20,-77);
\fill[wminus] (21,-76) rectangle (23,-77);
\fill[wplus] (23,-76) rectangle (24,-77);
\fill[wminus] (24,-76) rectangle (25,-77);
\fill[wplus] (25,-76) rectangle (30,-77);
\fill[wminus] (30,-76) rectangle (31,-77);
\fill[wplus] (31,-76) rectangle (34,-77);
\fill[wminus] (34,-76) rectangle (35,-77);
\fill[wplus] (35,-76) rectangle (36,-77);
\fill[wminus] (36,-76) rectangle (39,-77);
\fill[wplus] (39,-76) rectangle (42,-77);
\fill[wminus] (42,-76) rectangle (44,-77);
\fill[wplus] (44,-76) rectangle (45,-77);
\fill[wminus] (45,-76) rectangle (46,-77);
\fill[wminus] (47,-76) rectangle (50,-77);
\fill[wplus] (50,-76) rectangle (51,-77);
\fill[wminus] (52,-76) rectangle (53,-77);
\fill[wplus] (53,-76) rectangle (54,-77);
\fill[wminus] (55,-76) rectangle (57,-77);
\fill[wplus] (59,-76) rectangle (61,-77);
\fill[wplus] (63,-76) rectangle (64,-77);
\fill[wminus] (64,-76) rectangle (65,-77);
\fill[wplus] (69,-76) rectangle (75,-77);
\fill[wminus] (75,-76) rectangle (76,-77);
\fill[wplus] (76,-76) rectangle (77,-77);
\fill[wminus] (77,-76) rectangle (79,-77);
\fill[wplus] (79,-76) rectangle (80,-77);
\fill[wminus] (80,-76) rectangle (82,-77);
\fill[wplus] (82,-76) rectangle (85,-77);
\fill[wminus] (85,-76) rectangle (86,-77);
\fill[wplus] (86,-76) rectangle (88,-77);
\fill[wminus] (88,-76) rectangle (90,-77);
\fill[wplus] (90,-76) rectangle (92,-77);
\fill[wplus] (0,-77) rectangle (1,-78);
\fill[wminus] (1,-77) rectangle (2,-78);
\fill[wplus] (2,-77) rectangle (3,-78);
\fill[wminus] (3,-77) rectangle (5,-78);
\fill[wplus] (5,-77) rectangle (6,-78);
\fill[wminus] (6,-77) rectangle (7,-78);
\fill[wplus] (7,-77) rectangle (8,-78);
\fill[wminus] (8,-77) rectangle (12,-78);
\fill[wplus] (12,-77) rectangle (15,-78);
\fill[wminus] (15,-77) rectangle (16,-78);
\fill[wplus] (16,-77) rectangle (17,-78);
\fill[wplus] (18,-77) rectangle (19,-78);
\fill[wminus] (20,-77) rectangle (22,-78);
\fill[wplus] (22,-77) rectangle (23,-78);
\fill[wminus] (23,-77) rectangle (24,-78);
\fill[wplus] (24,-77) rectangle (29,-78);
\fill[wminus] (29,-77) rectangle (30,-78);
\fill[wplus] (30,-77) rectangle (33,-78);
\fill[wminus] (33,-77) rectangle (34,-78);
\fill[wplus] (34,-77) rectangle (35,-78);
\fill[wminus] (35,-77) rectangle (38,-78);
\fill[wplus] (38,-77) rectangle (41,-78);
\fill[wminus] (41,-77) rectangle (43,-78);
\fill[wplus] (43,-77) rectangle (44,-78);
\fill[wminus] (44,-77) rectangle (45,-78);
\fill[wplus] (45,-77) rectangle (46,-78);
\fill[wminus] (46,-77) rectangle (49,-78);
\fill[wplus] (49,-77) rectangle (50,-78);
\fill[wminus] (51,-77) rectangle (52,-78);
\fill[wplus] (52,-77) rectangle (53,-78);
\fill[wminus] (54,-77) rectangle (56,-78);
\fill[wplus] (58,-77) rectangle (60,-78);
\fill[wplus] (62,-77) rectangle (63,-78);
\fill[wminus] (63,-77) rectangle (64,-78);
\fill[wplus] (69,-77) rectangle (76,-78);
\fill[wminus] (76,-77) rectangle (77,-78);
\fill[wplus] (77,-77) rectangle (78,-78);
\fill[wminus] (78,-77) rectangle (80,-78);
\fill[wplus] (80,-77) rectangle (81,-78);
\fill[wminus] (81,-77) rectangle (83,-78);
\fill[wplus] (83,-77) rectangle (86,-78);
\fill[wminus] (86,-77) rectangle (87,-78);
\fill[wplus] (87,-77) rectangle (89,-78);
\fill[wminus] (89,-77) rectangle (91,-78);
\fill[wplus] (91,-77) rectangle (92,-78);
\fill[wminus] (0,-78) rectangle (1,-79);
\fill[wplus] (1,-78) rectangle (2,-79);
\fill[wminus] (2,-78) rectangle (4,-79);
\fill[wplus] (4,-78) rectangle (5,-79);
\fill[wminus] (5,-78) rectangle (6,-79);
\fill[wplus] (6,-78) rectangle (7,-79);
\fill[wminus] (7,-78) rectangle (11,-79);
\fill[wplus] (11,-78) rectangle (14,-79);
\fill[wminus] (14,-78) rectangle (15,-79);
\fill[wplus] (15,-78) rectangle (16,-79);
\fill[wplus] (17,-78) rectangle (18,-79);
\fill[wminus] (19,-78) rectangle (21,-79);
\fill[wplus] (21,-78) rectangle (28,-79);
\fill[wminus] (28,-78) rectangle (29,-79);
\fill[wplus] (29,-78) rectangle (32,-79);
\fill[wminus] (32,-78) rectangle (33,-79);
\fill[wplus] (33,-78) rectangle (34,-79);
\fill[wminus] (34,-78) rectangle (37,-79);
\fill[wplus] (37,-78) rectangle (40,-79);
\fill[wminus] (40,-78) rectangle (42,-79);
\fill[wplus] (42,-78) rectangle (43,-79);
\fill[wminus] (43,-78) rectangle (44,-79);
\fill[wplus] (44,-78) rectangle (45,-79);
\fill[wminus] (45,-78) rectangle (48,-79);
\fill[wplus] (48,-78) rectangle (49,-79);
\fill[wminus] (50,-78) rectangle (51,-79);
\fill[wplus] (51,-78) rectangle (52,-79);
\fill[wminus] (53,-78) rectangle (55,-79);
\fill[wplus] (57,-78) rectangle (59,-79);
\fill[wplus] (61,-78) rectangle (62,-79);
\fill[wminus] (62,-78) rectangle (63,-79);
\fill[wminus] (68,-78) rectangle (69,-79);
\fill[wplus] (69,-78) rectangle (77,-79);
\fill[wminus] (77,-78) rectangle (78,-79);
\fill[wplus] (78,-78) rectangle (79,-79);
\fill[wminus] (79,-78) rectangle (81,-79);
\fill[wplus] (81,-78) rectangle (82,-79);
\fill[wminus] (82,-78) rectangle (84,-79);
\fill[wplus] (84,-78) rectangle (87,-79);
\fill[wminus] (87,-78) rectangle (88,-79);
\fill[wplus] (88,-78) rectangle (90,-79);
\fill[wminus] (90,-78) rectangle (92,-79);
\fill[wplus] (0,-79) rectangle (1,-80);
\fill[wminus] (1,-79) rectangle (3,-80);
\fill[wplus] (3,-79) rectangle (4,-80);
\fill[wminus] (4,-79) rectangle (5,-80);
\fill[wplus] (5,-79) rectangle (6,-80);
\fill[wminus] (6,-79) rectangle (10,-80);
\fill[wplus] (10,-79) rectangle (13,-80);
\fill[wminus] (13,-79) rectangle (14,-80);
\fill[wplus] (14,-79) rectangle (15,-80);
\fill[wplus] (16,-79) rectangle (17,-80);
\fill[wminus] (18,-79) rectangle (20,-80);
\fill[wplus] (20,-79) rectangle (22,-80);
\fill[wminus] (22,-79) rectangle (23,-80);
\fill[wplus] (23,-79) rectangle (27,-80);
\fill[wminus] (27,-79) rectangle (28,-80);
\fill[wplus] (28,-79) rectangle (31,-80);
\fill[wminus] (31,-79) rectangle (32,-80);
\fill[wplus] (32,-79) rectangle (33,-80);
\fill[wminus] (33,-79) rectangle (36,-80);
\fill[wplus] (36,-79) rectangle (39,-80);
\fill[wminus] (39,-79) rectangle (41,-80);
\fill[wplus] (41,-79) rectangle (42,-80);
\fill[wminus] (42,-79) rectangle (43,-80);
\fill[wplus] (43,-79) rectangle (44,-80);
\fill[wminus] (44,-79) rectangle (45,-80);
\fill[wplus] (45,-79) rectangle (46,-80);
\fill[wminus] (46,-79) rectangle (47,-80);
\fill[wplus] (47,-79) rectangle (48,-80);
\fill[wminus] (49,-79) rectangle (50,-80);
\fill[wplus] (50,-79) rectangle (51,-80);
\fill[wminus] (52,-79) rectangle (54,-80);
\fill[wplus] (56,-79) rectangle (58,-80);
\fill[wplus] (60,-79) rectangle (61,-80);
\fill[wminus] (61,-79) rectangle (62,-80);
\fill[wminus] (67,-79) rectangle (70,-80);
\fill[wplus] (70,-79) rectangle (78,-80);
\fill[wminus] (78,-79) rectangle (79,-80);
\fill[wplus] (79,-79) rectangle (80,-80);
\fill[wminus] (80,-79) rectangle (82,-80);
\fill[wplus] (82,-79) rectangle (83,-80);
\fill[wminus] (83,-79) rectangle (85,-80);
\fill[wplus] (85,-79) rectangle (88,-80);
\fill[wminus] (88,-79) rectangle (89,-80);
\fill[wplus] (89,-79) rectangle (91,-80);
\fill[wminus] (91,-79) rectangle (92,-80);
\fill[wminus] (0,-80) rectangle (2,-81);
\fill[wplus] (2,-80) rectangle (3,-81);
\fill[wminus] (3,-80) rectangle (4,-81);
\fill[wplus] (4,-80) rectangle (5,-81);
\fill[wminus] (5,-80) rectangle (9,-81);
\fill[wplus] (9,-80) rectangle (12,-81);
\fill[wminus] (12,-80) rectangle (13,-81);
\fill[wplus] (13,-80) rectangle (14,-81);
\fill[wplus] (15,-80) rectangle (16,-81);
\fill[wminus] (17,-80) rectangle (19,-81);
\fill[wplus] (19,-80) rectangle (21,-81);
\fill[wminus] (21,-80) rectangle (22,-81);
\fill[wplus] (22,-80) rectangle (26,-81);
\fill[wminus] (26,-80) rectangle (27,-81);
\fill[wplus] (27,-80) rectangle (30,-81);
\fill[wminus] (30,-80) rectangle (31,-81);
\fill[wplus] (31,-80) rectangle (32,-81);
\fill[wminus] (32,-80) rectangle (35,-81);
\fill[wplus] (35,-80) rectangle (38,-81);
\fill[wminus] (38,-80) rectangle (40,-81);
\fill[wplus] (40,-80) rectangle (41,-81);
\fill[wminus] (41,-80) rectangle (42,-81);
\fill[wplus] (42,-80) rectangle (43,-81);
\fill[wminus] (43,-80) rectangle (44,-81);
\fill[wplus] (44,-80) rectangle (47,-81);
\fill[wminus] (48,-80) rectangle (49,-81);
\fill[wplus] (49,-80) rectangle (50,-81);
\fill[wminus] (51,-80) rectangle (53,-81);
\fill[wplus] (55,-80) rectangle (57,-81);
\fill[wplus] (59,-80) rectangle (60,-81);
\fill[wminus] (60,-80) rectangle (61,-81);
\fill[wminus] (66,-80) rectangle (71,-81);
\fill[wplus] (71,-80) rectangle (79,-81);
\fill[wminus] (79,-80) rectangle (80,-81);
\fill[wplus] (80,-80) rectangle (81,-81);
\fill[wminus] (81,-80) rectangle (83,-81);
\fill[wplus] (83,-80) rectangle (84,-81);
\fill[wminus] (84,-80) rectangle (86,-81);
\fill[wplus] (86,-80) rectangle (89,-81);
\fill[wminus] (89,-80) rectangle (90,-81);
\fill[wplus] (90,-80) rectangle (92,-81);
\fill[wminus] (0,-81) rectangle (1,-82);
\fill[wplus] (1,-81) rectangle (2,-82);
\fill[wminus] (2,-81) rectangle (3,-82);
\fill[wplus] (3,-81) rectangle (4,-82);
\fill[wminus] (4,-81) rectangle (8,-82);
\fill[wplus] (8,-81) rectangle (11,-82);
\fill[wminus] (11,-81) rectangle (12,-82);
\fill[wplus] (12,-81) rectangle (13,-82);
\fill[wplus] (14,-81) rectangle (15,-82);
\fill[wminus] (16,-81) rectangle (18,-82);
\fill[wplus] (18,-81) rectangle (20,-82);
\fill[wminus] (20,-81) rectangle (21,-82);
\fill[wplus] (21,-81) rectangle (22,-82);
\fill[wminus] (22,-81) rectangle (23,-82);
\fill[wplus] (23,-81) rectangle (25,-82);
\fill[wminus] (25,-81) rectangle (26,-82);
\fill[wplus] (26,-81) rectangle (29,-82);
\fill[wminus] (29,-81) rectangle (30,-82);
\fill[wplus] (30,-81) rectangle (31,-82);
\fill[wminus] (31,-81) rectangle (34,-82);
\fill[wplus] (34,-81) rectangle (37,-82);
\fill[wminus] (37,-81) rectangle (39,-82);
\fill[wplus] (39,-81) rectangle (40,-82);
\fill[wminus] (40,-81) rectangle (41,-82);
\fill[wplus] (41,-81) rectangle (42,-82);
\fill[wminus] (42,-81) rectangle (43,-82);
\fill[wplus] (43,-81) rectangle (46,-82);
\fill[wminus] (47,-81) rectangle (48,-82);
\fill[wplus] (48,-81) rectangle (49,-82);
\fill[wminus] (50,-81) rectangle (52,-82);
\fill[wplus] (54,-81) rectangle (56,-82);
\fill[wplus] (58,-81) rectangle (59,-82);
\fill[wminus] (59,-81) rectangle (60,-82);
\fill[wminus] (65,-81) rectangle (68,-82);
\fill[wplus] (68,-81) rectangle (70,-82);
\fill[wminus] (70,-81) rectangle (72,-82);
\fill[wplus] (72,-81) rectangle (80,-82);
\fill[wminus] (80,-81) rectangle (81,-82);
\fill[wplus] (81,-81) rectangle (82,-82);
\fill[wminus] (82,-81) rectangle (84,-82);
\fill[wplus] (84,-81) rectangle (85,-82);
\fill[wminus] (85,-81) rectangle (87,-82);
\fill[wplus] (87,-81) rectangle (90,-82);
\fill[wminus] (90,-81) rectangle (91,-82);
\fill[wplus] (91,-81) rectangle (92,-82);
\fill[wplus] (0,-82) rectangle (1,-83);
\fill[wminus] (1,-82) rectangle (2,-83);
\fill[wplus] (2,-82) rectangle (3,-83);
\fill[wminus] (3,-82) rectangle (7,-83);
\fill[wplus] (7,-82) rectangle (10,-83);
\fill[wminus] (10,-82) rectangle (11,-83);
\fill[wplus] (11,-82) rectangle (12,-83);
\fill[wplus] (13,-82) rectangle (14,-83);
\fill[wminus] (15,-82) rectangle (17,-83);
\fill[wplus] (17,-82) rectangle (19,-83);
\fill[wminus] (19,-82) rectangle (20,-83);
\fill[wplus] (20,-82) rectangle (21,-83);
\fill[wminus] (21,-82) rectangle (23,-83);
\fill[wplus] (23,-82) rectangle (24,-83);
\fill[wminus] (24,-82) rectangle (25,-83);
\fill[wplus] (25,-82) rectangle (28,-83);
\fill[wminus] (28,-82) rectangle (29,-83);
\fill[wplus] (29,-82) rectangle (30,-83);
\fill[wminus] (30,-82) rectangle (33,-83);
\fill[wplus] (33,-82) rectangle (36,-83);
\fill[wminus] (36,-82) rectangle (38,-83);
\fill[wplus] (38,-82) rectangle (39,-83);
\fill[wminus] (39,-82) rectangle (40,-83);
\fill[wplus] (40,-82) rectangle (41,-83);
\fill[wminus] (41,-82) rectangle (42,-83);
\fill[wplus] (42,-82) rectangle (46,-83);
\fill[wminus] (46,-82) rectangle (47,-83);
\fill[wplus] (47,-82) rectangle (48,-83);
\fill[wminus] (49,-82) rectangle (51,-83);
\fill[wplus] (53,-82) rectangle (55,-83);
\fill[wplus] (57,-82) rectangle (58,-83);
\fill[wminus] (58,-82) rectangle (59,-83);
\fill[wminus] (64,-82) rectangle (67,-83);
\fill[wplus] (67,-82) rectangle (68,-83);
\fill[wplus] (69,-82) rectangle (71,-83);
\fill[wminus] (71,-82) rectangle (73,-83);
\fill[wplus] (73,-82) rectangle (81,-83);
\fill[wminus] (81,-82) rectangle (82,-83);
\fill[wplus] (82,-82) rectangle (83,-83);
\fill[wminus] (83,-82) rectangle (85,-83);
\fill[wplus] (85,-82) rectangle (86,-83);
\fill[wminus] (86,-82) rectangle (88,-83);
\fill[wplus] (88,-82) rectangle (91,-83);
\fill[wminus] (91,-82) rectangle (92,-83);
\fill[wminus] (0,-83) rectangle (1,-84);
\fill[wplus] (1,-83) rectangle (2,-84);
\fill[wminus] (2,-83) rectangle (6,-84);
\fill[wplus] (6,-83) rectangle (9,-84);
\fill[wminus] (9,-83) rectangle (10,-84);
\fill[wplus] (10,-83) rectangle (11,-84);
\fill[wplus] (12,-83) rectangle (13,-84);
\fill[wminus] (14,-83) rectangle (16,-84);
\fill[wplus] (16,-83) rectangle (18,-84);
\fill[wminus] (18,-83) rectangle (19,-84);
\fill[wplus] (19,-83) rectangle (20,-84);
\fill[wminus] (20,-83) rectangle (22,-84);
\fill[wplus] (22,-83) rectangle (23,-84);
\fill[wminus] (23,-83) rectangle (24,-84);
\fill[wplus] (24,-83) rectangle (27,-84);
\fill[wminus] (27,-83) rectangle (28,-84);
\fill[wplus] (28,-83) rectangle (29,-84);
\fill[wminus] (29,-83) rectangle (32,-84);
\fill[wplus] (32,-83) rectangle (35,-84);
\fill[wminus] (35,-83) rectangle (37,-84);
\fill[wplus] (37,-83) rectangle (38,-84);
\fill[wminus] (38,-83) rectangle (39,-84);
\fill[wplus] (39,-83) rectangle (40,-84);
\fill[wminus] (40,-83) rectangle (41,-84);
\fill[wplus] (41,-83) rectangle (47,-84);
\fill[wminus] (48,-83) rectangle (50,-84);
\fill[wplus] (52,-83) rectangle (54,-84);
\fill[wplus] (56,-83) rectangle (57,-84);
\fill[wminus] (57,-83) rectangle (58,-84);
\fill[wminus] (63,-83) rectangle (66,-84);
\fill[wplus] (66,-83) rectangle (67,-84);
\fill[wminus] (68,-83) rectangle (70,-84);
\fill[wplus] (70,-83) rectangle (72,-84);
\fill[wminus] (72,-83) rectangle (74,-84);
\fill[wplus] (74,-83) rectangle (82,-84);
\fill[wminus] (82,-83) rectangle (83,-84);
\fill[wplus] (83,-83) rectangle (84,-84);
\fill[wminus] (84,-83) rectangle (86,-84);
\fill[wplus] (86,-83) rectangle (87,-84);
\fill[wminus] (87,-83) rectangle (89,-84);
\fill[wplus] (89,-83) rectangle (92,-84);
\fill[wplus] (0,-84) rectangle (1,-85);
\fill[wminus] (1,-84) rectangle (5,-85);
\fill[wplus] (5,-84) rectangle (8,-85);
\fill[wminus] (8,-84) rectangle (9,-85);
\fill[wplus] (9,-84) rectangle (10,-85);
\fill[wplus] (11,-84) rectangle (12,-85);
\fill[wminus] (13,-84) rectangle (15,-85);
\fill[wplus] (15,-84) rectangle (17,-85);
\fill[wminus] (17,-84) rectangle (18,-85);
\fill[wplus] (18,-84) rectangle (19,-85);
\fill[wminus] (19,-84) rectangle (21,-85);
\fill[wplus] (21,-84) rectangle (22,-85);
\fill[wminus] (22,-84) rectangle (23,-85);
\fill[wplus] (23,-84) rectangle (26,-85);
\fill[wminus] (26,-84) rectangle (27,-85);
\fill[wplus] (27,-84) rectangle (28,-85);
\fill[wminus] (28,-84) rectangle (31,-85);
\fill[wplus] (31,-84) rectangle (34,-85);
\fill[wminus] (34,-84) rectangle (36,-85);
\fill[wplus] (36,-84) rectangle (37,-85);
\fill[wminus] (37,-84) rectangle (38,-85);
\fill[wplus] (38,-84) rectangle (39,-85);
\fill[wminus] (39,-84) rectangle (40,-85);
\fill[wplus] (40,-84) rectangle (45,-85);
\fill[wminus] (45,-84) rectangle (46,-85);
\fill[wminus] (47,-84) rectangle (49,-85);
\fill[wplus] (51,-84) rectangle (53,-85);
\fill[wplus] (55,-84) rectangle (56,-85);
\fill[wminus] (56,-84) rectangle (57,-85);
\fill[wminus] (62,-84) rectangle (65,-85);
\fill[wplus] (65,-84) rectangle (66,-85);
\fill[wminus] (67,-84) rectangle (68,-85);
\fill[wplus] (68,-84) rectangle (70,-85);
\fill[wminus] (70,-84) rectangle (71,-85);
\fill[wplus] (71,-84) rectangle (73,-85);
\fill[wminus] (73,-84) rectangle (75,-85);
\fill[wplus] (75,-84) rectangle (83,-85);
\fill[wminus] (83,-84) rectangle (84,-85);
\fill[wplus] (84,-84) rectangle (85,-85);
\fill[wminus] (85,-84) rectangle (87,-85);
\fill[wplus] (87,-84) rectangle (88,-85);
\fill[wminus] (88,-84) rectangle (90,-85);
\fill[wplus] (90,-84) rectangle (92,-85);
\fill[wminus] (0,-85) rectangle (4,-86);
\fill[wplus] (4,-85) rectangle (7,-86);
\fill[wminus] (7,-85) rectangle (8,-86);
\fill[wplus] (8,-85) rectangle (9,-86);
\fill[wplus] (10,-85) rectangle (11,-86);
\fill[wminus] (12,-85) rectangle (14,-86);
\fill[wplus] (14,-85) rectangle (16,-86);
\fill[wminus] (16,-85) rectangle (17,-86);
\fill[wplus] (17,-85) rectangle (18,-86);
\fill[wminus] (18,-85) rectangle (20,-86);
\fill[wplus] (20,-85) rectangle (21,-86);
\fill[wminus] (21,-85) rectangle (22,-86);
\fill[wplus] (22,-85) rectangle (25,-86);
\fill[wminus] (25,-85) rectangle (26,-86);
\fill[wplus] (26,-85) rectangle (27,-86);
\fill[wminus] (27,-85) rectangle (30,-86);
\fill[wplus] (30,-85) rectangle (33,-86);
\fill[wminus] (33,-85) rectangle (35,-86);
\fill[wplus] (35,-85) rectangle (36,-86);
\fill[wminus] (36,-85) rectangle (37,-86);
\fill[wplus] (37,-85) rectangle (38,-86);
\fill[wminus] (38,-85) rectangle (39,-86);
\fill[wplus] (39,-85) rectangle (44,-86);
\fill[wminus] (44,-85) rectangle (45,-86);
\fill[wplus] (45,-85) rectangle (46,-86);
\fill[wminus] (46,-85) rectangle (48,-86);
\fill[wplus] (50,-85) rectangle (52,-86);
\fill[wplus] (54,-85) rectangle (55,-86);
\fill[wminus] (55,-85) rectangle (56,-86);
\fill[wminus] (61,-85) rectangle (64,-86);
\fill[wplus] (64,-85) rectangle (65,-86);
\fill[wminus] (66,-85) rectangle (67,-86);
\fill[wplus] (67,-85) rectangle (68,-86);
\fill[wplus] (69,-85) rectangle (71,-86);
\fill[wminus] (71,-85) rectangle (72,-86);
\fill[wplus] (72,-85) rectangle (74,-86);
\fill[wminus] (74,-85) rectangle (76,-86);
\fill[wplus] (76,-85) rectangle (84,-86);
\fill[wminus] (84,-85) rectangle (85,-86);
\fill[wplus] (85,-85) rectangle (86,-86);
\fill[wminus] (86,-85) rectangle (88,-86);
\fill[wplus] (88,-85) rectangle (89,-86);
\fill[wminus] (89,-85) rectangle (91,-86);
\fill[wplus] (91,-85) rectangle (92,-86);
\fill[wminus] (0,-86) rectangle (3,-87);
\fill[wplus] (3,-86) rectangle (6,-87);
\fill[wminus] (6,-86) rectangle (7,-87);
\fill[wplus] (7,-86) rectangle (8,-87);
\fill[wplus] (9,-86) rectangle (10,-87);
\fill[wminus] (11,-86) rectangle (13,-87);
\fill[wplus] (13,-86) rectangle (15,-87);
\fill[wminus] (15,-86) rectangle (16,-87);
\fill[wplus] (16,-86) rectangle (17,-87);
\fill[wminus] (17,-86) rectangle (19,-87);
\fill[wplus] (19,-86) rectangle (20,-87);
\fill[wminus] (20,-86) rectangle (21,-87);
\fill[wplus] (21,-86) rectangle (22,-87);
\fill[wminus] (22,-86) rectangle (23,-87);
\fill[wplus] (23,-86) rectangle (24,-87);
\fill[wminus] (24,-86) rectangle (25,-87);
\fill[wplus] (25,-86) rectangle (26,-87);
\fill[wminus] (26,-86) rectangle (29,-87);
\fill[wplus] (29,-86) rectangle (32,-87);
\fill[wminus] (32,-86) rectangle (34,-87);
\fill[wplus] (34,-86) rectangle (35,-87);
\fill[wminus] (35,-86) rectangle (36,-87);
\fill[wplus] (36,-86) rectangle (37,-87);
\fill[wminus] (37,-86) rectangle (38,-87);
\fill[wplus] (38,-86) rectangle (43,-87);
\fill[wminus] (43,-86) rectangle (44,-87);
\fill[wplus] (44,-86) rectangle (46,-87);
\fill[wminus] (46,-86) rectangle (47,-87);
\fill[wplus] (49,-86) rectangle (51,-87);
\fill[wplus] (53,-86) rectangle (54,-87);
\fill[wminus] (54,-86) rectangle (55,-87);
\fill[wminus] (60,-86) rectangle (63,-87);
\fill[wplus] (63,-86) rectangle (64,-87);
\fill[wminus] (65,-86) rectangle (66,-87);
\fill[wplus] (66,-86) rectangle (67,-87);
\fill[wminus] (68,-86) rectangle (69,-87);
\fill[wplus] (69,-86) rectangle (72,-87);
\fill[wminus] (72,-86) rectangle (73,-87);
\fill[wplus] (73,-86) rectangle (75,-87);
\fill[wminus] (75,-86) rectangle (77,-87);
\fill[wplus] (77,-86) rectangle (85,-87);
\fill[wminus] (85,-86) rectangle (86,-87);
\fill[wplus] (86,-86) rectangle (87,-87);
\fill[wminus] (87,-86) rectangle (89,-87);
\fill[wplus] (89,-86) rectangle (90,-87);
\fill[wminus] (90,-86) rectangle (92,-87);
\fill[wminus] (0,-87) rectangle (2,-88);
\fill[wplus] (2,-87) rectangle (5,-88);
\fill[wminus] (5,-87) rectangle (6,-88);
\fill[wplus] (6,-87) rectangle (7,-88);
\fill[wplus] (8,-87) rectangle (9,-88);
\fill[wminus] (10,-87) rectangle (12,-88);
\fill[wplus] (12,-87) rectangle (14,-88);
\fill[wminus] (14,-87) rectangle (15,-88);
\fill[wplus] (15,-87) rectangle (16,-88);
\fill[wminus] (16,-87) rectangle (18,-88);
\fill[wplus] (18,-87) rectangle (19,-88);
\fill[wminus] (19,-87) rectangle (20,-88);
\fill[wplus] (20,-87) rectangle (21,-88);
\fill[wminus] (21,-87) rectangle (24,-88);
\fill[wplus] (24,-87) rectangle (25,-88);
\fill[wminus] (25,-87) rectangle (28,-88);
\fill[wplus] (28,-87) rectangle (31,-88);
\fill[wminus] (31,-87) rectangle (33,-88);
\fill[wplus] (33,-87) rectangle (34,-88);
\fill[wminus] (34,-87) rectangle (35,-88);
\fill[wplus] (35,-87) rectangle (36,-88);
\fill[wminus] (36,-87) rectangle (37,-88);
\fill[wplus] (37,-87) rectangle (42,-88);
\fill[wminus] (42,-87) rectangle (43,-88);
\fill[wplus] (43,-87) rectangle (46,-88);
\fill[wplus] (48,-87) rectangle (50,-88);
\fill[wplus] (52,-87) rectangle (53,-88);
\fill[wminus] (53,-87) rectangle (54,-88);
\fill[wminus] (59,-87) rectangle (62,-88);
\fill[wplus] (62,-87) rectangle (63,-88);
\fill[wminus] (64,-87) rectangle (65,-88);
\fill[wplus] (65,-87) rectangle (66,-88);
\fill[wminus] (67,-87) rectangle (70,-88);
\fill[wplus] (70,-87) rectangle (73,-88);
\fill[wminus] (73,-87) rectangle (74,-88);
\fill[wplus] (74,-87) rectangle (76,-88);
\fill[wminus] (76,-87) rectangle (78,-88);
\fill[wplus] (78,-87) rectangle (86,-88);
\fill[wminus] (86,-87) rectangle (87,-88);
\fill[wplus] (87,-87) rectangle (88,-88);
\fill[wminus] (88,-87) rectangle (90,-88);
\fill[wplus] (90,-87) rectangle (91,-88);
\fill[wminus] (91,-87) rectangle (92,-88);
\fill[wminus] (0,-88) rectangle (1,-89);
\fill[wplus] (1,-88) rectangle (4,-89);
\fill[wminus] (4,-88) rectangle (5,-89);
\fill[wplus] (5,-88) rectangle (6,-89);
\fill[wplus] (7,-88) rectangle (8,-89);
\fill[wminus] (9,-88) rectangle (11,-89);
\fill[wplus] (11,-88) rectangle (13,-89);
\fill[wminus] (13,-88) rectangle (14,-89);
\fill[wplus] (14,-88) rectangle (15,-89);
\fill[wminus] (15,-88) rectangle (17,-89);
\fill[wplus] (17,-88) rectangle (18,-89);
\fill[wminus] (18,-88) rectangle (19,-89);
\fill[wplus] (19,-88) rectangle (20,-89);
\fill[wminus] (20,-88) rectangle (23,-89);
\fill[wplus] (23,-88) rectangle (24,-89);
\fill[wminus] (24,-88) rectangle (27,-89);
\fill[wplus] (27,-88) rectangle (30,-89);
\fill[wminus] (30,-88) rectangle (32,-89);
\fill[wplus] (32,-88) rectangle (33,-89);
\fill[wminus] (33,-88) rectangle (34,-89);
\fill[wplus] (34,-88) rectangle (35,-89);
\fill[wminus] (35,-88) rectangle (36,-89);
\fill[wplus] (36,-88) rectangle (41,-89);
\fill[wminus] (41,-88) rectangle (42,-89);
\fill[wplus] (42,-88) rectangle (45,-89);
\fill[wminus] (45,-88) rectangle (46,-89);
\fill[wplus] (47,-88) rectangle (49,-89);
\fill[wplus] (51,-88) rectangle (52,-89);
\fill[wminus] (52,-88) rectangle (53,-89);
\fill[wminus] (58,-88) rectangle (61,-89);
\fill[wplus] (61,-88) rectangle (62,-89);
\fill[wminus] (63,-88) rectangle (64,-89);
\fill[wplus] (64,-88) rectangle (65,-89);
\fill[wminus] (66,-88) rectangle (68,-89);
\fill[wminus] (69,-88) rectangle (71,-89);
\fill[wplus] (71,-88) rectangle (74,-89);
\fill[wminus] (74,-88) rectangle (75,-89);
\fill[wplus] (75,-88) rectangle (77,-89);
\fill[wminus] (77,-88) rectangle (79,-89);
\fill[wplus] (79,-88) rectangle (87,-89);
\fill[wminus] (87,-88) rectangle (88,-89);
\fill[wplus] (88,-88) rectangle (89,-89);
\fill[wminus] (89,-88) rectangle (91,-89);
\fill[wplus] (91,-88) rectangle (92,-89);
\fill[wplus] (0,-89) rectangle (3,-90);
\fill[wminus] (3,-89) rectangle (4,-90);
\fill[wplus] (4,-89) rectangle (5,-90);
\fill[wplus] (6,-89) rectangle (7,-90);
\fill[wminus] (8,-89) rectangle (10,-90);
\fill[wplus] (10,-89) rectangle (12,-90);
\fill[wminus] (12,-89) rectangle (13,-90);
\fill[wplus] (13,-89) rectangle (14,-90);
\fill[wminus] (14,-89) rectangle (16,-90);
\fill[wplus] (16,-89) rectangle (17,-90);
\fill[wminus] (17,-89) rectangle (18,-90);
\fill[wplus] (18,-89) rectangle (19,-90);
\fill[wminus] (19,-89) rectangle (26,-90);
\fill[wplus] (26,-89) rectangle (29,-90);
\fill[wminus] (29,-89) rectangle (31,-90);
\fill[wplus] (31,-89) rectangle (32,-90);
\fill[wminus] (32,-89) rectangle (33,-90);
\fill[wplus] (33,-89) rectangle (34,-90);
\fill[wminus] (34,-89) rectangle (35,-90);
\fill[wplus] (35,-89) rectangle (40,-90);
\fill[wminus] (40,-89) rectangle (41,-90);
\fill[wplus] (41,-89) rectangle (44,-90);
\fill[wminus] (44,-89) rectangle (45,-90);
\fill[wplus] (45,-89) rectangle (48,-90);
\fill[wplus] (50,-89) rectangle (51,-90);
\fill[wminus] (51,-89) rectangle (52,-90);
\fill[wminus] (57,-89) rectangle (60,-90);
\fill[wplus] (60,-89) rectangle (61,-90);
\fill[wminus] (62,-89) rectangle (63,-90);
\fill[wplus] (63,-89) rectangle (64,-90);
\fill[wminus] (65,-89) rectangle (67,-90);
\fill[wplus] (69,-89) rectangle (70,-90);
\fill[wminus] (70,-89) rectangle (72,-90);
\fill[wplus] (72,-89) rectangle (75,-90);
\fill[wminus] (75,-89) rectangle (76,-90);
\fill[wplus] (76,-89) rectangle (78,-90);
\fill[wminus] (78,-89) rectangle (80,-90);
\fill[wplus] (80,-89) rectangle (88,-90);
\fill[wminus] (88,-89) rectangle (89,-90);
\fill[wplus] (89,-89) rectangle (90,-90);
\fill[wminus] (90,-89) rectangle (92,-90);
\fill[wplus] (0,-90) rectangle (2,-91);
\fill[wminus] (2,-90) rectangle (3,-91);
\fill[wplus] (3,-90) rectangle (4,-91);
\fill[wplus] (5,-90) rectangle (6,-91);
\fill[wminus] (7,-90) rectangle (9,-91);
\fill[wplus] (9,-90) rectangle (11,-91);
\fill[wminus] (11,-90) rectangle (12,-91);
\fill[wplus] (12,-90) rectangle (13,-91);
\fill[wminus] (13,-90) rectangle (15,-91);
\fill[wplus] (15,-90) rectangle (16,-91);
\fill[wminus] (16,-90) rectangle (17,-91);
\fill[wplus] (17,-90) rectangle (18,-91);
\fill[wminus] (18,-90) rectangle (22,-91);
\fill[wplus] (22,-90) rectangle (23,-91);
\fill[wminus] (23,-90) rectangle (25,-91);
\fill[wplus] (25,-90) rectangle (28,-91);
\fill[wminus] (28,-90) rectangle (30,-91);
\fill[wplus] (30,-90) rectangle (31,-91);
\fill[wminus] (31,-90) rectangle (32,-91);
\fill[wplus] (32,-90) rectangle (33,-91);
\fill[wminus] (33,-90) rectangle (34,-91);
\fill[wplus] (34,-90) rectangle (39,-91);
\fill[wminus] (39,-90) rectangle (40,-91);
\fill[wplus] (40,-90) rectangle (43,-91);
\fill[wminus] (43,-90) rectangle (44,-91);
\fill[wplus] (44,-90) rectangle (45,-91);
\fill[wminus] (45,-90) rectangle (46,-91);
\fill[wplus] (46,-90) rectangle (47,-91);
\fill[wplus] (49,-90) rectangle (50,-91);
\fill[wminus] (50,-90) rectangle (51,-91);
\fill[wminus] (56,-90) rectangle (59,-91);
\fill[wplus] (59,-90) rectangle (60,-91);
\fill[wminus] (61,-90) rectangle (62,-91);
\fill[wplus] (62,-90) rectangle (63,-91);
\fill[wminus] (64,-90) rectangle (66,-91);
\fill[wplus] (68,-90) rectangle (69,-91);
\fill[wminus] (69,-90) rectangle (70,-91);
\fill[wplus] (70,-90) rectangle (71,-91);
\fill[wminus] (71,-90) rectangle (73,-91);
\fill[wplus] (73,-90) rectangle (76,-91);
\fill[wminus] (76,-90) rectangle (77,-91);
\fill[wplus] (77,-90) rectangle (79,-91);
\fill[wminus] (79,-90) rectangle (81,-91);
\fill[wplus] (81,-90) rectangle (89,-91);
\fill[wminus] (89,-90) rectangle (90,-91);
\fill[wplus] (90,-90) rectangle (91,-91);
\fill[wminus] (91,-90) rectangle (92,-91);
\fill[wplus] (0,-91) rectangle (1,-92);
\fill[wminus] (1,-91) rectangle (2,-92);
\fill[wplus] (2,-91) rectangle (3,-92);
\fill[wplus] (4,-91) rectangle (5,-92);
\fill[wminus] (6,-91) rectangle (8,-92);
\fill[wplus] (8,-91) rectangle (10,-92);
\fill[wminus] (10,-91) rectangle (11,-92);
\fill[wplus] (11,-91) rectangle (12,-92);
\fill[wminus] (12,-91) rectangle (14,-92);
\fill[wplus] (14,-91) rectangle (15,-92);
\fill[wminus] (15,-91) rectangle (16,-92);
\fill[wplus] (16,-91) rectangle (17,-92);
\fill[wminus] (17,-91) rectangle (21,-92);
\fill[wplus] (21,-91) rectangle (23,-92);
\fill[wminus] (23,-91) rectangle (24,-92);
\fill[wplus] (24,-91) rectangle (27,-92);
\fill[wminus] (27,-91) rectangle (29,-92);
\fill[wplus] (29,-91) rectangle (30,-92);
\fill[wminus] (30,-91) rectangle (31,-92);
\fill[wplus] (31,-91) rectangle (32,-92);
\fill[wminus] (32,-91) rectangle (33,-92);
\fill[wplus] (33,-91) rectangle (38,-92);
\fill[wminus] (38,-91) rectangle (39,-92);
\fill[wplus] (39,-91) rectangle (42,-92);
\fill[wminus] (42,-91) rectangle (43,-92);
\fill[wplus] (43,-91) rectangle (44,-92);
\fill[wminus] (44,-91) rectangle (46,-92);
\fill[wplus] (48,-91) rectangle (49,-92);
\fill[wminus] (49,-91) rectangle (50,-92);
\fill[wminus] (55,-91) rectangle (58,-92);
\fill[wplus] (58,-91) rectangle (59,-92);
\fill[wminus] (60,-91) rectangle (61,-92);
\fill[wplus] (61,-91) rectangle (62,-92);
\fill[wminus] (63,-91) rectangle (65,-92);
\fill[wplus] (67,-91) rectangle (69,-92);
\fill[wminus] (69,-91) rectangle (71,-92);
\fill[wplus] (71,-91) rectangle (72,-92);
\fill[wminus] (72,-91) rectangle (74,-92);
\fill[wplus] (74,-91) rectangle (77,-92);
\fill[wminus] (77,-91) rectangle (78,-92);
\fill[wplus] (78,-91) rectangle (80,-92);
\fill[wminus] (80,-91) rectangle (82,-92);
\fill[wplus] (82,-91) rectangle (90,-92);
\fill[wminus] (90,-91) rectangle (91,-92);
\fill[wplus] (91,-91) rectangle (92,-92);
\draw[xstep=1,ystep=1,gray!45,line width=0.05pt] (0,-92) grid (92,0);
\draw[line width=0.4pt] (23,0) -- (23,-92);
\draw[line width=0.4pt] (0,-23) -- (92,-23);
\draw[line width=0.4pt] (46,0) -- (46,-92);
\draw[line width=0.4pt] (0,-46) -- (92,-46);
\draw[line width=0.4pt] (69,0) -- (69,-92);
\draw[line width=0.4pt] (0,-69) -- (92,-69);
\draw[line width=0.5pt] (0,0) rectangle (92,-92);
\end{tikzpicture}
\begin{tikzpicture}[x=0.0920cm,y=0.0920cm,baseline=(mid)]
\coordinate (mid) at (50.0,-50.0);
\fill[wminus] (0,0) rectangle (3,-1);
\fill[wplus] (3,0) rectangle (4,-1);
\fill[wminus] (4,0) rectangle (6,-1);
\fill[wplus] (7,0) rectangle (9,-1);
\fill[wminus] (9,0) rectangle (10,-1);
\fill[wplus] (10,0) rectangle (13,-1);
\fill[wminus] (13,0) rectangle (14,-1);
\fill[wplus] (14,0) rectangle (15,-1);
\fill[wminus] (15,0) rectangle (16,-1);
\fill[wplus] (16,0) rectangle (24,-1);
\fill[wminus] (24,0) rectangle (25,-1);
\fill[wplus] (25,0) rectangle (26,-1);
\fill[wminus] (26,0) rectangle (27,-1);
\fill[wplus] (27,0) rectangle (31,-1);
\fill[wminus] (31,0) rectangle (33,-1);
\fill[wplus] (33,0) rectangle (37,-1);
\fill[wminus] (37,0) rectangle (38,-1);
\fill[wplus] (38,0) rectangle (39,-1);
\fill[wminus] (39,0) rectangle (41,-1);
\fill[wplus] (41,0) rectangle (44,-1);
\fill[wminus] (44,0) rectangle (46,-1);
\fill[wplus] (46,0) rectangle (47,-1);
\fill[wminus] (47,0) rectangle (48,-1);
\fill[wplus] (48,0) rectangle (49,-1);
\fill[wminus] (49,0) rectangle (50,-1);
\fill[wplus] (50,0) rectangle (55,-1);
\fill[wminus] (55,0) rectangle (56,-1);
\fill[wplus] (57,0) rectangle (59,-1);
\fill[wminus] (59,0) rectangle (60,-1);
\fill[wplus] (60,0) rectangle (62,-1);
\fill[wminus] (62,0) rectangle (63,-1);
\fill[wminus] (64,0) rectangle (65,-1);
\fill[wplus] (66,0) rectangle (67,-1);
\fill[wminus] (67,0) rectangle (68,-1);
\fill[wplus] (68,0) rectangle (70,-1);
\fill[wminus] (70,0) rectangle (71,-1);
\fill[wplus] (71,0) rectangle (72,-1);
\fill[wminus] (73,0) rectangle (76,-1);
\fill[wplus] (76,0) rectangle (77,-1);
\fill[wminus] (77,0) rectangle (78,-1);
\fill[wminus] (80,0) rectangle (82,-1);
\fill[wplus] (83,0) rectangle (87,-1);
\fill[wminus] (87,0) rectangle (88,-1);
\fill[wplus] (88,0) rectangle (90,-1);
\fill[wminus] (90,0) rectangle (92,-1);
\fill[wplus] (92,0) rectangle (93,-1);
\fill[wminus] (96,0) rectangle (97,-1);
\fill[wplus] (97,0) rectangle (98,-1);
\fill[wminus] (0,-1) rectangle (4,-2);
\fill[wplus] (4,-1) rectangle (5,-2);
\fill[wminus] (5,-1) rectangle (7,-2);
\fill[wplus] (8,-1) rectangle (10,-2);
\fill[wminus] (10,-1) rectangle (11,-2);
\fill[wplus] (11,-1) rectangle (14,-2);
\fill[wminus] (14,-1) rectangle (15,-2);
\fill[wplus] (15,-1) rectangle (16,-2);
\fill[wminus] (16,-1) rectangle (17,-2);
\fill[wplus] (17,-1) rectangle (25,-2);
\fill[wminus] (25,-1) rectangle (26,-2);
\fill[wplus] (26,-1) rectangle (30,-2);
\fill[wminus] (30,-1) rectangle (32,-2);
\fill[wplus] (32,-1) rectangle (36,-2);
\fill[wminus] (36,-1) rectangle (37,-2);
\fill[wplus] (37,-1) rectangle (38,-2);
\fill[wminus] (38,-1) rectangle (40,-2);
\fill[wplus] (40,-1) rectangle (43,-2);
\fill[wminus] (43,-1) rectangle (45,-2);
\fill[wplus] (45,-1) rectangle (46,-2);
\fill[wminus] (46,-1) rectangle (47,-2);
\fill[wplus] (47,-1) rectangle (48,-2);
\fill[wminus] (48,-1) rectangle (49,-2);
\fill[wplus] (49,-1) rectangle (54,-2);
\fill[wminus] (54,-1) rectangle (55,-2);
\fill[wplus] (56,-1) rectangle (58,-2);
\fill[wminus] (58,-1) rectangle (59,-2);
\fill[wplus] (59,-1) rectangle (61,-2);
\fill[wminus] (61,-1) rectangle (62,-2);
\fill[wminus] (63,-1) rectangle (64,-2);
\fill[wplus] (65,-1) rectangle (66,-2);
\fill[wminus] (66,-1) rectangle (67,-2);
\fill[wplus] (67,-1) rectangle (69,-2);
\fill[wminus] (69,-1) rectangle (70,-2);
\fill[wplus] (70,-1) rectangle (71,-2);
\fill[wminus] (72,-1) rectangle (74,-2);
\fill[wplus] (74,-1) rectangle (76,-2);
\fill[wminus] (76,-1) rectangle (77,-2);
\fill[wminus] (79,-1) rectangle (81,-2);
\fill[wplus] (82,-1) rectangle (86,-2);
\fill[wminus] (86,-1) rectangle (87,-2);
\fill[wplus] (87,-1) rectangle (89,-2);
\fill[wminus] (89,-1) rectangle (91,-2);
\fill[wplus] (91,-1) rectangle (92,-2);
\fill[wminus] (95,-1) rectangle (96,-2);
\fill[wplus] (96,-1) rectangle (97,-2);
\fill[wminus] (99,-1) rectangle (100,-2);
\fill[wplus] (0,-2) rectangle (1,-3);
\fill[wminus] (1,-2) rectangle (5,-3);
\fill[wplus] (5,-2) rectangle (6,-3);
\fill[wminus] (6,-2) rectangle (8,-3);
\fill[wplus] (9,-2) rectangle (11,-3);
\fill[wminus] (11,-2) rectangle (12,-3);
\fill[wplus] (12,-2) rectangle (15,-3);
\fill[wminus] (15,-2) rectangle (16,-3);
\fill[wplus] (16,-2) rectangle (17,-3);
\fill[wminus] (17,-2) rectangle (18,-3);
\fill[wplus] (18,-2) rectangle (29,-3);
\fill[wminus] (29,-2) rectangle (31,-3);
\fill[wplus] (31,-2) rectangle (35,-3);
\fill[wminus] (35,-2) rectangle (36,-3);
\fill[wplus] (36,-2) rectangle (37,-3);
\fill[wminus] (37,-2) rectangle (39,-3);
\fill[wplus] (39,-2) rectangle (42,-3);
\fill[wminus] (42,-2) rectangle (44,-3);
\fill[wplus] (44,-2) rectangle (45,-3);
\fill[wminus] (45,-2) rectangle (46,-3);
\fill[wplus] (46,-2) rectangle (47,-3);
\fill[wminus] (47,-2) rectangle (48,-3);
\fill[wplus] (48,-2) rectangle (49,-3);
\fill[wminus] (49,-2) rectangle (50,-3);
\fill[wplus] (50,-2) rectangle (53,-3);
\fill[wminus] (53,-2) rectangle (54,-3);
\fill[wplus] (55,-2) rectangle (57,-3);
\fill[wminus] (57,-2) rectangle (58,-3);
\fill[wplus] (58,-2) rectangle (60,-3);
\fill[wminus] (60,-2) rectangle (61,-3);
\fill[wminus] (62,-2) rectangle (63,-3);
\fill[wplus] (64,-2) rectangle (65,-3);
\fill[wminus] (65,-2) rectangle (66,-3);
\fill[wplus] (66,-2) rectangle (68,-3);
\fill[wminus] (68,-2) rectangle (69,-3);
\fill[wplus] (69,-2) rectangle (70,-3);
\fill[wminus] (71,-2) rectangle (73,-3);
\fill[wplus] (73,-2) rectangle (75,-3);
\fill[wminus] (75,-2) rectangle (76,-3);
\fill[wminus] (78,-2) rectangle (80,-3);
\fill[wplus] (81,-2) rectangle (85,-3);
\fill[wminus] (85,-2) rectangle (86,-3);
\fill[wplus] (86,-2) rectangle (88,-3);
\fill[wminus] (88,-2) rectangle (90,-3);
\fill[wplus] (90,-2) rectangle (91,-3);
\fill[wminus] (94,-2) rectangle (95,-3);
\fill[wplus] (95,-2) rectangle (96,-3);
\fill[wminus] (98,-2) rectangle (99,-3);
\fill[wplus] (99,-2) rectangle (100,-3);
\fill[wplus] (0,-3) rectangle (2,-4);
\fill[wminus] (2,-3) rectangle (6,-4);
\fill[wplus] (6,-3) rectangle (7,-4);
\fill[wminus] (7,-3) rectangle (9,-4);
\fill[wplus] (10,-3) rectangle (12,-4);
\fill[wminus] (12,-3) rectangle (13,-4);
\fill[wplus] (13,-3) rectangle (16,-4);
\fill[wminus] (16,-3) rectangle (17,-4);
\fill[wplus] (17,-3) rectangle (18,-4);
\fill[wminus] (18,-3) rectangle (19,-4);
\fill[wplus] (19,-3) rectangle (28,-4);
\fill[wminus] (28,-3) rectangle (30,-4);
\fill[wplus] (30,-3) rectangle (34,-4);
\fill[wminus] (34,-3) rectangle (35,-4);
\fill[wplus] (35,-3) rectangle (36,-4);
\fill[wminus] (36,-3) rectangle (38,-4);
\fill[wplus] (38,-3) rectangle (41,-4);
\fill[wminus] (41,-3) rectangle (43,-4);
\fill[wplus] (43,-3) rectangle (44,-4);
\fill[wminus] (44,-3) rectangle (45,-4);
\fill[wplus] (45,-3) rectangle (46,-4);
\fill[wminus] (46,-3) rectangle (47,-4);
\fill[wplus] (47,-3) rectangle (48,-4);
\fill[wminus] (48,-3) rectangle (49,-4);
\fill[wplus] (49,-3) rectangle (52,-4);
\fill[wminus] (52,-3) rectangle (53,-4);
\fill[wplus] (54,-3) rectangle (56,-4);
\fill[wminus] (56,-3) rectangle (57,-4);
\fill[wplus] (57,-3) rectangle (59,-4);
\fill[wminus] (59,-3) rectangle (60,-4);
\fill[wminus] (61,-3) rectangle (62,-4);
\fill[wplus] (63,-3) rectangle (64,-4);
\fill[wminus] (64,-3) rectangle (65,-4);
\fill[wplus] (65,-3) rectangle (67,-4);
\fill[wminus] (67,-3) rectangle (68,-4);
\fill[wplus] (68,-3) rectangle (69,-4);
\fill[wminus] (70,-3) rectangle (72,-4);
\fill[wplus] (72,-3) rectangle (75,-4);
\fill[wminus] (77,-3) rectangle (79,-4);
\fill[wplus] (80,-3) rectangle (84,-4);
\fill[wminus] (84,-3) rectangle (85,-4);
\fill[wplus] (85,-3) rectangle (87,-4);
\fill[wminus] (87,-3) rectangle (89,-4);
\fill[wplus] (89,-3) rectangle (90,-4);
\fill[wminus] (93,-3) rectangle (94,-4);
\fill[wplus] (94,-3) rectangle (95,-4);
\fill[wminus] (97,-3) rectangle (98,-4);
\fill[wplus] (98,-3) rectangle (99,-4);
\fill[wminus] (99,-3) rectangle (100,-4);
\fill[wplus] (0,-4) rectangle (3,-5);
\fill[wminus] (3,-4) rectangle (7,-5);
\fill[wplus] (7,-4) rectangle (8,-5);
\fill[wminus] (8,-4) rectangle (10,-5);
\fill[wplus] (11,-4) rectangle (13,-5);
\fill[wminus] (13,-4) rectangle (14,-5);
\fill[wplus] (14,-4) rectangle (17,-5);
\fill[wminus] (17,-4) rectangle (18,-5);
\fill[wplus] (18,-4) rectangle (19,-5);
\fill[wminus] (19,-4) rectangle (20,-5);
\fill[wplus] (20,-4) rectangle (27,-5);
\fill[wminus] (27,-4) rectangle (29,-5);
\fill[wplus] (29,-4) rectangle (33,-5);
\fill[wminus] (33,-4) rectangle (34,-5);
\fill[wplus] (34,-4) rectangle (35,-5);
\fill[wminus] (35,-4) rectangle (37,-5);
\fill[wplus] (37,-4) rectangle (40,-5);
\fill[wminus] (40,-4) rectangle (42,-5);
\fill[wplus] (42,-4) rectangle (43,-5);
\fill[wminus] (43,-4) rectangle (44,-5);
\fill[wplus] (44,-4) rectangle (45,-5);
\fill[wminus] (45,-4) rectangle (46,-5);
\fill[wplus] (46,-4) rectangle (47,-5);
\fill[wminus] (47,-4) rectangle (48,-5);
\fill[wplus] (48,-4) rectangle (51,-5);
\fill[wminus] (51,-4) rectangle (52,-5);
\fill[wplus] (53,-4) rectangle (55,-5);
\fill[wminus] (55,-4) rectangle (56,-5);
\fill[wplus] (56,-4) rectangle (58,-5);
\fill[wminus] (58,-4) rectangle (59,-5);
\fill[wminus] (60,-4) rectangle (61,-5);
\fill[wplus] (62,-4) rectangle (63,-5);
\fill[wminus] (63,-4) rectangle (64,-5);
\fill[wplus] (64,-4) rectangle (66,-5);
\fill[wminus] (66,-4) rectangle (67,-5);
\fill[wplus] (67,-4) rectangle (68,-5);
\fill[wminus] (69,-4) rectangle (71,-5);
\fill[wplus] (71,-4) rectangle (75,-5);
\fill[wminus] (76,-4) rectangle (78,-5);
\fill[wplus] (79,-4) rectangle (83,-5);
\fill[wminus] (83,-4) rectangle (84,-5);
\fill[wplus] (84,-4) rectangle (86,-5);
\fill[wminus] (86,-4) rectangle (88,-5);
\fill[wplus] (88,-4) rectangle (89,-5);
\fill[wminus] (92,-4) rectangle (93,-5);
\fill[wplus] (93,-4) rectangle (94,-5);
\fill[wminus] (96,-4) rectangle (97,-5);
\fill[wplus] (97,-4) rectangle (98,-5);
\fill[wminus] (98,-4) rectangle (99,-5);
\fill[wplus] (0,-5) rectangle (4,-6);
\fill[wminus] (4,-5) rectangle (8,-6);
\fill[wplus] (8,-5) rectangle (9,-6);
\fill[wminus] (9,-5) rectangle (11,-6);
\fill[wplus] (12,-5) rectangle (14,-6);
\fill[wminus] (14,-5) rectangle (15,-6);
\fill[wplus] (15,-5) rectangle (18,-6);
\fill[wminus] (18,-5) rectangle (19,-6);
\fill[wplus] (19,-5) rectangle (20,-6);
\fill[wminus] (20,-5) rectangle (21,-6);
\fill[wplus] (21,-5) rectangle (26,-6);
\fill[wminus] (26,-5) rectangle (28,-6);
\fill[wplus] (28,-5) rectangle (32,-6);
\fill[wminus] (32,-5) rectangle (33,-6);
\fill[wplus] (33,-5) rectangle (34,-6);
\fill[wminus] (34,-5) rectangle (36,-6);
\fill[wplus] (36,-5) rectangle (39,-6);
\fill[wminus] (39,-5) rectangle (41,-6);
\fill[wplus] (41,-5) rectangle (42,-6);
\fill[wminus] (42,-5) rectangle (43,-6);
\fill[wplus] (43,-5) rectangle (44,-6);
\fill[wminus] (44,-5) rectangle (45,-6);
\fill[wplus] (45,-5) rectangle (46,-6);
\fill[wminus] (46,-5) rectangle (47,-6);
\fill[wplus] (47,-5) rectangle (50,-6);
\fill[wminus] (50,-5) rectangle (51,-6);
\fill[wplus] (52,-5) rectangle (54,-6);
\fill[wminus] (54,-5) rectangle (55,-6);
\fill[wplus] (55,-5) rectangle (57,-6);
\fill[wminus] (57,-5) rectangle (58,-6);
\fill[wminus] (59,-5) rectangle (60,-6);
\fill[wplus] (61,-5) rectangle (62,-6);
\fill[wminus] (62,-5) rectangle (63,-6);
\fill[wplus] (63,-5) rectangle (65,-6);
\fill[wminus] (65,-5) rectangle (66,-6);
\fill[wplus] (66,-5) rectangle (67,-6);
\fill[wminus] (68,-5) rectangle (70,-6);
\fill[wplus] (70,-5) rectangle (75,-6);
\fill[wminus] (75,-5) rectangle (77,-6);
\fill[wplus] (78,-5) rectangle (82,-6);
\fill[wminus] (82,-5) rectangle (83,-6);
\fill[wplus] (83,-5) rectangle (85,-6);
\fill[wminus] (85,-5) rectangle (87,-6);
\fill[wplus] (87,-5) rectangle (88,-6);
\fill[wminus] (91,-5) rectangle (92,-6);
\fill[wplus] (92,-5) rectangle (93,-6);
\fill[wminus] (95,-5) rectangle (96,-6);
\fill[wplus] (96,-5) rectangle (97,-6);
\fill[wminus] (97,-5) rectangle (98,-6);
\fill[wplus] (0,-6) rectangle (5,-7);
\fill[wminus] (5,-6) rectangle (9,-7);
\fill[wplus] (9,-6) rectangle (10,-7);
\fill[wminus] (10,-6) rectangle (12,-7);
\fill[wplus] (13,-6) rectangle (15,-7);
\fill[wminus] (15,-6) rectangle (16,-7);
\fill[wplus] (16,-6) rectangle (19,-7);
\fill[wminus] (19,-6) rectangle (20,-7);
\fill[wplus] (20,-6) rectangle (21,-7);
\fill[wminus] (21,-6) rectangle (22,-7);
\fill[wplus] (22,-6) rectangle (25,-7);
\fill[wminus] (25,-6) rectangle (27,-7);
\fill[wplus] (27,-6) rectangle (31,-7);
\fill[wminus] (31,-6) rectangle (32,-7);
\fill[wplus] (32,-6) rectangle (33,-7);
\fill[wminus] (33,-6) rectangle (35,-7);
\fill[wplus] (35,-6) rectangle (38,-7);
\fill[wminus] (38,-6) rectangle (40,-7);
\fill[wplus] (40,-6) rectangle (41,-7);
\fill[wminus] (41,-6) rectangle (42,-7);
\fill[wplus] (42,-6) rectangle (43,-7);
\fill[wminus] (43,-6) rectangle (44,-7);
\fill[wplus] (44,-6) rectangle (45,-7);
\fill[wminus] (45,-6) rectangle (46,-7);
\fill[wplus] (46,-6) rectangle (50,-7);
\fill[wplus] (51,-6) rectangle (53,-7);
\fill[wminus] (53,-6) rectangle (54,-7);
\fill[wplus] (54,-6) rectangle (56,-7);
\fill[wminus] (56,-6) rectangle (57,-7);
\fill[wminus] (58,-6) rectangle (59,-7);
\fill[wplus] (60,-6) rectangle (61,-7);
\fill[wminus] (61,-6) rectangle (62,-7);
\fill[wplus] (62,-6) rectangle (64,-7);
\fill[wminus] (64,-6) rectangle (65,-7);
\fill[wplus] (65,-6) rectangle (66,-7);
\fill[wminus] (67,-6) rectangle (69,-7);
\fill[wplus] (69,-6) rectangle (74,-7);
\fill[wminus] (74,-6) rectangle (76,-7);
\fill[wplus] (77,-6) rectangle (81,-7);
\fill[wminus] (81,-6) rectangle (82,-7);
\fill[wplus] (82,-6) rectangle (84,-7);
\fill[wminus] (84,-6) rectangle (86,-7);
\fill[wplus] (86,-6) rectangle (87,-7);
\fill[wminus] (90,-6) rectangle (91,-7);
\fill[wplus] (91,-6) rectangle (92,-7);
\fill[wminus] (94,-6) rectangle (95,-7);
\fill[wplus] (95,-6) rectangle (96,-7);
\fill[wminus] (96,-6) rectangle (97,-7);
\fill[wminus] (99,-6) rectangle (100,-7);
\fill[wplus] (0,-7) rectangle (6,-8);
\fill[wminus] (6,-7) rectangle (10,-8);
\fill[wplus] (10,-7) rectangle (11,-8);
\fill[wminus] (11,-7) rectangle (13,-8);
\fill[wplus] (14,-7) rectangle (16,-8);
\fill[wminus] (16,-7) rectangle (17,-8);
\fill[wplus] (17,-7) rectangle (20,-8);
\fill[wminus] (20,-7) rectangle (21,-8);
\fill[wplus] (21,-7) rectangle (22,-8);
\fill[wminus] (22,-7) rectangle (23,-8);
\fill[wplus] (23,-7) rectangle (25,-8);
\fill[wminus] (25,-7) rectangle (26,-8);
\fill[wplus] (26,-7) rectangle (30,-8);
\fill[wminus] (30,-7) rectangle (31,-8);
\fill[wplus] (31,-7) rectangle (32,-8);
\fill[wminus] (32,-7) rectangle (34,-8);
\fill[wplus] (34,-7) rectangle (37,-8);
\fill[wminus] (37,-7) rectangle (39,-8);
\fill[wplus] (39,-7) rectangle (40,-8);
\fill[wminus] (40,-7) rectangle (41,-8);
\fill[wplus] (41,-7) rectangle (42,-8);
\fill[wminus] (42,-7) rectangle (43,-8);
\fill[wplus] (43,-7) rectangle (44,-8);
\fill[wminus] (44,-7) rectangle (45,-8);
\fill[wplus] (45,-7) rectangle (49,-8);
\fill[wminus] (49,-7) rectangle (50,-8);
\fill[wplus] (50,-7) rectangle (52,-8);
\fill[wminus] (52,-7) rectangle (53,-8);
\fill[wplus] (53,-7) rectangle (55,-8);
\fill[wminus] (55,-7) rectangle (56,-8);
\fill[wminus] (57,-7) rectangle (58,-8);
\fill[wplus] (59,-7) rectangle (60,-8);
\fill[wminus] (60,-7) rectangle (61,-8);
\fill[wplus] (61,-7) rectangle (63,-8);
\fill[wminus] (63,-7) rectangle (64,-8);
\fill[wplus] (64,-7) rectangle (65,-8);
\fill[wminus] (66,-7) rectangle (68,-8);
\fill[wplus] (68,-7) rectangle (73,-8);
\fill[wminus] (73,-7) rectangle (74,-8);
\fill[wplus] (76,-7) rectangle (80,-8);
\fill[wminus] (80,-7) rectangle (81,-8);
\fill[wplus] (81,-7) rectangle (83,-8);
\fill[wminus] (83,-7) rectangle (85,-8);
\fill[wplus] (85,-7) rectangle (86,-8);
\fill[wminus] (89,-7) rectangle (90,-8);
\fill[wplus] (90,-7) rectangle (91,-8);
\fill[wminus] (93,-7) rectangle (94,-8);
\fill[wplus] (94,-7) rectangle (95,-8);
\fill[wminus] (95,-7) rectangle (96,-8);
\fill[wminus] (98,-7) rectangle (100,-8);
\fill[wplus] (0,-8) rectangle (7,-9);
\fill[wminus] (7,-8) rectangle (11,-9);
\fill[wplus] (11,-8) rectangle (12,-9);
\fill[wminus] (12,-8) rectangle (14,-9);
\fill[wplus] (15,-8) rectangle (17,-9);
\fill[wminus] (17,-8) rectangle (18,-9);
\fill[wplus] (18,-8) rectangle (21,-9);
\fill[wminus] (21,-8) rectangle (22,-9);
\fill[wplus] (22,-8) rectangle (23,-9);
\fill[wminus] (23,-8) rectangle (24,-9);
\fill[wplus] (24,-8) rectangle (29,-9);
\fill[wminus] (29,-8) rectangle (30,-9);
\fill[wplus] (30,-8) rectangle (31,-9);
\fill[wminus] (31,-8) rectangle (33,-9);
\fill[wplus] (33,-8) rectangle (36,-9);
\fill[wminus] (36,-8) rectangle (38,-9);
\fill[wplus] (38,-8) rectangle (39,-9);
\fill[wminus] (39,-8) rectangle (40,-9);
\fill[wplus] (40,-8) rectangle (41,-9);
\fill[wminus] (41,-8) rectangle (42,-9);
\fill[wplus] (42,-8) rectangle (43,-9);
\fill[wminus] (43,-8) rectangle (44,-9);
\fill[wplus] (44,-8) rectangle (48,-9);
\fill[wminus] (48,-8) rectangle (50,-9);
\fill[wplus] (50,-8) rectangle (51,-9);
\fill[wminus] (51,-8) rectangle (52,-9);
\fill[wplus] (52,-8) rectangle (54,-9);
\fill[wminus] (54,-8) rectangle (55,-9);
\fill[wminus] (56,-8) rectangle (57,-9);
\fill[wplus] (58,-8) rectangle (59,-9);
\fill[wminus] (59,-8) rectangle (60,-9);
\fill[wplus] (60,-8) rectangle (62,-9);
\fill[wminus] (62,-8) rectangle (63,-9);
\fill[wplus] (63,-8) rectangle (64,-9);
\fill[wminus] (65,-8) rectangle (67,-9);
\fill[wplus] (67,-8) rectangle (72,-9);
\fill[wminus] (72,-8) rectangle (73,-9);
\fill[wplus] (74,-8) rectangle (79,-9);
\fill[wminus] (79,-8) rectangle (80,-9);
\fill[wplus] (80,-8) rectangle (82,-9);
\fill[wminus] (82,-8) rectangle (84,-9);
\fill[wplus] (84,-8) rectangle (85,-9);
\fill[wminus] (88,-8) rectangle (89,-9);
\fill[wplus] (89,-8) rectangle (90,-9);
\fill[wminus] (92,-8) rectangle (93,-9);
\fill[wplus] (93,-8) rectangle (94,-9);
\fill[wminus] (94,-8) rectangle (95,-9);
\fill[wminus] (97,-8) rectangle (99,-9);
\fill[wplus] (0,-9) rectangle (8,-10);
\fill[wminus] (8,-9) rectangle (12,-10);
\fill[wplus] (12,-9) rectangle (13,-10);
\fill[wminus] (13,-9) rectangle (15,-10);
\fill[wplus] (16,-9) rectangle (18,-10);
\fill[wminus] (18,-9) rectangle (19,-10);
\fill[wplus] (19,-9) rectangle (22,-10);
\fill[wminus] (22,-9) rectangle (23,-10);
\fill[wplus] (23,-9) rectangle (24,-10);
\fill[wminus] (24,-9) rectangle (25,-10);
\fill[wplus] (25,-9) rectangle (28,-10);
\fill[wminus] (28,-9) rectangle (29,-10);
\fill[wplus] (29,-9) rectangle (30,-10);
\fill[wminus] (30,-9) rectangle (32,-10);
\fill[wplus] (32,-9) rectangle (35,-10);
\fill[wminus] (35,-9) rectangle (37,-10);
\fill[wplus] (37,-9) rectangle (38,-10);
\fill[wminus] (38,-9) rectangle (39,-10);
\fill[wplus] (39,-9) rectangle (40,-10);
\fill[wminus] (40,-9) rectangle (41,-10);
\fill[wplus] (41,-9) rectangle (42,-10);
\fill[wminus] (42,-9) rectangle (43,-10);
\fill[wplus] (43,-9) rectangle (47,-10);
\fill[wminus] (47,-9) rectangle (49,-10);
\fill[wplus] (49,-9) rectangle (50,-10);
\fill[wminus] (50,-9) rectangle (51,-10);
\fill[wplus] (51,-9) rectangle (53,-10);
\fill[wminus] (53,-9) rectangle (54,-10);
\fill[wminus] (55,-9) rectangle (56,-10);
\fill[wplus] (57,-9) rectangle (58,-10);
\fill[wminus] (58,-9) rectangle (59,-10);
\fill[wplus] (59,-9) rectangle (61,-10);
\fill[wminus] (61,-9) rectangle (62,-10);
\fill[wplus] (62,-9) rectangle (63,-10);
\fill[wminus] (64,-9) rectangle (66,-10);
\fill[wplus] (66,-9) rectangle (71,-10);
\fill[wminus] (71,-9) rectangle (72,-10);
\fill[wplus] (73,-9) rectangle (78,-10);
\fill[wminus] (78,-9) rectangle (79,-10);
\fill[wplus] (79,-9) rectangle (81,-10);
\fill[wminus] (81,-9) rectangle (83,-10);
\fill[wplus] (83,-9) rectangle (84,-10);
\fill[wminus] (87,-9) rectangle (88,-10);
\fill[wplus] (88,-9) rectangle (89,-10);
\fill[wminus] (91,-9) rectangle (92,-10);
\fill[wplus] (92,-9) rectangle (93,-10);
\fill[wminus] (93,-9) rectangle (94,-10);
\fill[wminus] (96,-9) rectangle (98,-10);
\fill[wplus] (99,-9) rectangle (100,-10);
\fill[wminus] (0,-10) rectangle (1,-11);
\fill[wplus] (1,-10) rectangle (9,-11);
\fill[wminus] (9,-10) rectangle (13,-11);
\fill[wplus] (13,-10) rectangle (14,-11);
\fill[wminus] (14,-10) rectangle (16,-11);
\fill[wplus] (17,-10) rectangle (19,-11);
\fill[wminus] (19,-10) rectangle (20,-11);
\fill[wplus] (20,-10) rectangle (23,-11);
\fill[wminus] (23,-10) rectangle (24,-11);
\fill[wplus] (24,-10) rectangle (27,-11);
\fill[wminus] (27,-10) rectangle (28,-11);
\fill[wplus] (28,-10) rectangle (29,-11);
\fill[wminus] (29,-10) rectangle (31,-11);
\fill[wplus] (31,-10) rectangle (34,-11);
\fill[wminus] (34,-10) rectangle (36,-11);
\fill[wplus] (36,-10) rectangle (37,-11);
\fill[wminus] (37,-10) rectangle (38,-11);
\fill[wplus] (38,-10) rectangle (39,-11);
\fill[wminus] (39,-10) rectangle (40,-11);
\fill[wplus] (40,-10) rectangle (41,-11);
\fill[wminus] (41,-10) rectangle (42,-11);
\fill[wplus] (42,-10) rectangle (46,-11);
\fill[wminus] (46,-10) rectangle (48,-11);
\fill[wplus] (48,-10) rectangle (52,-11);
\fill[wminus] (52,-10) rectangle (53,-11);
\fill[wminus] (54,-10) rectangle (55,-11);
\fill[wplus] (56,-10) rectangle (57,-11);
\fill[wminus] (57,-10) rectangle (58,-11);
\fill[wplus] (58,-10) rectangle (60,-11);
\fill[wminus] (60,-10) rectangle (61,-11);
\fill[wplus] (61,-10) rectangle (62,-11);
\fill[wminus] (63,-10) rectangle (65,-11);
\fill[wplus] (65,-10) rectangle (70,-11);
\fill[wminus] (70,-10) rectangle (71,-11);
\fill[wplus] (72,-10) rectangle (74,-11);
\fill[wminus] (74,-10) rectangle (75,-11);
\fill[wplus] (75,-10) rectangle (77,-11);
\fill[wminus] (77,-10) rectangle (78,-11);
\fill[wplus] (78,-10) rectangle (80,-11);
\fill[wminus] (80,-10) rectangle (82,-11);
\fill[wplus] (82,-10) rectangle (83,-11);
\fill[wminus] (86,-10) rectangle (87,-11);
\fill[wplus] (87,-10) rectangle (88,-11);
\fill[wminus] (90,-10) rectangle (91,-11);
\fill[wplus] (91,-10) rectangle (92,-11);
\fill[wminus] (92,-10) rectangle (93,-11);
\fill[wminus] (95,-10) rectangle (97,-11);
\fill[wplus] (98,-10) rectangle (100,-11);
\fill[wplus] (0,-11) rectangle (1,-12);
\fill[wminus] (1,-11) rectangle (2,-12);
\fill[wplus] (2,-11) rectangle (10,-12);
\fill[wminus] (10,-11) rectangle (14,-12);
\fill[wplus] (14,-11) rectangle (15,-12);
\fill[wminus] (15,-11) rectangle (17,-12);
\fill[wplus] (18,-11) rectangle (20,-12);
\fill[wminus] (20,-11) rectangle (21,-12);
\fill[wplus] (21,-11) rectangle (24,-12);
\fill[wminus] (24,-11) rectangle (25,-12);
\fill[wplus] (25,-11) rectangle (26,-12);
\fill[wminus] (26,-11) rectangle (27,-12);
\fill[wplus] (27,-11) rectangle (28,-12);
\fill[wminus] (28,-11) rectangle (30,-12);
\fill[wplus] (30,-11) rectangle (33,-12);
\fill[wminus] (33,-11) rectangle (35,-12);
\fill[wplus] (35,-11) rectangle (36,-12);
\fill[wminus] (36,-11) rectangle (37,-12);
\fill[wplus] (37,-11) rectangle (38,-12);
\fill[wminus] (38,-11) rectangle (39,-12);
\fill[wplus] (39,-11) rectangle (40,-12);
\fill[wminus] (40,-11) rectangle (41,-12);
\fill[wplus] (41,-11) rectangle (45,-12);
\fill[wminus] (45,-11) rectangle (47,-12);
\fill[wplus] (47,-11) rectangle (51,-12);
\fill[wminus] (51,-11) rectangle (52,-12);
\fill[wminus] (53,-11) rectangle (54,-12);
\fill[wplus] (55,-11) rectangle (56,-12);
\fill[wminus] (56,-11) rectangle (57,-12);
\fill[wplus] (57,-11) rectangle (59,-12);
\fill[wminus] (59,-11) rectangle (60,-12);
\fill[wplus] (60,-11) rectangle (61,-12);
\fill[wminus] (62,-11) rectangle (64,-12);
\fill[wplus] (64,-11) rectangle (69,-12);
\fill[wminus] (69,-11) rectangle (70,-12);
\fill[wplus] (71,-11) rectangle (73,-12);
\fill[wminus] (73,-11) rectangle (74,-12);
\fill[wplus] (74,-11) rectangle (76,-12);
\fill[wminus] (76,-11) rectangle (77,-12);
\fill[wplus] (77,-11) rectangle (79,-12);
\fill[wminus] (79,-11) rectangle (81,-12);
\fill[wplus] (81,-11) rectangle (82,-12);
\fill[wminus] (85,-11) rectangle (86,-12);
\fill[wplus] (86,-11) rectangle (87,-12);
\fill[wminus] (89,-11) rectangle (90,-12);
\fill[wplus] (90,-11) rectangle (91,-12);
\fill[wminus] (91,-11) rectangle (92,-12);
\fill[wminus] (94,-11) rectangle (96,-12);
\fill[wplus] (97,-11) rectangle (100,-12);
\fill[wminus] (0,-12) rectangle (1,-13);
\fill[wplus] (1,-12) rectangle (2,-13);
\fill[wminus] (2,-12) rectangle (3,-13);
\fill[wplus] (3,-12) rectangle (11,-13);
\fill[wminus] (11,-12) rectangle (15,-13);
\fill[wplus] (15,-12) rectangle (16,-13);
\fill[wminus] (16,-12) rectangle (18,-13);
\fill[wplus] (19,-12) rectangle (21,-13);
\fill[wminus] (21,-12) rectangle (22,-13);
\fill[wplus] (22,-12) rectangle (25,-13);
\fill[wminus] (25,-12) rectangle (26,-13);
\fill[wplus] (26,-12) rectangle (27,-13);
\fill[wminus] (27,-12) rectangle (29,-13);
\fill[wplus] (29,-12) rectangle (32,-13);
\fill[wminus] (32,-12) rectangle (34,-13);
\fill[wplus] (34,-12) rectangle (35,-13);
\fill[wminus] (35,-12) rectangle (36,-13);
\fill[wplus] (36,-12) rectangle (37,-13);
\fill[wminus] (37,-12) rectangle (38,-13);
\fill[wplus] (38,-12) rectangle (39,-13);
\fill[wminus] (39,-12) rectangle (40,-13);
\fill[wplus] (40,-12) rectangle (44,-13);
\fill[wminus] (44,-12) rectangle (46,-13);
\fill[wplus] (46,-12) rectangle (50,-13);
\fill[wminus] (50,-12) rectangle (51,-13);
\fill[wminus] (52,-12) rectangle (53,-13);
\fill[wplus] (54,-12) rectangle (55,-13);
\fill[wminus] (55,-12) rectangle (56,-13);
\fill[wplus] (56,-12) rectangle (58,-13);
\fill[wminus] (58,-12) rectangle (59,-13);
\fill[wplus] (59,-12) rectangle (60,-13);
\fill[wminus] (61,-12) rectangle (63,-13);
\fill[wplus] (63,-12) rectangle (68,-13);
\fill[wminus] (68,-12) rectangle (69,-13);
\fill[wplus] (70,-12) rectangle (72,-13);
\fill[wminus] (72,-12) rectangle (73,-13);
\fill[wplus] (73,-12) rectangle (75,-13);
\fill[wminus] (75,-12) rectangle (76,-13);
\fill[wplus] (76,-12) rectangle (78,-13);
\fill[wminus] (78,-12) rectangle (80,-13);
\fill[wplus] (80,-12) rectangle (81,-13);
\fill[wminus] (84,-12) rectangle (85,-13);
\fill[wplus] (85,-12) rectangle (86,-13);
\fill[wminus] (88,-12) rectangle (89,-13);
\fill[wplus] (89,-12) rectangle (90,-13);
\fill[wminus] (90,-12) rectangle (91,-13);
\fill[wminus] (93,-12) rectangle (95,-13);
\fill[wplus] (96,-12) rectangle (100,-13);
\fill[wplus] (0,-13) rectangle (1,-14);
\fill[wminus] (1,-13) rectangle (2,-14);
\fill[wplus] (2,-13) rectangle (3,-14);
\fill[wminus] (3,-13) rectangle (4,-14);
\fill[wplus] (4,-13) rectangle (12,-14);
\fill[wminus] (12,-13) rectangle (16,-14);
\fill[wplus] (16,-13) rectangle (17,-14);
\fill[wminus] (17,-13) rectangle (19,-14);
\fill[wplus] (20,-13) rectangle (22,-14);
\fill[wminus] (22,-13) rectangle (23,-14);
\fill[wplus] (23,-13) rectangle (26,-14);
\fill[wminus] (26,-13) rectangle (28,-14);
\fill[wplus] (28,-13) rectangle (31,-14);
\fill[wminus] (31,-13) rectangle (33,-14);
\fill[wplus] (33,-13) rectangle (34,-14);
\fill[wminus] (34,-13) rectangle (35,-14);
\fill[wplus] (35,-13) rectangle (36,-14);
\fill[wminus] (36,-13) rectangle (37,-14);
\fill[wplus] (37,-13) rectangle (38,-14);
\fill[wminus] (38,-13) rectangle (39,-14);
\fill[wplus] (39,-13) rectangle (43,-14);
\fill[wminus] (43,-13) rectangle (45,-14);
\fill[wplus] (45,-13) rectangle (49,-14);
\fill[wminus] (49,-13) rectangle (50,-14);
\fill[wminus] (51,-13) rectangle (52,-14);
\fill[wplus] (53,-13) rectangle (54,-14);
\fill[wminus] (54,-13) rectangle (55,-14);
\fill[wplus] (55,-13) rectangle (57,-14);
\fill[wminus] (57,-13) rectangle (58,-14);
\fill[wplus] (58,-13) rectangle (59,-14);
\fill[wminus] (60,-13) rectangle (62,-14);
\fill[wplus] (62,-13) rectangle (67,-14);
\fill[wminus] (67,-13) rectangle (68,-14);
\fill[wplus] (69,-13) rectangle (71,-14);
\fill[wminus] (71,-13) rectangle (72,-14);
\fill[wplus] (72,-13) rectangle (74,-14);
\fill[wminus] (74,-13) rectangle (75,-14);
\fill[wplus] (75,-13) rectangle (77,-14);
\fill[wminus] (77,-13) rectangle (79,-14);
\fill[wplus] (79,-13) rectangle (80,-14);
\fill[wminus] (83,-13) rectangle (84,-14);
\fill[wplus] (84,-13) rectangle (85,-14);
\fill[wminus] (87,-13) rectangle (88,-14);
\fill[wplus] (88,-13) rectangle (89,-14);
\fill[wminus] (89,-13) rectangle (90,-14);
\fill[wminus] (92,-13) rectangle (94,-14);
\fill[wplus] (95,-13) rectangle (99,-14);
\fill[wminus] (99,-13) rectangle (100,-14);
\fill[wplus] (0,-14) rectangle (2,-15);
\fill[wminus] (2,-14) rectangle (3,-15);
\fill[wplus] (3,-14) rectangle (4,-15);
\fill[wminus] (4,-14) rectangle (5,-15);
\fill[wplus] (5,-14) rectangle (13,-15);
\fill[wminus] (13,-14) rectangle (17,-15);
\fill[wplus] (17,-14) rectangle (18,-15);
\fill[wminus] (18,-14) rectangle (20,-15);
\fill[wplus] (21,-14) rectangle (23,-15);
\fill[wminus] (23,-14) rectangle (24,-15);
\fill[wplus] (24,-14) rectangle (25,-15);
\fill[wminus] (25,-14) rectangle (27,-15);
\fill[wplus] (27,-14) rectangle (30,-15);
\fill[wminus] (30,-14) rectangle (32,-15);
\fill[wplus] (32,-14) rectangle (33,-15);
\fill[wminus] (33,-14) rectangle (34,-15);
\fill[wplus] (34,-14) rectangle (35,-15);
\fill[wminus] (35,-14) rectangle (36,-15);
\fill[wplus] (36,-14) rectangle (37,-15);
\fill[wminus] (37,-14) rectangle (38,-15);
\fill[wplus] (38,-14) rectangle (42,-15);
\fill[wminus] (42,-14) rectangle (44,-15);
\fill[wplus] (44,-14) rectangle (48,-15);
\fill[wminus] (48,-14) rectangle (49,-15);
\fill[wplus] (49,-14) rectangle (50,-15);
\fill[wminus] (50,-14) rectangle (51,-15);
\fill[wplus] (52,-14) rectangle (53,-15);
\fill[wminus] (53,-14) rectangle (54,-15);
\fill[wplus] (54,-14) rectangle (56,-15);
\fill[wminus] (56,-14) rectangle (57,-15);
\fill[wplus] (57,-14) rectangle (58,-15);
\fill[wminus] (59,-14) rectangle (61,-15);
\fill[wplus] (61,-14) rectangle (66,-15);
\fill[wminus] (66,-14) rectangle (67,-15);
\fill[wplus] (68,-14) rectangle (70,-15);
\fill[wminus] (70,-14) rectangle (71,-15);
\fill[wplus] (71,-14) rectangle (73,-15);
\fill[wminus] (73,-14) rectangle (74,-15);
\fill[wplus] (75,-14) rectangle (76,-15);
\fill[wminus] (76,-14) rectangle (78,-15);
\fill[wplus] (78,-14) rectangle (79,-15);
\fill[wminus] (82,-14) rectangle (83,-15);
\fill[wplus] (83,-14) rectangle (84,-15);
\fill[wminus] (86,-14) rectangle (87,-15);
\fill[wplus] (87,-14) rectangle (88,-15);
\fill[wminus] (88,-14) rectangle (89,-15);
\fill[wminus] (91,-14) rectangle (93,-15);
\fill[wplus] (94,-14) rectangle (98,-15);
\fill[wminus] (98,-14) rectangle (99,-15);
\fill[wplus] (99,-14) rectangle (100,-15);
\fill[wplus] (0,-15) rectangle (3,-16);
\fill[wminus] (3,-15) rectangle (4,-16);
\fill[wplus] (4,-15) rectangle (5,-16);
\fill[wminus] (5,-15) rectangle (6,-16);
\fill[wplus] (6,-15) rectangle (14,-16);
\fill[wminus] (14,-15) rectangle (18,-16);
\fill[wplus] (18,-15) rectangle (19,-16);
\fill[wminus] (19,-15) rectangle (21,-16);
\fill[wplus] (22,-15) rectangle (24,-16);
\fill[wminus] (24,-15) rectangle (26,-16);
\fill[wplus] (26,-15) rectangle (29,-16);
\fill[wminus] (29,-15) rectangle (31,-16);
\fill[wplus] (31,-15) rectangle (32,-16);
\fill[wminus] (32,-15) rectangle (33,-16);
\fill[wplus] (33,-15) rectangle (34,-16);
\fill[wminus] (34,-15) rectangle (35,-16);
\fill[wplus] (35,-15) rectangle (36,-16);
\fill[wminus] (36,-15) rectangle (37,-16);
\fill[wplus] (37,-15) rectangle (41,-16);
\fill[wminus] (41,-15) rectangle (43,-16);
\fill[wplus] (43,-15) rectangle (47,-16);
\fill[wminus] (47,-15) rectangle (48,-16);
\fill[wplus] (48,-15) rectangle (49,-16);
\fill[wminus] (49,-15) rectangle (50,-16);
\fill[wplus] (51,-15) rectangle (52,-16);
\fill[wminus] (52,-15) rectangle (53,-16);
\fill[wplus] (53,-15) rectangle (55,-16);
\fill[wminus] (55,-15) rectangle (56,-16);
\fill[wplus] (56,-15) rectangle (57,-16);
\fill[wminus] (58,-15) rectangle (60,-16);
\fill[wplus] (60,-15) rectangle (65,-16);
\fill[wminus] (65,-15) rectangle (66,-16);
\fill[wplus] (67,-15) rectangle (69,-16);
\fill[wminus] (69,-15) rectangle (70,-16);
\fill[wplus] (70,-15) rectangle (72,-16);
\fill[wminus] (72,-15) rectangle (73,-16);
\fill[wminus] (74,-15) rectangle (77,-16);
\fill[wplus] (77,-15) rectangle (78,-16);
\fill[wminus] (81,-15) rectangle (82,-16);
\fill[wplus] (82,-15) rectangle (83,-16);
\fill[wminus] (85,-15) rectangle (86,-16);
\fill[wplus] (86,-15) rectangle (87,-16);
\fill[wminus] (87,-15) rectangle (88,-16);
\fill[wminus] (90,-15) rectangle (92,-16);
\fill[wplus] (93,-15) rectangle (97,-16);
\fill[wminus] (97,-15) rectangle (98,-16);
\fill[wplus] (98,-15) rectangle (100,-16);
\fill[wminus] (0,-16) rectangle (1,-17);
\fill[wplus] (1,-16) rectangle (4,-17);
\fill[wminus] (4,-16) rectangle (5,-17);
\fill[wplus] (5,-16) rectangle (6,-17);
\fill[wminus] (6,-16) rectangle (7,-17);
\fill[wplus] (7,-16) rectangle (15,-17);
\fill[wminus] (15,-16) rectangle (19,-17);
\fill[wplus] (19,-16) rectangle (20,-17);
\fill[wminus] (20,-16) rectangle (22,-17);
\fill[wplus] (23,-16) rectangle (28,-17);
\fill[wminus] (28,-16) rectangle (30,-17);
\fill[wplus] (30,-16) rectangle (31,-17);
\fill[wminus] (31,-16) rectangle (32,-17);
\fill[wplus] (32,-16) rectangle (33,-17);
\fill[wminus] (33,-16) rectangle (34,-17);
\fill[wplus] (34,-16) rectangle (35,-17);
\fill[wminus] (35,-16) rectangle (36,-17);
\fill[wplus] (36,-16) rectangle (40,-17);
\fill[wminus] (40,-16) rectangle (42,-17);
\fill[wplus] (42,-16) rectangle (46,-17);
\fill[wminus] (46,-16) rectangle (47,-17);
\fill[wplus] (47,-16) rectangle (48,-17);
\fill[wminus] (48,-16) rectangle (50,-17);
\fill[wplus] (50,-16) rectangle (51,-17);
\fill[wminus] (51,-16) rectangle (52,-17);
\fill[wplus] (52,-16) rectangle (54,-17);
\fill[wminus] (54,-16) rectangle (55,-17);
\fill[wplus] (55,-16) rectangle (56,-17);
\fill[wminus] (57,-16) rectangle (59,-17);
\fill[wplus] (59,-16) rectangle (64,-17);
\fill[wminus] (64,-16) rectangle (65,-17);
\fill[wplus] (66,-16) rectangle (68,-17);
\fill[wminus] (68,-16) rectangle (69,-17);
\fill[wplus] (69,-16) rectangle (71,-17);
\fill[wminus] (71,-16) rectangle (72,-17);
\fill[wminus] (73,-16) rectangle (74,-17);
\fill[wminus] (75,-16) rectangle (76,-17);
\fill[wplus] (76,-16) rectangle (77,-17);
\fill[wminus] (80,-16) rectangle (81,-17);
\fill[wplus] (81,-16) rectangle (82,-17);
\fill[wminus] (84,-16) rectangle (85,-17);
\fill[wplus] (85,-16) rectangle (86,-17);
\fill[wminus] (86,-16) rectangle (87,-17);
\fill[wminus] (89,-16) rectangle (91,-17);
\fill[wplus] (92,-16) rectangle (96,-17);
\fill[wminus] (96,-16) rectangle (97,-17);
\fill[wplus] (97,-16) rectangle (99,-17);
\fill[wminus] (99,-16) rectangle (100,-17);
\fill[wplus] (0,-17) rectangle (1,-18);
\fill[wminus] (1,-17) rectangle (2,-18);
\fill[wplus] (2,-17) rectangle (5,-18);
\fill[wminus] (5,-17) rectangle (6,-18);
\fill[wplus] (6,-17) rectangle (7,-18);
\fill[wminus] (7,-17) rectangle (8,-18);
\fill[wplus] (8,-17) rectangle (16,-18);
\fill[wminus] (16,-17) rectangle (20,-18);
\fill[wplus] (20,-17) rectangle (21,-18);
\fill[wminus] (21,-17) rectangle (23,-18);
\fill[wplus] (24,-17) rectangle (27,-18);
\fill[wminus] (27,-17) rectangle (29,-18);
\fill[wplus] (29,-17) rectangle (30,-18);
\fill[wminus] (30,-17) rectangle (31,-18);
\fill[wplus] (31,-17) rectangle (32,-18);
\fill[wminus] (32,-17) rectangle (33,-18);
\fill[wplus] (33,-17) rectangle (34,-18);
\fill[wminus] (34,-17) rectangle (35,-18);
\fill[wplus] (35,-17) rectangle (39,-18);
\fill[wminus] (39,-17) rectangle (41,-18);
\fill[wplus] (41,-17) rectangle (45,-18);
\fill[wminus] (45,-17) rectangle (46,-18);
\fill[wplus] (46,-17) rectangle (47,-18);
\fill[wminus] (47,-17) rectangle (49,-18);
\fill[wplus] (49,-17) rectangle (50,-18);
\fill[wminus] (50,-17) rectangle (51,-18);
\fill[wplus] (51,-17) rectangle (53,-18);
\fill[wminus] (53,-17) rectangle (54,-18);
\fill[wplus] (54,-17) rectangle (55,-18);
\fill[wminus] (56,-17) rectangle (58,-18);
\fill[wplus] (58,-17) rectangle (63,-18);
\fill[wminus] (63,-17) rectangle (64,-18);
\fill[wplus] (65,-17) rectangle (67,-18);
\fill[wminus] (67,-17) rectangle (68,-18);
\fill[wplus] (68,-17) rectangle (70,-18);
\fill[wminus] (70,-17) rectangle (71,-18);
\fill[wminus] (72,-17) rectangle (73,-18);
\fill[wplus] (74,-17) rectangle (76,-18);
\fill[wminus] (79,-17) rectangle (80,-18);
\fill[wplus] (80,-17) rectangle (81,-18);
\fill[wminus] (83,-17) rectangle (84,-18);
\fill[wplus] (84,-17) rectangle (85,-18);
\fill[wminus] (85,-17) rectangle (86,-18);
\fill[wminus] (88,-17) rectangle (90,-18);
\fill[wplus] (91,-17) rectangle (95,-18);
\fill[wminus] (95,-17) rectangle (96,-18);
\fill[wplus] (96,-17) rectangle (98,-18);
\fill[wminus] (98,-17) rectangle (100,-18);
\fill[wplus] (0,-18) rectangle (2,-19);
\fill[wminus] (2,-18) rectangle (3,-19);
\fill[wplus] (3,-18) rectangle (6,-19);
\fill[wminus] (6,-18) rectangle (7,-19);
\fill[wplus] (7,-18) rectangle (8,-19);
\fill[wminus] (8,-18) rectangle (9,-19);
\fill[wplus] (9,-18) rectangle (17,-19);
\fill[wminus] (17,-18) rectangle (21,-19);
\fill[wplus] (21,-18) rectangle (22,-19);
\fill[wminus] (22,-18) rectangle (24,-19);
\fill[wplus] (25,-18) rectangle (26,-19);
\fill[wminus] (26,-18) rectangle (28,-19);
\fill[wplus] (28,-18) rectangle (29,-19);
\fill[wminus] (29,-18) rectangle (30,-19);
\fill[wplus] (30,-18) rectangle (31,-19);
\fill[wminus] (31,-18) rectangle (32,-19);
\fill[wplus] (32,-18) rectangle (33,-19);
\fill[wminus] (33,-18) rectangle (34,-19);
\fill[wplus] (34,-18) rectangle (38,-19);
\fill[wminus] (38,-18) rectangle (40,-19);
\fill[wplus] (40,-18) rectangle (44,-19);
\fill[wminus] (44,-18) rectangle (45,-19);
\fill[wplus] (45,-18) rectangle (46,-19);
\fill[wminus] (46,-18) rectangle (48,-19);
\fill[wplus] (48,-18) rectangle (52,-19);
\fill[wminus] (52,-18) rectangle (53,-19);
\fill[wplus] (53,-18) rectangle (54,-19);
\fill[wminus] (55,-18) rectangle (57,-19);
\fill[wplus] (57,-18) rectangle (62,-19);
\fill[wminus] (62,-18) rectangle (63,-19);
\fill[wplus] (64,-18) rectangle (66,-19);
\fill[wminus] (66,-18) rectangle (67,-19);
\fill[wplus] (67,-18) rectangle (69,-19);
\fill[wminus] (69,-18) rectangle (70,-19);
\fill[wminus] (71,-18) rectangle (72,-19);
\fill[wplus] (73,-18) rectangle (74,-19);
\fill[wminus] (74,-18) rectangle (75,-19);
\fill[wminus] (78,-18) rectangle (79,-19);
\fill[wplus] (79,-18) rectangle (80,-19);
\fill[wminus] (82,-18) rectangle (83,-19);
\fill[wplus] (83,-18) rectangle (84,-19);
\fill[wminus] (84,-18) rectangle (85,-19);
\fill[wminus] (87,-18) rectangle (89,-19);
\fill[wplus] (90,-18) rectangle (94,-19);
\fill[wminus] (94,-18) rectangle (95,-19);
\fill[wplus] (95,-18) rectangle (97,-19);
\fill[wminus] (97,-18) rectangle (99,-19);
\fill[wplus] (99,-18) rectangle (100,-19);
\fill[wplus] (1,-19) rectangle (3,-20);
\fill[wminus] (3,-19) rectangle (4,-20);
\fill[wplus] (4,-19) rectangle (7,-20);
\fill[wminus] (7,-19) rectangle (8,-20);
\fill[wplus] (8,-19) rectangle (9,-20);
\fill[wminus] (9,-19) rectangle (10,-20);
\fill[wplus] (10,-19) rectangle (18,-20);
\fill[wminus] (18,-19) rectangle (22,-20);
\fill[wplus] (22,-19) rectangle (23,-20);
\fill[wminus] (23,-19) rectangle (27,-20);
\fill[wplus] (27,-19) rectangle (28,-20);
\fill[wminus] (28,-19) rectangle (29,-20);
\fill[wplus] (29,-19) rectangle (30,-20);
\fill[wminus] (30,-19) rectangle (31,-20);
\fill[wplus] (31,-19) rectangle (32,-20);
\fill[wminus] (32,-19) rectangle (33,-20);
\fill[wplus] (33,-19) rectangle (37,-20);
\fill[wminus] (37,-19) rectangle (39,-20);
\fill[wplus] (39,-19) rectangle (43,-20);
\fill[wminus] (43,-19) rectangle (44,-20);
\fill[wplus] (44,-19) rectangle (45,-20);
\fill[wminus] (45,-19) rectangle (47,-20);
\fill[wplus] (47,-19) rectangle (51,-20);
\fill[wminus] (51,-19) rectangle (52,-20);
\fill[wplus] (52,-19) rectangle (53,-20);
\fill[wminus] (54,-19) rectangle (56,-20);
\fill[wplus] (56,-19) rectangle (61,-20);
\fill[wminus] (61,-19) rectangle (62,-20);
\fill[wplus] (63,-19) rectangle (65,-20);
\fill[wminus] (65,-19) rectangle (66,-20);
\fill[wplus] (66,-19) rectangle (68,-20);
\fill[wminus] (68,-19) rectangle (69,-20);
\fill[wminus] (70,-19) rectangle (71,-20);
\fill[wplus] (72,-19) rectangle (73,-20);
\fill[wminus] (73,-19) rectangle (74,-20);
\fill[wplus] (74,-19) rectangle (75,-20);
\fill[wminus] (77,-19) rectangle (78,-20);
\fill[wplus] (78,-19) rectangle (79,-20);
\fill[wminus] (81,-19) rectangle (82,-20);
\fill[wplus] (82,-19) rectangle (83,-20);
\fill[wminus] (83,-19) rectangle (84,-20);
\fill[wminus] (86,-19) rectangle (88,-20);
\fill[wplus] (89,-19) rectangle (93,-20);
\fill[wminus] (93,-19) rectangle (94,-20);
\fill[wplus] (94,-19) rectangle (96,-20);
\fill[wminus] (96,-19) rectangle (98,-20);
\fill[wplus] (98,-19) rectangle (99,-20);
\fill[wminus] (0,-20) rectangle (1,-21);
\fill[wplus] (2,-20) rectangle (4,-21);
\fill[wminus] (4,-20) rectangle (5,-21);
\fill[wplus] (5,-20) rectangle (8,-21);
\fill[wminus] (8,-20) rectangle (9,-21);
\fill[wplus] (9,-20) rectangle (10,-21);
\fill[wminus] (10,-20) rectangle (11,-21);
\fill[wplus] (11,-20) rectangle (19,-21);
\fill[wminus] (19,-20) rectangle (23,-21);
\fill[wplus] (23,-20) rectangle (24,-21);
\fill[wminus] (24,-20) rectangle (26,-21);
\fill[wplus] (26,-20) rectangle (27,-21);
\fill[wminus] (27,-20) rectangle (28,-21);
\fill[wplus] (28,-20) rectangle (29,-21);
\fill[wminus] (29,-20) rectangle (30,-21);
\fill[wplus] (30,-20) rectangle (31,-21);
\fill[wminus] (31,-20) rectangle (32,-21);
\fill[wplus] (32,-20) rectangle (36,-21);
\fill[wminus] (36,-20) rectangle (38,-21);
\fill[wplus] (38,-20) rectangle (42,-21);
\fill[wminus] (42,-20) rectangle (43,-21);
\fill[wplus] (43,-20) rectangle (44,-21);
\fill[wminus] (44,-20) rectangle (46,-21);
\fill[wplus] (46,-20) rectangle (49,-21);
\fill[wminus] (49,-20) rectangle (51,-21);
\fill[wplus] (51,-20) rectangle (52,-21);
\fill[wminus] (53,-20) rectangle (55,-21);
\fill[wplus] (55,-20) rectangle (60,-21);
\fill[wminus] (60,-20) rectangle (61,-21);
\fill[wplus] (62,-20) rectangle (64,-21);
\fill[wminus] (64,-20) rectangle (65,-21);
\fill[wplus] (65,-20) rectangle (67,-21);
\fill[wminus] (67,-20) rectangle (68,-21);
\fill[wminus] (69,-20) rectangle (70,-21);
\fill[wplus] (71,-20) rectangle (72,-21);
\fill[wminus] (72,-20) rectangle (73,-21);
\fill[wplus] (73,-20) rectangle (75,-21);
\fill[wminus] (76,-20) rectangle (77,-21);
\fill[wplus] (77,-20) rectangle (78,-21);
\fill[wminus] (80,-20) rectangle (81,-21);
\fill[wplus] (81,-20) rectangle (82,-21);
\fill[wminus] (82,-20) rectangle (83,-21);
\fill[wminus] (85,-20) rectangle (87,-21);
\fill[wplus] (88,-20) rectangle (92,-21);
\fill[wminus] (92,-20) rectangle (93,-21);
\fill[wplus] (93,-20) rectangle (95,-21);
\fill[wminus] (95,-20) rectangle (97,-21);
\fill[wplus] (97,-20) rectangle (98,-21);
\fill[wminus] (0,-21) rectangle (2,-22);
\fill[wplus] (3,-21) rectangle (5,-22);
\fill[wminus] (5,-21) rectangle (6,-22);
\fill[wplus] (6,-21) rectangle (9,-22);
\fill[wminus] (9,-21) rectangle (10,-22);
\fill[wplus] (10,-21) rectangle (11,-22);
\fill[wminus] (11,-21) rectangle (12,-22);
\fill[wplus] (12,-21) rectangle (20,-22);
\fill[wminus] (20,-21) rectangle (24,-22);
\fill[wplus] (24,-21) rectangle (26,-22);
\fill[wminus] (26,-21) rectangle (27,-22);
\fill[wplus] (27,-21) rectangle (28,-22);
\fill[wminus] (28,-21) rectangle (29,-22);
\fill[wplus] (29,-21) rectangle (30,-22);
\fill[wminus] (30,-21) rectangle (31,-22);
\fill[wplus] (31,-21) rectangle (35,-22);
\fill[wminus] (35,-21) rectangle (37,-22);
\fill[wplus] (37,-21) rectangle (41,-22);
\fill[wminus] (41,-21) rectangle (42,-22);
\fill[wplus] (42,-21) rectangle (43,-22);
\fill[wminus] (43,-21) rectangle (45,-22);
\fill[wplus] (45,-21) rectangle (48,-22);
\fill[wminus] (48,-21) rectangle (50,-22);
\fill[wplus] (50,-21) rectangle (51,-22);
\fill[wminus] (52,-21) rectangle (54,-22);
\fill[wplus] (54,-21) rectangle (59,-22);
\fill[wminus] (59,-21) rectangle (60,-22);
\fill[wplus] (61,-21) rectangle (63,-22);
\fill[wminus] (63,-21) rectangle (64,-22);
\fill[wplus] (64,-21) rectangle (66,-22);
\fill[wminus] (66,-21) rectangle (67,-22);
\fill[wminus] (68,-21) rectangle (69,-22);
\fill[wplus] (70,-21) rectangle (71,-22);
\fill[wminus] (71,-21) rectangle (72,-22);
\fill[wplus] (72,-21) rectangle (74,-22);
\fill[wminus] (74,-21) rectangle (76,-22);
\fill[wplus] (76,-21) rectangle (77,-22);
\fill[wminus] (79,-21) rectangle (80,-22);
\fill[wplus] (80,-21) rectangle (81,-22);
\fill[wminus] (81,-21) rectangle (82,-22);
\fill[wminus] (84,-21) rectangle (86,-22);
\fill[wplus] (87,-21) rectangle (91,-22);
\fill[wminus] (91,-21) rectangle (92,-22);
\fill[wplus] (92,-21) rectangle (94,-22);
\fill[wminus] (94,-21) rectangle (96,-22);
\fill[wplus] (96,-21) rectangle (97,-22);
\fill[wplus] (0,-22) rectangle (1,-23);
\fill[wminus] (1,-22) rectangle (3,-23);
\fill[wplus] (4,-22) rectangle (6,-23);
\fill[wminus] (6,-22) rectangle (7,-23);
\fill[wplus] (7,-22) rectangle (10,-23);
\fill[wminus] (10,-22) rectangle (11,-23);
\fill[wplus] (11,-22) rectangle (12,-23);
\fill[wminus] (12,-22) rectangle (13,-23);
\fill[wplus] (13,-22) rectangle (21,-23);
\fill[wminus] (21,-22) rectangle (26,-23);
\fill[wplus] (26,-22) rectangle (27,-23);
\fill[wminus] (27,-22) rectangle (28,-23);
\fill[wplus] (28,-22) rectangle (29,-23);
\fill[wminus] (29,-22) rectangle (30,-23);
\fill[wplus] (30,-22) rectangle (34,-23);
\fill[wminus] (34,-22) rectangle (36,-23);
\fill[wplus] (36,-22) rectangle (40,-23);
\fill[wminus] (40,-22) rectangle (41,-23);
\fill[wplus] (41,-22) rectangle (42,-23);
\fill[wminus] (42,-22) rectangle (44,-23);
\fill[wplus] (44,-22) rectangle (47,-23);
\fill[wminus] (47,-22) rectangle (49,-23);
\fill[wplus] (49,-22) rectangle (50,-23);
\fill[wminus] (51,-22) rectangle (53,-23);
\fill[wplus] (53,-22) rectangle (58,-23);
\fill[wminus] (58,-22) rectangle (59,-23);
\fill[wplus] (60,-22) rectangle (62,-23);
\fill[wminus] (62,-22) rectangle (63,-23);
\fill[wplus] (63,-22) rectangle (65,-23);
\fill[wminus] (65,-22) rectangle (66,-23);
\fill[wminus] (67,-22) rectangle (68,-23);
\fill[wplus] (69,-22) rectangle (70,-23);
\fill[wminus] (70,-22) rectangle (71,-23);
\fill[wplus] (71,-22) rectangle (73,-23);
\fill[wminus] (73,-22) rectangle (74,-23);
\fill[wplus] (74,-22) rectangle (76,-23);
\fill[wminus] (78,-22) rectangle (79,-23);
\fill[wplus] (79,-22) rectangle (80,-23);
\fill[wminus] (80,-22) rectangle (81,-23);
\fill[wminus] (83,-22) rectangle (85,-23);
\fill[wplus] (86,-22) rectangle (90,-23);
\fill[wminus] (90,-22) rectangle (91,-23);
\fill[wplus] (91,-22) rectangle (93,-23);
\fill[wminus] (93,-22) rectangle (95,-23);
\fill[wplus] (95,-22) rectangle (96,-23);
\fill[wminus] (99,-22) rectangle (100,-23);
\fill[wminus] (0,-23) rectangle (1,-24);
\fill[wplus] (1,-23) rectangle (2,-24);
\fill[wminus] (2,-23) rectangle (4,-24);
\fill[wplus] (5,-23) rectangle (7,-24);
\fill[wminus] (7,-23) rectangle (8,-24);
\fill[wplus] (8,-23) rectangle (11,-24);
\fill[wminus] (11,-23) rectangle (12,-24);
\fill[wplus] (12,-23) rectangle (13,-24);
\fill[wminus] (13,-23) rectangle (14,-24);
\fill[wplus] (14,-23) rectangle (22,-24);
\fill[wminus] (22,-23) rectangle (25,-24);
\fill[wplus] (25,-23) rectangle (26,-24);
\fill[wminus] (26,-23) rectangle (27,-24);
\fill[wplus] (27,-23) rectangle (28,-24);
\fill[wminus] (28,-23) rectangle (29,-24);
\fill[wplus] (29,-23) rectangle (33,-24);
\fill[wminus] (33,-23) rectangle (35,-24);
\fill[wplus] (35,-23) rectangle (39,-24);
\fill[wminus] (39,-23) rectangle (40,-24);
\fill[wplus] (40,-23) rectangle (41,-24);
\fill[wminus] (41,-23) rectangle (43,-24);
\fill[wplus] (43,-23) rectangle (46,-24);
\fill[wminus] (46,-23) rectangle (48,-24);
\fill[wplus] (48,-23) rectangle (49,-24);
\fill[wminus] (49,-23) rectangle (52,-24);
\fill[wplus] (52,-23) rectangle (57,-24);
\fill[wminus] (57,-23) rectangle (58,-24);
\fill[wplus] (59,-23) rectangle (61,-24);
\fill[wminus] (61,-23) rectangle (62,-24);
\fill[wplus] (62,-23) rectangle (64,-24);
\fill[wminus] (64,-23) rectangle (65,-24);
\fill[wminus] (66,-23) rectangle (67,-24);
\fill[wplus] (68,-23) rectangle (69,-24);
\fill[wminus] (69,-23) rectangle (70,-24);
\fill[wplus] (70,-23) rectangle (72,-24);
\fill[wminus] (72,-23) rectangle (73,-24);
\fill[wplus] (73,-23) rectangle (74,-24);
\fill[wminus] (77,-23) rectangle (78,-24);
\fill[wplus] (78,-23) rectangle (79,-24);
\fill[wminus] (79,-23) rectangle (80,-24);
\fill[wminus] (82,-23) rectangle (84,-24);
\fill[wplus] (85,-23) rectangle (89,-24);
\fill[wminus] (89,-23) rectangle (90,-24);
\fill[wplus] (90,-23) rectangle (92,-24);
\fill[wminus] (92,-23) rectangle (94,-24);
\fill[wplus] (94,-23) rectangle (95,-24);
\fill[wminus] (98,-23) rectangle (99,-24);
\fill[wplus] (99,-23) rectangle (100,-24);
\fill[wminus] (0,-24) rectangle (2,-25);
\fill[wplus] (2,-24) rectangle (3,-25);
\fill[wminus] (3,-24) rectangle (5,-25);
\fill[wplus] (6,-24) rectangle (8,-25);
\fill[wminus] (8,-24) rectangle (9,-25);
\fill[wplus] (9,-24) rectangle (12,-25);
\fill[wminus] (12,-24) rectangle (13,-25);
\fill[wplus] (13,-24) rectangle (14,-25);
\fill[wminus] (14,-24) rectangle (15,-25);
\fill[wplus] (15,-24) rectangle (23,-25);
\fill[wminus] (23,-24) rectangle (26,-25);
\fill[wplus] (26,-24) rectangle (27,-25);
\fill[wminus] (27,-24) rectangle (28,-25);
\fill[wplus] (28,-24) rectangle (32,-25);
\fill[wminus] (32,-24) rectangle (34,-25);
\fill[wplus] (34,-24) rectangle (38,-25);
\fill[wminus] (38,-24) rectangle (39,-25);
\fill[wplus] (39,-24) rectangle (40,-25);
\fill[wminus] (40,-24) rectangle (42,-25);
\fill[wplus] (42,-24) rectangle (45,-25);
\fill[wminus] (45,-24) rectangle (47,-25);
\fill[wplus] (47,-24) rectangle (48,-25);
\fill[wminus] (48,-24) rectangle (49,-25);
\fill[wplus] (49,-24) rectangle (50,-25);
\fill[wminus] (50,-24) rectangle (51,-25);
\fill[wplus] (51,-24) rectangle (56,-25);
\fill[wminus] (56,-24) rectangle (57,-25);
\fill[wplus] (58,-24) rectangle (60,-25);
\fill[wminus] (60,-24) rectangle (61,-25);
\fill[wplus] (61,-24) rectangle (63,-25);
\fill[wminus] (63,-24) rectangle (64,-25);
\fill[wminus] (65,-24) rectangle (66,-25);
\fill[wplus] (67,-24) rectangle (68,-25);
\fill[wminus] (68,-24) rectangle (69,-25);
\fill[wplus] (69,-24) rectangle (71,-25);
\fill[wminus] (71,-24) rectangle (72,-25);
\fill[wplus] (72,-24) rectangle (73,-25);
\fill[wminus] (74,-24) rectangle (75,-25);
\fill[wminus] (76,-24) rectangle (77,-25);
\fill[wplus] (77,-24) rectangle (78,-25);
\fill[wminus] (78,-24) rectangle (79,-25);
\fill[wminus] (81,-24) rectangle (83,-25);
\fill[wplus] (84,-24) rectangle (88,-25);
\fill[wminus] (88,-24) rectangle (89,-25);
\fill[wplus] (89,-24) rectangle (91,-25);
\fill[wminus] (91,-24) rectangle (93,-25);
\fill[wplus] (93,-24) rectangle (94,-25);
\fill[wminus] (97,-24) rectangle (98,-25);
\fill[wplus] (98,-24) rectangle (99,-25);
\fill[wminus] (0,-25) rectangle (1,-26);
\fill[wplus] (1,-25) rectangle (2,-26);
\fill[wminus] (2,-25) rectangle (6,-26);
\fill[wplus] (6,-25) rectangle (8,-26);
\fill[wminus] (8,-25) rectangle (12,-26);
\fill[wplus] (12,-25) rectangle (13,-26);
\fill[wminus] (13,-25) rectangle (14,-26);
\fill[wplus] (14,-25) rectangle (16,-26);
\fill[wminus] (16,-25) rectangle (19,-26);
\fill[wplus] (19,-25) rectangle (21,-26);
\fill[wminus] (21,-25) rectangle (22,-26);
\fill[wplus] (22,-25) rectangle (23,-26);
\fill[wminus] (23,-25) rectangle (24,-26);
\fill[wplus] (24,-25) rectangle (25,-26);
\fill[wminus] (25,-25) rectangle (28,-26);
\fill[wplus] (28,-25) rectangle (29,-26);
\fill[wminus] (29,-25) rectangle (31,-26);
\fill[wplus] (32,-25) rectangle (34,-26);
\fill[wminus] (34,-25) rectangle (35,-26);
\fill[wplus] (35,-25) rectangle (38,-26);
\fill[wminus] (38,-25) rectangle (39,-26);
\fill[wplus] (39,-25) rectangle (40,-26);
\fill[wminus] (40,-25) rectangle (41,-26);
\fill[wplus] (41,-25) rectangle (49,-26);
\fill[wminus] (49,-25) rectangle (50,-26);
\fill[wplus] (51,-25) rectangle (52,-26);
\fill[wminus] (52,-25) rectangle (53,-26);
\fill[wplus] (56,-25) rectangle (57,-26);
\fill[wminus] (57,-25) rectangle (59,-26);
\fill[wplus] (59,-25) rectangle (61,-26);
\fill[wminus] (61,-25) rectangle (62,-26);
\fill[wplus] (62,-25) rectangle (66,-26);
\fill[wminus] (67,-25) rectangle (69,-26);
\fill[wminus] (71,-25) rectangle (72,-26);
\fill[wplus] (72,-25) rectangle (73,-26);
\fill[wminus] (73,-25) rectangle (74,-26);
\fill[wplus] (75,-25) rectangle (76,-26);
\fill[wminus] (77,-25) rectangle (78,-26);
\fill[wplus] (78,-25) rectangle (79,-26);
\fill[wminus] (79,-25) rectangle (81,-26);
\fill[wplus] (81,-25) rectangle (82,-26);
\fill[wminus] (82,-25) rectangle (83,-26);
\fill[wplus] (84,-25) rectangle (85,-26);
\fill[wplus] (86,-25) rectangle (87,-26);
\fill[wminus] (87,-25) rectangle (89,-26);
\fill[wplus] (89,-25) rectangle (90,-26);
\fill[wminus] (90,-25) rectangle (92,-26);
\fill[wplus] (93,-25) rectangle (94,-26);
\fill[wminus] (94,-25) rectangle (99,-26);
\fill[wplus] (99,-25) rectangle (100,-26);
\fill[wplus] (0,-26) rectangle (1,-27);
\fill[wminus] (1,-26) rectangle (5,-27);
\fill[wplus] (5,-26) rectangle (7,-27);
\fill[wminus] (7,-26) rectangle (11,-27);
\fill[wplus] (11,-26) rectangle (12,-27);
\fill[wminus] (12,-26) rectangle (13,-27);
\fill[wplus] (13,-26) rectangle (15,-27);
\fill[wminus] (15,-26) rectangle (18,-27);
\fill[wplus] (18,-26) rectangle (20,-27);
\fill[wminus] (20,-26) rectangle (21,-27);
\fill[wplus] (21,-26) rectangle (22,-27);
\fill[wminus] (22,-26) rectangle (23,-27);
\fill[wplus] (23,-26) rectangle (24,-27);
\fill[wminus] (24,-26) rectangle (29,-27);
\fill[wplus] (29,-26) rectangle (30,-27);
\fill[wminus] (30,-26) rectangle (32,-27);
\fill[wplus] (33,-26) rectangle (35,-27);
\fill[wminus] (35,-26) rectangle (36,-27);
\fill[wplus] (36,-26) rectangle (39,-27);
\fill[wminus] (39,-26) rectangle (40,-27);
\fill[wplus] (40,-26) rectangle (41,-27);
\fill[wminus] (41,-26) rectangle (42,-27);
\fill[wplus] (42,-26) rectangle (51,-27);
\fill[wminus] (51,-26) rectangle (52,-27);
\fill[wplus] (55,-26) rectangle (56,-27);
\fill[wminus] (56,-26) rectangle (58,-27);
\fill[wplus] (58,-26) rectangle (60,-27);
\fill[wminus] (60,-26) rectangle (61,-27);
\fill[wplus] (61,-26) rectangle (65,-27);
\fill[wminus] (66,-26) rectangle (68,-27);
\fill[wminus] (70,-26) rectangle (71,-27);
\fill[wplus] (71,-26) rectangle (72,-27);
\fill[wminus] (72,-26) rectangle (73,-27);
\fill[wminus] (76,-26) rectangle (77,-27);
\fill[wplus] (77,-26) rectangle (78,-27);
\fill[wminus] (78,-26) rectangle (80,-27);
\fill[wplus] (80,-26) rectangle (81,-27);
\fill[wminus] (81,-26) rectangle (82,-27);
\fill[wplus] (83,-26) rectangle (84,-27);
\fill[wplus] (85,-26) rectangle (86,-27);
\fill[wminus] (86,-26) rectangle (88,-27);
\fill[wplus] (88,-26) rectangle (89,-27);
\fill[wminus] (89,-26) rectangle (91,-27);
\fill[wplus] (92,-26) rectangle (93,-27);
\fill[wminus] (93,-26) rectangle (98,-27);
\fill[wplus] (98,-26) rectangle (100,-27);
\fill[wminus] (0,-27) rectangle (4,-28);
\fill[wplus] (4,-27) rectangle (6,-28);
\fill[wminus] (6,-27) rectangle (10,-28);
\fill[wplus] (10,-27) rectangle (11,-28);
\fill[wminus] (11,-27) rectangle (12,-28);
\fill[wplus] (12,-27) rectangle (14,-28);
\fill[wminus] (14,-27) rectangle (17,-28);
\fill[wplus] (17,-27) rectangle (19,-28);
\fill[wminus] (19,-27) rectangle (20,-28);
\fill[wplus] (20,-27) rectangle (21,-28);
\fill[wminus] (21,-27) rectangle (22,-28);
\fill[wplus] (22,-27) rectangle (23,-28);
\fill[wminus] (23,-27) rectangle (24,-28);
\fill[wplus] (24,-27) rectangle (26,-28);
\fill[wminus] (26,-27) rectangle (30,-28);
\fill[wplus] (30,-27) rectangle (31,-28);
\fill[wminus] (31,-27) rectangle (33,-28);
\fill[wplus] (34,-27) rectangle (36,-28);
\fill[wminus] (36,-27) rectangle (37,-28);
\fill[wplus] (37,-27) rectangle (40,-28);
\fill[wminus] (40,-27) rectangle (41,-28);
\fill[wplus] (41,-27) rectangle (42,-28);
\fill[wminus] (42,-27) rectangle (43,-28);
\fill[wplus] (43,-27) rectangle (50,-28);
\fill[wminus] (50,-27) rectangle (51,-28);
\fill[wplus] (54,-27) rectangle (55,-28);
\fill[wminus] (55,-27) rectangle (57,-28);
\fill[wplus] (57,-27) rectangle (59,-28);
\fill[wminus] (59,-27) rectangle (60,-28);
\fill[wplus] (60,-27) rectangle (64,-28);
\fill[wminus] (65,-27) rectangle (67,-28);
\fill[wminus] (69,-27) rectangle (70,-28);
\fill[wplus] (70,-27) rectangle (71,-28);
\fill[wminus] (71,-27) rectangle (72,-28);
\fill[wplus] (74,-27) rectangle (75,-28);
\fill[wminus] (75,-27) rectangle (76,-28);
\fill[wplus] (76,-27) rectangle (77,-28);
\fill[wminus] (77,-27) rectangle (79,-28);
\fill[wplus] (79,-27) rectangle (80,-28);
\fill[wminus] (80,-27) rectangle (81,-28);
\fill[wplus] (82,-27) rectangle (83,-28);
\fill[wplus] (84,-27) rectangle (85,-28);
\fill[wminus] (85,-27) rectangle (87,-28);
\fill[wplus] (87,-27) rectangle (88,-28);
\fill[wminus] (88,-27) rectangle (90,-28);
\fill[wplus] (91,-27) rectangle (92,-28);
\fill[wminus] (92,-27) rectangle (97,-28);
\fill[wplus] (97,-27) rectangle (99,-28);
\fill[wminus] (0,-28) rectangle (3,-29);
\fill[wplus] (3,-28) rectangle (5,-29);
\fill[wminus] (5,-28) rectangle (9,-29);
\fill[wplus] (9,-28) rectangle (10,-29);
\fill[wminus] (10,-28) rectangle (11,-29);
\fill[wplus] (11,-28) rectangle (13,-29);
\fill[wminus] (13,-28) rectangle (16,-29);
\fill[wplus] (16,-28) rectangle (18,-29);
\fill[wminus] (18,-28) rectangle (19,-29);
\fill[wplus] (19,-28) rectangle (20,-29);
\fill[wminus] (20,-28) rectangle (21,-29);
\fill[wplus] (21,-28) rectangle (22,-29);
\fill[wminus] (22,-28) rectangle (23,-29);
\fill[wplus] (23,-28) rectangle (24,-29);
\fill[wminus] (24,-28) rectangle (25,-29);
\fill[wplus] (25,-28) rectangle (27,-29);
\fill[wminus] (27,-28) rectangle (31,-29);
\fill[wplus] (31,-28) rectangle (32,-29);
\fill[wminus] (32,-28) rectangle (34,-29);
\fill[wplus] (35,-28) rectangle (37,-29);
\fill[wminus] (37,-28) rectangle (38,-29);
\fill[wplus] (38,-28) rectangle (41,-29);
\fill[wminus] (41,-28) rectangle (42,-29);
\fill[wplus] (42,-28) rectangle (43,-29);
\fill[wminus] (43,-28) rectangle (44,-29);
\fill[wplus] (44,-28) rectangle (50,-29);
\fill[wplus] (53,-28) rectangle (54,-29);
\fill[wminus] (54,-28) rectangle (56,-29);
\fill[wplus] (56,-28) rectangle (58,-29);
\fill[wminus] (58,-28) rectangle (59,-29);
\fill[wplus] (59,-28) rectangle (63,-29);
\fill[wminus] (64,-28) rectangle (66,-29);
\fill[wminus] (68,-28) rectangle (69,-29);
\fill[wplus] (69,-28) rectangle (70,-29);
\fill[wminus] (70,-28) rectangle (71,-29);
\fill[wplus] (73,-28) rectangle (74,-29);
\fill[wminus] (74,-28) rectangle (75,-29);
\fill[wplus] (75,-28) rectangle (76,-29);
\fill[wminus] (76,-28) rectangle (78,-29);
\fill[wplus] (78,-28) rectangle (79,-29);
\fill[wminus] (79,-28) rectangle (80,-29);
\fill[wplus] (81,-28) rectangle (82,-29);
\fill[wplus] (83,-28) rectangle (84,-29);
\fill[wminus] (84,-28) rectangle (86,-29);
\fill[wplus] (86,-28) rectangle (87,-29);
\fill[wminus] (87,-28) rectangle (89,-29);
\fill[wplus] (90,-28) rectangle (91,-29);
\fill[wminus] (91,-28) rectangle (96,-29);
\fill[wplus] (96,-28) rectangle (98,-29);
\fill[wminus] (99,-28) rectangle (100,-29);
\fill[wminus] (0,-29) rectangle (2,-30);
\fill[wplus] (2,-29) rectangle (4,-30);
\fill[wminus] (4,-29) rectangle (8,-30);
\fill[wplus] (8,-29) rectangle (9,-30);
\fill[wminus] (9,-29) rectangle (10,-30);
\fill[wplus] (10,-29) rectangle (12,-30);
\fill[wminus] (12,-29) rectangle (15,-30);
\fill[wplus] (15,-29) rectangle (17,-30);
\fill[wminus] (17,-29) rectangle (18,-30);
\fill[wplus] (18,-29) rectangle (19,-30);
\fill[wminus] (19,-29) rectangle (20,-30);
\fill[wplus] (20,-29) rectangle (21,-30);
\fill[wminus] (21,-29) rectangle (22,-30);
\fill[wplus] (22,-29) rectangle (23,-30);
\fill[wminus] (23,-29) rectangle (25,-30);
\fill[wplus] (25,-29) rectangle (28,-30);
\fill[wminus] (28,-29) rectangle (32,-30);
\fill[wplus] (32,-29) rectangle (33,-30);
\fill[wminus] (33,-29) rectangle (35,-30);
\fill[wplus] (36,-29) rectangle (38,-30);
\fill[wminus] (38,-29) rectangle (39,-30);
\fill[wplus] (39,-29) rectangle (42,-30);
\fill[wminus] (42,-29) rectangle (43,-30);
\fill[wplus] (43,-29) rectangle (44,-30);
\fill[wminus] (44,-29) rectangle (45,-30);
\fill[wplus] (45,-29) rectangle (50,-30);
\fill[wplus] (52,-29) rectangle (53,-30);
\fill[wminus] (53,-29) rectangle (55,-30);
\fill[wplus] (55,-29) rectangle (57,-30);
\fill[wminus] (57,-29) rectangle (58,-30);
\fill[wplus] (58,-29) rectangle (62,-30);
\fill[wminus] (63,-29) rectangle (65,-30);
\fill[wminus] (67,-29) rectangle (68,-30);
\fill[wplus] (68,-29) rectangle (69,-30);
\fill[wminus] (69,-29) rectangle (70,-30);
\fill[wplus] (72,-29) rectangle (73,-30);
\fill[wminus] (73,-29) rectangle (74,-30);
\fill[wminus] (75,-29) rectangle (77,-30);
\fill[wplus] (77,-29) rectangle (78,-30);
\fill[wminus] (78,-29) rectangle (79,-30);
\fill[wplus] (80,-29) rectangle (81,-30);
\fill[wplus] (82,-29) rectangle (83,-30);
\fill[wminus] (83,-29) rectangle (85,-30);
\fill[wplus] (85,-29) rectangle (86,-30);
\fill[wminus] (86,-29) rectangle (88,-30);
\fill[wplus] (89,-29) rectangle (90,-30);
\fill[wminus] (90,-29) rectangle (95,-30);
\fill[wplus] (95,-29) rectangle (97,-30);
\fill[wminus] (98,-29) rectangle (99,-30);
\fill[wplus] (99,-29) rectangle (100,-30);
\fill[wminus] (0,-30) rectangle (1,-31);
\fill[wplus] (1,-30) rectangle (3,-31);
\fill[wminus] (3,-30) rectangle (7,-31);
\fill[wplus] (7,-30) rectangle (8,-31);
\fill[wminus] (8,-30) rectangle (9,-31);
\fill[wplus] (9,-30) rectangle (11,-31);
\fill[wminus] (11,-30) rectangle (14,-31);
\fill[wplus] (14,-30) rectangle (16,-31);
\fill[wminus] (16,-30) rectangle (17,-31);
\fill[wplus] (17,-30) rectangle (18,-31);
\fill[wminus] (18,-30) rectangle (19,-31);
\fill[wplus] (19,-30) rectangle (20,-31);
\fill[wminus] (20,-30) rectangle (21,-31);
\fill[wplus] (21,-30) rectangle (22,-31);
\fill[wminus] (22,-30) rectangle (25,-31);
\fill[wplus] (25,-30) rectangle (29,-31);
\fill[wminus] (29,-30) rectangle (33,-31);
\fill[wplus] (33,-30) rectangle (34,-31);
\fill[wminus] (34,-30) rectangle (36,-31);
\fill[wplus] (37,-30) rectangle (39,-31);
\fill[wminus] (39,-30) rectangle (40,-31);
\fill[wplus] (40,-30) rectangle (43,-31);
\fill[wminus] (43,-30) rectangle (44,-31);
\fill[wplus] (44,-30) rectangle (45,-31);
\fill[wminus] (45,-30) rectangle (46,-31);
\fill[wplus] (46,-30) rectangle (50,-31);
\fill[wplus] (51,-30) rectangle (52,-31);
\fill[wminus] (52,-30) rectangle (54,-31);
\fill[wplus] (54,-30) rectangle (56,-31);
\fill[wminus] (56,-30) rectangle (57,-31);
\fill[wplus] (57,-30) rectangle (61,-31);
\fill[wminus] (62,-30) rectangle (64,-31);
\fill[wminus] (66,-30) rectangle (67,-31);
\fill[wplus] (67,-30) rectangle (68,-31);
\fill[wminus] (68,-30) rectangle (69,-31);
\fill[wplus] (71,-30) rectangle (72,-31);
\fill[wminus] (72,-30) rectangle (73,-31);
\fill[wminus] (75,-30) rectangle (76,-31);
\fill[wplus] (76,-30) rectangle (77,-31);
\fill[wminus] (77,-30) rectangle (78,-31);
\fill[wplus] (79,-30) rectangle (80,-31);
\fill[wplus] (81,-30) rectangle (82,-31);
\fill[wminus] (82,-30) rectangle (84,-31);
\fill[wplus] (84,-30) rectangle (85,-31);
\fill[wminus] (85,-30) rectangle (87,-31);
\fill[wplus] (88,-30) rectangle (89,-31);
\fill[wminus] (89,-30) rectangle (94,-31);
\fill[wplus] (94,-30) rectangle (96,-31);
\fill[wminus] (97,-30) rectangle (98,-31);
\fill[wplus] (98,-30) rectangle (99,-31);
\fill[wminus] (99,-30) rectangle (100,-31);
\fill[wplus] (0,-31) rectangle (2,-32);
\fill[wminus] (2,-31) rectangle (6,-32);
\fill[wplus] (6,-31) rectangle (7,-32);
\fill[wminus] (7,-31) rectangle (8,-32);
\fill[wplus] (8,-31) rectangle (10,-32);
\fill[wminus] (10,-31) rectangle (13,-32);
\fill[wplus] (13,-31) rectangle (15,-32);
\fill[wminus] (15,-31) rectangle (16,-32);
\fill[wplus] (16,-31) rectangle (17,-32);
\fill[wminus] (17,-31) rectangle (18,-32);
\fill[wplus] (18,-31) rectangle (19,-32);
\fill[wminus] (19,-31) rectangle (20,-32);
\fill[wplus] (20,-31) rectangle (21,-32);
\fill[wminus] (21,-31) rectangle (25,-32);
\fill[wplus] (25,-31) rectangle (30,-32);
\fill[wminus] (30,-31) rectangle (34,-32);
\fill[wplus] (34,-31) rectangle (35,-32);
\fill[wminus] (35,-31) rectangle (37,-32);
\fill[wplus] (38,-31) rectangle (40,-32);
\fill[wminus] (40,-31) rectangle (41,-32);
\fill[wplus] (41,-31) rectangle (44,-32);
\fill[wminus] (44,-31) rectangle (45,-32);
\fill[wplus] (45,-31) rectangle (46,-32);
\fill[wminus] (46,-31) rectangle (47,-32);
\fill[wplus] (47,-31) rectangle (51,-32);
\fill[wminus] (51,-31) rectangle (53,-32);
\fill[wplus] (53,-31) rectangle (55,-32);
\fill[wminus] (55,-31) rectangle (56,-32);
\fill[wplus] (56,-31) rectangle (60,-32);
\fill[wminus] (61,-31) rectangle (63,-32);
\fill[wminus] (65,-31) rectangle (66,-32);
\fill[wplus] (66,-31) rectangle (67,-32);
\fill[wminus] (67,-31) rectangle (68,-32);
\fill[wplus] (70,-31) rectangle (71,-32);
\fill[wminus] (71,-31) rectangle (72,-32);
\fill[wplus] (75,-31) rectangle (76,-32);
\fill[wminus] (76,-31) rectangle (77,-32);
\fill[wplus] (78,-31) rectangle (79,-32);
\fill[wplus] (80,-31) rectangle (81,-32);
\fill[wminus] (81,-31) rectangle (83,-32);
\fill[wplus] (83,-31) rectangle (84,-32);
\fill[wminus] (84,-31) rectangle (86,-32);
\fill[wplus] (87,-31) rectangle (88,-32);
\fill[wminus] (88,-31) rectangle (93,-32);
\fill[wplus] (93,-31) rectangle (95,-32);
\fill[wminus] (96,-31) rectangle (97,-32);
\fill[wplus] (97,-31) rectangle (98,-32);
\fill[wminus] (98,-31) rectangle (100,-32);
\fill[wplus] (0,-32) rectangle (1,-33);
\fill[wminus] (1,-32) rectangle (5,-33);
\fill[wplus] (5,-32) rectangle (6,-33);
\fill[wminus] (6,-32) rectangle (7,-33);
\fill[wplus] (7,-32) rectangle (9,-33);
\fill[wminus] (9,-32) rectangle (12,-33);
\fill[wplus] (12,-32) rectangle (14,-33);
\fill[wminus] (14,-32) rectangle (15,-33);
\fill[wplus] (15,-32) rectangle (16,-33);
\fill[wminus] (16,-32) rectangle (17,-33);
\fill[wplus] (17,-32) rectangle (18,-33);
\fill[wminus] (18,-32) rectangle (19,-33);
\fill[wplus] (19,-32) rectangle (20,-33);
\fill[wminus] (20,-32) rectangle (24,-33);
\fill[wplus] (24,-32) rectangle (31,-33);
\fill[wminus] (31,-32) rectangle (35,-33);
\fill[wplus] (35,-32) rectangle (36,-33);
\fill[wminus] (36,-32) rectangle (38,-33);
\fill[wplus] (39,-32) rectangle (41,-33);
\fill[wminus] (41,-32) rectangle (42,-33);
\fill[wplus] (42,-32) rectangle (45,-33);
\fill[wminus] (45,-32) rectangle (46,-33);
\fill[wplus] (46,-32) rectangle (47,-33);
\fill[wminus] (47,-32) rectangle (48,-33);
\fill[wplus] (48,-32) rectangle (50,-33);
\fill[wminus] (50,-32) rectangle (52,-33);
\fill[wplus] (52,-32) rectangle (54,-33);
\fill[wminus] (54,-32) rectangle (55,-33);
\fill[wplus] (55,-32) rectangle (59,-33);
\fill[wminus] (60,-32) rectangle (62,-33);
\fill[wminus] (64,-32) rectangle (65,-33);
\fill[wplus] (65,-32) rectangle (66,-33);
\fill[wminus] (66,-32) rectangle (67,-33);
\fill[wplus] (69,-32) rectangle (70,-33);
\fill[wminus] (70,-32) rectangle (71,-33);
\fill[wplus] (74,-32) rectangle (75,-33);
\fill[wminus] (75,-32) rectangle (76,-33);
\fill[wplus] (77,-32) rectangle (78,-33);
\fill[wplus] (79,-32) rectangle (80,-33);
\fill[wminus] (80,-32) rectangle (82,-33);
\fill[wplus] (82,-32) rectangle (83,-33);
\fill[wminus] (83,-32) rectangle (85,-33);
\fill[wplus] (86,-32) rectangle (87,-33);
\fill[wminus] (87,-32) rectangle (92,-33);
\fill[wplus] (92,-32) rectangle (94,-33);
\fill[wminus] (95,-32) rectangle (96,-33);
\fill[wplus] (96,-32) rectangle (97,-33);
\fill[wminus] (97,-32) rectangle (99,-33);
\fill[wplus] (99,-32) rectangle (100,-33);
\fill[wminus] (0,-33) rectangle (4,-34);
\fill[wplus] (4,-33) rectangle (5,-34);
\fill[wminus] (5,-33) rectangle (6,-34);
\fill[wplus] (6,-33) rectangle (8,-34);
\fill[wminus] (8,-33) rectangle (11,-34);
\fill[wplus] (11,-33) rectangle (13,-34);
\fill[wminus] (13,-33) rectangle (14,-34);
\fill[wplus] (14,-33) rectangle (15,-34);
\fill[wminus] (15,-33) rectangle (16,-34);
\fill[wplus] (16,-33) rectangle (17,-34);
\fill[wminus] (17,-33) rectangle (18,-34);
\fill[wplus] (18,-33) rectangle (19,-34);
\fill[wminus] (19,-33) rectangle (23,-34);
\fill[wplus] (23,-33) rectangle (32,-34);
\fill[wminus] (32,-33) rectangle (36,-34);
\fill[wplus] (36,-33) rectangle (37,-34);
\fill[wminus] (37,-33) rectangle (39,-34);
\fill[wplus] (40,-33) rectangle (42,-34);
\fill[wminus] (42,-33) rectangle (43,-34);
\fill[wplus] (43,-33) rectangle (46,-34);
\fill[wminus] (46,-33) rectangle (47,-34);
\fill[wplus] (47,-33) rectangle (48,-34);
\fill[wminus] (48,-33) rectangle (49,-34);
\fill[wplus] (49,-33) rectangle (50,-34);
\fill[wminus] (50,-33) rectangle (51,-34);
\fill[wplus] (51,-33) rectangle (53,-34);
\fill[wminus] (53,-33) rectangle (54,-34);
\fill[wplus] (54,-33) rectangle (58,-34);
\fill[wminus] (59,-33) rectangle (61,-34);
\fill[wminus] (63,-33) rectangle (64,-34);
\fill[wplus] (64,-33) rectangle (65,-34);
\fill[wminus] (65,-33) rectangle (66,-34);
\fill[wplus] (68,-33) rectangle (69,-34);
\fill[wminus] (69,-33) rectangle (70,-34);
\fill[wplus] (73,-33) rectangle (74,-34);
\fill[wminus] (74,-33) rectangle (75,-34);
\fill[wplus] (76,-33) rectangle (77,-34);
\fill[wplus] (78,-33) rectangle (79,-34);
\fill[wminus] (79,-33) rectangle (81,-34);
\fill[wplus] (81,-33) rectangle (82,-34);
\fill[wminus] (82,-33) rectangle (84,-34);
\fill[wplus] (85,-33) rectangle (86,-34);
\fill[wminus] (86,-33) rectangle (91,-34);
\fill[wplus] (91,-33) rectangle (93,-34);
\fill[wminus] (94,-33) rectangle (95,-34);
\fill[wplus] (95,-33) rectangle (96,-34);
\fill[wminus] (96,-33) rectangle (98,-34);
\fill[wplus] (98,-33) rectangle (99,-34);
\fill[wminus] (99,-33) rectangle (100,-34);
\fill[wminus] (0,-34) rectangle (3,-35);
\fill[wplus] (3,-34) rectangle (4,-35);
\fill[wminus] (4,-34) rectangle (5,-35);
\fill[wplus] (5,-34) rectangle (7,-35);
\fill[wminus] (7,-34) rectangle (10,-35);
\fill[wplus] (10,-34) rectangle (12,-35);
\fill[wminus] (12,-34) rectangle (13,-35);
\fill[wplus] (13,-34) rectangle (14,-35);
\fill[wminus] (14,-34) rectangle (15,-35);
\fill[wplus] (15,-34) rectangle (16,-35);
\fill[wminus] (16,-34) rectangle (17,-35);
\fill[wplus] (17,-34) rectangle (18,-35);
\fill[wminus] (18,-34) rectangle (22,-35);
\fill[wplus] (22,-34) rectangle (24,-35);
\fill[wminus] (24,-34) rectangle (25,-35);
\fill[wplus] (25,-34) rectangle (33,-35);
\fill[wminus] (33,-34) rectangle (37,-35);
\fill[wplus] (37,-34) rectangle (38,-35);
\fill[wminus] (38,-34) rectangle (40,-35);
\fill[wplus] (41,-34) rectangle (43,-35);
\fill[wminus] (43,-34) rectangle (44,-35);
\fill[wplus] (44,-34) rectangle (47,-35);
\fill[wminus] (47,-34) rectangle (48,-35);
\fill[wplus] (48,-34) rectangle (49,-35);
\fill[wminus] (49,-34) rectangle (50,-35);
\fill[wplus] (50,-34) rectangle (52,-35);
\fill[wminus] (52,-34) rectangle (53,-35);
\fill[wplus] (53,-34) rectangle (57,-35);
\fill[wminus] (58,-34) rectangle (60,-35);
\fill[wminus] (62,-34) rectangle (63,-35);
\fill[wplus] (63,-34) rectangle (64,-35);
\fill[wminus] (64,-34) rectangle (65,-35);
\fill[wplus] (67,-34) rectangle (68,-35);
\fill[wminus] (68,-34) rectangle (69,-35);
\fill[wplus] (72,-34) rectangle (73,-35);
\fill[wminus] (73,-34) rectangle (75,-35);
\fill[wplus] (75,-34) rectangle (76,-35);
\fill[wplus] (77,-34) rectangle (78,-35);
\fill[wminus] (78,-34) rectangle (80,-35);
\fill[wplus] (80,-34) rectangle (81,-35);
\fill[wminus] (81,-34) rectangle (83,-35);
\fill[wplus] (84,-34) rectangle (85,-35);
\fill[wminus] (85,-34) rectangle (90,-35);
\fill[wplus] (90,-34) rectangle (92,-35);
\fill[wminus] (93,-34) rectangle (94,-35);
\fill[wplus] (94,-34) rectangle (95,-35);
\fill[wminus] (95,-34) rectangle (97,-35);
\fill[wplus] (97,-34) rectangle (98,-35);
\fill[wminus] (98,-34) rectangle (99,-35);
\fill[wminus] (0,-35) rectangle (2,-36);
\fill[wplus] (2,-35) rectangle (3,-36);
\fill[wminus] (3,-35) rectangle (4,-36);
\fill[wplus] (4,-35) rectangle (6,-36);
\fill[wminus] (6,-35) rectangle (9,-36);
\fill[wplus] (9,-35) rectangle (11,-36);
\fill[wminus] (11,-35) rectangle (12,-36);
\fill[wplus] (12,-35) rectangle (13,-36);
\fill[wminus] (13,-35) rectangle (14,-36);
\fill[wplus] (14,-35) rectangle (15,-36);
\fill[wminus] (15,-35) rectangle (16,-36);
\fill[wplus] (16,-35) rectangle (17,-36);
\fill[wminus] (17,-35) rectangle (21,-36);
\fill[wplus] (21,-35) rectangle (23,-36);
\fill[wminus] (23,-35) rectangle (26,-36);
\fill[wplus] (26,-35) rectangle (34,-36);
\fill[wminus] (34,-35) rectangle (38,-36);
\fill[wplus] (38,-35) rectangle (39,-36);
\fill[wminus] (39,-35) rectangle (41,-36);
\fill[wplus] (42,-35) rectangle (44,-36);
\fill[wminus] (44,-35) rectangle (45,-36);
\fill[wplus] (45,-35) rectangle (48,-36);
\fill[wminus] (48,-35) rectangle (49,-36);
\fill[wplus] (49,-35) rectangle (51,-36);
\fill[wminus] (51,-35) rectangle (52,-36);
\fill[wplus] (52,-35) rectangle (56,-36);
\fill[wminus] (57,-35) rectangle (59,-36);
\fill[wminus] (61,-35) rectangle (62,-36);
\fill[wplus] (62,-35) rectangle (63,-36);
\fill[wminus] (63,-35) rectangle (64,-36);
\fill[wplus] (66,-35) rectangle (67,-36);
\fill[wminus] (67,-35) rectangle (68,-36);
\fill[wplus] (71,-35) rectangle (72,-36);
\fill[wminus] (72,-35) rectangle (74,-36);
\fill[wplus] (74,-35) rectangle (75,-36);
\fill[wplus] (76,-35) rectangle (77,-36);
\fill[wminus] (77,-35) rectangle (79,-36);
\fill[wplus] (79,-35) rectangle (80,-36);
\fill[wminus] (80,-35) rectangle (82,-36);
\fill[wplus] (83,-35) rectangle (84,-36);
\fill[wminus] (84,-35) rectangle (89,-36);
\fill[wplus] (89,-35) rectangle (91,-36);
\fill[wminus] (92,-35) rectangle (93,-36);
\fill[wplus] (93,-35) rectangle (94,-36);
\fill[wminus] (94,-35) rectangle (96,-36);
\fill[wplus] (96,-35) rectangle (97,-36);
\fill[wminus] (97,-35) rectangle (98,-36);
\fill[wplus] (99,-35) rectangle (100,-36);
\fill[wminus] (0,-36) rectangle (1,-37);
\fill[wplus] (1,-36) rectangle (2,-37);
\fill[wminus] (2,-36) rectangle (3,-37);
\fill[wplus] (3,-36) rectangle (5,-37);
\fill[wminus] (5,-36) rectangle (8,-37);
\fill[wplus] (8,-36) rectangle (10,-37);
\fill[wminus] (10,-36) rectangle (11,-37);
\fill[wplus] (11,-36) rectangle (12,-37);
\fill[wminus] (12,-36) rectangle (13,-37);
\fill[wplus] (13,-36) rectangle (14,-37);
\fill[wminus] (14,-36) rectangle (15,-37);
\fill[wplus] (15,-36) rectangle (16,-37);
\fill[wminus] (16,-36) rectangle (20,-37);
\fill[wplus] (20,-36) rectangle (22,-37);
\fill[wminus] (22,-36) rectangle (25,-37);
\fill[wplus] (25,-36) rectangle (26,-37);
\fill[wminus] (26,-36) rectangle (27,-37);
\fill[wplus] (27,-36) rectangle (35,-37);
\fill[wminus] (35,-36) rectangle (39,-37);
\fill[wplus] (39,-36) rectangle (40,-37);
\fill[wminus] (40,-36) rectangle (42,-37);
\fill[wplus] (43,-36) rectangle (45,-37);
\fill[wminus] (45,-36) rectangle (46,-37);
\fill[wplus] (46,-36) rectangle (49,-37);
\fill[wminus] (49,-36) rectangle (51,-37);
\fill[wplus] (51,-36) rectangle (55,-37);
\fill[wminus] (56,-36) rectangle (58,-37);
\fill[wminus] (60,-36) rectangle (61,-37);
\fill[wplus] (61,-36) rectangle (62,-37);
\fill[wminus] (62,-36) rectangle (63,-37);
\fill[wplus] (65,-36) rectangle (66,-37);
\fill[wminus] (66,-36) rectangle (67,-37);
\fill[wplus] (70,-36) rectangle (71,-37);
\fill[wminus] (71,-36) rectangle (73,-37);
\fill[wplus] (73,-36) rectangle (76,-37);
\fill[wminus] (76,-36) rectangle (78,-37);
\fill[wplus] (78,-36) rectangle (79,-37);
\fill[wminus] (79,-36) rectangle (81,-37);
\fill[wplus] (82,-36) rectangle (83,-37);
\fill[wminus] (83,-36) rectangle (88,-37);
\fill[wplus] (88,-36) rectangle (90,-37);
\fill[wminus] (91,-36) rectangle (92,-37);
\fill[wplus] (92,-36) rectangle (93,-37);
\fill[wminus] (93,-36) rectangle (95,-37);
\fill[wplus] (95,-36) rectangle (96,-37);
\fill[wminus] (96,-36) rectangle (97,-37);
\fill[wplus] (98,-36) rectangle (99,-37);
\fill[wplus] (0,-37) rectangle (1,-38);
\fill[wminus] (1,-37) rectangle (2,-38);
\fill[wplus] (2,-37) rectangle (4,-38);
\fill[wminus] (4,-37) rectangle (7,-38);
\fill[wplus] (7,-37) rectangle (9,-38);
\fill[wminus] (9,-37) rectangle (10,-38);
\fill[wplus] (10,-37) rectangle (11,-38);
\fill[wminus] (11,-37) rectangle (12,-38);
\fill[wplus] (12,-37) rectangle (13,-38);
\fill[wminus] (13,-37) rectangle (14,-38);
\fill[wplus] (14,-37) rectangle (15,-38);
\fill[wminus] (15,-37) rectangle (19,-38);
\fill[wplus] (19,-37) rectangle (21,-38);
\fill[wminus] (21,-37) rectangle (26,-38);
\fill[wplus] (26,-37) rectangle (27,-38);
\fill[wminus] (27,-37) rectangle (28,-38);
\fill[wplus] (28,-37) rectangle (36,-38);
\fill[wminus] (36,-37) rectangle (40,-38);
\fill[wplus] (40,-37) rectangle (41,-38);
\fill[wminus] (41,-37) rectangle (43,-38);
\fill[wplus] (44,-37) rectangle (46,-38);
\fill[wminus] (46,-37) rectangle (47,-38);
\fill[wplus] (47,-37) rectangle (54,-38);
\fill[wminus] (55,-37) rectangle (57,-38);
\fill[wminus] (59,-37) rectangle (60,-38);
\fill[wplus] (60,-37) rectangle (61,-38);
\fill[wminus] (61,-37) rectangle (62,-38);
\fill[wplus] (64,-37) rectangle (65,-38);
\fill[wminus] (65,-37) rectangle (66,-38);
\fill[wplus] (69,-37) rectangle (70,-38);
\fill[wminus] (70,-37) rectangle (72,-38);
\fill[wplus] (72,-37) rectangle (74,-38);
\fill[wminus] (74,-37) rectangle (77,-38);
\fill[wplus] (77,-37) rectangle (78,-38);
\fill[wminus] (78,-37) rectangle (80,-38);
\fill[wplus] (81,-37) rectangle (82,-38);
\fill[wminus] (82,-37) rectangle (87,-38);
\fill[wplus] (87,-37) rectangle (89,-38);
\fill[wminus] (90,-37) rectangle (91,-38);
\fill[wplus] (91,-37) rectangle (92,-38);
\fill[wminus] (92,-37) rectangle (94,-38);
\fill[wplus] (94,-37) rectangle (95,-38);
\fill[wminus] (95,-37) rectangle (96,-38);
\fill[wplus] (97,-37) rectangle (98,-38);
\fill[wplus] (99,-37) rectangle (100,-38);
\fill[wminus] (0,-38) rectangle (1,-39);
\fill[wplus] (1,-38) rectangle (3,-39);
\fill[wminus] (3,-38) rectangle (6,-39);
\fill[wplus] (6,-38) rectangle (8,-39);
\fill[wminus] (8,-38) rectangle (9,-39);
\fill[wplus] (9,-38) rectangle (10,-39);
\fill[wminus] (10,-38) rectangle (11,-39);
\fill[wplus] (11,-38) rectangle (12,-39);
\fill[wminus] (12,-38) rectangle (13,-39);
\fill[wplus] (13,-38) rectangle (14,-39);
\fill[wminus] (14,-38) rectangle (18,-39);
\fill[wplus] (18,-38) rectangle (20,-39);
\fill[wminus] (20,-38) rectangle (24,-39);
\fill[wplus] (24,-38) rectangle (26,-39);
\fill[wminus] (26,-38) rectangle (27,-39);
\fill[wplus] (27,-38) rectangle (28,-39);
\fill[wminus] (28,-38) rectangle (29,-39);
\fill[wplus] (29,-38) rectangle (37,-39);
\fill[wminus] (37,-38) rectangle (41,-39);
\fill[wplus] (41,-38) rectangle (42,-39);
\fill[wminus] (42,-38) rectangle (44,-39);
\fill[wplus] (45,-38) rectangle (47,-39);
\fill[wminus] (47,-38) rectangle (48,-39);
\fill[wplus] (48,-38) rectangle (53,-39);
\fill[wminus] (54,-38) rectangle (56,-39);
\fill[wminus] (58,-38) rectangle (59,-39);
\fill[wplus] (59,-38) rectangle (60,-39);
\fill[wminus] (60,-38) rectangle (61,-39);
\fill[wplus] (63,-38) rectangle (64,-39);
\fill[wminus] (64,-38) rectangle (65,-39);
\fill[wplus] (68,-38) rectangle (69,-39);
\fill[wminus] (69,-38) rectangle (71,-39);
\fill[wplus] (71,-38) rectangle (73,-39);
\fill[wminus] (73,-38) rectangle (74,-39);
\fill[wplus] (74,-38) rectangle (75,-39);
\fill[wminus] (75,-38) rectangle (76,-39);
\fill[wplus] (76,-38) rectangle (77,-39);
\fill[wminus] (77,-38) rectangle (79,-39);
\fill[wplus] (80,-38) rectangle (81,-39);
\fill[wminus] (81,-38) rectangle (86,-39);
\fill[wplus] (86,-38) rectangle (88,-39);
\fill[wminus] (89,-38) rectangle (90,-39);
\fill[wplus] (90,-38) rectangle (91,-39);
\fill[wminus] (91,-38) rectangle (93,-39);
\fill[wplus] (93,-38) rectangle (94,-39);
\fill[wminus] (94,-38) rectangle (95,-39);
\fill[wplus] (96,-38) rectangle (97,-39);
\fill[wplus] (98,-38) rectangle (99,-39);
\fill[wminus] (99,-38) rectangle (100,-39);
\fill[wplus] (0,-39) rectangle (2,-40);
\fill[wminus] (2,-39) rectangle (5,-40);
\fill[wplus] (5,-39) rectangle (7,-40);
\fill[wminus] (7,-39) rectangle (8,-40);
\fill[wplus] (8,-39) rectangle (9,-40);
\fill[wminus] (9,-39) rectangle (10,-40);
\fill[wplus] (10,-39) rectangle (11,-40);
\fill[wminus] (11,-39) rectangle (12,-40);
\fill[wplus] (12,-39) rectangle (13,-40);
\fill[wminus] (13,-39) rectangle (17,-40);
\fill[wplus] (17,-39) rectangle (19,-40);
\fill[wminus] (19,-39) rectangle (23,-40);
\fill[wplus] (23,-39) rectangle (24,-40);
\fill[wminus] (24,-39) rectangle (25,-40);
\fill[wplus] (25,-39) rectangle (27,-40);
\fill[wminus] (27,-39) rectangle (28,-40);
\fill[wplus] (28,-39) rectangle (29,-40);
\fill[wminus] (29,-39) rectangle (30,-40);
\fill[wplus] (30,-39) rectangle (38,-40);
\fill[wminus] (38,-39) rectangle (42,-40);
\fill[wplus] (42,-39) rectangle (43,-40);
\fill[wminus] (43,-39) rectangle (45,-40);
\fill[wplus] (46,-39) rectangle (48,-40);
\fill[wminus] (48,-39) rectangle (49,-40);
\fill[wplus] (49,-39) rectangle (52,-40);
\fill[wminus] (53,-39) rectangle (55,-40);
\fill[wminus] (57,-39) rectangle (58,-40);
\fill[wplus] (58,-39) rectangle (59,-40);
\fill[wminus] (59,-39) rectangle (60,-40);
\fill[wplus] (62,-39) rectangle (63,-40);
\fill[wminus] (63,-39) rectangle (64,-40);
\fill[wplus] (67,-39) rectangle (68,-40);
\fill[wminus] (68,-39) rectangle (70,-40);
\fill[wplus] (70,-39) rectangle (72,-40);
\fill[wminus] (72,-39) rectangle (73,-40);
\fill[wplus] (73,-39) rectangle (76,-40);
\fill[wminus] (76,-39) rectangle (78,-40);
\fill[wplus] (79,-39) rectangle (80,-40);
\fill[wminus] (80,-39) rectangle (85,-40);
\fill[wplus] (85,-39) rectangle (87,-40);
\fill[wminus] (88,-39) rectangle (89,-40);
\fill[wplus] (89,-39) rectangle (90,-40);
\fill[wminus] (90,-39) rectangle (92,-40);
\fill[wplus] (92,-39) rectangle (93,-40);
\fill[wminus] (93,-39) rectangle (94,-40);
\fill[wplus] (95,-39) rectangle (96,-40);
\fill[wplus] (97,-39) rectangle (98,-40);
\fill[wminus] (98,-39) rectangle (100,-40);
\fill[wplus] (0,-40) rectangle (1,-41);
\fill[wminus] (1,-40) rectangle (4,-41);
\fill[wplus] (4,-40) rectangle (6,-41);
\fill[wminus] (6,-40) rectangle (7,-41);
\fill[wplus] (7,-40) rectangle (8,-41);
\fill[wminus] (8,-40) rectangle (9,-41);
\fill[wplus] (9,-40) rectangle (10,-41);
\fill[wminus] (10,-40) rectangle (11,-41);
\fill[wplus] (11,-40) rectangle (12,-41);
\fill[wminus] (12,-40) rectangle (16,-41);
\fill[wplus] (16,-40) rectangle (18,-41);
\fill[wminus] (18,-40) rectangle (22,-41);
\fill[wplus] (22,-40) rectangle (23,-41);
\fill[wminus] (23,-40) rectangle (24,-41);
\fill[wplus] (24,-40) rectangle (28,-41);
\fill[wminus] (28,-40) rectangle (29,-41);
\fill[wplus] (29,-40) rectangle (30,-41);
\fill[wminus] (30,-40) rectangle (31,-41);
\fill[wplus] (31,-40) rectangle (39,-41);
\fill[wminus] (39,-40) rectangle (43,-41);
\fill[wplus] (43,-40) rectangle (44,-41);
\fill[wminus] (44,-40) rectangle (46,-41);
\fill[wplus] (47,-40) rectangle (49,-41);
\fill[wminus] (49,-40) rectangle (50,-41);
\fill[wplus] (50,-40) rectangle (51,-41);
\fill[wminus] (52,-40) rectangle (54,-41);
\fill[wminus] (56,-40) rectangle (57,-41);
\fill[wplus] (57,-40) rectangle (58,-41);
\fill[wminus] (58,-40) rectangle (59,-41);
\fill[wplus] (61,-40) rectangle (62,-41);
\fill[wminus] (62,-40) rectangle (63,-41);
\fill[wplus] (66,-40) rectangle (67,-41);
\fill[wminus] (67,-40) rectangle (69,-41);
\fill[wplus] (69,-40) rectangle (71,-41);
\fill[wminus] (71,-40) rectangle (72,-41);
\fill[wplus] (72,-40) rectangle (75,-41);
\fill[wminus] (75,-40) rectangle (77,-41);
\fill[wplus] (78,-40) rectangle (79,-41);
\fill[wminus] (79,-40) rectangle (84,-41);
\fill[wplus] (84,-40) rectangle (86,-41);
\fill[wminus] (87,-40) rectangle (88,-41);
\fill[wplus] (88,-40) rectangle (89,-41);
\fill[wminus] (89,-40) rectangle (91,-41);
\fill[wplus] (91,-40) rectangle (92,-41);
\fill[wminus] (92,-40) rectangle (93,-41);
\fill[wplus] (94,-40) rectangle (95,-41);
\fill[wplus] (96,-40) rectangle (97,-41);
\fill[wminus] (97,-40) rectangle (99,-41);
\fill[wplus] (99,-40) rectangle (100,-41);
\fill[wminus] (0,-41) rectangle (3,-42);
\fill[wplus] (3,-41) rectangle (5,-42);
\fill[wminus] (5,-41) rectangle (6,-42);
\fill[wplus] (6,-41) rectangle (7,-42);
\fill[wminus] (7,-41) rectangle (8,-42);
\fill[wplus] (8,-41) rectangle (9,-42);
\fill[wminus] (9,-41) rectangle (10,-42);
\fill[wplus] (10,-41) rectangle (11,-42);
\fill[wminus] (11,-41) rectangle (15,-42);
\fill[wplus] (15,-41) rectangle (17,-42);
\fill[wminus] (17,-41) rectangle (21,-42);
\fill[wplus] (21,-41) rectangle (22,-42);
\fill[wminus] (22,-41) rectangle (23,-42);
\fill[wplus] (23,-41) rectangle (25,-42);
\fill[wminus] (25,-41) rectangle (26,-42);
\fill[wplus] (26,-41) rectangle (29,-42);
\fill[wminus] (29,-41) rectangle (30,-42);
\fill[wplus] (30,-41) rectangle (31,-42);
\fill[wminus] (31,-41) rectangle (32,-42);
\fill[wplus] (32,-41) rectangle (40,-42);
\fill[wminus] (40,-41) rectangle (44,-42);
\fill[wplus] (44,-41) rectangle (45,-42);
\fill[wminus] (45,-41) rectangle (47,-42);
\fill[wplus] (48,-41) rectangle (50,-42);
\fill[wminus] (51,-41) rectangle (53,-42);
\fill[wminus] (55,-41) rectangle (56,-42);
\fill[wplus] (56,-41) rectangle (57,-42);
\fill[wminus] (57,-41) rectangle (58,-42);
\fill[wplus] (60,-41) rectangle (61,-42);
\fill[wminus] (61,-41) rectangle (62,-42);
\fill[wplus] (65,-41) rectangle (66,-42);
\fill[wminus] (66,-41) rectangle (68,-42);
\fill[wplus] (68,-41) rectangle (70,-42);
\fill[wminus] (70,-41) rectangle (71,-42);
\fill[wplus] (71,-41) rectangle (75,-42);
\fill[wminus] (75,-41) rectangle (76,-42);
\fill[wplus] (77,-41) rectangle (78,-42);
\fill[wminus] (78,-41) rectangle (83,-42);
\fill[wplus] (83,-41) rectangle (85,-42);
\fill[wminus] (86,-41) rectangle (87,-42);
\fill[wplus] (87,-41) rectangle (88,-42);
\fill[wminus] (88,-41) rectangle (90,-42);
\fill[wplus] (90,-41) rectangle (91,-42);
\fill[wminus] (91,-41) rectangle (92,-42);
\fill[wplus] (93,-41) rectangle (94,-42);
\fill[wplus] (95,-41) rectangle (96,-42);
\fill[wminus] (96,-41) rectangle (98,-42);
\fill[wplus] (98,-41) rectangle (99,-42);
\fill[wminus] (99,-41) rectangle (100,-42);
\fill[wminus] (0,-42) rectangle (2,-43);
\fill[wplus] (2,-42) rectangle (4,-43);
\fill[wminus] (4,-42) rectangle (5,-43);
\fill[wplus] (5,-42) rectangle (6,-43);
\fill[wminus] (6,-42) rectangle (7,-43);
\fill[wplus] (7,-42) rectangle (8,-43);
\fill[wminus] (8,-42) rectangle (9,-43);
\fill[wplus] (9,-42) rectangle (10,-43);
\fill[wminus] (10,-42) rectangle (14,-43);
\fill[wplus] (14,-42) rectangle (16,-43);
\fill[wminus] (16,-42) rectangle (20,-43);
\fill[wplus] (20,-42) rectangle (21,-43);
\fill[wminus] (21,-42) rectangle (22,-43);
\fill[wplus] (22,-42) rectangle (24,-43);
\fill[wminus] (24,-42) rectangle (25,-43);
\fill[wplus] (25,-42) rectangle (26,-43);
\fill[wminus] (26,-42) rectangle (27,-43);
\fill[wplus] (27,-42) rectangle (30,-43);
\fill[wminus] (30,-42) rectangle (31,-43);
\fill[wplus] (31,-42) rectangle (32,-43);
\fill[wminus] (32,-42) rectangle (33,-43);
\fill[wplus] (33,-42) rectangle (41,-43);
\fill[wminus] (41,-42) rectangle (45,-43);
\fill[wplus] (45,-42) rectangle (46,-43);
\fill[wminus] (46,-42) rectangle (48,-43);
\fill[wplus] (49,-42) rectangle (50,-43);
\fill[wminus] (50,-42) rectangle (52,-43);
\fill[wminus] (54,-42) rectangle (55,-43);
\fill[wplus] (55,-42) rectangle (56,-43);
\fill[wminus] (56,-42) rectangle (57,-43);
\fill[wplus] (59,-42) rectangle (60,-43);
\fill[wminus] (60,-42) rectangle (61,-43);
\fill[wplus] (64,-42) rectangle (65,-43);
\fill[wminus] (65,-42) rectangle (67,-43);
\fill[wplus] (67,-42) rectangle (69,-43);
\fill[wminus] (69,-42) rectangle (70,-43);
\fill[wplus] (70,-42) rectangle (74,-43);
\fill[wplus] (76,-42) rectangle (77,-43);
\fill[wminus] (77,-42) rectangle (82,-43);
\fill[wplus] (82,-42) rectangle (84,-43);
\fill[wminus] (85,-42) rectangle (86,-43);
\fill[wplus] (86,-42) rectangle (87,-43);
\fill[wminus] (87,-42) rectangle (89,-43);
\fill[wplus] (89,-42) rectangle (90,-43);
\fill[wminus] (90,-42) rectangle (91,-43);
\fill[wplus] (92,-42) rectangle (93,-43);
\fill[wplus] (94,-42) rectangle (95,-43);
\fill[wminus] (95,-42) rectangle (97,-43);
\fill[wplus] (97,-42) rectangle (98,-43);
\fill[wminus] (98,-42) rectangle (100,-43);
\fill[wminus] (0,-43) rectangle (1,-44);
\fill[wplus] (1,-43) rectangle (3,-44);
\fill[wminus] (3,-43) rectangle (4,-44);
\fill[wplus] (4,-43) rectangle (5,-44);
\fill[wminus] (5,-43) rectangle (6,-44);
\fill[wplus] (6,-43) rectangle (7,-44);
\fill[wminus] (7,-43) rectangle (8,-44);
\fill[wplus] (8,-43) rectangle (9,-44);
\fill[wminus] (9,-43) rectangle (13,-44);
\fill[wplus] (13,-43) rectangle (15,-44);
\fill[wminus] (15,-43) rectangle (19,-44);
\fill[wplus] (19,-43) rectangle (20,-44);
\fill[wminus] (20,-43) rectangle (21,-44);
\fill[wplus] (21,-43) rectangle (23,-44);
\fill[wminus] (23,-43) rectangle (25,-44);
\fill[wplus] (25,-43) rectangle (27,-44);
\fill[wminus] (27,-43) rectangle (28,-44);
\fill[wplus] (28,-43) rectangle (31,-44);
\fill[wminus] (31,-43) rectangle (32,-44);
\fill[wplus] (32,-43) rectangle (33,-44);
\fill[wminus] (33,-43) rectangle (34,-44);
\fill[wplus] (34,-43) rectangle (42,-44);
\fill[wminus] (42,-43) rectangle (46,-44);
\fill[wplus] (46,-43) rectangle (47,-44);
\fill[wminus] (47,-43) rectangle (49,-44);
\fill[wminus] (50,-43) rectangle (51,-44);
\fill[wminus] (53,-43) rectangle (54,-44);
\fill[wplus] (54,-43) rectangle (55,-44);
\fill[wminus] (55,-43) rectangle (56,-44);
\fill[wplus] (58,-43) rectangle (59,-44);
\fill[wminus] (59,-43) rectangle (60,-44);
\fill[wplus] (63,-43) rectangle (64,-44);
\fill[wminus] (64,-43) rectangle (66,-44);
\fill[wplus] (66,-43) rectangle (68,-44);
\fill[wminus] (68,-43) rectangle (69,-44);
\fill[wplus] (69,-43) rectangle (73,-44);
\fill[wminus] (74,-43) rectangle (75,-44);
\fill[wplus] (75,-43) rectangle (76,-44);
\fill[wminus] (76,-43) rectangle (81,-44);
\fill[wplus] (81,-43) rectangle (83,-44);
\fill[wminus] (84,-43) rectangle (85,-44);
\fill[wplus] (85,-43) rectangle (86,-44);
\fill[wminus] (86,-43) rectangle (88,-44);
\fill[wplus] (88,-43) rectangle (89,-44);
\fill[wminus] (89,-43) rectangle (90,-44);
\fill[wplus] (91,-43) rectangle (92,-44);
\fill[wplus] (93,-43) rectangle (94,-44);
\fill[wminus] (94,-43) rectangle (96,-44);
\fill[wplus] (96,-43) rectangle (97,-44);
\fill[wminus] (97,-43) rectangle (99,-44);
\fill[wplus] (0,-44) rectangle (2,-45);
\fill[wminus] (2,-44) rectangle (3,-45);
\fill[wplus] (3,-44) rectangle (4,-45);
\fill[wminus] (4,-44) rectangle (5,-45);
\fill[wplus] (5,-44) rectangle (6,-45);
\fill[wminus] (6,-44) rectangle (7,-45);
\fill[wplus] (7,-44) rectangle (8,-45);
\fill[wminus] (8,-44) rectangle (12,-45);
\fill[wplus] (12,-44) rectangle (14,-45);
\fill[wminus] (14,-44) rectangle (18,-45);
\fill[wplus] (18,-44) rectangle (19,-45);
\fill[wminus] (19,-44) rectangle (20,-45);
\fill[wplus] (20,-44) rectangle (22,-45);
\fill[wminus] (22,-44) rectangle (25,-45);
\fill[wplus] (26,-44) rectangle (28,-45);
\fill[wminus] (28,-44) rectangle (29,-45);
\fill[wplus] (29,-44) rectangle (32,-45);
\fill[wminus] (32,-44) rectangle (33,-45);
\fill[wplus] (33,-44) rectangle (34,-45);
\fill[wminus] (34,-44) rectangle (35,-45);
\fill[wplus] (35,-44) rectangle (43,-45);
\fill[wminus] (43,-44) rectangle (47,-45);
\fill[wplus] (47,-44) rectangle (48,-45);
\fill[wminus] (48,-44) rectangle (50,-45);
\fill[wminus] (52,-44) rectangle (53,-45);
\fill[wplus] (53,-44) rectangle (54,-45);
\fill[wminus] (54,-44) rectangle (55,-45);
\fill[wplus] (57,-44) rectangle (58,-45);
\fill[wminus] (58,-44) rectangle (59,-45);
\fill[wplus] (62,-44) rectangle (63,-45);
\fill[wminus] (63,-44) rectangle (65,-45);
\fill[wplus] (65,-44) rectangle (67,-45);
\fill[wminus] (67,-44) rectangle (68,-45);
\fill[wplus] (68,-44) rectangle (72,-45);
\fill[wminus] (73,-44) rectangle (80,-45);
\fill[wplus] (80,-44) rectangle (82,-45);
\fill[wminus] (83,-44) rectangle (84,-45);
\fill[wplus] (84,-44) rectangle (85,-45);
\fill[wminus] (85,-44) rectangle (87,-45);
\fill[wplus] (87,-44) rectangle (88,-45);
\fill[wminus] (88,-44) rectangle (89,-45);
\fill[wplus] (90,-44) rectangle (91,-45);
\fill[wplus] (92,-44) rectangle (93,-45);
\fill[wminus] (93,-44) rectangle (95,-45);
\fill[wplus] (95,-44) rectangle (96,-45);
\fill[wminus] (96,-44) rectangle (98,-45);
\fill[wplus] (99,-44) rectangle (100,-45);
\fill[wplus] (0,-45) rectangle (1,-46);
\fill[wminus] (1,-45) rectangle (2,-46);
\fill[wplus] (2,-45) rectangle (3,-46);
\fill[wminus] (3,-45) rectangle (4,-46);
\fill[wplus] (4,-45) rectangle (5,-46);
\fill[wminus] (5,-45) rectangle (6,-46);
\fill[wplus] (6,-45) rectangle (7,-46);
\fill[wminus] (7,-45) rectangle (11,-46);
\fill[wplus] (11,-45) rectangle (13,-46);
\fill[wminus] (13,-45) rectangle (17,-46);
\fill[wplus] (17,-45) rectangle (18,-46);
\fill[wminus] (18,-45) rectangle (19,-46);
\fill[wplus] (19,-45) rectangle (21,-46);
\fill[wminus] (21,-45) rectangle (24,-46);
\fill[wplus] (24,-45) rectangle (25,-46);
\fill[wminus] (25,-45) rectangle (26,-46);
\fill[wplus] (27,-45) rectangle (29,-46);
\fill[wminus] (29,-45) rectangle (30,-46);
\fill[wplus] (30,-45) rectangle (33,-46);
\fill[wminus] (33,-45) rectangle (34,-46);
\fill[wplus] (34,-45) rectangle (35,-46);
\fill[wminus] (35,-45) rectangle (36,-46);
\fill[wplus] (36,-45) rectangle (44,-46);
\fill[wminus] (44,-45) rectangle (48,-46);
\fill[wplus] (48,-45) rectangle (49,-46);
\fill[wminus] (49,-45) rectangle (50,-46);
\fill[wminus] (51,-45) rectangle (52,-46);
\fill[wplus] (52,-45) rectangle (53,-46);
\fill[wminus] (53,-45) rectangle (54,-46);
\fill[wplus] (56,-45) rectangle (57,-46);
\fill[wminus] (57,-45) rectangle (58,-46);
\fill[wplus] (61,-45) rectangle (62,-46);
\fill[wminus] (62,-45) rectangle (64,-46);
\fill[wplus] (64,-45) rectangle (66,-46);
\fill[wminus] (66,-45) rectangle (67,-46);
\fill[wplus] (67,-45) rectangle (71,-46);
\fill[wminus] (72,-45) rectangle (74,-46);
\fill[wminus] (75,-45) rectangle (79,-46);
\fill[wplus] (79,-45) rectangle (81,-46);
\fill[wminus] (82,-45) rectangle (83,-46);
\fill[wplus] (83,-45) rectangle (84,-46);
\fill[wminus] (84,-45) rectangle (86,-46);
\fill[wplus] (86,-45) rectangle (87,-46);
\fill[wminus] (87,-45) rectangle (88,-46);
\fill[wplus] (89,-45) rectangle (90,-46);
\fill[wplus] (91,-45) rectangle (92,-46);
\fill[wminus] (92,-45) rectangle (94,-46);
\fill[wplus] (94,-45) rectangle (95,-46);
\fill[wminus] (95,-45) rectangle (97,-46);
\fill[wplus] (98,-45) rectangle (99,-46);
\fill[wminus] (99,-45) rectangle (100,-46);
\fill[wminus] (0,-46) rectangle (1,-47);
\fill[wplus] (1,-46) rectangle (2,-47);
\fill[wminus] (2,-46) rectangle (3,-47);
\fill[wplus] (3,-46) rectangle (4,-47);
\fill[wminus] (4,-46) rectangle (5,-47);
\fill[wplus] (5,-46) rectangle (6,-47);
\fill[wminus] (6,-46) rectangle (10,-47);
\fill[wplus] (10,-46) rectangle (12,-47);
\fill[wminus] (12,-46) rectangle (16,-47);
\fill[wplus] (16,-46) rectangle (17,-47);
\fill[wminus] (17,-46) rectangle (18,-47);
\fill[wplus] (18,-46) rectangle (20,-47);
\fill[wminus] (20,-46) rectangle (23,-47);
\fill[wplus] (23,-46) rectangle (25,-47);
\fill[wminus] (25,-46) rectangle (27,-47);
\fill[wplus] (28,-46) rectangle (30,-47);
\fill[wminus] (30,-46) rectangle (31,-47);
\fill[wplus] (31,-46) rectangle (34,-47);
\fill[wminus] (34,-46) rectangle (35,-47);
\fill[wplus] (35,-46) rectangle (36,-47);
\fill[wminus] (36,-46) rectangle (37,-47);
\fill[wplus] (37,-46) rectangle (45,-47);
\fill[wminus] (45,-46) rectangle (49,-47);
\fill[wplus] (49,-46) rectangle (50,-47);
\fill[wminus] (50,-46) rectangle (51,-47);
\fill[wplus] (51,-46) rectangle (52,-47);
\fill[wminus] (52,-46) rectangle (53,-47);
\fill[wplus] (55,-46) rectangle (56,-47);
\fill[wminus] (56,-46) rectangle (57,-47);
\fill[wplus] (60,-46) rectangle (61,-47);
\fill[wminus] (61,-46) rectangle (63,-47);
\fill[wplus] (63,-46) rectangle (65,-47);
\fill[wminus] (65,-46) rectangle (66,-47);
\fill[wplus] (66,-46) rectangle (70,-47);
\fill[wminus] (71,-46) rectangle (73,-47);
\fill[wminus] (75,-46) rectangle (78,-47);
\fill[wplus] (78,-46) rectangle (80,-47);
\fill[wminus] (81,-46) rectangle (82,-47);
\fill[wplus] (82,-46) rectangle (83,-47);
\fill[wminus] (83,-46) rectangle (85,-47);
\fill[wplus] (85,-46) rectangle (86,-47);
\fill[wminus] (86,-46) rectangle (87,-47);
\fill[wplus] (88,-46) rectangle (89,-47);
\fill[wplus] (90,-46) rectangle (91,-47);
\fill[wminus] (91,-46) rectangle (93,-47);
\fill[wplus] (93,-46) rectangle (94,-47);
\fill[wminus] (94,-46) rectangle (96,-47);
\fill[wplus] (97,-46) rectangle (98,-47);
\fill[wminus] (98,-46) rectangle (100,-47);
\fill[wplus] (0,-47) rectangle (1,-48);
\fill[wminus] (1,-47) rectangle (2,-48);
\fill[wplus] (2,-47) rectangle (3,-48);
\fill[wminus] (3,-47) rectangle (4,-48);
\fill[wplus] (4,-47) rectangle (5,-48);
\fill[wminus] (5,-47) rectangle (9,-48);
\fill[wplus] (9,-47) rectangle (11,-48);
\fill[wminus] (11,-47) rectangle (15,-48);
\fill[wplus] (15,-47) rectangle (16,-48);
\fill[wminus] (16,-47) rectangle (17,-48);
\fill[wplus] (17,-47) rectangle (19,-48);
\fill[wminus] (19,-47) rectangle (22,-48);
\fill[wplus] (22,-47) rectangle (24,-48);
\fill[wminus] (24,-47) rectangle (25,-48);
\fill[wplus] (25,-47) rectangle (26,-48);
\fill[wminus] (26,-47) rectangle (28,-48);
\fill[wplus] (29,-47) rectangle (31,-48);
\fill[wminus] (31,-47) rectangle (32,-48);
\fill[wplus] (32,-47) rectangle (35,-48);
\fill[wminus] (35,-47) rectangle (36,-48);
\fill[wplus] (36,-47) rectangle (37,-48);
\fill[wminus] (37,-47) rectangle (38,-48);
\fill[wplus] (38,-47) rectangle (46,-48);
\fill[wminus] (46,-47) rectangle (50,-48);
\fill[wplus] (50,-47) rectangle (51,-48);
\fill[wminus] (51,-47) rectangle (52,-48);
\fill[wplus] (54,-47) rectangle (55,-48);
\fill[wminus] (55,-47) rectangle (56,-48);
\fill[wplus] (59,-47) rectangle (60,-48);
\fill[wminus] (60,-47) rectangle (62,-48);
\fill[wplus] (62,-47) rectangle (64,-48);
\fill[wminus] (64,-47) rectangle (65,-48);
\fill[wplus] (65,-47) rectangle (69,-48);
\fill[wminus] (70,-47) rectangle (72,-48);
\fill[wminus] (74,-47) rectangle (77,-48);
\fill[wplus] (77,-47) rectangle (79,-48);
\fill[wminus] (80,-47) rectangle (81,-48);
\fill[wplus] (81,-47) rectangle (82,-48);
\fill[wminus] (82,-47) rectangle (84,-48);
\fill[wplus] (84,-47) rectangle (85,-48);
\fill[wminus] (85,-47) rectangle (86,-48);
\fill[wplus] (87,-47) rectangle (88,-48);
\fill[wplus] (89,-47) rectangle (90,-48);
\fill[wminus] (90,-47) rectangle (92,-48);
\fill[wplus] (92,-47) rectangle (93,-48);
\fill[wminus] (93,-47) rectangle (95,-48);
\fill[wplus] (96,-47) rectangle (97,-48);
\fill[wminus] (97,-47) rectangle (100,-48);
\fill[wminus] (0,-48) rectangle (1,-49);
\fill[wplus] (1,-48) rectangle (2,-49);
\fill[wminus] (2,-48) rectangle (3,-49);
\fill[wplus] (3,-48) rectangle (4,-49);
\fill[wminus] (4,-48) rectangle (8,-49);
\fill[wplus] (8,-48) rectangle (10,-49);
\fill[wminus] (10,-48) rectangle (14,-49);
\fill[wplus] (14,-48) rectangle (15,-49);
\fill[wminus] (15,-48) rectangle (16,-49);
\fill[wplus] (16,-48) rectangle (18,-49);
\fill[wminus] (18,-48) rectangle (21,-49);
\fill[wplus] (21,-48) rectangle (23,-49);
\fill[wminus] (23,-48) rectangle (24,-49);
\fill[wplus] (24,-48) rectangle (25,-49);
\fill[wminus] (25,-48) rectangle (26,-49);
\fill[wplus] (26,-48) rectangle (27,-49);
\fill[wminus] (27,-48) rectangle (29,-49);
\fill[wplus] (30,-48) rectangle (32,-49);
\fill[wminus] (32,-48) rectangle (33,-49);
\fill[wplus] (33,-48) rectangle (36,-49);
\fill[wminus] (36,-48) rectangle (37,-49);
\fill[wplus] (37,-48) rectangle (38,-49);
\fill[wminus] (38,-48) rectangle (39,-49);
\fill[wplus] (39,-48) rectangle (47,-49);
\fill[wminus] (47,-48) rectangle (51,-49);
\fill[wplus] (53,-48) rectangle (54,-49);
\fill[wminus] (54,-48) rectangle (55,-49);
\fill[wplus] (58,-48) rectangle (59,-49);
\fill[wminus] (59,-48) rectangle (61,-49);
\fill[wplus] (61,-48) rectangle (63,-49);
\fill[wminus] (63,-48) rectangle (64,-49);
\fill[wplus] (64,-48) rectangle (68,-49);
\fill[wminus] (69,-48) rectangle (71,-49);
\fill[wminus] (73,-48) rectangle (74,-49);
\fill[wplus] (74,-48) rectangle (75,-49);
\fill[wminus] (75,-48) rectangle (76,-49);
\fill[wplus] (76,-48) rectangle (78,-49);
\fill[wminus] (79,-48) rectangle (80,-49);
\fill[wplus] (80,-48) rectangle (81,-49);
\fill[wminus] (81,-48) rectangle (83,-49);
\fill[wplus] (83,-48) rectangle (84,-49);
\fill[wminus] (84,-48) rectangle (85,-49);
\fill[wplus] (86,-48) rectangle (87,-49);
\fill[wplus] (88,-48) rectangle (89,-49);
\fill[wminus] (89,-48) rectangle (91,-49);
\fill[wplus] (91,-48) rectangle (92,-49);
\fill[wminus] (92,-48) rectangle (94,-49);
\fill[wplus] (95,-48) rectangle (96,-49);
\fill[wminus] (96,-48) rectangle (100,-49);
\fill[wplus] (0,-49) rectangle (1,-50);
\fill[wminus] (1,-49) rectangle (2,-50);
\fill[wplus] (2,-49) rectangle (3,-50);
\fill[wminus] (3,-49) rectangle (7,-50);
\fill[wplus] (7,-49) rectangle (9,-50);
\fill[wminus] (9,-49) rectangle (13,-50);
\fill[wplus] (13,-49) rectangle (14,-50);
\fill[wminus] (14,-49) rectangle (15,-50);
\fill[wplus] (15,-49) rectangle (17,-50);
\fill[wminus] (17,-49) rectangle (20,-50);
\fill[wplus] (20,-49) rectangle (22,-50);
\fill[wminus] (22,-49) rectangle (23,-50);
\fill[wplus] (23,-49) rectangle (24,-50);
\fill[wminus] (24,-49) rectangle (27,-50);
\fill[wplus] (27,-49) rectangle (28,-50);
\fill[wminus] (28,-49) rectangle (30,-50);
\fill[wplus] (31,-49) rectangle (33,-50);
\fill[wminus] (33,-49) rectangle (34,-50);
\fill[wplus] (34,-49) rectangle (37,-50);
\fill[wminus] (37,-49) rectangle (38,-50);
\fill[wplus] (38,-49) rectangle (39,-50);
\fill[wminus] (39,-49) rectangle (40,-50);
\fill[wplus] (40,-49) rectangle (48,-50);
\fill[wminus] (48,-49) rectangle (50,-50);
\fill[wplus] (52,-49) rectangle (53,-50);
\fill[wminus] (53,-49) rectangle (54,-50);
\fill[wplus] (57,-49) rectangle (58,-50);
\fill[wminus] (58,-49) rectangle (60,-50);
\fill[wplus] (60,-49) rectangle (62,-50);
\fill[wminus] (62,-49) rectangle (63,-50);
\fill[wplus] (63,-49) rectangle (67,-50);
\fill[wminus] (68,-49) rectangle (70,-50);
\fill[wminus] (72,-49) rectangle (73,-50);
\fill[wplus] (73,-49) rectangle (74,-50);
\fill[wminus] (74,-49) rectangle (75,-50);
\fill[wplus] (75,-49) rectangle (77,-50);
\fill[wminus] (78,-49) rectangle (79,-50);
\fill[wplus] (79,-49) rectangle (80,-50);
\fill[wminus] (80,-49) rectangle (82,-50);
\fill[wplus] (82,-49) rectangle (83,-50);
\fill[wminus] (83,-49) rectangle (84,-50);
\fill[wplus] (85,-49) rectangle (86,-50);
\fill[wplus] (87,-49) rectangle (88,-50);
\fill[wminus] (88,-49) rectangle (90,-50);
\fill[wplus] (90,-49) rectangle (91,-50);
\fill[wminus] (91,-49) rectangle (93,-50);
\fill[wplus] (94,-49) rectangle (95,-50);
\fill[wminus] (95,-49) rectangle (100,-50);
\fill[wminus] (0,-50) rectangle (5,-51);
\fill[wplus] (5,-50) rectangle (6,-51);
\fill[wminus] (7,-50) rectangle (9,-51);
\fill[wplus] (9,-50) rectangle (10,-51);
\fill[wminus] (10,-50) rectangle (12,-51);
\fill[wplus] (12,-50) rectangle (13,-51);
\fill[wplus] (14,-50) rectangle (15,-51);
\fill[wminus] (16,-50) rectangle (17,-51);
\fill[wplus] (17,-50) rectangle (18,-51);
\fill[wminus] (18,-50) rectangle (20,-51);
\fill[wplus] (20,-50) rectangle (21,-51);
\fill[wminus] (21,-50) rectangle (22,-51);
\fill[wplus] (23,-50) rectangle (25,-51);
\fill[wminus] (26,-50) rectangle (27,-51);
\fill[wplus] (27,-50) rectangle (28,-51);
\fill[wminus] (31,-50) rectangle (32,-51);
\fill[wplus] (32,-50) rectangle (34,-51);
\fill[wminus] (34,-50) rectangle (36,-51);
\fill[wplus] (36,-50) rectangle (37,-51);
\fill[wminus] (37,-50) rectangle (41,-51);
\fill[wplus] (42,-50) rectangle (44,-51);
\fill[wplus] (46,-50) rectangle (47,-51);
\fill[wminus] (47,-50) rectangle (48,-51);
\fill[wplus] (48,-50) rectangle (49,-51);
\fill[wminus] (50,-50) rectangle (53,-51);
\fill[wplus] (53,-50) rectangle (54,-51);
\fill[wminus] (54,-50) rectangle (56,-51);
\fill[wplus] (57,-50) rectangle (59,-51);
\fill[wminus] (59,-50) rectangle (60,-51);
\fill[wplus] (60,-50) rectangle (63,-51);
\fill[wminus] (63,-50) rectangle (64,-51);
\fill[wplus] (64,-50) rectangle (65,-51);
\fill[wminus] (65,-50) rectangle (66,-51);
\fill[wplus] (66,-50) rectangle (74,-51);
\fill[wminus] (74,-50) rectangle (75,-51);
\fill[wplus] (75,-50) rectangle (76,-51);
\fill[wminus] (76,-50) rectangle (77,-51);
\fill[wplus] (77,-50) rectangle (78,-51);
\fill[wminus] (78,-50) rectangle (80,-51);
\fill[wplus] (80,-50) rectangle (83,-51);
\fill[wminus] (83,-50) rectangle (85,-51);
\fill[wplus] (85,-50) rectangle (86,-51);
\fill[wminus] (86,-50) rectangle (87,-51);
\fill[wplus] (87,-50) rectangle (91,-51);
\fill[wminus] (91,-50) rectangle (93,-51);
\fill[wplus] (93,-50) rectangle (97,-51);
\fill[wminus] (97,-50) rectangle (98,-51);
\fill[wplus] (98,-50) rectangle (99,-51);
\fill[wminus] (99,-50) rectangle (100,-51);
\fill[wminus] (0,-51) rectangle (4,-52);
\fill[wplus] (4,-51) rectangle (5,-52);
\fill[wminus] (6,-51) rectangle (8,-52);
\fill[wplus] (8,-51) rectangle (9,-52);
\fill[wminus] (9,-51) rectangle (11,-52);
\fill[wplus] (11,-51) rectangle (12,-52);
\fill[wplus] (13,-51) rectangle (14,-52);
\fill[wminus] (15,-51) rectangle (16,-52);
\fill[wplus] (16,-51) rectangle (17,-52);
\fill[wminus] (17,-51) rectangle (19,-52);
\fill[wplus] (19,-51) rectangle (20,-52);
\fill[wminus] (20,-51) rectangle (21,-52);
\fill[wplus] (22,-51) rectangle (24,-52);
\fill[wminus] (24,-51) rectangle (26,-52);
\fill[wplus] (26,-51) rectangle (27,-52);
\fill[wminus] (30,-51) rectangle (31,-52);
\fill[wplus] (31,-51) rectangle (33,-52);
\fill[wminus] (33,-51) rectangle (35,-52);
\fill[wplus] (35,-51) rectangle (36,-52);
\fill[wminus] (36,-51) rectangle (40,-52);
\fill[wplus] (41,-51) rectangle (43,-52);
\fill[wplus] (45,-51) rectangle (46,-52);
\fill[wminus] (46,-51) rectangle (47,-52);
\fill[wplus] (47,-51) rectangle (48,-52);
\fill[wminus] (50,-51) rectangle (54,-52);
\fill[wplus] (54,-51) rectangle (55,-52);
\fill[wminus] (55,-51) rectangle (57,-52);
\fill[wplus] (58,-51) rectangle (60,-52);
\fill[wminus] (60,-51) rectangle (61,-52);
\fill[wplus] (61,-51) rectangle (64,-52);
\fill[wminus] (64,-51) rectangle (65,-52);
\fill[wplus] (65,-51) rectangle (66,-52);
\fill[wminus] (66,-51) rectangle (67,-52);
\fill[wplus] (67,-51) rectangle (75,-52);
\fill[wminus] (75,-51) rectangle (76,-52);
\fill[wplus] (76,-51) rectangle (77,-52);
\fill[wminus] (77,-51) rectangle (79,-52);
\fill[wplus] (79,-51) rectangle (82,-52);
\fill[wminus] (82,-51) rectangle (84,-52);
\fill[wplus] (84,-51) rectangle (85,-52);
\fill[wminus] (85,-51) rectangle (86,-52);
\fill[wplus] (86,-51) rectangle (90,-52);
\fill[wminus] (90,-51) rectangle (92,-52);
\fill[wplus] (92,-51) rectangle (96,-52);
\fill[wminus] (96,-51) rectangle (97,-52);
\fill[wplus] (97,-51) rectangle (98,-52);
\fill[wminus] (98,-51) rectangle (99,-52);
\fill[wplus] (99,-51) rectangle (100,-52);
\fill[wminus] (0,-52) rectangle (3,-53);
\fill[wplus] (3,-52) rectangle (4,-53);
\fill[wminus] (5,-52) rectangle (7,-53);
\fill[wplus] (7,-52) rectangle (8,-53);
\fill[wminus] (8,-52) rectangle (10,-53);
\fill[wplus] (10,-52) rectangle (11,-53);
\fill[wplus] (12,-52) rectangle (13,-53);
\fill[wminus] (14,-52) rectangle (15,-53);
\fill[wplus] (15,-52) rectangle (16,-53);
\fill[wminus] (16,-52) rectangle (18,-53);
\fill[wplus] (18,-52) rectangle (19,-53);
\fill[wminus] (19,-52) rectangle (20,-53);
\fill[wplus] (21,-52) rectangle (23,-53);
\fill[wminus] (23,-52) rectangle (25,-53);
\fill[wplus] (25,-52) rectangle (26,-53);
\fill[wminus] (29,-52) rectangle (30,-53);
\fill[wplus] (30,-52) rectangle (32,-53);
\fill[wminus] (32,-52) rectangle (34,-53);
\fill[wplus] (34,-52) rectangle (35,-53);
\fill[wminus] (35,-52) rectangle (39,-53);
\fill[wplus] (40,-52) rectangle (42,-53);
\fill[wplus] (44,-52) rectangle (45,-53);
\fill[wminus] (45,-52) rectangle (46,-53);
\fill[wplus] (46,-52) rectangle (47,-53);
\fill[wminus] (49,-52) rectangle (50,-53);
\fill[wplus] (50,-52) rectangle (51,-53);
\fill[wminus] (51,-52) rectangle (55,-53);
\fill[wplus] (55,-52) rectangle (56,-53);
\fill[wminus] (56,-52) rectangle (58,-53);
\fill[wplus] (59,-52) rectangle (61,-53);
\fill[wminus] (61,-52) rectangle (62,-53);
\fill[wplus] (62,-52) rectangle (65,-53);
\fill[wminus] (65,-52) rectangle (66,-53);
\fill[wplus] (66,-52) rectangle (67,-53);
\fill[wminus] (67,-52) rectangle (68,-53);
\fill[wplus] (68,-52) rectangle (76,-53);
\fill[wminus] (76,-52) rectangle (78,-53);
\fill[wplus] (78,-52) rectangle (81,-53);
\fill[wminus] (81,-52) rectangle (83,-53);
\fill[wplus] (83,-52) rectangle (84,-53);
\fill[wminus] (84,-52) rectangle (85,-53);
\fill[wplus] (85,-52) rectangle (89,-53);
\fill[wminus] (89,-52) rectangle (91,-53);
\fill[wplus] (91,-52) rectangle (95,-53);
\fill[wminus] (95,-52) rectangle (96,-53);
\fill[wplus] (96,-52) rectangle (97,-53);
\fill[wminus] (97,-52) rectangle (98,-53);
\fill[wplus] (98,-52) rectangle (99,-53);
\fill[wminus] (99,-52) rectangle (100,-53);
\fill[wminus] (0,-53) rectangle (2,-54);
\fill[wplus] (2,-53) rectangle (3,-54);
\fill[wminus] (4,-53) rectangle (6,-54);
\fill[wplus] (6,-53) rectangle (7,-54);
\fill[wminus] (7,-53) rectangle (9,-54);
\fill[wplus] (9,-53) rectangle (10,-54);
\fill[wplus] (11,-53) rectangle (12,-54);
\fill[wminus] (13,-53) rectangle (14,-54);
\fill[wplus] (14,-53) rectangle (15,-54);
\fill[wminus] (15,-53) rectangle (17,-54);
\fill[wplus] (17,-53) rectangle (18,-54);
\fill[wminus] (18,-53) rectangle (19,-54);
\fill[wplus] (20,-53) rectangle (22,-54);
\fill[wminus] (22,-53) rectangle (25,-54);
\fill[wminus] (28,-53) rectangle (29,-54);
\fill[wplus] (29,-53) rectangle (31,-54);
\fill[wminus] (31,-53) rectangle (33,-54);
\fill[wplus] (33,-53) rectangle (34,-54);
\fill[wminus] (34,-53) rectangle (38,-54);
\fill[wplus] (39,-53) rectangle (41,-54);
\fill[wplus] (43,-53) rectangle (44,-54);
\fill[wminus] (44,-53) rectangle (45,-54);
\fill[wplus] (45,-53) rectangle (46,-54);
\fill[wminus] (48,-53) rectangle (49,-54);
\fill[wplus] (49,-53) rectangle (52,-54);
\fill[wminus] (52,-53) rectangle (56,-54);
\fill[wplus] (56,-53) rectangle (57,-54);
\fill[wminus] (57,-53) rectangle (59,-54);
\fill[wplus] (60,-53) rectangle (62,-54);
\fill[wminus] (62,-53) rectangle (63,-54);
\fill[wplus] (63,-53) rectangle (66,-54);
\fill[wminus] (66,-53) rectangle (67,-54);
\fill[wplus] (67,-53) rectangle (68,-54);
\fill[wminus] (68,-53) rectangle (69,-54);
\fill[wplus] (69,-53) rectangle (75,-54);
\fill[wminus] (75,-53) rectangle (77,-54);
\fill[wplus] (77,-53) rectangle (80,-54);
\fill[wminus] (80,-53) rectangle (82,-54);
\fill[wplus] (82,-53) rectangle (83,-54);
\fill[wminus] (83,-53) rectangle (84,-54);
\fill[wplus] (84,-53) rectangle (88,-54);
\fill[wminus] (88,-53) rectangle (90,-54);
\fill[wplus] (90,-53) rectangle (94,-54);
\fill[wminus] (94,-53) rectangle (95,-54);
\fill[wplus] (95,-53) rectangle (96,-54);
\fill[wminus] (96,-53) rectangle (97,-54);
\fill[wplus] (97,-53) rectangle (98,-54);
\fill[wminus] (98,-53) rectangle (99,-54);
\fill[wplus] (99,-53) rectangle (100,-54);
\fill[wminus] (0,-54) rectangle (1,-55);
\fill[wplus] (1,-54) rectangle (2,-55);
\fill[wminus] (3,-54) rectangle (5,-55);
\fill[wplus] (5,-54) rectangle (6,-55);
\fill[wminus] (6,-54) rectangle (8,-55);
\fill[wplus] (8,-54) rectangle (9,-55);
\fill[wplus] (10,-54) rectangle (11,-55);
\fill[wminus] (12,-54) rectangle (13,-55);
\fill[wplus] (13,-54) rectangle (14,-55);
\fill[wminus] (14,-54) rectangle (16,-55);
\fill[wplus] (16,-54) rectangle (17,-55);
\fill[wminus] (17,-54) rectangle (18,-55);
\fill[wplus] (19,-54) rectangle (21,-55);
\fill[wminus] (21,-54) rectangle (25,-55);
\fill[wminus] (27,-54) rectangle (28,-55);
\fill[wplus] (28,-54) rectangle (30,-55);
\fill[wminus] (30,-54) rectangle (32,-55);
\fill[wplus] (32,-54) rectangle (33,-55);
\fill[wminus] (33,-54) rectangle (37,-55);
\fill[wplus] (38,-54) rectangle (40,-55);
\fill[wplus] (42,-54) rectangle (43,-55);
\fill[wminus] (43,-54) rectangle (44,-55);
\fill[wplus] (44,-54) rectangle (45,-55);
\fill[wminus] (47,-54) rectangle (48,-55);
\fill[wplus] (48,-54) rectangle (49,-55);
\fill[wplus] (50,-54) rectangle (53,-55);
\fill[wminus] (53,-54) rectangle (57,-55);
\fill[wplus] (57,-54) rectangle (58,-55);
\fill[wminus] (58,-54) rectangle (60,-55);
\fill[wplus] (61,-54) rectangle (63,-55);
\fill[wminus] (63,-54) rectangle (64,-55);
\fill[wplus] (64,-54) rectangle (67,-55);
\fill[wminus] (67,-54) rectangle (68,-55);
\fill[wplus] (68,-54) rectangle (69,-55);
\fill[wminus] (69,-54) rectangle (70,-55);
\fill[wplus] (70,-54) rectangle (75,-55);
\fill[wminus] (75,-54) rectangle (76,-55);
\fill[wplus] (76,-54) rectangle (79,-55);
\fill[wminus] (79,-54) rectangle (81,-55);
\fill[wplus] (81,-54) rectangle (82,-55);
\fill[wminus] (82,-54) rectangle (83,-55);
\fill[wplus] (83,-54) rectangle (87,-55);
\fill[wminus] (87,-54) rectangle (89,-55);
\fill[wplus] (89,-54) rectangle (93,-55);
\fill[wminus] (93,-54) rectangle (94,-55);
\fill[wplus] (94,-54) rectangle (95,-55);
\fill[wminus] (95,-54) rectangle (96,-55);
\fill[wplus] (96,-54) rectangle (97,-55);
\fill[wminus] (97,-54) rectangle (98,-55);
\fill[wplus] (98,-54) rectangle (99,-55);
\fill[wminus] (99,-54) rectangle (100,-55);
\fill[wplus] (0,-55) rectangle (1,-56);
\fill[wminus] (2,-55) rectangle (4,-56);
\fill[wplus] (4,-55) rectangle (5,-56);
\fill[wminus] (5,-55) rectangle (7,-56);
\fill[wplus] (7,-55) rectangle (8,-56);
\fill[wplus] (9,-55) rectangle (10,-56);
\fill[wminus] (11,-55) rectangle (12,-56);
\fill[wplus] (12,-55) rectangle (13,-56);
\fill[wminus] (13,-55) rectangle (15,-56);
\fill[wplus] (15,-55) rectangle (16,-56);
\fill[wminus] (16,-55) rectangle (17,-56);
\fill[wplus] (18,-55) rectangle (20,-56);
\fill[wminus] (20,-55) rectangle (25,-56);
\fill[wminus] (26,-55) rectangle (27,-56);
\fill[wplus] (27,-55) rectangle (29,-56);
\fill[wminus] (29,-55) rectangle (31,-56);
\fill[wplus] (31,-55) rectangle (32,-56);
\fill[wminus] (32,-55) rectangle (36,-56);
\fill[wplus] (37,-55) rectangle (39,-56);
\fill[wplus] (41,-55) rectangle (42,-56);
\fill[wminus] (42,-55) rectangle (43,-56);
\fill[wplus] (43,-55) rectangle (44,-56);
\fill[wminus] (46,-55) rectangle (47,-56);
\fill[wplus] (47,-55) rectangle (48,-56);
\fill[wplus] (50,-55) rectangle (54,-56);
\fill[wminus] (54,-55) rectangle (58,-56);
\fill[wplus] (58,-55) rectangle (59,-56);
\fill[wminus] (59,-55) rectangle (61,-56);
\fill[wplus] (62,-55) rectangle (64,-56);
\fill[wminus] (64,-55) rectangle (65,-56);
\fill[wplus] (65,-55) rectangle (68,-56);
\fill[wminus] (68,-55) rectangle (69,-56);
\fill[wplus] (69,-55) rectangle (70,-56);
\fill[wminus] (70,-55) rectangle (71,-56);
\fill[wplus] (71,-55) rectangle (78,-56);
\fill[wminus] (78,-55) rectangle (80,-56);
\fill[wplus] (80,-55) rectangle (81,-56);
\fill[wminus] (81,-55) rectangle (82,-56);
\fill[wplus] (82,-55) rectangle (86,-56);
\fill[wminus] (86,-55) rectangle (88,-56);
\fill[wplus] (88,-55) rectangle (92,-56);
\fill[wminus] (92,-55) rectangle (93,-56);
\fill[wplus] (93,-55) rectangle (94,-56);
\fill[wminus] (94,-55) rectangle (95,-56);
\fill[wplus] (95,-55) rectangle (96,-56);
\fill[wminus] (96,-55) rectangle (97,-56);
\fill[wplus] (97,-55) rectangle (98,-56);
\fill[wminus] (98,-55) rectangle (100,-56);
\fill[wminus] (1,-56) rectangle (3,-57);
\fill[wplus] (3,-56) rectangle (4,-57);
\fill[wminus] (4,-56) rectangle (6,-57);
\fill[wplus] (6,-56) rectangle (7,-57);
\fill[wplus] (8,-56) rectangle (9,-57);
\fill[wminus] (10,-56) rectangle (11,-57);
\fill[wplus] (11,-56) rectangle (12,-57);
\fill[wminus] (12,-56) rectangle (14,-57);
\fill[wplus] (14,-56) rectangle (15,-57);
\fill[wminus] (15,-56) rectangle (16,-57);
\fill[wplus] (17,-56) rectangle (19,-57);
\fill[wminus] (19,-56) rectangle (24,-57);
\fill[wplus] (24,-56) rectangle (25,-57);
\fill[wminus] (25,-56) rectangle (26,-57);
\fill[wplus] (26,-56) rectangle (28,-57);
\fill[wminus] (28,-56) rectangle (30,-57);
\fill[wplus] (30,-56) rectangle (31,-57);
\fill[wminus] (31,-56) rectangle (35,-57);
\fill[wplus] (36,-56) rectangle (38,-57);
\fill[wplus] (40,-56) rectangle (41,-57);
\fill[wminus] (41,-56) rectangle (42,-57);
\fill[wplus] (42,-56) rectangle (43,-57);
\fill[wminus] (45,-56) rectangle (46,-57);
\fill[wplus] (46,-56) rectangle (47,-57);
\fill[wplus] (50,-56) rectangle (55,-57);
\fill[wminus] (55,-56) rectangle (59,-57);
\fill[wplus] (59,-56) rectangle (60,-57);
\fill[wminus] (60,-56) rectangle (62,-57);
\fill[wplus] (63,-56) rectangle (65,-57);
\fill[wminus] (65,-56) rectangle (66,-57);
\fill[wplus] (66,-56) rectangle (69,-57);
\fill[wminus] (69,-56) rectangle (70,-57);
\fill[wplus] (70,-56) rectangle (71,-57);
\fill[wminus] (71,-56) rectangle (72,-57);
\fill[wplus] (72,-56) rectangle (77,-57);
\fill[wminus] (77,-56) rectangle (79,-57);
\fill[wplus] (79,-56) rectangle (80,-57);
\fill[wminus] (80,-56) rectangle (81,-57);
\fill[wplus] (81,-56) rectangle (85,-57);
\fill[wminus] (85,-56) rectangle (87,-57);
\fill[wplus] (87,-56) rectangle (91,-57);
\fill[wminus] (91,-56) rectangle (92,-57);
\fill[wplus] (92,-56) rectangle (93,-57);
\fill[wminus] (93,-56) rectangle (94,-57);
\fill[wplus] (94,-56) rectangle (95,-57);
\fill[wminus] (95,-56) rectangle (96,-57);
\fill[wplus] (96,-56) rectangle (97,-57);
\fill[wminus] (97,-56) rectangle (99,-57);
\fill[wplus] (99,-56) rectangle (100,-57);
\fill[wminus] (0,-57) rectangle (2,-58);
\fill[wplus] (2,-57) rectangle (3,-58);
\fill[wminus] (3,-57) rectangle (5,-58);
\fill[wplus] (5,-57) rectangle (6,-58);
\fill[wplus] (7,-57) rectangle (8,-58);
\fill[wminus] (9,-57) rectangle (10,-58);
\fill[wplus] (10,-57) rectangle (11,-58);
\fill[wminus] (11,-57) rectangle (13,-58);
\fill[wplus] (13,-57) rectangle (14,-58);
\fill[wminus] (14,-57) rectangle (15,-58);
\fill[wplus] (16,-57) rectangle (18,-58);
\fill[wminus] (18,-57) rectangle (23,-58);
\fill[wplus] (23,-57) rectangle (24,-58);
\fill[wplus] (25,-57) rectangle (27,-58);
\fill[wminus] (27,-57) rectangle (29,-58);
\fill[wplus] (29,-57) rectangle (30,-58);
\fill[wminus] (30,-57) rectangle (34,-58);
\fill[wplus] (35,-57) rectangle (37,-58);
\fill[wplus] (39,-57) rectangle (40,-58);
\fill[wminus] (40,-57) rectangle (41,-58);
\fill[wplus] (41,-57) rectangle (42,-58);
\fill[wminus] (44,-57) rectangle (45,-58);
\fill[wplus] (45,-57) rectangle (46,-58);
\fill[wminus] (49,-57) rectangle (50,-58);
\fill[wplus] (50,-57) rectangle (56,-58);
\fill[wminus] (56,-57) rectangle (60,-58);
\fill[wplus] (60,-57) rectangle (61,-58);
\fill[wminus] (61,-57) rectangle (63,-58);
\fill[wplus] (64,-57) rectangle (66,-58);
\fill[wminus] (66,-57) rectangle (67,-58);
\fill[wplus] (67,-57) rectangle (70,-58);
\fill[wminus] (70,-57) rectangle (71,-58);
\fill[wplus] (71,-57) rectangle (72,-58);
\fill[wminus] (72,-57) rectangle (73,-58);
\fill[wplus] (73,-57) rectangle (76,-58);
\fill[wminus] (76,-57) rectangle (78,-58);
\fill[wplus] (78,-57) rectangle (79,-58);
\fill[wminus] (79,-57) rectangle (80,-58);
\fill[wplus] (80,-57) rectangle (84,-58);
\fill[wminus] (84,-57) rectangle (86,-58);
\fill[wplus] (86,-57) rectangle (90,-58);
\fill[wminus] (90,-57) rectangle (91,-58);
\fill[wplus] (91,-57) rectangle (92,-58);
\fill[wminus] (92,-57) rectangle (93,-58);
\fill[wplus] (93,-57) rectangle (94,-58);
\fill[wminus] (94,-57) rectangle (95,-58);
\fill[wplus] (95,-57) rectangle (96,-58);
\fill[wminus] (96,-57) rectangle (98,-58);
\fill[wplus] (98,-57) rectangle (100,-58);
\fill[wminus] (0,-58) rectangle (1,-59);
\fill[wplus] (1,-58) rectangle (2,-59);
\fill[wminus] (2,-58) rectangle (4,-59);
\fill[wplus] (4,-58) rectangle (5,-59);
\fill[wplus] (6,-58) rectangle (7,-59);
\fill[wminus] (8,-58) rectangle (9,-59);
\fill[wplus] (9,-58) rectangle (10,-59);
\fill[wminus] (10,-58) rectangle (12,-59);
\fill[wplus] (12,-58) rectangle (13,-59);
\fill[wminus] (13,-58) rectangle (14,-59);
\fill[wplus] (15,-58) rectangle (17,-59);
\fill[wminus] (17,-58) rectangle (22,-59);
\fill[wplus] (22,-58) rectangle (23,-59);
\fill[wminus] (24,-58) rectangle (25,-59);
\fill[wplus] (25,-58) rectangle (26,-59);
\fill[wminus] (26,-58) rectangle (28,-59);
\fill[wplus] (28,-58) rectangle (29,-59);
\fill[wminus] (29,-58) rectangle (33,-59);
\fill[wplus] (34,-58) rectangle (36,-59);
\fill[wplus] (38,-58) rectangle (39,-59);
\fill[wminus] (39,-58) rectangle (40,-59);
\fill[wplus] (40,-58) rectangle (41,-59);
\fill[wminus] (43,-58) rectangle (44,-59);
\fill[wplus] (44,-58) rectangle (45,-59);
\fill[wminus] (48,-58) rectangle (49,-59);
\fill[wplus] (49,-58) rectangle (57,-59);
\fill[wminus] (57,-58) rectangle (61,-59);
\fill[wplus] (61,-58) rectangle (62,-59);
\fill[wminus] (62,-58) rectangle (64,-59);
\fill[wplus] (65,-58) rectangle (67,-59);
\fill[wminus] (67,-58) rectangle (68,-59);
\fill[wplus] (68,-58) rectangle (71,-59);
\fill[wminus] (71,-58) rectangle (72,-59);
\fill[wplus] (72,-58) rectangle (73,-59);
\fill[wminus] (73,-58) rectangle (74,-59);
\fill[wplus] (74,-58) rectangle (75,-59);
\fill[wminus] (75,-58) rectangle (77,-59);
\fill[wplus] (77,-58) rectangle (78,-59);
\fill[wminus] (78,-58) rectangle (79,-59);
\fill[wplus] (79,-58) rectangle (83,-59);
\fill[wminus] (83,-58) rectangle (85,-59);
\fill[wplus] (85,-58) rectangle (89,-59);
\fill[wminus] (89,-58) rectangle (90,-59);
\fill[wplus] (90,-58) rectangle (91,-59);
\fill[wminus] (91,-58) rectangle (92,-59);
\fill[wplus] (92,-58) rectangle (93,-59);
\fill[wminus] (93,-58) rectangle (94,-59);
\fill[wplus] (94,-58) rectangle (95,-59);
\fill[wminus] (95,-58) rectangle (97,-59);
\fill[wplus] (97,-58) rectangle (100,-59);
\fill[wplus] (0,-59) rectangle (1,-60);
\fill[wminus] (1,-59) rectangle (3,-60);
\fill[wplus] (3,-59) rectangle (4,-60);
\fill[wplus] (5,-59) rectangle (6,-60);
\fill[wminus] (7,-59) rectangle (8,-60);
\fill[wplus] (8,-59) rectangle (9,-60);
\fill[wminus] (9,-59) rectangle (11,-60);
\fill[wplus] (11,-59) rectangle (12,-60);
\fill[wminus] (12,-59) rectangle (13,-60);
\fill[wplus] (14,-59) rectangle (16,-60);
\fill[wminus] (16,-59) rectangle (21,-60);
\fill[wplus] (21,-59) rectangle (22,-60);
\fill[wminus] (23,-59) rectangle (27,-60);
\fill[wplus] (27,-59) rectangle (28,-60);
\fill[wminus] (28,-59) rectangle (32,-60);
\fill[wplus] (33,-59) rectangle (35,-60);
\fill[wplus] (37,-59) rectangle (38,-60);
\fill[wminus] (38,-59) rectangle (39,-60);
\fill[wplus] (39,-59) rectangle (40,-60);
\fill[wminus] (42,-59) rectangle (43,-60);
\fill[wplus] (43,-59) rectangle (44,-60);
\fill[wminus] (47,-59) rectangle (48,-60);
\fill[wplus] (48,-59) rectangle (58,-60);
\fill[wminus] (58,-59) rectangle (62,-60);
\fill[wplus] (62,-59) rectangle (63,-60);
\fill[wminus] (63,-59) rectangle (65,-60);
\fill[wplus] (66,-59) rectangle (68,-60);
\fill[wminus] (68,-59) rectangle (69,-60);
\fill[wplus] (69,-59) rectangle (72,-60);
\fill[wminus] (72,-59) rectangle (73,-60);
\fill[wplus] (73,-59) rectangle (74,-60);
\fill[wminus] (74,-59) rectangle (76,-60);
\fill[wplus] (76,-59) rectangle (77,-60);
\fill[wminus] (77,-59) rectangle (78,-60);
\fill[wplus] (78,-59) rectangle (82,-60);
\fill[wminus] (82,-59) rectangle (84,-60);
\fill[wplus] (84,-59) rectangle (88,-60);
\fill[wminus] (88,-59) rectangle (89,-60);
\fill[wplus] (89,-59) rectangle (90,-60);
\fill[wminus] (90,-59) rectangle (91,-60);
\fill[wplus] (91,-59) rectangle (92,-60);
\fill[wminus] (92,-59) rectangle (93,-60);
\fill[wplus] (93,-59) rectangle (94,-60);
\fill[wminus] (94,-59) rectangle (96,-60);
\fill[wplus] (96,-59) rectangle (99,-60);
\fill[wminus] (99,-59) rectangle (100,-60);
\fill[wminus] (0,-60) rectangle (2,-61);
\fill[wplus] (2,-60) rectangle (3,-61);
\fill[wplus] (4,-60) rectangle (5,-61);
\fill[wminus] (6,-60) rectangle (7,-61);
\fill[wplus] (7,-60) rectangle (8,-61);
\fill[wminus] (8,-60) rectangle (10,-61);
\fill[wplus] (10,-60) rectangle (11,-61);
\fill[wminus] (11,-60) rectangle (12,-61);
\fill[wplus] (13,-60) rectangle (15,-61);
\fill[wminus] (15,-60) rectangle (20,-61);
\fill[wplus] (20,-60) rectangle (21,-61);
\fill[wminus] (22,-60) rectangle (24,-61);
\fill[wplus] (24,-60) rectangle (25,-61);
\fill[wminus] (25,-60) rectangle (26,-61);
\fill[wplus] (26,-60) rectangle (27,-61);
\fill[wminus] (27,-60) rectangle (31,-61);
\fill[wplus] (32,-60) rectangle (34,-61);
\fill[wplus] (36,-60) rectangle (37,-61);
\fill[wminus] (37,-60) rectangle (38,-61);
\fill[wplus] (38,-60) rectangle (39,-61);
\fill[wminus] (41,-60) rectangle (42,-61);
\fill[wplus] (42,-60) rectangle (43,-61);
\fill[wminus] (46,-60) rectangle (47,-61);
\fill[wplus] (47,-60) rectangle (49,-61);
\fill[wminus] (49,-60) rectangle (51,-61);
\fill[wplus] (51,-60) rectangle (59,-61);
\fill[wminus] (59,-60) rectangle (63,-61);
\fill[wplus] (63,-60) rectangle (64,-61);
\fill[wminus] (64,-60) rectangle (66,-61);
\fill[wplus] (67,-60) rectangle (69,-61);
\fill[wminus] (69,-60) rectangle (70,-61);
\fill[wplus] (70,-60) rectangle (73,-61);
\fill[wminus] (73,-60) rectangle (74,-61);
\fill[wplus] (74,-60) rectangle (76,-61);
\fill[wminus] (76,-60) rectangle (77,-61);
\fill[wplus] (77,-60) rectangle (81,-61);
\fill[wminus] (81,-60) rectangle (83,-61);
\fill[wplus] (83,-60) rectangle (87,-61);
\fill[wminus] (87,-60) rectangle (88,-61);
\fill[wplus] (88,-60) rectangle (89,-61);
\fill[wminus] (89,-60) rectangle (90,-61);
\fill[wplus] (90,-60) rectangle (91,-61);
\fill[wminus] (91,-60) rectangle (92,-61);
\fill[wplus] (92,-60) rectangle (93,-61);
\fill[wminus] (93,-60) rectangle (95,-61);
\fill[wplus] (95,-60) rectangle (98,-61);
\fill[wminus] (98,-60) rectangle (100,-61);
\fill[wminus] (0,-61) rectangle (1,-62);
\fill[wplus] (1,-61) rectangle (2,-62);
\fill[wplus] (3,-61) rectangle (4,-62);
\fill[wminus] (5,-61) rectangle (6,-62);
\fill[wplus] (6,-61) rectangle (7,-62);
\fill[wminus] (7,-61) rectangle (9,-62);
\fill[wplus] (9,-61) rectangle (10,-62);
\fill[wminus] (10,-61) rectangle (11,-62);
\fill[wplus] (12,-61) rectangle (14,-62);
\fill[wminus] (14,-61) rectangle (19,-62);
\fill[wplus] (19,-61) rectangle (20,-62);
\fill[wminus] (21,-61) rectangle (23,-62);
\fill[wplus] (23,-61) rectangle (24,-62);
\fill[wminus] (24,-61) rectangle (25,-62);
\fill[wplus] (25,-61) rectangle (26,-62);
\fill[wminus] (26,-61) rectangle (30,-62);
\fill[wplus] (31,-61) rectangle (33,-62);
\fill[wplus] (35,-61) rectangle (36,-62);
\fill[wminus] (36,-61) rectangle (37,-62);
\fill[wplus] (37,-61) rectangle (38,-62);
\fill[wminus] (40,-61) rectangle (41,-62);
\fill[wplus] (41,-61) rectangle (42,-62);
\fill[wminus] (45,-61) rectangle (46,-62);
\fill[wplus] (46,-61) rectangle (48,-62);
\fill[wminus] (48,-61) rectangle (50,-62);
\fill[wplus] (50,-61) rectangle (51,-62);
\fill[wminus] (51,-61) rectangle (52,-62);
\fill[wplus] (52,-61) rectangle (60,-62);
\fill[wminus] (60,-61) rectangle (64,-62);
\fill[wplus] (64,-61) rectangle (65,-62);
\fill[wminus] (65,-61) rectangle (67,-62);
\fill[wplus] (68,-61) rectangle (70,-62);
\fill[wminus] (70,-61) rectangle (71,-62);
\fill[wplus] (71,-61) rectangle (74,-62);
\fill[wminus] (74,-61) rectangle (76,-62);
\fill[wplus] (76,-61) rectangle (80,-62);
\fill[wminus] (80,-61) rectangle (82,-62);
\fill[wplus] (82,-61) rectangle (86,-62);
\fill[wminus] (86,-61) rectangle (87,-62);
\fill[wplus] (87,-61) rectangle (88,-62);
\fill[wminus] (88,-61) rectangle (89,-62);
\fill[wplus] (89,-61) rectangle (90,-62);
\fill[wminus] (90,-61) rectangle (91,-62);
\fill[wplus] (91,-61) rectangle (92,-62);
\fill[wminus] (92,-61) rectangle (94,-62);
\fill[wplus] (94,-61) rectangle (97,-62);
\fill[wminus] (97,-61) rectangle (99,-62);
\fill[wplus] (99,-61) rectangle (100,-62);
\fill[wplus] (0,-62) rectangle (1,-63);
\fill[wplus] (2,-62) rectangle (3,-63);
\fill[wminus] (4,-62) rectangle (5,-63);
\fill[wplus] (5,-62) rectangle (6,-63);
\fill[wminus] (6,-62) rectangle (8,-63);
\fill[wplus] (8,-62) rectangle (9,-63);
\fill[wminus] (9,-62) rectangle (10,-63);
\fill[wplus] (11,-62) rectangle (13,-63);
\fill[wminus] (13,-62) rectangle (18,-63);
\fill[wplus] (18,-62) rectangle (19,-63);
\fill[wminus] (20,-62) rectangle (22,-63);
\fill[wplus] (22,-62) rectangle (23,-63);
\fill[wminus] (23,-62) rectangle (29,-63);
\fill[wplus] (30,-62) rectangle (32,-63);
\fill[wplus] (34,-62) rectangle (35,-63);
\fill[wminus] (35,-62) rectangle (36,-63);
\fill[wplus] (36,-62) rectangle (37,-63);
\fill[wminus] (39,-62) rectangle (40,-63);
\fill[wplus] (40,-62) rectangle (41,-63);
\fill[wminus] (44,-62) rectangle (45,-63);
\fill[wplus] (45,-62) rectangle (47,-63);
\fill[wminus] (47,-62) rectangle (49,-63);
\fill[wplus] (49,-62) rectangle (50,-63);
\fill[wminus] (50,-62) rectangle (51,-63);
\fill[wplus] (51,-62) rectangle (52,-63);
\fill[wminus] (52,-62) rectangle (53,-63);
\fill[wplus] (53,-62) rectangle (61,-63);
\fill[wminus] (61,-62) rectangle (65,-63);
\fill[wplus] (65,-62) rectangle (66,-63);
\fill[wminus] (66,-62) rectangle (68,-63);
\fill[wplus] (69,-62) rectangle (71,-63);
\fill[wminus] (71,-62) rectangle (72,-63);
\fill[wplus] (72,-62) rectangle (79,-63);
\fill[wminus] (79,-62) rectangle (81,-63);
\fill[wplus] (81,-62) rectangle (85,-63);
\fill[wminus] (85,-62) rectangle (86,-63);
\fill[wplus] (86,-62) rectangle (87,-63);
\fill[wminus] (87,-62) rectangle (88,-63);
\fill[wplus] (88,-62) rectangle (89,-63);
\fill[wminus] (89,-62) rectangle (90,-63);
\fill[wplus] (90,-62) rectangle (91,-63);
\fill[wminus] (91,-62) rectangle (93,-63);
\fill[wplus] (93,-62) rectangle (96,-63);
\fill[wminus] (96,-62) rectangle (98,-63);
\fill[wplus] (98,-62) rectangle (99,-63);
\fill[wminus] (99,-62) rectangle (100,-63);
\fill[wplus] (1,-63) rectangle (2,-64);
\fill[wminus] (3,-63) rectangle (4,-64);
\fill[wplus] (4,-63) rectangle (5,-64);
\fill[wminus] (5,-63) rectangle (7,-64);
\fill[wplus] (7,-63) rectangle (8,-64);
\fill[wminus] (8,-63) rectangle (9,-64);
\fill[wplus] (10,-63) rectangle (12,-64);
\fill[wminus] (12,-63) rectangle (17,-64);
\fill[wplus] (17,-63) rectangle (18,-64);
\fill[wminus] (19,-63) rectangle (21,-64);
\fill[wplus] (21,-63) rectangle (22,-64);
\fill[wminus] (22,-63) rectangle (24,-64);
\fill[wplus] (24,-63) rectangle (25,-64);
\fill[wminus] (25,-63) rectangle (28,-64);
\fill[wplus] (29,-63) rectangle (31,-64);
\fill[wplus] (33,-63) rectangle (34,-64);
\fill[wminus] (34,-63) rectangle (35,-64);
\fill[wplus] (35,-63) rectangle (36,-64);
\fill[wminus] (38,-63) rectangle (39,-64);
\fill[wplus] (39,-63) rectangle (40,-64);
\fill[wminus] (43,-63) rectangle (44,-64);
\fill[wplus] (44,-63) rectangle (46,-64);
\fill[wminus] (46,-63) rectangle (48,-64);
\fill[wplus] (48,-63) rectangle (49,-64);
\fill[wminus] (49,-63) rectangle (50,-64);
\fill[wplus] (50,-63) rectangle (51,-64);
\fill[wminus] (51,-63) rectangle (52,-64);
\fill[wplus] (52,-63) rectangle (53,-64);
\fill[wminus] (53,-63) rectangle (54,-64);
\fill[wplus] (54,-63) rectangle (62,-64);
\fill[wminus] (62,-63) rectangle (66,-64);
\fill[wplus] (66,-63) rectangle (67,-64);
\fill[wminus] (67,-63) rectangle (69,-64);
\fill[wplus] (70,-63) rectangle (72,-64);
\fill[wminus] (72,-63) rectangle (73,-64);
\fill[wplus] (73,-63) rectangle (78,-64);
\fill[wminus] (78,-63) rectangle (80,-64);
\fill[wplus] (80,-63) rectangle (84,-64);
\fill[wminus] (84,-63) rectangle (85,-64);
\fill[wplus] (85,-63) rectangle (86,-64);
\fill[wminus] (86,-63) rectangle (87,-64);
\fill[wplus] (87,-63) rectangle (88,-64);
\fill[wminus] (88,-63) rectangle (89,-64);
\fill[wplus] (89,-63) rectangle (90,-64);
\fill[wminus] (90,-63) rectangle (92,-64);
\fill[wplus] (92,-63) rectangle (95,-64);
\fill[wminus] (95,-63) rectangle (97,-64);
\fill[wplus] (97,-63) rectangle (98,-64);
\fill[wminus] (98,-63) rectangle (99,-64);
\fill[wplus] (99,-63) rectangle (100,-64);
\fill[wplus] (0,-64) rectangle (1,-65);
\fill[wminus] (2,-64) rectangle (3,-65);
\fill[wplus] (3,-64) rectangle (4,-65);
\fill[wminus] (4,-64) rectangle (6,-65);
\fill[wplus] (6,-64) rectangle (7,-65);
\fill[wminus] (7,-64) rectangle (8,-65);
\fill[wplus] (9,-64) rectangle (11,-65);
\fill[wminus] (11,-64) rectangle (16,-65);
\fill[wplus] (16,-64) rectangle (17,-65);
\fill[wminus] (18,-64) rectangle (20,-65);
\fill[wplus] (20,-64) rectangle (21,-65);
\fill[wminus] (21,-64) rectangle (23,-65);
\fill[wplus] (23,-64) rectangle (24,-65);
\fill[wminus] (25,-64) rectangle (27,-65);
\fill[wplus] (28,-64) rectangle (30,-65);
\fill[wplus] (32,-64) rectangle (33,-65);
\fill[wminus] (33,-64) rectangle (34,-65);
\fill[wplus] (34,-64) rectangle (35,-65);
\fill[wminus] (37,-64) rectangle (38,-65);
\fill[wplus] (38,-64) rectangle (39,-65);
\fill[wminus] (42,-64) rectangle (43,-65);
\fill[wplus] (43,-64) rectangle (45,-65);
\fill[wminus] (45,-64) rectangle (47,-65);
\fill[wplus] (47,-64) rectangle (48,-65);
\fill[wminus] (48,-64) rectangle (50,-65);
\fill[wplus] (50,-64) rectangle (52,-65);
\fill[wminus] (52,-64) rectangle (53,-65);
\fill[wplus] (53,-64) rectangle (54,-65);
\fill[wminus] (54,-64) rectangle (55,-65);
\fill[wplus] (55,-64) rectangle (63,-65);
\fill[wminus] (63,-64) rectangle (67,-65);
\fill[wplus] (67,-64) rectangle (68,-65);
\fill[wminus] (68,-64) rectangle (70,-65);
\fill[wplus] (71,-64) rectangle (73,-65);
\fill[wminus] (73,-64) rectangle (74,-65);
\fill[wplus] (74,-64) rectangle (77,-65);
\fill[wminus] (77,-64) rectangle (79,-65);
\fill[wplus] (79,-64) rectangle (83,-65);
\fill[wminus] (83,-64) rectangle (84,-65);
\fill[wplus] (84,-64) rectangle (85,-65);
\fill[wminus] (85,-64) rectangle (86,-65);
\fill[wplus] (86,-64) rectangle (87,-65);
\fill[wminus] (87,-64) rectangle (88,-65);
\fill[wplus] (88,-64) rectangle (89,-65);
\fill[wminus] (89,-64) rectangle (91,-65);
\fill[wplus] (91,-64) rectangle (94,-65);
\fill[wminus] (94,-64) rectangle (96,-65);
\fill[wplus] (96,-64) rectangle (97,-65);
\fill[wminus] (97,-64) rectangle (98,-65);
\fill[wplus] (98,-64) rectangle (100,-65);
\fill[wminus] (1,-65) rectangle (2,-66);
\fill[wplus] (2,-65) rectangle (3,-66);
\fill[wminus] (3,-65) rectangle (5,-66);
\fill[wplus] (5,-65) rectangle (6,-66);
\fill[wminus] (6,-65) rectangle (7,-66);
\fill[wplus] (8,-65) rectangle (10,-66);
\fill[wminus] (10,-65) rectangle (15,-66);
\fill[wplus] (15,-65) rectangle (16,-66);
\fill[wminus] (17,-65) rectangle (19,-66);
\fill[wplus] (19,-65) rectangle (20,-66);
\fill[wminus] (20,-65) rectangle (22,-66);
\fill[wplus] (22,-65) rectangle (23,-66);
\fill[wplus] (24,-65) rectangle (25,-66);
\fill[wminus] (25,-65) rectangle (26,-66);
\fill[wplus] (27,-65) rectangle (29,-66);
\fill[wplus] (31,-65) rectangle (32,-66);
\fill[wminus] (32,-65) rectangle (33,-66);
\fill[wplus] (33,-65) rectangle (34,-66);
\fill[wminus] (36,-65) rectangle (37,-66);
\fill[wplus] (37,-65) rectangle (38,-66);
\fill[wminus] (41,-65) rectangle (42,-66);
\fill[wplus] (42,-65) rectangle (44,-66);
\fill[wminus] (44,-65) rectangle (46,-66);
\fill[wplus] (46,-65) rectangle (47,-66);
\fill[wminus] (47,-65) rectangle (50,-66);
\fill[wplus] (50,-65) rectangle (53,-66);
\fill[wminus] (53,-65) rectangle (54,-66);
\fill[wplus] (54,-65) rectangle (55,-66);
\fill[wminus] (55,-65) rectangle (56,-66);
\fill[wplus] (56,-65) rectangle (64,-66);
\fill[wminus] (64,-65) rectangle (68,-66);
\fill[wplus] (68,-65) rectangle (69,-66);
\fill[wminus] (69,-65) rectangle (71,-66);
\fill[wplus] (72,-65) rectangle (74,-66);
\fill[wminus] (74,-65) rectangle (75,-66);
\fill[wplus] (75,-65) rectangle (76,-66);
\fill[wminus] (76,-65) rectangle (78,-66);
\fill[wplus] (78,-65) rectangle (82,-66);
\fill[wminus] (82,-65) rectangle (83,-66);
\fill[wplus] (83,-65) rectangle (84,-66);
\fill[wminus] (84,-65) rectangle (85,-66);
\fill[wplus] (85,-65) rectangle (86,-66);
\fill[wminus] (86,-65) rectangle (87,-66);
\fill[wplus] (87,-65) rectangle (88,-66);
\fill[wminus] (88,-65) rectangle (90,-66);
\fill[wplus] (90,-65) rectangle (93,-66);
\fill[wminus] (93,-65) rectangle (95,-66);
\fill[wplus] (95,-65) rectangle (96,-66);
\fill[wminus] (96,-65) rectangle (97,-66);
\fill[wplus] (97,-65) rectangle (100,-66);
\fill[wminus] (0,-66) rectangle (1,-67);
\fill[wplus] (1,-66) rectangle (2,-67);
\fill[wminus] (2,-66) rectangle (4,-67);
\fill[wplus] (4,-66) rectangle (5,-67);
\fill[wminus] (5,-66) rectangle (6,-67);
\fill[wplus] (7,-66) rectangle (9,-67);
\fill[wminus] (9,-66) rectangle (14,-67);
\fill[wplus] (14,-66) rectangle (15,-67);
\fill[wminus] (16,-66) rectangle (18,-67);
\fill[wplus] (18,-66) rectangle (19,-67);
\fill[wminus] (19,-66) rectangle (21,-67);
\fill[wplus] (21,-66) rectangle (22,-67);
\fill[wplus] (23,-66) rectangle (24,-67);
\fill[wplus] (26,-66) rectangle (28,-67);
\fill[wplus] (30,-66) rectangle (31,-67);
\fill[wminus] (31,-66) rectangle (32,-67);
\fill[wplus] (32,-66) rectangle (33,-67);
\fill[wminus] (35,-66) rectangle (36,-67);
\fill[wplus] (36,-66) rectangle (37,-67);
\fill[wminus] (40,-66) rectangle (41,-67);
\fill[wplus] (41,-66) rectangle (43,-67);
\fill[wminus] (43,-66) rectangle (45,-67);
\fill[wplus] (45,-66) rectangle (46,-67);
\fill[wminus] (46,-66) rectangle (51,-67);
\fill[wplus] (51,-66) rectangle (54,-67);
\fill[wminus] (54,-66) rectangle (55,-67);
\fill[wplus] (55,-66) rectangle (56,-67);
\fill[wminus] (56,-66) rectangle (57,-67);
\fill[wplus] (57,-66) rectangle (65,-67);
\fill[wminus] (65,-66) rectangle (69,-67);
\fill[wplus] (69,-66) rectangle (70,-67);
\fill[wminus] (70,-66) rectangle (72,-67);
\fill[wplus] (73,-66) rectangle (75,-67);
\fill[wminus] (75,-66) rectangle (77,-67);
\fill[wplus] (77,-66) rectangle (81,-67);
\fill[wminus] (81,-66) rectangle (82,-67);
\fill[wplus] (82,-66) rectangle (83,-67);
\fill[wminus] (83,-66) rectangle (84,-67);
\fill[wplus] (84,-66) rectangle (85,-67);
\fill[wminus] (85,-66) rectangle (86,-67);
\fill[wplus] (86,-66) rectangle (87,-67);
\fill[wminus] (87,-66) rectangle (89,-67);
\fill[wplus] (89,-66) rectangle (92,-67);
\fill[wminus] (92,-66) rectangle (94,-67);
\fill[wplus] (94,-66) rectangle (95,-67);
\fill[wminus] (95,-66) rectangle (96,-67);
\fill[wplus] (96,-66) rectangle (100,-67);
\fill[wplus] (0,-67) rectangle (1,-68);
\fill[wminus] (1,-67) rectangle (3,-68);
\fill[wplus] (3,-67) rectangle (4,-68);
\fill[wminus] (4,-67) rectangle (5,-68);
\fill[wplus] (6,-67) rectangle (8,-68);
\fill[wminus] (8,-67) rectangle (13,-68);
\fill[wplus] (13,-67) rectangle (14,-68);
\fill[wminus] (15,-67) rectangle (17,-68);
\fill[wplus] (17,-67) rectangle (18,-68);
\fill[wminus] (18,-67) rectangle (20,-68);
\fill[wplus] (20,-67) rectangle (21,-68);
\fill[wplus] (22,-67) rectangle (23,-68);
\fill[wminus] (24,-67) rectangle (25,-68);
\fill[wplus] (25,-67) rectangle (27,-68);
\fill[wplus] (29,-67) rectangle (30,-68);
\fill[wminus] (30,-67) rectangle (31,-68);
\fill[wplus] (31,-67) rectangle (32,-68);
\fill[wminus] (34,-67) rectangle (35,-68);
\fill[wplus] (35,-67) rectangle (36,-68);
\fill[wminus] (39,-67) rectangle (40,-68);
\fill[wplus] (40,-67) rectangle (42,-68);
\fill[wminus] (42,-67) rectangle (44,-68);
\fill[wplus] (44,-67) rectangle (45,-68);
\fill[wminus] (45,-67) rectangle (49,-68);
\fill[wplus] (50,-67) rectangle (51,-68);
\fill[wminus] (51,-67) rectangle (52,-68);
\fill[wplus] (52,-67) rectangle (55,-68);
\fill[wminus] (55,-67) rectangle (56,-68);
\fill[wplus] (56,-67) rectangle (57,-68);
\fill[wminus] (57,-67) rectangle (58,-68);
\fill[wplus] (58,-67) rectangle (66,-68);
\fill[wminus] (66,-67) rectangle (70,-68);
\fill[wplus] (70,-67) rectangle (71,-68);
\fill[wminus] (71,-67) rectangle (73,-68);
\fill[wplus] (74,-67) rectangle (75,-68);
\fill[wminus] (75,-67) rectangle (76,-68);
\fill[wplus] (76,-67) rectangle (80,-68);
\fill[wminus] (80,-67) rectangle (81,-68);
\fill[wplus] (81,-67) rectangle (82,-68);
\fill[wminus] (82,-67) rectangle (83,-68);
\fill[wplus] (83,-67) rectangle (84,-68);
\fill[wminus] (84,-67) rectangle (85,-68);
\fill[wplus] (85,-67) rectangle (86,-68);
\fill[wminus] (86,-67) rectangle (88,-68);
\fill[wplus] (88,-67) rectangle (91,-68);
\fill[wminus] (91,-67) rectangle (93,-68);
\fill[wplus] (93,-67) rectangle (94,-68);
\fill[wminus] (94,-67) rectangle (95,-68);
\fill[wplus] (95,-67) rectangle (99,-68);
\fill[wminus] (99,-67) rectangle (100,-68);
\fill[wminus] (0,-68) rectangle (2,-69);
\fill[wplus] (2,-68) rectangle (3,-69);
\fill[wminus] (3,-68) rectangle (4,-69);
\fill[wplus] (5,-68) rectangle (7,-69);
\fill[wminus] (7,-68) rectangle (12,-69);
\fill[wplus] (12,-68) rectangle (13,-69);
\fill[wminus] (14,-68) rectangle (16,-69);
\fill[wplus] (16,-68) rectangle (17,-69);
\fill[wminus] (17,-68) rectangle (19,-69);
\fill[wplus] (19,-68) rectangle (20,-69);
\fill[wplus] (21,-68) rectangle (22,-69);
\fill[wminus] (23,-68) rectangle (24,-69);
\fill[wplus] (24,-68) rectangle (26,-69);
\fill[wplus] (28,-68) rectangle (29,-69);
\fill[wminus] (29,-68) rectangle (30,-69);
\fill[wplus] (30,-68) rectangle (31,-69);
\fill[wminus] (33,-68) rectangle (34,-69);
\fill[wplus] (34,-68) rectangle (35,-69);
\fill[wminus] (38,-68) rectangle (39,-69);
\fill[wplus] (39,-68) rectangle (41,-69);
\fill[wminus] (41,-68) rectangle (43,-69);
\fill[wplus] (43,-68) rectangle (44,-69);
\fill[wminus] (44,-68) rectangle (48,-69);
\fill[wplus] (49,-68) rectangle (52,-69);
\fill[wminus] (52,-68) rectangle (53,-69);
\fill[wplus] (53,-68) rectangle (56,-69);
\fill[wminus] (56,-68) rectangle (57,-69);
\fill[wplus] (57,-68) rectangle (58,-69);
\fill[wminus] (58,-68) rectangle (59,-69);
\fill[wplus] (59,-68) rectangle (67,-69);
\fill[wminus] (67,-68) rectangle (71,-69);
\fill[wplus] (71,-68) rectangle (72,-69);
\fill[wminus] (72,-68) rectangle (74,-69);
\fill[wplus] (75,-68) rectangle (79,-69);
\fill[wminus] (79,-68) rectangle (80,-69);
\fill[wplus] (80,-68) rectangle (81,-69);
\fill[wminus] (81,-68) rectangle (82,-69);
\fill[wplus] (82,-68) rectangle (83,-69);
\fill[wminus] (83,-68) rectangle (84,-69);
\fill[wplus] (84,-68) rectangle (85,-69);
\fill[wminus] (85,-68) rectangle (87,-69);
\fill[wplus] (87,-68) rectangle (90,-69);
\fill[wminus] (90,-68) rectangle (92,-69);
\fill[wplus] (92,-68) rectangle (93,-69);
\fill[wminus] (93,-68) rectangle (94,-69);
\fill[wplus] (94,-68) rectangle (98,-69);
\fill[wminus] (98,-68) rectangle (100,-69);
\fill[wminus] (0,-69) rectangle (1,-70);
\fill[wplus] (1,-69) rectangle (2,-70);
\fill[wminus] (2,-69) rectangle (3,-70);
\fill[wplus] (4,-69) rectangle (6,-70);
\fill[wminus] (6,-69) rectangle (11,-70);
\fill[wplus] (11,-69) rectangle (12,-70);
\fill[wminus] (13,-69) rectangle (15,-70);
\fill[wplus] (15,-69) rectangle (16,-70);
\fill[wminus] (16,-69) rectangle (18,-70);
\fill[wplus] (18,-69) rectangle (19,-70);
\fill[wplus] (20,-69) rectangle (21,-70);
\fill[wminus] (22,-69) rectangle (23,-70);
\fill[wplus] (23,-69) rectangle (24,-70);
\fill[wminus] (24,-69) rectangle (25,-70);
\fill[wplus] (27,-69) rectangle (28,-70);
\fill[wminus] (28,-69) rectangle (29,-70);
\fill[wplus] (29,-69) rectangle (30,-70);
\fill[wminus] (32,-69) rectangle (33,-70);
\fill[wplus] (33,-69) rectangle (34,-70);
\fill[wminus] (37,-69) rectangle (38,-70);
\fill[wplus] (38,-69) rectangle (40,-70);
\fill[wminus] (40,-69) rectangle (42,-70);
\fill[wplus] (42,-69) rectangle (43,-70);
\fill[wminus] (43,-69) rectangle (47,-70);
\fill[wplus] (48,-69) rectangle (50,-70);
\fill[wplus] (51,-69) rectangle (53,-70);
\fill[wminus] (53,-69) rectangle (54,-70);
\fill[wplus] (54,-69) rectangle (57,-70);
\fill[wminus] (57,-69) rectangle (58,-70);
\fill[wplus] (58,-69) rectangle (59,-70);
\fill[wminus] (59,-69) rectangle (60,-70);
\fill[wplus] (60,-69) rectangle (68,-70);
\fill[wminus] (68,-69) rectangle (72,-70);
\fill[wplus] (72,-69) rectangle (73,-70);
\fill[wminus] (73,-69) rectangle (75,-70);
\fill[wplus] (75,-69) rectangle (78,-70);
\fill[wminus] (78,-69) rectangle (79,-70);
\fill[wplus] (79,-69) rectangle (80,-70);
\fill[wminus] (80,-69) rectangle (81,-70);
\fill[wplus] (81,-69) rectangle (82,-70);
\fill[wminus] (82,-69) rectangle (83,-70);
\fill[wplus] (83,-69) rectangle (84,-70);
\fill[wminus] (84,-69) rectangle (86,-70);
\fill[wplus] (86,-69) rectangle (89,-70);
\fill[wminus] (89,-69) rectangle (91,-70);
\fill[wplus] (91,-69) rectangle (92,-70);
\fill[wminus] (92,-69) rectangle (93,-70);
\fill[wplus] (93,-69) rectangle (97,-70);
\fill[wminus] (97,-69) rectangle (99,-70);
\fill[wplus] (99,-69) rectangle (100,-70);
\fill[wplus] (0,-70) rectangle (1,-71);
\fill[wminus] (1,-70) rectangle (2,-71);
\fill[wplus] (3,-70) rectangle (5,-71);
\fill[wminus] (5,-70) rectangle (10,-71);
\fill[wplus] (10,-70) rectangle (11,-71);
\fill[wminus] (12,-70) rectangle (14,-71);
\fill[wplus] (14,-70) rectangle (15,-71);
\fill[wminus] (15,-70) rectangle (17,-71);
\fill[wplus] (17,-70) rectangle (18,-71);
\fill[wplus] (19,-70) rectangle (20,-71);
\fill[wminus] (21,-70) rectangle (22,-71);
\fill[wplus] (22,-70) rectangle (23,-71);
\fill[wminus] (23,-70) rectangle (25,-71);
\fill[wplus] (26,-70) rectangle (27,-71);
\fill[wminus] (27,-70) rectangle (28,-71);
\fill[wplus] (28,-70) rectangle (29,-71);
\fill[wminus] (31,-70) rectangle (32,-71);
\fill[wplus] (32,-70) rectangle (33,-71);
\fill[wminus] (36,-70) rectangle (37,-71);
\fill[wplus] (37,-70) rectangle (39,-71);
\fill[wminus] (39,-70) rectangle (41,-71);
\fill[wplus] (41,-70) rectangle (42,-71);
\fill[wminus] (42,-70) rectangle (46,-71);
\fill[wplus] (47,-70) rectangle (49,-71);
\fill[wminus] (50,-70) rectangle (51,-71);
\fill[wplus] (52,-70) rectangle (54,-71);
\fill[wminus] (54,-70) rectangle (55,-71);
\fill[wplus] (55,-70) rectangle (58,-71);
\fill[wminus] (58,-70) rectangle (59,-71);
\fill[wplus] (59,-70) rectangle (60,-71);
\fill[wminus] (60,-70) rectangle (61,-71);
\fill[wplus] (61,-70) rectangle (69,-71);
\fill[wminus] (69,-70) rectangle (73,-71);
\fill[wplus] (73,-70) rectangle (74,-71);
\fill[wminus] (74,-70) rectangle (75,-71);
\fill[wplus] (75,-70) rectangle (77,-71);
\fill[wminus] (77,-70) rectangle (78,-71);
\fill[wplus] (78,-70) rectangle (79,-71);
\fill[wminus] (79,-70) rectangle (80,-71);
\fill[wplus] (80,-70) rectangle (81,-71);
\fill[wminus] (81,-70) rectangle (82,-71);
\fill[wplus] (82,-70) rectangle (83,-71);
\fill[wminus] (83,-70) rectangle (85,-71);
\fill[wplus] (85,-70) rectangle (88,-71);
\fill[wminus] (88,-70) rectangle (90,-71);
\fill[wplus] (90,-70) rectangle (91,-71);
\fill[wminus] (91,-70) rectangle (92,-71);
\fill[wplus] (92,-70) rectangle (96,-71);
\fill[wminus] (96,-70) rectangle (98,-71);
\fill[wplus] (98,-70) rectangle (100,-71);
\fill[wminus] (0,-71) rectangle (1,-72);
\fill[wplus] (2,-71) rectangle (4,-72);
\fill[wminus] (4,-71) rectangle (9,-72);
\fill[wplus] (9,-71) rectangle (10,-72);
\fill[wminus] (11,-71) rectangle (13,-72);
\fill[wplus] (13,-71) rectangle (14,-72);
\fill[wminus] (14,-71) rectangle (16,-72);
\fill[wplus] (16,-71) rectangle (17,-72);
\fill[wplus] (18,-71) rectangle (19,-72);
\fill[wminus] (20,-71) rectangle (21,-72);
\fill[wplus] (21,-71) rectangle (22,-72);
\fill[wminus] (22,-71) rectangle (24,-72);
\fill[wplus] (24,-71) rectangle (26,-72);
\fill[wminus] (26,-71) rectangle (27,-72);
\fill[wplus] (27,-71) rectangle (28,-72);
\fill[wminus] (30,-71) rectangle (31,-72);
\fill[wplus] (31,-71) rectangle (32,-72);
\fill[wminus] (35,-71) rectangle (36,-72);
\fill[wplus] (36,-71) rectangle (38,-72);
\fill[wminus] (38,-71) rectangle (40,-72);
\fill[wplus] (40,-71) rectangle (41,-72);
\fill[wminus] (41,-71) rectangle (45,-72);
\fill[wplus] (46,-71) rectangle (48,-72);
\fill[wminus] (50,-71) rectangle (52,-72);
\fill[wplus] (53,-71) rectangle (55,-72);
\fill[wminus] (55,-71) rectangle (56,-72);
\fill[wplus] (56,-71) rectangle (59,-72);
\fill[wminus] (59,-71) rectangle (60,-72);
\fill[wplus] (60,-71) rectangle (61,-72);
\fill[wminus] (61,-71) rectangle (62,-72);
\fill[wplus] (62,-71) rectangle (70,-72);
\fill[wminus] (70,-71) rectangle (74,-72);
\fill[wplus] (74,-71) rectangle (76,-72);
\fill[wminus] (76,-71) rectangle (77,-72);
\fill[wplus] (77,-71) rectangle (78,-72);
\fill[wminus] (78,-71) rectangle (79,-72);
\fill[wplus] (79,-71) rectangle (80,-72);
\fill[wminus] (80,-71) rectangle (81,-72);
\fill[wplus] (81,-71) rectangle (82,-72);
\fill[wminus] (82,-71) rectangle (84,-72);
\fill[wplus] (84,-71) rectangle (87,-72);
\fill[wminus] (87,-71) rectangle (89,-72);
\fill[wplus] (89,-71) rectangle (90,-72);
\fill[wminus] (90,-71) rectangle (91,-72);
\fill[wplus] (91,-71) rectangle (95,-72);
\fill[wminus] (95,-71) rectangle (97,-72);
\fill[wplus] (97,-71) rectangle (100,-72);
\fill[wplus] (1,-72) rectangle (3,-73);
\fill[wminus] (3,-72) rectangle (8,-73);
\fill[wplus] (8,-72) rectangle (9,-73);
\fill[wminus] (10,-72) rectangle (12,-73);
\fill[wplus] (12,-72) rectangle (13,-73);
\fill[wminus] (13,-72) rectangle (15,-73);
\fill[wplus] (15,-72) rectangle (16,-73);
\fill[wplus] (17,-72) rectangle (18,-73);
\fill[wminus] (19,-72) rectangle (20,-73);
\fill[wplus] (20,-72) rectangle (21,-73);
\fill[wminus] (21,-72) rectangle (23,-73);
\fill[wplus] (23,-72) rectangle (24,-73);
\fill[wminus] (24,-72) rectangle (26,-73);
\fill[wplus] (26,-72) rectangle (27,-73);
\fill[wminus] (29,-72) rectangle (30,-73);
\fill[wplus] (30,-72) rectangle (31,-73);
\fill[wminus] (34,-72) rectangle (35,-73);
\fill[wplus] (35,-72) rectangle (37,-73);
\fill[wminus] (37,-72) rectangle (39,-73);
\fill[wplus] (39,-72) rectangle (40,-73);
\fill[wminus] (40,-72) rectangle (44,-73);
\fill[wplus] (45,-72) rectangle (47,-73);
\fill[wplus] (49,-72) rectangle (51,-73);
\fill[wminus] (51,-72) rectangle (53,-73);
\fill[wplus] (54,-72) rectangle (56,-73);
\fill[wminus] (56,-72) rectangle (57,-73);
\fill[wplus] (57,-72) rectangle (60,-73);
\fill[wminus] (60,-72) rectangle (61,-73);
\fill[wplus] (61,-72) rectangle (62,-73);
\fill[wminus] (62,-72) rectangle (63,-73);
\fill[wplus] (63,-72) rectangle (71,-73);
\fill[wminus] (71,-72) rectangle (76,-73);
\fill[wplus] (76,-72) rectangle (77,-73);
\fill[wminus] (77,-72) rectangle (78,-73);
\fill[wplus] (78,-72) rectangle (79,-73);
\fill[wminus] (79,-72) rectangle (80,-73);
\fill[wplus] (80,-72) rectangle (81,-73);
\fill[wminus] (81,-72) rectangle (83,-73);
\fill[wplus] (83,-72) rectangle (86,-73);
\fill[wminus] (86,-72) rectangle (88,-73);
\fill[wplus] (88,-72) rectangle (89,-73);
\fill[wminus] (89,-72) rectangle (90,-73);
\fill[wplus] (90,-72) rectangle (94,-73);
\fill[wminus] (94,-72) rectangle (96,-73);
\fill[wplus] (96,-72) rectangle (100,-73);
\fill[wplus] (0,-73) rectangle (2,-74);
\fill[wminus] (2,-73) rectangle (7,-74);
\fill[wplus] (7,-73) rectangle (8,-74);
\fill[wminus] (9,-73) rectangle (11,-74);
\fill[wplus] (11,-73) rectangle (12,-74);
\fill[wminus] (12,-73) rectangle (14,-74);
\fill[wplus] (14,-73) rectangle (15,-74);
\fill[wplus] (16,-73) rectangle (17,-74);
\fill[wminus] (18,-73) rectangle (19,-74);
\fill[wplus] (19,-73) rectangle (20,-74);
\fill[wminus] (20,-73) rectangle (22,-74);
\fill[wplus] (22,-73) rectangle (23,-74);
\fill[wminus] (23,-73) rectangle (24,-74);
\fill[wplus] (25,-73) rectangle (26,-74);
\fill[wminus] (28,-73) rectangle (29,-74);
\fill[wplus] (29,-73) rectangle (30,-74);
\fill[wminus] (33,-73) rectangle (34,-74);
\fill[wplus] (34,-73) rectangle (36,-74);
\fill[wminus] (36,-73) rectangle (38,-74);
\fill[wplus] (38,-73) rectangle (39,-74);
\fill[wminus] (39,-73) rectangle (43,-74);
\fill[wplus] (44,-73) rectangle (46,-74);
\fill[wplus] (48,-73) rectangle (49,-74);
\fill[wminus] (49,-73) rectangle (51,-74);
\fill[wplus] (51,-73) rectangle (52,-74);
\fill[wminus] (52,-73) rectangle (54,-74);
\fill[wplus] (55,-73) rectangle (57,-74);
\fill[wminus] (57,-73) rectangle (58,-74);
\fill[wplus] (58,-73) rectangle (61,-74);
\fill[wminus] (61,-73) rectangle (62,-74);
\fill[wplus] (62,-73) rectangle (63,-74);
\fill[wminus] (63,-73) rectangle (64,-74);
\fill[wplus] (64,-73) rectangle (72,-74);
\fill[wminus] (72,-73) rectangle (75,-74);
\fill[wplus] (75,-73) rectangle (76,-74);
\fill[wminus] (76,-73) rectangle (77,-74);
\fill[wplus] (77,-73) rectangle (78,-74);
\fill[wminus] (78,-73) rectangle (79,-74);
\fill[wplus] (79,-73) rectangle (80,-74);
\fill[wminus] (80,-73) rectangle (82,-74);
\fill[wplus] (82,-73) rectangle (85,-74);
\fill[wminus] (85,-73) rectangle (87,-74);
\fill[wplus] (87,-73) rectangle (88,-74);
\fill[wminus] (88,-73) rectangle (89,-74);
\fill[wplus] (89,-73) rectangle (93,-74);
\fill[wminus] (93,-73) rectangle (95,-74);
\fill[wplus] (95,-73) rectangle (99,-74);
\fill[wminus] (99,-73) rectangle (100,-74);
\fill[wplus] (0,-74) rectangle (1,-75);
\fill[wminus] (1,-74) rectangle (6,-75);
\fill[wplus] (6,-74) rectangle (7,-75);
\fill[wminus] (8,-74) rectangle (10,-75);
\fill[wplus] (10,-74) rectangle (11,-75);
\fill[wminus] (11,-74) rectangle (13,-75);
\fill[wplus] (13,-74) rectangle (14,-75);
\fill[wplus] (15,-74) rectangle (16,-75);
\fill[wminus] (17,-74) rectangle (18,-75);
\fill[wplus] (18,-74) rectangle (19,-75);
\fill[wminus] (19,-74) rectangle (21,-75);
\fill[wplus] (21,-74) rectangle (22,-75);
\fill[wminus] (22,-74) rectangle (23,-75);
\fill[wplus] (24,-74) rectangle (25,-75);
\fill[wminus] (27,-74) rectangle (28,-75);
\fill[wplus] (28,-74) rectangle (29,-75);
\fill[wminus] (32,-74) rectangle (33,-75);
\fill[wplus] (33,-74) rectangle (35,-75);
\fill[wminus] (35,-74) rectangle (37,-75);
\fill[wplus] (37,-74) rectangle (38,-75);
\fill[wminus] (38,-74) rectangle (42,-75);
\fill[wplus] (43,-74) rectangle (45,-75);
\fill[wplus] (47,-74) rectangle (48,-75);
\fill[wminus] (48,-74) rectangle (49,-75);
\fill[wplus] (49,-74) rectangle (50,-75);
\fill[wminus] (50,-74) rectangle (52,-75);
\fill[wplus] (52,-74) rectangle (53,-75);
\fill[wminus] (53,-74) rectangle (55,-75);
\fill[wplus] (56,-74) rectangle (58,-75);
\fill[wminus] (58,-74) rectangle (59,-75);
\fill[wplus] (59,-74) rectangle (62,-75);
\fill[wminus] (62,-74) rectangle (63,-75);
\fill[wplus] (63,-74) rectangle (64,-75);
\fill[wminus] (64,-74) rectangle (65,-75);
\fill[wplus] (65,-74) rectangle (73,-75);
\fill[wminus] (73,-74) rectangle (76,-75);
\fill[wplus] (76,-74) rectangle (77,-75);
\fill[wminus] (77,-74) rectangle (78,-75);
\fill[wplus] (78,-74) rectangle (79,-75);
\fill[wminus] (79,-74) rectangle (81,-75);
\fill[wplus] (81,-74) rectangle (84,-75);
\fill[wminus] (84,-74) rectangle (86,-75);
\fill[wplus] (86,-74) rectangle (87,-75);
\fill[wminus] (87,-74) rectangle (88,-75);
\fill[wplus] (88,-74) rectangle (92,-75);
\fill[wminus] (92,-74) rectangle (94,-75);
\fill[wplus] (94,-74) rectangle (98,-75);
\fill[wminus] (98,-74) rectangle (99,-75);
\fill[wplus] (99,-74) rectangle (100,-75);
\fill[wplus] (0,-75) rectangle (1,-76);
\fill[wminus] (1,-75) rectangle (2,-76);
\fill[wplus] (2,-75) rectangle (3,-76);
\fill[wplus] (5,-75) rectangle (7,-76);
\fill[wminus] (8,-75) rectangle (12,-76);
\fill[wplus] (12,-75) rectangle (13,-76);
\fill[wminus] (13,-75) rectangle (15,-76);
\fill[wplus] (15,-75) rectangle (17,-76);
\fill[wminus] (17,-75) rectangle (18,-76);
\fill[wplus] (21,-75) rectangle (22,-76);
\fill[wminus] (22,-75) rectangle (23,-76);
\fill[wminus] (25,-75) rectangle (26,-76);
\fill[wplus] (27,-75) rectangle (28,-76);
\fill[wminus] (28,-75) rectangle (29,-76);
\fill[wplus] (29,-75) rectangle (31,-76);
\fill[wminus] (31,-75) rectangle (32,-76);
\fill[wplus] (32,-75) rectangle (33,-76);
\fill[wminus] (34,-75) rectangle (35,-76);
\fill[wminus] (36,-75) rectangle (37,-76);
\fill[wplus] (37,-75) rectangle (39,-76);
\fill[wminus] (39,-75) rectangle (40,-76);
\fill[wplus] (40,-75) rectangle (42,-76);
\fill[wminus] (43,-75) rectangle (44,-76);
\fill[wplus] (44,-75) rectangle (49,-76);
\fill[wminus] (49,-75) rectangle (51,-76);
\fill[wplus] (51,-75) rectangle (52,-76);
\fill[wminus] (52,-75) rectangle (53,-76);
\fill[wplus] (53,-75) rectangle (55,-76);
\fill[wminus] (55,-75) rectangle (58,-76);
\fill[wplus] (58,-75) rectangle (60,-76);
\fill[wminus] (60,-75) rectangle (61,-76);
\fill[wplus] (61,-75) rectangle (62,-76);
\fill[wminus] (62,-75) rectangle (66,-76);
\fill[wplus] (66,-75) rectangle (68,-76);
\fill[wminus] (68,-75) rectangle (72,-76);
\fill[wplus] (72,-75) rectangle (73,-76);
\fill[wminus] (73,-75) rectangle (74,-76);
\fill[wplus] (74,-75) rectangle (75,-76);
\fill[wminus] (75,-75) rectangle (78,-76);
\fill[wplus] (78,-75) rectangle (79,-76);
\fill[wminus] (79,-75) rectangle (81,-76);
\fill[wplus] (82,-75) rectangle (84,-76);
\fill[wminus] (84,-75) rectangle (85,-76);
\fill[wplus] (85,-75) rectangle (88,-76);
\fill[wminus] (88,-75) rectangle (89,-76);
\fill[wplus] (89,-75) rectangle (90,-76);
\fill[wminus] (90,-75) rectangle (91,-76);
\fill[wplus] (91,-75) rectangle (99,-76);
\fill[wminus] (99,-75) rectangle (100,-76);
\fill[wminus] (0,-76) rectangle (1,-77);
\fill[wplus] (1,-76) rectangle (2,-77);
\fill[wplus] (4,-76) rectangle (6,-77);
\fill[wminus] (7,-76) rectangle (11,-77);
\fill[wplus] (11,-76) rectangle (12,-77);
\fill[wminus] (12,-76) rectangle (14,-77);
\fill[wplus] (14,-76) rectangle (16,-77);
\fill[wminus] (16,-76) rectangle (17,-77);
\fill[wplus] (20,-76) rectangle (21,-77);
\fill[wminus] (21,-76) rectangle (22,-77);
\fill[wplus] (24,-76) rectangle (25,-77);
\fill[wplus] (26,-76) rectangle (27,-77);
\fill[wminus] (27,-76) rectangle (28,-77);
\fill[wplus] (28,-76) rectangle (30,-77);
\fill[wminus] (30,-76) rectangle (31,-77);
\fill[wplus] (31,-76) rectangle (32,-77);
\fill[wminus] (33,-76) rectangle (34,-77);
\fill[wminus] (35,-76) rectangle (36,-77);
\fill[wplus] (36,-76) rectangle (38,-77);
\fill[wminus] (38,-76) rectangle (39,-77);
\fill[wplus] (39,-76) rectangle (41,-77);
\fill[wminus] (42,-76) rectangle (43,-77);
\fill[wplus] (43,-76) rectangle (48,-77);
\fill[wminus] (48,-76) rectangle (50,-77);
\fill[wplus] (50,-76) rectangle (51,-77);
\fill[wminus] (51,-76) rectangle (52,-77);
\fill[wplus] (52,-76) rectangle (54,-77);
\fill[wminus] (54,-76) rectangle (57,-77);
\fill[wplus] (57,-76) rectangle (59,-77);
\fill[wminus] (59,-76) rectangle (60,-77);
\fill[wplus] (60,-76) rectangle (61,-77);
\fill[wminus] (61,-76) rectangle (65,-77);
\fill[wplus] (65,-76) rectangle (67,-77);
\fill[wminus] (67,-76) rectangle (71,-77);
\fill[wplus] (71,-76) rectangle (72,-77);
\fill[wminus] (72,-76) rectangle (73,-77);
\fill[wplus] (73,-76) rectangle (74,-77);
\fill[wminus] (74,-76) rectangle (79,-77);
\fill[wplus] (79,-76) rectangle (80,-77);
\fill[wminus] (80,-76) rectangle (82,-77);
\fill[wplus] (83,-76) rectangle (85,-77);
\fill[wminus] (85,-76) rectangle (86,-77);
\fill[wplus] (86,-76) rectangle (89,-77);
\fill[wminus] (89,-76) rectangle (90,-77);
\fill[wplus] (90,-76) rectangle (91,-77);
\fill[wminus] (91,-76) rectangle (92,-77);
\fill[wplus] (92,-76) rectangle (100,-77);
\fill[wplus] (0,-77) rectangle (1,-78);
\fill[wplus] (3,-77) rectangle (5,-78);
\fill[wminus] (6,-77) rectangle (10,-78);
\fill[wplus] (10,-77) rectangle (11,-78);
\fill[wminus] (11,-77) rectangle (13,-78);
\fill[wplus] (13,-77) rectangle (15,-78);
\fill[wminus] (15,-77) rectangle (16,-78);
\fill[wplus] (19,-77) rectangle (20,-78);
\fill[wminus] (20,-77) rectangle (21,-78);
\fill[wplus] (23,-77) rectangle (24,-78);
\fill[wminus] (24,-77) rectangle (25,-78);
\fill[wplus] (25,-77) rectangle (26,-78);
\fill[wminus] (26,-77) rectangle (27,-78);
\fill[wplus] (27,-77) rectangle (29,-78);
\fill[wminus] (29,-77) rectangle (30,-78);
\fill[wplus] (30,-77) rectangle (31,-78);
\fill[wminus] (32,-77) rectangle (33,-78);
\fill[wminus] (34,-77) rectangle (35,-78);
\fill[wplus] (35,-77) rectangle (37,-78);
\fill[wminus] (37,-77) rectangle (38,-78);
\fill[wplus] (38,-77) rectangle (40,-78);
\fill[wminus] (41,-77) rectangle (42,-78);
\fill[wplus] (42,-77) rectangle (47,-78);
\fill[wminus] (47,-77) rectangle (49,-78);
\fill[wminus] (50,-77) rectangle (51,-78);
\fill[wplus] (51,-77) rectangle (53,-78);
\fill[wminus] (53,-77) rectangle (56,-78);
\fill[wplus] (56,-77) rectangle (58,-78);
\fill[wminus] (58,-77) rectangle (59,-78);
\fill[wplus] (59,-77) rectangle (60,-78);
\fill[wminus] (60,-77) rectangle (64,-78);
\fill[wplus] (64,-77) rectangle (66,-78);
\fill[wminus] (66,-77) rectangle (70,-78);
\fill[wplus] (70,-77) rectangle (71,-78);
\fill[wminus] (71,-77) rectangle (72,-78);
\fill[wplus] (72,-77) rectangle (73,-78);
\fill[wminus] (73,-77) rectangle (74,-78);
\fill[wplus] (74,-77) rectangle (76,-78);
\fill[wminus] (76,-77) rectangle (80,-78);
\fill[wplus] (80,-77) rectangle (81,-78);
\fill[wminus] (81,-77) rectangle (83,-78);
\fill[wplus] (84,-77) rectangle (86,-78);
\fill[wminus] (86,-77) rectangle (87,-78);
\fill[wplus] (87,-77) rectangle (90,-78);
\fill[wminus] (90,-77) rectangle (91,-78);
\fill[wplus] (91,-77) rectangle (92,-78);
\fill[wminus] (92,-77) rectangle (93,-78);
\fill[wplus] (93,-77) rectangle (100,-78);
\fill[wplus] (2,-78) rectangle (4,-79);
\fill[wminus] (5,-78) rectangle (9,-79);
\fill[wplus] (9,-78) rectangle (10,-79);
\fill[wminus] (10,-78) rectangle (12,-79);
\fill[wplus] (12,-78) rectangle (14,-79);
\fill[wminus] (14,-78) rectangle (15,-79);
\fill[wplus] (18,-78) rectangle (19,-79);
\fill[wminus] (19,-78) rectangle (20,-79);
\fill[wplus] (22,-78) rectangle (23,-79);
\fill[wminus] (23,-78) rectangle (24,-79);
\fill[wplus] (24,-78) rectangle (25,-79);
\fill[wminus] (25,-78) rectangle (26,-79);
\fill[wplus] (26,-78) rectangle (28,-79);
\fill[wminus] (28,-78) rectangle (29,-79);
\fill[wplus] (29,-78) rectangle (30,-79);
\fill[wminus] (31,-78) rectangle (32,-79);
\fill[wminus] (33,-78) rectangle (34,-79);
\fill[wplus] (34,-78) rectangle (36,-79);
\fill[wminus] (36,-78) rectangle (37,-79);
\fill[wplus] (37,-78) rectangle (39,-79);
\fill[wminus] (40,-78) rectangle (41,-79);
\fill[wplus] (41,-78) rectangle (46,-79);
\fill[wminus] (46,-78) rectangle (48,-79);
\fill[wplus] (49,-78) rectangle (52,-79);
\fill[wminus] (52,-78) rectangle (55,-79);
\fill[wplus] (55,-78) rectangle (57,-79);
\fill[wminus] (57,-78) rectangle (58,-79);
\fill[wplus] (58,-78) rectangle (59,-79);
\fill[wminus] (59,-78) rectangle (63,-79);
\fill[wplus] (63,-78) rectangle (65,-79);
\fill[wminus] (65,-78) rectangle (69,-79);
\fill[wplus] (69,-78) rectangle (70,-79);
\fill[wminus] (70,-78) rectangle (71,-79);
\fill[wplus] (71,-78) rectangle (72,-79);
\fill[wminus] (72,-78) rectangle (73,-79);
\fill[wplus] (73,-78) rectangle (74,-79);
\fill[wminus] (74,-78) rectangle (75,-79);
\fill[wplus] (75,-78) rectangle (77,-79);
\fill[wminus] (77,-78) rectangle (81,-79);
\fill[wplus] (81,-78) rectangle (82,-79);
\fill[wminus] (82,-78) rectangle (84,-79);
\fill[wplus] (85,-78) rectangle (87,-79);
\fill[wminus] (87,-78) rectangle (88,-79);
\fill[wplus] (88,-78) rectangle (91,-79);
\fill[wminus] (91,-78) rectangle (92,-79);
\fill[wplus] (92,-78) rectangle (93,-79);
\fill[wminus] (93,-78) rectangle (94,-79);
\fill[wplus] (94,-78) rectangle (100,-79);
\fill[wplus] (1,-79) rectangle (3,-80);
\fill[wminus] (4,-79) rectangle (8,-80);
\fill[wplus] (8,-79) rectangle (9,-80);
\fill[wminus] (9,-79) rectangle (11,-80);
\fill[wplus] (11,-79) rectangle (13,-80);
\fill[wminus] (13,-79) rectangle (14,-80);
\fill[wplus] (17,-79) rectangle (18,-80);
\fill[wminus] (18,-79) rectangle (19,-80);
\fill[wplus] (21,-79) rectangle (22,-80);
\fill[wminus] (22,-79) rectangle (23,-80);
\fill[wplus] (23,-79) rectangle (24,-80);
\fill[wplus] (25,-79) rectangle (27,-80);
\fill[wminus] (27,-79) rectangle (28,-80);
\fill[wplus] (28,-79) rectangle (29,-80);
\fill[wminus] (30,-79) rectangle (31,-80);
\fill[wminus] (32,-79) rectangle (33,-80);
\fill[wplus] (33,-79) rectangle (35,-80);
\fill[wminus] (35,-79) rectangle (36,-80);
\fill[wplus] (36,-79) rectangle (38,-80);
\fill[wminus] (39,-79) rectangle (40,-80);
\fill[wplus] (40,-79) rectangle (45,-80);
\fill[wminus] (45,-79) rectangle (47,-80);
\fill[wplus] (48,-79) rectangle (49,-80);
\fill[wminus] (49,-79) rectangle (50,-80);
\fill[wplus] (50,-79) rectangle (51,-80);
\fill[wminus] (51,-79) rectangle (54,-80);
\fill[wplus] (54,-79) rectangle (56,-80);
\fill[wminus] (56,-79) rectangle (57,-80);
\fill[wplus] (57,-79) rectangle (58,-80);
\fill[wminus] (58,-79) rectangle (62,-80);
\fill[wplus] (62,-79) rectangle (64,-80);
\fill[wminus] (64,-79) rectangle (68,-80);
\fill[wplus] (68,-79) rectangle (69,-80);
\fill[wminus] (69,-79) rectangle (70,-80);
\fill[wplus] (70,-79) rectangle (71,-80);
\fill[wminus] (71,-79) rectangle (72,-80);
\fill[wplus] (72,-79) rectangle (73,-80);
\fill[wminus] (73,-79) rectangle (74,-80);
\fill[wplus] (74,-79) rectangle (78,-80);
\fill[wminus] (78,-79) rectangle (82,-80);
\fill[wplus] (82,-79) rectangle (83,-80);
\fill[wminus] (83,-79) rectangle (85,-80);
\fill[wplus] (86,-79) rectangle (88,-80);
\fill[wminus] (88,-79) rectangle (89,-80);
\fill[wplus] (89,-79) rectangle (92,-80);
\fill[wminus] (92,-79) rectangle (93,-80);
\fill[wplus] (93,-79) rectangle (94,-80);
\fill[wminus] (94,-79) rectangle (95,-80);
\fill[wplus] (95,-79) rectangle (100,-80);
\fill[wplus] (0,-80) rectangle (2,-81);
\fill[wminus] (3,-80) rectangle (7,-81);
\fill[wplus] (7,-80) rectangle (8,-81);
\fill[wminus] (8,-80) rectangle (10,-81);
\fill[wplus] (10,-80) rectangle (12,-81);
\fill[wminus] (12,-80) rectangle (13,-81);
\fill[wplus] (16,-80) rectangle (17,-81);
\fill[wminus] (17,-80) rectangle (18,-81);
\fill[wplus] (20,-80) rectangle (21,-81);
\fill[wminus] (21,-80) rectangle (22,-81);
\fill[wplus] (22,-80) rectangle (23,-81);
\fill[wplus] (25,-80) rectangle (26,-81);
\fill[wminus] (26,-80) rectangle (27,-81);
\fill[wplus] (27,-80) rectangle (28,-81);
\fill[wminus] (29,-80) rectangle (30,-81);
\fill[wminus] (31,-80) rectangle (32,-81);
\fill[wplus] (32,-80) rectangle (34,-81);
\fill[wminus] (34,-80) rectangle (35,-81);
\fill[wplus] (35,-80) rectangle (37,-81);
\fill[wminus] (38,-80) rectangle (39,-81);
\fill[wplus] (39,-80) rectangle (44,-81);
\fill[wminus] (44,-80) rectangle (46,-81);
\fill[wplus] (47,-80) rectangle (48,-81);
\fill[wminus] (48,-80) rectangle (49,-81);
\fill[wplus] (49,-80) rectangle (50,-81);
\fill[wminus] (50,-80) rectangle (53,-81);
\fill[wplus] (53,-80) rectangle (55,-81);
\fill[wminus] (55,-80) rectangle (56,-81);
\fill[wplus] (56,-80) rectangle (57,-81);
\fill[wminus] (57,-80) rectangle (61,-81);
\fill[wplus] (61,-80) rectangle (63,-81);
\fill[wminus] (63,-80) rectangle (67,-81);
\fill[wplus] (67,-80) rectangle (68,-81);
\fill[wminus] (68,-80) rectangle (69,-81);
\fill[wplus] (69,-80) rectangle (70,-81);
\fill[wminus] (70,-80) rectangle (71,-81);
\fill[wplus] (71,-80) rectangle (72,-81);
\fill[wminus] (72,-80) rectangle (73,-81);
\fill[wplus] (73,-80) rectangle (79,-81);
\fill[wminus] (79,-80) rectangle (83,-81);
\fill[wplus] (83,-80) rectangle (84,-81);
\fill[wminus] (84,-80) rectangle (86,-81);
\fill[wplus] (87,-80) rectangle (89,-81);
\fill[wminus] (89,-80) rectangle (90,-81);
\fill[wplus] (90,-80) rectangle (93,-81);
\fill[wminus] (93,-80) rectangle (94,-81);
\fill[wplus] (94,-80) rectangle (95,-81);
\fill[wminus] (95,-80) rectangle (96,-81);
\fill[wplus] (96,-80) rectangle (100,-81);
\fill[wplus] (0,-81) rectangle (1,-82);
\fill[wminus] (2,-81) rectangle (6,-82);
\fill[wplus] (6,-81) rectangle (7,-82);
\fill[wminus] (7,-81) rectangle (9,-82);
\fill[wplus] (9,-81) rectangle (11,-82);
\fill[wminus] (11,-81) rectangle (12,-82);
\fill[wplus] (15,-81) rectangle (16,-82);
\fill[wminus] (16,-81) rectangle (17,-82);
\fill[wplus] (19,-81) rectangle (20,-82);
\fill[wminus] (20,-81) rectangle (21,-82);
\fill[wplus] (21,-81) rectangle (22,-82);
\fill[wplus] (24,-81) rectangle (25,-82);
\fill[wminus] (25,-81) rectangle (26,-82);
\fill[wplus] (26,-81) rectangle (27,-82);
\fill[wminus] (28,-81) rectangle (29,-82);
\fill[wminus] (30,-81) rectangle (31,-82);
\fill[wplus] (31,-81) rectangle (33,-82);
\fill[wminus] (33,-81) rectangle (34,-82);
\fill[wplus] (34,-81) rectangle (36,-82);
\fill[wminus] (37,-81) rectangle (38,-82);
\fill[wplus] (38,-81) rectangle (43,-82);
\fill[wminus] (43,-81) rectangle (45,-82);
\fill[wplus] (46,-81) rectangle (47,-82);
\fill[wminus] (47,-81) rectangle (48,-82);
\fill[wplus] (48,-81) rectangle (50,-82);
\fill[wminus] (50,-81) rectangle (52,-82);
\fill[wplus] (52,-81) rectangle (54,-82);
\fill[wminus] (54,-81) rectangle (55,-82);
\fill[wplus] (55,-81) rectangle (56,-82);
\fill[wminus] (56,-81) rectangle (60,-82);
\fill[wplus] (60,-81) rectangle (62,-82);
\fill[wminus] (62,-81) rectangle (66,-82);
\fill[wplus] (66,-81) rectangle (67,-82);
\fill[wminus] (67,-81) rectangle (68,-82);
\fill[wplus] (68,-81) rectangle (69,-82);
\fill[wminus] (69,-81) rectangle (70,-82);
\fill[wplus] (70,-81) rectangle (71,-82);
\fill[wminus] (71,-81) rectangle (72,-82);
\fill[wplus] (72,-81) rectangle (74,-82);
\fill[wminus] (74,-81) rectangle (75,-82);
\fill[wplus] (75,-81) rectangle (80,-82);
\fill[wminus] (80,-81) rectangle (84,-82);
\fill[wplus] (84,-81) rectangle (85,-82);
\fill[wminus] (85,-81) rectangle (87,-82);
\fill[wplus] (88,-81) rectangle (90,-82);
\fill[wminus] (90,-81) rectangle (91,-82);
\fill[wplus] (91,-81) rectangle (94,-82);
\fill[wminus] (94,-81) rectangle (95,-82);
\fill[wplus] (95,-81) rectangle (96,-82);
\fill[wminus] (96,-81) rectangle (97,-82);
\fill[wplus] (97,-81) rectangle (100,-82);
\fill[wminus] (1,-82) rectangle (5,-83);
\fill[wplus] (5,-82) rectangle (6,-83);
\fill[wminus] (6,-82) rectangle (8,-83);
\fill[wplus] (8,-82) rectangle (10,-83);
\fill[wminus] (10,-82) rectangle (11,-83);
\fill[wplus] (14,-82) rectangle (15,-83);
\fill[wminus] (15,-82) rectangle (16,-83);
\fill[wplus] (18,-82) rectangle (19,-83);
\fill[wminus] (19,-82) rectangle (20,-83);
\fill[wplus] (20,-82) rectangle (21,-83);
\fill[wplus] (23,-82) rectangle (26,-83);
\fill[wminus] (27,-82) rectangle (28,-83);
\fill[wminus] (29,-82) rectangle (30,-83);
\fill[wplus] (30,-82) rectangle (32,-83);
\fill[wminus] (32,-82) rectangle (33,-83);
\fill[wplus] (33,-82) rectangle (35,-83);
\fill[wminus] (36,-82) rectangle (37,-83);
\fill[wplus] (37,-82) rectangle (42,-83);
\fill[wminus] (42,-82) rectangle (44,-83);
\fill[wplus] (45,-82) rectangle (46,-83);
\fill[wminus] (46,-82) rectangle (47,-83);
\fill[wplus] (47,-82) rectangle (49,-83);
\fill[wminus] (49,-82) rectangle (51,-83);
\fill[wplus] (51,-82) rectangle (53,-83);
\fill[wminus] (53,-82) rectangle (54,-83);
\fill[wplus] (54,-82) rectangle (55,-83);
\fill[wminus] (55,-82) rectangle (59,-83);
\fill[wplus] (59,-82) rectangle (61,-83);
\fill[wminus] (61,-82) rectangle (65,-83);
\fill[wplus] (65,-82) rectangle (66,-83);
\fill[wminus] (66,-82) rectangle (67,-83);
\fill[wplus] (67,-82) rectangle (68,-83);
\fill[wminus] (68,-82) rectangle (69,-83);
\fill[wplus] (69,-82) rectangle (70,-83);
\fill[wminus] (70,-82) rectangle (71,-83);
\fill[wplus] (71,-82) rectangle (73,-83);
\fill[wminus] (73,-82) rectangle (75,-83);
\fill[wplus] (75,-82) rectangle (81,-83);
\fill[wminus] (81,-82) rectangle (85,-83);
\fill[wplus] (85,-82) rectangle (86,-83);
\fill[wminus] (86,-82) rectangle (88,-83);
\fill[wplus] (89,-82) rectangle (91,-83);
\fill[wminus] (91,-82) rectangle (92,-83);
\fill[wplus] (92,-82) rectangle (95,-83);
\fill[wminus] (95,-82) rectangle (96,-83);
\fill[wplus] (96,-82) rectangle (97,-83);
\fill[wminus] (97,-82) rectangle (98,-83);
\fill[wplus] (98,-82) rectangle (100,-83);
\fill[wminus] (0,-83) rectangle (4,-84);
\fill[wplus] (4,-83) rectangle (5,-84);
\fill[wminus] (5,-83) rectangle (7,-84);
\fill[wplus] (7,-83) rectangle (9,-84);
\fill[wminus] (9,-83) rectangle (10,-84);
\fill[wplus] (13,-83) rectangle (14,-84);
\fill[wminus] (14,-83) rectangle (15,-84);
\fill[wplus] (17,-83) rectangle (18,-84);
\fill[wminus] (18,-83) rectangle (19,-84);
\fill[wplus] (19,-83) rectangle (20,-84);
\fill[wplus] (22,-83) rectangle (24,-84);
\fill[wminus] (26,-83) rectangle (27,-84);
\fill[wminus] (28,-83) rectangle (29,-84);
\fill[wplus] (29,-83) rectangle (31,-84);
\fill[wminus] (31,-83) rectangle (32,-84);
\fill[wplus] (32,-83) rectangle (34,-84);
\fill[wminus] (35,-83) rectangle (36,-84);
\fill[wplus] (36,-83) rectangle (41,-84);
\fill[wminus] (41,-83) rectangle (43,-84);
\fill[wplus] (44,-83) rectangle (45,-84);
\fill[wminus] (45,-83) rectangle (46,-84);
\fill[wplus] (46,-83) rectangle (48,-84);
\fill[wminus] (48,-83) rectangle (49,-84);
\fill[wplus] (49,-83) rectangle (52,-84);
\fill[wminus] (52,-83) rectangle (53,-84);
\fill[wplus] (53,-83) rectangle (54,-84);
\fill[wminus] (54,-83) rectangle (58,-84);
\fill[wplus] (58,-83) rectangle (60,-84);
\fill[wminus] (60,-83) rectangle (64,-84);
\fill[wplus] (64,-83) rectangle (65,-84);
\fill[wminus] (65,-83) rectangle (66,-84);
\fill[wplus] (66,-83) rectangle (67,-84);
\fill[wminus] (67,-83) rectangle (68,-84);
\fill[wplus] (68,-83) rectangle (69,-84);
\fill[wminus] (69,-83) rectangle (70,-84);
\fill[wplus] (70,-83) rectangle (72,-84);
\fill[wminus] (72,-83) rectangle (75,-84);
\fill[wplus] (75,-83) rectangle (82,-84);
\fill[wminus] (82,-83) rectangle (86,-84);
\fill[wplus] (86,-83) rectangle (87,-84);
\fill[wminus] (87,-83) rectangle (89,-84);
\fill[wplus] (90,-83) rectangle (92,-84);
\fill[wminus] (92,-83) rectangle (93,-84);
\fill[wplus] (93,-83) rectangle (96,-84);
\fill[wminus] (96,-83) rectangle (97,-84);
\fill[wplus] (97,-83) rectangle (98,-84);
\fill[wminus] (98,-83) rectangle (99,-84);
\fill[wplus] (99,-83) rectangle (100,-84);
\fill[wminus] (0,-84) rectangle (3,-85);
\fill[wplus] (3,-84) rectangle (4,-85);
\fill[wminus] (4,-84) rectangle (6,-85);
\fill[wplus] (6,-84) rectangle (8,-85);
\fill[wminus] (8,-84) rectangle (9,-85);
\fill[wplus] (12,-84) rectangle (13,-85);
\fill[wminus] (13,-84) rectangle (14,-85);
\fill[wplus] (16,-84) rectangle (17,-85);
\fill[wminus] (17,-84) rectangle (18,-85);
\fill[wplus] (18,-84) rectangle (19,-85);
\fill[wplus] (21,-84) rectangle (23,-85);
\fill[wminus] (24,-84) rectangle (26,-85);
\fill[wminus] (27,-84) rectangle (28,-85);
\fill[wplus] (28,-84) rectangle (30,-85);
\fill[wminus] (30,-84) rectangle (31,-85);
\fill[wplus] (31,-84) rectangle (33,-85);
\fill[wminus] (34,-84) rectangle (35,-85);
\fill[wplus] (35,-84) rectangle (40,-85);
\fill[wminus] (40,-84) rectangle (42,-85);
\fill[wplus] (43,-84) rectangle (44,-85);
\fill[wminus] (44,-84) rectangle (45,-85);
\fill[wplus] (45,-84) rectangle (47,-85);
\fill[wminus] (47,-84) rectangle (48,-85);
\fill[wplus] (48,-84) rectangle (49,-85);
\fill[wplus] (50,-84) rectangle (51,-85);
\fill[wminus] (51,-84) rectangle (52,-85);
\fill[wplus] (52,-84) rectangle (53,-85);
\fill[wminus] (53,-84) rectangle (57,-85);
\fill[wplus] (57,-84) rectangle (59,-85);
\fill[wminus] (59,-84) rectangle (63,-85);
\fill[wplus] (63,-84) rectangle (64,-85);
\fill[wminus] (64,-84) rectangle (65,-85);
\fill[wplus] (65,-84) rectangle (66,-85);
\fill[wminus] (66,-84) rectangle (67,-85);
\fill[wplus] (67,-84) rectangle (68,-85);
\fill[wminus] (68,-84) rectangle (69,-85);
\fill[wplus] (69,-84) rectangle (71,-85);
\fill[wminus] (71,-84) rectangle (74,-85);
\fill[wplus] (74,-84) rectangle (83,-85);
\fill[wminus] (83,-84) rectangle (87,-85);
\fill[wplus] (87,-84) rectangle (88,-85);
\fill[wminus] (88,-84) rectangle (90,-85);
\fill[wplus] (91,-84) rectangle (93,-85);
\fill[wminus] (93,-84) rectangle (94,-85);
\fill[wplus] (94,-84) rectangle (97,-85);
\fill[wminus] (97,-84) rectangle (98,-85);
\fill[wplus] (98,-84) rectangle (99,-85);
\fill[wminus] (99,-84) rectangle (100,-85);
\fill[wminus] (0,-85) rectangle (2,-86);
\fill[wplus] (2,-85) rectangle (3,-86);
\fill[wminus] (3,-85) rectangle (5,-86);
\fill[wplus] (5,-85) rectangle (7,-86);
\fill[wminus] (7,-85) rectangle (8,-86);
\fill[wplus] (11,-85) rectangle (12,-86);
\fill[wminus] (12,-85) rectangle (13,-86);
\fill[wplus] (15,-85) rectangle (16,-86);
\fill[wminus] (16,-85) rectangle (17,-86);
\fill[wplus] (17,-85) rectangle (18,-86);
\fill[wplus] (20,-85) rectangle (22,-86);
\fill[wminus] (23,-85) rectangle (25,-86);
\fill[wminus] (26,-85) rectangle (27,-86);
\fill[wplus] (27,-85) rectangle (29,-86);
\fill[wminus] (29,-85) rectangle (30,-86);
\fill[wplus] (30,-85) rectangle (32,-86);
\fill[wminus] (33,-85) rectangle (34,-86);
\fill[wplus] (34,-85) rectangle (39,-86);
\fill[wminus] (39,-85) rectangle (41,-86);
\fill[wplus] (42,-85) rectangle (43,-86);
\fill[wminus] (43,-85) rectangle (44,-86);
\fill[wplus] (44,-85) rectangle (46,-86);
\fill[wminus] (46,-85) rectangle (47,-86);
\fill[wplus] (47,-85) rectangle (48,-86);
\fill[wminus] (49,-85) rectangle (51,-86);
\fill[wplus] (51,-85) rectangle (52,-86);
\fill[wminus] (52,-85) rectangle (56,-86);
\fill[wplus] (56,-85) rectangle (58,-86);
\fill[wminus] (58,-85) rectangle (62,-86);
\fill[wplus] (62,-85) rectangle (63,-86);
\fill[wminus] (63,-85) rectangle (64,-86);
\fill[wplus] (64,-85) rectangle (65,-86);
\fill[wminus] (65,-85) rectangle (66,-86);
\fill[wplus] (66,-85) rectangle (67,-86);
\fill[wminus] (67,-85) rectangle (68,-86);
\fill[wplus] (68,-85) rectangle (70,-86);
\fill[wminus] (70,-85) rectangle (73,-86);
\fill[wplus] (73,-85) rectangle (75,-86);
\fill[wminus] (75,-85) rectangle (76,-86);
\fill[wplus] (76,-85) rectangle (84,-86);
\fill[wminus] (84,-85) rectangle (88,-86);
\fill[wplus] (88,-85) rectangle (89,-86);
\fill[wminus] (89,-85) rectangle (91,-86);
\fill[wplus] (92,-85) rectangle (94,-86);
\fill[wminus] (94,-85) rectangle (95,-86);
\fill[wplus] (95,-85) rectangle (98,-86);
\fill[wminus] (98,-85) rectangle (99,-86);
\fill[wplus] (99,-85) rectangle (100,-86);
\fill[wminus] (0,-86) rectangle (1,-87);
\fill[wplus] (1,-86) rectangle (2,-87);
\fill[wminus] (2,-86) rectangle (4,-87);
\fill[wplus] (4,-86) rectangle (6,-87);
\fill[wminus] (6,-86) rectangle (7,-87);
\fill[wplus] (10,-86) rectangle (11,-87);
\fill[wminus] (11,-86) rectangle (12,-87);
\fill[wplus] (14,-86) rectangle (15,-87);
\fill[wminus] (15,-86) rectangle (16,-87);
\fill[wplus] (16,-86) rectangle (17,-87);
\fill[wplus] (19,-86) rectangle (21,-87);
\fill[wminus] (22,-86) rectangle (26,-87);
\fill[wplus] (26,-86) rectangle (28,-87);
\fill[wminus] (28,-86) rectangle (29,-87);
\fill[wplus] (29,-86) rectangle (31,-87);
\fill[wminus] (32,-86) rectangle (33,-87);
\fill[wplus] (33,-86) rectangle (38,-87);
\fill[wminus] (38,-86) rectangle (40,-87);
\fill[wplus] (41,-86) rectangle (42,-87);
\fill[wminus] (42,-86) rectangle (43,-87);
\fill[wplus] (43,-86) rectangle (45,-87);
\fill[wminus] (45,-86) rectangle (46,-87);
\fill[wplus] (46,-86) rectangle (47,-87);
\fill[wminus] (48,-86) rectangle (49,-87);
\fill[wplus] (50,-86) rectangle (51,-87);
\fill[wminus] (51,-86) rectangle (55,-87);
\fill[wplus] (55,-86) rectangle (57,-87);
\fill[wminus] (57,-86) rectangle (61,-87);
\fill[wplus] (61,-86) rectangle (62,-87);
\fill[wminus] (62,-86) rectangle (63,-87);
\fill[wplus] (63,-86) rectangle (64,-87);
\fill[wminus] (64,-86) rectangle (65,-87);
\fill[wplus] (65,-86) rectangle (66,-87);
\fill[wminus] (66,-86) rectangle (67,-87);
\fill[wplus] (67,-86) rectangle (69,-87);
\fill[wminus] (69,-86) rectangle (72,-87);
\fill[wplus] (72,-86) rectangle (74,-87);
\fill[wminus] (74,-86) rectangle (75,-87);
\fill[wplus] (75,-86) rectangle (76,-87);
\fill[wminus] (76,-86) rectangle (77,-87);
\fill[wplus] (77,-86) rectangle (85,-87);
\fill[wminus] (85,-86) rectangle (89,-87);
\fill[wplus] (89,-86) rectangle (90,-87);
\fill[wminus] (90,-86) rectangle (92,-87);
\fill[wplus] (93,-86) rectangle (95,-87);
\fill[wminus] (95,-86) rectangle (96,-87);
\fill[wplus] (96,-86) rectangle (99,-87);
\fill[wminus] (99,-86) rectangle (100,-87);
\fill[wplus] (0,-87) rectangle (1,-88);
\fill[wminus] (1,-87) rectangle (3,-88);
\fill[wplus] (3,-87) rectangle (5,-88);
\fill[wminus] (5,-87) rectangle (6,-88);
\fill[wplus] (9,-87) rectangle (10,-88);
\fill[wminus] (10,-87) rectangle (11,-88);
\fill[wplus] (13,-87) rectangle (14,-88);
\fill[wminus] (14,-87) rectangle (15,-88);
\fill[wplus] (15,-87) rectangle (16,-88);
\fill[wplus] (18,-87) rectangle (20,-88);
\fill[wminus] (21,-87) rectangle (25,-88);
\fill[wplus] (25,-87) rectangle (27,-88);
\fill[wminus] (27,-87) rectangle (28,-88);
\fill[wplus] (28,-87) rectangle (30,-88);
\fill[wminus] (31,-87) rectangle (32,-88);
\fill[wplus] (32,-87) rectangle (37,-88);
\fill[wminus] (37,-87) rectangle (39,-88);
\fill[wplus] (40,-87) rectangle (41,-88);
\fill[wminus] (41,-87) rectangle (42,-88);
\fill[wplus] (42,-87) rectangle (44,-88);
\fill[wminus] (44,-87) rectangle (45,-88);
\fill[wplus] (45,-87) rectangle (46,-88);
\fill[wminus] (47,-87) rectangle (48,-88);
\fill[wminus] (49,-87) rectangle (54,-88);
\fill[wplus] (54,-87) rectangle (56,-88);
\fill[wminus] (56,-87) rectangle (60,-88);
\fill[wplus] (60,-87) rectangle (61,-88);
\fill[wminus] (61,-87) rectangle (62,-88);
\fill[wplus] (62,-87) rectangle (63,-88);
\fill[wminus] (63,-87) rectangle (64,-88);
\fill[wplus] (64,-87) rectangle (65,-88);
\fill[wminus] (65,-87) rectangle (66,-88);
\fill[wplus] (66,-87) rectangle (68,-88);
\fill[wminus] (68,-87) rectangle (71,-88);
\fill[wplus] (71,-87) rectangle (73,-88);
\fill[wminus] (73,-87) rectangle (74,-88);
\fill[wplus] (74,-87) rectangle (75,-88);
\fill[wminus] (75,-87) rectangle (76,-88);
\fill[wplus] (76,-87) rectangle (77,-88);
\fill[wminus] (77,-87) rectangle (78,-88);
\fill[wplus] (78,-87) rectangle (86,-88);
\fill[wminus] (86,-87) rectangle (90,-88);
\fill[wplus] (90,-87) rectangle (91,-88);
\fill[wminus] (91,-87) rectangle (93,-88);
\fill[wplus] (94,-87) rectangle (96,-88);
\fill[wminus] (96,-87) rectangle (97,-88);
\fill[wplus] (97,-87) rectangle (100,-88);
\fill[wminus] (0,-88) rectangle (2,-89);
\fill[wplus] (2,-88) rectangle (4,-89);
\fill[wminus] (4,-88) rectangle (5,-89);
\fill[wplus] (8,-88) rectangle (9,-89);
\fill[wminus] (9,-88) rectangle (10,-89);
\fill[wplus] (12,-88) rectangle (13,-89);
\fill[wminus] (13,-88) rectangle (14,-89);
\fill[wplus] (14,-88) rectangle (15,-89);
\fill[wplus] (17,-88) rectangle (19,-89);
\fill[wminus] (20,-88) rectangle (24,-89);
\fill[wplus] (24,-88) rectangle (26,-89);
\fill[wminus] (26,-88) rectangle (27,-89);
\fill[wplus] (27,-88) rectangle (29,-89);
\fill[wminus] (30,-88) rectangle (31,-89);
\fill[wplus] (31,-88) rectangle (36,-89);
\fill[wminus] (36,-88) rectangle (38,-89);
\fill[wplus] (39,-88) rectangle (40,-89);
\fill[wminus] (40,-88) rectangle (41,-89);
\fill[wplus] (41,-88) rectangle (43,-89);
\fill[wminus] (43,-88) rectangle (44,-89);
\fill[wplus] (44,-88) rectangle (45,-89);
\fill[wminus] (46,-88) rectangle (47,-89);
\fill[wminus] (48,-88) rectangle (49,-89);
\fill[wplus] (49,-88) rectangle (50,-89);
\fill[wminus] (50,-88) rectangle (53,-89);
\fill[wplus] (53,-88) rectangle (55,-89);
\fill[wminus] (55,-88) rectangle (59,-89);
\fill[wplus] (59,-88) rectangle (60,-89);
\fill[wminus] (60,-88) rectangle (61,-89);
\fill[wplus] (61,-88) rectangle (62,-89);
\fill[wminus] (62,-88) rectangle (63,-89);
\fill[wplus] (63,-88) rectangle (64,-89);
\fill[wminus] (64,-88) rectangle (65,-89);
\fill[wplus] (65,-88) rectangle (67,-89);
\fill[wminus] (67,-88) rectangle (70,-89);
\fill[wplus] (70,-88) rectangle (72,-89);
\fill[wminus] (72,-88) rectangle (73,-89);
\fill[wplus] (73,-88) rectangle (74,-89);
\fill[wminus] (74,-88) rectangle (75,-89);
\fill[wplus] (75,-88) rectangle (76,-89);
\fill[wminus] (76,-88) rectangle (77,-89);
\fill[wplus] (77,-88) rectangle (78,-89);
\fill[wminus] (78,-88) rectangle (79,-89);
\fill[wplus] (79,-88) rectangle (87,-89);
\fill[wminus] (87,-88) rectangle (91,-89);
\fill[wplus] (91,-88) rectangle (92,-89);
\fill[wminus] (92,-88) rectangle (94,-89);
\fill[wplus] (95,-88) rectangle (97,-89);
\fill[wminus] (97,-88) rectangle (98,-89);
\fill[wplus] (98,-88) rectangle (100,-89);
\fill[wminus] (0,-89) rectangle (1,-90);
\fill[wplus] (1,-89) rectangle (3,-90);
\fill[wminus] (3,-89) rectangle (4,-90);
\fill[wplus] (7,-89) rectangle (8,-90);
\fill[wminus] (8,-89) rectangle (9,-90);
\fill[wplus] (11,-89) rectangle (12,-90);
\fill[wminus] (12,-89) rectangle (13,-90);
\fill[wplus] (13,-89) rectangle (14,-90);
\fill[wplus] (16,-89) rectangle (18,-90);
\fill[wminus] (19,-89) rectangle (23,-90);
\fill[wplus] (23,-89) rectangle (24,-90);
\fill[wminus] (24,-89) rectangle (26,-90);
\fill[wplus] (26,-89) rectangle (28,-90);
\fill[wminus] (29,-89) rectangle (30,-90);
\fill[wplus] (30,-89) rectangle (35,-90);
\fill[wminus] (35,-89) rectangle (37,-90);
\fill[wplus] (38,-89) rectangle (39,-90);
\fill[wminus] (39,-89) rectangle (40,-90);
\fill[wplus] (40,-89) rectangle (42,-90);
\fill[wminus] (42,-89) rectangle (43,-90);
\fill[wplus] (43,-89) rectangle (44,-90);
\fill[wminus] (45,-89) rectangle (46,-90);
\fill[wminus] (47,-89) rectangle (48,-90);
\fill[wplus] (48,-89) rectangle (50,-90);
\fill[wminus] (50,-89) rectangle (52,-90);
\fill[wplus] (52,-89) rectangle (54,-90);
\fill[wminus] (54,-89) rectangle (58,-90);
\fill[wplus] (58,-89) rectangle (59,-90);
\fill[wminus] (59,-89) rectangle (60,-90);
\fill[wplus] (60,-89) rectangle (61,-90);
\fill[wminus] (61,-89) rectangle (62,-90);
\fill[wplus] (62,-89) rectangle (63,-90);
\fill[wminus] (63,-89) rectangle (64,-90);
\fill[wplus] (64,-89) rectangle (66,-90);
\fill[wminus] (66,-89) rectangle (69,-90);
\fill[wplus] (69,-89) rectangle (71,-90);
\fill[wminus] (71,-89) rectangle (72,-90);
\fill[wplus] (72,-89) rectangle (73,-90);
\fill[wminus] (73,-89) rectangle (75,-90);
\fill[wplus] (75,-89) rectangle (77,-90);
\fill[wminus] (77,-89) rectangle (78,-90);
\fill[wplus] (78,-89) rectangle (79,-90);
\fill[wminus] (79,-89) rectangle (80,-90);
\fill[wplus] (80,-89) rectangle (88,-90);
\fill[wminus] (88,-89) rectangle (92,-90);
\fill[wplus] (92,-89) rectangle (93,-90);
\fill[wminus] (93,-89) rectangle (95,-90);
\fill[wplus] (96,-89) rectangle (98,-90);
\fill[wminus] (98,-89) rectangle (99,-90);
\fill[wplus] (99,-89) rectangle (100,-90);
\fill[wplus] (0,-90) rectangle (2,-91);
\fill[wminus] (2,-90) rectangle (3,-91);
\fill[wplus] (6,-90) rectangle (7,-91);
\fill[wminus] (7,-90) rectangle (8,-91);
\fill[wplus] (10,-90) rectangle (11,-91);
\fill[wminus] (11,-90) rectangle (12,-91);
\fill[wplus] (12,-90) rectangle (13,-91);
\fill[wplus] (15,-90) rectangle (17,-91);
\fill[wminus] (18,-90) rectangle (22,-91);
\fill[wplus] (22,-90) rectangle (23,-91);
\fill[wminus] (23,-90) rectangle (25,-91);
\fill[wplus] (25,-90) rectangle (27,-91);
\fill[wminus] (28,-90) rectangle (29,-91);
\fill[wplus] (29,-90) rectangle (34,-91);
\fill[wminus] (34,-90) rectangle (36,-91);
\fill[wplus] (37,-90) rectangle (38,-91);
\fill[wminus] (38,-90) rectangle (39,-91);
\fill[wplus] (39,-90) rectangle (41,-91);
\fill[wminus] (41,-90) rectangle (42,-91);
\fill[wplus] (42,-90) rectangle (43,-91);
\fill[wminus] (44,-90) rectangle (45,-91);
\fill[wminus] (46,-90) rectangle (47,-91);
\fill[wplus] (47,-90) rectangle (49,-91);
\fill[wminus] (49,-90) rectangle (51,-91);
\fill[wplus] (51,-90) rectangle (53,-91);
\fill[wminus] (53,-90) rectangle (57,-91);
\fill[wplus] (57,-90) rectangle (58,-91);
\fill[wminus] (58,-90) rectangle (59,-91);
\fill[wplus] (59,-90) rectangle (60,-91);
\fill[wminus] (60,-90) rectangle (61,-91);
\fill[wplus] (61,-90) rectangle (62,-91);
\fill[wminus] (62,-90) rectangle (63,-91);
\fill[wplus] (63,-90) rectangle (65,-91);
\fill[wminus] (65,-90) rectangle (68,-91);
\fill[wplus] (68,-90) rectangle (70,-91);
\fill[wminus] (70,-90) rectangle (71,-91);
\fill[wplus] (71,-90) rectangle (72,-91);
\fill[wminus] (72,-90) rectangle (75,-91);
\fill[wplus] (75,-90) rectangle (78,-91);
\fill[wminus] (78,-90) rectangle (79,-91);
\fill[wplus] (79,-90) rectangle (80,-91);
\fill[wminus] (80,-90) rectangle (81,-91);
\fill[wplus] (81,-90) rectangle (89,-91);
\fill[wminus] (89,-90) rectangle (93,-91);
\fill[wplus] (93,-90) rectangle (94,-91);
\fill[wminus] (94,-90) rectangle (96,-91);
\fill[wplus] (97,-90) rectangle (99,-91);
\fill[wminus] (99,-90) rectangle (100,-91);
\fill[wplus] (0,-91) rectangle (1,-92);
\fill[wminus] (1,-91) rectangle (2,-92);
\fill[wplus] (5,-91) rectangle (6,-92);
\fill[wminus] (6,-91) rectangle (7,-92);
\fill[wplus] (9,-91) rectangle (10,-92);
\fill[wminus] (10,-91) rectangle (11,-92);
\fill[wplus] (11,-91) rectangle (12,-92);
\fill[wplus] (14,-91) rectangle (16,-92);
\fill[wminus] (17,-91) rectangle (21,-92);
\fill[wplus] (21,-91) rectangle (22,-92);
\fill[wminus] (22,-91) rectangle (24,-92);
\fill[wplus] (24,-91) rectangle (26,-92);
\fill[wminus] (27,-91) rectangle (28,-92);
\fill[wplus] (28,-91) rectangle (33,-92);
\fill[wminus] (33,-91) rectangle (35,-92);
\fill[wplus] (36,-91) rectangle (37,-92);
\fill[wminus] (37,-91) rectangle (38,-92);
\fill[wplus] (38,-91) rectangle (40,-92);
\fill[wminus] (40,-91) rectangle (41,-92);
\fill[wplus] (41,-91) rectangle (42,-92);
\fill[wminus] (43,-91) rectangle (44,-92);
\fill[wminus] (45,-91) rectangle (46,-92);
\fill[wplus] (46,-91) rectangle (48,-92);
\fill[wminus] (48,-91) rectangle (49,-92);
\fill[wplus] (49,-91) rectangle (52,-92);
\fill[wminus] (52,-91) rectangle (56,-92);
\fill[wplus] (56,-91) rectangle (57,-92);
\fill[wminus] (57,-91) rectangle (58,-92);
\fill[wplus] (58,-91) rectangle (59,-92);
\fill[wminus] (59,-91) rectangle (60,-92);
\fill[wplus] (60,-91) rectangle (61,-92);
\fill[wminus] (61,-91) rectangle (62,-92);
\fill[wplus] (62,-91) rectangle (64,-92);
\fill[wminus] (64,-91) rectangle (67,-92);
\fill[wplus] (67,-91) rectangle (69,-92);
\fill[wminus] (69,-91) rectangle (70,-92);
\fill[wplus] (70,-91) rectangle (71,-92);
\fill[wminus] (71,-91) rectangle (76,-92);
\fill[wplus] (76,-91) rectangle (79,-92);
\fill[wminus] (79,-91) rectangle (80,-92);
\fill[wplus] (80,-91) rectangle (81,-92);
\fill[wminus] (81,-91) rectangle (82,-92);
\fill[wplus] (82,-91) rectangle (90,-92);
\fill[wminus] (90,-91) rectangle (94,-92);
\fill[wplus] (94,-91) rectangle (95,-92);
\fill[wminus] (95,-91) rectangle (97,-92);
\fill[wplus] (98,-91) rectangle (100,-92);
\fill[wminus] (0,-92) rectangle (1,-93);
\fill[wplus] (4,-92) rectangle (5,-93);
\fill[wminus] (5,-92) rectangle (6,-93);
\fill[wplus] (8,-92) rectangle (9,-93);
\fill[wminus] (9,-92) rectangle (10,-93);
\fill[wplus] (10,-92) rectangle (11,-93);
\fill[wplus] (13,-92) rectangle (15,-93);
\fill[wminus] (16,-92) rectangle (20,-93);
\fill[wplus] (20,-92) rectangle (21,-93);
\fill[wminus] (21,-92) rectangle (23,-93);
\fill[wplus] (23,-92) rectangle (25,-93);
\fill[wminus] (26,-92) rectangle (27,-93);
\fill[wplus] (27,-92) rectangle (32,-93);
\fill[wminus] (32,-92) rectangle (34,-93);
\fill[wplus] (35,-92) rectangle (36,-93);
\fill[wminus] (36,-92) rectangle (37,-93);
\fill[wplus] (37,-92) rectangle (39,-93);
\fill[wminus] (39,-92) rectangle (40,-93);
\fill[wplus] (40,-92) rectangle (41,-93);
\fill[wminus] (42,-92) rectangle (43,-93);
\fill[wminus] (44,-92) rectangle (45,-93);
\fill[wplus] (45,-92) rectangle (47,-93);
\fill[wminus] (47,-92) rectangle (48,-93);
\fill[wplus] (48,-92) rectangle (51,-93);
\fill[wminus] (51,-92) rectangle (55,-93);
\fill[wplus] (55,-92) rectangle (56,-93);
\fill[wminus] (56,-92) rectangle (57,-93);
\fill[wplus] (57,-92) rectangle (58,-93);
\fill[wminus] (58,-92) rectangle (59,-93);
\fill[wplus] (59,-92) rectangle (60,-93);
\fill[wminus] (60,-92) rectangle (61,-93);
\fill[wplus] (61,-92) rectangle (63,-93);
\fill[wminus] (63,-92) rectangle (66,-93);
\fill[wplus] (66,-92) rectangle (68,-93);
\fill[wminus] (68,-92) rectangle (69,-93);
\fill[wplus] (69,-92) rectangle (70,-93);
\fill[wminus] (70,-92) rectangle (74,-93);
\fill[wplus] (74,-92) rectangle (76,-93);
\fill[wminus] (76,-92) rectangle (77,-93);
\fill[wplus] (77,-92) rectangle (80,-93);
\fill[wminus] (80,-92) rectangle (81,-93);
\fill[wplus] (81,-92) rectangle (82,-93);
\fill[wminus] (82,-92) rectangle (83,-93);
\fill[wplus] (83,-92) rectangle (91,-93);
\fill[wminus] (91,-92) rectangle (95,-93);
\fill[wplus] (95,-92) rectangle (96,-93);
\fill[wminus] (96,-92) rectangle (98,-93);
\fill[wplus] (99,-92) rectangle (100,-93);
\fill[wplus] (3,-93) rectangle (4,-94);
\fill[wminus] (4,-93) rectangle (5,-94);
\fill[wplus] (7,-93) rectangle (8,-94);
\fill[wminus] (8,-93) rectangle (9,-94);
\fill[wplus] (9,-93) rectangle (10,-94);
\fill[wplus] (12,-93) rectangle (14,-94);
\fill[wminus] (15,-93) rectangle (19,-94);
\fill[wplus] (19,-93) rectangle (20,-94);
\fill[wminus] (20,-93) rectangle (22,-94);
\fill[wplus] (22,-93) rectangle (24,-94);
\fill[wminus] (24,-93) rectangle (26,-94);
\fill[wplus] (26,-93) rectangle (31,-94);
\fill[wminus] (31,-93) rectangle (33,-94);
\fill[wplus] (34,-93) rectangle (35,-94);
\fill[wminus] (35,-93) rectangle (36,-94);
\fill[wplus] (36,-93) rectangle (38,-94);
\fill[wminus] (38,-93) rectangle (39,-94);
\fill[wplus] (39,-93) rectangle (40,-94);
\fill[wminus] (41,-93) rectangle (42,-94);
\fill[wminus] (43,-93) rectangle (44,-94);
\fill[wplus] (44,-93) rectangle (46,-94);
\fill[wminus] (46,-93) rectangle (47,-94);
\fill[wplus] (47,-93) rectangle (49,-94);
\fill[wminus] (50,-93) rectangle (54,-94);
\fill[wplus] (54,-93) rectangle (55,-94);
\fill[wminus] (55,-93) rectangle (56,-94);
\fill[wplus] (56,-93) rectangle (57,-94);
\fill[wminus] (57,-93) rectangle (58,-94);
\fill[wplus] (58,-93) rectangle (59,-94);
\fill[wminus] (59,-93) rectangle (60,-94);
\fill[wplus] (60,-93) rectangle (62,-94);
\fill[wminus] (62,-93) rectangle (65,-94);
\fill[wplus] (65,-93) rectangle (67,-94);
\fill[wminus] (67,-93) rectangle (68,-94);
\fill[wplus] (68,-93) rectangle (69,-94);
\fill[wminus] (69,-93) rectangle (73,-94);
\fill[wplus] (73,-93) rectangle (77,-94);
\fill[wminus] (77,-93) rectangle (78,-94);
\fill[wplus] (78,-93) rectangle (81,-94);
\fill[wminus] (81,-93) rectangle (82,-94);
\fill[wplus] (82,-93) rectangle (83,-94);
\fill[wminus] (83,-93) rectangle (84,-94);
\fill[wplus] (84,-93) rectangle (92,-94);
\fill[wminus] (92,-93) rectangle (96,-94);
\fill[wplus] (96,-93) rectangle (97,-94);
\fill[wminus] (97,-93) rectangle (99,-94);
\fill[wplus] (2,-94) rectangle (3,-95);
\fill[wminus] (3,-94) rectangle (4,-95);
\fill[wplus] (6,-94) rectangle (7,-95);
\fill[wminus] (7,-94) rectangle (8,-95);
\fill[wplus] (8,-94) rectangle (9,-95);
\fill[wplus] (11,-94) rectangle (13,-95);
\fill[wminus] (14,-94) rectangle (18,-95);
\fill[wplus] (18,-94) rectangle (19,-95);
\fill[wminus] (19,-94) rectangle (21,-95);
\fill[wplus] (21,-94) rectangle (23,-95);
\fill[wminus] (23,-94) rectangle (24,-95);
\fill[wplus] (25,-94) rectangle (30,-95);
\fill[wminus] (30,-94) rectangle (32,-95);
\fill[wplus] (33,-94) rectangle (34,-95);
\fill[wminus] (34,-94) rectangle (35,-95);
\fill[wplus] (35,-94) rectangle (37,-95);
\fill[wminus] (37,-94) rectangle (38,-95);
\fill[wplus] (38,-94) rectangle (39,-95);
\fill[wminus] (40,-94) rectangle (41,-95);
\fill[wminus] (42,-94) rectangle (43,-95);
\fill[wplus] (43,-94) rectangle (45,-95);
\fill[wminus] (45,-94) rectangle (46,-95);
\fill[wplus] (46,-94) rectangle (48,-95);
\fill[wminus] (49,-94) rectangle (53,-95);
\fill[wplus] (53,-94) rectangle (54,-95);
\fill[wminus] (54,-94) rectangle (55,-95);
\fill[wplus] (55,-94) rectangle (56,-95);
\fill[wminus] (56,-94) rectangle (57,-95);
\fill[wplus] (57,-94) rectangle (58,-95);
\fill[wminus] (58,-94) rectangle (59,-95);
\fill[wplus] (59,-94) rectangle (61,-95);
\fill[wminus] (61,-94) rectangle (64,-95);
\fill[wplus] (64,-94) rectangle (66,-95);
\fill[wminus] (66,-94) rectangle (67,-95);
\fill[wplus] (67,-94) rectangle (68,-95);
\fill[wminus] (68,-94) rectangle (72,-95);
\fill[wplus] (72,-94) rectangle (74,-95);
\fill[wminus] (74,-94) rectangle (75,-95);
\fill[wplus] (76,-94) rectangle (78,-95);
\fill[wminus] (78,-94) rectangle (79,-95);
\fill[wplus] (79,-94) rectangle (82,-95);
\fill[wminus] (82,-94) rectangle (83,-95);
\fill[wplus] (83,-94) rectangle (84,-95);
\fill[wminus] (84,-94) rectangle (85,-95);
\fill[wplus] (85,-94) rectangle (93,-95);
\fill[wminus] (93,-94) rectangle (97,-95);
\fill[wplus] (97,-94) rectangle (98,-95);
\fill[wminus] (98,-94) rectangle (100,-95);
\fill[wplus] (1,-95) rectangle (2,-96);
\fill[wminus] (2,-95) rectangle (3,-96);
\fill[wplus] (5,-95) rectangle (6,-96);
\fill[wminus] (6,-95) rectangle (7,-96);
\fill[wplus] (7,-95) rectangle (8,-96);
\fill[wplus] (10,-95) rectangle (12,-96);
\fill[wminus] (13,-95) rectangle (17,-96);
\fill[wplus] (17,-95) rectangle (18,-96);
\fill[wminus] (18,-95) rectangle (20,-96);
\fill[wplus] (20,-95) rectangle (22,-96);
\fill[wminus] (22,-95) rectangle (23,-96);
\fill[wplus] (25,-95) rectangle (29,-96);
\fill[wminus] (29,-95) rectangle (31,-96);
\fill[wplus] (32,-95) rectangle (33,-96);
\fill[wminus] (33,-95) rectangle (34,-96);
\fill[wplus] (34,-95) rectangle (36,-96);
\fill[wminus] (36,-95) rectangle (37,-96);
\fill[wplus] (37,-95) rectangle (38,-96);
\fill[wminus] (39,-95) rectangle (40,-96);
\fill[wminus] (41,-95) rectangle (42,-96);
\fill[wplus] (42,-95) rectangle (44,-96);
\fill[wminus] (44,-95) rectangle (45,-96);
\fill[wplus] (45,-95) rectangle (47,-96);
\fill[wminus] (48,-95) rectangle (49,-96);
\fill[wplus] (49,-95) rectangle (50,-96);
\fill[wminus] (50,-95) rectangle (52,-96);
\fill[wplus] (52,-95) rectangle (53,-96);
\fill[wminus] (53,-95) rectangle (54,-96);
\fill[wplus] (54,-95) rectangle (55,-96);
\fill[wminus] (55,-95) rectangle (56,-96);
\fill[wplus] (56,-95) rectangle (57,-96);
\fill[wminus] (57,-95) rectangle (58,-96);
\fill[wplus] (58,-95) rectangle (60,-96);
\fill[wminus] (60,-95) rectangle (63,-96);
\fill[wplus] (63,-95) rectangle (65,-96);
\fill[wminus] (65,-95) rectangle (66,-96);
\fill[wplus] (66,-95) rectangle (67,-96);
\fill[wminus] (67,-95) rectangle (71,-96);
\fill[wplus] (71,-95) rectangle (73,-96);
\fill[wminus] (73,-95) rectangle (76,-96);
\fill[wplus] (77,-95) rectangle (79,-96);
\fill[wminus] (79,-95) rectangle (80,-96);
\fill[wplus] (80,-95) rectangle (83,-96);
\fill[wminus] (83,-95) rectangle (84,-96);
\fill[wplus] (84,-95) rectangle (85,-96);
\fill[wminus] (85,-95) rectangle (86,-96);
\fill[wplus] (86,-95) rectangle (94,-96);
\fill[wminus] (94,-95) rectangle (98,-96);
\fill[wplus] (98,-95) rectangle (99,-96);
\fill[wminus] (99,-95) rectangle (100,-96);
\fill[wplus] (0,-96) rectangle (1,-97);
\fill[wminus] (1,-96) rectangle (2,-97);
\fill[wplus] (4,-96) rectangle (5,-97);
\fill[wminus] (5,-96) rectangle (6,-97);
\fill[wplus] (6,-96) rectangle (7,-97);
\fill[wplus] (9,-96) rectangle (11,-97);
\fill[wminus] (12,-96) rectangle (16,-97);
\fill[wplus] (16,-96) rectangle (17,-97);
\fill[wminus] (17,-96) rectangle (19,-97);
\fill[wplus] (19,-96) rectangle (21,-97);
\fill[wminus] (21,-96) rectangle (22,-97);
\fill[wplus] (25,-96) rectangle (28,-97);
\fill[wminus] (28,-96) rectangle (30,-97);
\fill[wplus] (31,-96) rectangle (32,-97);
\fill[wminus] (32,-96) rectangle (33,-97);
\fill[wplus] (33,-96) rectangle (35,-97);
\fill[wminus] (35,-96) rectangle (36,-97);
\fill[wplus] (36,-96) rectangle (37,-97);
\fill[wminus] (38,-96) rectangle (39,-97);
\fill[wminus] (40,-96) rectangle (41,-97);
\fill[wplus] (41,-96) rectangle (43,-97);
\fill[wminus] (43,-96) rectangle (44,-97);
\fill[wplus] (44,-96) rectangle (46,-97);
\fill[wminus] (47,-96) rectangle (48,-97);
\fill[wplus] (48,-96) rectangle (50,-97);
\fill[wminus] (50,-96) rectangle (51,-97);
\fill[wplus] (51,-96) rectangle (52,-97);
\fill[wminus] (52,-96) rectangle (53,-97);
\fill[wplus] (53,-96) rectangle (54,-97);
\fill[wminus] (54,-96) rectangle (55,-97);
\fill[wplus] (55,-96) rectangle (56,-97);
\fill[wminus] (56,-96) rectangle (57,-97);
\fill[wplus] (57,-96) rectangle (59,-97);
\fill[wminus] (59,-96) rectangle (62,-97);
\fill[wplus] (62,-96) rectangle (64,-97);
\fill[wminus] (64,-96) rectangle (65,-97);
\fill[wplus] (65,-96) rectangle (66,-97);
\fill[wminus] (66,-96) rectangle (70,-97);
\fill[wplus] (70,-96) rectangle (72,-97);
\fill[wminus] (72,-96) rectangle (77,-97);
\fill[wplus] (78,-96) rectangle (80,-97);
\fill[wminus] (80,-96) rectangle (81,-97);
\fill[wplus] (81,-96) rectangle (84,-97);
\fill[wminus] (84,-96) rectangle (85,-97);
\fill[wplus] (85,-96) rectangle (86,-97);
\fill[wminus] (86,-96) rectangle (87,-97);
\fill[wplus] (87,-96) rectangle (95,-97);
\fill[wminus] (95,-96) rectangle (99,-97);
\fill[wplus] (99,-96) rectangle (100,-97);
\fill[wminus] (0,-97) rectangle (1,-98);
\fill[wplus] (3,-97) rectangle (4,-98);
\fill[wminus] (4,-97) rectangle (5,-98);
\fill[wplus] (5,-97) rectangle (6,-98);
\fill[wplus] (8,-97) rectangle (10,-98);
\fill[wminus] (11,-97) rectangle (15,-98);
\fill[wplus] (15,-97) rectangle (16,-98);
\fill[wminus] (16,-97) rectangle (18,-98);
\fill[wplus] (18,-97) rectangle (20,-98);
\fill[wminus] (20,-97) rectangle (21,-98);
\fill[wplus] (24,-97) rectangle (27,-98);
\fill[wminus] (27,-97) rectangle (29,-98);
\fill[wplus] (30,-97) rectangle (31,-98);
\fill[wminus] (31,-97) rectangle (32,-98);
\fill[wplus] (32,-97) rectangle (34,-98);
\fill[wminus] (34,-97) rectangle (35,-98);
\fill[wplus] (35,-97) rectangle (36,-98);
\fill[wminus] (37,-97) rectangle (38,-98);
\fill[wminus] (39,-97) rectangle (40,-98);
\fill[wplus] (40,-97) rectangle (42,-98);
\fill[wminus] (42,-97) rectangle (43,-98);
\fill[wplus] (43,-97) rectangle (45,-98);
\fill[wminus] (46,-97) rectangle (47,-98);
\fill[wplus] (47,-97) rectangle (51,-98);
\fill[wminus] (51,-97) rectangle (52,-98);
\fill[wplus] (52,-97) rectangle (53,-98);
\fill[wminus] (53,-97) rectangle (54,-98);
\fill[wplus] (54,-97) rectangle (55,-98);
\fill[wminus] (55,-97) rectangle (56,-98);
\fill[wplus] (56,-97) rectangle (58,-98);
\fill[wminus] (58,-97) rectangle (61,-98);
\fill[wplus] (61,-97) rectangle (63,-98);
\fill[wminus] (63,-97) rectangle (64,-98);
\fill[wplus] (64,-97) rectangle (65,-98);
\fill[wminus] (65,-97) rectangle (69,-98);
\fill[wplus] (69,-97) rectangle (71,-98);
\fill[wminus] (71,-97) rectangle (75,-98);
\fill[wplus] (75,-97) rectangle (76,-98);
\fill[wminus] (76,-97) rectangle (78,-98);
\fill[wplus] (79,-97) rectangle (81,-98);
\fill[wminus] (81,-97) rectangle (82,-98);
\fill[wplus] (82,-97) rectangle (85,-98);
\fill[wminus] (85,-97) rectangle (86,-98);
\fill[wplus] (86,-97) rectangle (87,-98);
\fill[wminus] (87,-97) rectangle (88,-98);
\fill[wplus] (88,-97) rectangle (96,-98);
\fill[wminus] (96,-97) rectangle (100,-98);
\fill[wplus] (2,-98) rectangle (3,-99);
\fill[wminus] (3,-98) rectangle (4,-99);
\fill[wplus] (4,-98) rectangle (5,-99);
\fill[wplus] (7,-98) rectangle (9,-99);
\fill[wminus] (10,-98) rectangle (14,-99);
\fill[wplus] (14,-98) rectangle (15,-99);
\fill[wminus] (15,-98) rectangle (17,-99);
\fill[wplus] (17,-98) rectangle (19,-99);
\fill[wminus] (19,-98) rectangle (20,-99);
\fill[wplus] (23,-98) rectangle (24,-99);
\fill[wminus] (24,-98) rectangle (25,-99);
\fill[wplus] (25,-98) rectangle (26,-99);
\fill[wminus] (26,-98) rectangle (28,-99);
\fill[wplus] (29,-98) rectangle (30,-99);
\fill[wminus] (30,-98) rectangle (31,-99);
\fill[wplus] (31,-98) rectangle (33,-99);
\fill[wminus] (33,-98) rectangle (34,-99);
\fill[wplus] (34,-98) rectangle (35,-99);
\fill[wminus] (36,-98) rectangle (37,-99);
\fill[wminus] (38,-98) rectangle (39,-99);
\fill[wplus] (39,-98) rectangle (41,-99);
\fill[wminus] (41,-98) rectangle (42,-99);
\fill[wplus] (42,-98) rectangle (44,-99);
\fill[wminus] (45,-98) rectangle (46,-99);
\fill[wplus] (46,-98) rectangle (50,-99);
\fill[wminus] (50,-98) rectangle (51,-99);
\fill[wplus] (51,-98) rectangle (52,-99);
\fill[wminus] (52,-98) rectangle (53,-99);
\fill[wplus] (53,-98) rectangle (54,-99);
\fill[wminus] (54,-98) rectangle (55,-99);
\fill[wplus] (55,-98) rectangle (57,-99);
\fill[wminus] (57,-98) rectangle (60,-99);
\fill[wplus] (60,-98) rectangle (62,-99);
\fill[wminus] (62,-98) rectangle (63,-99);
\fill[wplus] (63,-98) rectangle (64,-99);
\fill[wminus] (64,-98) rectangle (68,-99);
\fill[wplus] (68,-98) rectangle (70,-99);
\fill[wminus] (70,-98) rectangle (74,-99);
\fill[wplus] (74,-98) rectangle (75,-99);
\fill[wminus] (75,-98) rectangle (76,-99);
\fill[wplus] (76,-98) rectangle (77,-99);
\fill[wminus] (77,-98) rectangle (79,-99);
\fill[wplus] (80,-98) rectangle (82,-99);
\fill[wminus] (82,-98) rectangle (83,-99);
\fill[wplus] (83,-98) rectangle (86,-99);
\fill[wminus] (86,-98) rectangle (87,-99);
\fill[wplus] (87,-98) rectangle (88,-99);
\fill[wminus] (88,-98) rectangle (89,-99);
\fill[wplus] (89,-98) rectangle (97,-99);
\fill[wminus] (97,-98) rectangle (100,-99);
\fill[wplus] (1,-99) rectangle (2,-100);
\fill[wminus] (2,-99) rectangle (3,-100);
\fill[wplus] (3,-99) rectangle (4,-100);
\fill[wplus] (6,-99) rectangle (8,-100);
\fill[wminus] (9,-99) rectangle (13,-100);
\fill[wplus] (13,-99) rectangle (14,-100);
\fill[wminus] (14,-99) rectangle (16,-100);
\fill[wplus] (16,-99) rectangle (18,-100);
\fill[wminus] (18,-99) rectangle (19,-100);
\fill[wplus] (22,-99) rectangle (23,-100);
\fill[wminus] (23,-99) rectangle (24,-100);
\fill[wminus] (25,-99) rectangle (27,-100);
\fill[wplus] (28,-99) rectangle (29,-100);
\fill[wminus] (29,-99) rectangle (30,-100);
\fill[wplus] (30,-99) rectangle (32,-100);
\fill[wminus] (32,-99) rectangle (33,-100);
\fill[wplus] (33,-99) rectangle (34,-100);
\fill[wminus] (35,-99) rectangle (36,-100);
\fill[wminus] (37,-99) rectangle (38,-100);
\fill[wplus] (38,-99) rectangle (40,-100);
\fill[wminus] (40,-99) rectangle (41,-100);
\fill[wplus] (41,-99) rectangle (43,-100);
\fill[wminus] (44,-99) rectangle (45,-100);
\fill[wplus] (45,-99) rectangle (51,-100);
\fill[wminus] (51,-99) rectangle (52,-100);
\fill[wplus] (52,-99) rectangle (53,-100);
\fill[wminus] (53,-99) rectangle (54,-100);
\fill[wplus] (54,-99) rectangle (56,-100);
\fill[wminus] (56,-99) rectangle (59,-100);
\fill[wplus] (59,-99) rectangle (61,-100);
\fill[wminus] (61,-99) rectangle (62,-100);
\fill[wplus] (62,-99) rectangle (63,-100);
\fill[wminus] (63,-99) rectangle (67,-100);
\fill[wplus] (67,-99) rectangle (69,-100);
\fill[wminus] (69,-99) rectangle (73,-100);
\fill[wplus] (73,-99) rectangle (74,-100);
\fill[wminus] (74,-99) rectangle (77,-100);
\fill[wplus] (77,-99) rectangle (78,-100);
\fill[wminus] (78,-99) rectangle (80,-100);
\fill[wplus] (81,-99) rectangle (83,-100);
\fill[wminus] (83,-99) rectangle (84,-100);
\fill[wplus] (84,-99) rectangle (87,-100);
\fill[wminus] (87,-99) rectangle (88,-100);
\fill[wplus] (88,-99) rectangle (89,-100);
\fill[wminus] (89,-99) rectangle (90,-100);
\fill[wplus] (90,-99) rectangle (98,-100);
\fill[wminus] (98,-99) rectangle (100,-100);
\draw[xstep=1,ystep=1,gray!45,line width=0.05pt] (0,-100) grid (100,0);
\draw[line width=0.4pt] (25,0) -- (25,-100);
\draw[line width=0.4pt] (0,-25) -- (100,-25);
\draw[line width=0.4pt] (50,0) -- (50,-100);
\draw[line width=0.4pt] (0,-50) -- (100,-50);
\draw[line width=0.4pt] (75,0) -- (75,-100);
\draw[line width=0.4pt] (0,-75) -- (100,-75);
\draw[line width=0.5pt] (0,0) rectangle (100,-100);
\end{tikzpicture}
\begin{tikzpicture}[x=0.0920cm,y=0.0920cm,baseline=(mid)]
\coordinate (mid) at (50.0,-50.0);
\fill[wminus] (0,0) rectangle (3,-1);
\fill[wplus] (3,0) rectangle (4,-1);
\fill[wminus] (4,0) rectangle (7,-1);
\fill[wplus] (7,0) rectangle (9,-1);
\fill[wminus] (9,0) rectangle (10,-1);
\fill[wplus] (10,0) rectangle (12,-1);
\fill[wminus] (12,0) rectangle (13,-1);
\fill[wminus] (14,0) rectangle (15,-1);
\fill[wplus] (15,0) rectangle (16,-1);
\fill[wminus] (16,0) rectangle (17,-1);
\fill[wplus] (17,0) rectangle (20,-1);
\fill[wminus] (20,0) rectangle (21,-1);
\fill[wplus] (21,0) rectangle (23,-1);
\fill[wminus] (23,0) rectangle (24,-1);
\fill[wplus] (24,0) rectangle (26,-1);
\fill[wplus] (27,0) rectangle (29,-1);
\fill[wminus] (29,0) rectangle (30,-1);
\fill[wplus] (30,0) rectangle (34,-1);
\fill[wminus] (34,0) rectangle (35,-1);
\fill[wplus] (35,0) rectangle (39,-1);
\fill[wminus] (39,0) rectangle (40,-1);
\fill[wminus] (42,0) rectangle (44,-1);
\fill[wplus] (44,0) rectangle (47,-1);
\fill[wplus] (48,0) rectangle (49,-1);
\fill[wminus] (49,0) rectangle (50,-1);
\fill[wplus] (50,0) rectangle (51,-1);
\fill[wminus] (51,0) rectangle (52,-1);
\fill[wplus] (53,0) rectangle (54,-1);
\fill[wminus] (54,0) rectangle (55,-1);
\fill[wplus] (55,0) rectangle (62,-1);
\fill[wminus] (62,0) rectangle (66,-1);
\fill[wplus] (68,0) rectangle (70,-1);
\fill[wminus] (70,0) rectangle (73,-1);
\fill[wminus] (74,0) rectangle (76,-1);
\fill[wplus] (76,0) rectangle (79,-1);
\fill[wminus] (79,0) rectangle (80,-1);
\fill[wplus] (80,0) rectangle (81,-1);
\fill[wminus] (81,0) rectangle (82,-1);
\fill[wplus] (82,0) rectangle (84,-1);
\fill[wminus] (84,0) rectangle (86,-1);
\fill[wplus] (86,0) rectangle (87,-1);
\fill[wminus] (87,0) rectangle (88,-1);
\fill[wplus] (88,0) rectangle (90,-1);
\fill[wminus] (90,0) rectangle (93,-1);
\fill[wplus] (93,0) rectangle (96,-1);
\fill[wminus] (96,0) rectangle (98,-1);
\fill[wplus] (98,0) rectangle (100,-1);
\fill[wplus] (0,-1) rectangle (1,-2);
\fill[wminus] (1,-1) rectangle (4,-2);
\fill[wplus] (4,-1) rectangle (5,-2);
\fill[wminus] (5,-1) rectangle (8,-2);
\fill[wplus] (8,-1) rectangle (10,-2);
\fill[wminus] (10,-1) rectangle (11,-2);
\fill[wplus] (11,-1) rectangle (13,-2);
\fill[wminus] (13,-1) rectangle (14,-2);
\fill[wminus] (15,-1) rectangle (16,-2);
\fill[wplus] (16,-1) rectangle (17,-2);
\fill[wminus] (17,-1) rectangle (18,-2);
\fill[wplus] (18,-1) rectangle (21,-2);
\fill[wminus] (21,-1) rectangle (22,-2);
\fill[wplus] (22,-1) rectangle (24,-2);
\fill[wminus] (24,-1) rectangle (25,-2);
\fill[wplus] (26,-1) rectangle (28,-2);
\fill[wminus] (28,-1) rectangle (29,-2);
\fill[wplus] (29,-1) rectangle (33,-2);
\fill[wminus] (33,-1) rectangle (34,-2);
\fill[wplus] (34,-1) rectangle (38,-2);
\fill[wminus] (38,-1) rectangle (39,-2);
\fill[wminus] (41,-1) rectangle (43,-2);
\fill[wplus] (43,-1) rectangle (46,-2);
\fill[wplus] (47,-1) rectangle (48,-2);
\fill[wminus] (48,-1) rectangle (49,-2);
\fill[wplus] (49,-1) rectangle (50,-2);
\fill[wminus] (50,-1) rectangle (51,-2);
\fill[wplus] (52,-1) rectangle (53,-2);
\fill[wminus] (53,-1) rectangle (54,-2);
\fill[wplus] (54,-1) rectangle (61,-2);
\fill[wminus] (61,-1) rectangle (65,-2);
\fill[wplus] (67,-1) rectangle (69,-2);
\fill[wminus] (69,-1) rectangle (72,-2);
\fill[wminus] (73,-1) rectangle (74,-2);
\fill[wplus] (74,-1) rectangle (78,-2);
\fill[wminus] (78,-1) rectangle (79,-2);
\fill[wplus] (79,-1) rectangle (80,-2);
\fill[wminus] (80,-1) rectangle (81,-2);
\fill[wplus] (81,-1) rectangle (83,-2);
\fill[wminus] (83,-1) rectangle (85,-2);
\fill[wplus] (85,-1) rectangle (86,-2);
\fill[wminus] (86,-1) rectangle (87,-2);
\fill[wplus] (87,-1) rectangle (89,-2);
\fill[wminus] (89,-1) rectangle (92,-2);
\fill[wplus] (92,-1) rectangle (95,-2);
\fill[wminus] (95,-1) rectangle (97,-2);
\fill[wplus] (97,-1) rectangle (99,-2);
\fill[wminus] (99,-1) rectangle (100,-2);
\fill[wminus] (0,-2) rectangle (1,-3);
\fill[wplus] (1,-2) rectangle (2,-3);
\fill[wminus] (2,-2) rectangle (5,-3);
\fill[wplus] (5,-2) rectangle (6,-3);
\fill[wminus] (6,-2) rectangle (9,-3);
\fill[wplus] (9,-2) rectangle (11,-3);
\fill[wminus] (11,-2) rectangle (12,-3);
\fill[wplus] (12,-2) rectangle (14,-3);
\fill[wminus] (14,-2) rectangle (15,-3);
\fill[wminus] (16,-2) rectangle (17,-3);
\fill[wplus] (17,-2) rectangle (18,-3);
\fill[wminus] (18,-2) rectangle (19,-3);
\fill[wplus] (19,-2) rectangle (22,-3);
\fill[wminus] (22,-2) rectangle (23,-3);
\fill[wplus] (23,-2) rectangle (27,-3);
\fill[wminus] (27,-2) rectangle (28,-3);
\fill[wplus] (28,-2) rectangle (32,-3);
\fill[wminus] (32,-2) rectangle (33,-3);
\fill[wplus] (33,-2) rectangle (37,-3);
\fill[wminus] (37,-2) rectangle (38,-3);
\fill[wminus] (40,-2) rectangle (42,-3);
\fill[wplus] (42,-2) rectangle (45,-3);
\fill[wplus] (46,-2) rectangle (47,-3);
\fill[wminus] (47,-2) rectangle (48,-3);
\fill[wplus] (48,-2) rectangle (49,-3);
\fill[wplus] (51,-2) rectangle (52,-3);
\fill[wminus] (52,-2) rectangle (53,-3);
\fill[wplus] (53,-2) rectangle (60,-3);
\fill[wminus] (60,-2) rectangle (64,-3);
\fill[wplus] (66,-2) rectangle (68,-3);
\fill[wminus] (68,-2) rectangle (71,-3);
\fill[wminus] (72,-2) rectangle (73,-3);
\fill[wplus] (73,-2) rectangle (74,-3);
\fill[wminus] (74,-2) rectangle (75,-3);
\fill[wplus] (75,-2) rectangle (77,-3);
\fill[wminus] (77,-2) rectangle (78,-3);
\fill[wplus] (78,-2) rectangle (79,-3);
\fill[wminus] (79,-2) rectangle (80,-3);
\fill[wplus] (80,-2) rectangle (82,-3);
\fill[wminus] (82,-2) rectangle (84,-3);
\fill[wplus] (84,-2) rectangle (85,-3);
\fill[wminus] (85,-2) rectangle (86,-3);
\fill[wplus] (86,-2) rectangle (88,-3);
\fill[wminus] (88,-2) rectangle (91,-3);
\fill[wplus] (91,-2) rectangle (94,-3);
\fill[wminus] (94,-2) rectangle (96,-3);
\fill[wplus] (96,-2) rectangle (98,-3);
\fill[wminus] (98,-2) rectangle (99,-3);
\fill[wplus] (99,-2) rectangle (100,-3);
\fill[wplus] (0,-3) rectangle (1,-4);
\fill[wminus] (1,-3) rectangle (2,-4);
\fill[wplus] (2,-3) rectangle (3,-4);
\fill[wminus] (3,-3) rectangle (6,-4);
\fill[wplus] (6,-3) rectangle (7,-4);
\fill[wminus] (7,-3) rectangle (10,-4);
\fill[wplus] (10,-3) rectangle (12,-4);
\fill[wminus] (12,-3) rectangle (13,-4);
\fill[wplus] (13,-3) rectangle (15,-4);
\fill[wminus] (15,-3) rectangle (16,-4);
\fill[wminus] (17,-3) rectangle (18,-4);
\fill[wplus] (18,-3) rectangle (19,-4);
\fill[wminus] (19,-3) rectangle (20,-4);
\fill[wplus] (20,-3) rectangle (23,-4);
\fill[wminus] (23,-3) rectangle (24,-4);
\fill[wplus] (24,-3) rectangle (26,-4);
\fill[wminus] (26,-3) rectangle (27,-4);
\fill[wplus] (27,-3) rectangle (31,-4);
\fill[wminus] (31,-3) rectangle (32,-4);
\fill[wplus] (32,-3) rectangle (36,-4);
\fill[wminus] (36,-3) rectangle (37,-4);
\fill[wminus] (39,-3) rectangle (41,-4);
\fill[wplus] (41,-3) rectangle (44,-4);
\fill[wplus] (45,-3) rectangle (46,-4);
\fill[wminus] (46,-3) rectangle (47,-4);
\fill[wplus] (47,-3) rectangle (48,-4);
\fill[wplus] (49,-3) rectangle (51,-4);
\fill[wminus] (51,-3) rectangle (52,-4);
\fill[wplus] (52,-3) rectangle (59,-4);
\fill[wminus] (59,-3) rectangle (63,-4);
\fill[wplus] (65,-3) rectangle (67,-4);
\fill[wminus] (67,-3) rectangle (70,-4);
\fill[wminus] (71,-3) rectangle (72,-4);
\fill[wplus] (72,-3) rectangle (73,-4);
\fill[wminus] (73,-3) rectangle (74,-4);
\fill[wplus] (75,-3) rectangle (76,-4);
\fill[wminus] (76,-3) rectangle (77,-4);
\fill[wplus] (77,-3) rectangle (78,-4);
\fill[wminus] (78,-3) rectangle (79,-4);
\fill[wplus] (79,-3) rectangle (81,-4);
\fill[wminus] (81,-3) rectangle (83,-4);
\fill[wplus] (83,-3) rectangle (84,-4);
\fill[wminus] (84,-3) rectangle (85,-4);
\fill[wplus] (85,-3) rectangle (87,-4);
\fill[wminus] (87,-3) rectangle (90,-4);
\fill[wplus] (90,-3) rectangle (93,-4);
\fill[wminus] (93,-3) rectangle (95,-4);
\fill[wplus] (95,-3) rectangle (97,-4);
\fill[wminus] (97,-3) rectangle (98,-4);
\fill[wplus] (98,-3) rectangle (100,-4);
\fill[wplus] (0,-4) rectangle (2,-5);
\fill[wminus] (2,-4) rectangle (3,-5);
\fill[wplus] (3,-4) rectangle (4,-5);
\fill[wminus] (4,-4) rectangle (7,-5);
\fill[wplus] (7,-4) rectangle (8,-5);
\fill[wminus] (8,-4) rectangle (11,-5);
\fill[wplus] (11,-4) rectangle (13,-5);
\fill[wminus] (13,-4) rectangle (14,-5);
\fill[wplus] (14,-4) rectangle (16,-5);
\fill[wminus] (16,-4) rectangle (17,-5);
\fill[wminus] (18,-4) rectangle (19,-5);
\fill[wplus] (19,-4) rectangle (20,-5);
\fill[wminus] (20,-4) rectangle (21,-5);
\fill[wplus] (21,-4) rectangle (24,-5);
\fill[wminus] (24,-4) rectangle (26,-5);
\fill[wplus] (26,-4) rectangle (30,-5);
\fill[wminus] (30,-4) rectangle (31,-5);
\fill[wplus] (31,-4) rectangle (35,-5);
\fill[wminus] (35,-4) rectangle (36,-5);
\fill[wminus] (38,-4) rectangle (40,-5);
\fill[wplus] (40,-4) rectangle (43,-5);
\fill[wplus] (44,-4) rectangle (45,-5);
\fill[wminus] (45,-4) rectangle (46,-5);
\fill[wplus] (46,-4) rectangle (47,-5);
\fill[wplus] (48,-4) rectangle (50,-5);
\fill[wminus] (50,-4) rectangle (51,-5);
\fill[wplus] (51,-4) rectangle (58,-5);
\fill[wminus] (58,-4) rectangle (62,-5);
\fill[wplus] (64,-4) rectangle (66,-5);
\fill[wminus] (66,-4) rectangle (69,-5);
\fill[wminus] (70,-4) rectangle (71,-5);
\fill[wplus] (71,-4) rectangle (72,-5);
\fill[wminus] (72,-4) rectangle (73,-5);
\fill[wplus] (74,-4) rectangle (75,-5);
\fill[wminus] (75,-4) rectangle (76,-5);
\fill[wplus] (76,-4) rectangle (77,-5);
\fill[wminus] (77,-4) rectangle (78,-5);
\fill[wplus] (78,-4) rectangle (80,-5);
\fill[wminus] (80,-4) rectangle (82,-5);
\fill[wplus] (82,-4) rectangle (83,-5);
\fill[wminus] (83,-4) rectangle (84,-5);
\fill[wplus] (84,-4) rectangle (86,-5);
\fill[wminus] (86,-4) rectangle (89,-5);
\fill[wplus] (89,-4) rectangle (92,-5);
\fill[wminus] (92,-4) rectangle (94,-5);
\fill[wplus] (94,-4) rectangle (96,-5);
\fill[wminus] (96,-4) rectangle (97,-5);
\fill[wplus] (97,-4) rectangle (100,-5);
\fill[wminus] (0,-5) rectangle (1,-6);
\fill[wplus] (1,-5) rectangle (3,-6);
\fill[wminus] (3,-5) rectangle (4,-6);
\fill[wplus] (4,-5) rectangle (5,-6);
\fill[wminus] (5,-5) rectangle (8,-6);
\fill[wplus] (8,-5) rectangle (9,-6);
\fill[wminus] (9,-5) rectangle (12,-6);
\fill[wplus] (12,-5) rectangle (14,-6);
\fill[wminus] (14,-5) rectangle (15,-6);
\fill[wplus] (15,-5) rectangle (17,-6);
\fill[wminus] (17,-5) rectangle (18,-6);
\fill[wminus] (19,-5) rectangle (20,-6);
\fill[wplus] (20,-5) rectangle (21,-6);
\fill[wminus] (21,-5) rectangle (22,-6);
\fill[wplus] (22,-5) rectangle (29,-6);
\fill[wminus] (29,-5) rectangle (30,-6);
\fill[wplus] (30,-5) rectangle (34,-6);
\fill[wminus] (34,-5) rectangle (35,-6);
\fill[wminus] (37,-5) rectangle (39,-6);
\fill[wplus] (39,-5) rectangle (42,-6);
\fill[wplus] (43,-5) rectangle (44,-6);
\fill[wminus] (44,-5) rectangle (45,-6);
\fill[wplus] (45,-5) rectangle (46,-6);
\fill[wplus] (47,-5) rectangle (49,-6);
\fill[wminus] (49,-5) rectangle (50,-6);
\fill[wplus] (50,-5) rectangle (57,-6);
\fill[wminus] (57,-5) rectangle (61,-6);
\fill[wplus] (63,-5) rectangle (65,-6);
\fill[wminus] (65,-5) rectangle (68,-6);
\fill[wminus] (69,-5) rectangle (70,-6);
\fill[wplus] (70,-5) rectangle (71,-6);
\fill[wminus] (71,-5) rectangle (72,-6);
\fill[wplus] (73,-5) rectangle (74,-6);
\fill[wminus] (74,-5) rectangle (75,-6);
\fill[wplus] (75,-5) rectangle (76,-6);
\fill[wminus] (76,-5) rectangle (77,-6);
\fill[wplus] (77,-5) rectangle (79,-6);
\fill[wminus] (79,-5) rectangle (81,-6);
\fill[wplus] (81,-5) rectangle (82,-6);
\fill[wminus] (82,-5) rectangle (83,-6);
\fill[wplus] (83,-5) rectangle (85,-6);
\fill[wminus] (85,-5) rectangle (88,-6);
\fill[wplus] (88,-5) rectangle (91,-6);
\fill[wminus] (91,-5) rectangle (93,-6);
\fill[wplus] (93,-5) rectangle (95,-6);
\fill[wminus] (95,-5) rectangle (96,-6);
\fill[wplus] (96,-5) rectangle (99,-6);
\fill[wminus] (99,-5) rectangle (100,-6);
\fill[wplus] (0,-6) rectangle (1,-7);
\fill[wminus] (1,-6) rectangle (2,-7);
\fill[wplus] (2,-6) rectangle (4,-7);
\fill[wminus] (4,-6) rectangle (5,-7);
\fill[wplus] (5,-6) rectangle (6,-7);
\fill[wminus] (6,-6) rectangle (9,-7);
\fill[wplus] (9,-6) rectangle (10,-7);
\fill[wminus] (10,-6) rectangle (13,-7);
\fill[wplus] (13,-6) rectangle (15,-7);
\fill[wminus] (15,-6) rectangle (16,-7);
\fill[wplus] (16,-6) rectangle (18,-7);
\fill[wminus] (18,-6) rectangle (19,-7);
\fill[wminus] (20,-6) rectangle (21,-7);
\fill[wplus] (21,-6) rectangle (22,-7);
\fill[wminus] (22,-6) rectangle (23,-7);
\fill[wplus] (23,-6) rectangle (28,-7);
\fill[wminus] (28,-6) rectangle (29,-7);
\fill[wplus] (29,-6) rectangle (33,-7);
\fill[wminus] (33,-6) rectangle (34,-7);
\fill[wminus] (36,-6) rectangle (38,-7);
\fill[wplus] (38,-6) rectangle (41,-7);
\fill[wplus] (42,-6) rectangle (43,-7);
\fill[wminus] (43,-6) rectangle (44,-7);
\fill[wplus] (44,-6) rectangle (45,-7);
\fill[wplus] (46,-6) rectangle (48,-7);
\fill[wminus] (48,-6) rectangle (49,-7);
\fill[wplus] (49,-6) rectangle (56,-7);
\fill[wminus] (56,-6) rectangle (60,-7);
\fill[wplus] (62,-6) rectangle (64,-7);
\fill[wminus] (64,-6) rectangle (67,-7);
\fill[wminus] (68,-6) rectangle (69,-7);
\fill[wplus] (69,-6) rectangle (70,-7);
\fill[wminus] (70,-6) rectangle (71,-7);
\fill[wplus] (72,-6) rectangle (73,-7);
\fill[wminus] (73,-6) rectangle (74,-7);
\fill[wplus] (74,-6) rectangle (75,-7);
\fill[wminus] (75,-6) rectangle (76,-7);
\fill[wplus] (76,-6) rectangle (78,-7);
\fill[wminus] (78,-6) rectangle (80,-7);
\fill[wplus] (80,-6) rectangle (81,-7);
\fill[wminus] (81,-6) rectangle (82,-7);
\fill[wplus] (82,-6) rectangle (84,-7);
\fill[wminus] (84,-6) rectangle (87,-7);
\fill[wplus] (87,-6) rectangle (90,-7);
\fill[wminus] (90,-6) rectangle (92,-7);
\fill[wplus] (92,-6) rectangle (94,-7);
\fill[wminus] (94,-6) rectangle (95,-7);
\fill[wplus] (95,-6) rectangle (98,-7);
\fill[wminus] (98,-6) rectangle (99,-7);
\fill[wplus] (99,-6) rectangle (100,-7);
\fill[wplus] (0,-7) rectangle (2,-8);
\fill[wminus] (2,-7) rectangle (3,-8);
\fill[wplus] (3,-7) rectangle (5,-8);
\fill[wminus] (5,-7) rectangle (6,-8);
\fill[wplus] (6,-7) rectangle (7,-8);
\fill[wminus] (7,-7) rectangle (10,-8);
\fill[wplus] (10,-7) rectangle (11,-8);
\fill[wminus] (11,-7) rectangle (14,-8);
\fill[wplus] (14,-7) rectangle (16,-8);
\fill[wminus] (16,-7) rectangle (17,-8);
\fill[wplus] (17,-7) rectangle (19,-8);
\fill[wminus] (19,-7) rectangle (20,-8);
\fill[wminus] (21,-7) rectangle (22,-8);
\fill[wplus] (22,-7) rectangle (23,-8);
\fill[wminus] (23,-7) rectangle (24,-8);
\fill[wplus] (24,-7) rectangle (27,-8);
\fill[wminus] (27,-7) rectangle (28,-8);
\fill[wplus] (28,-7) rectangle (32,-8);
\fill[wminus] (32,-7) rectangle (33,-8);
\fill[wminus] (35,-7) rectangle (37,-8);
\fill[wplus] (37,-7) rectangle (40,-8);
\fill[wplus] (41,-7) rectangle (42,-8);
\fill[wminus] (42,-7) rectangle (43,-8);
\fill[wplus] (43,-7) rectangle (44,-8);
\fill[wplus] (45,-7) rectangle (47,-8);
\fill[wminus] (47,-7) rectangle (48,-8);
\fill[wplus] (48,-7) rectangle (55,-8);
\fill[wminus] (55,-7) rectangle (59,-8);
\fill[wplus] (61,-7) rectangle (63,-8);
\fill[wminus] (63,-7) rectangle (66,-8);
\fill[wminus] (67,-7) rectangle (68,-8);
\fill[wplus] (68,-7) rectangle (69,-8);
\fill[wminus] (69,-7) rectangle (70,-8);
\fill[wplus] (71,-7) rectangle (72,-8);
\fill[wminus] (72,-7) rectangle (73,-8);
\fill[wplus] (73,-7) rectangle (77,-8);
\fill[wminus] (77,-7) rectangle (79,-8);
\fill[wplus] (79,-7) rectangle (80,-8);
\fill[wminus] (80,-7) rectangle (81,-8);
\fill[wplus] (81,-7) rectangle (83,-8);
\fill[wminus] (83,-7) rectangle (86,-8);
\fill[wplus] (86,-7) rectangle (89,-8);
\fill[wminus] (89,-7) rectangle (91,-8);
\fill[wplus] (91,-7) rectangle (93,-8);
\fill[wminus] (93,-7) rectangle (94,-8);
\fill[wplus] (94,-7) rectangle (97,-8);
\fill[wminus] (97,-7) rectangle (98,-8);
\fill[wplus] (98,-7) rectangle (99,-8);
\fill[wminus] (99,-7) rectangle (100,-8);
\fill[wplus] (0,-8) rectangle (3,-9);
\fill[wminus] (3,-8) rectangle (4,-9);
\fill[wplus] (4,-8) rectangle (6,-9);
\fill[wminus] (6,-8) rectangle (7,-9);
\fill[wplus] (7,-8) rectangle (8,-9);
\fill[wminus] (8,-8) rectangle (11,-9);
\fill[wplus] (11,-8) rectangle (12,-9);
\fill[wminus] (12,-8) rectangle (15,-9);
\fill[wplus] (15,-8) rectangle (17,-9);
\fill[wminus] (17,-8) rectangle (18,-9);
\fill[wplus] (18,-8) rectangle (20,-9);
\fill[wminus] (20,-8) rectangle (21,-9);
\fill[wminus] (22,-8) rectangle (23,-9);
\fill[wplus] (23,-8) rectangle (24,-9);
\fill[wminus] (24,-8) rectangle (25,-9);
\fill[wplus] (25,-8) rectangle (26,-9);
\fill[wminus] (26,-8) rectangle (27,-9);
\fill[wplus] (27,-8) rectangle (31,-9);
\fill[wminus] (31,-8) rectangle (32,-9);
\fill[wminus] (34,-8) rectangle (36,-9);
\fill[wplus] (36,-8) rectangle (39,-9);
\fill[wplus] (40,-8) rectangle (41,-9);
\fill[wminus] (41,-8) rectangle (42,-9);
\fill[wplus] (42,-8) rectangle (43,-9);
\fill[wplus] (44,-8) rectangle (46,-9);
\fill[wminus] (46,-8) rectangle (47,-9);
\fill[wplus] (47,-8) rectangle (54,-9);
\fill[wminus] (54,-8) rectangle (58,-9);
\fill[wplus] (60,-8) rectangle (62,-9);
\fill[wminus] (62,-8) rectangle (65,-9);
\fill[wminus] (66,-8) rectangle (67,-9);
\fill[wplus] (67,-8) rectangle (68,-9);
\fill[wminus] (68,-8) rectangle (69,-9);
\fill[wplus] (70,-8) rectangle (71,-9);
\fill[wminus] (71,-8) rectangle (72,-9);
\fill[wplus] (72,-8) rectangle (76,-9);
\fill[wminus] (76,-8) rectangle (78,-9);
\fill[wplus] (78,-8) rectangle (79,-9);
\fill[wminus] (79,-8) rectangle (80,-9);
\fill[wplus] (80,-8) rectangle (82,-9);
\fill[wminus] (82,-8) rectangle (85,-9);
\fill[wplus] (85,-8) rectangle (88,-9);
\fill[wminus] (88,-8) rectangle (90,-9);
\fill[wplus] (90,-8) rectangle (92,-9);
\fill[wminus] (92,-8) rectangle (93,-9);
\fill[wplus] (93,-8) rectangle (96,-9);
\fill[wminus] (96,-8) rectangle (97,-9);
\fill[wplus] (97,-8) rectangle (98,-9);
\fill[wminus] (98,-8) rectangle (99,-9);
\fill[wplus] (99,-8) rectangle (100,-9);
\fill[wminus] (0,-9) rectangle (1,-10);
\fill[wplus] (1,-9) rectangle (4,-10);
\fill[wminus] (4,-9) rectangle (5,-10);
\fill[wplus] (5,-9) rectangle (7,-10);
\fill[wminus] (7,-9) rectangle (8,-10);
\fill[wplus] (8,-9) rectangle (9,-10);
\fill[wminus] (9,-9) rectangle (12,-10);
\fill[wplus] (12,-9) rectangle (13,-10);
\fill[wminus] (13,-9) rectangle (16,-10);
\fill[wplus] (16,-9) rectangle (18,-10);
\fill[wminus] (18,-9) rectangle (19,-10);
\fill[wplus] (19,-9) rectangle (21,-10);
\fill[wminus] (21,-9) rectangle (22,-10);
\fill[wminus] (23,-9) rectangle (24,-10);
\fill[wplus] (24,-9) rectangle (25,-10);
\fill[wminus] (25,-9) rectangle (26,-10);
\fill[wplus] (26,-9) rectangle (30,-10);
\fill[wminus] (30,-9) rectangle (31,-10);
\fill[wminus] (33,-9) rectangle (35,-10);
\fill[wplus] (35,-9) rectangle (38,-10);
\fill[wplus] (39,-9) rectangle (40,-10);
\fill[wminus] (40,-9) rectangle (41,-10);
\fill[wplus] (41,-9) rectangle (42,-10);
\fill[wplus] (43,-9) rectangle (45,-10);
\fill[wminus] (45,-9) rectangle (46,-10);
\fill[wplus] (46,-9) rectangle (53,-10);
\fill[wminus] (53,-9) rectangle (57,-10);
\fill[wplus] (59,-9) rectangle (61,-10);
\fill[wminus] (61,-9) rectangle (64,-10);
\fill[wminus] (65,-9) rectangle (66,-10);
\fill[wplus] (66,-9) rectangle (67,-10);
\fill[wminus] (67,-9) rectangle (68,-10);
\fill[wplus] (69,-9) rectangle (70,-10);
\fill[wminus] (70,-9) rectangle (71,-10);
\fill[wplus] (71,-9) rectangle (75,-10);
\fill[wminus] (75,-9) rectangle (77,-10);
\fill[wplus] (77,-9) rectangle (78,-10);
\fill[wminus] (78,-9) rectangle (79,-10);
\fill[wplus] (79,-9) rectangle (81,-10);
\fill[wminus] (81,-9) rectangle (84,-10);
\fill[wplus] (84,-9) rectangle (87,-10);
\fill[wminus] (87,-9) rectangle (89,-10);
\fill[wplus] (89,-9) rectangle (91,-10);
\fill[wminus] (91,-9) rectangle (92,-10);
\fill[wplus] (92,-9) rectangle (95,-10);
\fill[wminus] (95,-9) rectangle (96,-10);
\fill[wplus] (96,-9) rectangle (97,-10);
\fill[wminus] (97,-9) rectangle (98,-10);
\fill[wplus] (98,-9) rectangle (100,-10);
\fill[wplus] (0,-10) rectangle (1,-11);
\fill[wminus] (1,-10) rectangle (2,-11);
\fill[wplus] (2,-10) rectangle (5,-11);
\fill[wminus] (5,-10) rectangle (6,-11);
\fill[wplus] (6,-10) rectangle (8,-11);
\fill[wminus] (8,-10) rectangle (9,-11);
\fill[wplus] (9,-10) rectangle (10,-11);
\fill[wminus] (10,-10) rectangle (13,-11);
\fill[wplus] (13,-10) rectangle (14,-11);
\fill[wminus] (14,-10) rectangle (17,-11);
\fill[wplus] (17,-10) rectangle (19,-11);
\fill[wminus] (19,-10) rectangle (20,-11);
\fill[wplus] (20,-10) rectangle (22,-11);
\fill[wminus] (22,-10) rectangle (23,-11);
\fill[wminus] (24,-10) rectangle (25,-11);
\fill[wplus] (25,-10) rectangle (29,-11);
\fill[wminus] (29,-10) rectangle (30,-11);
\fill[wminus] (32,-10) rectangle (34,-11);
\fill[wplus] (34,-10) rectangle (37,-11);
\fill[wplus] (38,-10) rectangle (39,-11);
\fill[wminus] (39,-10) rectangle (40,-11);
\fill[wplus] (40,-10) rectangle (41,-11);
\fill[wplus] (42,-10) rectangle (44,-11);
\fill[wminus] (44,-10) rectangle (45,-11);
\fill[wplus] (45,-10) rectangle (49,-11);
\fill[wminus] (49,-10) rectangle (50,-11);
\fill[wplus] (50,-10) rectangle (52,-11);
\fill[wminus] (52,-10) rectangle (56,-11);
\fill[wplus] (58,-10) rectangle (60,-11);
\fill[wminus] (60,-10) rectangle (63,-11);
\fill[wminus] (64,-10) rectangle (65,-11);
\fill[wplus] (65,-10) rectangle (66,-11);
\fill[wminus] (66,-10) rectangle (67,-11);
\fill[wplus] (68,-10) rectangle (69,-11);
\fill[wminus] (69,-10) rectangle (70,-11);
\fill[wplus] (70,-10) rectangle (75,-11);
\fill[wminus] (75,-10) rectangle (76,-11);
\fill[wplus] (76,-10) rectangle (77,-11);
\fill[wminus] (77,-10) rectangle (78,-11);
\fill[wplus] (78,-10) rectangle (80,-11);
\fill[wminus] (80,-10) rectangle (83,-11);
\fill[wplus] (83,-10) rectangle (86,-11);
\fill[wminus] (86,-10) rectangle (88,-11);
\fill[wplus] (88,-10) rectangle (90,-11);
\fill[wminus] (90,-10) rectangle (91,-11);
\fill[wplus] (91,-10) rectangle (94,-11);
\fill[wminus] (94,-10) rectangle (95,-11);
\fill[wplus] (95,-10) rectangle (96,-11);
\fill[wminus] (96,-10) rectangle (97,-11);
\fill[wplus] (97,-10) rectangle (99,-11);
\fill[wminus] (99,-10) rectangle (100,-11);
\fill[wminus] (0,-11) rectangle (1,-12);
\fill[wplus] (1,-11) rectangle (2,-12);
\fill[wminus] (2,-11) rectangle (3,-12);
\fill[wplus] (3,-11) rectangle (6,-12);
\fill[wminus] (6,-11) rectangle (7,-12);
\fill[wplus] (7,-11) rectangle (9,-12);
\fill[wminus] (9,-11) rectangle (10,-12);
\fill[wplus] (10,-11) rectangle (11,-12);
\fill[wminus] (11,-11) rectangle (14,-12);
\fill[wplus] (14,-11) rectangle (15,-12);
\fill[wminus] (15,-11) rectangle (18,-12);
\fill[wplus] (18,-11) rectangle (20,-12);
\fill[wminus] (20,-11) rectangle (21,-12);
\fill[wplus] (21,-11) rectangle (23,-12);
\fill[wminus] (23,-11) rectangle (24,-12);
\fill[wplus] (25,-11) rectangle (28,-12);
\fill[wminus] (28,-11) rectangle (29,-12);
\fill[wminus] (31,-11) rectangle (33,-12);
\fill[wplus] (33,-11) rectangle (36,-12);
\fill[wplus] (37,-11) rectangle (38,-12);
\fill[wminus] (38,-11) rectangle (39,-12);
\fill[wplus] (39,-11) rectangle (40,-12);
\fill[wplus] (41,-11) rectangle (43,-12);
\fill[wminus] (43,-11) rectangle (44,-12);
\fill[wplus] (44,-11) rectangle (48,-12);
\fill[wminus] (48,-11) rectangle (49,-12);
\fill[wplus] (49,-11) rectangle (51,-12);
\fill[wminus] (51,-11) rectangle (55,-12);
\fill[wplus] (57,-11) rectangle (59,-12);
\fill[wminus] (59,-11) rectangle (62,-12);
\fill[wminus] (63,-11) rectangle (64,-12);
\fill[wplus] (64,-11) rectangle (65,-12);
\fill[wminus] (65,-11) rectangle (66,-12);
\fill[wplus] (67,-11) rectangle (68,-12);
\fill[wminus] (68,-11) rectangle (69,-12);
\fill[wplus] (69,-11) rectangle (76,-12);
\fill[wminus] (76,-11) rectangle (77,-12);
\fill[wplus] (77,-11) rectangle (79,-12);
\fill[wminus] (79,-11) rectangle (82,-12);
\fill[wplus] (82,-11) rectangle (85,-12);
\fill[wminus] (85,-11) rectangle (87,-12);
\fill[wplus] (87,-11) rectangle (89,-12);
\fill[wminus] (89,-11) rectangle (90,-12);
\fill[wplus] (90,-11) rectangle (93,-12);
\fill[wminus] (93,-11) rectangle (94,-12);
\fill[wplus] (94,-11) rectangle (95,-12);
\fill[wminus] (95,-11) rectangle (96,-12);
\fill[wplus] (96,-11) rectangle (98,-12);
\fill[wminus] (98,-11) rectangle (100,-12);
\fill[wminus] (1,-12) rectangle (2,-13);
\fill[wplus] (2,-12) rectangle (3,-13);
\fill[wminus] (3,-12) rectangle (4,-13);
\fill[wplus] (4,-12) rectangle (7,-13);
\fill[wminus] (7,-12) rectangle (8,-13);
\fill[wplus] (8,-12) rectangle (10,-13);
\fill[wminus] (10,-12) rectangle (11,-13);
\fill[wplus] (11,-12) rectangle (12,-13);
\fill[wminus] (12,-12) rectangle (15,-13);
\fill[wplus] (15,-12) rectangle (16,-13);
\fill[wminus] (16,-12) rectangle (19,-13);
\fill[wplus] (19,-12) rectangle (21,-13);
\fill[wminus] (21,-12) rectangle (22,-13);
\fill[wplus] (22,-12) rectangle (24,-13);
\fill[wminus] (24,-12) rectangle (25,-13);
\fill[wplus] (25,-12) rectangle (27,-13);
\fill[wminus] (27,-12) rectangle (28,-13);
\fill[wminus] (30,-12) rectangle (32,-13);
\fill[wplus] (32,-12) rectangle (35,-13);
\fill[wplus] (36,-12) rectangle (37,-13);
\fill[wminus] (37,-12) rectangle (38,-13);
\fill[wplus] (38,-12) rectangle (39,-13);
\fill[wplus] (40,-12) rectangle (42,-13);
\fill[wminus] (42,-12) rectangle (43,-13);
\fill[wplus] (43,-12) rectangle (47,-13);
\fill[wminus] (47,-12) rectangle (48,-13);
\fill[wplus] (48,-12) rectangle (50,-13);
\fill[wminus] (50,-12) rectangle (54,-13);
\fill[wplus] (56,-12) rectangle (58,-13);
\fill[wminus] (58,-12) rectangle (61,-13);
\fill[wminus] (62,-12) rectangle (63,-13);
\fill[wplus] (63,-12) rectangle (64,-13);
\fill[wminus] (64,-12) rectangle (65,-13);
\fill[wplus] (66,-12) rectangle (67,-13);
\fill[wminus] (67,-12) rectangle (68,-13);
\fill[wplus] (68,-12) rectangle (75,-13);
\fill[wminus] (75,-12) rectangle (76,-13);
\fill[wplus] (76,-12) rectangle (78,-13);
\fill[wminus] (78,-12) rectangle (81,-13);
\fill[wplus] (81,-12) rectangle (84,-13);
\fill[wminus] (84,-12) rectangle (86,-13);
\fill[wplus] (86,-12) rectangle (88,-13);
\fill[wminus] (88,-12) rectangle (89,-13);
\fill[wplus] (89,-12) rectangle (92,-13);
\fill[wminus] (92,-12) rectangle (93,-13);
\fill[wplus] (93,-12) rectangle (94,-13);
\fill[wminus] (94,-12) rectangle (95,-13);
\fill[wplus] (95,-12) rectangle (97,-13);
\fill[wminus] (97,-12) rectangle (99,-13);
\fill[wplus] (99,-12) rectangle (100,-13);
\fill[wminus] (0,-13) rectangle (1,-14);
\fill[wminus] (2,-13) rectangle (3,-14);
\fill[wplus] (3,-13) rectangle (4,-14);
\fill[wminus] (4,-13) rectangle (5,-14);
\fill[wplus] (5,-13) rectangle (8,-14);
\fill[wminus] (8,-13) rectangle (9,-14);
\fill[wplus] (9,-13) rectangle (11,-14);
\fill[wminus] (11,-13) rectangle (12,-14);
\fill[wplus] (12,-13) rectangle (13,-14);
\fill[wminus] (13,-13) rectangle (16,-14);
\fill[wplus] (16,-13) rectangle (17,-14);
\fill[wminus] (17,-13) rectangle (20,-14);
\fill[wplus] (20,-13) rectangle (22,-14);
\fill[wminus] (22,-13) rectangle (23,-14);
\fill[wplus] (23,-13) rectangle (26,-14);
\fill[wminus] (26,-13) rectangle (27,-14);
\fill[wminus] (29,-13) rectangle (31,-14);
\fill[wplus] (31,-13) rectangle (34,-14);
\fill[wplus] (35,-13) rectangle (36,-14);
\fill[wminus] (36,-13) rectangle (37,-14);
\fill[wplus] (37,-13) rectangle (38,-14);
\fill[wplus] (39,-13) rectangle (41,-14);
\fill[wminus] (41,-13) rectangle (42,-14);
\fill[wplus] (42,-13) rectangle (46,-14);
\fill[wminus] (46,-13) rectangle (47,-14);
\fill[wplus] (47,-13) rectangle (50,-14);
\fill[wminus] (50,-13) rectangle (53,-14);
\fill[wplus] (55,-13) rectangle (57,-14);
\fill[wminus] (57,-13) rectangle (60,-14);
\fill[wminus] (61,-13) rectangle (62,-14);
\fill[wplus] (62,-13) rectangle (63,-14);
\fill[wminus] (63,-13) rectangle (64,-14);
\fill[wplus] (65,-13) rectangle (66,-14);
\fill[wminus] (66,-13) rectangle (67,-14);
\fill[wplus] (67,-13) rectangle (74,-14);
\fill[wminus] (74,-13) rectangle (75,-14);
\fill[wplus] (75,-13) rectangle (77,-14);
\fill[wminus] (77,-13) rectangle (80,-14);
\fill[wplus] (80,-13) rectangle (83,-14);
\fill[wminus] (83,-13) rectangle (85,-14);
\fill[wplus] (85,-13) rectangle (87,-14);
\fill[wminus] (87,-13) rectangle (88,-14);
\fill[wplus] (88,-13) rectangle (91,-14);
\fill[wminus] (91,-13) rectangle (92,-14);
\fill[wplus] (92,-13) rectangle (93,-14);
\fill[wminus] (93,-13) rectangle (94,-14);
\fill[wplus] (94,-13) rectangle (96,-14);
\fill[wminus] (96,-13) rectangle (98,-14);
\fill[wplus] (98,-13) rectangle (99,-14);
\fill[wminus] (99,-13) rectangle (100,-14);
\fill[wplus] (0,-14) rectangle (1,-15);
\fill[wminus] (1,-14) rectangle (2,-15);
\fill[wminus] (3,-14) rectangle (4,-15);
\fill[wplus] (4,-14) rectangle (5,-15);
\fill[wminus] (5,-14) rectangle (6,-15);
\fill[wplus] (6,-14) rectangle (9,-15);
\fill[wminus] (9,-14) rectangle (10,-15);
\fill[wplus] (10,-14) rectangle (12,-15);
\fill[wminus] (12,-14) rectangle (13,-15);
\fill[wplus] (13,-14) rectangle (14,-15);
\fill[wminus] (14,-14) rectangle (17,-15);
\fill[wplus] (17,-14) rectangle (18,-15);
\fill[wminus] (18,-14) rectangle (21,-15);
\fill[wplus] (21,-14) rectangle (23,-15);
\fill[wminus] (23,-14) rectangle (24,-15);
\fill[wplus] (24,-14) rectangle (25,-15);
\fill[wminus] (25,-14) rectangle (26,-15);
\fill[wminus] (28,-14) rectangle (30,-15);
\fill[wplus] (30,-14) rectangle (33,-15);
\fill[wplus] (34,-14) rectangle (35,-15);
\fill[wminus] (35,-14) rectangle (36,-15);
\fill[wplus] (36,-14) rectangle (37,-15);
\fill[wplus] (38,-14) rectangle (40,-15);
\fill[wminus] (40,-14) rectangle (41,-15);
\fill[wplus] (41,-14) rectangle (45,-15);
\fill[wminus] (45,-14) rectangle (46,-15);
\fill[wplus] (46,-14) rectangle (50,-15);
\fill[wminus] (50,-14) rectangle (52,-15);
\fill[wplus] (54,-14) rectangle (56,-15);
\fill[wminus] (56,-14) rectangle (59,-15);
\fill[wminus] (60,-14) rectangle (61,-15);
\fill[wplus] (61,-14) rectangle (62,-15);
\fill[wminus] (62,-14) rectangle (63,-15);
\fill[wplus] (64,-14) rectangle (65,-15);
\fill[wminus] (65,-14) rectangle (66,-15);
\fill[wplus] (66,-14) rectangle (73,-15);
\fill[wminus] (73,-14) rectangle (75,-15);
\fill[wplus] (75,-14) rectangle (76,-15);
\fill[wminus] (76,-14) rectangle (79,-15);
\fill[wplus] (79,-14) rectangle (82,-15);
\fill[wminus] (82,-14) rectangle (84,-15);
\fill[wplus] (84,-14) rectangle (86,-15);
\fill[wminus] (86,-14) rectangle (87,-15);
\fill[wplus] (87,-14) rectangle (90,-15);
\fill[wminus] (90,-14) rectangle (91,-15);
\fill[wplus] (91,-14) rectangle (92,-15);
\fill[wminus] (92,-14) rectangle (93,-15);
\fill[wplus] (93,-14) rectangle (95,-15);
\fill[wminus] (95,-14) rectangle (97,-15);
\fill[wplus] (97,-14) rectangle (98,-15);
\fill[wminus] (98,-14) rectangle (99,-15);
\fill[wplus] (99,-14) rectangle (100,-15);
\fill[wplus] (0,-15) rectangle (2,-16);
\fill[wminus] (2,-15) rectangle (3,-16);
\fill[wminus] (4,-15) rectangle (5,-16);
\fill[wplus] (5,-15) rectangle (6,-16);
\fill[wminus] (6,-15) rectangle (7,-16);
\fill[wplus] (7,-15) rectangle (10,-16);
\fill[wminus] (10,-15) rectangle (11,-16);
\fill[wplus] (11,-15) rectangle (13,-16);
\fill[wminus] (13,-15) rectangle (14,-16);
\fill[wplus] (14,-15) rectangle (15,-16);
\fill[wminus] (15,-15) rectangle (18,-16);
\fill[wplus] (18,-15) rectangle (19,-16);
\fill[wminus] (19,-15) rectangle (22,-16);
\fill[wplus] (22,-15) rectangle (24,-16);
\fill[wminus] (24,-15) rectangle (25,-16);
\fill[wminus] (27,-15) rectangle (29,-16);
\fill[wplus] (29,-15) rectangle (32,-16);
\fill[wplus] (33,-15) rectangle (34,-16);
\fill[wminus] (34,-15) rectangle (35,-16);
\fill[wplus] (35,-15) rectangle (36,-16);
\fill[wplus] (37,-15) rectangle (39,-16);
\fill[wminus] (39,-15) rectangle (40,-16);
\fill[wplus] (40,-15) rectangle (44,-16);
\fill[wminus] (44,-15) rectangle (45,-16);
\fill[wplus] (45,-15) rectangle (49,-16);
\fill[wminus] (49,-15) rectangle (51,-16);
\fill[wplus] (53,-15) rectangle (55,-16);
\fill[wminus] (55,-15) rectangle (58,-16);
\fill[wminus] (59,-15) rectangle (60,-16);
\fill[wplus] (60,-15) rectangle (61,-16);
\fill[wminus] (61,-15) rectangle (62,-16);
\fill[wplus] (63,-15) rectangle (64,-16);
\fill[wminus] (64,-15) rectangle (65,-16);
\fill[wplus] (65,-15) rectangle (72,-16);
\fill[wminus] (72,-15) rectangle (78,-16);
\fill[wplus] (78,-15) rectangle (81,-16);
\fill[wminus] (81,-15) rectangle (83,-16);
\fill[wplus] (83,-15) rectangle (85,-16);
\fill[wminus] (85,-15) rectangle (86,-16);
\fill[wplus] (86,-15) rectangle (89,-16);
\fill[wminus] (89,-15) rectangle (90,-16);
\fill[wplus] (90,-15) rectangle (91,-16);
\fill[wminus] (91,-15) rectangle (92,-16);
\fill[wplus] (92,-15) rectangle (94,-16);
\fill[wminus] (94,-15) rectangle (96,-16);
\fill[wplus] (96,-15) rectangle (97,-16);
\fill[wminus] (97,-15) rectangle (98,-16);
\fill[wplus] (98,-15) rectangle (100,-16);
\fill[wminus] (0,-16) rectangle (1,-17);
\fill[wplus] (1,-16) rectangle (3,-17);
\fill[wminus] (3,-16) rectangle (4,-17);
\fill[wminus] (5,-16) rectangle (6,-17);
\fill[wplus] (6,-16) rectangle (7,-17);
\fill[wminus] (7,-16) rectangle (8,-17);
\fill[wplus] (8,-16) rectangle (11,-17);
\fill[wminus] (11,-16) rectangle (12,-17);
\fill[wplus] (12,-16) rectangle (14,-17);
\fill[wminus] (14,-16) rectangle (15,-17);
\fill[wplus] (15,-16) rectangle (16,-17);
\fill[wminus] (16,-16) rectangle (19,-17);
\fill[wplus] (19,-16) rectangle (20,-17);
\fill[wminus] (20,-16) rectangle (23,-17);
\fill[wplus] (23,-16) rectangle (25,-17);
\fill[wminus] (26,-16) rectangle (28,-17);
\fill[wplus] (28,-16) rectangle (31,-17);
\fill[wplus] (32,-16) rectangle (33,-17);
\fill[wminus] (33,-16) rectangle (34,-17);
\fill[wplus] (34,-16) rectangle (35,-17);
\fill[wplus] (36,-16) rectangle (38,-17);
\fill[wminus] (38,-16) rectangle (39,-17);
\fill[wplus] (39,-16) rectangle (43,-17);
\fill[wminus] (43,-16) rectangle (44,-17);
\fill[wplus] (44,-16) rectangle (48,-17);
\fill[wminus] (48,-16) rectangle (49,-17);
\fill[wplus] (52,-16) rectangle (54,-17);
\fill[wminus] (54,-16) rectangle (57,-17);
\fill[wminus] (58,-16) rectangle (59,-17);
\fill[wplus] (59,-16) rectangle (60,-17);
\fill[wminus] (60,-16) rectangle (61,-17);
\fill[wplus] (62,-16) rectangle (63,-17);
\fill[wminus] (63,-16) rectangle (64,-17);
\fill[wplus] (64,-16) rectangle (71,-17);
\fill[wminus] (71,-16) rectangle (77,-17);
\fill[wplus] (77,-16) rectangle (80,-17);
\fill[wminus] (80,-16) rectangle (82,-17);
\fill[wplus] (82,-16) rectangle (84,-17);
\fill[wminus] (84,-16) rectangle (85,-17);
\fill[wplus] (85,-16) rectangle (88,-17);
\fill[wminus] (88,-16) rectangle (89,-17);
\fill[wplus] (89,-16) rectangle (90,-17);
\fill[wminus] (90,-16) rectangle (91,-17);
\fill[wplus] (91,-16) rectangle (93,-17);
\fill[wminus] (93,-16) rectangle (95,-17);
\fill[wplus] (95,-16) rectangle (96,-17);
\fill[wminus] (96,-16) rectangle (97,-17);
\fill[wplus] (97,-16) rectangle (99,-17);
\fill[wminus] (99,-16) rectangle (100,-17);
\fill[wplus] (0,-17) rectangle (1,-18);
\fill[wminus] (1,-17) rectangle (2,-18);
\fill[wplus] (2,-17) rectangle (4,-18);
\fill[wminus] (4,-17) rectangle (5,-18);
\fill[wminus] (6,-17) rectangle (7,-18);
\fill[wplus] (7,-17) rectangle (8,-18);
\fill[wminus] (8,-17) rectangle (9,-18);
\fill[wplus] (9,-17) rectangle (12,-18);
\fill[wminus] (12,-17) rectangle (13,-18);
\fill[wplus] (13,-17) rectangle (15,-18);
\fill[wminus] (15,-17) rectangle (16,-18);
\fill[wplus] (16,-17) rectangle (17,-18);
\fill[wminus] (17,-17) rectangle (20,-18);
\fill[wplus] (20,-17) rectangle (21,-18);
\fill[wminus] (21,-17) rectangle (24,-18);
\fill[wplus] (24,-17) rectangle (25,-18);
\fill[wminus] (25,-17) rectangle (27,-18);
\fill[wplus] (27,-17) rectangle (30,-18);
\fill[wplus] (31,-17) rectangle (32,-18);
\fill[wminus] (32,-17) rectangle (33,-18);
\fill[wplus] (33,-17) rectangle (34,-18);
\fill[wplus] (35,-17) rectangle (37,-18);
\fill[wminus] (37,-17) rectangle (38,-18);
\fill[wplus] (38,-17) rectangle (42,-18);
\fill[wminus] (42,-17) rectangle (43,-18);
\fill[wplus] (43,-17) rectangle (47,-18);
\fill[wminus] (47,-17) rectangle (48,-18);
\fill[wplus] (51,-17) rectangle (53,-18);
\fill[wminus] (53,-17) rectangle (56,-18);
\fill[wminus] (57,-17) rectangle (58,-18);
\fill[wplus] (58,-17) rectangle (59,-18);
\fill[wminus] (59,-17) rectangle (60,-18);
\fill[wplus] (61,-17) rectangle (62,-18);
\fill[wminus] (62,-17) rectangle (63,-18);
\fill[wplus] (63,-17) rectangle (70,-18);
\fill[wminus] (70,-17) rectangle (74,-18);
\fill[wminus] (75,-17) rectangle (76,-18);
\fill[wplus] (76,-17) rectangle (79,-18);
\fill[wminus] (79,-17) rectangle (81,-18);
\fill[wplus] (81,-17) rectangle (83,-18);
\fill[wminus] (83,-17) rectangle (84,-18);
\fill[wplus] (84,-17) rectangle (87,-18);
\fill[wminus] (87,-17) rectangle (88,-18);
\fill[wplus] (88,-17) rectangle (89,-18);
\fill[wminus] (89,-17) rectangle (90,-18);
\fill[wplus] (90,-17) rectangle (92,-18);
\fill[wminus] (92,-17) rectangle (94,-18);
\fill[wplus] (94,-17) rectangle (95,-18);
\fill[wminus] (95,-17) rectangle (96,-18);
\fill[wplus] (96,-17) rectangle (98,-18);
\fill[wminus] (98,-17) rectangle (100,-18);
\fill[wplus] (0,-18) rectangle (2,-19);
\fill[wminus] (2,-18) rectangle (3,-19);
\fill[wplus] (3,-18) rectangle (5,-19);
\fill[wminus] (5,-18) rectangle (6,-19);
\fill[wminus] (7,-18) rectangle (8,-19);
\fill[wplus] (8,-18) rectangle (9,-19);
\fill[wminus] (9,-18) rectangle (10,-19);
\fill[wplus] (10,-18) rectangle (13,-19);
\fill[wminus] (13,-18) rectangle (14,-19);
\fill[wplus] (14,-18) rectangle (16,-19);
\fill[wminus] (16,-18) rectangle (17,-19);
\fill[wplus] (17,-18) rectangle (18,-19);
\fill[wminus] (18,-18) rectangle (21,-19);
\fill[wplus] (21,-18) rectangle (22,-19);
\fill[wminus] (22,-18) rectangle (26,-19);
\fill[wplus] (26,-18) rectangle (29,-19);
\fill[wplus] (30,-18) rectangle (31,-19);
\fill[wminus] (31,-18) rectangle (32,-19);
\fill[wplus] (32,-18) rectangle (33,-19);
\fill[wplus] (34,-18) rectangle (36,-19);
\fill[wminus] (36,-18) rectangle (37,-19);
\fill[wplus] (37,-18) rectangle (41,-19);
\fill[wminus] (41,-18) rectangle (42,-19);
\fill[wplus] (42,-18) rectangle (46,-19);
\fill[wminus] (46,-18) rectangle (47,-19);
\fill[wminus] (49,-18) rectangle (50,-19);
\fill[wplus] (50,-18) rectangle (52,-19);
\fill[wminus] (52,-18) rectangle (55,-19);
\fill[wminus] (56,-18) rectangle (57,-19);
\fill[wplus] (57,-18) rectangle (58,-19);
\fill[wminus] (58,-18) rectangle (59,-19);
\fill[wplus] (60,-18) rectangle (61,-19);
\fill[wminus] (61,-18) rectangle (62,-19);
\fill[wplus] (62,-18) rectangle (69,-19);
\fill[wminus] (69,-18) rectangle (73,-19);
\fill[wplus] (75,-18) rectangle (78,-19);
\fill[wminus] (78,-18) rectangle (80,-19);
\fill[wplus] (80,-18) rectangle (82,-19);
\fill[wminus] (82,-18) rectangle (83,-19);
\fill[wplus] (83,-18) rectangle (86,-19);
\fill[wminus] (86,-18) rectangle (87,-19);
\fill[wplus] (87,-18) rectangle (88,-19);
\fill[wminus] (88,-18) rectangle (89,-19);
\fill[wplus] (89,-18) rectangle (91,-19);
\fill[wminus] (91,-18) rectangle (93,-19);
\fill[wplus] (93,-18) rectangle (94,-19);
\fill[wminus] (94,-18) rectangle (95,-19);
\fill[wplus] (95,-18) rectangle (97,-19);
\fill[wminus] (97,-18) rectangle (100,-19);
\fill[wminus] (0,-19) rectangle (1,-20);
\fill[wplus] (1,-19) rectangle (3,-20);
\fill[wminus] (3,-19) rectangle (4,-20);
\fill[wplus] (4,-19) rectangle (6,-20);
\fill[wminus] (6,-19) rectangle (7,-20);
\fill[wminus] (8,-19) rectangle (9,-20);
\fill[wplus] (9,-19) rectangle (10,-20);
\fill[wminus] (10,-19) rectangle (11,-20);
\fill[wplus] (11,-19) rectangle (14,-20);
\fill[wminus] (14,-19) rectangle (15,-20);
\fill[wplus] (15,-19) rectangle (17,-20);
\fill[wminus] (17,-19) rectangle (18,-20);
\fill[wplus] (18,-19) rectangle (19,-20);
\fill[wminus] (19,-19) rectangle (22,-20);
\fill[wplus] (22,-19) rectangle (23,-20);
\fill[wminus] (23,-19) rectangle (25,-20);
\fill[wplus] (25,-19) rectangle (28,-20);
\fill[wplus] (29,-19) rectangle (30,-20);
\fill[wminus] (30,-19) rectangle (31,-20);
\fill[wplus] (31,-19) rectangle (32,-20);
\fill[wplus] (33,-19) rectangle (35,-20);
\fill[wminus] (35,-19) rectangle (36,-20);
\fill[wplus] (36,-19) rectangle (40,-20);
\fill[wminus] (40,-19) rectangle (41,-20);
\fill[wplus] (41,-19) rectangle (45,-20);
\fill[wminus] (45,-19) rectangle (46,-20);
\fill[wminus] (48,-19) rectangle (50,-20);
\fill[wplus] (50,-19) rectangle (51,-20);
\fill[wminus] (51,-19) rectangle (54,-20);
\fill[wminus] (55,-19) rectangle (56,-20);
\fill[wplus] (56,-19) rectangle (57,-20);
\fill[wminus] (57,-19) rectangle (58,-20);
\fill[wplus] (59,-19) rectangle (60,-20);
\fill[wminus] (60,-19) rectangle (61,-20);
\fill[wplus] (61,-19) rectangle (68,-20);
\fill[wminus] (68,-19) rectangle (72,-20);
\fill[wplus] (74,-19) rectangle (77,-20);
\fill[wminus] (77,-19) rectangle (79,-20);
\fill[wplus] (79,-19) rectangle (81,-20);
\fill[wminus] (81,-19) rectangle (82,-20);
\fill[wplus] (82,-19) rectangle (85,-20);
\fill[wminus] (85,-19) rectangle (86,-20);
\fill[wplus] (86,-19) rectangle (87,-20);
\fill[wminus] (87,-19) rectangle (88,-20);
\fill[wplus] (88,-19) rectangle (90,-20);
\fill[wminus] (90,-19) rectangle (92,-20);
\fill[wplus] (92,-19) rectangle (93,-20);
\fill[wminus] (93,-19) rectangle (94,-20);
\fill[wplus] (94,-19) rectangle (96,-20);
\fill[wminus] (96,-19) rectangle (99,-20);
\fill[wplus] (99,-19) rectangle (100,-20);
\fill[wminus] (0,-20) rectangle (2,-21);
\fill[wplus] (2,-20) rectangle (4,-21);
\fill[wminus] (4,-20) rectangle (5,-21);
\fill[wplus] (5,-20) rectangle (7,-21);
\fill[wminus] (7,-20) rectangle (8,-21);
\fill[wminus] (9,-20) rectangle (10,-21);
\fill[wplus] (10,-20) rectangle (11,-21);
\fill[wminus] (11,-20) rectangle (12,-21);
\fill[wplus] (12,-20) rectangle (15,-21);
\fill[wminus] (15,-20) rectangle (16,-21);
\fill[wplus] (16,-20) rectangle (18,-21);
\fill[wminus] (18,-20) rectangle (19,-21);
\fill[wplus] (19,-20) rectangle (20,-21);
\fill[wminus] (20,-20) rectangle (23,-21);
\fill[wplus] (23,-20) rectangle (24,-21);
\fill[wminus] (24,-20) rectangle (25,-21);
\fill[wplus] (25,-20) rectangle (27,-21);
\fill[wplus] (28,-20) rectangle (29,-21);
\fill[wminus] (29,-20) rectangle (30,-21);
\fill[wplus] (30,-20) rectangle (31,-21);
\fill[wplus] (32,-20) rectangle (34,-21);
\fill[wminus] (34,-20) rectangle (35,-21);
\fill[wplus] (35,-20) rectangle (39,-21);
\fill[wminus] (39,-20) rectangle (40,-21);
\fill[wplus] (40,-20) rectangle (44,-21);
\fill[wminus] (44,-20) rectangle (45,-21);
\fill[wminus] (47,-20) rectangle (49,-21);
\fill[wplus] (49,-20) rectangle (50,-21);
\fill[wminus] (50,-20) rectangle (53,-21);
\fill[wminus] (54,-20) rectangle (55,-21);
\fill[wplus] (55,-20) rectangle (56,-21);
\fill[wminus] (56,-20) rectangle (57,-21);
\fill[wplus] (58,-20) rectangle (59,-21);
\fill[wminus] (59,-20) rectangle (60,-21);
\fill[wplus] (60,-20) rectangle (67,-21);
\fill[wminus] (67,-20) rectangle (71,-21);
\fill[wplus] (73,-20) rectangle (76,-21);
\fill[wminus] (76,-20) rectangle (78,-21);
\fill[wplus] (78,-20) rectangle (80,-21);
\fill[wminus] (80,-20) rectangle (81,-21);
\fill[wplus] (81,-20) rectangle (84,-21);
\fill[wminus] (84,-20) rectangle (85,-21);
\fill[wplus] (85,-20) rectangle (86,-21);
\fill[wminus] (86,-20) rectangle (87,-21);
\fill[wplus] (87,-20) rectangle (89,-21);
\fill[wminus] (89,-20) rectangle (91,-21);
\fill[wplus] (91,-20) rectangle (92,-21);
\fill[wminus] (92,-20) rectangle (93,-21);
\fill[wplus] (93,-20) rectangle (95,-21);
\fill[wminus] (95,-20) rectangle (98,-21);
\fill[wplus] (98,-20) rectangle (100,-21);
\fill[wminus] (0,-21) rectangle (3,-22);
\fill[wplus] (3,-21) rectangle (5,-22);
\fill[wminus] (5,-21) rectangle (6,-22);
\fill[wplus] (6,-21) rectangle (8,-22);
\fill[wminus] (8,-21) rectangle (9,-22);
\fill[wminus] (10,-21) rectangle (11,-22);
\fill[wplus] (11,-21) rectangle (12,-22);
\fill[wminus] (12,-21) rectangle (13,-22);
\fill[wplus] (13,-21) rectangle (16,-22);
\fill[wminus] (16,-21) rectangle (17,-22);
\fill[wplus] (17,-21) rectangle (19,-22);
\fill[wminus] (19,-21) rectangle (20,-22);
\fill[wplus] (20,-21) rectangle (21,-22);
\fill[wminus] (21,-21) rectangle (24,-22);
\fill[wplus] (24,-21) rectangle (26,-22);
\fill[wplus] (27,-21) rectangle (28,-22);
\fill[wminus] (28,-21) rectangle (29,-22);
\fill[wplus] (29,-21) rectangle (30,-22);
\fill[wplus] (31,-21) rectangle (33,-22);
\fill[wminus] (33,-21) rectangle (34,-22);
\fill[wplus] (34,-21) rectangle (38,-22);
\fill[wminus] (38,-21) rectangle (39,-22);
\fill[wplus] (39,-21) rectangle (43,-22);
\fill[wminus] (43,-21) rectangle (44,-22);
\fill[wminus] (46,-21) rectangle (48,-22);
\fill[wplus] (48,-21) rectangle (50,-22);
\fill[wminus] (50,-21) rectangle (52,-22);
\fill[wminus] (53,-21) rectangle (54,-22);
\fill[wplus] (54,-21) rectangle (55,-22);
\fill[wminus] (55,-21) rectangle (56,-22);
\fill[wplus] (57,-21) rectangle (58,-22);
\fill[wminus] (58,-21) rectangle (59,-22);
\fill[wplus] (59,-21) rectangle (66,-22);
\fill[wminus] (66,-21) rectangle (70,-22);
\fill[wplus] (72,-21) rectangle (74,-22);
\fill[wminus] (74,-21) rectangle (77,-22);
\fill[wplus] (77,-21) rectangle (79,-22);
\fill[wminus] (79,-21) rectangle (80,-22);
\fill[wplus] (80,-21) rectangle (83,-22);
\fill[wminus] (83,-21) rectangle (84,-22);
\fill[wplus] (84,-21) rectangle (85,-22);
\fill[wminus] (85,-21) rectangle (86,-22);
\fill[wplus] (86,-21) rectangle (88,-22);
\fill[wminus] (88,-21) rectangle (90,-22);
\fill[wplus] (90,-21) rectangle (91,-22);
\fill[wminus] (91,-21) rectangle (92,-22);
\fill[wplus] (92,-21) rectangle (94,-22);
\fill[wminus] (94,-21) rectangle (97,-22);
\fill[wplus] (97,-21) rectangle (100,-22);
\fill[wplus] (0,-22) rectangle (1,-23);
\fill[wminus] (1,-22) rectangle (4,-23);
\fill[wplus] (4,-22) rectangle (6,-23);
\fill[wminus] (6,-22) rectangle (7,-23);
\fill[wplus] (7,-22) rectangle (9,-23);
\fill[wminus] (9,-22) rectangle (10,-23);
\fill[wminus] (11,-22) rectangle (12,-23);
\fill[wplus] (12,-22) rectangle (13,-23);
\fill[wminus] (13,-22) rectangle (14,-23);
\fill[wplus] (14,-22) rectangle (17,-23);
\fill[wminus] (17,-22) rectangle (18,-23);
\fill[wplus] (18,-22) rectangle (20,-23);
\fill[wminus] (20,-22) rectangle (21,-23);
\fill[wplus] (21,-22) rectangle (22,-23);
\fill[wminus] (22,-22) rectangle (25,-23);
\fill[wplus] (26,-22) rectangle (27,-23);
\fill[wminus] (27,-22) rectangle (28,-23);
\fill[wplus] (28,-22) rectangle (29,-23);
\fill[wplus] (30,-22) rectangle (32,-23);
\fill[wminus] (32,-22) rectangle (33,-23);
\fill[wplus] (33,-22) rectangle (37,-23);
\fill[wminus] (37,-22) rectangle (38,-23);
\fill[wplus] (38,-22) rectangle (42,-23);
\fill[wminus] (42,-22) rectangle (43,-23);
\fill[wminus] (45,-22) rectangle (47,-23);
\fill[wplus] (47,-22) rectangle (50,-23);
\fill[wminus] (50,-22) rectangle (51,-23);
\fill[wminus] (52,-22) rectangle (53,-23);
\fill[wplus] (53,-22) rectangle (54,-23);
\fill[wminus] (54,-22) rectangle (55,-23);
\fill[wplus] (56,-22) rectangle (57,-23);
\fill[wminus] (57,-22) rectangle (58,-23);
\fill[wplus] (58,-22) rectangle (65,-23);
\fill[wminus] (65,-22) rectangle (69,-23);
\fill[wplus] (71,-22) rectangle (73,-23);
\fill[wminus] (73,-22) rectangle (76,-23);
\fill[wplus] (76,-22) rectangle (78,-23);
\fill[wminus] (78,-22) rectangle (79,-23);
\fill[wplus] (79,-22) rectangle (82,-23);
\fill[wminus] (82,-22) rectangle (83,-23);
\fill[wplus] (83,-22) rectangle (84,-23);
\fill[wminus] (84,-22) rectangle (85,-23);
\fill[wplus] (85,-22) rectangle (87,-23);
\fill[wminus] (87,-22) rectangle (89,-23);
\fill[wplus] (89,-22) rectangle (90,-23);
\fill[wminus] (90,-22) rectangle (91,-23);
\fill[wplus] (91,-22) rectangle (93,-23);
\fill[wminus] (93,-22) rectangle (96,-23);
\fill[wplus] (96,-22) rectangle (99,-23);
\fill[wminus] (99,-22) rectangle (100,-23);
\fill[wminus] (0,-23) rectangle (1,-24);
\fill[wplus] (1,-23) rectangle (2,-24);
\fill[wminus] (2,-23) rectangle (5,-24);
\fill[wplus] (5,-23) rectangle (7,-24);
\fill[wminus] (7,-23) rectangle (8,-24);
\fill[wplus] (8,-23) rectangle (10,-24);
\fill[wminus] (10,-23) rectangle (11,-24);
\fill[wminus] (12,-23) rectangle (13,-24);
\fill[wplus] (13,-23) rectangle (14,-24);
\fill[wminus] (14,-23) rectangle (15,-24);
\fill[wplus] (15,-23) rectangle (18,-24);
\fill[wminus] (18,-23) rectangle (19,-24);
\fill[wplus] (19,-23) rectangle (21,-24);
\fill[wminus] (21,-23) rectangle (22,-24);
\fill[wplus] (22,-23) rectangle (23,-24);
\fill[wminus] (23,-23) rectangle (25,-24);
\fill[wplus] (25,-23) rectangle (26,-24);
\fill[wminus] (26,-23) rectangle (27,-24);
\fill[wplus] (27,-23) rectangle (28,-24);
\fill[wplus] (29,-23) rectangle (31,-24);
\fill[wminus] (31,-23) rectangle (32,-24);
\fill[wplus] (32,-23) rectangle (36,-24);
\fill[wminus] (36,-23) rectangle (37,-24);
\fill[wplus] (37,-23) rectangle (41,-24);
\fill[wminus] (41,-23) rectangle (42,-24);
\fill[wminus] (44,-23) rectangle (46,-24);
\fill[wplus] (46,-23) rectangle (49,-24);
\fill[wminus] (51,-23) rectangle (52,-24);
\fill[wplus] (52,-23) rectangle (53,-24);
\fill[wminus] (53,-23) rectangle (54,-24);
\fill[wplus] (55,-23) rectangle (56,-24);
\fill[wminus] (56,-23) rectangle (57,-24);
\fill[wplus] (57,-23) rectangle (64,-24);
\fill[wminus] (64,-23) rectangle (68,-24);
\fill[wplus] (70,-23) rectangle (72,-24);
\fill[wminus] (72,-23) rectangle (75,-24);
\fill[wplus] (75,-23) rectangle (77,-24);
\fill[wminus] (77,-23) rectangle (78,-24);
\fill[wplus] (78,-23) rectangle (81,-24);
\fill[wminus] (81,-23) rectangle (82,-24);
\fill[wplus] (82,-23) rectangle (83,-24);
\fill[wminus] (83,-23) rectangle (84,-24);
\fill[wplus] (84,-23) rectangle (86,-24);
\fill[wminus] (86,-23) rectangle (88,-24);
\fill[wplus] (88,-23) rectangle (89,-24);
\fill[wminus] (89,-23) rectangle (90,-24);
\fill[wplus] (90,-23) rectangle (92,-24);
\fill[wminus] (92,-23) rectangle (95,-24);
\fill[wplus] (95,-23) rectangle (98,-24);
\fill[wminus] (98,-23) rectangle (100,-24);
\fill[wminus] (0,-24) rectangle (2,-25);
\fill[wplus] (2,-24) rectangle (3,-25);
\fill[wminus] (3,-24) rectangle (6,-25);
\fill[wplus] (6,-24) rectangle (8,-25);
\fill[wminus] (8,-24) rectangle (9,-25);
\fill[wplus] (9,-24) rectangle (11,-25);
\fill[wminus] (11,-24) rectangle (12,-25);
\fill[wminus] (13,-24) rectangle (14,-25);
\fill[wplus] (14,-24) rectangle (15,-25);
\fill[wminus] (15,-24) rectangle (16,-25);
\fill[wplus] (16,-24) rectangle (19,-25);
\fill[wminus] (19,-24) rectangle (20,-25);
\fill[wplus] (20,-24) rectangle (22,-25);
\fill[wminus] (22,-24) rectangle (23,-25);
\fill[wplus] (23,-24) rectangle (24,-25);
\fill[wminus] (24,-24) rectangle (26,-25);
\fill[wplus] (26,-24) rectangle (27,-25);
\fill[wplus] (28,-24) rectangle (30,-25);
\fill[wminus] (30,-24) rectangle (31,-25);
\fill[wplus] (31,-24) rectangle (35,-25);
\fill[wminus] (35,-24) rectangle (36,-25);
\fill[wplus] (36,-24) rectangle (40,-25);
\fill[wminus] (40,-24) rectangle (41,-25);
\fill[wminus] (43,-24) rectangle (45,-25);
\fill[wplus] (45,-24) rectangle (48,-25);
\fill[wplus] (49,-24) rectangle (50,-25);
\fill[wminus] (50,-24) rectangle (51,-25);
\fill[wplus] (51,-24) rectangle (52,-25);
\fill[wminus] (52,-24) rectangle (53,-25);
\fill[wplus] (54,-24) rectangle (55,-25);
\fill[wminus] (55,-24) rectangle (56,-25);
\fill[wplus] (56,-24) rectangle (63,-25);
\fill[wminus] (63,-24) rectangle (67,-25);
\fill[wplus] (69,-24) rectangle (71,-25);
\fill[wminus] (71,-24) rectangle (74,-25);
\fill[wplus] (75,-24) rectangle (76,-25);
\fill[wminus] (76,-24) rectangle (77,-25);
\fill[wplus] (77,-24) rectangle (80,-25);
\fill[wminus] (80,-24) rectangle (81,-25);
\fill[wplus] (81,-24) rectangle (82,-25);
\fill[wminus] (82,-24) rectangle (83,-25);
\fill[wplus] (83,-24) rectangle (85,-25);
\fill[wminus] (85,-24) rectangle (87,-25);
\fill[wplus] (87,-24) rectangle (88,-25);
\fill[wminus] (88,-24) rectangle (89,-25);
\fill[wplus] (89,-24) rectangle (91,-25);
\fill[wminus] (91,-24) rectangle (94,-25);
\fill[wplus] (94,-24) rectangle (97,-25);
\fill[wminus] (97,-24) rectangle (99,-25);
\fill[wplus] (99,-24) rectangle (100,-25);
\fill[wminus] (0,-25) rectangle (1,-26);
\fill[wminus] (2,-25) rectangle (4,-26);
\fill[wplus] (4,-25) rectangle (5,-26);
\fill[wminus] (5,-25) rectangle (9,-26);
\fill[wplus] (9,-25) rectangle (10,-26);
\fill[wminus] (10,-25) rectangle (14,-26);
\fill[wplus] (14,-25) rectangle (15,-26);
\fill[wplus] (17,-25) rectangle (19,-26);
\fill[wminus] (19,-25) rectangle (22,-26);
\fill[wminus] (23,-25) rectangle (24,-26);
\fill[wplus] (24,-25) rectangle (25,-26);
\fill[wminus] (25,-25) rectangle (28,-26);
\fill[wplus] (28,-25) rectangle (29,-26);
\fill[wminus] (29,-25) rectangle (32,-26);
\fill[wplus] (32,-25) rectangle (34,-26);
\fill[wminus] (34,-25) rectangle (35,-26);
\fill[wplus] (35,-25) rectangle (37,-26);
\fill[wminus] (37,-25) rectangle (38,-26);
\fill[wminus] (39,-25) rectangle (40,-26);
\fill[wplus] (40,-25) rectangle (41,-26);
\fill[wminus] (41,-25) rectangle (42,-26);
\fill[wplus] (42,-25) rectangle (45,-26);
\fill[wminus] (45,-25) rectangle (46,-26);
\fill[wplus] (46,-25) rectangle (48,-26);
\fill[wminus] (48,-25) rectangle (49,-26);
\fill[wplus] (49,-25) rectangle (51,-26);
\fill[wminus] (51,-25) rectangle (53,-26);
\fill[wplus] (53,-25) rectangle (56,-26);
\fill[wminus] (56,-25) rectangle (59,-26);
\fill[wplus] (59,-25) rectangle (61,-26);
\fill[wminus] (61,-25) rectangle (62,-26);
\fill[wplus] (62,-25) rectangle (63,-26);
\fill[wminus] (63,-25) rectangle (65,-26);
\fill[wplus] (65,-25) rectangle (67,-26);
\fill[wminus] (67,-25) rectangle (68,-26);
\fill[wplus] (68,-25) rectangle (69,-26);
\fill[wminus] (69,-25) rectangle (70,-26);
\fill[wplus] (70,-25) rectangle (73,-26);
\fill[wminus] (73,-25) rectangle (74,-26);
\fill[wplus] (74,-25) rectangle (75,-26);
\fill[wplus] (76,-25) rectangle (79,-26);
\fill[wminus] (79,-25) rectangle (81,-26);
\fill[wplus] (83,-25) rectangle (87,-26);
\fill[wminus] (87,-25) rectangle (94,-26);
\fill[wplus] (94,-25) rectangle (95,-26);
\fill[wminus] (95,-25) rectangle (96,-26);
\fill[wplus] (97,-25) rectangle (98,-26);
\fill[wminus] (98,-25) rectangle (99,-26);
\fill[wplus] (99,-25) rectangle (100,-26);
\fill[wminus] (1,-26) rectangle (3,-27);
\fill[wplus] (3,-26) rectangle (4,-27);
\fill[wminus] (4,-26) rectangle (8,-27);
\fill[wplus] (8,-26) rectangle (9,-27);
\fill[wminus] (9,-26) rectangle (13,-27);
\fill[wplus] (13,-26) rectangle (14,-27);
\fill[wplus] (16,-26) rectangle (18,-27);
\fill[wminus] (18,-26) rectangle (21,-27);
\fill[wminus] (22,-26) rectangle (23,-27);
\fill[wplus] (23,-26) rectangle (24,-27);
\fill[wminus] (24,-26) rectangle (25,-27);
\fill[wplus] (25,-26) rectangle (26,-27);
\fill[wminus] (26,-26) rectangle (29,-27);
\fill[wplus] (29,-26) rectangle (30,-27);
\fill[wminus] (30,-26) rectangle (33,-27);
\fill[wplus] (33,-26) rectangle (35,-27);
\fill[wminus] (35,-26) rectangle (36,-27);
\fill[wplus] (36,-26) rectangle (38,-27);
\fill[wminus] (38,-26) rectangle (39,-27);
\fill[wminus] (40,-26) rectangle (41,-27);
\fill[wplus] (41,-26) rectangle (42,-27);
\fill[wminus] (42,-26) rectangle (43,-27);
\fill[wplus] (43,-26) rectangle (46,-27);
\fill[wminus] (46,-26) rectangle (47,-27);
\fill[wplus] (47,-26) rectangle (49,-27);
\fill[wminus] (49,-26) rectangle (52,-27);
\fill[wplus] (52,-26) rectangle (55,-27);
\fill[wminus] (55,-26) rectangle (58,-27);
\fill[wplus] (58,-26) rectangle (60,-27);
\fill[wminus] (60,-26) rectangle (61,-27);
\fill[wplus] (61,-26) rectangle (62,-27);
\fill[wminus] (62,-26) rectangle (64,-27);
\fill[wplus] (64,-26) rectangle (66,-27);
\fill[wminus] (66,-26) rectangle (67,-27);
\fill[wplus] (67,-26) rectangle (68,-27);
\fill[wminus] (68,-26) rectangle (69,-27);
\fill[wplus] (69,-26) rectangle (72,-27);
\fill[wminus] (72,-26) rectangle (73,-27);
\fill[wplus] (73,-26) rectangle (78,-27);
\fill[wminus] (78,-26) rectangle (80,-27);
\fill[wplus] (82,-26) rectangle (86,-27);
\fill[wminus] (86,-26) rectangle (93,-27);
\fill[wplus] (93,-26) rectangle (94,-27);
\fill[wminus] (94,-26) rectangle (95,-27);
\fill[wplus] (96,-26) rectangle (97,-27);
\fill[wminus] (97,-26) rectangle (98,-27);
\fill[wplus] (98,-26) rectangle (99,-27);
\fill[wminus] (0,-27) rectangle (2,-28);
\fill[wplus] (2,-27) rectangle (3,-28);
\fill[wminus] (3,-27) rectangle (7,-28);
\fill[wplus] (7,-27) rectangle (8,-28);
\fill[wminus] (8,-27) rectangle (12,-28);
\fill[wplus] (12,-27) rectangle (13,-28);
\fill[wplus] (15,-27) rectangle (17,-28);
\fill[wminus] (17,-27) rectangle (20,-28);
\fill[wminus] (21,-27) rectangle (22,-28);
\fill[wplus] (22,-27) rectangle (23,-28);
\fill[wminus] (23,-27) rectangle (24,-28);
\fill[wminus] (25,-27) rectangle (26,-28);
\fill[wplus] (26,-27) rectangle (27,-28);
\fill[wminus] (27,-27) rectangle (30,-28);
\fill[wplus] (30,-27) rectangle (31,-28);
\fill[wminus] (31,-27) rectangle (34,-28);
\fill[wplus] (34,-27) rectangle (36,-28);
\fill[wminus] (36,-27) rectangle (37,-28);
\fill[wplus] (37,-27) rectangle (39,-28);
\fill[wminus] (39,-27) rectangle (40,-28);
\fill[wminus] (41,-27) rectangle (42,-28);
\fill[wplus] (42,-27) rectangle (43,-28);
\fill[wminus] (43,-27) rectangle (44,-28);
\fill[wplus] (44,-27) rectangle (47,-28);
\fill[wminus] (47,-27) rectangle (48,-28);
\fill[wplus] (48,-27) rectangle (50,-28);
\fill[wminus] (50,-27) rectangle (51,-28);
\fill[wplus] (51,-27) rectangle (54,-28);
\fill[wminus] (54,-27) rectangle (57,-28);
\fill[wplus] (57,-27) rectangle (59,-28);
\fill[wminus] (59,-27) rectangle (60,-28);
\fill[wplus] (60,-27) rectangle (61,-28);
\fill[wminus] (61,-27) rectangle (63,-28);
\fill[wplus] (63,-27) rectangle (65,-28);
\fill[wminus] (65,-27) rectangle (66,-28);
\fill[wplus] (66,-27) rectangle (67,-28);
\fill[wminus] (67,-27) rectangle (68,-28);
\fill[wplus] (68,-27) rectangle (71,-28);
\fill[wminus] (71,-27) rectangle (72,-28);
\fill[wplus] (72,-27) rectangle (74,-28);
\fill[wminus] (74,-27) rectangle (75,-28);
\fill[wplus] (75,-27) rectangle (77,-28);
\fill[wminus] (77,-27) rectangle (79,-28);
\fill[wplus] (81,-27) rectangle (85,-28);
\fill[wminus] (85,-27) rectangle (92,-28);
\fill[wplus] (92,-27) rectangle (93,-28);
\fill[wminus] (93,-27) rectangle (94,-28);
\fill[wplus] (95,-27) rectangle (96,-28);
\fill[wminus] (96,-27) rectangle (97,-28);
\fill[wplus] (97,-27) rectangle (98,-28);
\fill[wplus] (99,-27) rectangle (100,-28);
\fill[wminus] (0,-28) rectangle (1,-29);
\fill[wplus] (1,-28) rectangle (2,-29);
\fill[wminus] (2,-28) rectangle (6,-29);
\fill[wplus] (6,-28) rectangle (7,-29);
\fill[wminus] (7,-28) rectangle (11,-29);
\fill[wplus] (11,-28) rectangle (12,-29);
\fill[wplus] (14,-28) rectangle (16,-29);
\fill[wminus] (16,-28) rectangle (19,-29);
\fill[wminus] (20,-28) rectangle (21,-29);
\fill[wplus] (21,-28) rectangle (22,-29);
\fill[wminus] (22,-28) rectangle (23,-29);
\fill[wminus] (24,-28) rectangle (25,-29);
\fill[wplus] (25,-28) rectangle (26,-29);
\fill[wminus] (26,-28) rectangle (27,-29);
\fill[wplus] (27,-28) rectangle (28,-29);
\fill[wminus] (28,-28) rectangle (31,-29);
\fill[wplus] (31,-28) rectangle (32,-29);
\fill[wminus] (32,-28) rectangle (35,-29);
\fill[wplus] (35,-28) rectangle (37,-29);
\fill[wminus] (37,-28) rectangle (38,-29);
\fill[wplus] (38,-28) rectangle (40,-29);
\fill[wminus] (40,-28) rectangle (41,-29);
\fill[wminus] (42,-28) rectangle (43,-29);
\fill[wplus] (43,-28) rectangle (44,-29);
\fill[wminus] (44,-28) rectangle (45,-29);
\fill[wplus] (45,-28) rectangle (48,-29);
\fill[wminus] (48,-28) rectangle (49,-29);
\fill[wplus] (49,-28) rectangle (53,-29);
\fill[wminus] (53,-28) rectangle (56,-29);
\fill[wplus] (56,-28) rectangle (58,-29);
\fill[wminus] (58,-28) rectangle (59,-29);
\fill[wplus] (59,-28) rectangle (60,-29);
\fill[wminus] (60,-28) rectangle (62,-29);
\fill[wplus] (62,-28) rectangle (64,-29);
\fill[wminus] (64,-28) rectangle (65,-29);
\fill[wplus] (65,-28) rectangle (66,-29);
\fill[wminus] (66,-28) rectangle (67,-29);
\fill[wplus] (67,-28) rectangle (70,-29);
\fill[wminus] (70,-28) rectangle (71,-29);
\fill[wplus] (71,-28) rectangle (73,-29);
\fill[wminus] (73,-28) rectangle (75,-29);
\fill[wplus] (75,-28) rectangle (76,-29);
\fill[wminus] (76,-28) rectangle (78,-29);
\fill[wplus] (80,-28) rectangle (84,-29);
\fill[wminus] (84,-28) rectangle (91,-29);
\fill[wplus] (91,-28) rectangle (92,-29);
\fill[wminus] (92,-28) rectangle (93,-29);
\fill[wplus] (94,-28) rectangle (95,-29);
\fill[wminus] (95,-28) rectangle (96,-29);
\fill[wplus] (96,-28) rectangle (97,-29);
\fill[wplus] (98,-28) rectangle (100,-29);
\fill[wplus] (0,-29) rectangle (1,-30);
\fill[wminus] (1,-29) rectangle (5,-30);
\fill[wplus] (5,-29) rectangle (6,-30);
\fill[wminus] (6,-29) rectangle (10,-30);
\fill[wplus] (10,-29) rectangle (11,-30);
\fill[wplus] (13,-29) rectangle (15,-30);
\fill[wminus] (15,-29) rectangle (18,-30);
\fill[wminus] (19,-29) rectangle (20,-30);
\fill[wplus] (20,-29) rectangle (21,-30);
\fill[wminus] (21,-29) rectangle (22,-30);
\fill[wminus] (23,-29) rectangle (25,-30);
\fill[wplus] (25,-29) rectangle (27,-30);
\fill[wminus] (27,-29) rectangle (28,-30);
\fill[wplus] (28,-29) rectangle (29,-30);
\fill[wminus] (29,-29) rectangle (32,-30);
\fill[wplus] (32,-29) rectangle (33,-30);
\fill[wminus] (33,-29) rectangle (36,-30);
\fill[wplus] (36,-29) rectangle (38,-30);
\fill[wminus] (38,-29) rectangle (39,-30);
\fill[wplus] (39,-29) rectangle (41,-30);
\fill[wminus] (41,-29) rectangle (42,-30);
\fill[wminus] (43,-29) rectangle (44,-30);
\fill[wplus] (44,-29) rectangle (45,-30);
\fill[wminus] (45,-29) rectangle (46,-30);
\fill[wplus] (46,-29) rectangle (49,-30);
\fill[wminus] (49,-29) rectangle (50,-30);
\fill[wplus] (50,-29) rectangle (52,-30);
\fill[wminus] (52,-29) rectangle (55,-30);
\fill[wplus] (55,-29) rectangle (57,-30);
\fill[wminus] (57,-29) rectangle (58,-30);
\fill[wplus] (58,-29) rectangle (59,-30);
\fill[wminus] (59,-29) rectangle (61,-30);
\fill[wplus] (61,-29) rectangle (63,-30);
\fill[wminus] (63,-29) rectangle (64,-30);
\fill[wplus] (64,-29) rectangle (65,-30);
\fill[wminus] (65,-29) rectangle (66,-30);
\fill[wplus] (66,-29) rectangle (69,-30);
\fill[wminus] (69,-29) rectangle (70,-30);
\fill[wplus] (70,-29) rectangle (72,-30);
\fill[wminus] (72,-29) rectangle (74,-30);
\fill[wplus] (74,-29) rectangle (75,-30);
\fill[wminus] (75,-29) rectangle (77,-30);
\fill[wplus] (79,-29) rectangle (83,-30);
\fill[wminus] (83,-29) rectangle (90,-30);
\fill[wplus] (90,-29) rectangle (91,-30);
\fill[wminus] (91,-29) rectangle (92,-30);
\fill[wplus] (93,-29) rectangle (94,-30);
\fill[wminus] (94,-29) rectangle (95,-30);
\fill[wplus] (95,-29) rectangle (96,-30);
\fill[wplus] (97,-29) rectangle (100,-30);
\fill[wminus] (0,-30) rectangle (4,-31);
\fill[wplus] (4,-30) rectangle (5,-31);
\fill[wminus] (5,-30) rectangle (9,-31);
\fill[wplus] (9,-30) rectangle (10,-31);
\fill[wplus] (12,-30) rectangle (14,-31);
\fill[wminus] (14,-30) rectangle (17,-31);
\fill[wminus] (18,-30) rectangle (19,-31);
\fill[wplus] (19,-30) rectangle (20,-31);
\fill[wminus] (20,-30) rectangle (21,-31);
\fill[wminus] (22,-30) rectangle (24,-31);
\fill[wplus] (24,-30) rectangle (25,-31);
\fill[wminus] (25,-30) rectangle (26,-31);
\fill[wplus] (26,-30) rectangle (28,-31);
\fill[wminus] (28,-30) rectangle (29,-31);
\fill[wplus] (29,-30) rectangle (30,-31);
\fill[wminus] (30,-30) rectangle (33,-31);
\fill[wplus] (33,-30) rectangle (34,-31);
\fill[wminus] (34,-30) rectangle (37,-31);
\fill[wplus] (37,-30) rectangle (39,-31);
\fill[wminus] (39,-30) rectangle (40,-31);
\fill[wplus] (40,-30) rectangle (42,-31);
\fill[wminus] (42,-30) rectangle (43,-31);
\fill[wminus] (44,-30) rectangle (45,-31);
\fill[wplus] (45,-30) rectangle (46,-31);
\fill[wminus] (46,-30) rectangle (47,-31);
\fill[wplus] (47,-30) rectangle (51,-31);
\fill[wminus] (51,-30) rectangle (54,-31);
\fill[wplus] (54,-30) rectangle (56,-31);
\fill[wminus] (56,-30) rectangle (57,-31);
\fill[wplus] (57,-30) rectangle (58,-31);
\fill[wminus] (58,-30) rectangle (60,-31);
\fill[wplus] (60,-30) rectangle (62,-31);
\fill[wminus] (62,-30) rectangle (63,-31);
\fill[wplus] (63,-30) rectangle (64,-31);
\fill[wminus] (64,-30) rectangle (65,-31);
\fill[wplus] (65,-30) rectangle (68,-31);
\fill[wminus] (68,-30) rectangle (69,-31);
\fill[wplus] (69,-30) rectangle (71,-31);
\fill[wminus] (71,-30) rectangle (73,-31);
\fill[wplus] (73,-30) rectangle (75,-31);
\fill[wminus] (75,-30) rectangle (76,-31);
\fill[wplus] (78,-30) rectangle (82,-31);
\fill[wminus] (82,-30) rectangle (89,-31);
\fill[wplus] (89,-30) rectangle (90,-31);
\fill[wminus] (90,-30) rectangle (91,-31);
\fill[wplus] (92,-30) rectangle (93,-31);
\fill[wminus] (93,-30) rectangle (94,-31);
\fill[wplus] (94,-30) rectangle (95,-31);
\fill[wplus] (96,-30) rectangle (99,-31);
\fill[wminus] (99,-30) rectangle (100,-31);
\fill[wminus] (0,-31) rectangle (3,-32);
\fill[wplus] (3,-31) rectangle (4,-32);
\fill[wminus] (4,-31) rectangle (8,-32);
\fill[wplus] (8,-31) rectangle (9,-32);
\fill[wplus] (11,-31) rectangle (13,-32);
\fill[wminus] (13,-31) rectangle (16,-32);
\fill[wminus] (17,-31) rectangle (18,-32);
\fill[wplus] (18,-31) rectangle (19,-32);
\fill[wminus] (19,-31) rectangle (20,-32);
\fill[wminus] (21,-31) rectangle (23,-32);
\fill[wplus] (23,-31) rectangle (24,-32);
\fill[wminus] (24,-31) rectangle (25,-32);
\fill[wplus] (25,-31) rectangle (26,-32);
\fill[wminus] (26,-31) rectangle (27,-32);
\fill[wplus] (27,-31) rectangle (29,-32);
\fill[wminus] (29,-31) rectangle (30,-32);
\fill[wplus] (30,-31) rectangle (31,-32);
\fill[wminus] (31,-31) rectangle (34,-32);
\fill[wplus] (34,-31) rectangle (35,-32);
\fill[wminus] (35,-31) rectangle (38,-32);
\fill[wplus] (38,-31) rectangle (40,-32);
\fill[wminus] (40,-31) rectangle (41,-32);
\fill[wplus] (41,-31) rectangle (43,-32);
\fill[wminus] (43,-31) rectangle (44,-32);
\fill[wminus] (45,-31) rectangle (46,-32);
\fill[wplus] (46,-31) rectangle (47,-32);
\fill[wminus] (47,-31) rectangle (48,-32);
\fill[wplus] (48,-31) rectangle (50,-32);
\fill[wminus] (50,-31) rectangle (53,-32);
\fill[wplus] (53,-31) rectangle (55,-32);
\fill[wminus] (55,-31) rectangle (56,-32);
\fill[wplus] (56,-31) rectangle (57,-32);
\fill[wminus] (57,-31) rectangle (59,-32);
\fill[wplus] (59,-31) rectangle (61,-32);
\fill[wminus] (61,-31) rectangle (62,-32);
\fill[wplus] (62,-31) rectangle (63,-32);
\fill[wminus] (63,-31) rectangle (64,-32);
\fill[wplus] (64,-31) rectangle (67,-32);
\fill[wminus] (67,-31) rectangle (68,-32);
\fill[wplus] (68,-31) rectangle (70,-32);
\fill[wminus] (70,-31) rectangle (72,-32);
\fill[wplus] (72,-31) rectangle (75,-32);
\fill[wplus] (77,-31) rectangle (81,-32);
\fill[wminus] (81,-31) rectangle (88,-32);
\fill[wplus] (88,-31) rectangle (89,-32);
\fill[wminus] (89,-31) rectangle (90,-32);
\fill[wplus] (91,-31) rectangle (92,-32);
\fill[wminus] (92,-31) rectangle (93,-32);
\fill[wplus] (93,-31) rectangle (94,-32);
\fill[wplus] (95,-31) rectangle (98,-32);
\fill[wminus] (98,-31) rectangle (100,-32);
\fill[wminus] (0,-32) rectangle (2,-33);
\fill[wplus] (2,-32) rectangle (3,-33);
\fill[wminus] (3,-32) rectangle (7,-33);
\fill[wplus] (7,-32) rectangle (8,-33);
\fill[wplus] (10,-32) rectangle (12,-33);
\fill[wminus] (12,-32) rectangle (15,-33);
\fill[wminus] (16,-32) rectangle (17,-33);
\fill[wplus] (17,-32) rectangle (18,-33);
\fill[wminus] (18,-32) rectangle (19,-33);
\fill[wminus] (20,-32) rectangle (22,-33);
\fill[wplus] (22,-32) rectangle (23,-33);
\fill[wminus] (23,-32) rectangle (25,-33);
\fill[wplus] (25,-32) rectangle (27,-33);
\fill[wminus] (27,-32) rectangle (28,-33);
\fill[wplus] (28,-32) rectangle (30,-33);
\fill[wminus] (30,-32) rectangle (31,-33);
\fill[wplus] (31,-32) rectangle (32,-33);
\fill[wminus] (32,-32) rectangle (35,-33);
\fill[wplus] (35,-32) rectangle (36,-33);
\fill[wminus] (36,-32) rectangle (39,-33);
\fill[wplus] (39,-32) rectangle (41,-33);
\fill[wminus] (41,-32) rectangle (42,-33);
\fill[wplus] (42,-32) rectangle (44,-33);
\fill[wminus] (44,-32) rectangle (45,-33);
\fill[wminus] (46,-32) rectangle (47,-33);
\fill[wplus] (47,-32) rectangle (48,-33);
\fill[wminus] (48,-32) rectangle (49,-33);
\fill[wplus] (49,-32) rectangle (50,-33);
\fill[wminus] (50,-32) rectangle (52,-33);
\fill[wplus] (52,-32) rectangle (54,-33);
\fill[wminus] (54,-32) rectangle (55,-33);
\fill[wplus] (55,-32) rectangle (56,-33);
\fill[wminus] (56,-32) rectangle (58,-33);
\fill[wplus] (58,-32) rectangle (60,-33);
\fill[wminus] (60,-32) rectangle (61,-33);
\fill[wplus] (61,-32) rectangle (62,-33);
\fill[wminus] (62,-32) rectangle (63,-33);
\fill[wplus] (63,-32) rectangle (66,-33);
\fill[wminus] (66,-32) rectangle (67,-33);
\fill[wplus] (67,-32) rectangle (69,-33);
\fill[wminus] (69,-32) rectangle (71,-33);
\fill[wplus] (71,-32) rectangle (74,-33);
\fill[wminus] (74,-32) rectangle (75,-33);
\fill[wplus] (76,-32) rectangle (80,-33);
\fill[wminus] (80,-32) rectangle (87,-33);
\fill[wplus] (87,-32) rectangle (88,-33);
\fill[wminus] (88,-32) rectangle (89,-33);
\fill[wplus] (90,-32) rectangle (91,-33);
\fill[wminus] (91,-32) rectangle (92,-33);
\fill[wplus] (92,-32) rectangle (93,-33);
\fill[wplus] (94,-32) rectangle (97,-33);
\fill[wminus] (97,-32) rectangle (99,-33);
\fill[wminus] (0,-33) rectangle (1,-34);
\fill[wplus] (1,-33) rectangle (2,-34);
\fill[wminus] (2,-33) rectangle (6,-34);
\fill[wplus] (6,-33) rectangle (7,-34);
\fill[wplus] (9,-33) rectangle (11,-34);
\fill[wminus] (11,-33) rectangle (14,-34);
\fill[wminus] (15,-33) rectangle (16,-34);
\fill[wplus] (16,-33) rectangle (17,-34);
\fill[wminus] (17,-33) rectangle (18,-34);
\fill[wminus] (19,-33) rectangle (21,-34);
\fill[wplus] (21,-33) rectangle (22,-34);
\fill[wminus] (22,-33) rectangle (25,-34);
\fill[wplus] (25,-33) rectangle (28,-34);
\fill[wminus] (28,-33) rectangle (29,-34);
\fill[wplus] (29,-33) rectangle (31,-34);
\fill[wminus] (31,-33) rectangle (32,-34);
\fill[wplus] (32,-33) rectangle (33,-34);
\fill[wminus] (33,-33) rectangle (36,-34);
\fill[wplus] (36,-33) rectangle (37,-34);
\fill[wminus] (37,-33) rectangle (40,-34);
\fill[wplus] (40,-33) rectangle (42,-34);
\fill[wminus] (42,-33) rectangle (43,-34);
\fill[wplus] (43,-33) rectangle (45,-34);
\fill[wminus] (45,-33) rectangle (46,-34);
\fill[wminus] (47,-33) rectangle (48,-34);
\fill[wplus] (48,-33) rectangle (49,-34);
\fill[wminus] (49,-33) rectangle (51,-34);
\fill[wplus] (51,-33) rectangle (53,-34);
\fill[wminus] (53,-33) rectangle (54,-34);
\fill[wplus] (54,-33) rectangle (55,-34);
\fill[wminus] (55,-33) rectangle (57,-34);
\fill[wplus] (57,-33) rectangle (59,-34);
\fill[wminus] (59,-33) rectangle (60,-34);
\fill[wplus] (60,-33) rectangle (61,-34);
\fill[wminus] (61,-33) rectangle (62,-34);
\fill[wplus] (62,-33) rectangle (65,-34);
\fill[wminus] (65,-33) rectangle (66,-34);
\fill[wplus] (66,-33) rectangle (68,-34);
\fill[wminus] (68,-33) rectangle (70,-34);
\fill[wplus] (70,-33) rectangle (73,-34);
\fill[wminus] (73,-33) rectangle (75,-34);
\fill[wplus] (75,-33) rectangle (79,-34);
\fill[wminus] (79,-33) rectangle (86,-34);
\fill[wplus] (86,-33) rectangle (87,-34);
\fill[wminus] (87,-33) rectangle (88,-34);
\fill[wplus] (89,-33) rectangle (90,-34);
\fill[wminus] (90,-33) rectangle (91,-34);
\fill[wplus] (91,-33) rectangle (92,-34);
\fill[wplus] (93,-33) rectangle (96,-34);
\fill[wminus] (96,-33) rectangle (98,-34);
\fill[wplus] (0,-34) rectangle (1,-35);
\fill[wminus] (1,-34) rectangle (5,-35);
\fill[wplus] (5,-34) rectangle (6,-35);
\fill[wplus] (8,-34) rectangle (10,-35);
\fill[wminus] (10,-34) rectangle (13,-35);
\fill[wminus] (14,-34) rectangle (15,-35);
\fill[wplus] (15,-34) rectangle (16,-35);
\fill[wminus] (16,-34) rectangle (17,-35);
\fill[wminus] (18,-34) rectangle (20,-35);
\fill[wplus] (20,-34) rectangle (21,-35);
\fill[wminus] (21,-34) rectangle (26,-35);
\fill[wplus] (26,-34) rectangle (29,-35);
\fill[wminus] (29,-34) rectangle (30,-35);
\fill[wplus] (30,-34) rectangle (32,-35);
\fill[wminus] (32,-34) rectangle (33,-35);
\fill[wplus] (33,-34) rectangle (34,-35);
\fill[wminus] (34,-34) rectangle (37,-35);
\fill[wplus] (37,-34) rectangle (38,-35);
\fill[wminus] (38,-34) rectangle (41,-35);
\fill[wplus] (41,-34) rectangle (43,-35);
\fill[wminus] (43,-34) rectangle (44,-35);
\fill[wplus] (44,-34) rectangle (46,-35);
\fill[wminus] (46,-34) rectangle (47,-35);
\fill[wminus] (48,-34) rectangle (49,-35);
\fill[wplus] (49,-34) rectangle (52,-35);
\fill[wminus] (52,-34) rectangle (53,-35);
\fill[wplus] (53,-34) rectangle (54,-35);
\fill[wminus] (54,-34) rectangle (56,-35);
\fill[wplus] (56,-34) rectangle (58,-35);
\fill[wminus] (58,-34) rectangle (59,-35);
\fill[wplus] (59,-34) rectangle (60,-35);
\fill[wminus] (60,-34) rectangle (61,-35);
\fill[wplus] (61,-34) rectangle (64,-35);
\fill[wminus] (64,-34) rectangle (65,-35);
\fill[wplus] (65,-34) rectangle (67,-35);
\fill[wminus] (67,-34) rectangle (69,-35);
\fill[wplus] (69,-34) rectangle (72,-35);
\fill[wminus] (72,-34) rectangle (75,-35);
\fill[wplus] (75,-34) rectangle (78,-35);
\fill[wminus] (78,-34) rectangle (85,-35);
\fill[wplus] (85,-34) rectangle (86,-35);
\fill[wminus] (86,-34) rectangle (87,-35);
\fill[wplus] (88,-34) rectangle (89,-35);
\fill[wminus] (89,-34) rectangle (90,-35);
\fill[wplus] (90,-34) rectangle (91,-35);
\fill[wplus] (92,-34) rectangle (95,-35);
\fill[wminus] (95,-34) rectangle (97,-35);
\fill[wplus] (99,-34) rectangle (100,-35);
\fill[wminus] (0,-35) rectangle (4,-36);
\fill[wplus] (4,-35) rectangle (5,-36);
\fill[wplus] (7,-35) rectangle (9,-36);
\fill[wminus] (9,-35) rectangle (12,-36);
\fill[wminus] (13,-35) rectangle (14,-36);
\fill[wplus] (14,-35) rectangle (15,-36);
\fill[wminus] (15,-35) rectangle (16,-36);
\fill[wminus] (17,-35) rectangle (19,-36);
\fill[wplus] (19,-35) rectangle (20,-36);
\fill[wminus] (20,-35) rectangle (24,-36);
\fill[wplus] (24,-35) rectangle (26,-36);
\fill[wminus] (26,-35) rectangle (27,-36);
\fill[wplus] (27,-35) rectangle (30,-36);
\fill[wminus] (30,-35) rectangle (31,-36);
\fill[wplus] (31,-35) rectangle (33,-36);
\fill[wminus] (33,-35) rectangle (34,-36);
\fill[wplus] (34,-35) rectangle (35,-36);
\fill[wminus] (35,-35) rectangle (38,-36);
\fill[wplus] (38,-35) rectangle (39,-36);
\fill[wminus] (39,-35) rectangle (42,-36);
\fill[wplus] (42,-35) rectangle (44,-36);
\fill[wminus] (44,-35) rectangle (45,-36);
\fill[wplus] (45,-35) rectangle (47,-36);
\fill[wminus] (47,-35) rectangle (48,-36);
\fill[wminus] (49,-35) rectangle (50,-36);
\fill[wplus] (50,-35) rectangle (51,-36);
\fill[wminus] (51,-35) rectangle (52,-36);
\fill[wplus] (52,-35) rectangle (53,-36);
\fill[wminus] (53,-35) rectangle (55,-36);
\fill[wplus] (55,-35) rectangle (57,-36);
\fill[wminus] (57,-35) rectangle (58,-36);
\fill[wplus] (58,-35) rectangle (59,-36);
\fill[wminus] (59,-35) rectangle (60,-36);
\fill[wplus] (60,-35) rectangle (63,-36);
\fill[wminus] (63,-35) rectangle (64,-36);
\fill[wplus] (64,-35) rectangle (66,-36);
\fill[wminus] (66,-35) rectangle (68,-36);
\fill[wplus] (68,-35) rectangle (71,-36);
\fill[wminus] (71,-35) rectangle (74,-36);
\fill[wplus] (74,-35) rectangle (77,-36);
\fill[wminus] (77,-35) rectangle (84,-36);
\fill[wplus] (84,-35) rectangle (85,-36);
\fill[wminus] (85,-35) rectangle (86,-36);
\fill[wplus] (87,-35) rectangle (88,-36);
\fill[wminus] (88,-35) rectangle (89,-36);
\fill[wplus] (89,-35) rectangle (90,-36);
\fill[wplus] (91,-35) rectangle (94,-36);
\fill[wminus] (94,-35) rectangle (96,-36);
\fill[wplus] (98,-35) rectangle (100,-36);
\fill[wminus] (0,-36) rectangle (3,-37);
\fill[wplus] (3,-36) rectangle (4,-37);
\fill[wplus] (6,-36) rectangle (8,-37);
\fill[wminus] (8,-36) rectangle (11,-37);
\fill[wminus] (12,-36) rectangle (13,-37);
\fill[wplus] (13,-36) rectangle (14,-37);
\fill[wminus] (14,-36) rectangle (15,-37);
\fill[wminus] (16,-36) rectangle (18,-37);
\fill[wplus] (18,-36) rectangle (19,-37);
\fill[wminus] (19,-36) rectangle (23,-37);
\fill[wplus] (23,-36) rectangle (24,-37);
\fill[wminus] (24,-36) rectangle (26,-37);
\fill[wplus] (26,-36) rectangle (27,-37);
\fill[wminus] (27,-36) rectangle (28,-37);
\fill[wplus] (28,-36) rectangle (31,-37);
\fill[wminus] (31,-36) rectangle (32,-37);
\fill[wplus] (32,-36) rectangle (34,-37);
\fill[wminus] (34,-36) rectangle (35,-37);
\fill[wplus] (35,-36) rectangle (36,-37);
\fill[wminus] (36,-36) rectangle (39,-37);
\fill[wplus] (39,-36) rectangle (40,-37);
\fill[wminus] (40,-36) rectangle (43,-37);
\fill[wplus] (43,-36) rectangle (45,-37);
\fill[wminus] (45,-36) rectangle (46,-37);
\fill[wplus] (46,-36) rectangle (48,-37);
\fill[wminus] (48,-36) rectangle (49,-37);
\fill[wminus] (50,-36) rectangle (51,-37);
\fill[wplus] (51,-36) rectangle (52,-37);
\fill[wminus] (52,-36) rectangle (54,-37);
\fill[wplus] (54,-36) rectangle (56,-37);
\fill[wminus] (56,-36) rectangle (57,-37);
\fill[wplus] (57,-36) rectangle (58,-37);
\fill[wminus] (58,-36) rectangle (59,-37);
\fill[wplus] (59,-36) rectangle (62,-37);
\fill[wminus] (62,-36) rectangle (63,-37);
\fill[wplus] (63,-36) rectangle (65,-37);
\fill[wminus] (65,-36) rectangle (67,-37);
\fill[wplus] (67,-36) rectangle (70,-37);
\fill[wminus] (70,-36) rectangle (73,-37);
\fill[wplus] (73,-36) rectangle (76,-37);
\fill[wminus] (76,-36) rectangle (83,-37);
\fill[wplus] (83,-36) rectangle (84,-37);
\fill[wminus] (84,-36) rectangle (85,-37);
\fill[wplus] (86,-36) rectangle (87,-37);
\fill[wminus] (87,-36) rectangle (88,-37);
\fill[wplus] (88,-36) rectangle (89,-37);
\fill[wplus] (90,-36) rectangle (93,-37);
\fill[wminus] (93,-36) rectangle (95,-37);
\fill[wplus] (97,-36) rectangle (100,-37);
\fill[wminus] (0,-37) rectangle (2,-38);
\fill[wplus] (2,-37) rectangle (3,-38);
\fill[wplus] (5,-37) rectangle (7,-38);
\fill[wminus] (7,-37) rectangle (10,-38);
\fill[wminus] (11,-37) rectangle (12,-38);
\fill[wplus] (12,-37) rectangle (13,-38);
\fill[wminus] (13,-37) rectangle (14,-38);
\fill[wminus] (15,-37) rectangle (17,-38);
\fill[wplus] (17,-37) rectangle (18,-38);
\fill[wminus] (18,-37) rectangle (22,-38);
\fill[wplus] (22,-37) rectangle (23,-38);
\fill[wminus] (23,-37) rectangle (25,-38);
\fill[wminus] (26,-37) rectangle (27,-38);
\fill[wplus] (27,-37) rectangle (28,-38);
\fill[wminus] (28,-37) rectangle (29,-38);
\fill[wplus] (29,-37) rectangle (32,-38);
\fill[wminus] (32,-37) rectangle (33,-38);
\fill[wplus] (33,-37) rectangle (35,-38);
\fill[wminus] (35,-37) rectangle (36,-38);
\fill[wplus] (36,-37) rectangle (37,-38);
\fill[wminus] (37,-37) rectangle (40,-38);
\fill[wplus] (40,-37) rectangle (41,-38);
\fill[wminus] (41,-37) rectangle (44,-38);
\fill[wplus] (44,-37) rectangle (46,-38);
\fill[wminus] (46,-37) rectangle (47,-38);
\fill[wplus] (47,-37) rectangle (49,-38);
\fill[wminus] (49,-37) rectangle (50,-38);
\fill[wplus] (50,-37) rectangle (51,-38);
\fill[wminus] (51,-37) rectangle (53,-38);
\fill[wplus] (53,-37) rectangle (55,-38);
\fill[wminus] (55,-37) rectangle (56,-38);
\fill[wplus] (56,-37) rectangle (57,-38);
\fill[wminus] (57,-37) rectangle (58,-38);
\fill[wplus] (58,-37) rectangle (61,-38);
\fill[wminus] (61,-37) rectangle (62,-38);
\fill[wplus] (62,-37) rectangle (64,-38);
\fill[wminus] (64,-37) rectangle (66,-38);
\fill[wplus] (66,-37) rectangle (69,-38);
\fill[wminus] (69,-37) rectangle (72,-38);
\fill[wplus] (72,-37) rectangle (74,-38);
\fill[wminus] (74,-37) rectangle (82,-38);
\fill[wplus] (82,-37) rectangle (83,-38);
\fill[wminus] (83,-37) rectangle (84,-38);
\fill[wplus] (85,-37) rectangle (86,-38);
\fill[wminus] (86,-37) rectangle (87,-38);
\fill[wplus] (87,-37) rectangle (88,-38);
\fill[wplus] (89,-37) rectangle (92,-38);
\fill[wminus] (92,-37) rectangle (94,-38);
\fill[wplus] (96,-37) rectangle (100,-38);
\fill[wminus] (0,-38) rectangle (1,-39);
\fill[wplus] (1,-38) rectangle (2,-39);
\fill[wplus] (4,-38) rectangle (6,-39);
\fill[wminus] (6,-38) rectangle (9,-39);
\fill[wminus] (10,-38) rectangle (11,-39);
\fill[wplus] (11,-38) rectangle (12,-39);
\fill[wminus] (12,-38) rectangle (13,-39);
\fill[wminus] (14,-38) rectangle (16,-39);
\fill[wplus] (16,-38) rectangle (17,-39);
\fill[wminus] (17,-38) rectangle (21,-39);
\fill[wplus] (21,-38) rectangle (22,-39);
\fill[wminus] (22,-38) rectangle (26,-39);
\fill[wminus] (27,-38) rectangle (28,-39);
\fill[wplus] (28,-38) rectangle (29,-39);
\fill[wminus] (29,-38) rectangle (30,-39);
\fill[wplus] (30,-38) rectangle (33,-39);
\fill[wminus] (33,-38) rectangle (34,-39);
\fill[wplus] (34,-38) rectangle (36,-39);
\fill[wminus] (36,-38) rectangle (37,-39);
\fill[wplus] (37,-38) rectangle (38,-39);
\fill[wminus] (38,-38) rectangle (41,-39);
\fill[wplus] (41,-38) rectangle (42,-39);
\fill[wminus] (42,-38) rectangle (45,-39);
\fill[wplus] (45,-38) rectangle (47,-39);
\fill[wminus] (47,-38) rectangle (48,-39);
\fill[wplus] (48,-38) rectangle (50,-39);
\fill[wminus] (50,-38) rectangle (52,-39);
\fill[wplus] (52,-38) rectangle (54,-39);
\fill[wminus] (54,-38) rectangle (55,-39);
\fill[wplus] (55,-38) rectangle (56,-39);
\fill[wminus] (56,-38) rectangle (57,-39);
\fill[wplus] (57,-38) rectangle (60,-39);
\fill[wminus] (60,-38) rectangle (61,-39);
\fill[wplus] (61,-38) rectangle (63,-39);
\fill[wminus] (63,-38) rectangle (65,-39);
\fill[wplus] (65,-38) rectangle (68,-39);
\fill[wminus] (68,-38) rectangle (71,-39);
\fill[wplus] (71,-38) rectangle (73,-39);
\fill[wminus] (73,-38) rectangle (74,-39);
\fill[wplus] (74,-38) rectangle (75,-39);
\fill[wminus] (75,-38) rectangle (81,-39);
\fill[wplus] (81,-38) rectangle (82,-39);
\fill[wminus] (82,-38) rectangle (83,-39);
\fill[wplus] (84,-38) rectangle (85,-39);
\fill[wminus] (85,-38) rectangle (86,-39);
\fill[wplus] (86,-38) rectangle (87,-39);
\fill[wplus] (88,-38) rectangle (91,-39);
\fill[wminus] (91,-38) rectangle (93,-39);
\fill[wplus] (95,-38) rectangle (99,-39);
\fill[wminus] (99,-38) rectangle (100,-39);
\fill[wplus] (0,-39) rectangle (1,-40);
\fill[wplus] (3,-39) rectangle (5,-40);
\fill[wminus] (5,-39) rectangle (8,-40);
\fill[wminus] (9,-39) rectangle (10,-40);
\fill[wplus] (10,-39) rectangle (11,-40);
\fill[wminus] (11,-39) rectangle (12,-40);
\fill[wminus] (13,-39) rectangle (15,-40);
\fill[wplus] (15,-39) rectangle (16,-40);
\fill[wminus] (16,-39) rectangle (20,-40);
\fill[wplus] (20,-39) rectangle (21,-40);
\fill[wminus] (21,-39) rectangle (25,-40);
\fill[wplus] (25,-39) rectangle (26,-40);
\fill[wminus] (26,-39) rectangle (27,-40);
\fill[wminus] (28,-39) rectangle (29,-40);
\fill[wplus] (29,-39) rectangle (30,-40);
\fill[wminus] (30,-39) rectangle (31,-40);
\fill[wplus] (31,-39) rectangle (34,-40);
\fill[wminus] (34,-39) rectangle (35,-40);
\fill[wplus] (35,-39) rectangle (37,-40);
\fill[wminus] (37,-39) rectangle (38,-40);
\fill[wplus] (38,-39) rectangle (39,-40);
\fill[wminus] (39,-39) rectangle (42,-40);
\fill[wplus] (42,-39) rectangle (43,-40);
\fill[wminus] (43,-39) rectangle (46,-40);
\fill[wplus] (46,-39) rectangle (48,-40);
\fill[wminus] (48,-39) rectangle (49,-40);
\fill[wplus] (49,-39) rectangle (50,-40);
\fill[wminus] (50,-39) rectangle (51,-40);
\fill[wplus] (51,-39) rectangle (53,-40);
\fill[wminus] (53,-39) rectangle (54,-40);
\fill[wplus] (54,-39) rectangle (55,-40);
\fill[wminus] (55,-39) rectangle (56,-40);
\fill[wplus] (56,-39) rectangle (59,-40);
\fill[wminus] (59,-39) rectangle (60,-40);
\fill[wplus] (60,-39) rectangle (62,-40);
\fill[wminus] (62,-39) rectangle (64,-40);
\fill[wplus] (64,-39) rectangle (67,-40);
\fill[wminus] (67,-39) rectangle (70,-40);
\fill[wplus] (70,-39) rectangle (72,-40);
\fill[wminus] (72,-39) rectangle (73,-40);
\fill[wplus] (73,-39) rectangle (74,-40);
\fill[wminus] (74,-39) rectangle (80,-40);
\fill[wplus] (80,-39) rectangle (81,-40);
\fill[wminus] (81,-39) rectangle (82,-40);
\fill[wplus] (83,-39) rectangle (84,-40);
\fill[wminus] (84,-39) rectangle (85,-40);
\fill[wplus] (85,-39) rectangle (86,-40);
\fill[wplus] (87,-39) rectangle (90,-40);
\fill[wminus] (90,-39) rectangle (92,-40);
\fill[wplus] (94,-39) rectangle (98,-40);
\fill[wminus] (98,-39) rectangle (100,-40);
\fill[wplus] (2,-40) rectangle (4,-41);
\fill[wminus] (4,-40) rectangle (7,-41);
\fill[wminus] (8,-40) rectangle (9,-41);
\fill[wplus] (9,-40) rectangle (10,-41);
\fill[wminus] (10,-40) rectangle (11,-41);
\fill[wminus] (12,-40) rectangle (14,-41);
\fill[wplus] (14,-40) rectangle (15,-41);
\fill[wminus] (15,-40) rectangle (19,-41);
\fill[wplus] (19,-40) rectangle (20,-41);
\fill[wminus] (20,-40) rectangle (24,-41);
\fill[wplus] (24,-40) rectangle (27,-41);
\fill[wminus] (27,-40) rectangle (28,-41);
\fill[wminus] (29,-40) rectangle (30,-41);
\fill[wplus] (30,-40) rectangle (31,-41);
\fill[wminus] (31,-40) rectangle (32,-41);
\fill[wplus] (32,-40) rectangle (35,-41);
\fill[wminus] (35,-40) rectangle (36,-41);
\fill[wplus] (36,-40) rectangle (38,-41);
\fill[wminus] (38,-40) rectangle (39,-41);
\fill[wplus] (39,-40) rectangle (40,-41);
\fill[wminus] (40,-40) rectangle (43,-41);
\fill[wplus] (43,-40) rectangle (44,-41);
\fill[wminus] (44,-40) rectangle (47,-41);
\fill[wplus] (47,-40) rectangle (49,-41);
\fill[wminus] (49,-40) rectangle (50,-41);
\fill[wplus] (50,-40) rectangle (52,-41);
\fill[wminus] (52,-40) rectangle (53,-41);
\fill[wplus] (53,-40) rectangle (54,-41);
\fill[wminus] (54,-40) rectangle (55,-41);
\fill[wplus] (55,-40) rectangle (58,-41);
\fill[wminus] (58,-40) rectangle (59,-41);
\fill[wplus] (59,-40) rectangle (61,-41);
\fill[wminus] (61,-40) rectangle (63,-41);
\fill[wplus] (63,-40) rectangle (66,-41);
\fill[wminus] (66,-40) rectangle (69,-41);
\fill[wplus] (69,-40) rectangle (71,-41);
\fill[wminus] (71,-40) rectangle (72,-41);
\fill[wplus] (72,-40) rectangle (73,-41);
\fill[wminus] (73,-40) rectangle (79,-41);
\fill[wplus] (79,-40) rectangle (80,-41);
\fill[wminus] (80,-40) rectangle (81,-41);
\fill[wplus] (82,-40) rectangle (83,-41);
\fill[wminus] (83,-40) rectangle (84,-41);
\fill[wplus] (84,-40) rectangle (85,-41);
\fill[wplus] (86,-40) rectangle (89,-41);
\fill[wminus] (89,-40) rectangle (91,-41);
\fill[wplus] (93,-40) rectangle (97,-41);
\fill[wminus] (97,-40) rectangle (100,-41);
\fill[wplus] (1,-41) rectangle (3,-42);
\fill[wminus] (3,-41) rectangle (6,-42);
\fill[wminus] (7,-41) rectangle (8,-42);
\fill[wplus] (8,-41) rectangle (9,-42);
\fill[wminus] (9,-41) rectangle (10,-42);
\fill[wminus] (11,-41) rectangle (13,-42);
\fill[wplus] (13,-41) rectangle (14,-42);
\fill[wminus] (14,-41) rectangle (18,-42);
\fill[wplus] (18,-41) rectangle (19,-42);
\fill[wminus] (19,-41) rectangle (23,-42);
\fill[wplus] (23,-41) rectangle (24,-42);
\fill[wminus] (25,-41) rectangle (26,-42);
\fill[wplus] (26,-41) rectangle (28,-42);
\fill[wminus] (28,-41) rectangle (29,-42);
\fill[wminus] (30,-41) rectangle (31,-42);
\fill[wplus] (31,-41) rectangle (32,-42);
\fill[wminus] (32,-41) rectangle (33,-42);
\fill[wplus] (33,-41) rectangle (36,-42);
\fill[wminus] (36,-41) rectangle (37,-42);
\fill[wplus] (37,-41) rectangle (39,-42);
\fill[wminus] (39,-41) rectangle (40,-42);
\fill[wplus] (40,-41) rectangle (41,-42);
\fill[wminus] (41,-41) rectangle (44,-42);
\fill[wplus] (44,-41) rectangle (45,-42);
\fill[wminus] (45,-41) rectangle (48,-42);
\fill[wplus] (48,-41) rectangle (51,-42);
\fill[wminus] (51,-41) rectangle (52,-42);
\fill[wplus] (52,-41) rectangle (53,-42);
\fill[wminus] (53,-41) rectangle (54,-42);
\fill[wplus] (54,-41) rectangle (57,-42);
\fill[wminus] (57,-41) rectangle (58,-42);
\fill[wplus] (58,-41) rectangle (60,-42);
\fill[wminus] (60,-41) rectangle (62,-42);
\fill[wplus] (62,-41) rectangle (65,-42);
\fill[wminus] (65,-41) rectangle (68,-42);
\fill[wplus] (68,-41) rectangle (70,-42);
\fill[wminus] (70,-41) rectangle (71,-42);
\fill[wplus] (71,-41) rectangle (72,-42);
\fill[wminus] (72,-41) rectangle (74,-42);
\fill[wplus] (74,-41) rectangle (75,-42);
\fill[wminus] (75,-41) rectangle (78,-42);
\fill[wplus] (78,-41) rectangle (79,-42);
\fill[wminus] (79,-41) rectangle (80,-42);
\fill[wplus] (81,-41) rectangle (82,-42);
\fill[wminus] (82,-41) rectangle (83,-42);
\fill[wplus] (83,-41) rectangle (84,-42);
\fill[wplus] (85,-41) rectangle (88,-42);
\fill[wminus] (88,-41) rectangle (90,-42);
\fill[wplus] (92,-41) rectangle (96,-42);
\fill[wminus] (96,-41) rectangle (100,-42);
\fill[wplus] (0,-42) rectangle (2,-43);
\fill[wminus] (2,-42) rectangle (5,-43);
\fill[wminus] (6,-42) rectangle (7,-43);
\fill[wplus] (7,-42) rectangle (8,-43);
\fill[wminus] (8,-42) rectangle (9,-43);
\fill[wminus] (10,-42) rectangle (12,-43);
\fill[wplus] (12,-42) rectangle (13,-43);
\fill[wminus] (13,-42) rectangle (17,-43);
\fill[wplus] (17,-42) rectangle (18,-43);
\fill[wminus] (18,-42) rectangle (22,-43);
\fill[wplus] (22,-42) rectangle (23,-43);
\fill[wplus] (25,-42) rectangle (26,-43);
\fill[wminus] (26,-42) rectangle (27,-43);
\fill[wplus] (27,-42) rectangle (29,-43);
\fill[wminus] (29,-42) rectangle (30,-43);
\fill[wminus] (31,-42) rectangle (32,-43);
\fill[wplus] (32,-42) rectangle (33,-43);
\fill[wminus] (33,-42) rectangle (34,-43);
\fill[wplus] (34,-42) rectangle (37,-43);
\fill[wminus] (37,-42) rectangle (38,-43);
\fill[wplus] (38,-42) rectangle (40,-43);
\fill[wminus] (40,-42) rectangle (41,-43);
\fill[wplus] (41,-42) rectangle (42,-43);
\fill[wminus] (42,-42) rectangle (45,-43);
\fill[wplus] (45,-42) rectangle (46,-43);
\fill[wminus] (46,-42) rectangle (49,-43);
\fill[wplus] (49,-42) rectangle (50,-43);
\fill[wminus] (50,-42) rectangle (51,-43);
\fill[wplus] (51,-42) rectangle (52,-43);
\fill[wminus] (52,-42) rectangle (53,-43);
\fill[wplus] (53,-42) rectangle (56,-43);
\fill[wminus] (56,-42) rectangle (57,-43);
\fill[wplus] (57,-42) rectangle (59,-43);
\fill[wminus] (59,-42) rectangle (61,-43);
\fill[wplus] (61,-42) rectangle (64,-43);
\fill[wminus] (64,-42) rectangle (67,-43);
\fill[wplus] (67,-42) rectangle (69,-43);
\fill[wminus] (69,-42) rectangle (70,-43);
\fill[wplus] (70,-42) rectangle (71,-43);
\fill[wminus] (71,-42) rectangle (73,-43);
\fill[wplus] (73,-42) rectangle (75,-43);
\fill[wminus] (75,-42) rectangle (77,-43);
\fill[wplus] (77,-42) rectangle (78,-43);
\fill[wminus] (78,-42) rectangle (79,-43);
\fill[wplus] (80,-42) rectangle (81,-43);
\fill[wminus] (81,-42) rectangle (82,-43);
\fill[wplus] (82,-42) rectangle (83,-43);
\fill[wplus] (84,-42) rectangle (87,-43);
\fill[wminus] (87,-42) rectangle (89,-43);
\fill[wplus] (91,-42) rectangle (95,-43);
\fill[wminus] (95,-42) rectangle (100,-43);
\fill[wplus] (0,-43) rectangle (1,-44);
\fill[wminus] (1,-43) rectangle (4,-44);
\fill[wminus] (5,-43) rectangle (6,-44);
\fill[wplus] (6,-43) rectangle (7,-44);
\fill[wminus] (7,-43) rectangle (8,-44);
\fill[wminus] (9,-43) rectangle (11,-44);
\fill[wplus] (11,-43) rectangle (12,-44);
\fill[wminus] (12,-43) rectangle (16,-44);
\fill[wplus] (16,-43) rectangle (17,-44);
\fill[wminus] (17,-43) rectangle (21,-44);
\fill[wplus] (21,-43) rectangle (22,-44);
\fill[wplus] (24,-43) rectangle (27,-44);
\fill[wminus] (27,-43) rectangle (28,-44);
\fill[wplus] (28,-43) rectangle (30,-44);
\fill[wminus] (30,-43) rectangle (31,-44);
\fill[wminus] (32,-43) rectangle (33,-44);
\fill[wplus] (33,-43) rectangle (34,-44);
\fill[wminus] (34,-43) rectangle (35,-44);
\fill[wplus] (35,-43) rectangle (38,-44);
\fill[wminus] (38,-43) rectangle (39,-44);
\fill[wplus] (39,-43) rectangle (41,-44);
\fill[wminus] (41,-43) rectangle (42,-44);
\fill[wplus] (42,-43) rectangle (43,-44);
\fill[wminus] (43,-43) rectangle (46,-44);
\fill[wplus] (46,-43) rectangle (47,-44);
\fill[wminus] (47,-43) rectangle (50,-44);
\fill[wplus] (50,-43) rectangle (51,-44);
\fill[wminus] (51,-43) rectangle (52,-44);
\fill[wplus] (52,-43) rectangle (55,-44);
\fill[wminus] (55,-43) rectangle (56,-44);
\fill[wplus] (56,-43) rectangle (58,-44);
\fill[wminus] (58,-43) rectangle (60,-44);
\fill[wplus] (60,-43) rectangle (63,-44);
\fill[wminus] (63,-43) rectangle (66,-44);
\fill[wplus] (66,-43) rectangle (68,-44);
\fill[wminus] (68,-43) rectangle (69,-44);
\fill[wplus] (69,-43) rectangle (70,-44);
\fill[wminus] (70,-43) rectangle (72,-44);
\fill[wplus] (72,-43) rectangle (74,-44);
\fill[wminus] (74,-43) rectangle (76,-44);
\fill[wplus] (76,-43) rectangle (77,-44);
\fill[wminus] (77,-43) rectangle (78,-44);
\fill[wplus] (79,-43) rectangle (80,-44);
\fill[wminus] (80,-43) rectangle (81,-44);
\fill[wplus] (81,-43) rectangle (82,-44);
\fill[wplus] (83,-43) rectangle (86,-44);
\fill[wminus] (86,-43) rectangle (88,-44);
\fill[wplus] (90,-43) rectangle (94,-44);
\fill[wminus] (94,-43) rectangle (100,-44);
\fill[wminus] (0,-44) rectangle (3,-45);
\fill[wminus] (4,-44) rectangle (5,-45);
\fill[wplus] (5,-44) rectangle (6,-45);
\fill[wminus] (6,-44) rectangle (7,-45);
\fill[wminus] (8,-44) rectangle (10,-45);
\fill[wplus] (10,-44) rectangle (11,-45);
\fill[wminus] (11,-44) rectangle (15,-45);
\fill[wplus] (15,-44) rectangle (16,-45);
\fill[wminus] (16,-44) rectangle (20,-45);
\fill[wplus] (20,-44) rectangle (21,-45);
\fill[wplus] (23,-44) rectangle (25,-45);
\fill[wminus] (25,-44) rectangle (26,-45);
\fill[wplus] (26,-44) rectangle (28,-45);
\fill[wminus] (28,-44) rectangle (29,-45);
\fill[wplus] (29,-44) rectangle (31,-45);
\fill[wminus] (31,-44) rectangle (32,-45);
\fill[wminus] (33,-44) rectangle (34,-45);
\fill[wplus] (34,-44) rectangle (35,-45);
\fill[wminus] (35,-44) rectangle (36,-45);
\fill[wplus] (36,-44) rectangle (39,-45);
\fill[wminus] (39,-44) rectangle (40,-45);
\fill[wplus] (40,-44) rectangle (42,-45);
\fill[wminus] (42,-44) rectangle (43,-45);
\fill[wplus] (43,-44) rectangle (44,-45);
\fill[wminus] (44,-44) rectangle (47,-45);
\fill[wplus] (47,-44) rectangle (48,-45);
\fill[wminus] (48,-44) rectangle (51,-45);
\fill[wplus] (51,-44) rectangle (54,-45);
\fill[wminus] (54,-44) rectangle (55,-45);
\fill[wplus] (55,-44) rectangle (57,-45);
\fill[wminus] (57,-44) rectangle (59,-45);
\fill[wplus] (59,-44) rectangle (62,-45);
\fill[wminus] (62,-44) rectangle (65,-45);
\fill[wplus] (65,-44) rectangle (67,-45);
\fill[wminus] (67,-44) rectangle (68,-45);
\fill[wplus] (68,-44) rectangle (69,-45);
\fill[wminus] (69,-44) rectangle (71,-45);
\fill[wplus] (71,-44) rectangle (73,-45);
\fill[wminus] (73,-44) rectangle (74,-45);
\fill[wplus] (74,-44) rectangle (76,-45);
\fill[wminus] (76,-44) rectangle (77,-45);
\fill[wplus] (78,-44) rectangle (79,-45);
\fill[wminus] (79,-44) rectangle (80,-45);
\fill[wplus] (80,-44) rectangle (81,-45);
\fill[wplus] (82,-44) rectangle (85,-45);
\fill[wminus] (85,-44) rectangle (87,-45);
\fill[wplus] (89,-44) rectangle (93,-45);
\fill[wminus] (93,-44) rectangle (100,-45);
\fill[wminus] (0,-45) rectangle (2,-46);
\fill[wminus] (3,-45) rectangle (4,-46);
\fill[wplus] (4,-45) rectangle (5,-46);
\fill[wminus] (5,-45) rectangle (6,-46);
\fill[wminus] (7,-45) rectangle (9,-46);
\fill[wplus] (9,-45) rectangle (10,-46);
\fill[wminus] (10,-45) rectangle (14,-46);
\fill[wplus] (14,-45) rectangle (15,-46);
\fill[wminus] (15,-45) rectangle (19,-46);
\fill[wplus] (19,-45) rectangle (20,-46);
\fill[wplus] (22,-45) rectangle (24,-46);
\fill[wminus] (24,-45) rectangle (27,-46);
\fill[wplus] (27,-45) rectangle (29,-46);
\fill[wminus] (29,-45) rectangle (30,-46);
\fill[wplus] (30,-45) rectangle (32,-46);
\fill[wminus] (32,-45) rectangle (33,-46);
\fill[wminus] (34,-45) rectangle (35,-46);
\fill[wplus] (35,-45) rectangle (36,-46);
\fill[wminus] (36,-45) rectangle (37,-46);
\fill[wplus] (37,-45) rectangle (40,-46);
\fill[wminus] (40,-45) rectangle (41,-46);
\fill[wplus] (41,-45) rectangle (43,-46);
\fill[wminus] (43,-45) rectangle (44,-46);
\fill[wplus] (44,-45) rectangle (45,-46);
\fill[wminus] (45,-45) rectangle (48,-46);
\fill[wplus] (48,-45) rectangle (49,-46);
\fill[wminus] (49,-45) rectangle (50,-46);
\fill[wplus] (50,-45) rectangle (53,-46);
\fill[wminus] (53,-45) rectangle (54,-46);
\fill[wplus] (54,-45) rectangle (56,-46);
\fill[wminus] (56,-45) rectangle (58,-46);
\fill[wplus] (58,-45) rectangle (61,-46);
\fill[wminus] (61,-45) rectangle (64,-46);
\fill[wplus] (64,-45) rectangle (66,-46);
\fill[wminus] (66,-45) rectangle (67,-46);
\fill[wplus] (67,-45) rectangle (68,-46);
\fill[wminus] (68,-45) rectangle (70,-46);
\fill[wplus] (70,-45) rectangle (72,-46);
\fill[wminus] (72,-45) rectangle (73,-46);
\fill[wplus] (73,-45) rectangle (74,-46);
\fill[wminus] (74,-45) rectangle (76,-46);
\fill[wplus] (77,-45) rectangle (78,-46);
\fill[wminus] (78,-45) rectangle (79,-46);
\fill[wplus] (79,-45) rectangle (80,-46);
\fill[wplus] (81,-45) rectangle (84,-46);
\fill[wminus] (84,-45) rectangle (86,-46);
\fill[wplus] (88,-45) rectangle (92,-46);
\fill[wminus] (92,-45) rectangle (99,-46);
\fill[wplus] (99,-45) rectangle (100,-46);
\fill[wminus] (0,-46) rectangle (1,-47);
\fill[wminus] (2,-46) rectangle (3,-47);
\fill[wplus] (3,-46) rectangle (4,-47);
\fill[wminus] (4,-46) rectangle (5,-47);
\fill[wminus] (6,-46) rectangle (8,-47);
\fill[wplus] (8,-46) rectangle (9,-47);
\fill[wminus] (9,-46) rectangle (13,-47);
\fill[wplus] (13,-46) rectangle (14,-47);
\fill[wminus] (14,-46) rectangle (18,-47);
\fill[wplus] (18,-46) rectangle (19,-47);
\fill[wplus] (21,-46) rectangle (23,-47);
\fill[wminus] (23,-46) rectangle (28,-47);
\fill[wplus] (28,-46) rectangle (30,-47);
\fill[wminus] (30,-46) rectangle (31,-47);
\fill[wplus] (31,-46) rectangle (33,-47);
\fill[wminus] (33,-46) rectangle (34,-47);
\fill[wminus] (35,-46) rectangle (36,-47);
\fill[wplus] (36,-46) rectangle (37,-47);
\fill[wminus] (37,-46) rectangle (38,-47);
\fill[wplus] (38,-46) rectangle (41,-47);
\fill[wminus] (41,-46) rectangle (42,-47);
\fill[wplus] (42,-46) rectangle (44,-47);
\fill[wminus] (44,-46) rectangle (45,-47);
\fill[wplus] (45,-46) rectangle (46,-47);
\fill[wminus] (46,-46) rectangle (49,-47);
\fill[wplus] (49,-46) rectangle (52,-47);
\fill[wminus] (52,-46) rectangle (53,-47);
\fill[wplus] (53,-46) rectangle (55,-47);
\fill[wminus] (55,-46) rectangle (57,-47);
\fill[wplus] (57,-46) rectangle (60,-47);
\fill[wminus] (60,-46) rectangle (63,-47);
\fill[wplus] (63,-46) rectangle (65,-47);
\fill[wminus] (65,-46) rectangle (66,-47);
\fill[wplus] (66,-46) rectangle (67,-47);
\fill[wminus] (67,-46) rectangle (69,-47);
\fill[wplus] (69,-46) rectangle (71,-47);
\fill[wminus] (71,-46) rectangle (72,-47);
\fill[wplus] (72,-46) rectangle (73,-47);
\fill[wminus] (73,-46) rectangle (74,-47);
\fill[wplus] (74,-46) rectangle (75,-47);
\fill[wplus] (76,-46) rectangle (77,-47);
\fill[wminus] (77,-46) rectangle (78,-47);
\fill[wplus] (78,-46) rectangle (79,-47);
\fill[wplus] (80,-46) rectangle (83,-47);
\fill[wminus] (83,-46) rectangle (85,-47);
\fill[wplus] (87,-46) rectangle (91,-47);
\fill[wminus] (91,-46) rectangle (98,-47);
\fill[wplus] (98,-46) rectangle (99,-47);
\fill[wminus] (99,-46) rectangle (100,-47);
\fill[wminus] (1,-47) rectangle (2,-48);
\fill[wplus] (2,-47) rectangle (3,-48);
\fill[wminus] (3,-47) rectangle (4,-48);
\fill[wminus] (5,-47) rectangle (7,-48);
\fill[wplus] (7,-47) rectangle (8,-48);
\fill[wminus] (8,-47) rectangle (12,-48);
\fill[wplus] (12,-47) rectangle (13,-48);
\fill[wminus] (13,-47) rectangle (17,-48);
\fill[wplus] (17,-47) rectangle (18,-48);
\fill[wplus] (20,-47) rectangle (22,-48);
\fill[wminus] (22,-47) rectangle (25,-48);
\fill[wplus] (25,-47) rectangle (26,-48);
\fill[wminus] (26,-47) rectangle (29,-48);
\fill[wplus] (29,-47) rectangle (31,-48);
\fill[wminus] (31,-47) rectangle (32,-48);
\fill[wplus] (32,-47) rectangle (34,-48);
\fill[wminus] (34,-47) rectangle (35,-48);
\fill[wminus] (36,-47) rectangle (37,-48);
\fill[wplus] (37,-47) rectangle (38,-48);
\fill[wminus] (38,-47) rectangle (39,-48);
\fill[wplus] (39,-47) rectangle (42,-48);
\fill[wminus] (42,-47) rectangle (43,-48);
\fill[wplus] (43,-47) rectangle (45,-48);
\fill[wminus] (45,-47) rectangle (46,-48);
\fill[wplus] (46,-47) rectangle (47,-48);
\fill[wminus] (47,-47) rectangle (50,-48);
\fill[wplus] (50,-47) rectangle (51,-48);
\fill[wminus] (51,-47) rectangle (52,-48);
\fill[wplus] (52,-47) rectangle (54,-48);
\fill[wminus] (54,-47) rectangle (56,-48);
\fill[wplus] (56,-47) rectangle (59,-48);
\fill[wminus] (59,-47) rectangle (62,-48);
\fill[wplus] (62,-47) rectangle (64,-48);
\fill[wminus] (64,-47) rectangle (65,-48);
\fill[wplus] (65,-47) rectangle (66,-48);
\fill[wminus] (66,-47) rectangle (68,-48);
\fill[wplus] (68,-47) rectangle (70,-48);
\fill[wminus] (70,-47) rectangle (71,-48);
\fill[wplus] (71,-47) rectangle (72,-48);
\fill[wminus] (72,-47) rectangle (73,-48);
\fill[wplus] (73,-47) rectangle (76,-48);
\fill[wminus] (76,-47) rectangle (77,-48);
\fill[wplus] (77,-47) rectangle (78,-48);
\fill[wplus] (79,-47) rectangle (82,-48);
\fill[wminus] (82,-47) rectangle (84,-48);
\fill[wplus] (86,-47) rectangle (90,-48);
\fill[wminus] (90,-47) rectangle (97,-48);
\fill[wplus] (97,-47) rectangle (98,-48);
\fill[wminus] (98,-47) rectangle (99,-48);
\fill[wminus] (0,-48) rectangle (1,-49);
\fill[wplus] (1,-48) rectangle (2,-49);
\fill[wminus] (2,-48) rectangle (3,-49);
\fill[wminus] (4,-48) rectangle (6,-49);
\fill[wplus] (6,-48) rectangle (7,-49);
\fill[wminus] (7,-48) rectangle (11,-49);
\fill[wplus] (11,-48) rectangle (12,-49);
\fill[wminus] (12,-48) rectangle (16,-49);
\fill[wplus] (16,-48) rectangle (17,-49);
\fill[wplus] (19,-48) rectangle (21,-49);
\fill[wminus] (21,-48) rectangle (24,-49);
\fill[wminus] (25,-48) rectangle (26,-49);
\fill[wplus] (26,-48) rectangle (27,-49);
\fill[wminus] (27,-48) rectangle (30,-49);
\fill[wplus] (30,-48) rectangle (32,-49);
\fill[wminus] (32,-48) rectangle (33,-49);
\fill[wplus] (33,-48) rectangle (35,-49);
\fill[wminus] (35,-48) rectangle (36,-49);
\fill[wminus] (37,-48) rectangle (38,-49);
\fill[wplus] (38,-48) rectangle (39,-49);
\fill[wminus] (39,-48) rectangle (40,-49);
\fill[wplus] (40,-48) rectangle (43,-49);
\fill[wminus] (43,-48) rectangle (44,-49);
\fill[wplus] (44,-48) rectangle (46,-49);
\fill[wminus] (46,-48) rectangle (47,-49);
\fill[wplus] (47,-48) rectangle (48,-49);
\fill[wminus] (48,-48) rectangle (51,-49);
\fill[wplus] (51,-48) rectangle (53,-49);
\fill[wminus] (53,-48) rectangle (55,-49);
\fill[wplus] (55,-48) rectangle (58,-49);
\fill[wminus] (58,-48) rectangle (61,-49);
\fill[wplus] (61,-48) rectangle (63,-49);
\fill[wminus] (63,-48) rectangle (64,-49);
\fill[wplus] (64,-48) rectangle (65,-49);
\fill[wminus] (65,-48) rectangle (67,-49);
\fill[wplus] (67,-48) rectangle (69,-49);
\fill[wminus] (69,-48) rectangle (70,-49);
\fill[wplus] (70,-48) rectangle (71,-49);
\fill[wminus] (71,-48) rectangle (72,-49);
\fill[wplus] (72,-48) rectangle (75,-49);
\fill[wminus] (75,-48) rectangle (76,-49);
\fill[wplus] (76,-48) rectangle (77,-49);
\fill[wplus] (78,-48) rectangle (81,-49);
\fill[wminus] (81,-48) rectangle (83,-49);
\fill[wplus] (85,-48) rectangle (89,-49);
\fill[wminus] (89,-48) rectangle (96,-49);
\fill[wplus] (96,-48) rectangle (97,-49);
\fill[wminus] (97,-48) rectangle (98,-49);
\fill[wplus] (99,-48) rectangle (100,-49);
\fill[wplus] (0,-49) rectangle (1,-50);
\fill[wminus] (1,-49) rectangle (2,-50);
\fill[wminus] (3,-49) rectangle (5,-50);
\fill[wplus] (5,-49) rectangle (6,-50);
\fill[wminus] (6,-49) rectangle (10,-50);
\fill[wplus] (10,-49) rectangle (11,-50);
\fill[wminus] (11,-49) rectangle (15,-50);
\fill[wplus] (15,-49) rectangle (16,-50);
\fill[wplus] (18,-49) rectangle (20,-50);
\fill[wminus] (20,-49) rectangle (23,-50);
\fill[wminus] (24,-49) rectangle (27,-50);
\fill[wplus] (27,-49) rectangle (28,-50);
\fill[wminus] (28,-49) rectangle (31,-50);
\fill[wplus] (31,-49) rectangle (33,-50);
\fill[wminus] (33,-49) rectangle (34,-50);
\fill[wplus] (34,-49) rectangle (36,-50);
\fill[wminus] (36,-49) rectangle (37,-50);
\fill[wminus] (38,-49) rectangle (39,-50);
\fill[wplus] (39,-49) rectangle (40,-50);
\fill[wminus] (40,-49) rectangle (41,-50);
\fill[wplus] (41,-49) rectangle (44,-50);
\fill[wminus] (44,-49) rectangle (45,-50);
\fill[wplus] (45,-49) rectangle (47,-50);
\fill[wminus] (47,-49) rectangle (48,-50);
\fill[wplus] (48,-49) rectangle (49,-50);
\fill[wminus] (49,-49) rectangle (50,-50);
\fill[wplus] (50,-49) rectangle (52,-50);
\fill[wminus] (52,-49) rectangle (54,-50);
\fill[wplus] (54,-49) rectangle (57,-50);
\fill[wminus] (57,-49) rectangle (60,-50);
\fill[wplus] (60,-49) rectangle (62,-50);
\fill[wminus] (62,-49) rectangle (63,-50);
\fill[wplus] (63,-49) rectangle (64,-50);
\fill[wminus] (64,-49) rectangle (66,-50);
\fill[wplus] (66,-49) rectangle (68,-50);
\fill[wminus] (68,-49) rectangle (69,-50);
\fill[wplus] (69,-49) rectangle (70,-50);
\fill[wminus] (70,-49) rectangle (71,-50);
\fill[wplus] (71,-49) rectangle (74,-50);
\fill[wminus] (74,-49) rectangle (75,-50);
\fill[wplus] (75,-49) rectangle (76,-50);
\fill[wplus] (77,-49) rectangle (80,-50);
\fill[wminus] (80,-49) rectangle (82,-50);
\fill[wplus] (84,-49) rectangle (88,-50);
\fill[wminus] (88,-49) rectangle (95,-50);
\fill[wplus] (95,-49) rectangle (96,-50);
\fill[wminus] (96,-49) rectangle (97,-50);
\fill[wplus] (98,-49) rectangle (99,-50);
\fill[wminus] (99,-49) rectangle (100,-50);
\fill[wminus] (0,-50) rectangle (1,-51);
\fill[wplus] (1,-50) rectangle (2,-51);
\fill[wminus] (3,-50) rectangle (4,-51);
\fill[wplus] (4,-50) rectangle (5,-51);
\fill[wminus] (5,-50) rectangle (12,-51);
\fill[wplus] (12,-50) rectangle (16,-51);
\fill[wminus] (18,-50) rectangle (20,-51);
\fill[wplus] (20,-50) rectangle (23,-51);
\fill[wplus] (24,-50) rectangle (25,-51);
\fill[wminus] (25,-50) rectangle (26,-51);
\fill[wplus] (26,-50) rectangle (28,-51);
\fill[wminus] (28,-50) rectangle (31,-51);
\fill[wplus] (31,-50) rectangle (34,-51);
\fill[wminus] (34,-50) rectangle (36,-51);
\fill[wplus] (36,-50) rectangle (37,-51);
\fill[wminus] (37,-50) rectangle (38,-51);
\fill[wplus] (38,-50) rectangle (40,-51);
\fill[wminus] (40,-50) rectangle (42,-51);
\fill[wplus] (42,-50) rectangle (43,-51);
\fill[wminus] (43,-50) rectangle (44,-51);
\fill[wplus] (44,-50) rectangle (45,-51);
\fill[wminus] (45,-50) rectangle (48,-51);
\fill[wplus] (48,-50) rectangle (49,-51);
\fill[wminus] (49,-50) rectangle (53,-51);
\fill[wplus] (53,-50) rectangle (54,-51);
\fill[wminus] (54,-50) rectangle (57,-51);
\fill[wplus] (57,-50) rectangle (59,-51);
\fill[wminus] (59,-50) rectangle (60,-51);
\fill[wplus] (60,-50) rectangle (62,-51);
\fill[wminus] (62,-50) rectangle (63,-51);
\fill[wminus] (64,-50) rectangle (65,-51);
\fill[wplus] (65,-50) rectangle (66,-51);
\fill[wminus] (66,-50) rectangle (67,-51);
\fill[wplus] (67,-50) rectangle (70,-51);
\fill[wminus] (70,-50) rectangle (71,-51);
\fill[wplus] (71,-50) rectangle (73,-51);
\fill[wminus] (73,-50) rectangle (74,-51);
\fill[wplus] (74,-50) rectangle (76,-51);
\fill[wplus] (77,-50) rectangle (80,-51);
\fill[wminus] (80,-50) rectangle (82,-51);
\fill[wminus] (84,-50) rectangle (85,-51);
\fill[wplus] (85,-50) rectangle (89,-51);
\fill[wminus] (89,-50) rectangle (90,-51);
\fill[wplus] (90,-50) rectangle (94,-51);
\fill[wminus] (94,-50) rectangle (95,-51);
\fill[wplus] (95,-50) rectangle (97,-51);
\fill[wplus] (98,-50) rectangle (99,-51);
\fill[wminus] (99,-50) rectangle (100,-51);
\fill[wplus] (0,-51) rectangle (1,-52);
\fill[wminus] (2,-51) rectangle (3,-52);
\fill[wplus] (3,-51) rectangle (4,-52);
\fill[wminus] (4,-51) rectangle (11,-52);
\fill[wplus] (11,-51) rectangle (15,-52);
\fill[wminus] (17,-51) rectangle (19,-52);
\fill[wplus] (19,-51) rectangle (22,-52);
\fill[wplus] (23,-51) rectangle (24,-52);
\fill[wminus] (24,-51) rectangle (25,-52);
\fill[wplus] (25,-51) rectangle (27,-52);
\fill[wminus] (27,-51) rectangle (30,-52);
\fill[wplus] (30,-51) rectangle (33,-52);
\fill[wminus] (33,-51) rectangle (35,-52);
\fill[wplus] (35,-51) rectangle (36,-52);
\fill[wminus] (36,-51) rectangle (37,-52);
\fill[wplus] (37,-51) rectangle (39,-52);
\fill[wminus] (39,-51) rectangle (41,-52);
\fill[wplus] (41,-51) rectangle (42,-52);
\fill[wminus] (42,-51) rectangle (43,-52);
\fill[wplus] (43,-51) rectangle (44,-52);
\fill[wminus] (44,-51) rectangle (47,-52);
\fill[wplus] (47,-51) rectangle (48,-52);
\fill[wminus] (48,-51) rectangle (50,-52);
\fill[wplus] (50,-51) rectangle (51,-52);
\fill[wminus] (51,-51) rectangle (54,-52);
\fill[wplus] (54,-51) rectangle (55,-52);
\fill[wminus] (55,-51) rectangle (58,-52);
\fill[wplus] (58,-51) rectangle (60,-52);
\fill[wminus] (60,-51) rectangle (61,-52);
\fill[wplus] (61,-51) rectangle (63,-52);
\fill[wminus] (63,-51) rectangle (64,-52);
\fill[wminus] (65,-51) rectangle (66,-52);
\fill[wplus] (66,-51) rectangle (67,-52);
\fill[wminus] (67,-51) rectangle (68,-52);
\fill[wplus] (68,-51) rectangle (71,-52);
\fill[wminus] (71,-51) rectangle (72,-52);
\fill[wplus] (72,-51) rectangle (74,-52);
\fill[wminus] (74,-51) rectangle (75,-52);
\fill[wplus] (76,-51) rectangle (79,-52);
\fill[wminus] (79,-51) rectangle (81,-52);
\fill[wminus] (83,-51) rectangle (84,-52);
\fill[wplus] (84,-51) rectangle (88,-52);
\fill[wminus] (88,-51) rectangle (89,-52);
\fill[wplus] (89,-51) rectangle (93,-52);
\fill[wminus] (93,-51) rectangle (94,-52);
\fill[wplus] (94,-51) rectangle (96,-52);
\fill[wplus] (97,-51) rectangle (98,-52);
\fill[wminus] (98,-51) rectangle (99,-52);
\fill[wplus] (99,-51) rectangle (100,-52);
\fill[wminus] (1,-52) rectangle (2,-53);
\fill[wplus] (2,-52) rectangle (3,-53);
\fill[wminus] (3,-52) rectangle (10,-53);
\fill[wplus] (10,-52) rectangle (14,-53);
\fill[wminus] (16,-52) rectangle (18,-53);
\fill[wplus] (18,-52) rectangle (21,-53);
\fill[wplus] (22,-52) rectangle (23,-53);
\fill[wminus] (23,-52) rectangle (24,-53);
\fill[wplus] (24,-52) rectangle (26,-53);
\fill[wminus] (26,-52) rectangle (29,-53);
\fill[wplus] (29,-52) rectangle (32,-53);
\fill[wminus] (32,-52) rectangle (34,-53);
\fill[wplus] (34,-52) rectangle (35,-53);
\fill[wminus] (35,-52) rectangle (36,-53);
\fill[wplus] (36,-52) rectangle (38,-53);
\fill[wminus] (38,-52) rectangle (40,-53);
\fill[wplus] (40,-52) rectangle (41,-53);
\fill[wminus] (41,-52) rectangle (42,-53);
\fill[wplus] (42,-52) rectangle (43,-53);
\fill[wminus] (43,-52) rectangle (46,-53);
\fill[wplus] (46,-52) rectangle (47,-53);
\fill[wminus] (47,-52) rectangle (49,-53);
\fill[wplus] (49,-52) rectangle (50,-53);
\fill[wminus] (50,-52) rectangle (51,-53);
\fill[wplus] (51,-52) rectangle (52,-53);
\fill[wminus] (52,-52) rectangle (55,-53);
\fill[wplus] (55,-52) rectangle (56,-53);
\fill[wminus] (56,-52) rectangle (59,-53);
\fill[wplus] (59,-52) rectangle (61,-53);
\fill[wminus] (61,-52) rectangle (62,-53);
\fill[wplus] (62,-52) rectangle (64,-53);
\fill[wminus] (64,-52) rectangle (65,-53);
\fill[wminus] (66,-52) rectangle (67,-53);
\fill[wplus] (67,-52) rectangle (68,-53);
\fill[wminus] (68,-52) rectangle (69,-53);
\fill[wplus] (69,-52) rectangle (72,-53);
\fill[wminus] (72,-52) rectangle (73,-53);
\fill[wplus] (73,-52) rectangle (78,-53);
\fill[wminus] (78,-52) rectangle (80,-53);
\fill[wminus] (82,-52) rectangle (83,-53);
\fill[wplus] (83,-52) rectangle (87,-53);
\fill[wminus] (87,-52) rectangle (88,-53);
\fill[wplus] (88,-52) rectangle (92,-53);
\fill[wminus] (92,-52) rectangle (93,-53);
\fill[wplus] (93,-52) rectangle (95,-53);
\fill[wplus] (96,-52) rectangle (97,-53);
\fill[wminus] (97,-52) rectangle (98,-53);
\fill[wplus] (98,-52) rectangle (99,-53);
\fill[wminus] (0,-53) rectangle (1,-54);
\fill[wplus] (1,-53) rectangle (2,-54);
\fill[wminus] (2,-53) rectangle (9,-54);
\fill[wplus] (9,-53) rectangle (13,-54);
\fill[wminus] (15,-53) rectangle (17,-54);
\fill[wplus] (17,-53) rectangle (20,-54);
\fill[wplus] (21,-53) rectangle (22,-54);
\fill[wminus] (22,-53) rectangle (23,-54);
\fill[wplus] (23,-53) rectangle (24,-54);
\fill[wminus] (25,-53) rectangle (28,-54);
\fill[wplus] (28,-53) rectangle (31,-54);
\fill[wminus] (31,-53) rectangle (33,-54);
\fill[wplus] (33,-53) rectangle (34,-54);
\fill[wminus] (34,-53) rectangle (35,-54);
\fill[wplus] (35,-53) rectangle (37,-54);
\fill[wminus] (37,-53) rectangle (39,-54);
\fill[wplus] (39,-53) rectangle (40,-54);
\fill[wminus] (40,-53) rectangle (41,-54);
\fill[wplus] (41,-53) rectangle (42,-54);
\fill[wminus] (42,-53) rectangle (45,-54);
\fill[wplus] (45,-53) rectangle (46,-54);
\fill[wminus] (46,-53) rectangle (48,-54);
\fill[wplus] (48,-53) rectangle (51,-54);
\fill[wminus] (51,-53) rectangle (52,-54);
\fill[wplus] (52,-53) rectangle (53,-54);
\fill[wminus] (53,-53) rectangle (56,-54);
\fill[wplus] (56,-53) rectangle (57,-54);
\fill[wminus] (57,-53) rectangle (60,-54);
\fill[wplus] (60,-53) rectangle (62,-54);
\fill[wminus] (62,-53) rectangle (63,-54);
\fill[wplus] (63,-53) rectangle (65,-54);
\fill[wminus] (65,-53) rectangle (66,-54);
\fill[wminus] (67,-53) rectangle (68,-54);
\fill[wplus] (68,-53) rectangle (69,-54);
\fill[wminus] (69,-53) rectangle (70,-54);
\fill[wplus] (70,-53) rectangle (73,-54);
\fill[wminus] (73,-53) rectangle (74,-54);
\fill[wplus] (74,-53) rectangle (77,-54);
\fill[wminus] (77,-53) rectangle (79,-54);
\fill[wminus] (81,-53) rectangle (82,-54);
\fill[wplus] (82,-53) rectangle (86,-54);
\fill[wminus] (86,-53) rectangle (87,-54);
\fill[wplus] (87,-53) rectangle (91,-54);
\fill[wminus] (91,-53) rectangle (92,-54);
\fill[wplus] (92,-53) rectangle (94,-54);
\fill[wplus] (95,-53) rectangle (96,-54);
\fill[wminus] (96,-53) rectangle (97,-54);
\fill[wplus] (97,-53) rectangle (98,-54);
\fill[wplus] (99,-53) rectangle (100,-54);
\fill[wplus] (0,-54) rectangle (1,-55);
\fill[wminus] (1,-54) rectangle (8,-55);
\fill[wplus] (8,-54) rectangle (12,-55);
\fill[wminus] (14,-54) rectangle (16,-55);
\fill[wplus] (16,-54) rectangle (19,-55);
\fill[wplus] (20,-54) rectangle (21,-55);
\fill[wminus] (21,-54) rectangle (22,-55);
\fill[wplus] (22,-54) rectangle (23,-55);
\fill[wminus] (24,-54) rectangle (27,-55);
\fill[wplus] (27,-54) rectangle (30,-55);
\fill[wminus] (30,-54) rectangle (32,-55);
\fill[wplus] (32,-54) rectangle (33,-55);
\fill[wminus] (33,-54) rectangle (34,-55);
\fill[wplus] (34,-54) rectangle (36,-55);
\fill[wminus] (36,-54) rectangle (38,-55);
\fill[wplus] (38,-54) rectangle (39,-55);
\fill[wminus] (39,-54) rectangle (40,-55);
\fill[wplus] (40,-54) rectangle (41,-55);
\fill[wminus] (41,-54) rectangle (44,-55);
\fill[wplus] (44,-54) rectangle (45,-55);
\fill[wminus] (45,-54) rectangle (47,-55);
\fill[wplus] (47,-54) rectangle (49,-55);
\fill[wminus] (49,-54) rectangle (50,-55);
\fill[wplus] (50,-54) rectangle (52,-55);
\fill[wminus] (52,-54) rectangle (53,-55);
\fill[wplus] (53,-54) rectangle (54,-55);
\fill[wminus] (54,-54) rectangle (57,-55);
\fill[wplus] (57,-54) rectangle (58,-55);
\fill[wminus] (58,-54) rectangle (61,-55);
\fill[wplus] (61,-54) rectangle (63,-55);
\fill[wminus] (63,-54) rectangle (64,-55);
\fill[wplus] (64,-54) rectangle (66,-55);
\fill[wminus] (66,-54) rectangle (67,-55);
\fill[wminus] (68,-54) rectangle (69,-55);
\fill[wplus] (69,-54) rectangle (70,-55);
\fill[wminus] (70,-54) rectangle (71,-55);
\fill[wplus] (71,-54) rectangle (74,-55);
\fill[wminus] (74,-54) rectangle (75,-55);
\fill[wplus] (75,-54) rectangle (76,-55);
\fill[wminus] (76,-54) rectangle (78,-55);
\fill[wminus] (80,-54) rectangle (81,-55);
\fill[wplus] (81,-54) rectangle (85,-55);
\fill[wminus] (85,-54) rectangle (86,-55);
\fill[wplus] (86,-54) rectangle (90,-55);
\fill[wminus] (90,-54) rectangle (91,-55);
\fill[wplus] (91,-54) rectangle (93,-55);
\fill[wplus] (94,-54) rectangle (95,-55);
\fill[wminus] (95,-54) rectangle (96,-55);
\fill[wplus] (96,-54) rectangle (97,-55);
\fill[wplus] (98,-54) rectangle (100,-55);
\fill[wminus] (0,-55) rectangle (7,-56);
\fill[wplus] (7,-55) rectangle (11,-56);
\fill[wminus] (13,-55) rectangle (15,-56);
\fill[wplus] (15,-55) rectangle (18,-56);
\fill[wplus] (19,-55) rectangle (20,-56);
\fill[wminus] (20,-55) rectangle (21,-56);
\fill[wplus] (21,-55) rectangle (22,-56);
\fill[wminus] (23,-55) rectangle (24,-56);
\fill[wplus] (24,-55) rectangle (25,-56);
\fill[wminus] (25,-55) rectangle (26,-56);
\fill[wplus] (26,-55) rectangle (29,-56);
\fill[wminus] (29,-55) rectangle (31,-56);
\fill[wplus] (31,-55) rectangle (32,-56);
\fill[wminus] (32,-55) rectangle (33,-56);
\fill[wplus] (33,-55) rectangle (35,-56);
\fill[wminus] (35,-55) rectangle (37,-56);
\fill[wplus] (37,-55) rectangle (38,-56);
\fill[wminus] (38,-55) rectangle (39,-56);
\fill[wplus] (39,-55) rectangle (40,-56);
\fill[wminus] (40,-55) rectangle (43,-56);
\fill[wplus] (43,-55) rectangle (44,-56);
\fill[wminus] (44,-55) rectangle (46,-56);
\fill[wplus] (46,-55) rectangle (48,-56);
\fill[wminus] (48,-55) rectangle (51,-56);
\fill[wplus] (51,-55) rectangle (53,-56);
\fill[wminus] (53,-55) rectangle (54,-56);
\fill[wplus] (54,-55) rectangle (55,-56);
\fill[wminus] (55,-55) rectangle (58,-56);
\fill[wplus] (58,-55) rectangle (59,-56);
\fill[wminus] (59,-55) rectangle (62,-56);
\fill[wplus] (62,-55) rectangle (64,-56);
\fill[wminus] (64,-55) rectangle (65,-56);
\fill[wplus] (65,-55) rectangle (67,-56);
\fill[wminus] (67,-55) rectangle (68,-56);
\fill[wminus] (69,-55) rectangle (70,-56);
\fill[wplus] (70,-55) rectangle (71,-56);
\fill[wminus] (71,-55) rectangle (72,-56);
\fill[wplus] (72,-55) rectangle (75,-56);
\fill[wminus] (75,-55) rectangle (77,-56);
\fill[wminus] (79,-55) rectangle (80,-56);
\fill[wplus] (80,-55) rectangle (84,-56);
\fill[wminus] (84,-55) rectangle (85,-56);
\fill[wplus] (85,-55) rectangle (89,-56);
\fill[wminus] (89,-55) rectangle (90,-56);
\fill[wplus] (90,-55) rectangle (92,-56);
\fill[wplus] (93,-55) rectangle (94,-56);
\fill[wminus] (94,-55) rectangle (95,-56);
\fill[wplus] (95,-55) rectangle (96,-56);
\fill[wplus] (97,-55) rectangle (100,-56);
\fill[wminus] (0,-56) rectangle (6,-57);
\fill[wplus] (6,-56) rectangle (10,-57);
\fill[wminus] (12,-56) rectangle (14,-57);
\fill[wplus] (14,-56) rectangle (17,-57);
\fill[wplus] (18,-56) rectangle (19,-57);
\fill[wminus] (19,-56) rectangle (20,-57);
\fill[wplus] (20,-56) rectangle (21,-57);
\fill[wminus] (22,-56) rectangle (23,-57);
\fill[wplus] (23,-56) rectangle (24,-57);
\fill[wminus] (24,-56) rectangle (25,-57);
\fill[wplus] (25,-56) rectangle (28,-57);
\fill[wminus] (28,-56) rectangle (30,-57);
\fill[wplus] (30,-56) rectangle (31,-57);
\fill[wminus] (31,-56) rectangle (32,-57);
\fill[wplus] (32,-56) rectangle (34,-57);
\fill[wminus] (34,-56) rectangle (36,-57);
\fill[wplus] (36,-56) rectangle (37,-57);
\fill[wminus] (37,-56) rectangle (38,-57);
\fill[wplus] (38,-56) rectangle (39,-57);
\fill[wminus] (39,-56) rectangle (42,-57);
\fill[wplus] (42,-56) rectangle (43,-57);
\fill[wminus] (43,-56) rectangle (45,-57);
\fill[wplus] (45,-56) rectangle (47,-57);
\fill[wminus] (47,-56) rectangle (50,-57);
\fill[wplus] (50,-56) rectangle (51,-57);
\fill[wminus] (51,-56) rectangle (52,-57);
\fill[wplus] (52,-56) rectangle (54,-57);
\fill[wminus] (54,-56) rectangle (55,-57);
\fill[wplus] (55,-56) rectangle (56,-57);
\fill[wminus] (56,-56) rectangle (59,-57);
\fill[wplus] (59,-56) rectangle (60,-57);
\fill[wminus] (60,-56) rectangle (63,-57);
\fill[wplus] (63,-56) rectangle (65,-57);
\fill[wminus] (65,-56) rectangle (66,-57);
\fill[wplus] (66,-56) rectangle (68,-57);
\fill[wminus] (68,-56) rectangle (69,-57);
\fill[wminus] (70,-56) rectangle (71,-57);
\fill[wplus] (71,-56) rectangle (72,-57);
\fill[wminus] (72,-56) rectangle (73,-57);
\fill[wplus] (73,-56) rectangle (75,-57);
\fill[wminus] (75,-56) rectangle (76,-57);
\fill[wminus] (78,-56) rectangle (79,-57);
\fill[wplus] (79,-56) rectangle (83,-57);
\fill[wminus] (83,-56) rectangle (84,-57);
\fill[wplus] (84,-56) rectangle (88,-57);
\fill[wminus] (88,-56) rectangle (89,-57);
\fill[wplus] (89,-56) rectangle (91,-57);
\fill[wplus] (92,-56) rectangle (93,-57);
\fill[wminus] (93,-56) rectangle (94,-57);
\fill[wplus] (94,-56) rectangle (95,-57);
\fill[wplus] (96,-56) rectangle (99,-57);
\fill[wminus] (99,-56) rectangle (100,-57);
\fill[wminus] (0,-57) rectangle (5,-58);
\fill[wplus] (5,-57) rectangle (9,-58);
\fill[wminus] (11,-57) rectangle (13,-58);
\fill[wplus] (13,-57) rectangle (16,-58);
\fill[wplus] (17,-57) rectangle (18,-58);
\fill[wminus] (18,-57) rectangle (19,-58);
\fill[wplus] (19,-57) rectangle (20,-58);
\fill[wminus] (21,-57) rectangle (22,-58);
\fill[wplus] (22,-57) rectangle (23,-58);
\fill[wminus] (23,-57) rectangle (25,-58);
\fill[wplus] (25,-57) rectangle (27,-58);
\fill[wminus] (27,-57) rectangle (29,-58);
\fill[wplus] (29,-57) rectangle (30,-58);
\fill[wminus] (30,-57) rectangle (31,-58);
\fill[wplus] (31,-57) rectangle (33,-58);
\fill[wminus] (33,-57) rectangle (35,-58);
\fill[wplus] (35,-57) rectangle (36,-58);
\fill[wminus] (36,-57) rectangle (37,-58);
\fill[wplus] (37,-57) rectangle (38,-58);
\fill[wminus] (38,-57) rectangle (41,-58);
\fill[wplus] (41,-57) rectangle (42,-58);
\fill[wminus] (42,-57) rectangle (44,-58);
\fill[wplus] (44,-57) rectangle (46,-58);
\fill[wminus] (46,-57) rectangle (49,-58);
\fill[wplus] (49,-57) rectangle (52,-58);
\fill[wminus] (52,-57) rectangle (53,-58);
\fill[wplus] (53,-57) rectangle (55,-58);
\fill[wminus] (55,-57) rectangle (56,-58);
\fill[wplus] (56,-57) rectangle (57,-58);
\fill[wminus] (57,-57) rectangle (60,-58);
\fill[wplus] (60,-57) rectangle (61,-58);
\fill[wminus] (61,-57) rectangle (64,-58);
\fill[wplus] (64,-57) rectangle (66,-58);
\fill[wminus] (66,-57) rectangle (67,-58);
\fill[wplus] (67,-57) rectangle (69,-58);
\fill[wminus] (69,-57) rectangle (70,-58);
\fill[wminus] (71,-57) rectangle (72,-58);
\fill[wplus] (72,-57) rectangle (73,-58);
\fill[wminus] (73,-57) rectangle (74,-58);
\fill[wplus] (74,-57) rectangle (75,-58);
\fill[wminus] (77,-57) rectangle (78,-58);
\fill[wplus] (78,-57) rectangle (82,-58);
\fill[wminus] (82,-57) rectangle (83,-58);
\fill[wplus] (83,-57) rectangle (87,-58);
\fill[wminus] (87,-57) rectangle (88,-58);
\fill[wplus] (88,-57) rectangle (90,-58);
\fill[wplus] (91,-57) rectangle (92,-58);
\fill[wminus] (92,-57) rectangle (93,-58);
\fill[wplus] (93,-57) rectangle (94,-58);
\fill[wplus] (95,-57) rectangle (98,-58);
\fill[wminus] (98,-57) rectangle (100,-58);
\fill[wminus] (0,-58) rectangle (4,-59);
\fill[wplus] (4,-58) rectangle (8,-59);
\fill[wminus] (10,-58) rectangle (12,-59);
\fill[wplus] (12,-58) rectangle (15,-59);
\fill[wplus] (16,-58) rectangle (17,-59);
\fill[wminus] (17,-58) rectangle (18,-59);
\fill[wplus] (18,-58) rectangle (19,-59);
\fill[wminus] (20,-58) rectangle (21,-59);
\fill[wplus] (21,-58) rectangle (22,-59);
\fill[wminus] (22,-58) rectangle (25,-59);
\fill[wplus] (25,-58) rectangle (26,-59);
\fill[wminus] (26,-58) rectangle (28,-59);
\fill[wplus] (28,-58) rectangle (29,-59);
\fill[wminus] (29,-58) rectangle (30,-59);
\fill[wplus] (30,-58) rectangle (32,-59);
\fill[wminus] (32,-58) rectangle (34,-59);
\fill[wplus] (34,-58) rectangle (35,-59);
\fill[wminus] (35,-58) rectangle (36,-59);
\fill[wplus] (36,-58) rectangle (37,-59);
\fill[wminus] (37,-58) rectangle (40,-59);
\fill[wplus] (40,-58) rectangle (41,-59);
\fill[wminus] (41,-58) rectangle (43,-59);
\fill[wplus] (43,-58) rectangle (45,-59);
\fill[wminus] (45,-58) rectangle (48,-59);
\fill[wplus] (48,-58) rectangle (53,-59);
\fill[wminus] (53,-58) rectangle (54,-59);
\fill[wplus] (54,-58) rectangle (56,-59);
\fill[wminus] (56,-58) rectangle (57,-59);
\fill[wplus] (57,-58) rectangle (58,-59);
\fill[wminus] (58,-58) rectangle (61,-59);
\fill[wplus] (61,-58) rectangle (62,-59);
\fill[wminus] (62,-58) rectangle (65,-59);
\fill[wplus] (65,-58) rectangle (67,-59);
\fill[wminus] (67,-58) rectangle (68,-59);
\fill[wplus] (68,-58) rectangle (70,-59);
\fill[wminus] (70,-58) rectangle (71,-59);
\fill[wminus] (72,-58) rectangle (73,-59);
\fill[wplus] (73,-58) rectangle (74,-59);
\fill[wminus] (74,-58) rectangle (75,-59);
\fill[wminus] (76,-58) rectangle (77,-59);
\fill[wplus] (77,-58) rectangle (81,-59);
\fill[wminus] (81,-58) rectangle (82,-59);
\fill[wplus] (82,-58) rectangle (86,-59);
\fill[wminus] (86,-58) rectangle (87,-59);
\fill[wplus] (87,-58) rectangle (89,-59);
\fill[wplus] (90,-58) rectangle (91,-59);
\fill[wminus] (91,-58) rectangle (92,-59);
\fill[wplus] (92,-58) rectangle (93,-59);
\fill[wplus] (94,-58) rectangle (97,-59);
\fill[wminus] (97,-58) rectangle (99,-59);
\fill[wminus] (0,-59) rectangle (3,-60);
\fill[wplus] (3,-59) rectangle (7,-60);
\fill[wminus] (9,-59) rectangle (11,-60);
\fill[wplus] (11,-59) rectangle (14,-60);
\fill[wplus] (15,-59) rectangle (16,-60);
\fill[wminus] (16,-59) rectangle (17,-60);
\fill[wplus] (17,-59) rectangle (18,-60);
\fill[wminus] (19,-59) rectangle (20,-60);
\fill[wplus] (20,-59) rectangle (21,-60);
\fill[wminus] (21,-59) rectangle (27,-60);
\fill[wplus] (27,-59) rectangle (28,-60);
\fill[wminus] (28,-59) rectangle (29,-60);
\fill[wplus] (29,-59) rectangle (31,-60);
\fill[wminus] (31,-59) rectangle (33,-60);
\fill[wplus] (33,-59) rectangle (34,-60);
\fill[wminus] (34,-59) rectangle (35,-60);
\fill[wplus] (35,-59) rectangle (36,-60);
\fill[wminus] (36,-59) rectangle (39,-60);
\fill[wplus] (39,-59) rectangle (40,-60);
\fill[wminus] (40,-59) rectangle (42,-60);
\fill[wplus] (42,-59) rectangle (44,-60);
\fill[wminus] (44,-59) rectangle (47,-60);
\fill[wplus] (47,-59) rectangle (50,-60);
\fill[wminus] (50,-59) rectangle (51,-60);
\fill[wplus] (51,-59) rectangle (54,-60);
\fill[wminus] (54,-59) rectangle (55,-60);
\fill[wplus] (55,-59) rectangle (57,-60);
\fill[wminus] (57,-59) rectangle (58,-60);
\fill[wplus] (58,-59) rectangle (59,-60);
\fill[wminus] (59,-59) rectangle (62,-60);
\fill[wplus] (62,-59) rectangle (63,-60);
\fill[wminus] (63,-59) rectangle (66,-60);
\fill[wplus] (66,-59) rectangle (68,-60);
\fill[wminus] (68,-59) rectangle (69,-60);
\fill[wplus] (69,-59) rectangle (71,-60);
\fill[wminus] (71,-59) rectangle (72,-60);
\fill[wminus] (73,-59) rectangle (74,-60);
\fill[wplus] (74,-59) rectangle (75,-60);
\fill[wminus] (75,-59) rectangle (76,-60);
\fill[wplus] (76,-59) rectangle (80,-60);
\fill[wminus] (80,-59) rectangle (81,-60);
\fill[wplus] (81,-59) rectangle (85,-60);
\fill[wminus] (85,-59) rectangle (86,-60);
\fill[wplus] (86,-59) rectangle (88,-60);
\fill[wplus] (89,-59) rectangle (90,-60);
\fill[wminus] (90,-59) rectangle (91,-60);
\fill[wplus] (91,-59) rectangle (92,-60);
\fill[wplus] (93,-59) rectangle (96,-60);
\fill[wminus] (96,-59) rectangle (98,-60);
\fill[wminus] (0,-60) rectangle (2,-61);
\fill[wplus] (2,-60) rectangle (6,-61);
\fill[wminus] (8,-60) rectangle (10,-61);
\fill[wplus] (10,-60) rectangle (13,-61);
\fill[wplus] (14,-60) rectangle (15,-61);
\fill[wminus] (15,-60) rectangle (16,-61);
\fill[wplus] (16,-60) rectangle (17,-61);
\fill[wminus] (18,-60) rectangle (19,-61);
\fill[wplus] (19,-60) rectangle (20,-61);
\fill[wminus] (20,-60) rectangle (26,-61);
\fill[wplus] (26,-60) rectangle (27,-61);
\fill[wminus] (27,-60) rectangle (28,-61);
\fill[wplus] (28,-60) rectangle (30,-61);
\fill[wminus] (30,-60) rectangle (32,-61);
\fill[wplus] (32,-60) rectangle (33,-61);
\fill[wminus] (33,-60) rectangle (34,-61);
\fill[wplus] (34,-60) rectangle (35,-61);
\fill[wminus] (35,-60) rectangle (38,-61);
\fill[wplus] (38,-60) rectangle (39,-61);
\fill[wminus] (39,-60) rectangle (41,-61);
\fill[wplus] (41,-60) rectangle (43,-61);
\fill[wminus] (43,-60) rectangle (46,-61);
\fill[wplus] (46,-60) rectangle (49,-61);
\fill[wminus] (49,-60) rectangle (50,-61);
\fill[wplus] (50,-60) rectangle (51,-61);
\fill[wminus] (51,-60) rectangle (52,-61);
\fill[wplus] (52,-60) rectangle (55,-61);
\fill[wminus] (55,-60) rectangle (56,-61);
\fill[wplus] (56,-60) rectangle (58,-61);
\fill[wminus] (58,-60) rectangle (59,-61);
\fill[wplus] (59,-60) rectangle (60,-61);
\fill[wminus] (60,-60) rectangle (63,-61);
\fill[wplus] (63,-60) rectangle (64,-61);
\fill[wminus] (64,-60) rectangle (67,-61);
\fill[wplus] (67,-60) rectangle (69,-61);
\fill[wminus] (69,-60) rectangle (70,-61);
\fill[wplus] (70,-60) rectangle (72,-61);
\fill[wminus] (72,-60) rectangle (73,-61);
\fill[wminus] (74,-60) rectangle (75,-61);
\fill[wplus] (75,-60) rectangle (79,-61);
\fill[wminus] (79,-60) rectangle (80,-61);
\fill[wplus] (80,-60) rectangle (84,-61);
\fill[wminus] (84,-60) rectangle (85,-61);
\fill[wplus] (85,-60) rectangle (87,-61);
\fill[wplus] (88,-60) rectangle (89,-61);
\fill[wminus] (89,-60) rectangle (90,-61);
\fill[wplus] (90,-60) rectangle (91,-61);
\fill[wplus] (92,-60) rectangle (95,-61);
\fill[wminus] (95,-60) rectangle (97,-61);
\fill[wminus] (99,-60) rectangle (100,-61);
\fill[wminus] (0,-61) rectangle (1,-62);
\fill[wplus] (1,-61) rectangle (5,-62);
\fill[wminus] (7,-61) rectangle (9,-62);
\fill[wplus] (9,-61) rectangle (12,-62);
\fill[wplus] (13,-61) rectangle (14,-62);
\fill[wminus] (14,-61) rectangle (15,-62);
\fill[wplus] (15,-61) rectangle (16,-62);
\fill[wminus] (17,-61) rectangle (18,-62);
\fill[wplus] (18,-61) rectangle (19,-62);
\fill[wminus] (19,-61) rectangle (25,-62);
\fill[wplus] (25,-61) rectangle (26,-62);
\fill[wminus] (26,-61) rectangle (27,-62);
\fill[wplus] (27,-61) rectangle (29,-62);
\fill[wminus] (29,-61) rectangle (31,-62);
\fill[wplus] (31,-61) rectangle (32,-62);
\fill[wminus] (32,-61) rectangle (33,-62);
\fill[wplus] (33,-61) rectangle (34,-62);
\fill[wminus] (34,-61) rectangle (37,-62);
\fill[wplus] (37,-61) rectangle (38,-62);
\fill[wminus] (38,-61) rectangle (40,-62);
\fill[wplus] (40,-61) rectangle (42,-62);
\fill[wminus] (42,-61) rectangle (45,-62);
\fill[wplus] (45,-61) rectangle (48,-62);
\fill[wminus] (48,-61) rectangle (51,-62);
\fill[wplus] (51,-61) rectangle (52,-62);
\fill[wminus] (52,-61) rectangle (53,-62);
\fill[wplus] (53,-61) rectangle (56,-62);
\fill[wminus] (56,-61) rectangle (57,-62);
\fill[wplus] (57,-61) rectangle (59,-62);
\fill[wminus] (59,-61) rectangle (60,-62);
\fill[wplus] (60,-61) rectangle (61,-62);
\fill[wminus] (61,-61) rectangle (64,-62);
\fill[wplus] (64,-61) rectangle (65,-62);
\fill[wminus] (65,-61) rectangle (68,-62);
\fill[wplus] (68,-61) rectangle (70,-62);
\fill[wminus] (70,-61) rectangle (71,-62);
\fill[wplus] (71,-61) rectangle (73,-62);
\fill[wminus] (73,-61) rectangle (74,-62);
\fill[wplus] (75,-61) rectangle (78,-62);
\fill[wminus] (78,-61) rectangle (79,-62);
\fill[wplus] (79,-61) rectangle (83,-62);
\fill[wminus] (83,-61) rectangle (84,-62);
\fill[wplus] (84,-61) rectangle (86,-62);
\fill[wplus] (87,-61) rectangle (88,-62);
\fill[wminus] (88,-61) rectangle (89,-62);
\fill[wplus] (89,-61) rectangle (90,-62);
\fill[wplus] (91,-61) rectangle (94,-62);
\fill[wminus] (94,-61) rectangle (96,-62);
\fill[wminus] (98,-61) rectangle (99,-62);
\fill[wplus] (99,-61) rectangle (100,-62);
\fill[wplus] (0,-62) rectangle (4,-63);
\fill[wminus] (6,-62) rectangle (8,-63);
\fill[wplus] (8,-62) rectangle (11,-63);
\fill[wplus] (12,-62) rectangle (13,-63);
\fill[wminus] (13,-62) rectangle (14,-63);
\fill[wplus] (14,-62) rectangle (15,-63);
\fill[wminus] (16,-62) rectangle (17,-63);
\fill[wplus] (17,-62) rectangle (18,-63);
\fill[wminus] (18,-62) rectangle (26,-63);
\fill[wplus] (26,-62) rectangle (28,-63);
\fill[wminus] (28,-62) rectangle (30,-63);
\fill[wplus] (30,-62) rectangle (31,-63);
\fill[wminus] (31,-62) rectangle (32,-63);
\fill[wplus] (32,-62) rectangle (33,-63);
\fill[wminus] (33,-62) rectangle (36,-63);
\fill[wplus] (36,-62) rectangle (37,-63);
\fill[wminus] (37,-62) rectangle (39,-63);
\fill[wplus] (39,-62) rectangle (41,-63);
\fill[wminus] (41,-62) rectangle (44,-63);
\fill[wplus] (44,-62) rectangle (47,-63);
\fill[wminus] (47,-62) rectangle (49,-63);
\fill[wplus] (49,-62) rectangle (50,-63);
\fill[wminus] (51,-62) rectangle (52,-63);
\fill[wplus] (52,-62) rectangle (53,-63);
\fill[wminus] (53,-62) rectangle (54,-63);
\fill[wplus] (54,-62) rectangle (57,-63);
\fill[wminus] (57,-62) rectangle (58,-63);
\fill[wplus] (58,-62) rectangle (60,-63);
\fill[wminus] (60,-62) rectangle (61,-63);
\fill[wplus] (61,-62) rectangle (62,-63);
\fill[wminus] (62,-62) rectangle (65,-63);
\fill[wplus] (65,-62) rectangle (66,-63);
\fill[wminus] (66,-62) rectangle (69,-63);
\fill[wplus] (69,-62) rectangle (71,-63);
\fill[wminus] (71,-62) rectangle (72,-63);
\fill[wplus] (72,-62) rectangle (74,-63);
\fill[wminus] (74,-62) rectangle (75,-63);
\fill[wplus] (75,-62) rectangle (77,-63);
\fill[wminus] (77,-62) rectangle (78,-63);
\fill[wplus] (78,-62) rectangle (82,-63);
\fill[wminus] (82,-62) rectangle (83,-63);
\fill[wplus] (83,-62) rectangle (85,-63);
\fill[wplus] (86,-62) rectangle (87,-63);
\fill[wminus] (87,-62) rectangle (88,-63);
\fill[wplus] (88,-62) rectangle (89,-63);
\fill[wplus] (90,-62) rectangle (93,-63);
\fill[wminus] (93,-62) rectangle (95,-63);
\fill[wminus] (97,-62) rectangle (98,-63);
\fill[wplus] (98,-62) rectangle (100,-63);
\fill[wplus] (0,-63) rectangle (3,-64);
\fill[wminus] (5,-63) rectangle (7,-64);
\fill[wplus] (7,-63) rectangle (10,-64);
\fill[wplus] (11,-63) rectangle (12,-64);
\fill[wminus] (12,-63) rectangle (13,-64);
\fill[wplus] (13,-63) rectangle (14,-64);
\fill[wminus] (15,-63) rectangle (16,-64);
\fill[wplus] (16,-63) rectangle (17,-64);
\fill[wminus] (17,-63) rectangle (24,-64);
\fill[wplus] (24,-63) rectangle (27,-64);
\fill[wminus] (27,-63) rectangle (29,-64);
\fill[wplus] (29,-63) rectangle (30,-64);
\fill[wminus] (30,-63) rectangle (31,-64);
\fill[wplus] (31,-63) rectangle (32,-64);
\fill[wminus] (32,-63) rectangle (35,-64);
\fill[wplus] (35,-63) rectangle (36,-64);
\fill[wminus] (36,-63) rectangle (38,-64);
\fill[wplus] (38,-63) rectangle (40,-64);
\fill[wminus] (40,-63) rectangle (43,-64);
\fill[wplus] (43,-63) rectangle (46,-64);
\fill[wminus] (46,-63) rectangle (48,-64);
\fill[wplus] (48,-63) rectangle (49,-64);
\fill[wminus] (49,-63) rectangle (51,-64);
\fill[wminus] (52,-63) rectangle (53,-64);
\fill[wplus] (53,-63) rectangle (54,-64);
\fill[wminus] (54,-63) rectangle (55,-64);
\fill[wplus] (55,-63) rectangle (58,-64);
\fill[wminus] (58,-63) rectangle (59,-64);
\fill[wplus] (59,-63) rectangle (61,-64);
\fill[wminus] (61,-63) rectangle (62,-64);
\fill[wplus] (62,-63) rectangle (63,-64);
\fill[wminus] (63,-63) rectangle (66,-64);
\fill[wplus] (66,-63) rectangle (67,-64);
\fill[wminus] (67,-63) rectangle (70,-64);
\fill[wplus] (70,-63) rectangle (72,-64);
\fill[wminus] (72,-63) rectangle (73,-64);
\fill[wplus] (73,-63) rectangle (76,-64);
\fill[wminus] (76,-63) rectangle (77,-64);
\fill[wplus] (77,-63) rectangle (81,-64);
\fill[wminus] (81,-63) rectangle (82,-64);
\fill[wplus] (82,-63) rectangle (84,-64);
\fill[wplus] (85,-63) rectangle (86,-64);
\fill[wminus] (86,-63) rectangle (87,-64);
\fill[wplus] (87,-63) rectangle (88,-64);
\fill[wplus] (89,-63) rectangle (92,-64);
\fill[wminus] (92,-63) rectangle (94,-64);
\fill[wminus] (96,-63) rectangle (97,-64);
\fill[wplus] (97,-63) rectangle (100,-64);
\fill[wplus] (0,-64) rectangle (2,-65);
\fill[wminus] (4,-64) rectangle (6,-65);
\fill[wplus] (6,-64) rectangle (9,-65);
\fill[wplus] (10,-64) rectangle (11,-65);
\fill[wminus] (11,-64) rectangle (12,-65);
\fill[wplus] (12,-64) rectangle (13,-65);
\fill[wminus] (14,-64) rectangle (15,-65);
\fill[wplus] (15,-64) rectangle (16,-65);
\fill[wminus] (16,-64) rectangle (23,-65);
\fill[wplus] (23,-64) rectangle (26,-65);
\fill[wminus] (26,-64) rectangle (28,-65);
\fill[wplus] (28,-64) rectangle (29,-65);
\fill[wminus] (29,-64) rectangle (30,-65);
\fill[wplus] (30,-64) rectangle (31,-65);
\fill[wminus] (31,-64) rectangle (34,-65);
\fill[wplus] (34,-64) rectangle (35,-65);
\fill[wminus] (35,-64) rectangle (37,-65);
\fill[wplus] (37,-64) rectangle (39,-65);
\fill[wminus] (39,-64) rectangle (42,-65);
\fill[wplus] (42,-64) rectangle (45,-65);
\fill[wminus] (45,-64) rectangle (47,-65);
\fill[wplus] (47,-64) rectangle (48,-65);
\fill[wminus] (48,-64) rectangle (49,-65);
\fill[wplus] (49,-64) rectangle (51,-65);
\fill[wminus] (51,-64) rectangle (52,-65);
\fill[wminus] (53,-64) rectangle (54,-65);
\fill[wplus] (54,-64) rectangle (55,-65);
\fill[wminus] (55,-64) rectangle (56,-65);
\fill[wplus] (56,-64) rectangle (59,-65);
\fill[wminus] (59,-64) rectangle (60,-65);
\fill[wplus] (60,-64) rectangle (62,-65);
\fill[wminus] (62,-64) rectangle (63,-65);
\fill[wplus] (63,-64) rectangle (64,-65);
\fill[wminus] (64,-64) rectangle (67,-65);
\fill[wplus] (67,-64) rectangle (68,-65);
\fill[wminus] (68,-64) rectangle (71,-65);
\fill[wplus] (71,-64) rectangle (73,-65);
\fill[wminus] (73,-64) rectangle (74,-65);
\fill[wplus] (74,-64) rectangle (75,-65);
\fill[wminus] (75,-64) rectangle (76,-65);
\fill[wplus] (76,-64) rectangle (80,-65);
\fill[wminus] (80,-64) rectangle (81,-65);
\fill[wplus] (81,-64) rectangle (83,-65);
\fill[wplus] (84,-64) rectangle (85,-65);
\fill[wminus] (85,-64) rectangle (86,-65);
\fill[wplus] (86,-64) rectangle (87,-65);
\fill[wplus] (88,-64) rectangle (91,-65);
\fill[wminus] (91,-64) rectangle (93,-65);
\fill[wminus] (95,-64) rectangle (96,-65);
\fill[wplus] (96,-64) rectangle (100,-65);
\fill[wplus] (0,-65) rectangle (1,-66);
\fill[wminus] (3,-65) rectangle (5,-66);
\fill[wplus] (5,-65) rectangle (8,-66);
\fill[wplus] (9,-65) rectangle (10,-66);
\fill[wminus] (10,-65) rectangle (11,-66);
\fill[wplus] (11,-65) rectangle (12,-66);
\fill[wminus] (13,-65) rectangle (14,-66);
\fill[wplus] (14,-65) rectangle (15,-66);
\fill[wminus] (15,-65) rectangle (22,-66);
\fill[wplus] (22,-65) rectangle (25,-66);
\fill[wminus] (25,-65) rectangle (27,-66);
\fill[wplus] (27,-65) rectangle (28,-66);
\fill[wminus] (28,-65) rectangle (29,-66);
\fill[wplus] (29,-65) rectangle (30,-66);
\fill[wminus] (30,-65) rectangle (33,-66);
\fill[wplus] (33,-65) rectangle (34,-66);
\fill[wminus] (34,-65) rectangle (36,-66);
\fill[wplus] (36,-65) rectangle (38,-66);
\fill[wminus] (38,-65) rectangle (41,-66);
\fill[wplus] (41,-65) rectangle (44,-66);
\fill[wminus] (44,-65) rectangle (46,-66);
\fill[wplus] (46,-65) rectangle (47,-66);
\fill[wminus] (47,-65) rectangle (48,-66);
\fill[wplus] (48,-65) rectangle (52,-66);
\fill[wminus] (52,-65) rectangle (53,-66);
\fill[wminus] (54,-65) rectangle (55,-66);
\fill[wplus] (55,-65) rectangle (56,-66);
\fill[wminus] (56,-65) rectangle (57,-66);
\fill[wplus] (57,-65) rectangle (60,-66);
\fill[wminus] (60,-65) rectangle (61,-66);
\fill[wplus] (61,-65) rectangle (63,-66);
\fill[wminus] (63,-65) rectangle (64,-66);
\fill[wplus] (64,-65) rectangle (65,-66);
\fill[wminus] (65,-65) rectangle (68,-66);
\fill[wplus] (68,-65) rectangle (69,-66);
\fill[wminus] (69,-65) rectangle (72,-66);
\fill[wplus] (72,-65) rectangle (74,-66);
\fill[wminus] (74,-65) rectangle (75,-66);
\fill[wplus] (75,-65) rectangle (79,-66);
\fill[wminus] (79,-65) rectangle (80,-66);
\fill[wplus] (80,-65) rectangle (82,-66);
\fill[wplus] (83,-65) rectangle (84,-66);
\fill[wminus] (84,-65) rectangle (85,-66);
\fill[wplus] (85,-65) rectangle (86,-66);
\fill[wplus] (87,-65) rectangle (90,-66);
\fill[wminus] (90,-65) rectangle (92,-66);
\fill[wminus] (94,-65) rectangle (95,-66);
\fill[wplus] (95,-65) rectangle (99,-66);
\fill[wminus] (99,-65) rectangle (100,-66);
\fill[wminus] (2,-66) rectangle (4,-67);
\fill[wplus] (4,-66) rectangle (7,-67);
\fill[wplus] (8,-66) rectangle (9,-67);
\fill[wminus] (9,-66) rectangle (10,-67);
\fill[wplus] (10,-66) rectangle (11,-67);
\fill[wminus] (12,-66) rectangle (13,-67);
\fill[wplus] (13,-66) rectangle (14,-67);
\fill[wminus] (14,-66) rectangle (21,-67);
\fill[wplus] (21,-66) rectangle (25,-67);
\fill[wminus] (25,-66) rectangle (26,-67);
\fill[wplus] (26,-66) rectangle (27,-67);
\fill[wminus] (27,-66) rectangle (28,-67);
\fill[wplus] (28,-66) rectangle (29,-67);
\fill[wminus] (29,-66) rectangle (32,-67);
\fill[wplus] (32,-66) rectangle (33,-67);
\fill[wminus] (33,-66) rectangle (35,-67);
\fill[wplus] (35,-66) rectangle (37,-67);
\fill[wminus] (37,-66) rectangle (40,-67);
\fill[wplus] (40,-66) rectangle (43,-67);
\fill[wminus] (43,-66) rectangle (45,-67);
\fill[wplus] (45,-66) rectangle (46,-67);
\fill[wminus] (46,-66) rectangle (47,-67);
\fill[wplus] (47,-66) rectangle (49,-67);
\fill[wminus] (49,-66) rectangle (51,-67);
\fill[wplus] (51,-66) rectangle (53,-67);
\fill[wminus] (53,-66) rectangle (54,-67);
\fill[wminus] (55,-66) rectangle (56,-67);
\fill[wplus] (56,-66) rectangle (57,-67);
\fill[wminus] (57,-66) rectangle (58,-67);
\fill[wplus] (58,-66) rectangle (61,-67);
\fill[wminus] (61,-66) rectangle (62,-67);
\fill[wplus] (62,-66) rectangle (64,-67);
\fill[wminus] (64,-66) rectangle (65,-67);
\fill[wplus] (65,-66) rectangle (66,-67);
\fill[wminus] (66,-66) rectangle (69,-67);
\fill[wplus] (69,-66) rectangle (70,-67);
\fill[wminus] (70,-66) rectangle (73,-67);
\fill[wplus] (73,-66) rectangle (78,-67);
\fill[wminus] (78,-66) rectangle (79,-67);
\fill[wplus] (79,-66) rectangle (81,-67);
\fill[wplus] (82,-66) rectangle (83,-67);
\fill[wminus] (83,-66) rectangle (84,-67);
\fill[wplus] (84,-66) rectangle (85,-67);
\fill[wplus] (86,-66) rectangle (89,-67);
\fill[wminus] (89,-66) rectangle (91,-67);
\fill[wminus] (93,-66) rectangle (94,-67);
\fill[wplus] (94,-66) rectangle (98,-67);
\fill[wminus] (98,-66) rectangle (99,-67);
\fill[wplus] (99,-66) rectangle (100,-67);
\fill[wminus] (1,-67) rectangle (3,-68);
\fill[wplus] (3,-67) rectangle (6,-68);
\fill[wplus] (7,-67) rectangle (8,-68);
\fill[wminus] (8,-67) rectangle (9,-68);
\fill[wplus] (9,-67) rectangle (10,-68);
\fill[wminus] (11,-67) rectangle (12,-68);
\fill[wplus] (12,-67) rectangle (13,-68);
\fill[wminus] (13,-67) rectangle (20,-68);
\fill[wplus] (20,-67) rectangle (24,-68);
\fill[wplus] (25,-67) rectangle (26,-68);
\fill[wminus] (26,-67) rectangle (27,-68);
\fill[wplus] (27,-67) rectangle (28,-68);
\fill[wminus] (28,-67) rectangle (31,-68);
\fill[wplus] (31,-67) rectangle (32,-68);
\fill[wminus] (32,-67) rectangle (34,-68);
\fill[wplus] (34,-67) rectangle (36,-68);
\fill[wminus] (36,-67) rectangle (39,-68);
\fill[wplus] (39,-67) rectangle (42,-68);
\fill[wminus] (42,-67) rectangle (44,-68);
\fill[wplus] (44,-67) rectangle (45,-68);
\fill[wminus] (45,-67) rectangle (46,-68);
\fill[wplus] (46,-67) rectangle (48,-68);
\fill[wminus] (48,-67) rectangle (50,-68);
\fill[wplus] (50,-67) rectangle (51,-68);
\fill[wminus] (51,-67) rectangle (52,-68);
\fill[wplus] (52,-67) rectangle (54,-68);
\fill[wminus] (54,-67) rectangle (55,-68);
\fill[wminus] (56,-67) rectangle (57,-68);
\fill[wplus] (57,-67) rectangle (58,-68);
\fill[wminus] (58,-67) rectangle (59,-68);
\fill[wplus] (59,-67) rectangle (62,-68);
\fill[wminus] (62,-67) rectangle (63,-68);
\fill[wplus] (63,-67) rectangle (65,-68);
\fill[wminus] (65,-67) rectangle (66,-68);
\fill[wplus] (66,-67) rectangle (67,-68);
\fill[wminus] (67,-67) rectangle (70,-68);
\fill[wplus] (70,-67) rectangle (71,-68);
\fill[wminus] (71,-67) rectangle (74,-68);
\fill[wplus] (74,-67) rectangle (77,-68);
\fill[wminus] (77,-67) rectangle (78,-68);
\fill[wplus] (78,-67) rectangle (80,-68);
\fill[wplus] (81,-67) rectangle (82,-68);
\fill[wminus] (82,-67) rectangle (83,-68);
\fill[wplus] (83,-67) rectangle (84,-68);
\fill[wplus] (85,-67) rectangle (88,-68);
\fill[wminus] (88,-67) rectangle (90,-68);
\fill[wminus] (92,-67) rectangle (93,-68);
\fill[wplus] (93,-67) rectangle (97,-68);
\fill[wminus] (97,-67) rectangle (98,-68);
\fill[wplus] (98,-67) rectangle (100,-68);
\fill[wminus] (0,-68) rectangle (2,-69);
\fill[wplus] (2,-68) rectangle (5,-69);
\fill[wplus] (6,-68) rectangle (7,-69);
\fill[wminus] (7,-68) rectangle (8,-69);
\fill[wplus] (8,-68) rectangle (9,-69);
\fill[wminus] (10,-68) rectangle (11,-69);
\fill[wplus] (11,-68) rectangle (12,-69);
\fill[wminus] (12,-68) rectangle (19,-69);
\fill[wplus] (19,-68) rectangle (23,-69);
\fill[wminus] (25,-68) rectangle (26,-69);
\fill[wplus] (26,-68) rectangle (27,-69);
\fill[wminus] (27,-68) rectangle (30,-69);
\fill[wplus] (30,-68) rectangle (31,-69);
\fill[wminus] (31,-68) rectangle (33,-69);
\fill[wplus] (33,-68) rectangle (35,-69);
\fill[wminus] (35,-68) rectangle (38,-69);
\fill[wplus] (38,-68) rectangle (41,-69);
\fill[wminus] (41,-68) rectangle (43,-69);
\fill[wplus] (43,-68) rectangle (44,-69);
\fill[wminus] (44,-68) rectangle (45,-69);
\fill[wplus] (45,-68) rectangle (47,-69);
\fill[wminus] (47,-68) rectangle (49,-69);
\fill[wplus] (49,-68) rectangle (52,-69);
\fill[wminus] (52,-68) rectangle (53,-69);
\fill[wplus] (53,-68) rectangle (55,-69);
\fill[wminus] (55,-68) rectangle (56,-69);
\fill[wminus] (57,-68) rectangle (58,-69);
\fill[wplus] (58,-68) rectangle (59,-69);
\fill[wminus] (59,-68) rectangle (60,-69);
\fill[wplus] (60,-68) rectangle (63,-69);
\fill[wminus] (63,-68) rectangle (64,-69);
\fill[wplus] (64,-68) rectangle (66,-69);
\fill[wminus] (66,-68) rectangle (67,-69);
\fill[wplus] (67,-68) rectangle (68,-69);
\fill[wminus] (68,-68) rectangle (71,-69);
\fill[wplus] (71,-68) rectangle (72,-69);
\fill[wminus] (72,-68) rectangle (75,-69);
\fill[wplus] (75,-68) rectangle (76,-69);
\fill[wminus] (76,-68) rectangle (77,-69);
\fill[wplus] (77,-68) rectangle (79,-69);
\fill[wplus] (80,-68) rectangle (81,-69);
\fill[wminus] (81,-68) rectangle (82,-69);
\fill[wplus] (82,-68) rectangle (83,-69);
\fill[wplus] (84,-68) rectangle (87,-69);
\fill[wminus] (87,-68) rectangle (89,-69);
\fill[wminus] (91,-68) rectangle (92,-69);
\fill[wplus] (92,-68) rectangle (96,-69);
\fill[wminus] (96,-68) rectangle (97,-69);
\fill[wplus] (97,-68) rectangle (100,-69);
\fill[wminus] (0,-69) rectangle (1,-70);
\fill[wplus] (1,-69) rectangle (4,-70);
\fill[wplus] (5,-69) rectangle (6,-70);
\fill[wminus] (6,-69) rectangle (7,-70);
\fill[wplus] (7,-69) rectangle (8,-70);
\fill[wminus] (9,-69) rectangle (10,-70);
\fill[wplus] (10,-69) rectangle (11,-70);
\fill[wminus] (11,-69) rectangle (18,-70);
\fill[wplus] (18,-69) rectangle (22,-70);
\fill[wminus] (24,-69) rectangle (25,-70);
\fill[wplus] (25,-69) rectangle (26,-70);
\fill[wminus] (26,-69) rectangle (29,-70);
\fill[wplus] (29,-69) rectangle (30,-70);
\fill[wminus] (30,-69) rectangle (32,-70);
\fill[wplus] (32,-69) rectangle (34,-70);
\fill[wminus] (34,-69) rectangle (37,-70);
\fill[wplus] (37,-69) rectangle (40,-70);
\fill[wminus] (40,-69) rectangle (42,-70);
\fill[wplus] (42,-69) rectangle (43,-70);
\fill[wminus] (43,-69) rectangle (44,-70);
\fill[wplus] (44,-69) rectangle (46,-70);
\fill[wminus] (46,-69) rectangle (48,-70);
\fill[wplus] (48,-69) rectangle (49,-70);
\fill[wminus] (49,-69) rectangle (51,-70);
\fill[wplus] (51,-69) rectangle (53,-70);
\fill[wminus] (53,-69) rectangle (54,-70);
\fill[wplus] (54,-69) rectangle (56,-70);
\fill[wminus] (56,-69) rectangle (57,-70);
\fill[wminus] (58,-69) rectangle (59,-70);
\fill[wplus] (59,-69) rectangle (60,-70);
\fill[wminus] (60,-69) rectangle (61,-70);
\fill[wplus] (61,-69) rectangle (64,-70);
\fill[wminus] (64,-69) rectangle (65,-70);
\fill[wplus] (65,-69) rectangle (67,-70);
\fill[wminus] (67,-69) rectangle (68,-70);
\fill[wplus] (68,-69) rectangle (69,-70);
\fill[wminus] (69,-69) rectangle (72,-70);
\fill[wplus] (72,-69) rectangle (73,-70);
\fill[wminus] (73,-69) rectangle (76,-70);
\fill[wplus] (76,-69) rectangle (78,-70);
\fill[wplus] (79,-69) rectangle (80,-70);
\fill[wminus] (80,-69) rectangle (81,-70);
\fill[wplus] (81,-69) rectangle (82,-70);
\fill[wplus] (83,-69) rectangle (86,-70);
\fill[wminus] (86,-69) rectangle (88,-70);
\fill[wminus] (90,-69) rectangle (91,-70);
\fill[wplus] (91,-69) rectangle (95,-70);
\fill[wminus] (95,-69) rectangle (96,-70);
\fill[wplus] (96,-69) rectangle (100,-70);
\fill[wplus] (0,-70) rectangle (3,-71);
\fill[wplus] (4,-70) rectangle (5,-71);
\fill[wminus] (5,-70) rectangle (6,-71);
\fill[wplus] (6,-70) rectangle (7,-71);
\fill[wminus] (8,-70) rectangle (9,-71);
\fill[wplus] (9,-70) rectangle (10,-71);
\fill[wminus] (10,-70) rectangle (17,-71);
\fill[wplus] (17,-70) rectangle (21,-71);
\fill[wminus] (23,-70) rectangle (28,-71);
\fill[wplus] (28,-70) rectangle (29,-71);
\fill[wminus] (29,-70) rectangle (31,-71);
\fill[wplus] (31,-70) rectangle (33,-71);
\fill[wminus] (33,-70) rectangle (36,-71);
\fill[wplus] (36,-70) rectangle (39,-71);
\fill[wminus] (39,-70) rectangle (41,-71);
\fill[wplus] (41,-70) rectangle (42,-71);
\fill[wminus] (42,-70) rectangle (43,-71);
\fill[wplus] (43,-70) rectangle (45,-71);
\fill[wminus] (45,-70) rectangle (47,-71);
\fill[wplus] (47,-70) rectangle (48,-71);
\fill[wminus] (48,-70) rectangle (49,-71);
\fill[wplus] (49,-70) rectangle (50,-71);
\fill[wminus] (50,-70) rectangle (52,-71);
\fill[wplus] (52,-70) rectangle (54,-71);
\fill[wminus] (54,-70) rectangle (55,-71);
\fill[wplus] (55,-70) rectangle (57,-71);
\fill[wminus] (57,-70) rectangle (58,-71);
\fill[wminus] (59,-70) rectangle (60,-71);
\fill[wplus] (60,-70) rectangle (61,-71);
\fill[wminus] (61,-70) rectangle (62,-71);
\fill[wplus] (62,-70) rectangle (65,-71);
\fill[wminus] (65,-70) rectangle (66,-71);
\fill[wplus] (66,-70) rectangle (68,-71);
\fill[wminus] (68,-70) rectangle (69,-71);
\fill[wplus] (69,-70) rectangle (70,-71);
\fill[wminus] (70,-70) rectangle (73,-71);
\fill[wplus] (73,-70) rectangle (74,-71);
\fill[wminus] (74,-70) rectangle (75,-71);
\fill[wplus] (75,-70) rectangle (77,-71);
\fill[wplus] (78,-70) rectangle (79,-71);
\fill[wminus] (79,-70) rectangle (80,-71);
\fill[wplus] (80,-70) rectangle (81,-71);
\fill[wplus] (82,-70) rectangle (85,-71);
\fill[wminus] (85,-70) rectangle (87,-71);
\fill[wminus] (89,-70) rectangle (90,-71);
\fill[wplus] (90,-70) rectangle (94,-71);
\fill[wminus] (94,-70) rectangle (95,-71);
\fill[wplus] (95,-70) rectangle (99,-71);
\fill[wminus] (99,-70) rectangle (100,-71);
\fill[wplus] (0,-71) rectangle (2,-72);
\fill[wplus] (3,-71) rectangle (4,-72);
\fill[wminus] (4,-71) rectangle (5,-72);
\fill[wplus] (5,-71) rectangle (6,-72);
\fill[wminus] (7,-71) rectangle (8,-72);
\fill[wplus] (8,-71) rectangle (9,-72);
\fill[wminus] (9,-71) rectangle (16,-72);
\fill[wplus] (16,-71) rectangle (20,-72);
\fill[wminus] (22,-71) rectangle (24,-72);
\fill[wplus] (24,-71) rectangle (25,-72);
\fill[wminus] (25,-71) rectangle (27,-72);
\fill[wplus] (27,-71) rectangle (28,-72);
\fill[wminus] (28,-71) rectangle (30,-72);
\fill[wplus] (30,-71) rectangle (32,-72);
\fill[wminus] (32,-71) rectangle (35,-72);
\fill[wplus] (35,-71) rectangle (38,-72);
\fill[wminus] (38,-71) rectangle (40,-72);
\fill[wplus] (40,-71) rectangle (41,-72);
\fill[wminus] (41,-71) rectangle (42,-72);
\fill[wplus] (42,-71) rectangle (44,-72);
\fill[wminus] (44,-71) rectangle (46,-72);
\fill[wplus] (46,-71) rectangle (47,-72);
\fill[wminus] (47,-71) rectangle (48,-72);
\fill[wplus] (48,-71) rectangle (49,-72);
\fill[wminus] (49,-71) rectangle (53,-72);
\fill[wplus] (53,-71) rectangle (55,-72);
\fill[wminus] (55,-71) rectangle (56,-72);
\fill[wplus] (56,-71) rectangle (58,-72);
\fill[wminus] (58,-71) rectangle (59,-72);
\fill[wminus] (60,-71) rectangle (61,-72);
\fill[wplus] (61,-71) rectangle (62,-72);
\fill[wminus] (62,-71) rectangle (63,-72);
\fill[wplus] (63,-71) rectangle (66,-72);
\fill[wminus] (66,-71) rectangle (67,-72);
\fill[wplus] (67,-71) rectangle (69,-72);
\fill[wminus] (69,-71) rectangle (70,-72);
\fill[wplus] (70,-71) rectangle (71,-72);
\fill[wminus] (71,-71) rectangle (74,-72);
\fill[wplus] (74,-71) rectangle (76,-72);
\fill[wplus] (77,-71) rectangle (78,-72);
\fill[wminus] (78,-71) rectangle (79,-72);
\fill[wplus] (79,-71) rectangle (80,-72);
\fill[wplus] (81,-71) rectangle (84,-72);
\fill[wminus] (84,-71) rectangle (86,-72);
\fill[wminus] (88,-71) rectangle (89,-72);
\fill[wplus] (89,-71) rectangle (93,-72);
\fill[wminus] (93,-71) rectangle (94,-72);
\fill[wplus] (94,-71) rectangle (98,-72);
\fill[wminus] (98,-71) rectangle (99,-72);
\fill[wplus] (99,-71) rectangle (100,-72);
\fill[wplus] (0,-72) rectangle (1,-73);
\fill[wplus] (2,-72) rectangle (3,-73);
\fill[wminus] (3,-72) rectangle (4,-73);
\fill[wplus] (4,-72) rectangle (5,-73);
\fill[wminus] (6,-72) rectangle (7,-73);
\fill[wplus] (7,-72) rectangle (8,-73);
\fill[wminus] (8,-72) rectangle (15,-73);
\fill[wplus] (15,-72) rectangle (19,-73);
\fill[wminus] (21,-72) rectangle (23,-73);
\fill[wplus] (23,-72) rectangle (25,-73);
\fill[wminus] (25,-72) rectangle (26,-73);
\fill[wplus] (26,-72) rectangle (27,-73);
\fill[wminus] (27,-72) rectangle (29,-73);
\fill[wplus] (29,-72) rectangle (31,-73);
\fill[wminus] (31,-72) rectangle (34,-73);
\fill[wplus] (34,-72) rectangle (37,-73);
\fill[wminus] (37,-72) rectangle (39,-73);
\fill[wplus] (39,-72) rectangle (40,-73);
\fill[wminus] (40,-72) rectangle (41,-73);
\fill[wplus] (41,-72) rectangle (43,-73);
\fill[wminus] (43,-72) rectangle (45,-73);
\fill[wplus] (45,-72) rectangle (46,-73);
\fill[wminus] (46,-72) rectangle (47,-73);
\fill[wplus] (47,-72) rectangle (48,-73);
\fill[wminus] (48,-72) rectangle (50,-73);
\fill[wplus] (50,-72) rectangle (51,-73);
\fill[wminus] (51,-72) rectangle (54,-73);
\fill[wplus] (54,-72) rectangle (56,-73);
\fill[wminus] (56,-72) rectangle (57,-73);
\fill[wplus] (57,-72) rectangle (59,-73);
\fill[wminus] (59,-72) rectangle (60,-73);
\fill[wminus] (61,-72) rectangle (62,-73);
\fill[wplus] (62,-72) rectangle (63,-73);
\fill[wminus] (63,-72) rectangle (64,-73);
\fill[wplus] (64,-72) rectangle (67,-73);
\fill[wminus] (67,-72) rectangle (68,-73);
\fill[wplus] (68,-72) rectangle (70,-73);
\fill[wminus] (70,-72) rectangle (71,-73);
\fill[wplus] (71,-72) rectangle (72,-73);
\fill[wminus] (72,-72) rectangle (75,-73);
\fill[wplus] (76,-72) rectangle (77,-73);
\fill[wminus] (77,-72) rectangle (78,-73);
\fill[wplus] (78,-72) rectangle (79,-73);
\fill[wplus] (80,-72) rectangle (83,-73);
\fill[wminus] (83,-72) rectangle (85,-73);
\fill[wminus] (87,-72) rectangle (88,-73);
\fill[wplus] (88,-72) rectangle (92,-73);
\fill[wminus] (92,-72) rectangle (93,-73);
\fill[wplus] (93,-72) rectangle (97,-73);
\fill[wminus] (97,-72) rectangle (98,-73);
\fill[wplus] (98,-72) rectangle (100,-73);
\fill[wplus] (1,-73) rectangle (2,-74);
\fill[wminus] (2,-73) rectangle (3,-74);
\fill[wplus] (3,-73) rectangle (4,-74);
\fill[wminus] (5,-73) rectangle (6,-74);
\fill[wplus] (6,-73) rectangle (7,-74);
\fill[wminus] (7,-73) rectangle (14,-74);
\fill[wplus] (14,-73) rectangle (18,-74);
\fill[wminus] (20,-73) rectangle (22,-74);
\fill[wplus] (22,-73) rectangle (26,-74);
\fill[wminus] (26,-73) rectangle (28,-74);
\fill[wplus] (28,-73) rectangle (30,-74);
\fill[wminus] (30,-73) rectangle (33,-74);
\fill[wplus] (33,-73) rectangle (36,-74);
\fill[wminus] (36,-73) rectangle (38,-74);
\fill[wplus] (38,-73) rectangle (39,-74);
\fill[wminus] (39,-73) rectangle (40,-74);
\fill[wplus] (40,-73) rectangle (42,-74);
\fill[wminus] (42,-73) rectangle (44,-74);
\fill[wplus] (44,-73) rectangle (45,-74);
\fill[wminus] (45,-73) rectangle (46,-74);
\fill[wplus] (46,-73) rectangle (47,-74);
\fill[wminus] (47,-73) rectangle (51,-74);
\fill[wplus] (51,-73) rectangle (52,-74);
\fill[wminus] (52,-73) rectangle (55,-74);
\fill[wplus] (55,-73) rectangle (57,-74);
\fill[wminus] (57,-73) rectangle (58,-74);
\fill[wplus] (58,-73) rectangle (60,-74);
\fill[wminus] (60,-73) rectangle (61,-74);
\fill[wminus] (62,-73) rectangle (63,-74);
\fill[wplus] (63,-73) rectangle (64,-74);
\fill[wminus] (64,-73) rectangle (65,-74);
\fill[wplus] (65,-73) rectangle (68,-74);
\fill[wminus] (68,-73) rectangle (69,-74);
\fill[wplus] (69,-73) rectangle (71,-74);
\fill[wminus] (71,-73) rectangle (72,-74);
\fill[wplus] (72,-73) rectangle (73,-74);
\fill[wminus] (73,-73) rectangle (75,-74);
\fill[wplus] (75,-73) rectangle (76,-74);
\fill[wminus] (76,-73) rectangle (77,-74);
\fill[wplus] (77,-73) rectangle (78,-74);
\fill[wplus] (79,-73) rectangle (82,-74);
\fill[wminus] (82,-73) rectangle (84,-74);
\fill[wminus] (86,-73) rectangle (87,-74);
\fill[wplus] (87,-73) rectangle (91,-74);
\fill[wminus] (91,-73) rectangle (92,-74);
\fill[wplus] (92,-73) rectangle (96,-74);
\fill[wminus] (96,-73) rectangle (97,-74);
\fill[wplus] (97,-73) rectangle (99,-74);
\fill[wplus] (0,-74) rectangle (1,-75);
\fill[wminus] (1,-74) rectangle (2,-75);
\fill[wplus] (2,-74) rectangle (3,-75);
\fill[wminus] (4,-74) rectangle (5,-75);
\fill[wplus] (5,-74) rectangle (6,-75);
\fill[wminus] (6,-74) rectangle (13,-75);
\fill[wplus] (13,-74) rectangle (17,-75);
\fill[wminus] (19,-74) rectangle (21,-75);
\fill[wplus] (21,-74) rectangle (24,-75);
\fill[wminus] (25,-74) rectangle (27,-75);
\fill[wplus] (27,-74) rectangle (29,-75);
\fill[wminus] (29,-74) rectangle (32,-75);
\fill[wplus] (32,-74) rectangle (35,-75);
\fill[wminus] (35,-74) rectangle (37,-75);
\fill[wplus] (37,-74) rectangle (38,-75);
\fill[wminus] (38,-74) rectangle (39,-75);
\fill[wplus] (39,-74) rectangle (41,-75);
\fill[wminus] (41,-74) rectangle (43,-75);
\fill[wplus] (43,-74) rectangle (44,-75);
\fill[wminus] (44,-74) rectangle (45,-75);
\fill[wplus] (45,-74) rectangle (46,-75);
\fill[wminus] (46,-74) rectangle (49,-75);
\fill[wplus] (49,-74) rectangle (50,-75);
\fill[wminus] (50,-74) rectangle (52,-75);
\fill[wplus] (52,-74) rectangle (53,-75);
\fill[wminus] (53,-74) rectangle (56,-75);
\fill[wplus] (56,-74) rectangle (58,-75);
\fill[wminus] (58,-74) rectangle (59,-75);
\fill[wplus] (59,-74) rectangle (61,-75);
\fill[wminus] (61,-74) rectangle (62,-75);
\fill[wminus] (63,-74) rectangle (64,-75);
\fill[wplus] (64,-74) rectangle (65,-75);
\fill[wminus] (65,-74) rectangle (66,-75);
\fill[wplus] (66,-74) rectangle (69,-75);
\fill[wminus] (69,-74) rectangle (70,-75);
\fill[wplus] (70,-74) rectangle (72,-75);
\fill[wminus] (72,-74) rectangle (73,-75);
\fill[wplus] (73,-74) rectangle (74,-75);
\fill[wminus] (74,-74) rectangle (76,-75);
\fill[wplus] (76,-74) rectangle (77,-75);
\fill[wplus] (78,-74) rectangle (81,-75);
\fill[wminus] (81,-74) rectangle (83,-75);
\fill[wminus] (85,-74) rectangle (86,-75);
\fill[wplus] (86,-74) rectangle (90,-75);
\fill[wminus] (90,-74) rectangle (91,-75);
\fill[wplus] (91,-74) rectangle (95,-75);
\fill[wminus] (95,-74) rectangle (96,-75);
\fill[wplus] (96,-74) rectangle (98,-75);
\fill[wplus] (99,-74) rectangle (100,-75);
\fill[wplus] (0,-75) rectangle (1,-76);
\fill[wminus] (1,-75) rectangle (4,-76);
\fill[wplus] (4,-75) rectangle (5,-76);
\fill[wminus] (5,-75) rectangle (6,-76);
\fill[wplus] (6,-75) rectangle (7,-76);
\fill[wminus] (7,-75) rectangle (9,-76);
\fill[wplus] (9,-75) rectangle (11,-76);
\fill[wminus] (11,-75) rectangle (12,-76);
\fill[wplus] (12,-75) rectangle (13,-76);
\fill[wminus] (13,-75) rectangle (15,-76);
\fill[wplus] (15,-75) rectangle (18,-76);
\fill[wminus] (18,-75) rectangle (21,-76);
\fill[wplus] (21,-75) rectangle (23,-76);
\fill[wminus] (23,-75) rectangle (25,-76);
\fill[wminus] (26,-75) rectangle (29,-76);
\fill[wplus] (29,-75) rectangle (31,-76);
\fill[wminus] (33,-75) rectangle (37,-76);
\fill[wplus] (37,-75) rectangle (44,-76);
\fill[wminus] (44,-75) rectangle (45,-76);
\fill[wplus] (45,-75) rectangle (46,-76);
\fill[wminus] (47,-75) rectangle (48,-76);
\fill[wplus] (48,-75) rectangle (49,-76);
\fill[wminus] (49,-75) rectangle (51,-76);
\fill[wminus] (52,-75) rectangle (55,-76);
\fill[wplus] (55,-75) rectangle (57,-76);
\fill[wplus] (59,-75) rectangle (60,-76);
\fill[wminus] (60,-75) rectangle (64,-76);
\fill[wplus] (64,-75) rectangle (65,-76);
\fill[wminus] (65,-75) rectangle (69,-76);
\fill[wplus] (69,-75) rectangle (70,-76);
\fill[wminus] (70,-75) rectangle (72,-76);
\fill[wminus] (73,-75) rectangle (74,-76);
\fill[wplus] (74,-75) rectangle (75,-76);
\fill[wminus] (75,-75) rectangle (78,-76);
\fill[wplus] (78,-75) rectangle (79,-76);
\fill[wminus] (79,-75) rectangle (82,-76);
\fill[wplus] (82,-75) rectangle (84,-76);
\fill[wminus] (84,-75) rectangle (85,-76);
\fill[wplus] (85,-75) rectangle (87,-76);
\fill[wminus] (87,-75) rectangle (88,-76);
\fill[wminus] (89,-75) rectangle (90,-76);
\fill[wplus] (90,-75) rectangle (91,-76);
\fill[wminus] (91,-75) rectangle (92,-76);
\fill[wplus] (92,-75) rectangle (95,-76);
\fill[wminus] (95,-75) rectangle (96,-76);
\fill[wplus] (96,-75) rectangle (98,-76);
\fill[wminus] (98,-75) rectangle (99,-76);
\fill[wplus] (99,-75) rectangle (100,-76);
\fill[wminus] (0,-76) rectangle (3,-77);
\fill[wplus] (3,-76) rectangle (4,-77);
\fill[wminus] (4,-76) rectangle (5,-77);
\fill[wplus] (5,-76) rectangle (6,-77);
\fill[wminus] (6,-76) rectangle (8,-77);
\fill[wplus] (8,-76) rectangle (10,-77);
\fill[wminus] (10,-76) rectangle (11,-77);
\fill[wplus] (11,-76) rectangle (12,-77);
\fill[wminus] (12,-76) rectangle (14,-77);
\fill[wplus] (14,-76) rectangle (17,-77);
\fill[wminus] (17,-76) rectangle (20,-77);
\fill[wplus] (20,-76) rectangle (22,-77);
\fill[wminus] (22,-76) rectangle (24,-77);
\fill[wplus] (24,-76) rectangle (25,-77);
\fill[wminus] (25,-76) rectangle (28,-77);
\fill[wplus] (28,-76) rectangle (30,-77);
\fill[wminus] (32,-76) rectangle (36,-77);
\fill[wplus] (36,-76) rectangle (43,-77);
\fill[wminus] (43,-76) rectangle (44,-77);
\fill[wplus] (44,-76) rectangle (45,-77);
\fill[wminus] (46,-76) rectangle (47,-77);
\fill[wplus] (47,-76) rectangle (48,-77);
\fill[wminus] (48,-76) rectangle (49,-77);
\fill[wminus] (51,-76) rectangle (54,-77);
\fill[wplus] (54,-76) rectangle (56,-77);
\fill[wplus] (58,-76) rectangle (59,-77);
\fill[wminus] (59,-76) rectangle (63,-77);
\fill[wplus] (63,-76) rectangle (64,-77);
\fill[wminus] (64,-76) rectangle (68,-77);
\fill[wplus] (68,-76) rectangle (69,-77);
\fill[wminus] (69,-76) rectangle (71,-77);
\fill[wminus] (72,-76) rectangle (73,-77);
\fill[wplus] (73,-76) rectangle (74,-77);
\fill[wminus] (74,-76) rectangle (75,-77);
\fill[wplus] (75,-76) rectangle (76,-77);
\fill[wminus] (76,-76) rectangle (79,-77);
\fill[wplus] (79,-76) rectangle (80,-77);
\fill[wminus] (80,-76) rectangle (83,-77);
\fill[wplus] (83,-76) rectangle (85,-77);
\fill[wminus] (85,-76) rectangle (86,-77);
\fill[wplus] (86,-76) rectangle (88,-77);
\fill[wminus] (88,-76) rectangle (89,-77);
\fill[wminus] (90,-76) rectangle (91,-77);
\fill[wplus] (91,-76) rectangle (92,-77);
\fill[wminus] (92,-76) rectangle (93,-77);
\fill[wplus] (93,-76) rectangle (96,-77);
\fill[wminus] (96,-76) rectangle (97,-77);
\fill[wplus] (97,-76) rectangle (99,-77);
\fill[wminus] (99,-76) rectangle (100,-77);
\fill[wminus] (0,-77) rectangle (2,-78);
\fill[wplus] (2,-77) rectangle (3,-78);
\fill[wminus] (3,-77) rectangle (4,-78);
\fill[wplus] (4,-77) rectangle (5,-78);
\fill[wminus] (5,-77) rectangle (7,-78);
\fill[wplus] (7,-77) rectangle (9,-78);
\fill[wminus] (9,-77) rectangle (10,-78);
\fill[wplus] (10,-77) rectangle (11,-78);
\fill[wminus] (11,-77) rectangle (13,-78);
\fill[wplus] (13,-77) rectangle (16,-78);
\fill[wminus] (16,-77) rectangle (19,-78);
\fill[wplus] (19,-77) rectangle (21,-78);
\fill[wminus] (21,-77) rectangle (23,-78);
\fill[wplus] (23,-77) rectangle (24,-78);
\fill[wminus] (24,-77) rectangle (27,-78);
\fill[wplus] (27,-77) rectangle (29,-78);
\fill[wminus] (31,-77) rectangle (35,-78);
\fill[wplus] (35,-77) rectangle (42,-78);
\fill[wminus] (42,-77) rectangle (43,-78);
\fill[wplus] (43,-77) rectangle (44,-78);
\fill[wminus] (45,-77) rectangle (46,-78);
\fill[wplus] (46,-77) rectangle (47,-78);
\fill[wminus] (47,-77) rectangle (48,-78);
\fill[wminus] (49,-77) rectangle (53,-78);
\fill[wplus] (53,-77) rectangle (55,-78);
\fill[wplus] (57,-77) rectangle (58,-78);
\fill[wminus] (58,-77) rectangle (62,-78);
\fill[wplus] (62,-77) rectangle (63,-78);
\fill[wminus] (63,-77) rectangle (67,-78);
\fill[wplus] (67,-77) rectangle (68,-78);
\fill[wminus] (68,-77) rectangle (70,-78);
\fill[wminus] (71,-77) rectangle (72,-78);
\fill[wplus] (72,-77) rectangle (73,-78);
\fill[wminus] (73,-77) rectangle (74,-78);
\fill[wminus] (75,-77) rectangle (76,-78);
\fill[wplus] (76,-77) rectangle (77,-78);
\fill[wminus] (77,-77) rectangle (80,-78);
\fill[wplus] (80,-77) rectangle (81,-78);
\fill[wminus] (81,-77) rectangle (84,-78);
\fill[wplus] (84,-77) rectangle (86,-78);
\fill[wminus] (86,-77) rectangle (87,-78);
\fill[wplus] (87,-77) rectangle (89,-78);
\fill[wminus] (89,-77) rectangle (90,-78);
\fill[wminus] (91,-77) rectangle (92,-78);
\fill[wplus] (92,-77) rectangle (93,-78);
\fill[wminus] (93,-77) rectangle (94,-78);
\fill[wplus] (94,-77) rectangle (97,-78);
\fill[wminus] (97,-77) rectangle (98,-78);
\fill[wplus] (98,-77) rectangle (100,-78);
\fill[wminus] (0,-78) rectangle (1,-79);
\fill[wplus] (1,-78) rectangle (2,-79);
\fill[wminus] (2,-78) rectangle (3,-79);
\fill[wplus] (3,-78) rectangle (4,-79);
\fill[wminus] (4,-78) rectangle (6,-79);
\fill[wplus] (6,-78) rectangle (8,-79);
\fill[wminus] (8,-78) rectangle (9,-79);
\fill[wplus] (9,-78) rectangle (10,-79);
\fill[wminus] (10,-78) rectangle (12,-79);
\fill[wplus] (12,-78) rectangle (15,-79);
\fill[wminus] (15,-78) rectangle (18,-79);
\fill[wplus] (18,-78) rectangle (20,-79);
\fill[wminus] (20,-78) rectangle (22,-79);
\fill[wplus] (22,-78) rectangle (23,-79);
\fill[wminus] (23,-78) rectangle (26,-79);
\fill[wplus] (26,-78) rectangle (28,-79);
\fill[wminus] (30,-78) rectangle (34,-79);
\fill[wplus] (34,-78) rectangle (41,-79);
\fill[wminus] (41,-78) rectangle (42,-79);
\fill[wplus] (42,-78) rectangle (43,-79);
\fill[wminus] (44,-78) rectangle (45,-79);
\fill[wplus] (45,-78) rectangle (46,-79);
\fill[wminus] (46,-78) rectangle (47,-79);
\fill[wminus] (48,-78) rectangle (52,-79);
\fill[wplus] (52,-78) rectangle (54,-79);
\fill[wplus] (56,-78) rectangle (57,-79);
\fill[wminus] (57,-78) rectangle (61,-79);
\fill[wplus] (61,-78) rectangle (62,-79);
\fill[wminus] (62,-78) rectangle (66,-79);
\fill[wplus] (66,-78) rectangle (67,-79);
\fill[wminus] (67,-78) rectangle (69,-79);
\fill[wminus] (70,-78) rectangle (71,-79);
\fill[wplus] (71,-78) rectangle (72,-79);
\fill[wminus] (72,-78) rectangle (73,-79);
\fill[wminus] (74,-78) rectangle (75,-79);
\fill[wplus] (75,-78) rectangle (76,-79);
\fill[wminus] (76,-78) rectangle (77,-79);
\fill[wplus] (77,-78) rectangle (78,-79);
\fill[wminus] (78,-78) rectangle (81,-79);
\fill[wplus] (81,-78) rectangle (82,-79);
\fill[wminus] (82,-78) rectangle (85,-79);
\fill[wplus] (85,-78) rectangle (87,-79);
\fill[wminus] (87,-78) rectangle (88,-79);
\fill[wplus] (88,-78) rectangle (90,-79);
\fill[wminus] (90,-78) rectangle (91,-79);
\fill[wminus] (92,-78) rectangle (93,-79);
\fill[wplus] (93,-78) rectangle (94,-79);
\fill[wminus] (94,-78) rectangle (95,-79);
\fill[wplus] (95,-78) rectangle (98,-79);
\fill[wminus] (98,-78) rectangle (99,-79);
\fill[wplus] (99,-78) rectangle (100,-79);
\fill[wplus] (0,-79) rectangle (1,-80);
\fill[wminus] (1,-79) rectangle (2,-80);
\fill[wplus] (2,-79) rectangle (3,-80);
\fill[wminus] (3,-79) rectangle (5,-80);
\fill[wplus] (5,-79) rectangle (7,-80);
\fill[wminus] (7,-79) rectangle (8,-80);
\fill[wplus] (8,-79) rectangle (9,-80);
\fill[wminus] (9,-79) rectangle (11,-80);
\fill[wplus] (11,-79) rectangle (14,-80);
\fill[wminus] (14,-79) rectangle (17,-80);
\fill[wplus] (17,-79) rectangle (19,-80);
\fill[wminus] (19,-79) rectangle (21,-80);
\fill[wplus] (21,-79) rectangle (22,-80);
\fill[wminus] (22,-79) rectangle (25,-80);
\fill[wplus] (25,-79) rectangle (27,-80);
\fill[wminus] (29,-79) rectangle (33,-80);
\fill[wplus] (33,-79) rectangle (40,-80);
\fill[wminus] (40,-79) rectangle (41,-80);
\fill[wplus] (41,-79) rectangle (42,-80);
\fill[wminus] (43,-79) rectangle (44,-80);
\fill[wplus] (44,-79) rectangle (45,-80);
\fill[wminus] (45,-79) rectangle (46,-80);
\fill[wminus] (47,-79) rectangle (51,-80);
\fill[wplus] (51,-79) rectangle (53,-80);
\fill[wplus] (55,-79) rectangle (56,-80);
\fill[wminus] (56,-79) rectangle (60,-80);
\fill[wplus] (60,-79) rectangle (61,-80);
\fill[wminus] (61,-79) rectangle (65,-80);
\fill[wplus] (65,-79) rectangle (66,-80);
\fill[wminus] (66,-79) rectangle (68,-80);
\fill[wminus] (69,-79) rectangle (70,-80);
\fill[wplus] (70,-79) rectangle (71,-80);
\fill[wminus] (71,-79) rectangle (72,-80);
\fill[wminus] (73,-79) rectangle (75,-80);
\fill[wplus] (75,-79) rectangle (77,-80);
\fill[wminus] (77,-79) rectangle (78,-80);
\fill[wplus] (78,-79) rectangle (79,-80);
\fill[wminus] (79,-79) rectangle (82,-80);
\fill[wplus] (82,-79) rectangle (83,-80);
\fill[wminus] (83,-79) rectangle (86,-80);
\fill[wplus] (86,-79) rectangle (88,-80);
\fill[wminus] (88,-79) rectangle (89,-80);
\fill[wplus] (89,-79) rectangle (91,-80);
\fill[wminus] (91,-79) rectangle (92,-80);
\fill[wminus] (93,-79) rectangle (94,-80);
\fill[wplus] (94,-79) rectangle (95,-80);
\fill[wminus] (95,-79) rectangle (96,-80);
\fill[wplus] (96,-79) rectangle (99,-80);
\fill[wminus] (99,-79) rectangle (100,-80);
\fill[wminus] (0,-80) rectangle (1,-81);
\fill[wplus] (1,-80) rectangle (2,-81);
\fill[wminus] (2,-80) rectangle (4,-81);
\fill[wplus] (4,-80) rectangle (6,-81);
\fill[wminus] (6,-80) rectangle (7,-81);
\fill[wplus] (7,-80) rectangle (8,-81);
\fill[wminus] (8,-80) rectangle (10,-81);
\fill[wplus] (10,-80) rectangle (13,-81);
\fill[wminus] (13,-80) rectangle (16,-81);
\fill[wplus] (16,-80) rectangle (18,-81);
\fill[wminus] (18,-80) rectangle (20,-81);
\fill[wplus] (20,-80) rectangle (21,-81);
\fill[wminus] (21,-80) rectangle (24,-81);
\fill[wplus] (24,-80) rectangle (26,-81);
\fill[wminus] (28,-80) rectangle (32,-81);
\fill[wplus] (32,-80) rectangle (39,-81);
\fill[wminus] (39,-80) rectangle (40,-81);
\fill[wplus] (40,-80) rectangle (41,-81);
\fill[wminus] (42,-80) rectangle (43,-81);
\fill[wplus] (43,-80) rectangle (44,-81);
\fill[wminus] (44,-80) rectangle (45,-81);
\fill[wminus] (46,-80) rectangle (49,-81);
\fill[wplus] (49,-80) rectangle (52,-81);
\fill[wplus] (54,-80) rectangle (55,-81);
\fill[wminus] (55,-80) rectangle (59,-81);
\fill[wplus] (59,-80) rectangle (60,-81);
\fill[wminus] (60,-80) rectangle (64,-81);
\fill[wplus] (64,-80) rectangle (65,-81);
\fill[wminus] (65,-80) rectangle (67,-81);
\fill[wminus] (68,-80) rectangle (69,-81);
\fill[wplus] (69,-80) rectangle (70,-81);
\fill[wminus] (70,-80) rectangle (71,-81);
\fill[wminus] (72,-80) rectangle (76,-81);
\fill[wplus] (76,-80) rectangle (78,-81);
\fill[wminus] (78,-80) rectangle (79,-81);
\fill[wplus] (79,-80) rectangle (80,-81);
\fill[wminus] (80,-80) rectangle (83,-81);
\fill[wplus] (83,-80) rectangle (84,-81);
\fill[wminus] (84,-80) rectangle (87,-81);
\fill[wplus] (87,-80) rectangle (89,-81);
\fill[wminus] (89,-80) rectangle (90,-81);
\fill[wplus] (90,-80) rectangle (92,-81);
\fill[wminus] (92,-80) rectangle (93,-81);
\fill[wminus] (94,-80) rectangle (95,-81);
\fill[wplus] (95,-80) rectangle (96,-81);
\fill[wminus] (96,-80) rectangle (97,-81);
\fill[wplus] (97,-80) rectangle (100,-81);
\fill[wplus] (0,-81) rectangle (1,-82);
\fill[wminus] (1,-81) rectangle (3,-82);
\fill[wplus] (3,-81) rectangle (5,-82);
\fill[wminus] (5,-81) rectangle (6,-82);
\fill[wplus] (6,-81) rectangle (7,-82);
\fill[wminus] (7,-81) rectangle (9,-82);
\fill[wplus] (9,-81) rectangle (12,-82);
\fill[wminus] (12,-81) rectangle (15,-82);
\fill[wplus] (15,-81) rectangle (17,-82);
\fill[wminus] (17,-81) rectangle (19,-82);
\fill[wplus] (19,-81) rectangle (20,-82);
\fill[wminus] (20,-81) rectangle (23,-82);
\fill[wplus] (23,-81) rectangle (24,-82);
\fill[wminus] (24,-81) rectangle (25,-82);
\fill[wminus] (27,-81) rectangle (31,-82);
\fill[wplus] (31,-81) rectangle (38,-82);
\fill[wminus] (38,-81) rectangle (39,-82);
\fill[wplus] (39,-81) rectangle (40,-82);
\fill[wminus] (41,-81) rectangle (42,-82);
\fill[wplus] (42,-81) rectangle (43,-82);
\fill[wminus] (43,-81) rectangle (44,-82);
\fill[wminus] (45,-81) rectangle (48,-82);
\fill[wplus] (48,-81) rectangle (51,-82);
\fill[wplus] (53,-81) rectangle (54,-82);
\fill[wminus] (54,-81) rectangle (58,-82);
\fill[wplus] (58,-81) rectangle (59,-82);
\fill[wminus] (59,-81) rectangle (63,-82);
\fill[wplus] (63,-81) rectangle (64,-82);
\fill[wminus] (64,-81) rectangle (66,-82);
\fill[wminus] (67,-81) rectangle (68,-82);
\fill[wplus] (68,-81) rectangle (69,-82);
\fill[wminus] (69,-81) rectangle (70,-82);
\fill[wminus] (71,-81) rectangle (74,-82);
\fill[wplus] (74,-81) rectangle (76,-82);
\fill[wminus] (76,-81) rectangle (77,-82);
\fill[wplus] (77,-81) rectangle (79,-82);
\fill[wminus] (79,-81) rectangle (80,-82);
\fill[wplus] (80,-81) rectangle (81,-82);
\fill[wminus] (81,-81) rectangle (84,-82);
\fill[wplus] (84,-81) rectangle (85,-82);
\fill[wminus] (85,-81) rectangle (88,-82);
\fill[wplus] (88,-81) rectangle (90,-82);
\fill[wminus] (90,-81) rectangle (91,-82);
\fill[wplus] (91,-81) rectangle (93,-82);
\fill[wminus] (93,-81) rectangle (94,-82);
\fill[wminus] (95,-81) rectangle (96,-82);
\fill[wplus] (96,-81) rectangle (97,-82);
\fill[wminus] (97,-81) rectangle (98,-82);
\fill[wplus] (98,-81) rectangle (100,-82);
\fill[wminus] (0,-82) rectangle (2,-83);
\fill[wplus] (2,-82) rectangle (4,-83);
\fill[wminus] (4,-82) rectangle (5,-83);
\fill[wplus] (5,-82) rectangle (6,-83);
\fill[wminus] (6,-82) rectangle (8,-83);
\fill[wplus] (8,-82) rectangle (11,-83);
\fill[wminus] (11,-82) rectangle (14,-83);
\fill[wplus] (14,-82) rectangle (16,-83);
\fill[wminus] (16,-82) rectangle (18,-83);
\fill[wplus] (18,-82) rectangle (19,-83);
\fill[wminus] (19,-82) rectangle (22,-83);
\fill[wplus] (22,-82) rectangle (23,-83);
\fill[wminus] (23,-82) rectangle (24,-83);
\fill[wplus] (24,-82) rectangle (25,-83);
\fill[wminus] (26,-82) rectangle (30,-83);
\fill[wplus] (30,-82) rectangle (37,-83);
\fill[wminus] (37,-82) rectangle (38,-83);
\fill[wplus] (38,-82) rectangle (39,-83);
\fill[wminus] (40,-82) rectangle (41,-83);
\fill[wplus] (41,-82) rectangle (42,-83);
\fill[wminus] (42,-82) rectangle (43,-83);
\fill[wminus] (44,-82) rectangle (47,-83);
\fill[wplus] (47,-82) rectangle (49,-83);
\fill[wplus] (52,-82) rectangle (53,-83);
\fill[wminus] (53,-82) rectangle (57,-83);
\fill[wplus] (57,-82) rectangle (58,-83);
\fill[wminus] (58,-82) rectangle (62,-83);
\fill[wplus] (62,-82) rectangle (63,-83);
\fill[wminus] (63,-82) rectangle (65,-83);
\fill[wminus] (66,-82) rectangle (67,-83);
\fill[wplus] (67,-82) rectangle (68,-83);
\fill[wminus] (68,-82) rectangle (69,-83);
\fill[wminus] (70,-82) rectangle (73,-83);
\fill[wplus] (73,-82) rectangle (77,-83);
\fill[wminus] (77,-82) rectangle (78,-83);
\fill[wplus] (78,-82) rectangle (80,-83);
\fill[wminus] (80,-82) rectangle (81,-83);
\fill[wplus] (81,-82) rectangle (82,-83);
\fill[wminus] (82,-82) rectangle (85,-83);
\fill[wplus] (85,-82) rectangle (86,-83);
\fill[wminus] (86,-82) rectangle (89,-83);
\fill[wplus] (89,-82) rectangle (91,-83);
\fill[wminus] (91,-82) rectangle (92,-83);
\fill[wplus] (92,-82) rectangle (94,-83);
\fill[wminus] (94,-82) rectangle (95,-83);
\fill[wminus] (96,-82) rectangle (97,-83);
\fill[wplus] (97,-82) rectangle (98,-83);
\fill[wminus] (98,-82) rectangle (99,-83);
\fill[wplus] (99,-82) rectangle (100,-83);
\fill[wminus] (0,-83) rectangle (1,-84);
\fill[wplus] (1,-83) rectangle (3,-84);
\fill[wminus] (3,-83) rectangle (4,-84);
\fill[wplus] (4,-83) rectangle (5,-84);
\fill[wminus] (5,-83) rectangle (7,-84);
\fill[wplus] (7,-83) rectangle (10,-84);
\fill[wminus] (10,-83) rectangle (13,-84);
\fill[wplus] (13,-83) rectangle (15,-84);
\fill[wminus] (15,-83) rectangle (17,-84);
\fill[wplus] (17,-83) rectangle (18,-84);
\fill[wminus] (18,-83) rectangle (21,-84);
\fill[wplus] (21,-83) rectangle (22,-84);
\fill[wminus] (22,-83) rectangle (23,-84);
\fill[wplus] (23,-83) rectangle (24,-84);
\fill[wminus] (24,-83) rectangle (29,-84);
\fill[wplus] (29,-83) rectangle (36,-84);
\fill[wminus] (36,-83) rectangle (37,-84);
\fill[wplus] (37,-83) rectangle (38,-84);
\fill[wminus] (39,-83) rectangle (40,-84);
\fill[wplus] (40,-83) rectangle (41,-84);
\fill[wminus] (41,-83) rectangle (42,-84);
\fill[wminus] (43,-83) rectangle (46,-84);
\fill[wplus] (46,-83) rectangle (48,-84);
\fill[wplus] (51,-83) rectangle (52,-84);
\fill[wminus] (52,-83) rectangle (56,-84);
\fill[wplus] (56,-83) rectangle (57,-84);
\fill[wminus] (57,-83) rectangle (61,-84);
\fill[wplus] (61,-83) rectangle (62,-84);
\fill[wminus] (62,-83) rectangle (64,-84);
\fill[wminus] (65,-83) rectangle (66,-84);
\fill[wplus] (66,-83) rectangle (67,-84);
\fill[wminus] (67,-83) rectangle (68,-84);
\fill[wminus] (69,-83) rectangle (72,-84);
\fill[wplus] (72,-83) rectangle (74,-84);
\fill[wplus] (75,-83) rectangle (78,-84);
\fill[wminus] (78,-83) rectangle (79,-84);
\fill[wplus] (79,-83) rectangle (81,-84);
\fill[wminus] (81,-83) rectangle (82,-84);
\fill[wplus] (82,-83) rectangle (83,-84);
\fill[wminus] (83,-83) rectangle (86,-84);
\fill[wplus] (86,-83) rectangle (87,-84);
\fill[wminus] (87,-83) rectangle (90,-84);
\fill[wplus] (90,-83) rectangle (92,-84);
\fill[wminus] (92,-83) rectangle (93,-84);
\fill[wplus] (93,-83) rectangle (95,-84);
\fill[wminus] (95,-83) rectangle (96,-84);
\fill[wminus] (97,-83) rectangle (98,-84);
\fill[wplus] (98,-83) rectangle (99,-84);
\fill[wminus] (99,-83) rectangle (100,-84);
\fill[wplus] (0,-84) rectangle (2,-85);
\fill[wminus] (2,-84) rectangle (3,-85);
\fill[wplus] (3,-84) rectangle (4,-85);
\fill[wminus] (4,-84) rectangle (6,-85);
\fill[wplus] (6,-84) rectangle (9,-85);
\fill[wminus] (9,-84) rectangle (12,-85);
\fill[wplus] (12,-84) rectangle (14,-85);
\fill[wminus] (14,-84) rectangle (16,-85);
\fill[wplus] (16,-84) rectangle (17,-85);
\fill[wminus] (17,-84) rectangle (20,-85);
\fill[wplus] (20,-84) rectangle (21,-85);
\fill[wminus] (21,-84) rectangle (22,-85);
\fill[wplus] (22,-84) rectangle (23,-85);
\fill[wminus] (23,-84) rectangle (28,-85);
\fill[wplus] (28,-84) rectangle (35,-85);
\fill[wminus] (35,-84) rectangle (36,-85);
\fill[wplus] (36,-84) rectangle (37,-85);
\fill[wminus] (38,-84) rectangle (39,-85);
\fill[wplus] (39,-84) rectangle (40,-85);
\fill[wminus] (40,-84) rectangle (41,-85);
\fill[wminus] (42,-84) rectangle (45,-85);
\fill[wplus] (45,-84) rectangle (47,-85);
\fill[wminus] (49,-84) rectangle (50,-85);
\fill[wplus] (50,-84) rectangle (51,-85);
\fill[wminus] (51,-84) rectangle (55,-85);
\fill[wplus] (55,-84) rectangle (56,-85);
\fill[wminus] (56,-84) rectangle (60,-85);
\fill[wplus] (60,-84) rectangle (61,-85);
\fill[wminus] (61,-84) rectangle (63,-85);
\fill[wminus] (64,-84) rectangle (65,-85);
\fill[wplus] (65,-84) rectangle (66,-85);
\fill[wminus] (66,-84) rectangle (67,-85);
\fill[wminus] (68,-84) rectangle (71,-85);
\fill[wplus] (71,-84) rectangle (73,-85);
\fill[wminus] (75,-84) rectangle (76,-85);
\fill[wplus] (76,-84) rectangle (79,-85);
\fill[wminus] (79,-84) rectangle (80,-85);
\fill[wplus] (80,-84) rectangle (82,-85);
\fill[wminus] (82,-84) rectangle (83,-85);
\fill[wplus] (83,-84) rectangle (84,-85);
\fill[wminus] (84,-84) rectangle (87,-85);
\fill[wplus] (87,-84) rectangle (88,-85);
\fill[wminus] (88,-84) rectangle (91,-85);
\fill[wplus] (91,-84) rectangle (93,-85);
\fill[wminus] (93,-84) rectangle (94,-85);
\fill[wplus] (94,-84) rectangle (96,-85);
\fill[wminus] (96,-84) rectangle (97,-85);
\fill[wminus] (98,-84) rectangle (99,-85);
\fill[wplus] (99,-84) rectangle (100,-85);
\fill[wplus] (0,-85) rectangle (1,-86);
\fill[wminus] (1,-85) rectangle (2,-86);
\fill[wplus] (2,-85) rectangle (3,-86);
\fill[wminus] (3,-85) rectangle (5,-86);
\fill[wplus] (5,-85) rectangle (8,-86);
\fill[wminus] (8,-85) rectangle (11,-86);
\fill[wplus] (11,-85) rectangle (13,-86);
\fill[wminus] (13,-85) rectangle (15,-86);
\fill[wplus] (15,-85) rectangle (16,-86);
\fill[wminus] (16,-85) rectangle (19,-86);
\fill[wplus] (19,-85) rectangle (20,-86);
\fill[wminus] (20,-85) rectangle (21,-86);
\fill[wplus] (21,-85) rectangle (22,-86);
\fill[wminus] (22,-85) rectangle (24,-86);
\fill[wplus] (24,-85) rectangle (25,-86);
\fill[wminus] (25,-85) rectangle (27,-86);
\fill[wplus] (27,-85) rectangle (34,-86);
\fill[wminus] (34,-85) rectangle (35,-86);
\fill[wplus] (35,-85) rectangle (36,-86);
\fill[wminus] (37,-85) rectangle (38,-86);
\fill[wplus] (38,-85) rectangle (39,-86);
\fill[wminus] (39,-85) rectangle (40,-86);
\fill[wminus] (41,-85) rectangle (44,-86);
\fill[wplus] (44,-85) rectangle (46,-86);
\fill[wminus] (48,-85) rectangle (54,-86);
\fill[wplus] (54,-85) rectangle (55,-86);
\fill[wminus] (55,-85) rectangle (59,-86);
\fill[wplus] (59,-85) rectangle (60,-86);
\fill[wminus] (60,-85) rectangle (62,-86);
\fill[wminus] (63,-85) rectangle (64,-86);
\fill[wplus] (64,-85) rectangle (65,-86);
\fill[wminus] (65,-85) rectangle (66,-86);
\fill[wminus] (67,-85) rectangle (70,-86);
\fill[wplus] (70,-85) rectangle (72,-86);
\fill[wplus] (74,-85) rectangle (76,-86);
\fill[wminus] (76,-85) rectangle (77,-86);
\fill[wplus] (77,-85) rectangle (80,-86);
\fill[wminus] (80,-85) rectangle (81,-86);
\fill[wplus] (81,-85) rectangle (83,-86);
\fill[wminus] (83,-85) rectangle (84,-86);
\fill[wplus] (84,-85) rectangle (85,-86);
\fill[wminus] (85,-85) rectangle (88,-86);
\fill[wplus] (88,-85) rectangle (89,-86);
\fill[wminus] (89,-85) rectangle (92,-86);
\fill[wplus] (92,-85) rectangle (94,-86);
\fill[wminus] (94,-85) rectangle (95,-86);
\fill[wplus] (95,-85) rectangle (97,-86);
\fill[wminus] (97,-85) rectangle (98,-86);
\fill[wminus] (99,-85) rectangle (100,-86);
\fill[wminus] (0,-86) rectangle (1,-87);
\fill[wplus] (1,-86) rectangle (2,-87);
\fill[wminus] (2,-86) rectangle (4,-87);
\fill[wplus] (4,-86) rectangle (7,-87);
\fill[wminus] (7,-86) rectangle (10,-87);
\fill[wplus] (10,-86) rectangle (12,-87);
\fill[wminus] (12,-86) rectangle (14,-87);
\fill[wplus] (14,-86) rectangle (15,-87);
\fill[wminus] (15,-86) rectangle (18,-87);
\fill[wplus] (18,-86) rectangle (19,-87);
\fill[wminus] (19,-86) rectangle (20,-87);
\fill[wplus] (20,-86) rectangle (21,-87);
\fill[wminus] (21,-86) rectangle (23,-87);
\fill[wplus] (23,-86) rectangle (25,-87);
\fill[wminus] (25,-86) rectangle (26,-87);
\fill[wplus] (26,-86) rectangle (33,-87);
\fill[wminus] (33,-86) rectangle (34,-87);
\fill[wplus] (34,-86) rectangle (35,-87);
\fill[wminus] (36,-86) rectangle (37,-87);
\fill[wplus] (37,-86) rectangle (38,-87);
\fill[wminus] (38,-86) rectangle (39,-87);
\fill[wminus] (40,-86) rectangle (43,-87);
\fill[wplus] (43,-86) rectangle (45,-87);
\fill[wminus] (47,-86) rectangle (53,-87);
\fill[wplus] (53,-86) rectangle (54,-87);
\fill[wminus] (54,-86) rectangle (58,-87);
\fill[wplus] (58,-86) rectangle (59,-87);
\fill[wminus] (59,-86) rectangle (61,-87);
\fill[wminus] (62,-86) rectangle (63,-87);
\fill[wplus] (63,-86) rectangle (64,-87);
\fill[wminus] (64,-86) rectangle (65,-87);
\fill[wminus] (66,-86) rectangle (69,-87);
\fill[wplus] (69,-86) rectangle (71,-87);
\fill[wplus] (73,-86) rectangle (74,-87);
\fill[wminus] (74,-86) rectangle (76,-87);
\fill[wplus] (76,-86) rectangle (77,-87);
\fill[wminus] (77,-86) rectangle (78,-87);
\fill[wplus] (78,-86) rectangle (81,-87);
\fill[wminus] (81,-86) rectangle (82,-87);
\fill[wplus] (82,-86) rectangle (84,-87);
\fill[wminus] (84,-86) rectangle (85,-87);
\fill[wplus] (85,-86) rectangle (86,-87);
\fill[wminus] (86,-86) rectangle (89,-87);
\fill[wplus] (89,-86) rectangle (90,-87);
\fill[wminus] (90,-86) rectangle (93,-87);
\fill[wplus] (93,-86) rectangle (95,-87);
\fill[wminus] (95,-86) rectangle (96,-87);
\fill[wplus] (96,-86) rectangle (98,-87);
\fill[wminus] (98,-86) rectangle (99,-87);
\fill[wplus] (0,-87) rectangle (1,-88);
\fill[wminus] (1,-87) rectangle (3,-88);
\fill[wplus] (3,-87) rectangle (6,-88);
\fill[wminus] (6,-87) rectangle (9,-88);
\fill[wplus] (9,-87) rectangle (11,-88);
\fill[wminus] (11,-87) rectangle (13,-88);
\fill[wplus] (13,-87) rectangle (14,-88);
\fill[wminus] (14,-87) rectangle (17,-88);
\fill[wplus] (17,-87) rectangle (18,-88);
\fill[wminus] (18,-87) rectangle (19,-88);
\fill[wplus] (19,-87) rectangle (20,-88);
\fill[wminus] (20,-87) rectangle (22,-88);
\fill[wplus] (22,-87) rectangle (24,-88);
\fill[wminus] (24,-87) rectangle (25,-88);
\fill[wplus] (25,-87) rectangle (32,-88);
\fill[wminus] (32,-87) rectangle (33,-88);
\fill[wplus] (33,-87) rectangle (34,-88);
\fill[wminus] (35,-87) rectangle (36,-88);
\fill[wplus] (36,-87) rectangle (37,-88);
\fill[wminus] (37,-87) rectangle (38,-88);
\fill[wminus] (39,-87) rectangle (42,-88);
\fill[wplus] (42,-87) rectangle (44,-88);
\fill[wminus] (46,-87) rectangle (52,-88);
\fill[wplus] (52,-87) rectangle (53,-88);
\fill[wminus] (53,-87) rectangle (57,-88);
\fill[wplus] (57,-87) rectangle (58,-88);
\fill[wminus] (58,-87) rectangle (60,-88);
\fill[wminus] (61,-87) rectangle (62,-88);
\fill[wplus] (62,-87) rectangle (63,-88);
\fill[wminus] (63,-87) rectangle (64,-88);
\fill[wminus] (65,-87) rectangle (68,-88);
\fill[wplus] (68,-87) rectangle (70,-88);
\fill[wplus] (72,-87) rectangle (73,-88);
\fill[wminus] (73,-87) rectangle (75,-88);
\fill[wminus] (76,-87) rectangle (77,-88);
\fill[wplus] (77,-87) rectangle (78,-88);
\fill[wminus] (78,-87) rectangle (79,-88);
\fill[wplus] (79,-87) rectangle (82,-88);
\fill[wminus] (82,-87) rectangle (83,-88);
\fill[wplus] (83,-87) rectangle (85,-88);
\fill[wminus] (85,-87) rectangle (86,-88);
\fill[wplus] (86,-87) rectangle (87,-88);
\fill[wminus] (87,-87) rectangle (90,-88);
\fill[wplus] (90,-87) rectangle (91,-88);
\fill[wminus] (91,-87) rectangle (94,-88);
\fill[wplus] (94,-87) rectangle (96,-88);
\fill[wminus] (96,-87) rectangle (97,-88);
\fill[wplus] (97,-87) rectangle (99,-88);
\fill[wminus] (99,-87) rectangle (100,-88);
\fill[wminus] (0,-88) rectangle (2,-89);
\fill[wplus] (2,-88) rectangle (5,-89);
\fill[wminus] (5,-88) rectangle (8,-89);
\fill[wplus] (8,-88) rectangle (10,-89);
\fill[wminus] (10,-88) rectangle (12,-89);
\fill[wplus] (12,-88) rectangle (13,-89);
\fill[wminus] (13,-88) rectangle (16,-89);
\fill[wplus] (16,-88) rectangle (17,-89);
\fill[wminus] (17,-88) rectangle (18,-89);
\fill[wplus] (18,-88) rectangle (19,-89);
\fill[wminus] (19,-88) rectangle (21,-89);
\fill[wplus] (21,-88) rectangle (23,-89);
\fill[wminus] (23,-88) rectangle (24,-89);
\fill[wplus] (24,-88) rectangle (31,-89);
\fill[wminus] (31,-88) rectangle (32,-89);
\fill[wplus] (32,-88) rectangle (33,-89);
\fill[wminus] (34,-88) rectangle (35,-89);
\fill[wplus] (35,-88) rectangle (36,-89);
\fill[wminus] (36,-88) rectangle (37,-89);
\fill[wminus] (38,-88) rectangle (41,-89);
\fill[wplus] (41,-88) rectangle (43,-89);
\fill[wminus] (45,-88) rectangle (49,-89);
\fill[wplus] (49,-88) rectangle (50,-89);
\fill[wminus] (50,-88) rectangle (51,-89);
\fill[wplus] (51,-88) rectangle (52,-89);
\fill[wminus] (52,-88) rectangle (56,-89);
\fill[wplus] (56,-88) rectangle (57,-89);
\fill[wminus] (57,-88) rectangle (59,-89);
\fill[wminus] (60,-88) rectangle (61,-89);
\fill[wplus] (61,-88) rectangle (62,-89);
\fill[wminus] (62,-88) rectangle (63,-89);
\fill[wminus] (64,-88) rectangle (67,-89);
\fill[wplus] (67,-88) rectangle (69,-89);
\fill[wplus] (71,-88) rectangle (72,-89);
\fill[wminus] (72,-88) rectangle (76,-89);
\fill[wminus] (77,-88) rectangle (78,-89);
\fill[wplus] (78,-88) rectangle (79,-89);
\fill[wminus] (79,-88) rectangle (80,-89);
\fill[wplus] (80,-88) rectangle (83,-89);
\fill[wminus] (83,-88) rectangle (84,-89);
\fill[wplus] (84,-88) rectangle (86,-89);
\fill[wminus] (86,-88) rectangle (87,-89);
\fill[wplus] (87,-88) rectangle (88,-89);
\fill[wminus] (88,-88) rectangle (91,-89);
\fill[wplus] (91,-88) rectangle (92,-89);
\fill[wminus] (92,-88) rectangle (95,-89);
\fill[wplus] (95,-88) rectangle (97,-89);
\fill[wminus] (97,-88) rectangle (98,-89);
\fill[wplus] (98,-88) rectangle (100,-89);
\fill[wminus] (0,-89) rectangle (1,-90);
\fill[wplus] (1,-89) rectangle (4,-90);
\fill[wminus] (4,-89) rectangle (7,-90);
\fill[wplus] (7,-89) rectangle (9,-90);
\fill[wminus] (9,-89) rectangle (11,-90);
\fill[wplus] (11,-89) rectangle (12,-90);
\fill[wminus] (12,-89) rectangle (15,-90);
\fill[wplus] (15,-89) rectangle (16,-90);
\fill[wminus] (16,-89) rectangle (17,-90);
\fill[wplus] (17,-89) rectangle (18,-90);
\fill[wminus] (18,-89) rectangle (20,-90);
\fill[wplus] (20,-89) rectangle (22,-90);
\fill[wminus] (22,-89) rectangle (23,-90);
\fill[wplus] (23,-89) rectangle (24,-90);
\fill[wminus] (24,-89) rectangle (25,-90);
\fill[wplus] (25,-89) rectangle (30,-90);
\fill[wminus] (30,-89) rectangle (31,-90);
\fill[wplus] (31,-89) rectangle (32,-90);
\fill[wminus] (33,-89) rectangle (34,-90);
\fill[wplus] (34,-89) rectangle (35,-90);
\fill[wminus] (35,-89) rectangle (36,-90);
\fill[wminus] (37,-89) rectangle (40,-90);
\fill[wplus] (40,-89) rectangle (42,-90);
\fill[wminus] (44,-89) rectangle (48,-90);
\fill[wplus] (48,-89) rectangle (51,-90);
\fill[wminus] (51,-89) rectangle (55,-90);
\fill[wplus] (55,-89) rectangle (56,-90);
\fill[wminus] (56,-89) rectangle (58,-90);
\fill[wminus] (59,-89) rectangle (60,-90);
\fill[wplus] (60,-89) rectangle (61,-90);
\fill[wminus] (61,-89) rectangle (62,-90);
\fill[wminus] (63,-89) rectangle (66,-90);
\fill[wplus] (66,-89) rectangle (68,-90);
\fill[wplus] (70,-89) rectangle (71,-90);
\fill[wminus] (71,-89) rectangle (75,-90);
\fill[wplus] (75,-89) rectangle (76,-90);
\fill[wminus] (76,-89) rectangle (77,-90);
\fill[wminus] (78,-89) rectangle (79,-90);
\fill[wplus] (79,-89) rectangle (80,-90);
\fill[wminus] (80,-89) rectangle (81,-90);
\fill[wplus] (81,-89) rectangle (84,-90);
\fill[wminus] (84,-89) rectangle (85,-90);
\fill[wplus] (85,-89) rectangle (87,-90);
\fill[wminus] (87,-89) rectangle (88,-90);
\fill[wplus] (88,-89) rectangle (89,-90);
\fill[wminus] (89,-89) rectangle (92,-90);
\fill[wplus] (92,-89) rectangle (93,-90);
\fill[wminus] (93,-89) rectangle (96,-90);
\fill[wplus] (96,-89) rectangle (98,-90);
\fill[wminus] (98,-89) rectangle (99,-90);
\fill[wplus] (99,-89) rectangle (100,-90);
\fill[wplus] (0,-90) rectangle (3,-91);
\fill[wminus] (3,-90) rectangle (6,-91);
\fill[wplus] (6,-90) rectangle (8,-91);
\fill[wminus] (8,-90) rectangle (10,-91);
\fill[wplus] (10,-90) rectangle (11,-91);
\fill[wminus] (11,-90) rectangle (14,-91);
\fill[wplus] (14,-90) rectangle (15,-91);
\fill[wminus] (15,-90) rectangle (16,-91);
\fill[wplus] (16,-90) rectangle (17,-91);
\fill[wminus] (17,-90) rectangle (19,-91);
\fill[wplus] (19,-90) rectangle (21,-91);
\fill[wminus] (21,-90) rectangle (22,-91);
\fill[wplus] (22,-90) rectangle (23,-91);
\fill[wminus] (23,-90) rectangle (25,-91);
\fill[wplus] (25,-90) rectangle (29,-91);
\fill[wminus] (29,-90) rectangle (30,-91);
\fill[wplus] (30,-90) rectangle (31,-91);
\fill[wminus] (32,-90) rectangle (33,-91);
\fill[wplus] (33,-90) rectangle (34,-91);
\fill[wminus] (34,-90) rectangle (35,-91);
\fill[wminus] (36,-90) rectangle (39,-91);
\fill[wplus] (39,-90) rectangle (41,-91);
\fill[wminus] (43,-90) rectangle (47,-91);
\fill[wplus] (47,-90) rectangle (50,-91);
\fill[wminus] (50,-90) rectangle (54,-91);
\fill[wplus] (54,-90) rectangle (55,-91);
\fill[wminus] (55,-90) rectangle (57,-91);
\fill[wminus] (58,-90) rectangle (59,-91);
\fill[wplus] (59,-90) rectangle (60,-91);
\fill[wminus] (60,-90) rectangle (61,-91);
\fill[wminus] (62,-90) rectangle (65,-91);
\fill[wplus] (65,-90) rectangle (67,-91);
\fill[wplus] (69,-90) rectangle (70,-91);
\fill[wminus] (70,-90) rectangle (74,-91);
\fill[wplus] (74,-90) rectangle (77,-91);
\fill[wminus] (77,-90) rectangle (78,-91);
\fill[wminus] (79,-90) rectangle (80,-91);
\fill[wplus] (80,-90) rectangle (81,-91);
\fill[wminus] (81,-90) rectangle (82,-91);
\fill[wplus] (82,-90) rectangle (85,-91);
\fill[wminus] (85,-90) rectangle (86,-91);
\fill[wplus] (86,-90) rectangle (88,-91);
\fill[wminus] (88,-90) rectangle (89,-91);
\fill[wplus] (89,-90) rectangle (90,-91);
\fill[wminus] (90,-90) rectangle (93,-91);
\fill[wplus] (93,-90) rectangle (94,-91);
\fill[wminus] (94,-90) rectangle (97,-91);
\fill[wplus] (97,-90) rectangle (99,-91);
\fill[wminus] (99,-90) rectangle (100,-91);
\fill[wplus] (0,-91) rectangle (2,-92);
\fill[wminus] (2,-91) rectangle (5,-92);
\fill[wplus] (5,-91) rectangle (7,-92);
\fill[wminus] (7,-91) rectangle (9,-92);
\fill[wplus] (9,-91) rectangle (10,-92);
\fill[wminus] (10,-91) rectangle (13,-92);
\fill[wplus] (13,-91) rectangle (14,-92);
\fill[wminus] (14,-91) rectangle (15,-92);
\fill[wplus] (15,-91) rectangle (16,-92);
\fill[wminus] (16,-91) rectangle (18,-92);
\fill[wplus] (18,-91) rectangle (20,-92);
\fill[wminus] (20,-91) rectangle (21,-92);
\fill[wplus] (21,-91) rectangle (22,-92);
\fill[wminus] (22,-91) rectangle (24,-92);
\fill[wplus] (24,-91) rectangle (28,-92);
\fill[wminus] (28,-91) rectangle (29,-92);
\fill[wplus] (29,-91) rectangle (30,-92);
\fill[wminus] (31,-91) rectangle (32,-92);
\fill[wplus] (32,-91) rectangle (33,-92);
\fill[wminus] (33,-91) rectangle (34,-92);
\fill[wminus] (35,-91) rectangle (38,-92);
\fill[wplus] (38,-91) rectangle (40,-92);
\fill[wminus] (42,-91) rectangle (46,-92);
\fill[wplus] (46,-91) rectangle (50,-92);
\fill[wminus] (50,-91) rectangle (53,-92);
\fill[wplus] (53,-91) rectangle (54,-92);
\fill[wminus] (54,-91) rectangle (56,-92);
\fill[wminus] (57,-91) rectangle (58,-92);
\fill[wplus] (58,-91) rectangle (59,-92);
\fill[wminus] (59,-91) rectangle (60,-92);
\fill[wminus] (61,-91) rectangle (64,-92);
\fill[wplus] (64,-91) rectangle (66,-92);
\fill[wplus] (68,-91) rectangle (69,-92);
\fill[wminus] (69,-91) rectangle (73,-92);
\fill[wplus] (73,-91) rectangle (74,-92);
\fill[wminus] (74,-91) rectangle (76,-92);
\fill[wplus] (76,-91) rectangle (78,-92);
\fill[wminus] (78,-91) rectangle (79,-92);
\fill[wminus] (80,-91) rectangle (81,-92);
\fill[wplus] (81,-91) rectangle (82,-92);
\fill[wminus] (82,-91) rectangle (83,-92);
\fill[wplus] (83,-91) rectangle (86,-92);
\fill[wminus] (86,-91) rectangle (87,-92);
\fill[wplus] (87,-91) rectangle (89,-92);
\fill[wminus] (89,-91) rectangle (90,-92);
\fill[wplus] (90,-91) rectangle (91,-92);
\fill[wminus] (91,-91) rectangle (94,-92);
\fill[wplus] (94,-91) rectangle (95,-92);
\fill[wminus] (95,-91) rectangle (98,-92);
\fill[wplus] (98,-91) rectangle (100,-92);
\fill[wplus] (0,-92) rectangle (1,-93);
\fill[wminus] (1,-92) rectangle (4,-93);
\fill[wplus] (4,-92) rectangle (6,-93);
\fill[wminus] (6,-92) rectangle (8,-93);
\fill[wplus] (8,-92) rectangle (9,-93);
\fill[wminus] (9,-92) rectangle (12,-93);
\fill[wplus] (12,-92) rectangle (13,-93);
\fill[wminus] (13,-92) rectangle (14,-93);
\fill[wplus] (14,-92) rectangle (15,-93);
\fill[wminus] (15,-92) rectangle (17,-93);
\fill[wplus] (17,-92) rectangle (19,-93);
\fill[wminus] (19,-92) rectangle (20,-93);
\fill[wplus] (20,-92) rectangle (21,-93);
\fill[wminus] (21,-92) rectangle (23,-93);
\fill[wplus] (23,-92) rectangle (27,-93);
\fill[wminus] (27,-92) rectangle (28,-93);
\fill[wplus] (28,-92) rectangle (29,-93);
\fill[wminus] (30,-92) rectangle (31,-93);
\fill[wplus] (31,-92) rectangle (32,-93);
\fill[wminus] (32,-92) rectangle (33,-93);
\fill[wminus] (34,-92) rectangle (37,-93);
\fill[wplus] (37,-92) rectangle (39,-93);
\fill[wminus] (41,-92) rectangle (45,-93);
\fill[wplus] (45,-92) rectangle (50,-93);
\fill[wminus] (50,-92) rectangle (52,-93);
\fill[wplus] (52,-92) rectangle (53,-93);
\fill[wminus] (53,-92) rectangle (55,-93);
\fill[wminus] (56,-92) rectangle (57,-93);
\fill[wplus] (57,-92) rectangle (58,-93);
\fill[wminus] (58,-92) rectangle (59,-93);
\fill[wminus] (60,-92) rectangle (63,-93);
\fill[wplus] (63,-92) rectangle (65,-93);
\fill[wplus] (67,-92) rectangle (68,-93);
\fill[wminus] (68,-92) rectangle (72,-93);
\fill[wplus] (72,-92) rectangle (73,-93);
\fill[wminus] (73,-92) rectangle (75,-93);
\fill[wplus] (75,-92) rectangle (76,-93);
\fill[wminus] (76,-92) rectangle (77,-93);
\fill[wplus] (77,-92) rectangle (79,-93);
\fill[wminus] (79,-92) rectangle (80,-93);
\fill[wminus] (81,-92) rectangle (82,-93);
\fill[wplus] (82,-92) rectangle (83,-93);
\fill[wminus] (83,-92) rectangle (84,-93);
\fill[wplus] (84,-92) rectangle (87,-93);
\fill[wminus] (87,-92) rectangle (88,-93);
\fill[wplus] (88,-92) rectangle (90,-93);
\fill[wminus] (90,-92) rectangle (91,-93);
\fill[wplus] (91,-92) rectangle (92,-93);
\fill[wminus] (92,-92) rectangle (95,-93);
\fill[wplus] (95,-92) rectangle (96,-93);
\fill[wminus] (96,-92) rectangle (99,-93);
\fill[wplus] (99,-92) rectangle (100,-93);
\fill[wminus] (0,-93) rectangle (3,-94);
\fill[wplus] (3,-93) rectangle (5,-94);
\fill[wminus] (5,-93) rectangle (7,-94);
\fill[wplus] (7,-93) rectangle (8,-94);
\fill[wminus] (8,-93) rectangle (11,-94);
\fill[wplus] (11,-93) rectangle (12,-94);
\fill[wminus] (12,-93) rectangle (13,-94);
\fill[wplus] (13,-93) rectangle (14,-94);
\fill[wminus] (14,-93) rectangle (16,-94);
\fill[wplus] (16,-93) rectangle (18,-94);
\fill[wminus] (18,-93) rectangle (19,-94);
\fill[wplus] (19,-93) rectangle (20,-94);
\fill[wminus] (20,-93) rectangle (22,-94);
\fill[wplus] (22,-93) rectangle (26,-94);
\fill[wminus] (26,-93) rectangle (27,-94);
\fill[wplus] (27,-93) rectangle (28,-94);
\fill[wminus] (29,-93) rectangle (30,-94);
\fill[wplus] (30,-93) rectangle (31,-94);
\fill[wminus] (31,-93) rectangle (32,-94);
\fill[wminus] (33,-93) rectangle (36,-94);
\fill[wplus] (36,-93) rectangle (38,-94);
\fill[wminus] (40,-93) rectangle (44,-94);
\fill[wplus] (44,-93) rectangle (50,-94);
\fill[wminus] (50,-93) rectangle (51,-94);
\fill[wplus] (51,-93) rectangle (52,-94);
\fill[wminus] (52,-93) rectangle (54,-94);
\fill[wminus] (55,-93) rectangle (56,-94);
\fill[wplus] (56,-93) rectangle (57,-94);
\fill[wminus] (57,-93) rectangle (58,-94);
\fill[wminus] (59,-93) rectangle (62,-94);
\fill[wplus] (62,-93) rectangle (64,-94);
\fill[wplus] (66,-93) rectangle (67,-94);
\fill[wminus] (67,-93) rectangle (71,-94);
\fill[wplus] (71,-93) rectangle (72,-94);
\fill[wminus] (72,-93) rectangle (75,-94);
\fill[wplus] (75,-93) rectangle (77,-94);
\fill[wminus] (77,-93) rectangle (78,-94);
\fill[wplus] (78,-93) rectangle (80,-94);
\fill[wminus] (80,-93) rectangle (81,-94);
\fill[wminus] (82,-93) rectangle (83,-94);
\fill[wplus] (83,-93) rectangle (84,-94);
\fill[wminus] (84,-93) rectangle (85,-94);
\fill[wplus] (85,-93) rectangle (88,-94);
\fill[wminus] (88,-93) rectangle (89,-94);
\fill[wplus] (89,-93) rectangle (91,-94);
\fill[wminus] (91,-93) rectangle (92,-94);
\fill[wplus] (92,-93) rectangle (93,-94);
\fill[wminus] (93,-93) rectangle (96,-94);
\fill[wplus] (96,-93) rectangle (97,-94);
\fill[wminus] (97,-93) rectangle (100,-94);
\fill[wminus] (0,-94) rectangle (2,-95);
\fill[wplus] (2,-94) rectangle (4,-95);
\fill[wminus] (4,-94) rectangle (6,-95);
\fill[wplus] (6,-94) rectangle (7,-95);
\fill[wminus] (7,-94) rectangle (10,-95);
\fill[wplus] (10,-94) rectangle (11,-95);
\fill[wminus] (11,-94) rectangle (12,-95);
\fill[wplus] (12,-94) rectangle (13,-95);
\fill[wminus] (13,-94) rectangle (15,-95);
\fill[wplus] (15,-94) rectangle (17,-95);
\fill[wminus] (17,-94) rectangle (18,-95);
\fill[wplus] (18,-94) rectangle (19,-95);
\fill[wminus] (19,-94) rectangle (21,-95);
\fill[wplus] (21,-94) rectangle (24,-95);
\fill[wminus] (24,-94) rectangle (26,-95);
\fill[wplus] (26,-94) rectangle (27,-95);
\fill[wminus] (28,-94) rectangle (29,-95);
\fill[wplus] (29,-94) rectangle (30,-95);
\fill[wminus] (30,-94) rectangle (31,-95);
\fill[wminus] (32,-94) rectangle (35,-95);
\fill[wplus] (35,-94) rectangle (37,-95);
\fill[wminus] (39,-94) rectangle (43,-95);
\fill[wplus] (43,-94) rectangle (51,-95);
\fill[wminus] (51,-94) rectangle (53,-95);
\fill[wminus] (54,-94) rectangle (55,-95);
\fill[wplus] (55,-94) rectangle (56,-95);
\fill[wminus] (56,-94) rectangle (57,-95);
\fill[wminus] (58,-94) rectangle (61,-95);
\fill[wplus] (61,-94) rectangle (63,-95);
\fill[wplus] (65,-94) rectangle (66,-95);
\fill[wminus] (66,-94) rectangle (70,-95);
\fill[wplus] (70,-94) rectangle (71,-95);
\fill[wminus] (71,-94) rectangle (76,-95);
\fill[wplus] (76,-94) rectangle (78,-95);
\fill[wminus] (78,-94) rectangle (79,-95);
\fill[wplus] (79,-94) rectangle (81,-95);
\fill[wminus] (81,-94) rectangle (82,-95);
\fill[wminus] (83,-94) rectangle (84,-95);
\fill[wplus] (84,-94) rectangle (85,-95);
\fill[wminus] (85,-94) rectangle (86,-95);
\fill[wplus] (86,-94) rectangle (89,-95);
\fill[wminus] (89,-94) rectangle (90,-95);
\fill[wplus] (90,-94) rectangle (92,-95);
\fill[wminus] (92,-94) rectangle (93,-95);
\fill[wplus] (93,-94) rectangle (94,-95);
\fill[wminus] (94,-94) rectangle (97,-95);
\fill[wplus] (97,-94) rectangle (98,-95);
\fill[wminus] (98,-94) rectangle (100,-95);
\fill[wminus] (0,-95) rectangle (1,-96);
\fill[wplus] (1,-95) rectangle (3,-96);
\fill[wminus] (3,-95) rectangle (5,-96);
\fill[wplus] (5,-95) rectangle (6,-96);
\fill[wminus] (6,-95) rectangle (9,-96);
\fill[wplus] (9,-95) rectangle (10,-96);
\fill[wminus] (10,-95) rectangle (11,-96);
\fill[wplus] (11,-95) rectangle (12,-96);
\fill[wminus] (12,-95) rectangle (14,-96);
\fill[wplus] (14,-95) rectangle (16,-96);
\fill[wminus] (16,-95) rectangle (17,-96);
\fill[wplus] (17,-95) rectangle (18,-96);
\fill[wminus] (18,-95) rectangle (20,-96);
\fill[wplus] (20,-95) rectangle (23,-96);
\fill[wminus] (23,-95) rectangle (25,-96);
\fill[wplus] (25,-95) rectangle (26,-96);
\fill[wminus] (27,-95) rectangle (28,-96);
\fill[wplus] (28,-95) rectangle (29,-96);
\fill[wminus] (29,-95) rectangle (30,-96);
\fill[wminus] (31,-95) rectangle (34,-96);
\fill[wplus] (34,-95) rectangle (36,-96);
\fill[wminus] (38,-95) rectangle (42,-96);
\fill[wplus] (42,-95) rectangle (49,-96);
\fill[wminus] (49,-95) rectangle (52,-96);
\fill[wminus] (53,-95) rectangle (54,-96);
\fill[wplus] (54,-95) rectangle (55,-96);
\fill[wminus] (55,-95) rectangle (56,-96);
\fill[wminus] (57,-95) rectangle (60,-96);
\fill[wplus] (60,-95) rectangle (62,-96);
\fill[wplus] (64,-95) rectangle (65,-96);
\fill[wminus] (65,-95) rectangle (69,-96);
\fill[wplus] (69,-95) rectangle (70,-96);
\fill[wminus] (70,-95) rectangle (74,-96);
\fill[wplus] (74,-95) rectangle (75,-96);
\fill[wminus] (75,-95) rectangle (77,-96);
\fill[wplus] (77,-95) rectangle (79,-96);
\fill[wminus] (79,-95) rectangle (80,-96);
\fill[wplus] (80,-95) rectangle (82,-96);
\fill[wminus] (82,-95) rectangle (83,-96);
\fill[wminus] (84,-95) rectangle (85,-96);
\fill[wplus] (85,-95) rectangle (86,-96);
\fill[wminus] (86,-95) rectangle (87,-96);
\fill[wplus] (87,-95) rectangle (90,-96);
\fill[wminus] (90,-95) rectangle (91,-96);
\fill[wplus] (91,-95) rectangle (93,-96);
\fill[wminus] (93,-95) rectangle (94,-96);
\fill[wplus] (94,-95) rectangle (95,-96);
\fill[wminus] (95,-95) rectangle (98,-96);
\fill[wplus] (98,-95) rectangle (99,-96);
\fill[wminus] (99,-95) rectangle (100,-96);
\fill[wplus] (0,-96) rectangle (2,-97);
\fill[wminus] (2,-96) rectangle (4,-97);
\fill[wplus] (4,-96) rectangle (5,-97);
\fill[wminus] (5,-96) rectangle (8,-97);
\fill[wplus] (8,-96) rectangle (9,-97);
\fill[wminus] (9,-96) rectangle (10,-97);
\fill[wplus] (10,-96) rectangle (11,-97);
\fill[wminus] (11,-96) rectangle (13,-97);
\fill[wplus] (13,-96) rectangle (15,-97);
\fill[wminus] (15,-96) rectangle (16,-97);
\fill[wplus] (16,-96) rectangle (17,-97);
\fill[wminus] (17,-96) rectangle (19,-97);
\fill[wplus] (19,-96) rectangle (22,-97);
\fill[wminus] (22,-96) rectangle (25,-97);
\fill[wminus] (26,-96) rectangle (27,-97);
\fill[wplus] (27,-96) rectangle (28,-97);
\fill[wminus] (28,-96) rectangle (29,-97);
\fill[wminus] (30,-96) rectangle (33,-97);
\fill[wplus] (33,-96) rectangle (35,-97);
\fill[wminus] (37,-96) rectangle (41,-97);
\fill[wplus] (41,-96) rectangle (48,-97);
\fill[wminus] (48,-96) rectangle (49,-97);
\fill[wplus] (49,-96) rectangle (50,-97);
\fill[wminus] (50,-96) rectangle (51,-97);
\fill[wminus] (52,-96) rectangle (53,-97);
\fill[wplus] (53,-96) rectangle (54,-97);
\fill[wminus] (54,-96) rectangle (55,-97);
\fill[wminus] (56,-96) rectangle (59,-97);
\fill[wplus] (59,-96) rectangle (61,-97);
\fill[wplus] (63,-96) rectangle (64,-97);
\fill[wminus] (64,-96) rectangle (68,-97);
\fill[wplus] (68,-96) rectangle (69,-97);
\fill[wminus] (69,-96) rectangle (73,-97);
\fill[wplus] (73,-96) rectangle (74,-97);
\fill[wminus] (74,-96) rectangle (78,-97);
\fill[wplus] (78,-96) rectangle (80,-97);
\fill[wminus] (80,-96) rectangle (81,-97);
\fill[wplus] (81,-96) rectangle (83,-97);
\fill[wminus] (83,-96) rectangle (84,-97);
\fill[wminus] (85,-96) rectangle (86,-97);
\fill[wplus] (86,-96) rectangle (87,-97);
\fill[wminus] (87,-96) rectangle (88,-97);
\fill[wplus] (88,-96) rectangle (91,-97);
\fill[wminus] (91,-96) rectangle (92,-97);
\fill[wplus] (92,-96) rectangle (94,-97);
\fill[wminus] (94,-96) rectangle (95,-97);
\fill[wplus] (95,-96) rectangle (96,-97);
\fill[wminus] (96,-96) rectangle (99,-97);
\fill[wplus] (99,-96) rectangle (100,-97);
\fill[wplus] (0,-97) rectangle (1,-98);
\fill[wminus] (1,-97) rectangle (3,-98);
\fill[wplus] (3,-97) rectangle (4,-98);
\fill[wminus] (4,-97) rectangle (7,-98);
\fill[wplus] (7,-97) rectangle (8,-98);
\fill[wminus] (8,-97) rectangle (9,-98);
\fill[wplus] (9,-97) rectangle (10,-98);
\fill[wminus] (10,-97) rectangle (12,-98);
\fill[wplus] (12,-97) rectangle (14,-98);
\fill[wminus] (14,-97) rectangle (15,-98);
\fill[wplus] (15,-97) rectangle (16,-98);
\fill[wminus] (16,-97) rectangle (18,-98);
\fill[wplus] (18,-97) rectangle (21,-98);
\fill[wminus] (21,-97) rectangle (24,-98);
\fill[wplus] (24,-97) rectangle (25,-98);
\fill[wminus] (25,-97) rectangle (26,-98);
\fill[wplus] (26,-97) rectangle (27,-98);
\fill[wminus] (27,-97) rectangle (28,-98);
\fill[wminus] (29,-97) rectangle (32,-98);
\fill[wplus] (32,-97) rectangle (34,-98);
\fill[wminus] (36,-97) rectangle (40,-98);
\fill[wplus] (40,-97) rectangle (47,-98);
\fill[wminus] (47,-97) rectangle (48,-98);
\fill[wplus] (48,-97) rectangle (49,-98);
\fill[wminus] (51,-97) rectangle (52,-98);
\fill[wplus] (52,-97) rectangle (53,-98);
\fill[wminus] (53,-97) rectangle (54,-98);
\fill[wminus] (55,-97) rectangle (58,-98);
\fill[wplus] (58,-97) rectangle (60,-98);
\fill[wplus] (62,-97) rectangle (63,-98);
\fill[wminus] (63,-97) rectangle (67,-98);
\fill[wplus] (67,-97) rectangle (68,-98);
\fill[wminus] (68,-97) rectangle (72,-98);
\fill[wplus] (72,-97) rectangle (73,-98);
\fill[wminus] (73,-97) rectangle (75,-98);
\fill[wplus] (75,-97) rectangle (76,-98);
\fill[wminus] (76,-97) rectangle (79,-98);
\fill[wplus] (79,-97) rectangle (81,-98);
\fill[wminus] (81,-97) rectangle (82,-98);
\fill[wplus] (82,-97) rectangle (84,-98);
\fill[wminus] (84,-97) rectangle (85,-98);
\fill[wminus] (86,-97) rectangle (87,-98);
\fill[wplus] (87,-97) rectangle (88,-98);
\fill[wminus] (88,-97) rectangle (89,-98);
\fill[wplus] (89,-97) rectangle (92,-98);
\fill[wminus] (92,-97) rectangle (93,-98);
\fill[wplus] (93,-97) rectangle (95,-98);
\fill[wminus] (95,-97) rectangle (96,-98);
\fill[wplus] (96,-97) rectangle (97,-98);
\fill[wminus] (97,-97) rectangle (100,-98);
\fill[wminus] (0,-98) rectangle (2,-99);
\fill[wplus] (2,-98) rectangle (3,-99);
\fill[wminus] (3,-98) rectangle (6,-99);
\fill[wplus] (6,-98) rectangle (7,-99);
\fill[wminus] (7,-98) rectangle (8,-99);
\fill[wplus] (8,-98) rectangle (9,-99);
\fill[wminus] (9,-98) rectangle (11,-99);
\fill[wplus] (11,-98) rectangle (13,-99);
\fill[wminus] (13,-98) rectangle (14,-99);
\fill[wplus] (14,-98) rectangle (15,-99);
\fill[wminus] (15,-98) rectangle (17,-99);
\fill[wplus] (17,-98) rectangle (20,-99);
\fill[wminus] (20,-98) rectangle (23,-99);
\fill[wplus] (23,-98) rectangle (26,-99);
\fill[wminus] (26,-98) rectangle (27,-99);
\fill[wminus] (28,-98) rectangle (31,-99);
\fill[wplus] (31,-98) rectangle (33,-99);
\fill[wminus] (35,-98) rectangle (39,-99);
\fill[wplus] (39,-98) rectangle (46,-99);
\fill[wminus] (46,-98) rectangle (47,-99);
\fill[wplus] (47,-98) rectangle (48,-99);
\fill[wminus] (49,-98) rectangle (51,-99);
\fill[wplus] (51,-98) rectangle (52,-99);
\fill[wminus] (52,-98) rectangle (53,-99);
\fill[wminus] (54,-98) rectangle (57,-99);
\fill[wplus] (57,-98) rectangle (59,-99);
\fill[wplus] (61,-98) rectangle (62,-99);
\fill[wminus] (62,-98) rectangle (66,-99);
\fill[wplus] (66,-98) rectangle (67,-99);
\fill[wminus] (67,-98) rectangle (71,-99);
\fill[wplus] (71,-98) rectangle (72,-99);
\fill[wminus] (72,-98) rectangle (74,-99);
\fill[wminus] (75,-98) rectangle (76,-99);
\fill[wplus] (76,-98) rectangle (77,-99);
\fill[wminus] (77,-98) rectangle (80,-99);
\fill[wplus] (80,-98) rectangle (82,-99);
\fill[wminus] (82,-98) rectangle (83,-99);
\fill[wplus] (83,-98) rectangle (85,-99);
\fill[wminus] (85,-98) rectangle (86,-99);
\fill[wminus] (87,-98) rectangle (88,-99);
\fill[wplus] (88,-98) rectangle (89,-99);
\fill[wminus] (89,-98) rectangle (90,-99);
\fill[wplus] (90,-98) rectangle (93,-99);
\fill[wminus] (93,-98) rectangle (94,-99);
\fill[wplus] (94,-98) rectangle (96,-99);
\fill[wminus] (96,-98) rectangle (97,-99);
\fill[wplus] (97,-98) rectangle (98,-99);
\fill[wminus] (98,-98) rectangle (100,-99);
\fill[wminus] (0,-99) rectangle (1,-100);
\fill[wplus] (1,-99) rectangle (2,-100);
\fill[wminus] (2,-99) rectangle (5,-100);
\fill[wplus] (5,-99) rectangle (6,-100);
\fill[wminus] (6,-99) rectangle (7,-100);
\fill[wplus] (7,-99) rectangle (8,-100);
\fill[wminus] (8,-99) rectangle (10,-100);
\fill[wplus] (10,-99) rectangle (12,-100);
\fill[wminus] (12,-99) rectangle (13,-100);
\fill[wplus] (13,-99) rectangle (14,-100);
\fill[wminus] (14,-99) rectangle (16,-100);
\fill[wplus] (16,-99) rectangle (19,-100);
\fill[wminus] (19,-99) rectangle (22,-100);
\fill[wplus] (22,-99) rectangle (24,-100);
\fill[wminus] (24,-99) rectangle (26,-100);
\fill[wminus] (27,-99) rectangle (30,-100);
\fill[wplus] (30,-99) rectangle (32,-100);
\fill[wminus] (34,-99) rectangle (38,-100);
\fill[wplus] (38,-99) rectangle (45,-100);
\fill[wminus] (45,-99) rectangle (46,-100);
\fill[wplus] (46,-99) rectangle (47,-100);
\fill[wminus] (48,-99) rectangle (49,-100);
\fill[wplus] (49,-99) rectangle (51,-100);
\fill[wminus] (51,-99) rectangle (52,-100);
\fill[wminus] (53,-99) rectangle (56,-100);
\fill[wplus] (56,-99) rectangle (58,-100);
\fill[wplus] (60,-99) rectangle (61,-100);
\fill[wminus] (61,-99) rectangle (65,-100);
\fill[wplus] (65,-99) rectangle (66,-100);
\fill[wminus] (66,-99) rectangle (70,-100);
\fill[wplus] (70,-99) rectangle (71,-100);
\fill[wminus] (71,-99) rectangle (73,-100);
\fill[wminus] (74,-99) rectangle (77,-100);
\fill[wplus] (77,-99) rectangle (78,-100);
\fill[wminus] (78,-99) rectangle (81,-100);
\fill[wplus] (81,-99) rectangle (83,-100);
\fill[wminus] (83,-99) rectangle (84,-100);
\fill[wplus] (84,-99) rectangle (86,-100);
\fill[wminus] (86,-99) rectangle (87,-100);
\fill[wminus] (88,-99) rectangle (89,-100);
\fill[wplus] (89,-99) rectangle (90,-100);
\fill[wminus] (90,-99) rectangle (91,-100);
\fill[wplus] (91,-99) rectangle (94,-100);
\fill[wminus] (94,-99) rectangle (95,-100);
\fill[wplus] (95,-99) rectangle (97,-100);
\fill[wminus] (97,-99) rectangle (98,-100);
\fill[wplus] (98,-99) rectangle (99,-100);
\fill[wminus] (99,-99) rectangle (100,-100);
\draw[xstep=1,ystep=1,gray!45,line width=0.05pt] (0,-100) grid (100,0);
\draw[line width=0.4pt] (25,0) -- (25,-100);
\draw[line width=0.4pt] (0,-25) -- (100,-25);
\draw[line width=0.4pt] (50,0) -- (50,-100);
\draw[line width=0.4pt] (0,-50) -- (100,-50);
\draw[line width=0.4pt] (75,0) -- (75,-100);
\draw[line width=0.4pt] (0,-75) -- (100,-75);
\draw[line width=0.5pt] (0,0) rectangle (100,-100);
\end{tikzpicture}
\begin{tikzpicture}[x=0.0920cm,y=0.0920cm,baseline=(mid)]
\coordinate (mid) at (50.0,-50.0);
\fill[wminus] (0,0) rectangle (3,-1);
\fill[wplus] (3,0) rectangle (5,-1);
\fill[wminus] (5,0) rectangle (7,-1);
\fill[wplus] (7,0) rectangle (8,-1);
\fill[wminus] (8,0) rectangle (9,-1);
\fill[wplus] (9,0) rectangle (10,-1);
\fill[wminus] (10,0) rectangle (11,-1);
\fill[wplus] (11,0) rectangle (13,-1);
\fill[wminus] (13,0) rectangle (14,-1);
\fill[wplus] (14,0) rectangle (15,-1);
\fill[wminus] (15,0) rectangle (16,-1);
\fill[wplus] (16,0) rectangle (26,-1);
\fill[wminus] (26,0) rectangle (27,-1);
\fill[wplus] (27,0) rectangle (30,-1);
\fill[wminus] (30,0) rectangle (31,-1);
\fill[wplus] (31,0) rectangle (36,-1);
\fill[wminus] (36,0) rectangle (37,-1);
\fill[wplus] (37,0) rectangle (38,-1);
\fill[wminus] (38,0) rectangle (39,-1);
\fill[wplus] (39,0) rectangle (41,-1);
\fill[wminus] (41,0) rectangle (43,-1);
\fill[wplus] (43,0) rectangle (45,-1);
\fill[wminus] (45,0) rectangle (46,-1);
\fill[wplus] (46,0) rectangle (47,-1);
\fill[wminus] (48,0) rectangle (51,-1);
\fill[wplus] (51,0) rectangle (52,-1);
\fill[wplus] (53,0) rectangle (56,-1);
\fill[wminus] (57,0) rectangle (60,-1);
\fill[wplus] (60,0) rectangle (63,-1);
\fill[wminus] (63,0) rectangle (64,-1);
\fill[wplus] (64,0) rectangle (67,-1);
\fill[wminus] (67,0) rectangle (68,-1);
\fill[wplus] (69,0) rectangle (70,-1);
\fill[wminus] (70,0) rectangle (73,-1);
\fill[wplus] (73,0) rectangle (74,-1);
\fill[wminus] (74,0) rectangle (79,-1);
\fill[wplus] (79,0) rectangle (80,-1);
\fill[wminus] (80,0) rectangle (81,-1);
\fill[wplus] (81,0) rectangle (84,-1);
\fill[wminus] (85,0) rectangle (87,-1);
\fill[wplus] (87,0) rectangle (88,-1);
\fill[wplus] (89,0) rectangle (91,-1);
\fill[wminus] (91,0) rectangle (92,-1);
\fill[wplus] (92,0) rectangle (94,-1);
\fill[wminus] (94,0) rectangle (95,-1);
\fill[wplus] (95,0) rectangle (96,-1);
\fill[wminus] (96,0) rectangle (97,-1);
\fill[wplus] (98,0) rectangle (100,-1);
\fill[wplus] (0,-1) rectangle (1,-2);
\fill[wminus] (1,-1) rectangle (4,-2);
\fill[wplus] (4,-1) rectangle (6,-2);
\fill[wminus] (6,-1) rectangle (8,-2);
\fill[wplus] (8,-1) rectangle (9,-2);
\fill[wminus] (9,-1) rectangle (10,-2);
\fill[wplus] (10,-1) rectangle (11,-2);
\fill[wminus] (11,-1) rectangle (12,-2);
\fill[wplus] (12,-1) rectangle (14,-2);
\fill[wminus] (14,-1) rectangle (15,-2);
\fill[wplus] (15,-1) rectangle (16,-2);
\fill[wminus] (16,-1) rectangle (17,-2);
\fill[wplus] (17,-1) rectangle (25,-2);
\fill[wminus] (25,-1) rectangle (26,-2);
\fill[wplus] (26,-1) rectangle (29,-2);
\fill[wminus] (29,-1) rectangle (30,-2);
\fill[wplus] (30,-1) rectangle (35,-2);
\fill[wminus] (35,-1) rectangle (36,-2);
\fill[wplus] (36,-1) rectangle (37,-2);
\fill[wminus] (37,-1) rectangle (38,-2);
\fill[wplus] (38,-1) rectangle (40,-2);
\fill[wminus] (40,-1) rectangle (42,-2);
\fill[wplus] (42,-1) rectangle (44,-2);
\fill[wminus] (44,-1) rectangle (45,-2);
\fill[wplus] (45,-1) rectangle (46,-2);
\fill[wminus] (47,-1) rectangle (49,-2);
\fill[wplus] (49,-1) rectangle (51,-2);
\fill[wplus] (52,-1) rectangle (55,-2);
\fill[wminus] (56,-1) rectangle (59,-2);
\fill[wplus] (59,-1) rectangle (62,-2);
\fill[wminus] (62,-1) rectangle (63,-2);
\fill[wplus] (63,-1) rectangle (66,-2);
\fill[wminus] (66,-1) rectangle (67,-2);
\fill[wplus] (68,-1) rectangle (69,-2);
\fill[wminus] (69,-1) rectangle (72,-2);
\fill[wplus] (72,-1) rectangle (73,-2);
\fill[wminus] (73,-1) rectangle (78,-2);
\fill[wplus] (78,-1) rectangle (79,-2);
\fill[wminus] (79,-1) rectangle (80,-2);
\fill[wplus] (80,-1) rectangle (83,-2);
\fill[wminus] (84,-1) rectangle (86,-2);
\fill[wplus] (86,-1) rectangle (87,-2);
\fill[wplus] (88,-1) rectangle (90,-2);
\fill[wminus] (90,-1) rectangle (91,-2);
\fill[wplus] (91,-1) rectangle (93,-2);
\fill[wminus] (93,-1) rectangle (94,-2);
\fill[wplus] (94,-1) rectangle (95,-2);
\fill[wminus] (95,-1) rectangle (96,-2);
\fill[wplus] (97,-1) rectangle (99,-2);
\fill[wminus] (99,-1) rectangle (100,-2);
\fill[wplus] (0,-2) rectangle (2,-3);
\fill[wminus] (2,-2) rectangle (5,-3);
\fill[wplus] (5,-2) rectangle (7,-3);
\fill[wminus] (7,-2) rectangle (9,-3);
\fill[wplus] (9,-2) rectangle (10,-3);
\fill[wminus] (10,-2) rectangle (11,-3);
\fill[wplus] (11,-2) rectangle (12,-3);
\fill[wminus] (12,-2) rectangle (13,-3);
\fill[wplus] (13,-2) rectangle (15,-3);
\fill[wminus] (15,-2) rectangle (16,-3);
\fill[wplus] (16,-2) rectangle (17,-3);
\fill[wminus] (17,-2) rectangle (18,-3);
\fill[wplus] (18,-2) rectangle (28,-3);
\fill[wminus] (28,-2) rectangle (29,-3);
\fill[wplus] (29,-2) rectangle (34,-3);
\fill[wminus] (34,-2) rectangle (35,-3);
\fill[wplus] (35,-2) rectangle (36,-3);
\fill[wminus] (36,-2) rectangle (37,-3);
\fill[wplus] (37,-2) rectangle (39,-3);
\fill[wminus] (39,-2) rectangle (41,-3);
\fill[wplus] (41,-2) rectangle (43,-3);
\fill[wminus] (43,-2) rectangle (44,-3);
\fill[wplus] (44,-2) rectangle (45,-3);
\fill[wminus] (46,-2) rectangle (48,-3);
\fill[wplus] (48,-2) rectangle (49,-3);
\fill[wminus] (49,-2) rectangle (50,-3);
\fill[wplus] (51,-2) rectangle (54,-3);
\fill[wminus] (55,-2) rectangle (58,-3);
\fill[wplus] (58,-2) rectangle (61,-3);
\fill[wminus] (61,-2) rectangle (62,-3);
\fill[wplus] (62,-2) rectangle (65,-3);
\fill[wminus] (65,-2) rectangle (66,-3);
\fill[wplus] (67,-2) rectangle (68,-3);
\fill[wminus] (68,-2) rectangle (71,-3);
\fill[wplus] (71,-2) rectangle (72,-3);
\fill[wminus] (72,-2) rectangle (74,-3);
\fill[wplus] (74,-2) rectangle (75,-3);
\fill[wminus] (75,-2) rectangle (77,-3);
\fill[wplus] (77,-2) rectangle (78,-3);
\fill[wminus] (78,-2) rectangle (79,-3);
\fill[wplus] (79,-2) rectangle (82,-3);
\fill[wminus] (83,-2) rectangle (85,-3);
\fill[wplus] (85,-2) rectangle (86,-3);
\fill[wplus] (87,-2) rectangle (89,-3);
\fill[wminus] (89,-2) rectangle (90,-3);
\fill[wplus] (90,-2) rectangle (92,-3);
\fill[wminus] (92,-2) rectangle (93,-3);
\fill[wplus] (93,-2) rectangle (94,-3);
\fill[wminus] (94,-2) rectangle (95,-3);
\fill[wplus] (96,-2) rectangle (98,-3);
\fill[wminus] (98,-2) rectangle (100,-3);
\fill[wplus] (0,-3) rectangle (3,-4);
\fill[wminus] (3,-3) rectangle (6,-4);
\fill[wplus] (6,-3) rectangle (8,-4);
\fill[wminus] (8,-3) rectangle (10,-4);
\fill[wplus] (10,-3) rectangle (11,-4);
\fill[wminus] (11,-3) rectangle (12,-4);
\fill[wplus] (12,-3) rectangle (13,-4);
\fill[wminus] (13,-3) rectangle (14,-4);
\fill[wplus] (14,-3) rectangle (16,-4);
\fill[wminus] (16,-3) rectangle (17,-4);
\fill[wplus] (17,-3) rectangle (18,-4);
\fill[wminus] (18,-3) rectangle (19,-4);
\fill[wplus] (19,-3) rectangle (27,-4);
\fill[wminus] (27,-3) rectangle (28,-4);
\fill[wplus] (28,-3) rectangle (33,-4);
\fill[wminus] (33,-3) rectangle (34,-4);
\fill[wplus] (34,-3) rectangle (35,-4);
\fill[wminus] (35,-3) rectangle (36,-4);
\fill[wplus] (36,-3) rectangle (38,-4);
\fill[wminus] (38,-3) rectangle (40,-4);
\fill[wplus] (40,-3) rectangle (42,-4);
\fill[wminus] (42,-3) rectangle (43,-4);
\fill[wplus] (43,-3) rectangle (44,-4);
\fill[wminus] (45,-3) rectangle (47,-4);
\fill[wplus] (47,-3) rectangle (48,-4);
\fill[wminus] (48,-3) rectangle (49,-4);
\fill[wplus] (49,-3) rectangle (53,-4);
\fill[wminus] (54,-3) rectangle (57,-4);
\fill[wplus] (57,-3) rectangle (60,-4);
\fill[wminus] (60,-3) rectangle (61,-4);
\fill[wplus] (61,-3) rectangle (64,-4);
\fill[wminus] (64,-3) rectangle (65,-4);
\fill[wplus] (66,-3) rectangle (67,-4);
\fill[wminus] (67,-3) rectangle (70,-4);
\fill[wplus] (70,-3) rectangle (71,-4);
\fill[wminus] (71,-3) rectangle (73,-4);
\fill[wplus] (73,-3) rectangle (74,-4);
\fill[wminus] (75,-3) rectangle (76,-4);
\fill[wplus] (76,-3) rectangle (77,-4);
\fill[wminus] (77,-3) rectangle (78,-4);
\fill[wplus] (78,-3) rectangle (81,-4);
\fill[wminus] (82,-3) rectangle (84,-4);
\fill[wplus] (84,-3) rectangle (85,-4);
\fill[wplus] (86,-3) rectangle (88,-4);
\fill[wminus] (88,-3) rectangle (89,-4);
\fill[wplus] (89,-3) rectangle (91,-4);
\fill[wminus] (91,-3) rectangle (92,-4);
\fill[wplus] (92,-3) rectangle (93,-4);
\fill[wminus] (93,-3) rectangle (94,-4);
\fill[wplus] (95,-3) rectangle (97,-4);
\fill[wminus] (97,-3) rectangle (100,-4);
\fill[wplus] (0,-4) rectangle (4,-5);
\fill[wminus] (4,-4) rectangle (7,-5);
\fill[wplus] (7,-4) rectangle (9,-5);
\fill[wminus] (9,-4) rectangle (11,-5);
\fill[wplus] (11,-4) rectangle (12,-5);
\fill[wminus] (12,-4) rectangle (13,-5);
\fill[wplus] (13,-4) rectangle (14,-5);
\fill[wminus] (14,-4) rectangle (15,-5);
\fill[wplus] (15,-4) rectangle (17,-5);
\fill[wminus] (17,-4) rectangle (18,-5);
\fill[wplus] (18,-4) rectangle (19,-5);
\fill[wminus] (19,-4) rectangle (20,-5);
\fill[wplus] (20,-4) rectangle (26,-5);
\fill[wminus] (26,-4) rectangle (27,-5);
\fill[wplus] (27,-4) rectangle (32,-5);
\fill[wminus] (32,-4) rectangle (33,-5);
\fill[wplus] (33,-4) rectangle (34,-5);
\fill[wminus] (34,-4) rectangle (35,-5);
\fill[wplus] (35,-4) rectangle (37,-5);
\fill[wminus] (37,-4) rectangle (39,-5);
\fill[wplus] (39,-4) rectangle (41,-5);
\fill[wminus] (41,-4) rectangle (42,-5);
\fill[wplus] (42,-4) rectangle (43,-5);
\fill[wminus] (44,-4) rectangle (46,-5);
\fill[wplus] (46,-4) rectangle (47,-5);
\fill[wminus] (47,-4) rectangle (48,-5);
\fill[wplus] (48,-4) rectangle (52,-5);
\fill[wminus] (53,-4) rectangle (56,-5);
\fill[wplus] (56,-4) rectangle (59,-5);
\fill[wminus] (59,-4) rectangle (60,-5);
\fill[wplus] (60,-4) rectangle (63,-5);
\fill[wminus] (63,-4) rectangle (64,-5);
\fill[wplus] (65,-4) rectangle (66,-5);
\fill[wminus] (66,-4) rectangle (69,-5);
\fill[wplus] (69,-4) rectangle (70,-5);
\fill[wminus] (70,-4) rectangle (72,-5);
\fill[wplus] (72,-4) rectangle (73,-5);
\fill[wplus] (74,-4) rectangle (76,-5);
\fill[wminus] (76,-4) rectangle (77,-5);
\fill[wplus] (77,-4) rectangle (80,-5);
\fill[wminus] (81,-4) rectangle (83,-5);
\fill[wplus] (83,-4) rectangle (84,-5);
\fill[wplus] (85,-4) rectangle (87,-5);
\fill[wminus] (87,-4) rectangle (88,-5);
\fill[wplus] (88,-4) rectangle (90,-5);
\fill[wminus] (90,-4) rectangle (91,-5);
\fill[wplus] (91,-4) rectangle (92,-5);
\fill[wminus] (92,-4) rectangle (93,-5);
\fill[wplus] (94,-4) rectangle (96,-5);
\fill[wminus] (96,-4) rectangle (100,-5);
\fill[wplus] (0,-5) rectangle (5,-6);
\fill[wminus] (5,-5) rectangle (8,-6);
\fill[wplus] (8,-5) rectangle (10,-6);
\fill[wminus] (10,-5) rectangle (12,-6);
\fill[wplus] (12,-5) rectangle (13,-6);
\fill[wminus] (13,-5) rectangle (14,-6);
\fill[wplus] (14,-5) rectangle (15,-6);
\fill[wminus] (15,-5) rectangle (16,-6);
\fill[wplus] (16,-5) rectangle (18,-6);
\fill[wminus] (18,-5) rectangle (19,-6);
\fill[wplus] (19,-5) rectangle (20,-6);
\fill[wminus] (20,-5) rectangle (21,-6);
\fill[wplus] (21,-5) rectangle (25,-6);
\fill[wminus] (25,-5) rectangle (26,-6);
\fill[wplus] (26,-5) rectangle (31,-6);
\fill[wminus] (31,-5) rectangle (32,-6);
\fill[wplus] (32,-5) rectangle (33,-6);
\fill[wminus] (33,-5) rectangle (34,-6);
\fill[wplus] (34,-5) rectangle (36,-6);
\fill[wminus] (36,-5) rectangle (38,-6);
\fill[wplus] (38,-5) rectangle (40,-6);
\fill[wminus] (40,-5) rectangle (41,-6);
\fill[wplus] (41,-5) rectangle (42,-6);
\fill[wminus] (43,-5) rectangle (45,-6);
\fill[wplus] (45,-5) rectangle (46,-6);
\fill[wminus] (46,-5) rectangle (47,-6);
\fill[wplus] (47,-5) rectangle (51,-6);
\fill[wminus] (52,-5) rectangle (55,-6);
\fill[wplus] (55,-5) rectangle (58,-6);
\fill[wminus] (58,-5) rectangle (59,-6);
\fill[wplus] (59,-5) rectangle (62,-6);
\fill[wminus] (62,-5) rectangle (63,-6);
\fill[wplus] (64,-5) rectangle (65,-6);
\fill[wminus] (65,-5) rectangle (68,-6);
\fill[wplus] (68,-5) rectangle (69,-6);
\fill[wminus] (69,-5) rectangle (71,-6);
\fill[wplus] (71,-5) rectangle (72,-6);
\fill[wplus] (73,-5) rectangle (75,-6);
\fill[wminus] (75,-5) rectangle (76,-6);
\fill[wplus] (76,-5) rectangle (79,-6);
\fill[wminus] (80,-5) rectangle (82,-6);
\fill[wplus] (82,-5) rectangle (83,-6);
\fill[wplus] (84,-5) rectangle (86,-6);
\fill[wminus] (86,-5) rectangle (87,-6);
\fill[wplus] (87,-5) rectangle (89,-6);
\fill[wminus] (89,-5) rectangle (90,-6);
\fill[wplus] (90,-5) rectangle (91,-6);
\fill[wminus] (91,-5) rectangle (92,-6);
\fill[wplus] (93,-5) rectangle (95,-6);
\fill[wminus] (95,-5) rectangle (99,-6);
\fill[wplus] (99,-5) rectangle (100,-6);
\fill[wplus] (0,-6) rectangle (6,-7);
\fill[wminus] (6,-6) rectangle (9,-7);
\fill[wplus] (9,-6) rectangle (11,-7);
\fill[wminus] (11,-6) rectangle (13,-7);
\fill[wplus] (13,-6) rectangle (14,-7);
\fill[wminus] (14,-6) rectangle (15,-7);
\fill[wplus] (15,-6) rectangle (16,-7);
\fill[wminus] (16,-6) rectangle (17,-7);
\fill[wplus] (17,-6) rectangle (19,-7);
\fill[wminus] (19,-6) rectangle (20,-7);
\fill[wplus] (20,-6) rectangle (21,-7);
\fill[wminus] (21,-6) rectangle (22,-7);
\fill[wplus] (22,-6) rectangle (30,-7);
\fill[wminus] (30,-6) rectangle (31,-7);
\fill[wplus] (31,-6) rectangle (32,-7);
\fill[wminus] (32,-6) rectangle (33,-7);
\fill[wplus] (33,-6) rectangle (35,-7);
\fill[wminus] (35,-6) rectangle (37,-7);
\fill[wplus] (37,-6) rectangle (39,-7);
\fill[wminus] (39,-6) rectangle (40,-7);
\fill[wplus] (40,-6) rectangle (41,-7);
\fill[wminus] (42,-6) rectangle (44,-7);
\fill[wplus] (44,-6) rectangle (45,-7);
\fill[wminus] (45,-6) rectangle (46,-7);
\fill[wplus] (46,-6) rectangle (49,-7);
\fill[wminus] (49,-6) rectangle (50,-7);
\fill[wminus] (51,-6) rectangle (54,-7);
\fill[wplus] (54,-6) rectangle (57,-7);
\fill[wminus] (57,-6) rectangle (58,-7);
\fill[wplus] (58,-6) rectangle (61,-7);
\fill[wminus] (61,-6) rectangle (62,-7);
\fill[wplus] (63,-6) rectangle (64,-7);
\fill[wminus] (64,-6) rectangle (67,-7);
\fill[wplus] (67,-6) rectangle (68,-7);
\fill[wminus] (68,-6) rectangle (70,-7);
\fill[wplus] (70,-6) rectangle (71,-7);
\fill[wplus] (72,-6) rectangle (78,-7);
\fill[wminus] (79,-6) rectangle (81,-7);
\fill[wplus] (81,-6) rectangle (82,-7);
\fill[wplus] (83,-6) rectangle (85,-7);
\fill[wminus] (85,-6) rectangle (86,-7);
\fill[wplus] (86,-6) rectangle (88,-7);
\fill[wminus] (88,-6) rectangle (89,-7);
\fill[wplus] (89,-6) rectangle (90,-7);
\fill[wminus] (90,-6) rectangle (91,-7);
\fill[wplus] (92,-6) rectangle (94,-7);
\fill[wminus] (94,-6) rectangle (98,-7);
\fill[wplus] (98,-6) rectangle (99,-7);
\fill[wminus] (99,-6) rectangle (100,-7);
\fill[wplus] (0,-7) rectangle (7,-8);
\fill[wminus] (7,-7) rectangle (10,-8);
\fill[wplus] (10,-7) rectangle (12,-8);
\fill[wminus] (12,-7) rectangle (14,-8);
\fill[wplus] (14,-7) rectangle (15,-8);
\fill[wminus] (15,-7) rectangle (16,-8);
\fill[wplus] (16,-7) rectangle (17,-8);
\fill[wminus] (17,-7) rectangle (18,-8);
\fill[wplus] (18,-7) rectangle (20,-8);
\fill[wminus] (20,-7) rectangle (21,-8);
\fill[wplus] (21,-7) rectangle (22,-8);
\fill[wminus] (22,-7) rectangle (23,-8);
\fill[wplus] (23,-7) rectangle (29,-8);
\fill[wminus] (29,-7) rectangle (30,-8);
\fill[wplus] (30,-7) rectangle (31,-8);
\fill[wminus] (31,-7) rectangle (32,-8);
\fill[wplus] (32,-7) rectangle (34,-8);
\fill[wminus] (34,-7) rectangle (36,-8);
\fill[wplus] (36,-7) rectangle (38,-8);
\fill[wminus] (38,-7) rectangle (39,-8);
\fill[wplus] (39,-7) rectangle (40,-8);
\fill[wminus] (41,-7) rectangle (43,-8);
\fill[wplus] (43,-7) rectangle (44,-8);
\fill[wminus] (44,-7) rectangle (45,-8);
\fill[wplus] (45,-7) rectangle (48,-8);
\fill[wminus] (48,-7) rectangle (49,-8);
\fill[wplus] (49,-7) rectangle (50,-8);
\fill[wminus] (50,-7) rectangle (53,-8);
\fill[wplus] (53,-7) rectangle (56,-8);
\fill[wminus] (56,-7) rectangle (57,-8);
\fill[wplus] (57,-7) rectangle (60,-8);
\fill[wminus] (60,-7) rectangle (61,-8);
\fill[wplus] (62,-7) rectangle (63,-8);
\fill[wminus] (63,-7) rectangle (66,-8);
\fill[wplus] (66,-7) rectangle (67,-8);
\fill[wminus] (67,-7) rectangle (69,-8);
\fill[wplus] (69,-7) rectangle (70,-8);
\fill[wplus] (71,-7) rectangle (74,-8);
\fill[wplus] (75,-7) rectangle (77,-8);
\fill[wminus] (78,-7) rectangle (80,-8);
\fill[wplus] (80,-7) rectangle (81,-8);
\fill[wplus] (82,-7) rectangle (84,-8);
\fill[wminus] (84,-7) rectangle (85,-8);
\fill[wplus] (85,-7) rectangle (87,-8);
\fill[wminus] (87,-7) rectangle (88,-8);
\fill[wplus] (88,-7) rectangle (89,-8);
\fill[wminus] (89,-7) rectangle (90,-8);
\fill[wplus] (91,-7) rectangle (93,-8);
\fill[wminus] (93,-7) rectangle (97,-8);
\fill[wplus] (97,-7) rectangle (98,-8);
\fill[wminus] (98,-7) rectangle (99,-8);
\fill[wplus] (99,-7) rectangle (100,-8);
\fill[wplus] (0,-8) rectangle (8,-9);
\fill[wminus] (8,-8) rectangle (11,-9);
\fill[wplus] (11,-8) rectangle (13,-9);
\fill[wminus] (13,-8) rectangle (15,-9);
\fill[wplus] (15,-8) rectangle (16,-9);
\fill[wminus] (16,-8) rectangle (17,-9);
\fill[wplus] (17,-8) rectangle (18,-9);
\fill[wminus] (18,-8) rectangle (19,-9);
\fill[wplus] (19,-8) rectangle (21,-9);
\fill[wminus] (21,-8) rectangle (22,-9);
\fill[wplus] (22,-8) rectangle (23,-9);
\fill[wminus] (23,-8) rectangle (24,-9);
\fill[wplus] (24,-8) rectangle (28,-9);
\fill[wminus] (28,-8) rectangle (29,-9);
\fill[wplus] (29,-8) rectangle (30,-9);
\fill[wminus] (30,-8) rectangle (31,-9);
\fill[wplus] (31,-8) rectangle (33,-9);
\fill[wminus] (33,-8) rectangle (35,-9);
\fill[wplus] (35,-8) rectangle (37,-9);
\fill[wminus] (37,-8) rectangle (38,-9);
\fill[wplus] (38,-8) rectangle (39,-9);
\fill[wminus] (40,-8) rectangle (42,-9);
\fill[wplus] (42,-8) rectangle (43,-9);
\fill[wminus] (43,-8) rectangle (44,-9);
\fill[wplus] (44,-8) rectangle (47,-9);
\fill[wminus] (47,-8) rectangle (48,-9);
\fill[wplus] (48,-8) rectangle (50,-9);
\fill[wminus] (50,-8) rectangle (52,-9);
\fill[wplus] (52,-8) rectangle (55,-9);
\fill[wminus] (55,-8) rectangle (56,-9);
\fill[wplus] (56,-8) rectangle (59,-9);
\fill[wminus] (59,-8) rectangle (60,-9);
\fill[wplus] (61,-8) rectangle (62,-9);
\fill[wminus] (62,-8) rectangle (65,-9);
\fill[wplus] (65,-8) rectangle (66,-9);
\fill[wminus] (66,-8) rectangle (68,-9);
\fill[wplus] (68,-8) rectangle (69,-9);
\fill[wplus] (70,-8) rectangle (73,-9);
\fill[wminus] (74,-8) rectangle (75,-9);
\fill[wplus] (75,-8) rectangle (76,-9);
\fill[wminus] (77,-8) rectangle (79,-9);
\fill[wplus] (79,-8) rectangle (80,-9);
\fill[wplus] (81,-8) rectangle (83,-9);
\fill[wminus] (83,-8) rectangle (84,-9);
\fill[wplus] (84,-8) rectangle (86,-9);
\fill[wminus] (86,-8) rectangle (87,-9);
\fill[wplus] (87,-8) rectangle (88,-9);
\fill[wminus] (88,-8) rectangle (89,-9);
\fill[wplus] (90,-8) rectangle (92,-9);
\fill[wminus] (92,-8) rectangle (96,-9);
\fill[wplus] (96,-8) rectangle (97,-9);
\fill[wminus] (97,-8) rectangle (98,-9);
\fill[wplus] (98,-8) rectangle (100,-9);
\fill[wplus] (0,-9) rectangle (9,-10);
\fill[wminus] (9,-9) rectangle (12,-10);
\fill[wplus] (12,-9) rectangle (14,-10);
\fill[wminus] (14,-9) rectangle (16,-10);
\fill[wplus] (16,-9) rectangle (17,-10);
\fill[wminus] (17,-9) rectangle (18,-10);
\fill[wplus] (18,-9) rectangle (19,-10);
\fill[wminus] (19,-9) rectangle (20,-10);
\fill[wplus] (20,-9) rectangle (22,-10);
\fill[wminus] (22,-9) rectangle (23,-10);
\fill[wplus] (23,-9) rectangle (24,-10);
\fill[wminus] (24,-9) rectangle (25,-10);
\fill[wplus] (25,-9) rectangle (27,-10);
\fill[wminus] (27,-9) rectangle (28,-10);
\fill[wplus] (28,-9) rectangle (29,-10);
\fill[wminus] (29,-9) rectangle (30,-10);
\fill[wplus] (30,-9) rectangle (32,-10);
\fill[wminus] (32,-9) rectangle (34,-10);
\fill[wplus] (34,-9) rectangle (36,-10);
\fill[wminus] (36,-9) rectangle (37,-10);
\fill[wplus] (37,-9) rectangle (38,-10);
\fill[wminus] (39,-9) rectangle (41,-10);
\fill[wplus] (41,-9) rectangle (42,-10);
\fill[wminus] (42,-9) rectangle (43,-10);
\fill[wplus] (43,-9) rectangle (46,-10);
\fill[wminus] (46,-9) rectangle (47,-10);
\fill[wplus] (47,-9) rectangle (50,-10);
\fill[wminus] (50,-9) rectangle (51,-10);
\fill[wplus] (51,-9) rectangle (54,-10);
\fill[wminus] (54,-9) rectangle (55,-10);
\fill[wplus] (55,-9) rectangle (58,-10);
\fill[wminus] (58,-9) rectangle (59,-10);
\fill[wplus] (60,-9) rectangle (61,-10);
\fill[wminus] (61,-9) rectangle (64,-10);
\fill[wplus] (64,-9) rectangle (65,-10);
\fill[wminus] (65,-9) rectangle (67,-10);
\fill[wplus] (67,-9) rectangle (68,-10);
\fill[wplus] (69,-9) rectangle (72,-10);
\fill[wminus] (73,-9) rectangle (75,-10);
\fill[wminus] (76,-9) rectangle (78,-10);
\fill[wplus] (78,-9) rectangle (79,-10);
\fill[wplus] (80,-9) rectangle (82,-10);
\fill[wminus] (82,-9) rectangle (83,-10);
\fill[wplus] (83,-9) rectangle (85,-10);
\fill[wminus] (85,-9) rectangle (86,-10);
\fill[wplus] (86,-9) rectangle (87,-10);
\fill[wminus] (87,-9) rectangle (88,-10);
\fill[wplus] (89,-9) rectangle (91,-10);
\fill[wminus] (91,-9) rectangle (95,-10);
\fill[wplus] (95,-9) rectangle (96,-10);
\fill[wminus] (96,-9) rectangle (97,-10);
\fill[wplus] (97,-9) rectangle (100,-10);
\fill[wminus] (0,-10) rectangle (1,-11);
\fill[wplus] (1,-10) rectangle (10,-11);
\fill[wminus] (10,-10) rectangle (13,-11);
\fill[wplus] (13,-10) rectangle (15,-11);
\fill[wminus] (15,-10) rectangle (17,-11);
\fill[wplus] (17,-10) rectangle (18,-11);
\fill[wminus] (18,-10) rectangle (19,-11);
\fill[wplus] (19,-10) rectangle (20,-11);
\fill[wminus] (20,-10) rectangle (21,-11);
\fill[wplus] (21,-10) rectangle (23,-11);
\fill[wminus] (23,-10) rectangle (24,-11);
\fill[wplus] (24,-10) rectangle (26,-11);
\fill[wminus] (26,-10) rectangle (27,-11);
\fill[wplus] (27,-10) rectangle (28,-11);
\fill[wminus] (28,-10) rectangle (29,-11);
\fill[wplus] (29,-10) rectangle (31,-11);
\fill[wminus] (31,-10) rectangle (33,-11);
\fill[wplus] (33,-10) rectangle (35,-11);
\fill[wminus] (35,-10) rectangle (36,-11);
\fill[wplus] (36,-10) rectangle (37,-11);
\fill[wminus] (38,-10) rectangle (40,-11);
\fill[wplus] (40,-10) rectangle (41,-11);
\fill[wminus] (41,-10) rectangle (42,-11);
\fill[wplus] (42,-10) rectangle (45,-11);
\fill[wminus] (45,-10) rectangle (46,-11);
\fill[wplus] (46,-10) rectangle (53,-11);
\fill[wminus] (53,-10) rectangle (54,-11);
\fill[wplus] (54,-10) rectangle (57,-11);
\fill[wminus] (57,-10) rectangle (58,-11);
\fill[wplus] (59,-10) rectangle (60,-11);
\fill[wminus] (60,-10) rectangle (63,-11);
\fill[wplus] (63,-10) rectangle (64,-11);
\fill[wminus] (64,-10) rectangle (66,-11);
\fill[wplus] (66,-10) rectangle (67,-11);
\fill[wplus] (68,-10) rectangle (71,-11);
\fill[wminus] (72,-10) rectangle (77,-11);
\fill[wplus] (77,-10) rectangle (78,-11);
\fill[wplus] (79,-10) rectangle (81,-11);
\fill[wminus] (81,-10) rectangle (82,-11);
\fill[wplus] (82,-10) rectangle (84,-11);
\fill[wminus] (84,-10) rectangle (85,-11);
\fill[wplus] (85,-10) rectangle (86,-11);
\fill[wminus] (86,-10) rectangle (87,-11);
\fill[wplus] (88,-10) rectangle (90,-11);
\fill[wminus] (90,-10) rectangle (94,-11);
\fill[wplus] (94,-10) rectangle (95,-11);
\fill[wminus] (95,-10) rectangle (96,-11);
\fill[wplus] (96,-10) rectangle (99,-11);
\fill[wplus] (0,-11) rectangle (1,-12);
\fill[wminus] (1,-11) rectangle (2,-12);
\fill[wplus] (2,-11) rectangle (11,-12);
\fill[wminus] (11,-11) rectangle (14,-12);
\fill[wplus] (14,-11) rectangle (16,-12);
\fill[wminus] (16,-11) rectangle (18,-12);
\fill[wplus] (18,-11) rectangle (19,-12);
\fill[wminus] (19,-11) rectangle (20,-12);
\fill[wplus] (20,-11) rectangle (21,-12);
\fill[wminus] (21,-11) rectangle (22,-12);
\fill[wplus] (22,-11) rectangle (24,-12);
\fill[wminus] (24,-11) rectangle (26,-12);
\fill[wplus] (26,-11) rectangle (27,-12);
\fill[wminus] (27,-11) rectangle (28,-12);
\fill[wplus] (28,-11) rectangle (30,-12);
\fill[wminus] (30,-11) rectangle (32,-12);
\fill[wplus] (32,-11) rectangle (34,-12);
\fill[wminus] (34,-11) rectangle (35,-12);
\fill[wplus] (35,-11) rectangle (36,-12);
\fill[wminus] (37,-11) rectangle (39,-12);
\fill[wplus] (39,-11) rectangle (40,-12);
\fill[wminus] (40,-11) rectangle (41,-12);
\fill[wplus] (41,-11) rectangle (44,-12);
\fill[wminus] (44,-11) rectangle (45,-12);
\fill[wplus] (45,-11) rectangle (52,-12);
\fill[wminus] (52,-11) rectangle (53,-12);
\fill[wplus] (53,-11) rectangle (56,-12);
\fill[wminus] (56,-11) rectangle (57,-12);
\fill[wplus] (58,-11) rectangle (59,-12);
\fill[wminus] (59,-11) rectangle (62,-12);
\fill[wplus] (62,-11) rectangle (63,-12);
\fill[wminus] (63,-11) rectangle (65,-12);
\fill[wplus] (65,-11) rectangle (66,-12);
\fill[wplus] (67,-11) rectangle (70,-12);
\fill[wminus] (71,-11) rectangle (74,-12);
\fill[wplus] (74,-11) rectangle (75,-12);
\fill[wminus] (75,-11) rectangle (76,-12);
\fill[wplus] (76,-11) rectangle (77,-12);
\fill[wplus] (78,-11) rectangle (80,-12);
\fill[wminus] (80,-11) rectangle (81,-12);
\fill[wplus] (81,-11) rectangle (83,-12);
\fill[wminus] (83,-11) rectangle (84,-12);
\fill[wplus] (84,-11) rectangle (85,-12);
\fill[wminus] (85,-11) rectangle (86,-12);
\fill[wplus] (87,-11) rectangle (89,-12);
\fill[wminus] (89,-11) rectangle (93,-12);
\fill[wplus] (93,-11) rectangle (94,-12);
\fill[wminus] (94,-11) rectangle (95,-12);
\fill[wplus] (95,-11) rectangle (98,-12);
\fill[wminus] (99,-11) rectangle (100,-12);
\fill[wminus] (0,-12) rectangle (1,-13);
\fill[wplus] (1,-12) rectangle (2,-13);
\fill[wminus] (2,-12) rectangle (3,-13);
\fill[wplus] (3,-12) rectangle (12,-13);
\fill[wminus] (12,-12) rectangle (15,-13);
\fill[wplus] (15,-12) rectangle (17,-13);
\fill[wminus] (17,-12) rectangle (19,-13);
\fill[wplus] (19,-12) rectangle (20,-13);
\fill[wminus] (20,-12) rectangle (21,-13);
\fill[wplus] (21,-12) rectangle (22,-13);
\fill[wminus] (22,-12) rectangle (23,-13);
\fill[wplus] (23,-12) rectangle (26,-13);
\fill[wminus] (26,-12) rectangle (27,-13);
\fill[wplus] (27,-12) rectangle (29,-13);
\fill[wminus] (29,-12) rectangle (31,-13);
\fill[wplus] (31,-12) rectangle (33,-13);
\fill[wminus] (33,-12) rectangle (34,-13);
\fill[wplus] (34,-12) rectangle (35,-13);
\fill[wminus] (36,-12) rectangle (38,-13);
\fill[wplus] (38,-12) rectangle (39,-13);
\fill[wminus] (39,-12) rectangle (40,-13);
\fill[wplus] (40,-12) rectangle (43,-13);
\fill[wminus] (43,-12) rectangle (44,-13);
\fill[wplus] (44,-12) rectangle (49,-13);
\fill[wminus] (49,-12) rectangle (50,-13);
\fill[wplus] (50,-12) rectangle (51,-13);
\fill[wminus] (51,-12) rectangle (52,-13);
\fill[wplus] (52,-12) rectangle (55,-13);
\fill[wminus] (55,-12) rectangle (56,-13);
\fill[wplus] (57,-12) rectangle (58,-13);
\fill[wminus] (58,-12) rectangle (61,-13);
\fill[wplus] (61,-12) rectangle (62,-13);
\fill[wminus] (62,-12) rectangle (64,-13);
\fill[wplus] (64,-12) rectangle (65,-13);
\fill[wplus] (66,-12) rectangle (69,-13);
\fill[wminus] (70,-12) rectangle (73,-13);
\fill[wplus] (73,-12) rectangle (76,-13);
\fill[wplus] (77,-12) rectangle (79,-13);
\fill[wminus] (79,-12) rectangle (80,-13);
\fill[wplus] (80,-12) rectangle (82,-13);
\fill[wminus] (82,-12) rectangle (83,-13);
\fill[wplus] (83,-12) rectangle (84,-13);
\fill[wminus] (84,-12) rectangle (85,-13);
\fill[wplus] (86,-12) rectangle (88,-13);
\fill[wminus] (88,-12) rectangle (92,-13);
\fill[wplus] (92,-12) rectangle (93,-13);
\fill[wminus] (93,-12) rectangle (94,-13);
\fill[wplus] (94,-12) rectangle (97,-13);
\fill[wminus] (98,-12) rectangle (100,-13);
\fill[wplus] (0,-13) rectangle (1,-14);
\fill[wminus] (1,-13) rectangle (2,-14);
\fill[wplus] (2,-13) rectangle (3,-14);
\fill[wminus] (3,-13) rectangle (4,-14);
\fill[wplus] (4,-13) rectangle (13,-14);
\fill[wminus] (13,-13) rectangle (16,-14);
\fill[wplus] (16,-13) rectangle (18,-14);
\fill[wminus] (18,-13) rectangle (20,-14);
\fill[wplus] (20,-13) rectangle (21,-14);
\fill[wminus] (21,-13) rectangle (22,-14);
\fill[wplus] (22,-13) rectangle (23,-14);
\fill[wminus] (23,-13) rectangle (24,-14);
\fill[wplus] (24,-13) rectangle (25,-14);
\fill[wminus] (25,-13) rectangle (26,-14);
\fill[wplus] (26,-13) rectangle (28,-14);
\fill[wminus] (28,-13) rectangle (30,-14);
\fill[wplus] (30,-13) rectangle (32,-14);
\fill[wminus] (32,-13) rectangle (33,-14);
\fill[wplus] (33,-13) rectangle (34,-14);
\fill[wminus] (35,-13) rectangle (37,-14);
\fill[wplus] (37,-13) rectangle (38,-14);
\fill[wminus] (38,-13) rectangle (39,-14);
\fill[wplus] (39,-13) rectangle (42,-14);
\fill[wminus] (42,-13) rectangle (43,-14);
\fill[wplus] (43,-13) rectangle (48,-14);
\fill[wminus] (48,-13) rectangle (49,-14);
\fill[wplus] (49,-13) rectangle (50,-14);
\fill[wminus] (50,-13) rectangle (51,-14);
\fill[wplus] (51,-13) rectangle (54,-14);
\fill[wminus] (54,-13) rectangle (55,-14);
\fill[wplus] (56,-13) rectangle (57,-14);
\fill[wminus] (57,-13) rectangle (60,-14);
\fill[wplus] (60,-13) rectangle (61,-14);
\fill[wminus] (61,-13) rectangle (63,-14);
\fill[wplus] (63,-13) rectangle (64,-14);
\fill[wplus] (65,-13) rectangle (68,-14);
\fill[wminus] (69,-13) rectangle (72,-14);
\fill[wplus] (72,-13) rectangle (75,-14);
\fill[wplus] (76,-13) rectangle (78,-14);
\fill[wminus] (78,-13) rectangle (79,-14);
\fill[wplus] (79,-13) rectangle (81,-14);
\fill[wminus] (81,-13) rectangle (82,-14);
\fill[wplus] (82,-13) rectangle (83,-14);
\fill[wminus] (83,-13) rectangle (84,-14);
\fill[wplus] (85,-13) rectangle (87,-14);
\fill[wminus] (87,-13) rectangle (91,-14);
\fill[wplus] (91,-13) rectangle (92,-14);
\fill[wminus] (92,-13) rectangle (93,-14);
\fill[wplus] (93,-13) rectangle (96,-14);
\fill[wminus] (97,-13) rectangle (99,-14);
\fill[wplus] (99,-13) rectangle (100,-14);
\fill[wplus] (0,-14) rectangle (2,-15);
\fill[wminus] (2,-14) rectangle (3,-15);
\fill[wplus] (3,-14) rectangle (4,-15);
\fill[wminus] (4,-14) rectangle (5,-15);
\fill[wplus] (5,-14) rectangle (14,-15);
\fill[wminus] (14,-14) rectangle (17,-15);
\fill[wplus] (17,-14) rectangle (19,-15);
\fill[wminus] (19,-14) rectangle (21,-15);
\fill[wplus] (21,-14) rectangle (22,-15);
\fill[wminus] (22,-14) rectangle (23,-15);
\fill[wplus] (23,-14) rectangle (24,-15);
\fill[wminus] (24,-14) rectangle (25,-15);
\fill[wplus] (25,-14) rectangle (27,-15);
\fill[wminus] (27,-14) rectangle (29,-15);
\fill[wplus] (29,-14) rectangle (31,-15);
\fill[wminus] (31,-14) rectangle (32,-15);
\fill[wplus] (32,-14) rectangle (33,-15);
\fill[wminus] (34,-14) rectangle (36,-15);
\fill[wplus] (36,-14) rectangle (37,-15);
\fill[wminus] (37,-14) rectangle (38,-15);
\fill[wplus] (38,-14) rectangle (41,-15);
\fill[wminus] (41,-14) rectangle (42,-15);
\fill[wplus] (42,-14) rectangle (47,-15);
\fill[wminus] (47,-14) rectangle (48,-15);
\fill[wplus] (48,-14) rectangle (49,-15);
\fill[wminus] (49,-14) rectangle (50,-15);
\fill[wplus] (50,-14) rectangle (53,-15);
\fill[wminus] (53,-14) rectangle (54,-15);
\fill[wplus] (55,-14) rectangle (56,-15);
\fill[wminus] (56,-14) rectangle (59,-15);
\fill[wplus] (59,-14) rectangle (60,-15);
\fill[wminus] (60,-14) rectangle (62,-15);
\fill[wplus] (62,-14) rectangle (63,-15);
\fill[wplus] (64,-14) rectangle (67,-15);
\fill[wminus] (68,-14) rectangle (71,-15);
\fill[wplus] (71,-14) rectangle (74,-15);
\fill[wminus] (74,-14) rectangle (75,-15);
\fill[wplus] (75,-14) rectangle (77,-15);
\fill[wminus] (77,-14) rectangle (78,-15);
\fill[wplus] (78,-14) rectangle (80,-15);
\fill[wminus] (80,-14) rectangle (81,-15);
\fill[wplus] (81,-14) rectangle (82,-15);
\fill[wminus] (82,-14) rectangle (83,-15);
\fill[wplus] (84,-14) rectangle (86,-15);
\fill[wminus] (86,-14) rectangle (90,-15);
\fill[wplus] (90,-14) rectangle (91,-15);
\fill[wminus] (91,-14) rectangle (92,-15);
\fill[wplus] (92,-14) rectangle (95,-15);
\fill[wminus] (96,-14) rectangle (98,-15);
\fill[wplus] (98,-14) rectangle (99,-15);
\fill[wminus] (0,-15) rectangle (1,-16);
\fill[wplus] (1,-15) rectangle (3,-16);
\fill[wminus] (3,-15) rectangle (4,-16);
\fill[wplus] (4,-15) rectangle (5,-16);
\fill[wminus] (5,-15) rectangle (6,-16);
\fill[wplus] (6,-15) rectangle (15,-16);
\fill[wminus] (15,-15) rectangle (18,-16);
\fill[wplus] (18,-15) rectangle (20,-16);
\fill[wminus] (20,-15) rectangle (22,-16);
\fill[wplus] (22,-15) rectangle (23,-16);
\fill[wminus] (23,-15) rectangle (24,-16);
\fill[wplus] (24,-15) rectangle (26,-16);
\fill[wminus] (26,-15) rectangle (28,-16);
\fill[wplus] (28,-15) rectangle (30,-16);
\fill[wminus] (30,-15) rectangle (31,-16);
\fill[wplus] (31,-15) rectangle (32,-16);
\fill[wminus] (33,-15) rectangle (35,-16);
\fill[wplus] (35,-15) rectangle (36,-16);
\fill[wminus] (36,-15) rectangle (37,-16);
\fill[wplus] (37,-15) rectangle (40,-16);
\fill[wminus] (40,-15) rectangle (41,-16);
\fill[wplus] (41,-15) rectangle (46,-16);
\fill[wminus] (46,-15) rectangle (47,-16);
\fill[wplus] (47,-15) rectangle (48,-16);
\fill[wminus] (48,-15) rectangle (49,-16);
\fill[wplus] (49,-15) rectangle (52,-16);
\fill[wminus] (52,-15) rectangle (53,-16);
\fill[wplus] (54,-15) rectangle (55,-16);
\fill[wminus] (55,-15) rectangle (58,-16);
\fill[wplus] (58,-15) rectangle (59,-16);
\fill[wminus] (59,-15) rectangle (61,-16);
\fill[wplus] (61,-15) rectangle (62,-16);
\fill[wplus] (63,-15) rectangle (66,-16);
\fill[wminus] (67,-15) rectangle (70,-16);
\fill[wplus] (70,-15) rectangle (73,-16);
\fill[wminus] (73,-15) rectangle (74,-16);
\fill[wplus] (74,-15) rectangle (76,-16);
\fill[wminus] (76,-15) rectangle (77,-16);
\fill[wplus] (77,-15) rectangle (79,-16);
\fill[wminus] (79,-15) rectangle (80,-16);
\fill[wplus] (80,-15) rectangle (81,-16);
\fill[wminus] (81,-15) rectangle (82,-16);
\fill[wplus] (83,-15) rectangle (85,-16);
\fill[wminus] (85,-15) rectangle (89,-16);
\fill[wplus] (89,-15) rectangle (90,-16);
\fill[wminus] (90,-15) rectangle (91,-16);
\fill[wplus] (91,-15) rectangle (94,-16);
\fill[wminus] (95,-15) rectangle (97,-16);
\fill[wplus] (97,-15) rectangle (98,-16);
\fill[wplus] (99,-15) rectangle (100,-16);
\fill[wplus] (0,-16) rectangle (1,-17);
\fill[wminus] (1,-16) rectangle (2,-17);
\fill[wplus] (2,-16) rectangle (4,-17);
\fill[wminus] (4,-16) rectangle (5,-17);
\fill[wplus] (5,-16) rectangle (6,-17);
\fill[wminus] (6,-16) rectangle (7,-17);
\fill[wplus] (7,-16) rectangle (16,-17);
\fill[wminus] (16,-16) rectangle (19,-17);
\fill[wplus] (19,-16) rectangle (21,-17);
\fill[wminus] (21,-16) rectangle (23,-17);
\fill[wplus] (23,-16) rectangle (24,-17);
\fill[wminus] (24,-16) rectangle (27,-17);
\fill[wplus] (27,-16) rectangle (29,-17);
\fill[wminus] (29,-16) rectangle (30,-17);
\fill[wplus] (30,-16) rectangle (31,-17);
\fill[wminus] (32,-16) rectangle (34,-17);
\fill[wplus] (34,-16) rectangle (35,-17);
\fill[wminus] (35,-16) rectangle (36,-17);
\fill[wplus] (36,-16) rectangle (39,-17);
\fill[wminus] (39,-16) rectangle (40,-17);
\fill[wplus] (40,-16) rectangle (45,-17);
\fill[wminus] (45,-16) rectangle (46,-17);
\fill[wplus] (46,-16) rectangle (47,-17);
\fill[wminus] (47,-16) rectangle (48,-17);
\fill[wplus] (48,-16) rectangle (51,-17);
\fill[wminus] (51,-16) rectangle (52,-17);
\fill[wplus] (53,-16) rectangle (54,-17);
\fill[wminus] (54,-16) rectangle (57,-17);
\fill[wplus] (57,-16) rectangle (58,-17);
\fill[wminus] (58,-16) rectangle (60,-17);
\fill[wplus] (60,-16) rectangle (61,-17);
\fill[wplus] (62,-16) rectangle (65,-17);
\fill[wminus] (66,-16) rectangle (69,-17);
\fill[wplus] (69,-16) rectangle (72,-17);
\fill[wminus] (72,-16) rectangle (73,-17);
\fill[wplus] (73,-16) rectangle (75,-17);
\fill[wminus] (75,-16) rectangle (76,-17);
\fill[wplus] (76,-16) rectangle (78,-17);
\fill[wminus] (78,-16) rectangle (79,-17);
\fill[wplus] (79,-16) rectangle (80,-17);
\fill[wminus] (80,-16) rectangle (81,-17);
\fill[wplus] (82,-16) rectangle (84,-17);
\fill[wminus] (84,-16) rectangle (88,-17);
\fill[wplus] (88,-16) rectangle (89,-17);
\fill[wminus] (89,-16) rectangle (90,-17);
\fill[wplus] (90,-16) rectangle (93,-17);
\fill[wminus] (94,-16) rectangle (96,-17);
\fill[wplus] (96,-16) rectangle (97,-17);
\fill[wplus] (98,-16) rectangle (100,-17);
\fill[wminus] (0,-17) rectangle (1,-18);
\fill[wplus] (1,-17) rectangle (2,-18);
\fill[wminus] (2,-17) rectangle (3,-18);
\fill[wplus] (3,-17) rectangle (5,-18);
\fill[wminus] (5,-17) rectangle (6,-18);
\fill[wplus] (6,-17) rectangle (7,-18);
\fill[wminus] (7,-17) rectangle (8,-18);
\fill[wplus] (8,-17) rectangle (17,-18);
\fill[wminus] (17,-17) rectangle (20,-18);
\fill[wplus] (20,-17) rectangle (22,-18);
\fill[wminus] (22,-17) rectangle (24,-18);
\fill[wplus] (24,-17) rectangle (25,-18);
\fill[wminus] (25,-17) rectangle (26,-18);
\fill[wplus] (26,-17) rectangle (28,-18);
\fill[wminus] (28,-17) rectangle (29,-18);
\fill[wplus] (29,-17) rectangle (30,-18);
\fill[wminus] (31,-17) rectangle (33,-18);
\fill[wplus] (33,-17) rectangle (34,-18);
\fill[wminus] (34,-17) rectangle (35,-18);
\fill[wplus] (35,-17) rectangle (38,-18);
\fill[wminus] (38,-17) rectangle (39,-18);
\fill[wplus] (39,-17) rectangle (44,-18);
\fill[wminus] (44,-17) rectangle (45,-18);
\fill[wplus] (45,-17) rectangle (46,-18);
\fill[wminus] (46,-17) rectangle (47,-18);
\fill[wplus] (47,-17) rectangle (49,-18);
\fill[wminus] (49,-17) rectangle (51,-18);
\fill[wplus] (52,-17) rectangle (53,-18);
\fill[wminus] (53,-17) rectangle (56,-18);
\fill[wplus] (56,-17) rectangle (57,-18);
\fill[wminus] (57,-17) rectangle (59,-18);
\fill[wplus] (59,-17) rectangle (60,-18);
\fill[wplus] (61,-17) rectangle (64,-18);
\fill[wminus] (65,-17) rectangle (68,-18);
\fill[wplus] (68,-17) rectangle (71,-18);
\fill[wminus] (71,-17) rectangle (72,-18);
\fill[wplus] (72,-17) rectangle (77,-18);
\fill[wminus] (77,-17) rectangle (78,-18);
\fill[wplus] (78,-17) rectangle (79,-18);
\fill[wminus] (79,-17) rectangle (80,-18);
\fill[wplus] (81,-17) rectangle (83,-18);
\fill[wminus] (83,-17) rectangle (87,-18);
\fill[wplus] (87,-17) rectangle (88,-18);
\fill[wminus] (88,-17) rectangle (89,-18);
\fill[wplus] (89,-17) rectangle (92,-18);
\fill[wminus] (93,-17) rectangle (95,-18);
\fill[wplus] (95,-17) rectangle (96,-18);
\fill[wplus] (97,-17) rectangle (99,-18);
\fill[wminus] (99,-17) rectangle (100,-18);
\fill[wplus] (0,-18) rectangle (1,-19);
\fill[wminus] (1,-18) rectangle (2,-19);
\fill[wplus] (2,-18) rectangle (3,-19);
\fill[wminus] (3,-18) rectangle (4,-19);
\fill[wplus] (4,-18) rectangle (6,-19);
\fill[wminus] (6,-18) rectangle (7,-19);
\fill[wplus] (7,-18) rectangle (8,-19);
\fill[wminus] (8,-18) rectangle (9,-19);
\fill[wplus] (9,-18) rectangle (18,-19);
\fill[wminus] (18,-18) rectangle (21,-19);
\fill[wplus] (21,-18) rectangle (23,-19);
\fill[wminus] (23,-18) rectangle (25,-19);
\fill[wplus] (25,-18) rectangle (27,-19);
\fill[wminus] (27,-18) rectangle (28,-19);
\fill[wplus] (28,-18) rectangle (29,-19);
\fill[wminus] (30,-18) rectangle (32,-19);
\fill[wplus] (32,-18) rectangle (33,-19);
\fill[wminus] (33,-18) rectangle (34,-19);
\fill[wplus] (34,-18) rectangle (37,-19);
\fill[wminus] (37,-18) rectangle (38,-19);
\fill[wplus] (38,-18) rectangle (43,-19);
\fill[wminus] (43,-18) rectangle (44,-19);
\fill[wplus] (44,-18) rectangle (45,-19);
\fill[wminus] (45,-18) rectangle (46,-19);
\fill[wplus] (46,-18) rectangle (48,-19);
\fill[wminus] (48,-18) rectangle (50,-19);
\fill[wplus] (51,-18) rectangle (52,-19);
\fill[wminus] (52,-18) rectangle (55,-19);
\fill[wplus] (55,-18) rectangle (56,-19);
\fill[wminus] (56,-18) rectangle (58,-19);
\fill[wplus] (58,-18) rectangle (59,-19);
\fill[wplus] (60,-18) rectangle (63,-19);
\fill[wminus] (64,-18) rectangle (67,-19);
\fill[wplus] (67,-18) rectangle (70,-19);
\fill[wminus] (70,-18) rectangle (71,-19);
\fill[wplus] (71,-18) rectangle (74,-19);
\fill[wminus] (74,-18) rectangle (75,-19);
\fill[wplus] (75,-18) rectangle (76,-19);
\fill[wminus] (76,-18) rectangle (77,-19);
\fill[wplus] (77,-18) rectangle (78,-19);
\fill[wminus] (78,-18) rectangle (79,-19);
\fill[wplus] (80,-18) rectangle (82,-19);
\fill[wminus] (82,-18) rectangle (86,-19);
\fill[wplus] (86,-18) rectangle (87,-19);
\fill[wminus] (87,-18) rectangle (88,-19);
\fill[wplus] (88,-18) rectangle (91,-19);
\fill[wminus] (92,-18) rectangle (94,-19);
\fill[wplus] (94,-18) rectangle (95,-19);
\fill[wplus] (96,-18) rectangle (98,-19);
\fill[wminus] (98,-18) rectangle (99,-19);
\fill[wplus] (99,-18) rectangle (100,-19);
\fill[wminus] (0,-19) rectangle (1,-20);
\fill[wplus] (1,-19) rectangle (2,-20);
\fill[wminus] (2,-19) rectangle (3,-20);
\fill[wplus] (3,-19) rectangle (4,-20);
\fill[wminus] (4,-19) rectangle (5,-20);
\fill[wplus] (5,-19) rectangle (7,-20);
\fill[wminus] (7,-19) rectangle (8,-20);
\fill[wplus] (8,-19) rectangle (9,-20);
\fill[wminus] (9,-19) rectangle (10,-20);
\fill[wplus] (10,-19) rectangle (19,-20);
\fill[wminus] (19,-19) rectangle (22,-20);
\fill[wplus] (22,-19) rectangle (24,-20);
\fill[wminus] (24,-19) rectangle (25,-20);
\fill[wplus] (25,-19) rectangle (26,-20);
\fill[wminus] (26,-19) rectangle (27,-20);
\fill[wplus] (27,-19) rectangle (28,-20);
\fill[wminus] (29,-19) rectangle (31,-20);
\fill[wplus] (31,-19) rectangle (32,-20);
\fill[wminus] (32,-19) rectangle (33,-20);
\fill[wplus] (33,-19) rectangle (36,-20);
\fill[wminus] (36,-19) rectangle (37,-20);
\fill[wplus] (37,-19) rectangle (42,-20);
\fill[wminus] (42,-19) rectangle (43,-20);
\fill[wplus] (43,-19) rectangle (44,-20);
\fill[wminus] (44,-19) rectangle (45,-20);
\fill[wplus] (45,-19) rectangle (47,-20);
\fill[wminus] (47,-19) rectangle (49,-20);
\fill[wplus] (49,-19) rectangle (51,-20);
\fill[wminus] (51,-19) rectangle (54,-20);
\fill[wplus] (54,-19) rectangle (55,-20);
\fill[wminus] (55,-19) rectangle (57,-20);
\fill[wplus] (57,-19) rectangle (58,-20);
\fill[wplus] (59,-19) rectangle (62,-20);
\fill[wminus] (63,-19) rectangle (66,-20);
\fill[wplus] (66,-19) rectangle (69,-20);
\fill[wminus] (69,-19) rectangle (70,-20);
\fill[wplus] (70,-19) rectangle (73,-20);
\fill[wminus] (73,-19) rectangle (74,-20);
\fill[wminus] (75,-19) rectangle (76,-20);
\fill[wplus] (76,-19) rectangle (77,-20);
\fill[wminus] (77,-19) rectangle (78,-20);
\fill[wplus] (79,-19) rectangle (81,-20);
\fill[wminus] (81,-19) rectangle (85,-20);
\fill[wplus] (85,-19) rectangle (86,-20);
\fill[wminus] (86,-19) rectangle (87,-20);
\fill[wplus] (87,-19) rectangle (90,-20);
\fill[wminus] (91,-19) rectangle (93,-20);
\fill[wplus] (93,-19) rectangle (94,-20);
\fill[wplus] (95,-19) rectangle (97,-20);
\fill[wminus] (97,-19) rectangle (98,-20);
\fill[wplus] (98,-19) rectangle (100,-20);
\fill[wminus] (0,-20) rectangle (2,-21);
\fill[wplus] (2,-20) rectangle (3,-21);
\fill[wminus] (3,-20) rectangle (4,-21);
\fill[wplus] (4,-20) rectangle (5,-21);
\fill[wminus] (5,-20) rectangle (6,-21);
\fill[wplus] (6,-20) rectangle (8,-21);
\fill[wminus] (8,-20) rectangle (9,-21);
\fill[wplus] (9,-20) rectangle (10,-21);
\fill[wminus] (10,-20) rectangle (11,-21);
\fill[wplus] (11,-20) rectangle (20,-21);
\fill[wminus] (20,-20) rectangle (23,-21);
\fill[wplus] (23,-20) rectangle (25,-21);
\fill[wminus] (25,-20) rectangle (26,-21);
\fill[wplus] (26,-20) rectangle (27,-21);
\fill[wminus] (28,-20) rectangle (30,-21);
\fill[wplus] (30,-20) rectangle (31,-21);
\fill[wminus] (31,-20) rectangle (32,-21);
\fill[wplus] (32,-20) rectangle (35,-21);
\fill[wminus] (35,-20) rectangle (36,-21);
\fill[wplus] (36,-20) rectangle (41,-21);
\fill[wminus] (41,-20) rectangle (42,-21);
\fill[wplus] (42,-20) rectangle (43,-21);
\fill[wminus] (43,-20) rectangle (44,-21);
\fill[wplus] (44,-20) rectangle (46,-21);
\fill[wminus] (46,-20) rectangle (48,-21);
\fill[wplus] (48,-20) rectangle (50,-21);
\fill[wminus] (50,-20) rectangle (53,-21);
\fill[wplus] (53,-20) rectangle (54,-21);
\fill[wminus] (54,-20) rectangle (56,-21);
\fill[wplus] (56,-20) rectangle (57,-21);
\fill[wplus] (58,-20) rectangle (61,-21);
\fill[wminus] (62,-20) rectangle (65,-21);
\fill[wplus] (65,-20) rectangle (68,-21);
\fill[wminus] (68,-20) rectangle (69,-21);
\fill[wplus] (69,-20) rectangle (72,-21);
\fill[wminus] (72,-20) rectangle (73,-21);
\fill[wplus] (74,-20) rectangle (76,-21);
\fill[wminus] (76,-20) rectangle (77,-21);
\fill[wplus] (78,-20) rectangle (80,-21);
\fill[wminus] (80,-20) rectangle (84,-21);
\fill[wplus] (84,-20) rectangle (85,-21);
\fill[wminus] (85,-20) rectangle (86,-21);
\fill[wplus] (86,-20) rectangle (89,-21);
\fill[wminus] (90,-20) rectangle (92,-21);
\fill[wplus] (92,-20) rectangle (93,-21);
\fill[wplus] (94,-20) rectangle (96,-21);
\fill[wminus] (96,-20) rectangle (97,-21);
\fill[wplus] (97,-20) rectangle (99,-21);
\fill[wminus] (99,-20) rectangle (100,-21);
\fill[wplus] (0,-21) rectangle (1,-22);
\fill[wminus] (1,-21) rectangle (3,-22);
\fill[wplus] (3,-21) rectangle (4,-22);
\fill[wminus] (4,-21) rectangle (5,-22);
\fill[wplus] (5,-21) rectangle (6,-22);
\fill[wminus] (6,-21) rectangle (7,-22);
\fill[wplus] (7,-21) rectangle (9,-22);
\fill[wminus] (9,-21) rectangle (10,-22);
\fill[wplus] (10,-21) rectangle (11,-22);
\fill[wminus] (11,-21) rectangle (12,-22);
\fill[wplus] (12,-21) rectangle (21,-22);
\fill[wminus] (21,-21) rectangle (24,-22);
\fill[wplus] (24,-21) rectangle (26,-22);
\fill[wminus] (27,-21) rectangle (29,-22);
\fill[wplus] (29,-21) rectangle (30,-22);
\fill[wminus] (30,-21) rectangle (31,-22);
\fill[wplus] (31,-21) rectangle (34,-22);
\fill[wminus] (34,-21) rectangle (35,-22);
\fill[wplus] (35,-21) rectangle (40,-22);
\fill[wminus] (40,-21) rectangle (41,-22);
\fill[wplus] (41,-21) rectangle (42,-22);
\fill[wminus] (42,-21) rectangle (43,-22);
\fill[wplus] (43,-21) rectangle (45,-22);
\fill[wminus] (45,-21) rectangle (47,-22);
\fill[wplus] (47,-21) rectangle (49,-22);
\fill[wminus] (49,-21) rectangle (52,-22);
\fill[wplus] (52,-21) rectangle (53,-22);
\fill[wminus] (53,-21) rectangle (55,-22);
\fill[wplus] (55,-21) rectangle (56,-22);
\fill[wplus] (57,-21) rectangle (60,-22);
\fill[wminus] (61,-21) rectangle (64,-22);
\fill[wplus] (64,-21) rectangle (67,-22);
\fill[wminus] (67,-21) rectangle (68,-22);
\fill[wplus] (68,-21) rectangle (71,-22);
\fill[wminus] (71,-21) rectangle (72,-22);
\fill[wplus] (73,-21) rectangle (74,-22);
\fill[wminus] (74,-21) rectangle (76,-22);
\fill[wplus] (77,-21) rectangle (79,-22);
\fill[wminus] (79,-21) rectangle (83,-22);
\fill[wplus] (83,-21) rectangle (84,-22);
\fill[wminus] (84,-21) rectangle (85,-22);
\fill[wplus] (85,-21) rectangle (88,-22);
\fill[wminus] (89,-21) rectangle (91,-22);
\fill[wplus] (91,-21) rectangle (92,-22);
\fill[wplus] (93,-21) rectangle (95,-22);
\fill[wminus] (95,-21) rectangle (96,-22);
\fill[wplus] (96,-21) rectangle (98,-22);
\fill[wminus] (98,-21) rectangle (99,-22);
\fill[wplus] (99,-21) rectangle (100,-22);
\fill[wplus] (0,-22) rectangle (2,-23);
\fill[wminus] (2,-22) rectangle (4,-23);
\fill[wplus] (4,-22) rectangle (5,-23);
\fill[wminus] (5,-22) rectangle (6,-23);
\fill[wplus] (6,-22) rectangle (7,-23);
\fill[wminus] (7,-22) rectangle (8,-23);
\fill[wplus] (8,-22) rectangle (10,-23);
\fill[wminus] (10,-22) rectangle (11,-23);
\fill[wplus] (11,-22) rectangle (12,-23);
\fill[wminus] (12,-22) rectangle (13,-23);
\fill[wplus] (13,-22) rectangle (22,-23);
\fill[wminus] (22,-22) rectangle (25,-23);
\fill[wminus] (26,-22) rectangle (28,-23);
\fill[wplus] (28,-22) rectangle (29,-23);
\fill[wminus] (29,-22) rectangle (30,-23);
\fill[wplus] (30,-22) rectangle (33,-23);
\fill[wminus] (33,-22) rectangle (34,-23);
\fill[wplus] (34,-22) rectangle (39,-23);
\fill[wminus] (39,-22) rectangle (40,-23);
\fill[wplus] (40,-22) rectangle (41,-23);
\fill[wminus] (41,-22) rectangle (42,-23);
\fill[wplus] (42,-22) rectangle (44,-23);
\fill[wminus] (44,-22) rectangle (46,-23);
\fill[wplus] (46,-22) rectangle (48,-23);
\fill[wminus] (48,-22) rectangle (49,-23);
\fill[wplus] (49,-22) rectangle (50,-23);
\fill[wminus] (50,-22) rectangle (51,-23);
\fill[wplus] (51,-22) rectangle (52,-23);
\fill[wminus] (52,-22) rectangle (54,-23);
\fill[wplus] (54,-22) rectangle (55,-23);
\fill[wplus] (56,-22) rectangle (59,-23);
\fill[wminus] (60,-22) rectangle (63,-23);
\fill[wplus] (63,-22) rectangle (66,-23);
\fill[wminus] (66,-22) rectangle (67,-23);
\fill[wplus] (67,-22) rectangle (70,-23);
\fill[wminus] (70,-22) rectangle (71,-23);
\fill[wplus] (72,-22) rectangle (73,-23);
\fill[wminus] (73,-22) rectangle (75,-23);
\fill[wplus] (76,-22) rectangle (78,-23);
\fill[wminus] (78,-22) rectangle (82,-23);
\fill[wplus] (82,-22) rectangle (83,-23);
\fill[wminus] (83,-22) rectangle (84,-23);
\fill[wplus] (84,-22) rectangle (87,-23);
\fill[wminus] (88,-22) rectangle (90,-23);
\fill[wplus] (90,-22) rectangle (91,-23);
\fill[wplus] (92,-22) rectangle (94,-23);
\fill[wminus] (94,-22) rectangle (95,-23);
\fill[wplus] (95,-22) rectangle (97,-23);
\fill[wminus] (97,-22) rectangle (98,-23);
\fill[wplus] (98,-22) rectangle (99,-23);
\fill[wminus] (99,-22) rectangle (100,-23);
\fill[wminus] (0,-23) rectangle (1,-24);
\fill[wplus] (1,-23) rectangle (3,-24);
\fill[wminus] (3,-23) rectangle (5,-24);
\fill[wplus] (5,-23) rectangle (6,-24);
\fill[wminus] (6,-23) rectangle (7,-24);
\fill[wplus] (7,-23) rectangle (8,-24);
\fill[wminus] (8,-23) rectangle (9,-24);
\fill[wplus] (9,-23) rectangle (11,-24);
\fill[wminus] (11,-23) rectangle (12,-24);
\fill[wplus] (12,-23) rectangle (13,-24);
\fill[wminus] (13,-23) rectangle (14,-24);
\fill[wplus] (14,-23) rectangle (23,-24);
\fill[wminus] (23,-23) rectangle (27,-24);
\fill[wplus] (27,-23) rectangle (28,-24);
\fill[wminus] (28,-23) rectangle (29,-24);
\fill[wplus] (29,-23) rectangle (32,-24);
\fill[wminus] (32,-23) rectangle (33,-24);
\fill[wplus] (33,-23) rectangle (38,-24);
\fill[wminus] (38,-23) rectangle (39,-24);
\fill[wplus] (39,-23) rectangle (40,-24);
\fill[wminus] (40,-23) rectangle (41,-24);
\fill[wplus] (41,-23) rectangle (43,-24);
\fill[wminus] (43,-23) rectangle (45,-24);
\fill[wplus] (45,-23) rectangle (47,-24);
\fill[wminus] (47,-23) rectangle (48,-24);
\fill[wplus] (48,-23) rectangle (49,-24);
\fill[wplus] (50,-23) rectangle (51,-24);
\fill[wminus] (51,-23) rectangle (53,-24);
\fill[wplus] (53,-23) rectangle (54,-24);
\fill[wplus] (55,-23) rectangle (58,-24);
\fill[wminus] (59,-23) rectangle (62,-24);
\fill[wplus] (62,-23) rectangle (65,-24);
\fill[wminus] (65,-23) rectangle (66,-24);
\fill[wplus] (66,-23) rectangle (69,-24);
\fill[wminus] (69,-23) rectangle (70,-24);
\fill[wplus] (71,-23) rectangle (72,-24);
\fill[wminus] (72,-23) rectangle (75,-24);
\fill[wplus] (75,-23) rectangle (77,-24);
\fill[wminus] (77,-23) rectangle (81,-24);
\fill[wplus] (81,-23) rectangle (82,-24);
\fill[wminus] (82,-23) rectangle (83,-24);
\fill[wplus] (83,-23) rectangle (86,-24);
\fill[wminus] (87,-23) rectangle (89,-24);
\fill[wplus] (89,-23) rectangle (90,-24);
\fill[wplus] (91,-23) rectangle (93,-24);
\fill[wminus] (93,-23) rectangle (94,-24);
\fill[wplus] (94,-23) rectangle (96,-24);
\fill[wminus] (96,-23) rectangle (97,-24);
\fill[wplus] (97,-23) rectangle (98,-24);
\fill[wminus] (98,-23) rectangle (99,-24);
\fill[wminus] (0,-24) rectangle (2,-25);
\fill[wplus] (2,-24) rectangle (4,-25);
\fill[wminus] (4,-24) rectangle (6,-25);
\fill[wplus] (6,-24) rectangle (7,-25);
\fill[wminus] (7,-24) rectangle (8,-25);
\fill[wplus] (8,-24) rectangle (9,-25);
\fill[wminus] (9,-24) rectangle (10,-25);
\fill[wplus] (10,-24) rectangle (12,-25);
\fill[wminus] (12,-24) rectangle (13,-25);
\fill[wplus] (13,-24) rectangle (14,-25);
\fill[wminus] (14,-24) rectangle (15,-25);
\fill[wplus] (15,-24) rectangle (24,-25);
\fill[wminus] (24,-24) rectangle (26,-25);
\fill[wplus] (26,-24) rectangle (27,-25);
\fill[wminus] (27,-24) rectangle (28,-25);
\fill[wplus] (28,-24) rectangle (31,-25);
\fill[wminus] (31,-24) rectangle (32,-25);
\fill[wplus] (32,-24) rectangle (37,-25);
\fill[wminus] (37,-24) rectangle (38,-25);
\fill[wplus] (38,-24) rectangle (39,-25);
\fill[wminus] (39,-24) rectangle (40,-25);
\fill[wplus] (40,-24) rectangle (42,-25);
\fill[wminus] (42,-24) rectangle (44,-25);
\fill[wplus] (44,-24) rectangle (46,-25);
\fill[wminus] (46,-24) rectangle (47,-25);
\fill[wplus] (47,-24) rectangle (48,-25);
\fill[wminus] (49,-24) rectangle (52,-25);
\fill[wplus] (52,-24) rectangle (53,-25);
\fill[wplus] (54,-24) rectangle (57,-25);
\fill[wminus] (58,-24) rectangle (61,-25);
\fill[wplus] (61,-24) rectangle (64,-25);
\fill[wminus] (64,-24) rectangle (65,-25);
\fill[wplus] (65,-24) rectangle (68,-25);
\fill[wminus] (68,-24) rectangle (69,-25);
\fill[wplus] (70,-24) rectangle (71,-25);
\fill[wminus] (71,-24) rectangle (74,-25);
\fill[wplus] (74,-24) rectangle (76,-25);
\fill[wminus] (76,-24) rectangle (80,-25);
\fill[wplus] (80,-24) rectangle (81,-25);
\fill[wminus] (81,-24) rectangle (82,-25);
\fill[wplus] (82,-24) rectangle (85,-25);
\fill[wminus] (86,-24) rectangle (88,-25);
\fill[wplus] (88,-24) rectangle (89,-25);
\fill[wplus] (90,-24) rectangle (92,-25);
\fill[wminus] (92,-24) rectangle (93,-25);
\fill[wplus] (93,-24) rectangle (95,-25);
\fill[wminus] (95,-24) rectangle (96,-25);
\fill[wplus] (96,-24) rectangle (97,-25);
\fill[wminus] (97,-24) rectangle (98,-25);
\fill[wplus] (99,-24) rectangle (100,-25);
\fill[wminus] (0,-25) rectangle (1,-26);
\fill[wplus] (1,-25) rectangle (2,-26);
\fill[wminus] (2,-25) rectangle (5,-26);
\fill[wplus] (5,-25) rectangle (6,-26);
\fill[wminus] (6,-25) rectangle (11,-26);
\fill[wplus] (11,-25) rectangle (12,-26);
\fill[wminus] (12,-25) rectangle (13,-26);
\fill[wplus] (13,-25) rectangle (14,-26);
\fill[wminus] (14,-25) rectangle (16,-26);
\fill[wplus] (16,-25) rectangle (18,-26);
\fill[wminus] (18,-25) rectangle (20,-26);
\fill[wplus] (20,-25) rectangle (21,-26);
\fill[wminus] (21,-25) rectangle (22,-26);
\fill[wplus] (23,-25) rectangle (25,-26);
\fill[wminus] (25,-25) rectangle (28,-26);
\fill[wplus] (28,-25) rectangle (30,-26);
\fill[wminus] (30,-25) rectangle (32,-26);
\fill[wplus] (32,-25) rectangle (33,-26);
\fill[wminus] (33,-25) rectangle (34,-26);
\fill[wplus] (34,-25) rectangle (35,-26);
\fill[wminus] (35,-25) rectangle (36,-26);
\fill[wplus] (36,-25) rectangle (38,-26);
\fill[wminus] (38,-25) rectangle (39,-26);
\fill[wplus] (39,-25) rectangle (40,-26);
\fill[wminus] (40,-25) rectangle (41,-26);
\fill[wplus] (41,-25) rectangle (51,-26);
\fill[wminus] (52,-25) rectangle (53,-26);
\fill[wplus] (53,-25) rectangle (54,-26);
\fill[wminus] (54,-25) rectangle (55,-26);
\fill[wplus] (55,-25) rectangle (57,-26);
\fill[wminus] (57,-25) rectangle (58,-26);
\fill[wplus] (58,-25) rectangle (60,-26);
\fill[wplus] (61,-25) rectangle (62,-26);
\fill[wminus] (62,-25) rectangle (64,-26);
\fill[wplus] (65,-25) rectangle (68,-26);
\fill[wminus] (68,-25) rectangle (69,-26);
\fill[wplus] (69,-25) rectangle (70,-26);
\fill[wminus] (70,-25) rectangle (74,-26);
\fill[wplus] (74,-25) rectangle (75,-26);
\fill[wminus] (75,-25) rectangle (76,-26);
\fill[wplus] (76,-25) rectangle (79,-26);
\fill[wminus] (79,-25) rectangle (80,-26);
\fill[wplus] (81,-25) rectangle (82,-26);
\fill[wminus] (82,-25) rectangle (85,-26);
\fill[wplus] (85,-25) rectangle (86,-26);
\fill[wminus] (86,-25) rectangle (89,-26);
\fill[wplus] (89,-25) rectangle (92,-26);
\fill[wminus] (93,-25) rectangle (96,-26);
\fill[wminus] (97,-25) rectangle (98,-26);
\fill[wplus] (98,-25) rectangle (100,-26);
\fill[wplus] (0,-26) rectangle (1,-27);
\fill[wminus] (1,-26) rectangle (4,-27);
\fill[wplus] (4,-26) rectangle (5,-27);
\fill[wminus] (5,-26) rectangle (10,-27);
\fill[wplus] (10,-26) rectangle (11,-27);
\fill[wminus] (11,-26) rectangle (12,-27);
\fill[wplus] (12,-26) rectangle (13,-27);
\fill[wminus] (13,-26) rectangle (15,-27);
\fill[wplus] (15,-26) rectangle (17,-27);
\fill[wminus] (17,-26) rectangle (19,-27);
\fill[wplus] (19,-26) rectangle (20,-27);
\fill[wminus] (20,-26) rectangle (21,-27);
\fill[wplus] (22,-26) rectangle (24,-27);
\fill[wminus] (24,-26) rectangle (25,-27);
\fill[wplus] (25,-26) rectangle (26,-27);
\fill[wminus] (26,-26) rectangle (29,-27);
\fill[wplus] (29,-26) rectangle (31,-27);
\fill[wminus] (31,-26) rectangle (33,-27);
\fill[wplus] (33,-26) rectangle (34,-27);
\fill[wminus] (34,-26) rectangle (35,-27);
\fill[wplus] (35,-26) rectangle (36,-27);
\fill[wminus] (36,-26) rectangle (37,-27);
\fill[wplus] (37,-26) rectangle (39,-27);
\fill[wminus] (39,-26) rectangle (40,-27);
\fill[wplus] (40,-26) rectangle (41,-27);
\fill[wminus] (41,-26) rectangle (42,-27);
\fill[wplus] (42,-26) rectangle (50,-27);
\fill[wminus] (51,-26) rectangle (52,-27);
\fill[wplus] (52,-26) rectangle (53,-27);
\fill[wminus] (53,-26) rectangle (54,-27);
\fill[wplus] (54,-26) rectangle (56,-27);
\fill[wminus] (56,-26) rectangle (57,-27);
\fill[wplus] (57,-26) rectangle (59,-27);
\fill[wplus] (60,-26) rectangle (61,-27);
\fill[wminus] (61,-26) rectangle (63,-27);
\fill[wplus] (64,-26) rectangle (67,-27);
\fill[wminus] (67,-26) rectangle (68,-27);
\fill[wplus] (68,-26) rectangle (69,-27);
\fill[wminus] (69,-26) rectangle (73,-27);
\fill[wplus] (73,-26) rectangle (78,-27);
\fill[wminus] (78,-26) rectangle (79,-27);
\fill[wplus] (80,-26) rectangle (81,-27);
\fill[wminus] (81,-26) rectangle (84,-27);
\fill[wplus] (84,-26) rectangle (85,-27);
\fill[wminus] (85,-26) rectangle (88,-27);
\fill[wplus] (88,-26) rectangle (91,-27);
\fill[wminus] (92,-26) rectangle (95,-27);
\fill[wminus] (96,-26) rectangle (97,-27);
\fill[wplus] (97,-26) rectangle (99,-27);
\fill[wminus] (99,-26) rectangle (100,-27);
\fill[wminus] (0,-27) rectangle (3,-28);
\fill[wplus] (3,-27) rectangle (4,-28);
\fill[wminus] (4,-27) rectangle (9,-28);
\fill[wplus] (9,-27) rectangle (10,-28);
\fill[wminus] (10,-27) rectangle (11,-28);
\fill[wplus] (11,-27) rectangle (12,-28);
\fill[wminus] (12,-27) rectangle (14,-28);
\fill[wplus] (14,-27) rectangle (16,-28);
\fill[wminus] (16,-27) rectangle (18,-28);
\fill[wplus] (18,-27) rectangle (19,-28);
\fill[wminus] (19,-27) rectangle (20,-28);
\fill[wplus] (21,-27) rectangle (23,-28);
\fill[wminus] (23,-27) rectangle (24,-28);
\fill[wplus] (24,-27) rectangle (27,-28);
\fill[wminus] (27,-27) rectangle (30,-28);
\fill[wplus] (30,-27) rectangle (32,-28);
\fill[wminus] (32,-27) rectangle (34,-28);
\fill[wplus] (34,-27) rectangle (35,-28);
\fill[wminus] (35,-27) rectangle (36,-28);
\fill[wplus] (36,-27) rectangle (37,-28);
\fill[wminus] (37,-27) rectangle (38,-28);
\fill[wplus] (38,-27) rectangle (40,-28);
\fill[wminus] (40,-27) rectangle (41,-28);
\fill[wplus] (41,-27) rectangle (42,-28);
\fill[wminus] (42,-27) rectangle (43,-28);
\fill[wplus] (43,-27) rectangle (50,-28);
\fill[wminus] (50,-27) rectangle (51,-28);
\fill[wplus] (51,-27) rectangle (52,-28);
\fill[wminus] (52,-27) rectangle (53,-28);
\fill[wplus] (53,-27) rectangle (55,-28);
\fill[wminus] (55,-27) rectangle (56,-28);
\fill[wplus] (56,-27) rectangle (58,-28);
\fill[wplus] (59,-27) rectangle (60,-28);
\fill[wminus] (60,-27) rectangle (62,-28);
\fill[wplus] (63,-27) rectangle (66,-28);
\fill[wminus] (66,-27) rectangle (67,-28);
\fill[wplus] (67,-27) rectangle (68,-28);
\fill[wminus] (68,-27) rectangle (72,-28);
\fill[wplus] (72,-27) rectangle (74,-28);
\fill[wplus] (75,-27) rectangle (77,-28);
\fill[wminus] (77,-27) rectangle (78,-28);
\fill[wplus] (79,-27) rectangle (80,-28);
\fill[wminus] (80,-27) rectangle (83,-28);
\fill[wplus] (83,-27) rectangle (84,-28);
\fill[wminus] (84,-27) rectangle (87,-28);
\fill[wplus] (87,-27) rectangle (90,-28);
\fill[wminus] (91,-27) rectangle (94,-28);
\fill[wminus] (95,-27) rectangle (96,-28);
\fill[wplus] (96,-27) rectangle (98,-28);
\fill[wminus] (98,-27) rectangle (99,-28);
\fill[wplus] (99,-27) rectangle (100,-28);
\fill[wminus] (0,-28) rectangle (2,-29);
\fill[wplus] (2,-28) rectangle (3,-29);
\fill[wminus] (3,-28) rectangle (8,-29);
\fill[wplus] (8,-28) rectangle (9,-29);
\fill[wminus] (9,-28) rectangle (10,-29);
\fill[wplus] (10,-28) rectangle (11,-29);
\fill[wminus] (11,-28) rectangle (13,-29);
\fill[wplus] (13,-28) rectangle (15,-29);
\fill[wminus] (15,-28) rectangle (17,-29);
\fill[wplus] (17,-28) rectangle (18,-29);
\fill[wminus] (18,-28) rectangle (19,-29);
\fill[wplus] (20,-28) rectangle (22,-29);
\fill[wminus] (22,-28) rectangle (23,-29);
\fill[wplus] (23,-28) rectangle (24,-29);
\fill[wminus] (24,-28) rectangle (25,-29);
\fill[wplus] (25,-28) rectangle (28,-29);
\fill[wminus] (28,-28) rectangle (31,-29);
\fill[wplus] (31,-28) rectangle (33,-29);
\fill[wminus] (33,-28) rectangle (35,-29);
\fill[wplus] (35,-28) rectangle (36,-29);
\fill[wminus] (36,-28) rectangle (37,-29);
\fill[wplus] (37,-28) rectangle (38,-29);
\fill[wminus] (38,-28) rectangle (39,-29);
\fill[wplus] (39,-28) rectangle (41,-29);
\fill[wminus] (41,-28) rectangle (42,-29);
\fill[wplus] (42,-28) rectangle (43,-29);
\fill[wminus] (43,-28) rectangle (44,-29);
\fill[wplus] (44,-28) rectangle (51,-29);
\fill[wminus] (51,-28) rectangle (52,-29);
\fill[wplus] (52,-28) rectangle (54,-29);
\fill[wminus] (54,-28) rectangle (55,-29);
\fill[wplus] (55,-28) rectangle (57,-29);
\fill[wplus] (58,-28) rectangle (59,-29);
\fill[wminus] (59,-28) rectangle (61,-29);
\fill[wplus] (62,-28) rectangle (65,-29);
\fill[wminus] (65,-28) rectangle (66,-29);
\fill[wplus] (66,-28) rectangle (67,-29);
\fill[wminus] (67,-28) rectangle (71,-29);
\fill[wplus] (71,-28) rectangle (73,-29);
\fill[wminus] (74,-28) rectangle (75,-29);
\fill[wplus] (75,-28) rectangle (76,-29);
\fill[wminus] (76,-28) rectangle (77,-29);
\fill[wplus] (78,-28) rectangle (79,-29);
\fill[wminus] (79,-28) rectangle (82,-29);
\fill[wplus] (82,-28) rectangle (83,-29);
\fill[wminus] (83,-28) rectangle (86,-29);
\fill[wplus] (86,-28) rectangle (89,-29);
\fill[wminus] (90,-28) rectangle (93,-29);
\fill[wminus] (94,-28) rectangle (95,-29);
\fill[wplus] (95,-28) rectangle (97,-29);
\fill[wminus] (97,-28) rectangle (98,-29);
\fill[wplus] (98,-28) rectangle (100,-29);
\fill[wminus] (0,-29) rectangle (1,-30);
\fill[wplus] (1,-29) rectangle (2,-30);
\fill[wminus] (2,-29) rectangle (7,-30);
\fill[wplus] (7,-29) rectangle (8,-30);
\fill[wminus] (8,-29) rectangle (9,-30);
\fill[wplus] (9,-29) rectangle (10,-30);
\fill[wminus] (10,-29) rectangle (12,-30);
\fill[wplus] (12,-29) rectangle (14,-30);
\fill[wminus] (14,-29) rectangle (16,-30);
\fill[wplus] (16,-29) rectangle (17,-30);
\fill[wminus] (17,-29) rectangle (18,-30);
\fill[wplus] (19,-29) rectangle (21,-30);
\fill[wminus] (21,-29) rectangle (22,-30);
\fill[wplus] (22,-29) rectangle (23,-30);
\fill[wminus] (23,-29) rectangle (25,-30);
\fill[wplus] (25,-29) rectangle (29,-30);
\fill[wminus] (29,-29) rectangle (32,-30);
\fill[wplus] (32,-29) rectangle (34,-30);
\fill[wminus] (34,-29) rectangle (36,-30);
\fill[wplus] (36,-29) rectangle (37,-30);
\fill[wminus] (37,-29) rectangle (38,-30);
\fill[wplus] (38,-29) rectangle (39,-30);
\fill[wminus] (39,-29) rectangle (40,-30);
\fill[wplus] (40,-29) rectangle (42,-30);
\fill[wminus] (42,-29) rectangle (43,-30);
\fill[wplus] (43,-29) rectangle (44,-30);
\fill[wminus] (44,-29) rectangle (45,-30);
\fill[wplus] (45,-29) rectangle (50,-30);
\fill[wminus] (50,-29) rectangle (51,-30);
\fill[wplus] (51,-29) rectangle (53,-30);
\fill[wminus] (53,-29) rectangle (54,-30);
\fill[wplus] (54,-29) rectangle (56,-30);
\fill[wplus] (57,-29) rectangle (58,-30);
\fill[wminus] (58,-29) rectangle (60,-30);
\fill[wplus] (61,-29) rectangle (64,-30);
\fill[wminus] (64,-29) rectangle (65,-30);
\fill[wplus] (65,-29) rectangle (66,-30);
\fill[wminus] (66,-29) rectangle (70,-30);
\fill[wplus] (70,-29) rectangle (72,-30);
\fill[wminus] (73,-29) rectangle (74,-30);
\fill[wplus] (74,-29) rectangle (75,-30);
\fill[wminus] (75,-29) rectangle (76,-30);
\fill[wplus] (77,-29) rectangle (78,-30);
\fill[wminus] (78,-29) rectangle (81,-30);
\fill[wplus] (81,-29) rectangle (82,-30);
\fill[wminus] (82,-29) rectangle (85,-30);
\fill[wplus] (85,-29) rectangle (88,-30);
\fill[wminus] (89,-29) rectangle (92,-30);
\fill[wminus] (93,-29) rectangle (94,-30);
\fill[wplus] (94,-29) rectangle (96,-30);
\fill[wminus] (96,-29) rectangle (97,-30);
\fill[wplus] (97,-29) rectangle (100,-30);
\fill[wplus] (0,-30) rectangle (1,-31);
\fill[wminus] (1,-30) rectangle (6,-31);
\fill[wplus] (6,-30) rectangle (7,-31);
\fill[wminus] (7,-30) rectangle (8,-31);
\fill[wplus] (8,-30) rectangle (9,-31);
\fill[wminus] (9,-30) rectangle (11,-31);
\fill[wplus] (11,-30) rectangle (13,-31);
\fill[wminus] (13,-30) rectangle (15,-31);
\fill[wplus] (15,-30) rectangle (16,-31);
\fill[wminus] (16,-30) rectangle (17,-31);
\fill[wplus] (18,-30) rectangle (20,-31);
\fill[wminus] (20,-30) rectangle (21,-31);
\fill[wplus] (21,-30) rectangle (22,-31);
\fill[wminus] (22,-30) rectangle (25,-31);
\fill[wplus] (25,-30) rectangle (30,-31);
\fill[wminus] (30,-30) rectangle (33,-31);
\fill[wplus] (33,-30) rectangle (35,-31);
\fill[wminus] (35,-30) rectangle (37,-31);
\fill[wplus] (37,-30) rectangle (38,-31);
\fill[wminus] (38,-30) rectangle (39,-31);
\fill[wplus] (39,-30) rectangle (40,-31);
\fill[wminus] (40,-30) rectangle (41,-31);
\fill[wplus] (41,-30) rectangle (43,-31);
\fill[wminus] (43,-30) rectangle (44,-31);
\fill[wplus] (44,-30) rectangle (45,-31);
\fill[wminus] (45,-30) rectangle (46,-31);
\fill[wplus] (46,-30) rectangle (52,-31);
\fill[wminus] (52,-30) rectangle (53,-31);
\fill[wplus] (53,-30) rectangle (55,-31);
\fill[wplus] (56,-30) rectangle (57,-31);
\fill[wminus] (57,-30) rectangle (59,-31);
\fill[wplus] (60,-30) rectangle (63,-31);
\fill[wminus] (63,-30) rectangle (64,-31);
\fill[wplus] (64,-30) rectangle (65,-31);
\fill[wminus] (65,-30) rectangle (69,-31);
\fill[wplus] (69,-30) rectangle (71,-31);
\fill[wminus] (72,-30) rectangle (73,-31);
\fill[wplus] (73,-30) rectangle (74,-31);
\fill[wminus] (74,-30) rectangle (75,-31);
\fill[wplus] (76,-30) rectangle (77,-31);
\fill[wminus] (77,-30) rectangle (80,-31);
\fill[wplus] (80,-30) rectangle (81,-31);
\fill[wminus] (81,-30) rectangle (84,-31);
\fill[wplus] (84,-30) rectangle (87,-31);
\fill[wminus] (88,-30) rectangle (91,-31);
\fill[wminus] (92,-30) rectangle (93,-31);
\fill[wplus] (93,-30) rectangle (95,-31);
\fill[wminus] (95,-30) rectangle (96,-31);
\fill[wplus] (96,-30) rectangle (99,-31);
\fill[wminus] (99,-30) rectangle (100,-31);
\fill[wminus] (0,-31) rectangle (5,-32);
\fill[wplus] (5,-31) rectangle (6,-32);
\fill[wminus] (6,-31) rectangle (7,-32);
\fill[wplus] (7,-31) rectangle (8,-32);
\fill[wminus] (8,-31) rectangle (10,-32);
\fill[wplus] (10,-31) rectangle (12,-32);
\fill[wminus] (12,-31) rectangle (14,-32);
\fill[wplus] (14,-31) rectangle (15,-32);
\fill[wminus] (15,-31) rectangle (16,-32);
\fill[wplus] (17,-31) rectangle (19,-32);
\fill[wminus] (19,-31) rectangle (20,-32);
\fill[wplus] (20,-31) rectangle (21,-32);
\fill[wminus] (21,-31) rectangle (24,-32);
\fill[wplus] (24,-31) rectangle (31,-32);
\fill[wminus] (31,-31) rectangle (34,-32);
\fill[wplus] (34,-31) rectangle (36,-32);
\fill[wminus] (36,-31) rectangle (38,-32);
\fill[wplus] (38,-31) rectangle (39,-32);
\fill[wminus] (39,-31) rectangle (40,-32);
\fill[wplus] (40,-31) rectangle (41,-32);
\fill[wminus] (41,-31) rectangle (42,-32);
\fill[wplus] (42,-31) rectangle (44,-32);
\fill[wminus] (44,-31) rectangle (45,-32);
\fill[wplus] (45,-31) rectangle (46,-32);
\fill[wminus] (46,-31) rectangle (47,-32);
\fill[wplus] (47,-31) rectangle (51,-32);
\fill[wminus] (51,-31) rectangle (52,-32);
\fill[wplus] (52,-31) rectangle (54,-32);
\fill[wplus] (55,-31) rectangle (56,-32);
\fill[wminus] (56,-31) rectangle (58,-32);
\fill[wplus] (59,-31) rectangle (62,-32);
\fill[wminus] (62,-31) rectangle (63,-32);
\fill[wplus] (63,-31) rectangle (64,-32);
\fill[wminus] (64,-31) rectangle (68,-32);
\fill[wplus] (68,-31) rectangle (70,-32);
\fill[wminus] (71,-31) rectangle (72,-32);
\fill[wplus] (72,-31) rectangle (73,-32);
\fill[wminus] (73,-31) rectangle (74,-32);
\fill[wplus] (74,-31) rectangle (76,-32);
\fill[wminus] (76,-31) rectangle (79,-32);
\fill[wplus] (79,-31) rectangle (80,-32);
\fill[wminus] (80,-31) rectangle (83,-32);
\fill[wplus] (83,-31) rectangle (86,-32);
\fill[wminus] (87,-31) rectangle (90,-32);
\fill[wminus] (91,-31) rectangle (92,-32);
\fill[wplus] (92,-31) rectangle (94,-32);
\fill[wminus] (94,-31) rectangle (95,-32);
\fill[wplus] (95,-31) rectangle (98,-32);
\fill[wminus] (98,-31) rectangle (99,-32);
\fill[wminus] (0,-32) rectangle (4,-33);
\fill[wplus] (4,-32) rectangle (5,-33);
\fill[wminus] (5,-32) rectangle (6,-33);
\fill[wplus] (6,-32) rectangle (7,-33);
\fill[wminus] (7,-32) rectangle (9,-33);
\fill[wplus] (9,-32) rectangle (11,-33);
\fill[wminus] (11,-32) rectangle (13,-33);
\fill[wplus] (13,-32) rectangle (14,-33);
\fill[wminus] (14,-32) rectangle (15,-33);
\fill[wplus] (16,-32) rectangle (18,-33);
\fill[wminus] (18,-32) rectangle (19,-33);
\fill[wplus] (19,-32) rectangle (20,-33);
\fill[wminus] (20,-32) rectangle (23,-33);
\fill[wplus] (23,-32) rectangle (24,-33);
\fill[wminus] (24,-32) rectangle (25,-33);
\fill[wplus] (25,-32) rectangle (32,-33);
\fill[wminus] (32,-32) rectangle (35,-33);
\fill[wplus] (35,-32) rectangle (37,-33);
\fill[wminus] (37,-32) rectangle (39,-33);
\fill[wplus] (39,-32) rectangle (40,-33);
\fill[wminus] (40,-32) rectangle (41,-33);
\fill[wplus] (41,-32) rectangle (42,-33);
\fill[wminus] (42,-32) rectangle (43,-33);
\fill[wplus] (43,-32) rectangle (45,-33);
\fill[wminus] (45,-32) rectangle (46,-33);
\fill[wplus] (46,-32) rectangle (47,-33);
\fill[wminus] (47,-32) rectangle (48,-33);
\fill[wplus] (48,-32) rectangle (50,-33);
\fill[wminus] (50,-32) rectangle (51,-33);
\fill[wplus] (51,-32) rectangle (53,-33);
\fill[wplus] (54,-32) rectangle (55,-33);
\fill[wminus] (55,-32) rectangle (57,-33);
\fill[wplus] (58,-32) rectangle (61,-33);
\fill[wminus] (61,-32) rectangle (62,-33);
\fill[wplus] (62,-32) rectangle (63,-33);
\fill[wminus] (63,-32) rectangle (67,-33);
\fill[wplus] (67,-32) rectangle (69,-33);
\fill[wminus] (70,-32) rectangle (71,-33);
\fill[wplus] (71,-32) rectangle (72,-33);
\fill[wminus] (72,-32) rectangle (73,-33);
\fill[wplus] (73,-32) rectangle (75,-33);
\fill[wminus] (75,-32) rectangle (78,-33);
\fill[wplus] (78,-32) rectangle (79,-33);
\fill[wminus] (79,-32) rectangle (82,-33);
\fill[wplus] (82,-32) rectangle (85,-33);
\fill[wminus] (86,-32) rectangle (89,-33);
\fill[wminus] (90,-32) rectangle (91,-33);
\fill[wplus] (91,-32) rectangle (93,-33);
\fill[wminus] (93,-32) rectangle (94,-33);
\fill[wplus] (94,-32) rectangle (97,-33);
\fill[wminus] (97,-32) rectangle (98,-33);
\fill[wplus] (99,-32) rectangle (100,-33);
\fill[wminus] (0,-33) rectangle (3,-34);
\fill[wplus] (3,-33) rectangle (4,-34);
\fill[wminus] (4,-33) rectangle (5,-34);
\fill[wplus] (5,-33) rectangle (6,-34);
\fill[wminus] (6,-33) rectangle (8,-34);
\fill[wplus] (8,-33) rectangle (10,-34);
\fill[wminus] (10,-33) rectangle (12,-34);
\fill[wplus] (12,-33) rectangle (13,-34);
\fill[wminus] (13,-33) rectangle (14,-34);
\fill[wplus] (15,-33) rectangle (17,-34);
\fill[wminus] (17,-33) rectangle (18,-34);
\fill[wplus] (18,-33) rectangle (19,-34);
\fill[wminus] (19,-33) rectangle (22,-34);
\fill[wplus] (22,-33) rectangle (23,-34);
\fill[wminus] (23,-33) rectangle (25,-34);
\fill[wplus] (25,-33) rectangle (33,-34);
\fill[wminus] (33,-33) rectangle (36,-34);
\fill[wplus] (36,-33) rectangle (38,-34);
\fill[wminus] (38,-33) rectangle (40,-34);
\fill[wplus] (40,-33) rectangle (41,-34);
\fill[wminus] (41,-33) rectangle (42,-34);
\fill[wplus] (42,-33) rectangle (43,-34);
\fill[wminus] (43,-33) rectangle (44,-34);
\fill[wplus] (44,-33) rectangle (46,-34);
\fill[wminus] (46,-33) rectangle (47,-34);
\fill[wplus] (47,-33) rectangle (48,-34);
\fill[wminus] (48,-33) rectangle (49,-34);
\fill[wplus] (49,-33) rectangle (52,-34);
\fill[wplus] (53,-33) rectangle (54,-34);
\fill[wminus] (54,-33) rectangle (56,-34);
\fill[wplus] (57,-33) rectangle (60,-34);
\fill[wminus] (60,-33) rectangle (61,-34);
\fill[wplus] (61,-33) rectangle (62,-34);
\fill[wminus] (62,-33) rectangle (66,-34);
\fill[wplus] (66,-33) rectangle (68,-34);
\fill[wminus] (69,-33) rectangle (70,-34);
\fill[wplus] (70,-33) rectangle (71,-34);
\fill[wminus] (71,-33) rectangle (72,-34);
\fill[wplus] (72,-33) rectangle (74,-34);
\fill[wminus] (74,-33) rectangle (77,-34);
\fill[wplus] (77,-33) rectangle (78,-34);
\fill[wminus] (78,-33) rectangle (81,-34);
\fill[wplus] (81,-33) rectangle (84,-34);
\fill[wminus] (85,-33) rectangle (88,-34);
\fill[wminus] (89,-33) rectangle (90,-34);
\fill[wplus] (90,-33) rectangle (92,-34);
\fill[wminus] (92,-33) rectangle (93,-34);
\fill[wplus] (93,-33) rectangle (96,-34);
\fill[wminus] (96,-33) rectangle (97,-34);
\fill[wplus] (98,-33) rectangle (99,-34);
\fill[wminus] (99,-33) rectangle (100,-34);
\fill[wminus] (0,-34) rectangle (2,-35);
\fill[wplus] (2,-34) rectangle (3,-35);
\fill[wminus] (3,-34) rectangle (4,-35);
\fill[wplus] (4,-34) rectangle (5,-35);
\fill[wminus] (5,-34) rectangle (7,-35);
\fill[wplus] (7,-34) rectangle (9,-35);
\fill[wminus] (9,-34) rectangle (11,-35);
\fill[wplus] (11,-34) rectangle (12,-35);
\fill[wminus] (12,-34) rectangle (13,-35);
\fill[wplus] (14,-34) rectangle (16,-35);
\fill[wminus] (16,-34) rectangle (17,-35);
\fill[wplus] (17,-34) rectangle (18,-35);
\fill[wminus] (18,-34) rectangle (21,-35);
\fill[wplus] (21,-34) rectangle (22,-35);
\fill[wminus] (22,-34) rectangle (25,-35);
\fill[wplus] (25,-34) rectangle (34,-35);
\fill[wminus] (34,-34) rectangle (37,-35);
\fill[wplus] (37,-34) rectangle (39,-35);
\fill[wminus] (39,-34) rectangle (41,-35);
\fill[wplus] (41,-34) rectangle (42,-35);
\fill[wminus] (42,-34) rectangle (43,-35);
\fill[wplus] (43,-34) rectangle (44,-35);
\fill[wminus] (44,-34) rectangle (45,-35);
\fill[wplus] (45,-34) rectangle (47,-35);
\fill[wminus] (47,-34) rectangle (48,-35);
\fill[wplus] (48,-34) rectangle (49,-35);
\fill[wminus] (49,-34) rectangle (50,-35);
\fill[wplus] (50,-34) rectangle (51,-35);
\fill[wplus] (52,-34) rectangle (53,-35);
\fill[wminus] (53,-34) rectangle (55,-35);
\fill[wplus] (56,-34) rectangle (59,-35);
\fill[wminus] (59,-34) rectangle (60,-35);
\fill[wplus] (60,-34) rectangle (61,-35);
\fill[wminus] (61,-34) rectangle (65,-35);
\fill[wplus] (65,-34) rectangle (67,-35);
\fill[wminus] (68,-34) rectangle (69,-35);
\fill[wplus] (69,-34) rectangle (70,-35);
\fill[wminus] (70,-34) rectangle (71,-35);
\fill[wplus] (71,-34) rectangle (73,-35);
\fill[wminus] (73,-34) rectangle (74,-35);
\fill[wplus] (74,-34) rectangle (75,-35);
\fill[wminus] (75,-34) rectangle (76,-35);
\fill[wplus] (76,-34) rectangle (77,-35);
\fill[wminus] (77,-34) rectangle (80,-35);
\fill[wplus] (80,-34) rectangle (83,-35);
\fill[wminus] (84,-34) rectangle (87,-35);
\fill[wminus] (88,-34) rectangle (89,-35);
\fill[wplus] (89,-34) rectangle (91,-35);
\fill[wminus] (91,-34) rectangle (92,-35);
\fill[wplus] (92,-34) rectangle (95,-35);
\fill[wminus] (95,-34) rectangle (96,-35);
\fill[wplus] (97,-34) rectangle (98,-35);
\fill[wminus] (98,-34) rectangle (100,-35);
\fill[wminus] (0,-35) rectangle (1,-36);
\fill[wplus] (1,-35) rectangle (2,-36);
\fill[wminus] (2,-35) rectangle (3,-36);
\fill[wplus] (3,-35) rectangle (4,-36);
\fill[wminus] (4,-35) rectangle (6,-36);
\fill[wplus] (6,-35) rectangle (8,-36);
\fill[wminus] (8,-35) rectangle (10,-36);
\fill[wplus] (10,-35) rectangle (11,-36);
\fill[wminus] (11,-35) rectangle (12,-36);
\fill[wplus] (13,-35) rectangle (15,-36);
\fill[wminus] (15,-35) rectangle (16,-36);
\fill[wplus] (16,-35) rectangle (17,-36);
\fill[wminus] (17,-35) rectangle (20,-36);
\fill[wplus] (20,-35) rectangle (21,-36);
\fill[wminus] (21,-35) rectangle (26,-36);
\fill[wplus] (26,-35) rectangle (35,-36);
\fill[wminus] (35,-35) rectangle (38,-36);
\fill[wplus] (38,-35) rectangle (40,-36);
\fill[wminus] (40,-35) rectangle (42,-36);
\fill[wplus] (42,-35) rectangle (43,-36);
\fill[wminus] (43,-35) rectangle (44,-36);
\fill[wplus] (44,-35) rectangle (45,-36);
\fill[wminus] (45,-35) rectangle (46,-36);
\fill[wplus] (46,-35) rectangle (48,-36);
\fill[wminus] (48,-35) rectangle (49,-36);
\fill[wplus] (49,-35) rectangle (50,-36);
\fill[wplus] (51,-35) rectangle (52,-36);
\fill[wminus] (52,-35) rectangle (54,-36);
\fill[wplus] (55,-35) rectangle (58,-36);
\fill[wminus] (58,-35) rectangle (59,-36);
\fill[wplus] (59,-35) rectangle (60,-36);
\fill[wminus] (60,-35) rectangle (64,-36);
\fill[wplus] (64,-35) rectangle (66,-36);
\fill[wminus] (67,-35) rectangle (68,-36);
\fill[wplus] (68,-35) rectangle (69,-36);
\fill[wminus] (69,-35) rectangle (70,-36);
\fill[wplus] (70,-35) rectangle (72,-36);
\fill[wminus] (72,-35) rectangle (73,-36);
\fill[wplus] (73,-35) rectangle (76,-36);
\fill[wminus] (76,-35) rectangle (79,-36);
\fill[wplus] (79,-35) rectangle (82,-36);
\fill[wminus] (83,-35) rectangle (86,-36);
\fill[wminus] (87,-35) rectangle (88,-36);
\fill[wplus] (88,-35) rectangle (90,-36);
\fill[wminus] (90,-35) rectangle (91,-36);
\fill[wplus] (91,-35) rectangle (94,-36);
\fill[wminus] (94,-35) rectangle (95,-36);
\fill[wplus] (96,-35) rectangle (97,-36);
\fill[wminus] (97,-35) rectangle (100,-36);
\fill[wplus] (0,-36) rectangle (1,-37);
\fill[wminus] (1,-36) rectangle (2,-37);
\fill[wplus] (2,-36) rectangle (3,-37);
\fill[wminus] (3,-36) rectangle (5,-37);
\fill[wplus] (5,-36) rectangle (7,-37);
\fill[wminus] (7,-36) rectangle (9,-37);
\fill[wplus] (9,-36) rectangle (10,-37);
\fill[wminus] (10,-36) rectangle (11,-37);
\fill[wplus] (12,-36) rectangle (14,-37);
\fill[wminus] (14,-36) rectangle (15,-37);
\fill[wplus] (15,-36) rectangle (16,-37);
\fill[wminus] (16,-36) rectangle (19,-37);
\fill[wplus] (19,-36) rectangle (20,-37);
\fill[wminus] (20,-36) rectangle (25,-37);
\fill[wplus] (25,-36) rectangle (26,-37);
\fill[wminus] (26,-36) rectangle (27,-37);
\fill[wplus] (27,-36) rectangle (36,-37);
\fill[wminus] (36,-36) rectangle (39,-37);
\fill[wplus] (39,-36) rectangle (41,-37);
\fill[wminus] (41,-36) rectangle (43,-37);
\fill[wplus] (43,-36) rectangle (44,-37);
\fill[wminus] (44,-36) rectangle (45,-37);
\fill[wplus] (45,-36) rectangle (46,-37);
\fill[wminus] (46,-36) rectangle (47,-37);
\fill[wplus] (47,-36) rectangle (49,-37);
\fill[wminus] (49,-36) rectangle (50,-37);
\fill[wplus] (50,-36) rectangle (51,-37);
\fill[wminus] (51,-36) rectangle (53,-37);
\fill[wplus] (54,-36) rectangle (57,-37);
\fill[wminus] (57,-36) rectangle (58,-37);
\fill[wplus] (58,-36) rectangle (59,-37);
\fill[wminus] (59,-36) rectangle (63,-37);
\fill[wplus] (63,-36) rectangle (65,-37);
\fill[wminus] (66,-36) rectangle (67,-37);
\fill[wplus] (67,-36) rectangle (68,-37);
\fill[wminus] (68,-36) rectangle (69,-37);
\fill[wplus] (69,-36) rectangle (71,-37);
\fill[wminus] (71,-36) rectangle (72,-37);
\fill[wplus] (72,-36) rectangle (74,-37);
\fill[wminus] (75,-36) rectangle (78,-37);
\fill[wplus] (78,-36) rectangle (81,-37);
\fill[wminus] (82,-36) rectangle (85,-37);
\fill[wminus] (86,-36) rectangle (87,-37);
\fill[wplus] (87,-36) rectangle (89,-37);
\fill[wminus] (89,-36) rectangle (90,-37);
\fill[wplus] (90,-36) rectangle (93,-37);
\fill[wminus] (93,-36) rectangle (94,-37);
\fill[wplus] (95,-36) rectangle (96,-37);
\fill[wminus] (96,-36) rectangle (99,-37);
\fill[wplus] (99,-36) rectangle (100,-37);
\fill[wminus] (0,-37) rectangle (1,-38);
\fill[wplus] (1,-37) rectangle (2,-38);
\fill[wminus] (2,-37) rectangle (4,-38);
\fill[wplus] (4,-37) rectangle (6,-38);
\fill[wminus] (6,-37) rectangle (8,-38);
\fill[wplus] (8,-37) rectangle (9,-38);
\fill[wminus] (9,-37) rectangle (10,-38);
\fill[wplus] (11,-37) rectangle (13,-38);
\fill[wminus] (13,-37) rectangle (14,-38);
\fill[wplus] (14,-37) rectangle (15,-38);
\fill[wminus] (15,-37) rectangle (18,-38);
\fill[wplus] (18,-37) rectangle (19,-38);
\fill[wminus] (19,-37) rectangle (24,-38);
\fill[wplus] (24,-37) rectangle (25,-38);
\fill[wminus] (25,-37) rectangle (26,-38);
\fill[wplus] (26,-37) rectangle (27,-38);
\fill[wminus] (27,-37) rectangle (28,-38);
\fill[wplus] (28,-37) rectangle (37,-38);
\fill[wminus] (37,-37) rectangle (40,-38);
\fill[wplus] (40,-37) rectangle (42,-38);
\fill[wminus] (42,-37) rectangle (44,-38);
\fill[wplus] (44,-37) rectangle (45,-38);
\fill[wminus] (45,-37) rectangle (46,-38);
\fill[wplus] (46,-37) rectangle (47,-38);
\fill[wminus] (47,-37) rectangle (48,-38);
\fill[wplus] (48,-37) rectangle (50,-38);
\fill[wminus] (50,-37) rectangle (52,-38);
\fill[wplus] (53,-37) rectangle (56,-38);
\fill[wminus] (56,-37) rectangle (57,-38);
\fill[wplus] (57,-37) rectangle (58,-38);
\fill[wminus] (58,-37) rectangle (62,-38);
\fill[wplus] (62,-37) rectangle (64,-38);
\fill[wminus] (65,-37) rectangle (66,-38);
\fill[wplus] (66,-37) rectangle (67,-38);
\fill[wminus] (67,-37) rectangle (68,-38);
\fill[wplus] (68,-37) rectangle (70,-38);
\fill[wminus] (70,-37) rectangle (71,-38);
\fill[wplus] (71,-37) rectangle (73,-38);
\fill[wplus] (74,-37) rectangle (75,-38);
\fill[wminus] (75,-37) rectangle (77,-38);
\fill[wplus] (77,-37) rectangle (80,-38);
\fill[wminus] (81,-37) rectangle (84,-38);
\fill[wminus] (85,-37) rectangle (86,-38);
\fill[wplus] (86,-37) rectangle (88,-38);
\fill[wminus] (88,-37) rectangle (89,-38);
\fill[wplus] (89,-37) rectangle (92,-38);
\fill[wminus] (92,-37) rectangle (93,-38);
\fill[wplus] (94,-37) rectangle (95,-38);
\fill[wminus] (95,-37) rectangle (98,-38);
\fill[wplus] (98,-37) rectangle (99,-38);
\fill[wminus] (99,-37) rectangle (100,-38);
\fill[wplus] (0,-38) rectangle (1,-39);
\fill[wminus] (1,-38) rectangle (3,-39);
\fill[wplus] (3,-38) rectangle (5,-39);
\fill[wminus] (5,-38) rectangle (7,-39);
\fill[wplus] (7,-38) rectangle (8,-39);
\fill[wminus] (8,-38) rectangle (9,-39);
\fill[wplus] (10,-38) rectangle (12,-39);
\fill[wminus] (12,-38) rectangle (13,-39);
\fill[wplus] (13,-38) rectangle (14,-39);
\fill[wminus] (14,-38) rectangle (17,-39);
\fill[wplus] (17,-38) rectangle (18,-39);
\fill[wminus] (18,-38) rectangle (23,-39);
\fill[wplus] (23,-38) rectangle (24,-39);
\fill[wminus] (24,-38) rectangle (25,-39);
\fill[wplus] (25,-38) rectangle (26,-39);
\fill[wminus] (26,-38) rectangle (27,-39);
\fill[wplus] (27,-38) rectangle (28,-39);
\fill[wminus] (28,-38) rectangle (29,-39);
\fill[wplus] (29,-38) rectangle (38,-39);
\fill[wminus] (38,-38) rectangle (41,-39);
\fill[wplus] (41,-38) rectangle (43,-39);
\fill[wminus] (43,-38) rectangle (45,-39);
\fill[wplus] (45,-38) rectangle (46,-39);
\fill[wminus] (46,-38) rectangle (47,-39);
\fill[wplus] (47,-38) rectangle (48,-39);
\fill[wminus] (48,-38) rectangle (49,-39);
\fill[wplus] (49,-38) rectangle (50,-39);
\fill[wminus] (50,-38) rectangle (51,-39);
\fill[wplus] (52,-38) rectangle (55,-39);
\fill[wminus] (55,-38) rectangle (56,-39);
\fill[wplus] (56,-38) rectangle (57,-39);
\fill[wminus] (57,-38) rectangle (61,-39);
\fill[wplus] (61,-38) rectangle (63,-39);
\fill[wminus] (64,-38) rectangle (65,-39);
\fill[wplus] (65,-38) rectangle (66,-39);
\fill[wminus] (66,-38) rectangle (67,-39);
\fill[wplus] (67,-38) rectangle (69,-39);
\fill[wminus] (69,-38) rectangle (70,-39);
\fill[wplus] (70,-38) rectangle (72,-39);
\fill[wplus] (73,-38) rectangle (74,-39);
\fill[wminus] (74,-38) rectangle (76,-39);
\fill[wplus] (76,-38) rectangle (79,-39);
\fill[wminus] (80,-38) rectangle (83,-39);
\fill[wminus] (84,-38) rectangle (85,-39);
\fill[wplus] (85,-38) rectangle (87,-39);
\fill[wminus] (87,-38) rectangle (88,-39);
\fill[wplus] (88,-38) rectangle (91,-39);
\fill[wminus] (91,-38) rectangle (92,-39);
\fill[wplus] (93,-38) rectangle (94,-39);
\fill[wminus] (94,-38) rectangle (97,-39);
\fill[wplus] (97,-38) rectangle (98,-39);
\fill[wminus] (98,-38) rectangle (100,-39);
\fill[wminus] (0,-39) rectangle (2,-40);
\fill[wplus] (2,-39) rectangle (4,-40);
\fill[wminus] (4,-39) rectangle (6,-40);
\fill[wplus] (6,-39) rectangle (7,-40);
\fill[wminus] (7,-39) rectangle (8,-40);
\fill[wplus] (9,-39) rectangle (11,-40);
\fill[wminus] (11,-39) rectangle (12,-40);
\fill[wplus] (12,-39) rectangle (13,-40);
\fill[wminus] (13,-39) rectangle (16,-40);
\fill[wplus] (16,-39) rectangle (17,-40);
\fill[wminus] (17,-39) rectangle (22,-40);
\fill[wplus] (22,-39) rectangle (23,-40);
\fill[wminus] (23,-39) rectangle (24,-40);
\fill[wplus] (24,-39) rectangle (27,-40);
\fill[wminus] (27,-39) rectangle (28,-40);
\fill[wplus] (28,-39) rectangle (29,-40);
\fill[wminus] (29,-39) rectangle (30,-40);
\fill[wplus] (30,-39) rectangle (39,-40);
\fill[wminus] (39,-39) rectangle (42,-40);
\fill[wplus] (42,-39) rectangle (44,-40);
\fill[wminus] (44,-39) rectangle (46,-40);
\fill[wplus] (46,-39) rectangle (47,-40);
\fill[wminus] (47,-39) rectangle (48,-40);
\fill[wplus] (48,-39) rectangle (49,-40);
\fill[wminus] (49,-39) rectangle (50,-40);
\fill[wplus] (51,-39) rectangle (54,-40);
\fill[wminus] (54,-39) rectangle (55,-40);
\fill[wplus] (55,-39) rectangle (56,-40);
\fill[wminus] (56,-39) rectangle (60,-40);
\fill[wplus] (60,-39) rectangle (62,-40);
\fill[wminus] (63,-39) rectangle (64,-40);
\fill[wplus] (64,-39) rectangle (65,-40);
\fill[wminus] (65,-39) rectangle (66,-40);
\fill[wplus] (66,-39) rectangle (68,-40);
\fill[wminus] (68,-39) rectangle (69,-40);
\fill[wplus] (69,-39) rectangle (71,-40);
\fill[wplus] (72,-39) rectangle (73,-40);
\fill[wminus] (73,-39) rectangle (75,-40);
\fill[wplus] (75,-39) rectangle (78,-40);
\fill[wminus] (79,-39) rectangle (82,-40);
\fill[wminus] (83,-39) rectangle (84,-40);
\fill[wplus] (84,-39) rectangle (86,-40);
\fill[wminus] (86,-39) rectangle (87,-40);
\fill[wplus] (87,-39) rectangle (90,-40);
\fill[wminus] (90,-39) rectangle (91,-40);
\fill[wplus] (92,-39) rectangle (93,-40);
\fill[wminus] (93,-39) rectangle (96,-40);
\fill[wplus] (96,-39) rectangle (97,-40);
\fill[wminus] (97,-39) rectangle (100,-40);
\fill[wminus] (0,-40) rectangle (1,-41);
\fill[wplus] (1,-40) rectangle (3,-41);
\fill[wminus] (3,-40) rectangle (5,-41);
\fill[wplus] (5,-40) rectangle (6,-41);
\fill[wminus] (6,-40) rectangle (7,-41);
\fill[wplus] (8,-40) rectangle (10,-41);
\fill[wminus] (10,-40) rectangle (11,-41);
\fill[wplus] (11,-40) rectangle (12,-41);
\fill[wminus] (12,-40) rectangle (15,-41);
\fill[wplus] (15,-40) rectangle (16,-41);
\fill[wminus] (16,-40) rectangle (21,-41);
\fill[wplus] (21,-40) rectangle (22,-41);
\fill[wminus] (22,-40) rectangle (23,-41);
\fill[wplus] (23,-40) rectangle (24,-41);
\fill[wminus] (24,-40) rectangle (26,-41);
\fill[wplus] (26,-40) rectangle (28,-41);
\fill[wminus] (28,-40) rectangle (29,-41);
\fill[wplus] (29,-40) rectangle (30,-41);
\fill[wminus] (30,-40) rectangle (31,-41);
\fill[wplus] (31,-40) rectangle (40,-41);
\fill[wminus] (40,-40) rectangle (43,-41);
\fill[wplus] (43,-40) rectangle (45,-41);
\fill[wminus] (45,-40) rectangle (47,-41);
\fill[wplus] (47,-40) rectangle (48,-41);
\fill[wminus] (48,-40) rectangle (49,-41);
\fill[wplus] (49,-40) rectangle (53,-41);
\fill[wminus] (53,-40) rectangle (54,-41);
\fill[wplus] (54,-40) rectangle (55,-41);
\fill[wminus] (55,-40) rectangle (59,-41);
\fill[wplus] (59,-40) rectangle (61,-41);
\fill[wminus] (62,-40) rectangle (63,-41);
\fill[wplus] (63,-40) rectangle (64,-41);
\fill[wminus] (64,-40) rectangle (65,-41);
\fill[wplus] (65,-40) rectangle (67,-41);
\fill[wminus] (67,-40) rectangle (68,-41);
\fill[wplus] (68,-40) rectangle (70,-41);
\fill[wplus] (71,-40) rectangle (72,-41);
\fill[wminus] (72,-40) rectangle (74,-41);
\fill[wplus] (75,-40) rectangle (77,-41);
\fill[wminus] (78,-40) rectangle (81,-41);
\fill[wminus] (82,-40) rectangle (83,-41);
\fill[wplus] (83,-40) rectangle (85,-41);
\fill[wminus] (85,-40) rectangle (86,-41);
\fill[wplus] (86,-40) rectangle (89,-41);
\fill[wminus] (89,-40) rectangle (90,-41);
\fill[wplus] (91,-40) rectangle (92,-41);
\fill[wminus] (92,-40) rectangle (95,-41);
\fill[wplus] (95,-40) rectangle (96,-41);
\fill[wminus] (96,-40) rectangle (99,-41);
\fill[wplus] (99,-40) rectangle (100,-41);
\fill[wplus] (0,-41) rectangle (2,-42);
\fill[wminus] (2,-41) rectangle (4,-42);
\fill[wplus] (4,-41) rectangle (5,-42);
\fill[wminus] (5,-41) rectangle (6,-42);
\fill[wplus] (7,-41) rectangle (9,-42);
\fill[wminus] (9,-41) rectangle (10,-42);
\fill[wplus] (10,-41) rectangle (11,-42);
\fill[wminus] (11,-41) rectangle (14,-42);
\fill[wplus] (14,-41) rectangle (15,-42);
\fill[wminus] (15,-41) rectangle (20,-42);
\fill[wplus] (20,-41) rectangle (21,-42);
\fill[wminus] (21,-41) rectangle (22,-42);
\fill[wplus] (22,-41) rectangle (23,-42);
\fill[wminus] (23,-41) rectangle (25,-42);
\fill[wplus] (25,-41) rectangle (26,-42);
\fill[wminus] (26,-41) rectangle (27,-42);
\fill[wplus] (27,-41) rectangle (29,-42);
\fill[wminus] (29,-41) rectangle (30,-42);
\fill[wplus] (30,-41) rectangle (31,-42);
\fill[wminus] (31,-41) rectangle (32,-42);
\fill[wplus] (32,-41) rectangle (41,-42);
\fill[wminus] (41,-41) rectangle (44,-42);
\fill[wplus] (44,-41) rectangle (46,-42);
\fill[wminus] (46,-41) rectangle (48,-42);
\fill[wplus] (48,-41) rectangle (49,-42);
\fill[wminus] (49,-41) rectangle (50,-42);
\fill[wplus] (50,-41) rectangle (52,-42);
\fill[wminus] (52,-41) rectangle (53,-42);
\fill[wplus] (53,-41) rectangle (54,-42);
\fill[wminus] (54,-41) rectangle (58,-42);
\fill[wplus] (58,-41) rectangle (60,-42);
\fill[wminus] (61,-41) rectangle (62,-42);
\fill[wplus] (62,-41) rectangle (63,-42);
\fill[wminus] (63,-41) rectangle (64,-42);
\fill[wplus] (64,-41) rectangle (66,-42);
\fill[wminus] (66,-41) rectangle (67,-42);
\fill[wplus] (67,-41) rectangle (69,-42);
\fill[wplus] (70,-41) rectangle (71,-42);
\fill[wminus] (71,-41) rectangle (73,-42);
\fill[wplus] (74,-41) rectangle (76,-42);
\fill[wminus] (77,-41) rectangle (80,-42);
\fill[wminus] (81,-41) rectangle (82,-42);
\fill[wplus] (82,-41) rectangle (84,-42);
\fill[wminus] (84,-41) rectangle (85,-42);
\fill[wplus] (85,-41) rectangle (88,-42);
\fill[wminus] (88,-41) rectangle (89,-42);
\fill[wplus] (90,-41) rectangle (91,-42);
\fill[wminus] (91,-41) rectangle (94,-42);
\fill[wplus] (94,-41) rectangle (95,-42);
\fill[wminus] (95,-41) rectangle (98,-42);
\fill[wplus] (98,-41) rectangle (100,-42);
\fill[wplus] (0,-42) rectangle (1,-43);
\fill[wminus] (1,-42) rectangle (3,-43);
\fill[wplus] (3,-42) rectangle (4,-43);
\fill[wminus] (4,-42) rectangle (5,-43);
\fill[wplus] (6,-42) rectangle (8,-43);
\fill[wminus] (8,-42) rectangle (9,-43);
\fill[wplus] (9,-42) rectangle (10,-43);
\fill[wminus] (10,-42) rectangle (13,-43);
\fill[wplus] (13,-42) rectangle (14,-43);
\fill[wminus] (14,-42) rectangle (19,-43);
\fill[wplus] (19,-42) rectangle (20,-43);
\fill[wminus] (20,-42) rectangle (21,-43);
\fill[wplus] (21,-42) rectangle (22,-43);
\fill[wminus] (22,-42) rectangle (24,-43);
\fill[wplus] (24,-42) rectangle (25,-43);
\fill[wminus] (25,-42) rectangle (26,-43);
\fill[wplus] (26,-42) rectangle (27,-43);
\fill[wminus] (27,-42) rectangle (28,-43);
\fill[wplus] (28,-42) rectangle (30,-43);
\fill[wminus] (30,-42) rectangle (31,-43);
\fill[wplus] (31,-42) rectangle (32,-43);
\fill[wminus] (32,-42) rectangle (33,-43);
\fill[wplus] (33,-42) rectangle (42,-43);
\fill[wminus] (42,-42) rectangle (45,-43);
\fill[wplus] (45,-42) rectangle (47,-43);
\fill[wminus] (47,-42) rectangle (49,-43);
\fill[wplus] (49,-42) rectangle (51,-43);
\fill[wminus] (51,-42) rectangle (52,-43);
\fill[wplus] (52,-42) rectangle (53,-43);
\fill[wminus] (53,-42) rectangle (57,-43);
\fill[wplus] (57,-42) rectangle (59,-43);
\fill[wminus] (60,-42) rectangle (61,-43);
\fill[wplus] (61,-42) rectangle (62,-43);
\fill[wminus] (62,-42) rectangle (63,-43);
\fill[wplus] (63,-42) rectangle (65,-43);
\fill[wminus] (65,-42) rectangle (66,-43);
\fill[wplus] (66,-42) rectangle (68,-43);
\fill[wplus] (69,-42) rectangle (70,-43);
\fill[wminus] (70,-42) rectangle (72,-43);
\fill[wplus] (73,-42) rectangle (75,-43);
\fill[wminus] (76,-42) rectangle (79,-43);
\fill[wminus] (80,-42) rectangle (81,-43);
\fill[wplus] (81,-42) rectangle (83,-43);
\fill[wminus] (83,-42) rectangle (84,-43);
\fill[wplus] (84,-42) rectangle (87,-43);
\fill[wminus] (87,-42) rectangle (88,-43);
\fill[wplus] (89,-42) rectangle (90,-43);
\fill[wminus] (90,-42) rectangle (93,-43);
\fill[wplus] (93,-42) rectangle (94,-43);
\fill[wminus] (94,-42) rectangle (97,-43);
\fill[wplus] (97,-42) rectangle (100,-43);
\fill[wminus] (0,-43) rectangle (2,-44);
\fill[wplus] (2,-43) rectangle (3,-44);
\fill[wminus] (3,-43) rectangle (4,-44);
\fill[wplus] (5,-43) rectangle (7,-44);
\fill[wminus] (7,-43) rectangle (8,-44);
\fill[wplus] (8,-43) rectangle (9,-44);
\fill[wminus] (9,-43) rectangle (12,-44);
\fill[wplus] (12,-43) rectangle (13,-44);
\fill[wminus] (13,-43) rectangle (18,-44);
\fill[wplus] (18,-43) rectangle (19,-44);
\fill[wminus] (19,-43) rectangle (20,-44);
\fill[wplus] (20,-43) rectangle (21,-44);
\fill[wminus] (21,-43) rectangle (23,-44);
\fill[wplus] (23,-43) rectangle (26,-44);
\fill[wminus] (26,-43) rectangle (27,-44);
\fill[wplus] (27,-43) rectangle (28,-44);
\fill[wminus] (28,-43) rectangle (29,-44);
\fill[wplus] (29,-43) rectangle (31,-44);
\fill[wminus] (31,-43) rectangle (32,-44);
\fill[wplus] (32,-43) rectangle (33,-44);
\fill[wminus] (33,-43) rectangle (34,-44);
\fill[wplus] (34,-43) rectangle (43,-44);
\fill[wminus] (43,-43) rectangle (46,-44);
\fill[wplus] (46,-43) rectangle (48,-44);
\fill[wminus] (48,-43) rectangle (51,-44);
\fill[wplus] (51,-43) rectangle (52,-44);
\fill[wminus] (52,-43) rectangle (56,-44);
\fill[wplus] (56,-43) rectangle (58,-44);
\fill[wminus] (59,-43) rectangle (60,-44);
\fill[wplus] (60,-43) rectangle (61,-44);
\fill[wminus] (61,-43) rectangle (62,-44);
\fill[wplus] (62,-43) rectangle (64,-44);
\fill[wminus] (64,-43) rectangle (65,-44);
\fill[wplus] (65,-43) rectangle (67,-44);
\fill[wplus] (68,-43) rectangle (69,-44);
\fill[wminus] (69,-43) rectangle (71,-44);
\fill[wplus] (72,-43) rectangle (75,-44);
\fill[wminus] (75,-43) rectangle (78,-44);
\fill[wminus] (79,-43) rectangle (80,-44);
\fill[wplus] (80,-43) rectangle (82,-44);
\fill[wminus] (82,-43) rectangle (83,-44);
\fill[wplus] (83,-43) rectangle (86,-44);
\fill[wminus] (86,-43) rectangle (87,-44);
\fill[wplus] (88,-43) rectangle (89,-44);
\fill[wminus] (89,-43) rectangle (92,-44);
\fill[wplus] (92,-43) rectangle (93,-44);
\fill[wminus] (93,-43) rectangle (96,-44);
\fill[wplus] (96,-43) rectangle (99,-44);
\fill[wminus] (0,-44) rectangle (1,-45);
\fill[wplus] (1,-44) rectangle (2,-45);
\fill[wminus] (2,-44) rectangle (3,-45);
\fill[wplus] (4,-44) rectangle (6,-45);
\fill[wminus] (6,-44) rectangle (7,-45);
\fill[wplus] (7,-44) rectangle (8,-45);
\fill[wminus] (8,-44) rectangle (11,-45);
\fill[wplus] (11,-44) rectangle (12,-45);
\fill[wminus] (12,-44) rectangle (17,-45);
\fill[wplus] (17,-44) rectangle (18,-45);
\fill[wminus] (18,-44) rectangle (19,-45);
\fill[wplus] (19,-44) rectangle (20,-45);
\fill[wminus] (20,-44) rectangle (22,-45);
\fill[wplus] (22,-44) rectangle (24,-45);
\fill[wminus] (24,-44) rectangle (26,-45);
\fill[wplus] (26,-44) rectangle (27,-45);
\fill[wminus] (27,-44) rectangle (28,-45);
\fill[wplus] (28,-44) rectangle (29,-45);
\fill[wminus] (29,-44) rectangle (30,-45);
\fill[wplus] (30,-44) rectangle (32,-45);
\fill[wminus] (32,-44) rectangle (33,-45);
\fill[wplus] (33,-44) rectangle (34,-45);
\fill[wminus] (34,-44) rectangle (35,-45);
\fill[wplus] (35,-44) rectangle (44,-45);
\fill[wminus] (44,-44) rectangle (47,-45);
\fill[wplus] (47,-44) rectangle (49,-45);
\fill[wminus] (49,-44) rectangle (50,-45);
\fill[wplus] (50,-44) rectangle (51,-45);
\fill[wminus] (51,-44) rectangle (55,-45);
\fill[wplus] (55,-44) rectangle (57,-45);
\fill[wminus] (58,-44) rectangle (59,-45);
\fill[wplus] (59,-44) rectangle (60,-45);
\fill[wminus] (60,-44) rectangle (61,-45);
\fill[wplus] (61,-44) rectangle (63,-45);
\fill[wminus] (63,-44) rectangle (64,-45);
\fill[wplus] (64,-44) rectangle (66,-45);
\fill[wplus] (67,-44) rectangle (68,-45);
\fill[wminus] (68,-44) rectangle (70,-45);
\fill[wplus] (71,-44) rectangle (74,-45);
\fill[wminus] (74,-44) rectangle (77,-45);
\fill[wminus] (78,-44) rectangle (79,-45);
\fill[wplus] (79,-44) rectangle (81,-45);
\fill[wminus] (81,-44) rectangle (82,-45);
\fill[wplus] (82,-44) rectangle (85,-45);
\fill[wminus] (85,-44) rectangle (86,-45);
\fill[wplus] (87,-44) rectangle (88,-45);
\fill[wminus] (88,-44) rectangle (91,-45);
\fill[wplus] (91,-44) rectangle (92,-45);
\fill[wminus] (92,-44) rectangle (95,-45);
\fill[wplus] (95,-44) rectangle (98,-45);
\fill[wminus] (99,-44) rectangle (100,-45);
\fill[wplus] (0,-45) rectangle (1,-46);
\fill[wminus] (1,-45) rectangle (2,-46);
\fill[wplus] (3,-45) rectangle (5,-46);
\fill[wminus] (5,-45) rectangle (6,-46);
\fill[wplus] (6,-45) rectangle (7,-46);
\fill[wminus] (7,-45) rectangle (10,-46);
\fill[wplus] (10,-45) rectangle (11,-46);
\fill[wminus] (11,-45) rectangle (16,-46);
\fill[wplus] (16,-45) rectangle (17,-46);
\fill[wminus] (17,-45) rectangle (18,-46);
\fill[wplus] (18,-45) rectangle (19,-46);
\fill[wminus] (19,-45) rectangle (21,-46);
\fill[wplus] (21,-45) rectangle (23,-46);
\fill[wminus] (23,-45) rectangle (27,-46);
\fill[wplus] (27,-45) rectangle (28,-46);
\fill[wminus] (28,-45) rectangle (29,-46);
\fill[wplus] (29,-45) rectangle (30,-46);
\fill[wminus] (30,-45) rectangle (31,-46);
\fill[wplus] (31,-45) rectangle (33,-46);
\fill[wminus] (33,-45) rectangle (34,-46);
\fill[wplus] (34,-45) rectangle (35,-46);
\fill[wminus] (35,-45) rectangle (36,-46);
\fill[wplus] (36,-45) rectangle (45,-46);
\fill[wminus] (45,-45) rectangle (48,-46);
\fill[wplus] (48,-45) rectangle (50,-46);
\fill[wminus] (50,-45) rectangle (54,-46);
\fill[wplus] (54,-45) rectangle (56,-46);
\fill[wminus] (57,-45) rectangle (58,-46);
\fill[wplus] (58,-45) rectangle (59,-46);
\fill[wminus] (59,-45) rectangle (60,-46);
\fill[wplus] (60,-45) rectangle (62,-46);
\fill[wminus] (62,-45) rectangle (63,-46);
\fill[wplus] (63,-45) rectangle (65,-46);
\fill[wplus] (66,-45) rectangle (67,-46);
\fill[wminus] (67,-45) rectangle (69,-46);
\fill[wplus] (70,-45) rectangle (73,-46);
\fill[wminus] (73,-45) rectangle (74,-46);
\fill[wplus] (74,-45) rectangle (75,-46);
\fill[wminus] (75,-45) rectangle (76,-46);
\fill[wminus] (77,-45) rectangle (78,-46);
\fill[wplus] (78,-45) rectangle (80,-46);
\fill[wminus] (80,-45) rectangle (81,-46);
\fill[wplus] (81,-45) rectangle (84,-46);
\fill[wminus] (84,-45) rectangle (85,-46);
\fill[wplus] (86,-45) rectangle (87,-46);
\fill[wminus] (87,-45) rectangle (90,-46);
\fill[wplus] (90,-45) rectangle (91,-46);
\fill[wminus] (91,-45) rectangle (94,-46);
\fill[wplus] (94,-45) rectangle (97,-46);
\fill[wminus] (98,-45) rectangle (100,-46);
\fill[wminus] (0,-46) rectangle (1,-47);
\fill[wplus] (2,-46) rectangle (4,-47);
\fill[wminus] (4,-46) rectangle (5,-47);
\fill[wplus] (5,-46) rectangle (6,-47);
\fill[wminus] (6,-46) rectangle (9,-47);
\fill[wplus] (9,-46) rectangle (10,-47);
\fill[wminus] (10,-46) rectangle (15,-47);
\fill[wplus] (15,-46) rectangle (16,-47);
\fill[wminus] (16,-46) rectangle (17,-47);
\fill[wplus] (17,-46) rectangle (18,-47);
\fill[wminus] (18,-46) rectangle (20,-47);
\fill[wplus] (20,-46) rectangle (22,-47);
\fill[wminus] (22,-46) rectangle (24,-47);
\fill[wplus] (24,-46) rectangle (26,-47);
\fill[wminus] (26,-46) rectangle (28,-47);
\fill[wplus] (28,-46) rectangle (29,-47);
\fill[wminus] (29,-46) rectangle (30,-47);
\fill[wplus] (30,-46) rectangle (31,-47);
\fill[wminus] (31,-46) rectangle (32,-47);
\fill[wplus] (32,-46) rectangle (34,-47);
\fill[wminus] (34,-46) rectangle (35,-47);
\fill[wplus] (35,-46) rectangle (36,-47);
\fill[wminus] (36,-46) rectangle (37,-47);
\fill[wplus] (37,-46) rectangle (46,-47);
\fill[wminus] (46,-46) rectangle (49,-47);
\fill[wplus] (49,-46) rectangle (50,-47);
\fill[wminus] (50,-46) rectangle (53,-47);
\fill[wplus] (53,-46) rectangle (55,-47);
\fill[wminus] (56,-46) rectangle (57,-47);
\fill[wplus] (57,-46) rectangle (58,-47);
\fill[wminus] (58,-46) rectangle (59,-47);
\fill[wplus] (59,-46) rectangle (61,-47);
\fill[wminus] (61,-46) rectangle (62,-47);
\fill[wplus] (62,-46) rectangle (64,-47);
\fill[wplus] (65,-46) rectangle (66,-47);
\fill[wminus] (66,-46) rectangle (68,-47);
\fill[wplus] (69,-46) rectangle (72,-47);
\fill[wminus] (72,-46) rectangle (73,-47);
\fill[wplus] (73,-46) rectangle (74,-47);
\fill[wminus] (74,-46) rectangle (75,-47);
\fill[wminus] (76,-46) rectangle (77,-47);
\fill[wplus] (77,-46) rectangle (79,-47);
\fill[wminus] (79,-46) rectangle (80,-47);
\fill[wplus] (80,-46) rectangle (83,-47);
\fill[wminus] (83,-46) rectangle (84,-47);
\fill[wplus] (85,-46) rectangle (86,-47);
\fill[wminus] (86,-46) rectangle (89,-47);
\fill[wplus] (89,-46) rectangle (90,-47);
\fill[wminus] (90,-46) rectangle (93,-47);
\fill[wplus] (93,-46) rectangle (96,-47);
\fill[wminus] (97,-46) rectangle (100,-47);
\fill[wplus] (1,-47) rectangle (3,-48);
\fill[wminus] (3,-47) rectangle (4,-48);
\fill[wplus] (4,-47) rectangle (5,-48);
\fill[wminus] (5,-47) rectangle (8,-48);
\fill[wplus] (8,-47) rectangle (9,-48);
\fill[wminus] (9,-47) rectangle (14,-48);
\fill[wplus] (14,-47) rectangle (15,-48);
\fill[wminus] (15,-47) rectangle (16,-48);
\fill[wplus] (16,-47) rectangle (17,-48);
\fill[wminus] (17,-47) rectangle (19,-48);
\fill[wplus] (19,-47) rectangle (21,-48);
\fill[wminus] (21,-47) rectangle (23,-48);
\fill[wplus] (23,-47) rectangle (24,-48);
\fill[wminus] (24,-47) rectangle (25,-48);
\fill[wplus] (25,-47) rectangle (27,-48);
\fill[wminus] (27,-47) rectangle (29,-48);
\fill[wplus] (29,-47) rectangle (30,-48);
\fill[wminus] (30,-47) rectangle (31,-48);
\fill[wplus] (31,-47) rectangle (32,-48);
\fill[wminus] (32,-47) rectangle (33,-48);
\fill[wplus] (33,-47) rectangle (35,-48);
\fill[wminus] (35,-47) rectangle (36,-48);
\fill[wplus] (36,-47) rectangle (37,-48);
\fill[wminus] (37,-47) rectangle (38,-48);
\fill[wplus] (38,-47) rectangle (47,-48);
\fill[wminus] (47,-47) rectangle (52,-48);
\fill[wplus] (52,-47) rectangle (54,-48);
\fill[wminus] (55,-47) rectangle (56,-48);
\fill[wplus] (56,-47) rectangle (57,-48);
\fill[wminus] (57,-47) rectangle (58,-48);
\fill[wplus] (58,-47) rectangle (60,-48);
\fill[wminus] (60,-47) rectangle (61,-48);
\fill[wplus] (61,-47) rectangle (63,-48);
\fill[wplus] (64,-47) rectangle (65,-48);
\fill[wminus] (65,-47) rectangle (67,-48);
\fill[wplus] (68,-47) rectangle (71,-48);
\fill[wminus] (71,-47) rectangle (72,-48);
\fill[wplus] (72,-47) rectangle (73,-48);
\fill[wminus] (73,-47) rectangle (76,-48);
\fill[wplus] (76,-47) rectangle (78,-48);
\fill[wminus] (78,-47) rectangle (79,-48);
\fill[wplus] (79,-47) rectangle (82,-48);
\fill[wminus] (82,-47) rectangle (83,-48);
\fill[wplus] (84,-47) rectangle (85,-48);
\fill[wminus] (85,-47) rectangle (88,-48);
\fill[wplus] (88,-47) rectangle (89,-48);
\fill[wminus] (89,-47) rectangle (92,-48);
\fill[wplus] (92,-47) rectangle (95,-48);
\fill[wminus] (96,-47) rectangle (99,-48);
\fill[wplus] (0,-48) rectangle (2,-49);
\fill[wminus] (2,-48) rectangle (3,-49);
\fill[wplus] (3,-48) rectangle (4,-49);
\fill[wminus] (4,-48) rectangle (7,-49);
\fill[wplus] (7,-48) rectangle (8,-49);
\fill[wminus] (8,-48) rectangle (13,-49);
\fill[wplus] (13,-48) rectangle (14,-49);
\fill[wminus] (14,-48) rectangle (15,-49);
\fill[wplus] (15,-48) rectangle (16,-49);
\fill[wminus] (16,-48) rectangle (18,-49);
\fill[wplus] (18,-48) rectangle (20,-49);
\fill[wminus] (20,-48) rectangle (22,-49);
\fill[wplus] (22,-48) rectangle (23,-49);
\fill[wminus] (23,-48) rectangle (24,-49);
\fill[wminus] (25,-48) rectangle (26,-49);
\fill[wplus] (26,-48) rectangle (28,-49);
\fill[wminus] (28,-48) rectangle (30,-49);
\fill[wplus] (30,-48) rectangle (31,-49);
\fill[wminus] (31,-48) rectangle (32,-49);
\fill[wplus] (32,-48) rectangle (33,-49);
\fill[wminus] (33,-48) rectangle (34,-49);
\fill[wplus] (34,-48) rectangle (36,-49);
\fill[wminus] (36,-48) rectangle (37,-49);
\fill[wplus] (37,-48) rectangle (38,-49);
\fill[wminus] (38,-48) rectangle (39,-49);
\fill[wplus] (39,-48) rectangle (48,-49);
\fill[wminus] (48,-48) rectangle (51,-49);
\fill[wplus] (51,-48) rectangle (53,-49);
\fill[wminus] (54,-48) rectangle (55,-49);
\fill[wplus] (55,-48) rectangle (56,-49);
\fill[wminus] (56,-48) rectangle (57,-49);
\fill[wplus] (57,-48) rectangle (59,-49);
\fill[wminus] (59,-48) rectangle (60,-49);
\fill[wplus] (60,-48) rectangle (62,-49);
\fill[wplus] (63,-48) rectangle (64,-49);
\fill[wminus] (64,-48) rectangle (66,-49);
\fill[wplus] (67,-48) rectangle (70,-49);
\fill[wminus] (70,-48) rectangle (71,-49);
\fill[wplus] (71,-48) rectangle (72,-49);
\fill[wminus] (72,-48) rectangle (75,-49);
\fill[wplus] (75,-48) rectangle (77,-49);
\fill[wminus] (77,-48) rectangle (78,-49);
\fill[wplus] (78,-48) rectangle (81,-49);
\fill[wminus] (81,-48) rectangle (82,-49);
\fill[wplus] (83,-48) rectangle (84,-49);
\fill[wminus] (84,-48) rectangle (87,-49);
\fill[wplus] (87,-48) rectangle (88,-49);
\fill[wminus] (88,-48) rectangle (91,-49);
\fill[wplus] (91,-48) rectangle (94,-49);
\fill[wminus] (95,-48) rectangle (98,-49);
\fill[wminus] (99,-48) rectangle (100,-49);
\fill[wplus] (0,-49) rectangle (1,-50);
\fill[wminus] (1,-49) rectangle (2,-50);
\fill[wplus] (2,-49) rectangle (3,-50);
\fill[wminus] (3,-49) rectangle (6,-50);
\fill[wplus] (6,-49) rectangle (7,-50);
\fill[wminus] (7,-49) rectangle (12,-50);
\fill[wplus] (12,-49) rectangle (13,-50);
\fill[wminus] (13,-49) rectangle (14,-50);
\fill[wplus] (14,-49) rectangle (15,-50);
\fill[wminus] (15,-49) rectangle (17,-50);
\fill[wplus] (17,-49) rectangle (19,-50);
\fill[wminus] (19,-49) rectangle (21,-50);
\fill[wplus] (21,-49) rectangle (22,-50);
\fill[wminus] (22,-49) rectangle (23,-50);
\fill[wplus] (24,-49) rectangle (25,-50);
\fill[wminus] (25,-49) rectangle (27,-50);
\fill[wplus] (27,-49) rectangle (29,-50);
\fill[wminus] (29,-49) rectangle (31,-50);
\fill[wplus] (31,-49) rectangle (32,-50);
\fill[wminus] (32,-49) rectangle (33,-50);
\fill[wplus] (33,-49) rectangle (34,-50);
\fill[wminus] (34,-49) rectangle (35,-50);
\fill[wplus] (35,-49) rectangle (37,-50);
\fill[wminus] (37,-49) rectangle (38,-50);
\fill[wplus] (38,-49) rectangle (39,-50);
\fill[wminus] (39,-49) rectangle (40,-50);
\fill[wplus] (40,-49) rectangle (49,-50);
\fill[wminus] (49,-49) rectangle (50,-50);
\fill[wplus] (50,-49) rectangle (52,-50);
\fill[wminus] (53,-49) rectangle (54,-50);
\fill[wplus] (54,-49) rectangle (55,-50);
\fill[wminus] (55,-49) rectangle (56,-50);
\fill[wplus] (56,-49) rectangle (58,-50);
\fill[wminus] (58,-49) rectangle (59,-50);
\fill[wplus] (59,-49) rectangle (61,-50);
\fill[wplus] (62,-49) rectangle (63,-50);
\fill[wminus] (63,-49) rectangle (65,-50);
\fill[wplus] (66,-49) rectangle (69,-50);
\fill[wminus] (69,-49) rectangle (70,-50);
\fill[wplus] (70,-49) rectangle (71,-50);
\fill[wminus] (71,-49) rectangle (75,-50);
\fill[wplus] (75,-49) rectangle (76,-50);
\fill[wminus] (76,-49) rectangle (77,-50);
\fill[wplus] (77,-49) rectangle (80,-50);
\fill[wminus] (80,-49) rectangle (81,-50);
\fill[wplus] (82,-49) rectangle (83,-50);
\fill[wminus] (83,-49) rectangle (86,-50);
\fill[wplus] (86,-49) rectangle (87,-50);
\fill[wminus] (87,-49) rectangle (90,-50);
\fill[wplus] (90,-49) rectangle (93,-50);
\fill[wminus] (94,-49) rectangle (97,-50);
\fill[wminus] (98,-49) rectangle (99,-50);
\fill[wplus] (99,-49) rectangle (100,-50);
\fill[wplus] (0,-50) rectangle (1,-51);
\fill[wminus] (1,-50) rectangle (2,-51);
\fill[wminus] (3,-50) rectangle (6,-51);
\fill[wplus] (7,-50) rectangle (10,-51);
\fill[wminus] (10,-50) rectangle (13,-51);
\fill[wplus] (13,-50) rectangle (14,-51);
\fill[wminus] (14,-50) rectangle (17,-51);
\fill[wplus] (17,-50) rectangle (18,-51);
\fill[wminus] (19,-50) rectangle (20,-51);
\fill[wplus] (20,-50) rectangle (23,-51);
\fill[wminus] (23,-50) rectangle (24,-51);
\fill[wplus] (24,-50) rectangle (25,-51);
\fill[wminus] (25,-50) rectangle (26,-51);
\fill[wplus] (27,-50) rectangle (28,-51);
\fill[wminus] (28,-50) rectangle (29,-51);
\fill[wplus] (29,-50) rectangle (30,-51);
\fill[wminus] (30,-50) rectangle (32,-51);
\fill[wplus] (32,-50) rectangle (33,-51);
\fill[wminus] (33,-50) rectangle (35,-51);
\fill[wminus] (36,-50) rectangle (37,-51);
\fill[wplus] (37,-50) rectangle (39,-51);
\fill[wminus] (40,-50) rectangle (43,-51);
\fill[wplus] (43,-50) rectangle (44,-51);
\fill[wminus] (44,-50) rectangle (45,-51);
\fill[wplus] (45,-50) rectangle (49,-51);
\fill[wminus] (49,-50) rectangle (53,-51);
\fill[wplus] (53,-50) rectangle (55,-51);
\fill[wminus] (55,-50) rectangle (57,-51);
\fill[wplus] (57,-50) rectangle (58,-51);
\fill[wminus] (58,-50) rectangle (59,-51);
\fill[wplus] (59,-50) rectangle (60,-51);
\fill[wminus] (60,-50) rectangle (61,-51);
\fill[wplus] (61,-50) rectangle (63,-51);
\fill[wminus] (63,-50) rectangle (64,-51);
\fill[wplus] (64,-50) rectangle (65,-51);
\fill[wminus] (65,-50) rectangle (66,-51);
\fill[wplus] (66,-50) rectangle (75,-51);
\fill[wminus] (75,-50) rectangle (76,-51);
\fill[wplus] (77,-50) rectangle (78,-51);
\fill[wminus] (78,-50) rectangle (79,-51);
\fill[wplus] (79,-50) rectangle (81,-51);
\fill[wminus] (81,-50) rectangle (83,-51);
\fill[wplus] (83,-50) rectangle (85,-51);
\fill[wminus] (85,-50) rectangle (86,-51);
\fill[wplus] (86,-50) rectangle (87,-51);
\fill[wminus] (87,-50) rectangle (88,-51);
\fill[wplus] (88,-50) rectangle (93,-51);
\fill[wminus] (93,-50) rectangle (94,-51);
\fill[wplus] (94,-50) rectangle (97,-51);
\fill[wminus] (97,-50) rectangle (98,-51);
\fill[wplus] (98,-50) rectangle (99,-51);
\fill[wminus] (99,-50) rectangle (100,-51);
\fill[wminus] (0,-51) rectangle (1,-52);
\fill[wminus] (2,-51) rectangle (5,-52);
\fill[wplus] (6,-51) rectangle (9,-52);
\fill[wminus] (9,-51) rectangle (12,-52);
\fill[wplus] (12,-51) rectangle (13,-52);
\fill[wminus] (13,-51) rectangle (16,-52);
\fill[wplus] (16,-51) rectangle (17,-52);
\fill[wminus] (18,-51) rectangle (19,-52);
\fill[wplus] (19,-51) rectangle (22,-52);
\fill[wminus] (22,-51) rectangle (23,-52);
\fill[wplus] (23,-51) rectangle (25,-52);
\fill[wplus] (26,-51) rectangle (27,-52);
\fill[wminus] (27,-51) rectangle (28,-52);
\fill[wplus] (28,-51) rectangle (29,-52);
\fill[wminus] (29,-51) rectangle (31,-52);
\fill[wplus] (31,-51) rectangle (32,-52);
\fill[wminus] (32,-51) rectangle (34,-52);
\fill[wminus] (35,-51) rectangle (36,-52);
\fill[wplus] (36,-51) rectangle (38,-52);
\fill[wminus] (39,-51) rectangle (42,-52);
\fill[wplus] (42,-51) rectangle (43,-52);
\fill[wminus] (43,-51) rectangle (44,-52);
\fill[wplus] (44,-51) rectangle (48,-52);
\fill[wminus] (48,-51) rectangle (50,-52);
\fill[wplus] (50,-51) rectangle (51,-52);
\fill[wminus] (51,-51) rectangle (54,-52);
\fill[wplus] (54,-51) rectangle (56,-52);
\fill[wminus] (56,-51) rectangle (58,-52);
\fill[wplus] (58,-51) rectangle (59,-52);
\fill[wminus] (59,-51) rectangle (60,-52);
\fill[wplus] (60,-51) rectangle (61,-52);
\fill[wminus] (61,-51) rectangle (62,-52);
\fill[wplus] (62,-51) rectangle (64,-52);
\fill[wminus] (64,-51) rectangle (65,-52);
\fill[wplus] (65,-51) rectangle (66,-52);
\fill[wminus] (66,-51) rectangle (67,-52);
\fill[wplus] (67,-51) rectangle (75,-52);
\fill[wplus] (76,-51) rectangle (77,-52);
\fill[wminus] (77,-51) rectangle (78,-52);
\fill[wplus] (78,-51) rectangle (80,-52);
\fill[wminus] (80,-51) rectangle (82,-52);
\fill[wplus] (82,-51) rectangle (84,-52);
\fill[wminus] (84,-51) rectangle (85,-52);
\fill[wplus] (85,-51) rectangle (86,-52);
\fill[wminus] (86,-51) rectangle (87,-52);
\fill[wplus] (87,-51) rectangle (92,-52);
\fill[wminus] (92,-51) rectangle (93,-52);
\fill[wplus] (93,-51) rectangle (96,-52);
\fill[wminus] (96,-51) rectangle (97,-52);
\fill[wplus] (97,-51) rectangle (98,-52);
\fill[wminus] (98,-51) rectangle (100,-52);
\fill[wminus] (1,-52) rectangle (4,-53);
\fill[wplus] (5,-52) rectangle (8,-53);
\fill[wminus] (8,-52) rectangle (11,-53);
\fill[wplus] (11,-52) rectangle (12,-53);
\fill[wminus] (12,-52) rectangle (15,-53);
\fill[wplus] (15,-52) rectangle (16,-53);
\fill[wminus] (17,-52) rectangle (18,-53);
\fill[wplus] (18,-52) rectangle (21,-53);
\fill[wminus] (21,-52) rectangle (22,-53);
\fill[wplus] (22,-52) rectangle (24,-53);
\fill[wminus] (24,-52) rectangle (25,-53);
\fill[wplus] (25,-52) rectangle (26,-53);
\fill[wminus] (26,-52) rectangle (27,-53);
\fill[wplus] (27,-52) rectangle (28,-53);
\fill[wminus] (28,-52) rectangle (30,-53);
\fill[wplus] (30,-52) rectangle (31,-53);
\fill[wminus] (31,-52) rectangle (33,-53);
\fill[wminus] (34,-52) rectangle (35,-53);
\fill[wplus] (35,-52) rectangle (37,-53);
\fill[wminus] (38,-52) rectangle (41,-53);
\fill[wplus] (41,-52) rectangle (42,-53);
\fill[wminus] (42,-52) rectangle (43,-53);
\fill[wplus] (43,-52) rectangle (47,-53);
\fill[wminus] (47,-52) rectangle (49,-53);
\fill[wplus] (50,-52) rectangle (52,-53);
\fill[wminus] (52,-52) rectangle (55,-53);
\fill[wplus] (55,-52) rectangle (57,-53);
\fill[wminus] (57,-52) rectangle (59,-53);
\fill[wplus] (59,-52) rectangle (60,-53);
\fill[wminus] (60,-52) rectangle (61,-53);
\fill[wplus] (61,-52) rectangle (62,-53);
\fill[wminus] (62,-52) rectangle (63,-53);
\fill[wplus] (63,-52) rectangle (65,-53);
\fill[wminus] (65,-52) rectangle (66,-53);
\fill[wplus] (66,-52) rectangle (67,-53);
\fill[wminus] (67,-52) rectangle (68,-53);
\fill[wplus] (68,-52) rectangle (76,-53);
\fill[wminus] (76,-52) rectangle (77,-53);
\fill[wplus] (77,-52) rectangle (79,-53);
\fill[wminus] (79,-52) rectangle (81,-53);
\fill[wplus] (81,-52) rectangle (83,-53);
\fill[wminus] (83,-52) rectangle (84,-53);
\fill[wplus] (84,-52) rectangle (85,-53);
\fill[wminus] (85,-52) rectangle (86,-53);
\fill[wplus] (86,-52) rectangle (91,-53);
\fill[wminus] (91,-52) rectangle (92,-53);
\fill[wplus] (92,-52) rectangle (95,-53);
\fill[wminus] (95,-52) rectangle (96,-53);
\fill[wplus] (96,-52) rectangle (97,-53);
\fill[wminus] (97,-52) rectangle (99,-53);
\fill[wminus] (0,-53) rectangle (3,-54);
\fill[wplus] (4,-53) rectangle (7,-54);
\fill[wminus] (7,-53) rectangle (10,-54);
\fill[wplus] (10,-53) rectangle (11,-54);
\fill[wminus] (11,-53) rectangle (14,-54);
\fill[wplus] (14,-53) rectangle (15,-54);
\fill[wminus] (16,-53) rectangle (17,-54);
\fill[wplus] (17,-53) rectangle (20,-54);
\fill[wminus] (20,-53) rectangle (21,-54);
\fill[wplus] (21,-53) rectangle (23,-54);
\fill[wminus] (23,-53) rectangle (24,-54);
\fill[wminus] (25,-53) rectangle (26,-54);
\fill[wplus] (26,-53) rectangle (27,-54);
\fill[wminus] (27,-53) rectangle (29,-54);
\fill[wplus] (29,-53) rectangle (30,-54);
\fill[wminus] (30,-53) rectangle (32,-54);
\fill[wminus] (33,-53) rectangle (34,-54);
\fill[wplus] (34,-53) rectangle (36,-54);
\fill[wminus] (37,-53) rectangle (40,-54);
\fill[wplus] (40,-53) rectangle (41,-54);
\fill[wminus] (41,-53) rectangle (42,-54);
\fill[wplus] (42,-53) rectangle (46,-54);
\fill[wminus] (46,-53) rectangle (48,-54);
\fill[wplus] (49,-53) rectangle (53,-54);
\fill[wminus] (53,-53) rectangle (56,-54);
\fill[wplus] (56,-53) rectangle (58,-54);
\fill[wminus] (58,-53) rectangle (60,-54);
\fill[wplus] (60,-53) rectangle (61,-54);
\fill[wminus] (61,-53) rectangle (62,-54);
\fill[wplus] (62,-53) rectangle (63,-54);
\fill[wminus] (63,-53) rectangle (64,-54);
\fill[wplus] (64,-53) rectangle (66,-54);
\fill[wminus] (66,-53) rectangle (67,-54);
\fill[wplus] (67,-53) rectangle (68,-54);
\fill[wminus] (68,-53) rectangle (69,-54);
\fill[wplus] (69,-53) rectangle (75,-54);
\fill[wminus] (75,-53) rectangle (76,-54);
\fill[wplus] (76,-53) rectangle (78,-54);
\fill[wminus] (78,-53) rectangle (80,-54);
\fill[wplus] (80,-53) rectangle (82,-54);
\fill[wminus] (82,-53) rectangle (83,-54);
\fill[wplus] (83,-53) rectangle (84,-54);
\fill[wminus] (84,-53) rectangle (85,-54);
\fill[wplus] (85,-53) rectangle (90,-54);
\fill[wminus] (90,-53) rectangle (91,-54);
\fill[wplus] (91,-53) rectangle (94,-54);
\fill[wminus] (94,-53) rectangle (95,-54);
\fill[wplus] (95,-53) rectangle (96,-54);
\fill[wminus] (96,-53) rectangle (98,-54);
\fill[wplus] (99,-53) rectangle (100,-54);
\fill[wminus] (0,-54) rectangle (2,-55);
\fill[wplus] (3,-54) rectangle (6,-55);
\fill[wminus] (6,-54) rectangle (9,-55);
\fill[wplus] (9,-54) rectangle (10,-55);
\fill[wminus] (10,-54) rectangle (13,-55);
\fill[wplus] (13,-54) rectangle (14,-55);
\fill[wminus] (15,-54) rectangle (16,-55);
\fill[wplus] (16,-54) rectangle (19,-55);
\fill[wminus] (19,-54) rectangle (20,-55);
\fill[wplus] (20,-54) rectangle (22,-55);
\fill[wminus] (22,-54) rectangle (23,-55);
\fill[wminus] (24,-54) rectangle (25,-55);
\fill[wplus] (25,-54) rectangle (26,-55);
\fill[wminus] (26,-54) rectangle (28,-55);
\fill[wplus] (28,-54) rectangle (29,-55);
\fill[wminus] (29,-54) rectangle (31,-55);
\fill[wminus] (32,-54) rectangle (33,-55);
\fill[wplus] (33,-54) rectangle (35,-55);
\fill[wminus] (36,-54) rectangle (39,-55);
\fill[wplus] (39,-54) rectangle (40,-55);
\fill[wminus] (40,-54) rectangle (41,-55);
\fill[wplus] (41,-54) rectangle (45,-55);
\fill[wminus] (45,-54) rectangle (47,-55);
\fill[wplus] (48,-54) rectangle (49,-55);
\fill[wminus] (49,-54) rectangle (50,-55);
\fill[wplus] (50,-54) rectangle (54,-55);
\fill[wminus] (54,-54) rectangle (57,-55);
\fill[wplus] (57,-54) rectangle (59,-55);
\fill[wminus] (59,-54) rectangle (61,-55);
\fill[wplus] (61,-54) rectangle (62,-55);
\fill[wminus] (62,-54) rectangle (63,-55);
\fill[wplus] (63,-54) rectangle (64,-55);
\fill[wminus] (64,-54) rectangle (65,-55);
\fill[wplus] (65,-54) rectangle (67,-55);
\fill[wminus] (67,-54) rectangle (68,-55);
\fill[wplus] (68,-54) rectangle (69,-55);
\fill[wminus] (69,-54) rectangle (70,-55);
\fill[wplus] (70,-54) rectangle (77,-55);
\fill[wminus] (77,-54) rectangle (79,-55);
\fill[wplus] (79,-54) rectangle (81,-55);
\fill[wminus] (81,-54) rectangle (82,-55);
\fill[wplus] (82,-54) rectangle (83,-55);
\fill[wminus] (83,-54) rectangle (84,-55);
\fill[wplus] (84,-54) rectangle (89,-55);
\fill[wminus] (89,-54) rectangle (90,-55);
\fill[wplus] (90,-54) rectangle (93,-55);
\fill[wminus] (93,-54) rectangle (94,-55);
\fill[wplus] (94,-54) rectangle (95,-55);
\fill[wminus] (95,-54) rectangle (97,-55);
\fill[wplus] (98,-54) rectangle (99,-55);
\fill[wminus] (99,-54) rectangle (100,-55);
\fill[wminus] (0,-55) rectangle (1,-56);
\fill[wplus] (2,-55) rectangle (5,-56);
\fill[wminus] (5,-55) rectangle (8,-56);
\fill[wplus] (8,-55) rectangle (9,-56);
\fill[wminus] (9,-55) rectangle (12,-56);
\fill[wplus] (12,-55) rectangle (13,-56);
\fill[wminus] (14,-55) rectangle (15,-56);
\fill[wplus] (15,-55) rectangle (18,-56);
\fill[wminus] (18,-55) rectangle (19,-56);
\fill[wplus] (19,-55) rectangle (21,-56);
\fill[wminus] (21,-55) rectangle (22,-56);
\fill[wminus] (23,-55) rectangle (27,-56);
\fill[wplus] (27,-55) rectangle (28,-56);
\fill[wminus] (28,-55) rectangle (30,-56);
\fill[wminus] (31,-55) rectangle (32,-56);
\fill[wplus] (32,-55) rectangle (34,-56);
\fill[wminus] (35,-55) rectangle (38,-56);
\fill[wplus] (38,-55) rectangle (39,-56);
\fill[wminus] (39,-55) rectangle (40,-56);
\fill[wplus] (40,-55) rectangle (44,-56);
\fill[wminus] (44,-55) rectangle (46,-56);
\fill[wplus] (47,-55) rectangle (48,-56);
\fill[wminus] (48,-55) rectangle (49,-56);
\fill[wplus] (49,-55) rectangle (55,-56);
\fill[wminus] (55,-55) rectangle (58,-56);
\fill[wplus] (58,-55) rectangle (60,-56);
\fill[wminus] (60,-55) rectangle (62,-56);
\fill[wplus] (62,-55) rectangle (63,-56);
\fill[wminus] (63,-55) rectangle (64,-56);
\fill[wplus] (64,-55) rectangle (65,-56);
\fill[wminus] (65,-55) rectangle (66,-56);
\fill[wplus] (66,-55) rectangle (68,-56);
\fill[wminus] (68,-55) rectangle (69,-56);
\fill[wplus] (69,-55) rectangle (70,-56);
\fill[wminus] (70,-55) rectangle (71,-56);
\fill[wplus] (71,-55) rectangle (76,-56);
\fill[wminus] (76,-55) rectangle (78,-56);
\fill[wplus] (78,-55) rectangle (80,-56);
\fill[wminus] (80,-55) rectangle (81,-56);
\fill[wplus] (81,-55) rectangle (82,-56);
\fill[wminus] (82,-55) rectangle (83,-56);
\fill[wplus] (83,-55) rectangle (88,-56);
\fill[wminus] (88,-55) rectangle (89,-56);
\fill[wplus] (89,-55) rectangle (92,-56);
\fill[wminus] (92,-55) rectangle (93,-56);
\fill[wplus] (93,-55) rectangle (94,-56);
\fill[wminus] (94,-55) rectangle (96,-56);
\fill[wplus] (97,-55) rectangle (98,-56);
\fill[wminus] (98,-55) rectangle (99,-56);
\fill[wplus] (99,-55) rectangle (100,-56);
\fill[wplus] (1,-56) rectangle (4,-57);
\fill[wminus] (4,-56) rectangle (7,-57);
\fill[wplus] (7,-56) rectangle (8,-57);
\fill[wminus] (8,-56) rectangle (11,-57);
\fill[wplus] (11,-56) rectangle (12,-57);
\fill[wminus] (13,-56) rectangle (14,-57);
\fill[wplus] (14,-56) rectangle (17,-57);
\fill[wminus] (17,-56) rectangle (18,-57);
\fill[wplus] (18,-56) rectangle (20,-57);
\fill[wminus] (20,-56) rectangle (21,-57);
\fill[wminus] (22,-56) rectangle (26,-57);
\fill[wplus] (26,-56) rectangle (27,-57);
\fill[wminus] (27,-56) rectangle (29,-57);
\fill[wminus] (30,-56) rectangle (31,-57);
\fill[wplus] (31,-56) rectangle (33,-57);
\fill[wminus] (34,-56) rectangle (37,-57);
\fill[wplus] (37,-56) rectangle (38,-57);
\fill[wminus] (38,-56) rectangle (39,-57);
\fill[wplus] (39,-56) rectangle (43,-57);
\fill[wminus] (43,-56) rectangle (45,-57);
\fill[wplus] (46,-56) rectangle (47,-57);
\fill[wminus] (47,-56) rectangle (48,-57);
\fill[wplus] (48,-56) rectangle (49,-57);
\fill[wminus] (49,-56) rectangle (50,-57);
\fill[wplus] (50,-56) rectangle (56,-57);
\fill[wminus] (56,-56) rectangle (59,-57);
\fill[wplus] (59,-56) rectangle (61,-57);
\fill[wminus] (61,-56) rectangle (63,-57);
\fill[wplus] (63,-56) rectangle (64,-57);
\fill[wminus] (64,-56) rectangle (65,-57);
\fill[wplus] (65,-56) rectangle (66,-57);
\fill[wminus] (66,-56) rectangle (67,-57);
\fill[wplus] (67,-56) rectangle (69,-57);
\fill[wminus] (69,-56) rectangle (70,-57);
\fill[wplus] (70,-56) rectangle (71,-57);
\fill[wminus] (71,-56) rectangle (72,-57);
\fill[wplus] (72,-56) rectangle (75,-57);
\fill[wminus] (75,-56) rectangle (77,-57);
\fill[wplus] (77,-56) rectangle (79,-57);
\fill[wminus] (79,-56) rectangle (80,-57);
\fill[wplus] (80,-56) rectangle (81,-57);
\fill[wminus] (81,-56) rectangle (82,-57);
\fill[wplus] (82,-56) rectangle (87,-57);
\fill[wminus] (87,-56) rectangle (88,-57);
\fill[wplus] (88,-56) rectangle (91,-57);
\fill[wminus] (91,-56) rectangle (92,-57);
\fill[wplus] (92,-56) rectangle (93,-57);
\fill[wminus] (93,-56) rectangle (95,-57);
\fill[wplus] (96,-56) rectangle (97,-57);
\fill[wminus] (97,-56) rectangle (98,-57);
\fill[wplus] (98,-56) rectangle (100,-57);
\fill[wplus] (0,-57) rectangle (3,-58);
\fill[wminus] (3,-57) rectangle (6,-58);
\fill[wplus] (6,-57) rectangle (7,-58);
\fill[wminus] (7,-57) rectangle (10,-58);
\fill[wplus] (10,-57) rectangle (11,-58);
\fill[wminus] (12,-57) rectangle (13,-58);
\fill[wplus] (13,-57) rectangle (16,-58);
\fill[wminus] (16,-57) rectangle (17,-58);
\fill[wplus] (17,-57) rectangle (19,-58);
\fill[wminus] (19,-57) rectangle (20,-58);
\fill[wminus] (21,-57) rectangle (24,-58);
\fill[wplus] (25,-57) rectangle (26,-58);
\fill[wminus] (26,-57) rectangle (28,-58);
\fill[wminus] (29,-57) rectangle (30,-58);
\fill[wplus] (30,-57) rectangle (32,-58);
\fill[wminus] (33,-57) rectangle (36,-58);
\fill[wplus] (36,-57) rectangle (37,-58);
\fill[wminus] (37,-57) rectangle (38,-58);
\fill[wplus] (38,-57) rectangle (42,-58);
\fill[wminus] (42,-57) rectangle (44,-58);
\fill[wplus] (45,-57) rectangle (46,-58);
\fill[wminus] (46,-57) rectangle (47,-58);
\fill[wplus] (47,-57) rectangle (48,-58);
\fill[wminus] (48,-57) rectangle (50,-58);
\fill[wplus] (50,-57) rectangle (57,-58);
\fill[wminus] (57,-57) rectangle (60,-58);
\fill[wplus] (60,-57) rectangle (62,-58);
\fill[wminus] (62,-57) rectangle (64,-58);
\fill[wplus] (64,-57) rectangle (65,-58);
\fill[wminus] (65,-57) rectangle (66,-58);
\fill[wplus] (66,-57) rectangle (67,-58);
\fill[wminus] (67,-57) rectangle (68,-58);
\fill[wplus] (68,-57) rectangle (70,-58);
\fill[wminus] (70,-57) rectangle (71,-58);
\fill[wplus] (71,-57) rectangle (72,-58);
\fill[wminus] (72,-57) rectangle (73,-58);
\fill[wplus] (73,-57) rectangle (75,-58);
\fill[wminus] (75,-57) rectangle (76,-58);
\fill[wplus] (76,-57) rectangle (78,-58);
\fill[wminus] (78,-57) rectangle (79,-58);
\fill[wplus] (79,-57) rectangle (80,-58);
\fill[wminus] (80,-57) rectangle (81,-58);
\fill[wplus] (81,-57) rectangle (86,-58);
\fill[wminus] (86,-57) rectangle (87,-58);
\fill[wplus] (87,-57) rectangle (90,-58);
\fill[wminus] (90,-57) rectangle (91,-58);
\fill[wplus] (91,-57) rectangle (92,-58);
\fill[wminus] (92,-57) rectangle (94,-58);
\fill[wplus] (95,-57) rectangle (96,-58);
\fill[wminus] (96,-57) rectangle (97,-58);
\fill[wplus] (97,-57) rectangle (99,-58);
\fill[wminus] (99,-57) rectangle (100,-58);
\fill[wplus] (0,-58) rectangle (2,-59);
\fill[wminus] (2,-58) rectangle (5,-59);
\fill[wplus] (5,-58) rectangle (6,-59);
\fill[wminus] (6,-58) rectangle (9,-59);
\fill[wplus] (9,-58) rectangle (10,-59);
\fill[wminus] (11,-58) rectangle (12,-59);
\fill[wplus] (12,-58) rectangle (15,-59);
\fill[wminus] (15,-58) rectangle (16,-59);
\fill[wplus] (16,-58) rectangle (18,-59);
\fill[wminus] (18,-58) rectangle (19,-59);
\fill[wminus] (20,-58) rectangle (23,-59);
\fill[wplus] (24,-58) rectangle (25,-59);
\fill[wminus] (25,-58) rectangle (27,-59);
\fill[wminus] (28,-58) rectangle (29,-59);
\fill[wplus] (29,-58) rectangle (31,-59);
\fill[wminus] (32,-58) rectangle (35,-59);
\fill[wplus] (35,-58) rectangle (36,-59);
\fill[wminus] (36,-58) rectangle (37,-59);
\fill[wplus] (37,-58) rectangle (41,-59);
\fill[wminus] (41,-58) rectangle (43,-59);
\fill[wplus] (44,-58) rectangle (45,-59);
\fill[wminus] (45,-58) rectangle (46,-59);
\fill[wplus] (46,-58) rectangle (47,-59);
\fill[wminus] (47,-58) rectangle (49,-59);
\fill[wplus] (49,-58) rectangle (58,-59);
\fill[wminus] (58,-58) rectangle (61,-59);
\fill[wplus] (61,-58) rectangle (63,-59);
\fill[wminus] (63,-58) rectangle (65,-59);
\fill[wplus] (65,-58) rectangle (66,-59);
\fill[wminus] (66,-58) rectangle (67,-59);
\fill[wplus] (67,-58) rectangle (68,-59);
\fill[wminus] (68,-58) rectangle (69,-59);
\fill[wplus] (69,-58) rectangle (71,-59);
\fill[wminus] (71,-58) rectangle (72,-59);
\fill[wplus] (72,-58) rectangle (73,-59);
\fill[wminus] (73,-58) rectangle (74,-59);
\fill[wplus] (74,-58) rectangle (77,-59);
\fill[wminus] (77,-58) rectangle (78,-59);
\fill[wplus] (78,-58) rectangle (79,-59);
\fill[wminus] (79,-58) rectangle (80,-59);
\fill[wplus] (80,-58) rectangle (85,-59);
\fill[wminus] (85,-58) rectangle (86,-59);
\fill[wplus] (86,-58) rectangle (89,-59);
\fill[wminus] (89,-58) rectangle (90,-59);
\fill[wplus] (90,-58) rectangle (91,-59);
\fill[wminus] (91,-58) rectangle (93,-59);
\fill[wplus] (94,-58) rectangle (95,-59);
\fill[wminus] (95,-58) rectangle (96,-59);
\fill[wplus] (96,-58) rectangle (98,-59);
\fill[wminus] (98,-58) rectangle (100,-59);
\fill[wplus] (0,-59) rectangle (1,-60);
\fill[wminus] (1,-59) rectangle (4,-60);
\fill[wplus] (4,-59) rectangle (5,-60);
\fill[wminus] (5,-59) rectangle (8,-60);
\fill[wplus] (8,-59) rectangle (9,-60);
\fill[wminus] (10,-59) rectangle (11,-60);
\fill[wplus] (11,-59) rectangle (14,-60);
\fill[wminus] (14,-59) rectangle (15,-60);
\fill[wplus] (15,-59) rectangle (17,-60);
\fill[wminus] (17,-59) rectangle (18,-60);
\fill[wminus] (19,-59) rectangle (22,-60);
\fill[wplus] (23,-59) rectangle (25,-60);
\fill[wminus] (25,-59) rectangle (26,-60);
\fill[wminus] (27,-59) rectangle (28,-60);
\fill[wplus] (28,-59) rectangle (30,-60);
\fill[wminus] (31,-59) rectangle (34,-60);
\fill[wplus] (34,-59) rectangle (35,-60);
\fill[wminus] (35,-59) rectangle (36,-60);
\fill[wplus] (36,-59) rectangle (40,-60);
\fill[wminus] (40,-59) rectangle (42,-60);
\fill[wplus] (43,-59) rectangle (44,-60);
\fill[wminus] (44,-59) rectangle (45,-60);
\fill[wplus] (45,-59) rectangle (46,-60);
\fill[wminus] (46,-59) rectangle (48,-60);
\fill[wplus] (48,-59) rectangle (49,-60);
\fill[wminus] (49,-59) rectangle (50,-60);
\fill[wplus] (50,-59) rectangle (59,-60);
\fill[wminus] (59,-59) rectangle (62,-60);
\fill[wplus] (62,-59) rectangle (64,-60);
\fill[wminus] (64,-59) rectangle (66,-60);
\fill[wplus] (66,-59) rectangle (67,-60);
\fill[wminus] (67,-59) rectangle (68,-60);
\fill[wplus] (68,-59) rectangle (69,-60);
\fill[wminus] (69,-59) rectangle (70,-60);
\fill[wplus] (70,-59) rectangle (72,-60);
\fill[wminus] (72,-59) rectangle (73,-60);
\fill[wplus] (73,-59) rectangle (74,-60);
\fill[wminus] (74,-59) rectangle (75,-60);
\fill[wplus] (75,-59) rectangle (76,-60);
\fill[wminus] (76,-59) rectangle (77,-60);
\fill[wplus] (77,-59) rectangle (78,-60);
\fill[wminus] (78,-59) rectangle (79,-60);
\fill[wplus] (79,-59) rectangle (84,-60);
\fill[wminus] (84,-59) rectangle (85,-60);
\fill[wplus] (85,-59) rectangle (88,-60);
\fill[wminus] (88,-59) rectangle (89,-60);
\fill[wplus] (89,-59) rectangle (90,-60);
\fill[wminus] (90,-59) rectangle (92,-60);
\fill[wplus] (93,-59) rectangle (94,-60);
\fill[wminus] (94,-59) rectangle (95,-60);
\fill[wplus] (95,-59) rectangle (97,-60);
\fill[wminus] (97,-59) rectangle (99,-60);
\fill[wplus] (99,-59) rectangle (100,-60);
\fill[wminus] (0,-60) rectangle (3,-61);
\fill[wplus] (3,-60) rectangle (4,-61);
\fill[wminus] (4,-60) rectangle (7,-61);
\fill[wplus] (7,-60) rectangle (8,-61);
\fill[wminus] (9,-60) rectangle (10,-61);
\fill[wplus] (10,-60) rectangle (13,-61);
\fill[wminus] (13,-60) rectangle (14,-61);
\fill[wplus] (14,-60) rectangle (16,-61);
\fill[wminus] (16,-60) rectangle (17,-61);
\fill[wminus] (18,-60) rectangle (21,-61);
\fill[wplus] (22,-60) rectangle (25,-61);
\fill[wminus] (26,-60) rectangle (27,-61);
\fill[wplus] (27,-60) rectangle (29,-61);
\fill[wminus] (30,-60) rectangle (33,-61);
\fill[wplus] (33,-60) rectangle (34,-61);
\fill[wminus] (34,-60) rectangle (35,-61);
\fill[wplus] (35,-60) rectangle (39,-61);
\fill[wminus] (39,-60) rectangle (41,-61);
\fill[wplus] (42,-60) rectangle (43,-61);
\fill[wminus] (43,-60) rectangle (44,-61);
\fill[wplus] (44,-60) rectangle (45,-61);
\fill[wminus] (45,-60) rectangle (47,-61);
\fill[wplus] (47,-60) rectangle (48,-61);
\fill[wminus] (48,-60) rectangle (51,-61);
\fill[wplus] (51,-60) rectangle (60,-61);
\fill[wminus] (60,-60) rectangle (63,-61);
\fill[wplus] (63,-60) rectangle (65,-61);
\fill[wminus] (65,-60) rectangle (67,-61);
\fill[wplus] (67,-60) rectangle (68,-61);
\fill[wminus] (68,-60) rectangle (69,-61);
\fill[wplus] (69,-60) rectangle (70,-61);
\fill[wminus] (70,-60) rectangle (71,-61);
\fill[wplus] (71,-60) rectangle (73,-61);
\fill[wminus] (73,-60) rectangle (74,-61);
\fill[wplus] (74,-60) rectangle (75,-61);
\fill[wminus] (75,-60) rectangle (76,-61);
\fill[wplus] (76,-60) rectangle (77,-61);
\fill[wminus] (77,-60) rectangle (78,-61);
\fill[wplus] (78,-60) rectangle (83,-61);
\fill[wminus] (83,-60) rectangle (84,-61);
\fill[wplus] (84,-60) rectangle (87,-61);
\fill[wminus] (87,-60) rectangle (88,-61);
\fill[wplus] (88,-60) rectangle (89,-61);
\fill[wminus] (89,-60) rectangle (91,-61);
\fill[wplus] (92,-60) rectangle (93,-61);
\fill[wminus] (93,-60) rectangle (94,-61);
\fill[wplus] (94,-60) rectangle (96,-61);
\fill[wminus] (96,-60) rectangle (98,-61);
\fill[wplus] (98,-60) rectangle (100,-61);
\fill[wminus] (0,-61) rectangle (2,-62);
\fill[wplus] (2,-61) rectangle (3,-62);
\fill[wminus] (3,-61) rectangle (6,-62);
\fill[wplus] (6,-61) rectangle (7,-62);
\fill[wminus] (8,-61) rectangle (9,-62);
\fill[wplus] (9,-61) rectangle (12,-62);
\fill[wminus] (12,-61) rectangle (13,-62);
\fill[wplus] (13,-61) rectangle (15,-62);
\fill[wminus] (15,-61) rectangle (16,-62);
\fill[wminus] (17,-61) rectangle (20,-62);
\fill[wplus] (21,-61) rectangle (24,-62);
\fill[wminus] (24,-61) rectangle (26,-62);
\fill[wplus] (26,-61) rectangle (28,-62);
\fill[wminus] (29,-61) rectangle (32,-62);
\fill[wplus] (32,-61) rectangle (33,-62);
\fill[wminus] (33,-61) rectangle (34,-62);
\fill[wplus] (34,-61) rectangle (38,-62);
\fill[wminus] (38,-61) rectangle (40,-62);
\fill[wplus] (41,-61) rectangle (42,-62);
\fill[wminus] (42,-61) rectangle (43,-62);
\fill[wplus] (43,-61) rectangle (44,-62);
\fill[wminus] (44,-61) rectangle (46,-62);
\fill[wplus] (46,-61) rectangle (47,-62);
\fill[wminus] (47,-61) rectangle (49,-62);
\fill[wplus] (50,-61) rectangle (51,-62);
\fill[wminus] (51,-61) rectangle (52,-62);
\fill[wplus] (52,-61) rectangle (61,-62);
\fill[wminus] (61,-61) rectangle (64,-62);
\fill[wplus] (64,-61) rectangle (66,-62);
\fill[wminus] (66,-61) rectangle (68,-62);
\fill[wplus] (68,-61) rectangle (69,-62);
\fill[wminus] (69,-61) rectangle (70,-62);
\fill[wplus] (70,-61) rectangle (71,-62);
\fill[wminus] (71,-61) rectangle (72,-62);
\fill[wplus] (72,-61) rectangle (74,-62);
\fill[wminus] (74,-61) rectangle (75,-62);
\fill[wplus] (75,-61) rectangle (76,-62);
\fill[wminus] (76,-61) rectangle (77,-62);
\fill[wplus] (77,-61) rectangle (82,-62);
\fill[wminus] (82,-61) rectangle (83,-62);
\fill[wplus] (83,-61) rectangle (86,-62);
\fill[wminus] (86,-61) rectangle (87,-62);
\fill[wplus] (87,-61) rectangle (88,-62);
\fill[wminus] (88,-61) rectangle (90,-62);
\fill[wplus] (91,-61) rectangle (92,-62);
\fill[wminus] (92,-61) rectangle (93,-62);
\fill[wplus] (93,-61) rectangle (95,-62);
\fill[wminus] (95,-61) rectangle (97,-62);
\fill[wplus] (97,-61) rectangle (99,-62);
\fill[wminus] (99,-61) rectangle (100,-62);
\fill[wminus] (0,-62) rectangle (1,-63);
\fill[wplus] (1,-62) rectangle (2,-63);
\fill[wminus] (2,-62) rectangle (5,-63);
\fill[wplus] (5,-62) rectangle (6,-63);
\fill[wminus] (7,-62) rectangle (8,-63);
\fill[wplus] (8,-62) rectangle (11,-63);
\fill[wminus] (11,-62) rectangle (12,-63);
\fill[wplus] (12,-62) rectangle (14,-63);
\fill[wminus] (14,-62) rectangle (15,-63);
\fill[wminus] (16,-62) rectangle (19,-63);
\fill[wplus] (20,-62) rectangle (23,-63);
\fill[wminus] (23,-62) rectangle (25,-63);
\fill[wplus] (25,-62) rectangle (27,-63);
\fill[wminus] (28,-62) rectangle (31,-63);
\fill[wplus] (31,-62) rectangle (32,-63);
\fill[wminus] (32,-62) rectangle (33,-63);
\fill[wplus] (33,-62) rectangle (37,-63);
\fill[wminus] (37,-62) rectangle (39,-63);
\fill[wplus] (40,-62) rectangle (41,-63);
\fill[wminus] (41,-62) rectangle (42,-63);
\fill[wplus] (42,-62) rectangle (43,-63);
\fill[wminus] (43,-62) rectangle (45,-63);
\fill[wplus] (45,-62) rectangle (46,-63);
\fill[wminus] (46,-62) rectangle (48,-63);
\fill[wminus] (49,-62) rectangle (51,-63);
\fill[wplus] (51,-62) rectangle (52,-63);
\fill[wminus] (52,-62) rectangle (53,-63);
\fill[wplus] (53,-62) rectangle (62,-63);
\fill[wminus] (62,-62) rectangle (65,-63);
\fill[wplus] (65,-62) rectangle (67,-63);
\fill[wminus] (67,-62) rectangle (69,-63);
\fill[wplus] (69,-62) rectangle (70,-63);
\fill[wminus] (70,-62) rectangle (71,-63);
\fill[wplus] (71,-62) rectangle (72,-63);
\fill[wminus] (72,-62) rectangle (73,-63);
\fill[wplus] (73,-62) rectangle (75,-63);
\fill[wminus] (75,-62) rectangle (76,-63);
\fill[wplus] (76,-62) rectangle (81,-63);
\fill[wminus] (81,-62) rectangle (82,-63);
\fill[wplus] (82,-62) rectangle (85,-63);
\fill[wminus] (85,-62) rectangle (86,-63);
\fill[wplus] (86,-62) rectangle (87,-63);
\fill[wminus] (87,-62) rectangle (89,-63);
\fill[wplus] (90,-62) rectangle (91,-63);
\fill[wminus] (91,-62) rectangle (92,-63);
\fill[wplus] (92,-62) rectangle (94,-63);
\fill[wminus] (94,-62) rectangle (96,-63);
\fill[wplus] (96,-62) rectangle (98,-63);
\fill[wminus] (98,-62) rectangle (99,-63);
\fill[wplus] (99,-62) rectangle (100,-63);
\fill[wplus] (0,-63) rectangle (1,-64);
\fill[wminus] (1,-63) rectangle (4,-64);
\fill[wplus] (4,-63) rectangle (5,-64);
\fill[wminus] (6,-63) rectangle (7,-64);
\fill[wplus] (7,-63) rectangle (10,-64);
\fill[wminus] (10,-63) rectangle (11,-64);
\fill[wplus] (11,-63) rectangle (13,-64);
\fill[wminus] (13,-63) rectangle (14,-64);
\fill[wminus] (15,-63) rectangle (18,-64);
\fill[wplus] (19,-63) rectangle (22,-64);
\fill[wminus] (22,-63) rectangle (25,-64);
\fill[wplus] (25,-63) rectangle (26,-64);
\fill[wminus] (27,-63) rectangle (30,-64);
\fill[wplus] (30,-63) rectangle (31,-64);
\fill[wminus] (31,-63) rectangle (32,-64);
\fill[wplus] (32,-63) rectangle (36,-64);
\fill[wminus] (36,-63) rectangle (38,-64);
\fill[wplus] (39,-63) rectangle (40,-64);
\fill[wminus] (40,-63) rectangle (41,-64);
\fill[wplus] (41,-63) rectangle (42,-64);
\fill[wminus] (42,-63) rectangle (44,-64);
\fill[wplus] (44,-63) rectangle (45,-64);
\fill[wminus] (45,-63) rectangle (47,-64);
\fill[wminus] (48,-63) rectangle (49,-64);
\fill[wplus] (49,-63) rectangle (51,-64);
\fill[wminus] (51,-63) rectangle (52,-64);
\fill[wplus] (52,-63) rectangle (53,-64);
\fill[wminus] (53,-63) rectangle (54,-64);
\fill[wplus] (54,-63) rectangle (63,-64);
\fill[wminus] (63,-63) rectangle (66,-64);
\fill[wplus] (66,-63) rectangle (68,-64);
\fill[wminus] (68,-63) rectangle (70,-64);
\fill[wplus] (70,-63) rectangle (71,-64);
\fill[wminus] (71,-63) rectangle (72,-64);
\fill[wplus] (72,-63) rectangle (73,-64);
\fill[wminus] (73,-63) rectangle (74,-64);
\fill[wplus] (74,-63) rectangle (80,-64);
\fill[wminus] (80,-63) rectangle (81,-64);
\fill[wplus] (81,-63) rectangle (84,-64);
\fill[wminus] (84,-63) rectangle (85,-64);
\fill[wplus] (85,-63) rectangle (86,-64);
\fill[wminus] (86,-63) rectangle (88,-64);
\fill[wplus] (89,-63) rectangle (90,-64);
\fill[wminus] (90,-63) rectangle (91,-64);
\fill[wplus] (91,-63) rectangle (93,-64);
\fill[wminus] (93,-63) rectangle (95,-64);
\fill[wplus] (95,-63) rectangle (97,-64);
\fill[wminus] (97,-63) rectangle (98,-64);
\fill[wplus] (98,-63) rectangle (99,-64);
\fill[wminus] (99,-63) rectangle (100,-64);
\fill[wminus] (0,-64) rectangle (3,-65);
\fill[wplus] (3,-64) rectangle (4,-65);
\fill[wminus] (5,-64) rectangle (6,-65);
\fill[wplus] (6,-64) rectangle (9,-65);
\fill[wminus] (9,-64) rectangle (10,-65);
\fill[wplus] (10,-64) rectangle (12,-65);
\fill[wminus] (12,-64) rectangle (13,-65);
\fill[wminus] (14,-64) rectangle (17,-65);
\fill[wplus] (18,-64) rectangle (21,-65);
\fill[wminus] (21,-64) rectangle (24,-65);
\fill[wplus] (24,-64) rectangle (25,-65);
\fill[wminus] (26,-64) rectangle (29,-65);
\fill[wplus] (29,-64) rectangle (30,-65);
\fill[wminus] (30,-64) rectangle (31,-65);
\fill[wplus] (31,-64) rectangle (35,-65);
\fill[wminus] (35,-64) rectangle (37,-65);
\fill[wplus] (38,-64) rectangle (39,-65);
\fill[wminus] (39,-64) rectangle (40,-65);
\fill[wplus] (40,-64) rectangle (41,-65);
\fill[wminus] (41,-64) rectangle (43,-65);
\fill[wplus] (43,-64) rectangle (44,-65);
\fill[wminus] (44,-64) rectangle (46,-65);
\fill[wminus] (47,-64) rectangle (48,-65);
\fill[wplus] (48,-64) rectangle (52,-65);
\fill[wminus] (52,-64) rectangle (53,-65);
\fill[wplus] (53,-64) rectangle (54,-65);
\fill[wminus] (54,-64) rectangle (55,-65);
\fill[wplus] (55,-64) rectangle (64,-65);
\fill[wminus] (64,-64) rectangle (67,-65);
\fill[wplus] (67,-64) rectangle (69,-65);
\fill[wminus] (69,-64) rectangle (71,-65);
\fill[wplus] (71,-64) rectangle (72,-65);
\fill[wminus] (72,-64) rectangle (73,-65);
\fill[wplus] (73,-64) rectangle (74,-65);
\fill[wminus] (74,-64) rectangle (75,-65);
\fill[wplus] (75,-64) rectangle (79,-65);
\fill[wminus] (79,-64) rectangle (80,-65);
\fill[wplus] (80,-64) rectangle (83,-65);
\fill[wminus] (83,-64) rectangle (84,-65);
\fill[wplus] (84,-64) rectangle (85,-65);
\fill[wminus] (85,-64) rectangle (87,-65);
\fill[wplus] (88,-64) rectangle (89,-65);
\fill[wminus] (89,-64) rectangle (90,-65);
\fill[wplus] (90,-64) rectangle (92,-65);
\fill[wminus] (92,-64) rectangle (94,-65);
\fill[wplus] (94,-64) rectangle (96,-65);
\fill[wminus] (96,-64) rectangle (97,-65);
\fill[wplus] (97,-64) rectangle (98,-65);
\fill[wminus] (98,-64) rectangle (99,-65);
\fill[wplus] (99,-64) rectangle (100,-65);
\fill[wminus] (0,-65) rectangle (2,-66);
\fill[wplus] (2,-65) rectangle (3,-66);
\fill[wminus] (4,-65) rectangle (5,-66);
\fill[wplus] (5,-65) rectangle (8,-66);
\fill[wminus] (8,-65) rectangle (9,-66);
\fill[wplus] (9,-65) rectangle (11,-66);
\fill[wminus] (11,-65) rectangle (12,-66);
\fill[wminus] (13,-65) rectangle (16,-66);
\fill[wplus] (17,-65) rectangle (20,-66);
\fill[wminus] (20,-65) rectangle (23,-66);
\fill[wplus] (23,-65) rectangle (24,-66);
\fill[wminus] (24,-65) rectangle (28,-66);
\fill[wplus] (28,-65) rectangle (29,-66);
\fill[wminus] (29,-65) rectangle (30,-66);
\fill[wplus] (30,-65) rectangle (34,-66);
\fill[wminus] (34,-65) rectangle (36,-66);
\fill[wplus] (37,-65) rectangle (38,-66);
\fill[wminus] (38,-65) rectangle (39,-66);
\fill[wplus] (39,-65) rectangle (40,-66);
\fill[wminus] (40,-65) rectangle (42,-66);
\fill[wplus] (42,-65) rectangle (43,-66);
\fill[wminus] (43,-65) rectangle (45,-66);
\fill[wminus] (46,-65) rectangle (47,-66);
\fill[wplus] (47,-65) rectangle (49,-66);
\fill[wminus] (50,-65) rectangle (51,-66);
\fill[wplus] (51,-65) rectangle (53,-66);
\fill[wminus] (53,-65) rectangle (54,-66);
\fill[wplus] (54,-65) rectangle (55,-66);
\fill[wminus] (55,-65) rectangle (56,-66);
\fill[wplus] (56,-65) rectangle (65,-66);
\fill[wminus] (65,-65) rectangle (68,-66);
\fill[wplus] (68,-65) rectangle (70,-66);
\fill[wminus] (70,-65) rectangle (72,-66);
\fill[wplus] (72,-65) rectangle (73,-66);
\fill[wminus] (73,-65) rectangle (74,-66);
\fill[wplus] (74,-65) rectangle (78,-66);
\fill[wminus] (78,-65) rectangle (79,-66);
\fill[wplus] (79,-65) rectangle (82,-66);
\fill[wminus] (82,-65) rectangle (83,-66);
\fill[wplus] (83,-65) rectangle (84,-66);
\fill[wminus] (84,-65) rectangle (86,-66);
\fill[wplus] (87,-65) rectangle (88,-66);
\fill[wminus] (88,-65) rectangle (89,-66);
\fill[wplus] (89,-65) rectangle (91,-66);
\fill[wminus] (91,-65) rectangle (93,-66);
\fill[wplus] (93,-65) rectangle (95,-66);
\fill[wminus] (95,-65) rectangle (96,-66);
\fill[wplus] (96,-65) rectangle (97,-66);
\fill[wminus] (97,-65) rectangle (98,-66);
\fill[wplus] (98,-65) rectangle (100,-66);
\fill[wminus] (0,-66) rectangle (1,-67);
\fill[wplus] (1,-66) rectangle (2,-67);
\fill[wminus] (3,-66) rectangle (4,-67);
\fill[wplus] (4,-66) rectangle (7,-67);
\fill[wminus] (7,-66) rectangle (8,-67);
\fill[wplus] (8,-66) rectangle (10,-67);
\fill[wminus] (10,-66) rectangle (11,-67);
\fill[wminus] (12,-66) rectangle (15,-67);
\fill[wplus] (16,-66) rectangle (19,-67);
\fill[wminus] (19,-66) rectangle (22,-67);
\fill[wplus] (22,-66) rectangle (23,-67);
\fill[wminus] (23,-66) rectangle (27,-67);
\fill[wplus] (27,-66) rectangle (28,-67);
\fill[wminus] (28,-66) rectangle (29,-67);
\fill[wplus] (29,-66) rectangle (33,-67);
\fill[wminus] (33,-66) rectangle (35,-67);
\fill[wplus] (36,-66) rectangle (37,-67);
\fill[wminus] (37,-66) rectangle (38,-67);
\fill[wplus] (38,-66) rectangle (39,-67);
\fill[wminus] (39,-66) rectangle (41,-67);
\fill[wplus] (41,-66) rectangle (42,-67);
\fill[wminus] (42,-66) rectangle (44,-67);
\fill[wminus] (45,-66) rectangle (46,-67);
\fill[wplus] (46,-66) rectangle (48,-67);
\fill[wminus] (49,-66) rectangle (50,-67);
\fill[wplus] (50,-66) rectangle (51,-67);
\fill[wminus] (51,-66) rectangle (52,-67);
\fill[wplus] (52,-66) rectangle (54,-67);
\fill[wminus] (54,-66) rectangle (55,-67);
\fill[wplus] (55,-66) rectangle (56,-67);
\fill[wminus] (56,-66) rectangle (57,-67);
\fill[wplus] (57,-66) rectangle (66,-67);
\fill[wminus] (66,-66) rectangle (69,-67);
\fill[wplus] (69,-66) rectangle (71,-67);
\fill[wminus] (71,-66) rectangle (73,-67);
\fill[wplus] (73,-66) rectangle (74,-67);
\fill[wminus] (74,-66) rectangle (75,-67);
\fill[wplus] (75,-66) rectangle (77,-67);
\fill[wminus] (77,-66) rectangle (78,-67);
\fill[wplus] (78,-66) rectangle (81,-67);
\fill[wminus] (81,-66) rectangle (82,-67);
\fill[wplus] (82,-66) rectangle (83,-67);
\fill[wminus] (83,-66) rectangle (85,-67);
\fill[wplus] (86,-66) rectangle (87,-67);
\fill[wminus] (87,-66) rectangle (88,-67);
\fill[wplus] (88,-66) rectangle (90,-67);
\fill[wminus] (90,-66) rectangle (92,-67);
\fill[wplus] (92,-66) rectangle (94,-67);
\fill[wminus] (94,-66) rectangle (95,-67);
\fill[wplus] (95,-66) rectangle (96,-67);
\fill[wminus] (96,-66) rectangle (97,-67);
\fill[wplus] (97,-66) rectangle (100,-67);
\fill[wplus] (0,-67) rectangle (1,-68);
\fill[wminus] (2,-67) rectangle (3,-68);
\fill[wplus] (3,-67) rectangle (6,-68);
\fill[wminus] (6,-67) rectangle (7,-68);
\fill[wplus] (7,-67) rectangle (9,-68);
\fill[wminus] (9,-67) rectangle (10,-68);
\fill[wminus] (11,-67) rectangle (14,-68);
\fill[wplus] (15,-67) rectangle (18,-68);
\fill[wminus] (18,-67) rectangle (21,-68);
\fill[wplus] (21,-67) rectangle (22,-68);
\fill[wminus] (22,-67) rectangle (26,-68);
\fill[wplus] (26,-67) rectangle (27,-68);
\fill[wminus] (27,-67) rectangle (28,-68);
\fill[wplus] (28,-67) rectangle (32,-68);
\fill[wminus] (32,-67) rectangle (34,-68);
\fill[wplus] (35,-67) rectangle (36,-68);
\fill[wminus] (36,-67) rectangle (37,-68);
\fill[wplus] (37,-67) rectangle (38,-68);
\fill[wminus] (38,-67) rectangle (40,-68);
\fill[wplus] (40,-67) rectangle (41,-68);
\fill[wminus] (41,-67) rectangle (43,-68);
\fill[wminus] (44,-67) rectangle (45,-68);
\fill[wplus] (45,-67) rectangle (47,-68);
\fill[wminus] (48,-67) rectangle (51,-68);
\fill[wplus] (51,-67) rectangle (52,-68);
\fill[wminus] (52,-67) rectangle (53,-68);
\fill[wplus] (53,-67) rectangle (55,-68);
\fill[wminus] (55,-67) rectangle (56,-68);
\fill[wplus] (56,-67) rectangle (57,-68);
\fill[wminus] (57,-67) rectangle (58,-68);
\fill[wplus] (58,-67) rectangle (67,-68);
\fill[wminus] (67,-67) rectangle (70,-68);
\fill[wplus] (70,-67) rectangle (72,-68);
\fill[wminus] (72,-67) rectangle (74,-68);
\fill[wplus] (74,-67) rectangle (76,-68);
\fill[wminus] (76,-67) rectangle (77,-68);
\fill[wplus] (77,-67) rectangle (80,-68);
\fill[wminus] (80,-67) rectangle (81,-68);
\fill[wplus] (81,-67) rectangle (82,-68);
\fill[wminus] (82,-67) rectangle (84,-68);
\fill[wplus] (85,-67) rectangle (86,-68);
\fill[wminus] (86,-67) rectangle (87,-68);
\fill[wplus] (87,-67) rectangle (89,-68);
\fill[wminus] (89,-67) rectangle (91,-68);
\fill[wplus] (91,-67) rectangle (93,-68);
\fill[wminus] (93,-67) rectangle (94,-68);
\fill[wplus] (94,-67) rectangle (95,-68);
\fill[wminus] (95,-67) rectangle (96,-68);
\fill[wplus] (96,-67) rectangle (100,-68);
\fill[wminus] (1,-68) rectangle (2,-69);
\fill[wplus] (2,-68) rectangle (5,-69);
\fill[wminus] (5,-68) rectangle (6,-69);
\fill[wplus] (6,-68) rectangle (8,-69);
\fill[wminus] (8,-68) rectangle (9,-69);
\fill[wminus] (10,-68) rectangle (13,-69);
\fill[wplus] (14,-68) rectangle (17,-69);
\fill[wminus] (17,-68) rectangle (20,-69);
\fill[wplus] (20,-68) rectangle (21,-69);
\fill[wminus] (21,-68) rectangle (24,-69);
\fill[wplus] (24,-68) rectangle (26,-69);
\fill[wminus] (26,-68) rectangle (27,-69);
\fill[wplus] (27,-68) rectangle (31,-69);
\fill[wminus] (31,-68) rectangle (33,-69);
\fill[wplus] (34,-68) rectangle (35,-69);
\fill[wminus] (35,-68) rectangle (36,-69);
\fill[wplus] (36,-68) rectangle (37,-69);
\fill[wminus] (37,-68) rectangle (39,-69);
\fill[wplus] (39,-68) rectangle (40,-69);
\fill[wminus] (40,-68) rectangle (42,-69);
\fill[wminus] (43,-68) rectangle (44,-69);
\fill[wplus] (44,-68) rectangle (46,-69);
\fill[wminus] (47,-68) rectangle (50,-69);
\fill[wplus] (50,-68) rectangle (51,-69);
\fill[wminus] (51,-68) rectangle (52,-69);
\fill[wplus] (52,-68) rectangle (53,-69);
\fill[wminus] (53,-68) rectangle (54,-69);
\fill[wplus] (54,-68) rectangle (56,-69);
\fill[wminus] (56,-68) rectangle (57,-69);
\fill[wplus] (57,-68) rectangle (58,-69);
\fill[wminus] (58,-68) rectangle (59,-69);
\fill[wplus] (59,-68) rectangle (68,-69);
\fill[wminus] (68,-68) rectangle (71,-69);
\fill[wplus] (71,-68) rectangle (73,-69);
\fill[wminus] (73,-68) rectangle (76,-69);
\fill[wplus] (76,-68) rectangle (79,-69);
\fill[wminus] (79,-68) rectangle (80,-69);
\fill[wplus] (80,-68) rectangle (81,-69);
\fill[wminus] (81,-68) rectangle (83,-69);
\fill[wplus] (84,-68) rectangle (85,-69);
\fill[wminus] (85,-68) rectangle (86,-69);
\fill[wplus] (86,-68) rectangle (88,-69);
\fill[wminus] (88,-68) rectangle (90,-69);
\fill[wplus] (90,-68) rectangle (92,-69);
\fill[wminus] (92,-68) rectangle (93,-69);
\fill[wplus] (93,-68) rectangle (94,-69);
\fill[wminus] (94,-68) rectangle (95,-69);
\fill[wplus] (95,-68) rectangle (100,-69);
\fill[wminus] (0,-69) rectangle (1,-70);
\fill[wplus] (1,-69) rectangle (4,-70);
\fill[wminus] (4,-69) rectangle (5,-70);
\fill[wplus] (5,-69) rectangle (7,-70);
\fill[wminus] (7,-69) rectangle (8,-70);
\fill[wminus] (9,-69) rectangle (12,-70);
\fill[wplus] (13,-69) rectangle (16,-70);
\fill[wminus] (16,-69) rectangle (19,-70);
\fill[wplus] (19,-69) rectangle (20,-70);
\fill[wminus] (20,-69) rectangle (23,-70);
\fill[wplus] (23,-69) rectangle (24,-70);
\fill[wminus] (25,-69) rectangle (26,-70);
\fill[wplus] (26,-69) rectangle (30,-70);
\fill[wminus] (30,-69) rectangle (32,-70);
\fill[wplus] (33,-69) rectangle (34,-70);
\fill[wminus] (34,-69) rectangle (35,-70);
\fill[wplus] (35,-69) rectangle (36,-70);
\fill[wminus] (36,-69) rectangle (38,-70);
\fill[wplus] (38,-69) rectangle (39,-70);
\fill[wminus] (39,-69) rectangle (41,-70);
\fill[wminus] (42,-69) rectangle (43,-70);
\fill[wplus] (43,-69) rectangle (45,-70);
\fill[wminus] (46,-69) rectangle (49,-70);
\fill[wplus] (49,-69) rectangle (50,-70);
\fill[wminus] (50,-69) rectangle (51,-70);
\fill[wplus] (51,-69) rectangle (52,-70);
\fill[wminus] (52,-69) rectangle (53,-70);
\fill[wplus] (53,-69) rectangle (54,-70);
\fill[wminus] (54,-69) rectangle (55,-70);
\fill[wplus] (55,-69) rectangle (57,-70);
\fill[wminus] (57,-69) rectangle (58,-70);
\fill[wplus] (58,-69) rectangle (59,-70);
\fill[wminus] (59,-69) rectangle (60,-70);
\fill[wplus] (60,-69) rectangle (69,-70);
\fill[wminus] (69,-69) rectangle (72,-70);
\fill[wplus] (72,-69) rectangle (74,-70);
\fill[wminus] (74,-69) rectangle (75,-70);
\fill[wplus] (75,-69) rectangle (78,-70);
\fill[wminus] (78,-69) rectangle (79,-70);
\fill[wplus] (79,-69) rectangle (80,-70);
\fill[wminus] (80,-69) rectangle (82,-70);
\fill[wplus] (83,-69) rectangle (84,-70);
\fill[wminus] (84,-69) rectangle (85,-70);
\fill[wplus] (85,-69) rectangle (87,-70);
\fill[wminus] (87,-69) rectangle (89,-70);
\fill[wplus] (89,-69) rectangle (91,-70);
\fill[wminus] (91,-69) rectangle (92,-70);
\fill[wplus] (92,-69) rectangle (93,-70);
\fill[wminus] (93,-69) rectangle (94,-70);
\fill[wplus] (94,-69) rectangle (99,-70);
\fill[wminus] (99,-69) rectangle (100,-70);
\fill[wplus] (0,-70) rectangle (3,-71);
\fill[wminus] (3,-70) rectangle (4,-71);
\fill[wplus] (4,-70) rectangle (6,-71);
\fill[wminus] (6,-70) rectangle (7,-71);
\fill[wminus] (8,-70) rectangle (11,-71);
\fill[wplus] (12,-70) rectangle (15,-71);
\fill[wminus] (15,-70) rectangle (18,-71);
\fill[wplus] (18,-70) rectangle (19,-71);
\fill[wminus] (19,-70) rectangle (22,-71);
\fill[wplus] (22,-70) rectangle (23,-71);
\fill[wminus] (24,-70) rectangle (25,-71);
\fill[wplus] (25,-70) rectangle (29,-71);
\fill[wminus] (29,-70) rectangle (31,-71);
\fill[wplus] (32,-70) rectangle (33,-71);
\fill[wminus] (33,-70) rectangle (34,-71);
\fill[wplus] (34,-70) rectangle (35,-71);
\fill[wminus] (35,-70) rectangle (37,-71);
\fill[wplus] (37,-70) rectangle (38,-71);
\fill[wminus] (38,-70) rectangle (40,-71);
\fill[wminus] (41,-70) rectangle (42,-71);
\fill[wplus] (42,-70) rectangle (44,-71);
\fill[wminus] (45,-70) rectangle (48,-71);
\fill[wplus] (48,-70) rectangle (49,-71);
\fill[wminus] (49,-70) rectangle (52,-71);
\fill[wplus] (52,-70) rectangle (53,-71);
\fill[wminus] (53,-70) rectangle (54,-71);
\fill[wplus] (54,-70) rectangle (55,-71);
\fill[wminus] (55,-70) rectangle (56,-71);
\fill[wplus] (56,-70) rectangle (58,-71);
\fill[wminus] (58,-70) rectangle (59,-71);
\fill[wplus] (59,-70) rectangle (60,-71);
\fill[wminus] (60,-70) rectangle (61,-71);
\fill[wplus] (61,-70) rectangle (70,-71);
\fill[wminus] (70,-70) rectangle (73,-71);
\fill[wplus] (73,-70) rectangle (77,-71);
\fill[wminus] (77,-70) rectangle (78,-71);
\fill[wplus] (78,-70) rectangle (79,-71);
\fill[wminus] (79,-70) rectangle (81,-71);
\fill[wplus] (82,-70) rectangle (83,-71);
\fill[wminus] (83,-70) rectangle (84,-71);
\fill[wplus] (84,-70) rectangle (86,-71);
\fill[wminus] (86,-70) rectangle (88,-71);
\fill[wplus] (88,-70) rectangle (90,-71);
\fill[wminus] (90,-70) rectangle (91,-71);
\fill[wplus] (91,-70) rectangle (92,-71);
\fill[wminus] (92,-70) rectangle (93,-71);
\fill[wplus] (93,-70) rectangle (98,-71);
\fill[wminus] (98,-70) rectangle (99,-71);
\fill[wplus] (99,-70) rectangle (100,-71);
\fill[wplus] (0,-71) rectangle (2,-72);
\fill[wminus] (2,-71) rectangle (3,-72);
\fill[wplus] (3,-71) rectangle (5,-72);
\fill[wminus] (5,-71) rectangle (6,-72);
\fill[wminus] (7,-71) rectangle (10,-72);
\fill[wplus] (11,-71) rectangle (14,-72);
\fill[wminus] (14,-71) rectangle (17,-72);
\fill[wplus] (17,-71) rectangle (18,-72);
\fill[wminus] (18,-71) rectangle (21,-72);
\fill[wplus] (21,-71) rectangle (22,-72);
\fill[wminus] (23,-71) rectangle (24,-72);
\fill[wplus] (24,-71) rectangle (28,-72);
\fill[wminus] (28,-71) rectangle (30,-72);
\fill[wplus] (31,-71) rectangle (32,-72);
\fill[wminus] (32,-71) rectangle (33,-72);
\fill[wplus] (33,-71) rectangle (34,-72);
\fill[wminus] (34,-71) rectangle (36,-72);
\fill[wplus] (36,-71) rectangle (37,-72);
\fill[wminus] (37,-71) rectangle (39,-72);
\fill[wminus] (40,-71) rectangle (41,-72);
\fill[wplus] (41,-71) rectangle (43,-72);
\fill[wminus] (44,-71) rectangle (47,-72);
\fill[wplus] (47,-71) rectangle (48,-72);
\fill[wminus] (48,-71) rectangle (49,-72);
\fill[wplus] (49,-71) rectangle (51,-72);
\fill[wminus] (51,-71) rectangle (53,-72);
\fill[wplus] (53,-71) rectangle (54,-72);
\fill[wminus] (54,-71) rectangle (55,-72);
\fill[wplus] (55,-71) rectangle (56,-72);
\fill[wminus] (56,-71) rectangle (57,-72);
\fill[wplus] (57,-71) rectangle (59,-72);
\fill[wminus] (59,-71) rectangle (60,-72);
\fill[wplus] (60,-71) rectangle (61,-72);
\fill[wminus] (61,-71) rectangle (62,-72);
\fill[wplus] (62,-71) rectangle (71,-72);
\fill[wminus] (71,-71) rectangle (74,-72);
\fill[wplus] (74,-71) rectangle (76,-72);
\fill[wminus] (76,-71) rectangle (77,-72);
\fill[wplus] (77,-71) rectangle (78,-72);
\fill[wminus] (78,-71) rectangle (80,-72);
\fill[wplus] (81,-71) rectangle (82,-72);
\fill[wminus] (82,-71) rectangle (83,-72);
\fill[wplus] (83,-71) rectangle (85,-72);
\fill[wminus] (85,-71) rectangle (87,-72);
\fill[wplus] (87,-71) rectangle (89,-72);
\fill[wminus] (89,-71) rectangle (90,-72);
\fill[wplus] (90,-71) rectangle (91,-72);
\fill[wminus] (91,-71) rectangle (92,-72);
\fill[wplus] (92,-71) rectangle (97,-72);
\fill[wminus] (97,-71) rectangle (98,-72);
\fill[wplus] (98,-71) rectangle (100,-72);
\fill[wplus] (0,-72) rectangle (1,-73);
\fill[wminus] (1,-72) rectangle (2,-73);
\fill[wplus] (2,-72) rectangle (4,-73);
\fill[wminus] (4,-72) rectangle (5,-73);
\fill[wminus] (6,-72) rectangle (9,-73);
\fill[wplus] (10,-72) rectangle (13,-73);
\fill[wminus] (13,-72) rectangle (16,-73);
\fill[wplus] (16,-72) rectangle (17,-73);
\fill[wminus] (17,-72) rectangle (20,-73);
\fill[wplus] (20,-72) rectangle (21,-73);
\fill[wminus] (22,-72) rectangle (23,-73);
\fill[wplus] (23,-72) rectangle (27,-73);
\fill[wminus] (27,-72) rectangle (29,-73);
\fill[wplus] (30,-72) rectangle (31,-73);
\fill[wminus] (31,-72) rectangle (32,-73);
\fill[wplus] (32,-72) rectangle (33,-73);
\fill[wminus] (33,-72) rectangle (35,-73);
\fill[wplus] (35,-72) rectangle (36,-73);
\fill[wminus] (36,-72) rectangle (38,-73);
\fill[wminus] (39,-72) rectangle (40,-73);
\fill[wplus] (40,-72) rectangle (42,-73);
\fill[wminus] (43,-72) rectangle (46,-73);
\fill[wplus] (46,-72) rectangle (47,-73);
\fill[wminus] (47,-72) rectangle (48,-73);
\fill[wplus] (48,-72) rectangle (52,-73);
\fill[wminus] (52,-72) rectangle (54,-73);
\fill[wplus] (54,-72) rectangle (55,-73);
\fill[wminus] (55,-72) rectangle (56,-73);
\fill[wplus] (56,-72) rectangle (57,-73);
\fill[wminus] (57,-72) rectangle (58,-73);
\fill[wplus] (58,-72) rectangle (60,-73);
\fill[wminus] (60,-72) rectangle (61,-73);
\fill[wplus] (61,-72) rectangle (62,-73);
\fill[wminus] (62,-72) rectangle (63,-73);
\fill[wplus] (63,-72) rectangle (72,-73);
\fill[wminus] (72,-72) rectangle (76,-73);
\fill[wplus] (76,-72) rectangle (77,-73);
\fill[wminus] (77,-72) rectangle (79,-73);
\fill[wplus] (80,-72) rectangle (81,-73);
\fill[wminus] (81,-72) rectangle (82,-73);
\fill[wplus] (82,-72) rectangle (84,-73);
\fill[wminus] (84,-72) rectangle (86,-73);
\fill[wplus] (86,-72) rectangle (88,-73);
\fill[wminus] (88,-72) rectangle (89,-73);
\fill[wplus] (89,-72) rectangle (90,-73);
\fill[wminus] (90,-72) rectangle (91,-73);
\fill[wplus] (91,-72) rectangle (96,-73);
\fill[wminus] (96,-72) rectangle (97,-73);
\fill[wplus] (97,-72) rectangle (100,-73);
\fill[wminus] (0,-73) rectangle (1,-74);
\fill[wplus] (1,-73) rectangle (3,-74);
\fill[wminus] (3,-73) rectangle (4,-74);
\fill[wminus] (5,-73) rectangle (8,-74);
\fill[wplus] (9,-73) rectangle (12,-74);
\fill[wminus] (12,-73) rectangle (15,-74);
\fill[wplus] (15,-73) rectangle (16,-74);
\fill[wminus] (16,-73) rectangle (19,-74);
\fill[wplus] (19,-73) rectangle (20,-74);
\fill[wminus] (21,-73) rectangle (22,-74);
\fill[wplus] (22,-73) rectangle (26,-74);
\fill[wminus] (26,-73) rectangle (28,-74);
\fill[wplus] (29,-73) rectangle (30,-74);
\fill[wminus] (30,-73) rectangle (31,-74);
\fill[wplus] (31,-73) rectangle (32,-74);
\fill[wminus] (32,-73) rectangle (34,-74);
\fill[wplus] (34,-73) rectangle (35,-74);
\fill[wminus] (35,-73) rectangle (37,-74);
\fill[wminus] (38,-73) rectangle (39,-74);
\fill[wplus] (39,-73) rectangle (41,-74);
\fill[wminus] (42,-73) rectangle (45,-74);
\fill[wplus] (45,-73) rectangle (46,-74);
\fill[wminus] (46,-73) rectangle (47,-74);
\fill[wplus] (47,-73) rectangle (50,-74);
\fill[wminus] (50,-73) rectangle (51,-74);
\fill[wplus] (51,-73) rectangle (53,-74);
\fill[wminus] (53,-73) rectangle (55,-74);
\fill[wplus] (55,-73) rectangle (56,-74);
\fill[wminus] (56,-73) rectangle (57,-74);
\fill[wplus] (57,-73) rectangle (58,-74);
\fill[wminus] (58,-73) rectangle (59,-74);
\fill[wplus] (59,-73) rectangle (61,-74);
\fill[wminus] (61,-73) rectangle (62,-74);
\fill[wplus] (62,-73) rectangle (63,-74);
\fill[wminus] (63,-73) rectangle (64,-74);
\fill[wplus] (64,-73) rectangle (73,-74);
\fill[wminus] (73,-73) rectangle (75,-74);
\fill[wplus] (75,-73) rectangle (76,-74);
\fill[wminus] (76,-73) rectangle (78,-74);
\fill[wplus] (79,-73) rectangle (80,-74);
\fill[wminus] (80,-73) rectangle (81,-74);
\fill[wplus] (81,-73) rectangle (83,-74);
\fill[wminus] (83,-73) rectangle (85,-74);
\fill[wplus] (85,-73) rectangle (87,-74);
\fill[wminus] (87,-73) rectangle (88,-74);
\fill[wplus] (88,-73) rectangle (89,-74);
\fill[wminus] (89,-73) rectangle (90,-74);
\fill[wplus] (90,-73) rectangle (95,-74);
\fill[wminus] (95,-73) rectangle (96,-74);
\fill[wplus] (96,-73) rectangle (99,-74);
\fill[wminus] (99,-73) rectangle (100,-74);
\fill[wplus] (0,-74) rectangle (2,-75);
\fill[wminus] (2,-74) rectangle (3,-75);
\fill[wminus] (4,-74) rectangle (7,-75);
\fill[wplus] (8,-74) rectangle (11,-75);
\fill[wminus] (11,-74) rectangle (14,-75);
\fill[wplus] (14,-74) rectangle (15,-75);
\fill[wminus] (15,-74) rectangle (18,-75);
\fill[wplus] (18,-74) rectangle (19,-75);
\fill[wminus] (20,-74) rectangle (21,-75);
\fill[wplus] (21,-74) rectangle (24,-75);
\fill[wminus] (24,-74) rectangle (27,-75);
\fill[wplus] (28,-74) rectangle (29,-75);
\fill[wminus] (29,-74) rectangle (30,-75);
\fill[wplus] (30,-74) rectangle (31,-75);
\fill[wminus] (31,-74) rectangle (33,-75);
\fill[wplus] (33,-74) rectangle (34,-75);
\fill[wminus] (34,-74) rectangle (36,-75);
\fill[wminus] (37,-74) rectangle (38,-75);
\fill[wplus] (38,-74) rectangle (40,-75);
\fill[wminus] (41,-74) rectangle (44,-75);
\fill[wplus] (44,-74) rectangle (45,-75);
\fill[wminus] (45,-74) rectangle (46,-75);
\fill[wplus] (46,-74) rectangle (50,-75);
\fill[wminus] (50,-74) rectangle (52,-75);
\fill[wplus] (52,-74) rectangle (54,-75);
\fill[wminus] (54,-74) rectangle (56,-75);
\fill[wplus] (56,-74) rectangle (57,-75);
\fill[wminus] (57,-74) rectangle (58,-75);
\fill[wplus] (58,-74) rectangle (59,-75);
\fill[wminus] (59,-74) rectangle (60,-75);
\fill[wplus] (60,-74) rectangle (62,-75);
\fill[wminus] (62,-74) rectangle (63,-75);
\fill[wplus] (63,-74) rectangle (64,-75);
\fill[wminus] (64,-74) rectangle (65,-75);
\fill[wplus] (65,-74) rectangle (74,-75);
\fill[wminus] (74,-74) rectangle (77,-75);
\fill[wplus] (78,-74) rectangle (79,-75);
\fill[wminus] (79,-74) rectangle (80,-75);
\fill[wplus] (80,-74) rectangle (82,-75);
\fill[wminus] (82,-74) rectangle (84,-75);
\fill[wplus] (84,-74) rectangle (86,-75);
\fill[wminus] (86,-74) rectangle (87,-75);
\fill[wplus] (87,-74) rectangle (88,-75);
\fill[wminus] (88,-74) rectangle (89,-75);
\fill[wplus] (89,-74) rectangle (94,-75);
\fill[wminus] (94,-74) rectangle (95,-75);
\fill[wplus] (95,-74) rectangle (98,-75);
\fill[wminus] (98,-74) rectangle (99,-75);
\fill[wplus] (99,-74) rectangle (100,-75);
\fill[wplus] (0,-75) rectangle (4,-76);
\fill[wminus] (4,-75) rectangle (5,-76);
\fill[wplus] (5,-75) rectangle (6,-76);
\fill[wminus] (6,-75) rectangle (9,-76);
\fill[wplus] (10,-75) rectangle (12,-76);
\fill[wminus] (12,-75) rectangle (13,-76);
\fill[wminus] (14,-75) rectangle (16,-76);
\fill[wplus] (16,-75) rectangle (17,-76);
\fill[wminus] (17,-75) rectangle (19,-76);
\fill[wplus] (19,-75) rectangle (20,-76);
\fill[wminus] (20,-75) rectangle (21,-76);
\fill[wplus] (21,-75) rectangle (22,-76);
\fill[wminus] (23,-75) rectangle (25,-76);
\fill[wplus] (25,-75) rectangle (26,-76);
\fill[wminus] (26,-75) rectangle (29,-76);
\fill[wplus] (29,-75) rectangle (30,-76);
\fill[wminus] (31,-75) rectangle (32,-76);
\fill[wplus] (32,-75) rectangle (35,-76);
\fill[wminus] (35,-75) rectangle (36,-76);
\fill[wplus] (36,-75) rectangle (39,-76);
\fill[wminus] (39,-75) rectangle (42,-76);
\fill[wplus] (43,-75) rectangle (46,-76);
\fill[wplus] (47,-75) rectangle (48,-76);
\fill[wminus] (48,-75) rectangle (50,-76);
\fill[wplus] (50,-75) rectangle (51,-76);
\fill[wminus] (52,-75) rectangle (53,-76);
\fill[wplus] (53,-75) rectangle (54,-76);
\fill[wminus] (54,-75) rectangle (56,-76);
\fill[wplus] (56,-75) rectangle (58,-76);
\fill[wminus] (58,-75) rectangle (60,-76);
\fill[wplus] (60,-75) rectangle (61,-76);
\fill[wminus] (61,-75) rectangle (62,-76);
\fill[wplus] (62,-75) rectangle (63,-76);
\fill[wminus] (63,-75) rectangle (68,-76);
\fill[wplus] (68,-75) rectangle (69,-76);
\fill[wminus] (69,-75) rectangle (72,-76);
\fill[wplus] (72,-75) rectangle (73,-76);
\fill[wminus] (73,-75) rectangle (74,-76);
\fill[wplus] (74,-75) rectangle (75,-76);
\fill[wminus] (75,-75) rectangle (78,-76);
\fill[wplus] (78,-75) rectangle (80,-76);
\fill[wminus] (80,-75) rectangle (82,-76);
\fill[wplus] (82,-75) rectangle (83,-76);
\fill[wminus] (83,-75) rectangle (84,-76);
\fill[wplus] (84,-75) rectangle (85,-76);
\fill[wminus] (85,-75) rectangle (86,-76);
\fill[wplus] (86,-75) rectangle (88,-76);
\fill[wminus] (88,-75) rectangle (89,-76);
\fill[wplus] (89,-75) rectangle (90,-76);
\fill[wminus] (90,-75) rectangle (91,-76);
\fill[wplus] (91,-75) rectangle (100,-76);
\fill[wplus] (0,-76) rectangle (3,-77);
\fill[wminus] (3,-76) rectangle (4,-77);
\fill[wplus] (4,-76) rectangle (5,-77);
\fill[wminus] (5,-76) rectangle (8,-77);
\fill[wplus] (9,-76) rectangle (11,-77);
\fill[wminus] (11,-76) rectangle (12,-77);
\fill[wminus] (13,-76) rectangle (15,-77);
\fill[wplus] (15,-76) rectangle (16,-77);
\fill[wminus] (16,-76) rectangle (18,-77);
\fill[wplus] (18,-76) rectangle (19,-77);
\fill[wminus] (19,-76) rectangle (20,-77);
\fill[wplus] (20,-76) rectangle (21,-77);
\fill[wminus] (22,-76) rectangle (24,-77);
\fill[wplus] (24,-76) rectangle (25,-77);
\fill[wminus] (25,-76) rectangle (28,-77);
\fill[wplus] (28,-76) rectangle (29,-77);
\fill[wminus] (30,-76) rectangle (31,-77);
\fill[wplus] (31,-76) rectangle (34,-77);
\fill[wminus] (34,-76) rectangle (35,-77);
\fill[wplus] (35,-76) rectangle (38,-77);
\fill[wminus] (38,-76) rectangle (41,-77);
\fill[wplus] (42,-76) rectangle (45,-77);
\fill[wplus] (46,-76) rectangle (47,-77);
\fill[wminus] (47,-76) rectangle (49,-77);
\fill[wplus] (49,-76) rectangle (50,-77);
\fill[wminus] (51,-76) rectangle (52,-77);
\fill[wplus] (52,-76) rectangle (53,-77);
\fill[wminus] (53,-76) rectangle (55,-77);
\fill[wplus] (55,-76) rectangle (57,-77);
\fill[wminus] (57,-76) rectangle (59,-77);
\fill[wplus] (59,-76) rectangle (60,-77);
\fill[wminus] (60,-76) rectangle (61,-77);
\fill[wplus] (61,-76) rectangle (62,-77);
\fill[wminus] (62,-76) rectangle (67,-77);
\fill[wplus] (67,-76) rectangle (68,-77);
\fill[wminus] (68,-76) rectangle (71,-77);
\fill[wplus] (71,-76) rectangle (72,-77);
\fill[wminus] (72,-76) rectangle (73,-77);
\fill[wplus] (73,-76) rectangle (76,-77);
\fill[wminus] (76,-76) rectangle (79,-77);
\fill[wplus] (79,-76) rectangle (81,-77);
\fill[wminus] (81,-76) rectangle (83,-77);
\fill[wplus] (83,-76) rectangle (84,-77);
\fill[wminus] (84,-76) rectangle (85,-77);
\fill[wplus] (85,-76) rectangle (86,-77);
\fill[wminus] (86,-76) rectangle (87,-77);
\fill[wplus] (87,-76) rectangle (89,-77);
\fill[wminus] (89,-76) rectangle (90,-77);
\fill[wplus] (90,-76) rectangle (91,-77);
\fill[wminus] (91,-76) rectangle (92,-77);
\fill[wplus] (92,-76) rectangle (100,-77);
\fill[wplus] (0,-77) rectangle (2,-78);
\fill[wminus] (2,-77) rectangle (3,-78);
\fill[wplus] (3,-77) rectangle (4,-78);
\fill[wminus] (4,-77) rectangle (7,-78);
\fill[wplus] (8,-77) rectangle (10,-78);
\fill[wminus] (10,-77) rectangle (11,-78);
\fill[wminus] (12,-77) rectangle (14,-78);
\fill[wplus] (14,-77) rectangle (15,-78);
\fill[wminus] (15,-77) rectangle (17,-78);
\fill[wplus] (17,-77) rectangle (18,-78);
\fill[wminus] (18,-77) rectangle (19,-78);
\fill[wplus] (19,-77) rectangle (20,-78);
\fill[wminus] (21,-77) rectangle (23,-78);
\fill[wplus] (23,-77) rectangle (25,-78);
\fill[wminus] (25,-77) rectangle (27,-78);
\fill[wplus] (27,-77) rectangle (28,-78);
\fill[wminus] (29,-77) rectangle (30,-78);
\fill[wplus] (30,-77) rectangle (33,-78);
\fill[wminus] (33,-77) rectangle (34,-78);
\fill[wplus] (34,-77) rectangle (37,-78);
\fill[wminus] (37,-77) rectangle (40,-78);
\fill[wplus] (41,-77) rectangle (44,-78);
\fill[wplus] (45,-77) rectangle (46,-78);
\fill[wminus] (46,-77) rectangle (48,-78);
\fill[wplus] (48,-77) rectangle (49,-78);
\fill[wminus] (49,-77) rectangle (51,-78);
\fill[wplus] (51,-77) rectangle (52,-78);
\fill[wminus] (52,-77) rectangle (54,-78);
\fill[wplus] (54,-77) rectangle (56,-78);
\fill[wminus] (56,-77) rectangle (58,-78);
\fill[wplus] (58,-77) rectangle (59,-78);
\fill[wminus] (59,-77) rectangle (60,-78);
\fill[wplus] (60,-77) rectangle (61,-78);
\fill[wminus] (61,-77) rectangle (66,-78);
\fill[wplus] (66,-77) rectangle (67,-78);
\fill[wminus] (67,-77) rectangle (70,-78);
\fill[wplus] (70,-77) rectangle (71,-78);
\fill[wminus] (71,-77) rectangle (72,-78);
\fill[wplus] (72,-77) rectangle (74,-78);
\fill[wplus] (75,-77) rectangle (77,-78);
\fill[wminus] (77,-77) rectangle (80,-78);
\fill[wplus] (80,-77) rectangle (82,-78);
\fill[wminus] (82,-77) rectangle (84,-78);
\fill[wplus] (84,-77) rectangle (85,-78);
\fill[wminus] (85,-77) rectangle (86,-78);
\fill[wplus] (86,-77) rectangle (87,-78);
\fill[wminus] (87,-77) rectangle (88,-78);
\fill[wplus] (88,-77) rectangle (90,-78);
\fill[wminus] (90,-77) rectangle (91,-78);
\fill[wplus] (91,-77) rectangle (92,-78);
\fill[wminus] (92,-77) rectangle (93,-78);
\fill[wplus] (93,-77) rectangle (100,-78);
\fill[wplus] (0,-78) rectangle (1,-79);
\fill[wminus] (1,-78) rectangle (2,-79);
\fill[wplus] (2,-78) rectangle (3,-79);
\fill[wminus] (3,-78) rectangle (6,-79);
\fill[wplus] (7,-78) rectangle (9,-79);
\fill[wminus] (9,-78) rectangle (10,-79);
\fill[wminus] (11,-78) rectangle (13,-79);
\fill[wplus] (13,-78) rectangle (14,-79);
\fill[wminus] (14,-78) rectangle (16,-79);
\fill[wplus] (16,-78) rectangle (17,-79);
\fill[wminus] (17,-78) rectangle (18,-79);
\fill[wplus] (18,-78) rectangle (19,-79);
\fill[wminus] (20,-78) rectangle (22,-79);
\fill[wplus] (22,-78) rectangle (25,-79);
\fill[wminus] (25,-78) rectangle (26,-79);
\fill[wplus] (26,-78) rectangle (27,-79);
\fill[wminus] (28,-78) rectangle (29,-79);
\fill[wplus] (29,-78) rectangle (32,-79);
\fill[wminus] (32,-78) rectangle (33,-79);
\fill[wplus] (33,-78) rectangle (36,-79);
\fill[wminus] (36,-78) rectangle (39,-79);
\fill[wplus] (40,-78) rectangle (43,-79);
\fill[wplus] (44,-78) rectangle (45,-79);
\fill[wminus] (45,-78) rectangle (47,-79);
\fill[wplus] (47,-78) rectangle (48,-79);
\fill[wminus] (48,-78) rectangle (50,-79);
\fill[wplus] (50,-78) rectangle (51,-79);
\fill[wminus] (51,-78) rectangle (53,-79);
\fill[wplus] (53,-78) rectangle (55,-79);
\fill[wminus] (55,-78) rectangle (57,-79);
\fill[wplus] (57,-78) rectangle (58,-79);
\fill[wminus] (58,-78) rectangle (59,-79);
\fill[wplus] (59,-78) rectangle (60,-79);
\fill[wminus] (60,-78) rectangle (65,-79);
\fill[wplus] (65,-78) rectangle (66,-79);
\fill[wminus] (66,-78) rectangle (69,-79);
\fill[wplus] (69,-78) rectangle (70,-79);
\fill[wminus] (70,-78) rectangle (71,-79);
\fill[wplus] (71,-78) rectangle (73,-79);
\fill[wminus] (74,-78) rectangle (75,-79);
\fill[wplus] (75,-78) rectangle (78,-79);
\fill[wminus] (78,-78) rectangle (81,-79);
\fill[wplus] (81,-78) rectangle (83,-79);
\fill[wminus] (83,-78) rectangle (85,-79);
\fill[wplus] (85,-78) rectangle (86,-79);
\fill[wminus] (86,-78) rectangle (87,-79);
\fill[wplus] (87,-78) rectangle (88,-79);
\fill[wminus] (88,-78) rectangle (89,-79);
\fill[wplus] (89,-78) rectangle (91,-79);
\fill[wminus] (91,-78) rectangle (92,-79);
\fill[wplus] (92,-78) rectangle (93,-79);
\fill[wminus] (93,-78) rectangle (94,-79);
\fill[wplus] (94,-78) rectangle (100,-79);
\fill[wminus] (0,-79) rectangle (1,-80);
\fill[wplus] (1,-79) rectangle (2,-80);
\fill[wminus] (2,-79) rectangle (5,-80);
\fill[wplus] (6,-79) rectangle (8,-80);
\fill[wminus] (8,-79) rectangle (9,-80);
\fill[wminus] (10,-79) rectangle (12,-80);
\fill[wplus] (12,-79) rectangle (13,-80);
\fill[wminus] (13,-79) rectangle (15,-80);
\fill[wplus] (15,-79) rectangle (16,-80);
\fill[wminus] (16,-79) rectangle (17,-80);
\fill[wplus] (17,-79) rectangle (18,-80);
\fill[wminus] (19,-79) rectangle (21,-80);
\fill[wplus] (21,-79) rectangle (26,-80);
\fill[wminus] (27,-79) rectangle (28,-80);
\fill[wplus] (28,-79) rectangle (31,-80);
\fill[wminus] (31,-79) rectangle (32,-80);
\fill[wplus] (32,-79) rectangle (35,-80);
\fill[wminus] (35,-79) rectangle (38,-80);
\fill[wplus] (39,-79) rectangle (42,-80);
\fill[wplus] (43,-79) rectangle (44,-80);
\fill[wminus] (44,-79) rectangle (46,-80);
\fill[wplus] (46,-79) rectangle (47,-80);
\fill[wminus] (47,-79) rectangle (52,-80);
\fill[wplus] (52,-79) rectangle (54,-80);
\fill[wminus] (54,-79) rectangle (56,-80);
\fill[wplus] (56,-79) rectangle (57,-80);
\fill[wminus] (57,-79) rectangle (58,-80);
\fill[wplus] (58,-79) rectangle (59,-80);
\fill[wminus] (59,-79) rectangle (64,-80);
\fill[wplus] (64,-79) rectangle (65,-80);
\fill[wminus] (65,-79) rectangle (68,-80);
\fill[wplus] (68,-79) rectangle (69,-80);
\fill[wminus] (69,-79) rectangle (70,-80);
\fill[wplus] (70,-79) rectangle (72,-80);
\fill[wminus] (73,-79) rectangle (74,-80);
\fill[wplus] (74,-79) rectangle (79,-80);
\fill[wminus] (79,-79) rectangle (82,-80);
\fill[wplus] (82,-79) rectangle (84,-80);
\fill[wminus] (84,-79) rectangle (86,-80);
\fill[wplus] (86,-79) rectangle (87,-80);
\fill[wminus] (87,-79) rectangle (88,-80);
\fill[wplus] (88,-79) rectangle (89,-80);
\fill[wminus] (89,-79) rectangle (90,-80);
\fill[wplus] (90,-79) rectangle (92,-80);
\fill[wminus] (92,-79) rectangle (93,-80);
\fill[wplus] (93,-79) rectangle (94,-80);
\fill[wminus] (94,-79) rectangle (95,-80);
\fill[wplus] (95,-79) rectangle (100,-80);
\fill[wplus] (0,-80) rectangle (1,-81);
\fill[wminus] (1,-80) rectangle (4,-81);
\fill[wplus] (5,-80) rectangle (7,-81);
\fill[wminus] (7,-80) rectangle (8,-81);
\fill[wminus] (9,-80) rectangle (11,-81);
\fill[wplus] (11,-80) rectangle (12,-81);
\fill[wminus] (12,-80) rectangle (14,-81);
\fill[wplus] (14,-80) rectangle (15,-81);
\fill[wminus] (15,-80) rectangle (16,-81);
\fill[wplus] (16,-80) rectangle (17,-81);
\fill[wminus] (18,-80) rectangle (20,-81);
\fill[wplus] (20,-80) rectangle (24,-81);
\fill[wminus] (24,-80) rectangle (25,-81);
\fill[wminus] (26,-80) rectangle (27,-81);
\fill[wplus] (27,-80) rectangle (30,-81);
\fill[wminus] (30,-80) rectangle (31,-81);
\fill[wplus] (31,-80) rectangle (34,-81);
\fill[wminus] (34,-80) rectangle (37,-81);
\fill[wplus] (38,-80) rectangle (41,-81);
\fill[wplus] (42,-80) rectangle (43,-81);
\fill[wminus] (43,-80) rectangle (45,-81);
\fill[wplus] (45,-80) rectangle (46,-81);
\fill[wminus] (46,-80) rectangle (49,-81);
\fill[wplus] (49,-80) rectangle (50,-81);
\fill[wminus] (50,-80) rectangle (51,-81);
\fill[wplus] (51,-80) rectangle (53,-81);
\fill[wminus] (53,-80) rectangle (55,-81);
\fill[wplus] (55,-80) rectangle (56,-81);
\fill[wminus] (56,-80) rectangle (57,-81);
\fill[wplus] (57,-80) rectangle (58,-81);
\fill[wminus] (58,-80) rectangle (63,-81);
\fill[wplus] (63,-80) rectangle (64,-81);
\fill[wminus] (64,-80) rectangle (67,-81);
\fill[wplus] (67,-80) rectangle (68,-81);
\fill[wminus] (68,-80) rectangle (69,-81);
\fill[wplus] (69,-80) rectangle (71,-81);
\fill[wminus] (72,-80) rectangle (73,-81);
\fill[wplus] (73,-80) rectangle (74,-81);
\fill[wminus] (74,-80) rectangle (75,-81);
\fill[wplus] (75,-80) rectangle (80,-81);
\fill[wminus] (80,-80) rectangle (83,-81);
\fill[wplus] (83,-80) rectangle (85,-81);
\fill[wminus] (85,-80) rectangle (87,-81);
\fill[wplus] (87,-80) rectangle (88,-81);
\fill[wminus] (88,-80) rectangle (89,-81);
\fill[wplus] (89,-80) rectangle (90,-81);
\fill[wminus] (90,-80) rectangle (91,-81);
\fill[wplus] (91,-80) rectangle (93,-81);
\fill[wminus] (93,-80) rectangle (94,-81);
\fill[wplus] (94,-80) rectangle (95,-81);
\fill[wminus] (95,-80) rectangle (96,-81);
\fill[wplus] (96,-80) rectangle (100,-81);
\fill[wminus] (0,-81) rectangle (3,-82);
\fill[wplus] (4,-81) rectangle (6,-82);
\fill[wminus] (6,-81) rectangle (7,-82);
\fill[wminus] (8,-81) rectangle (10,-82);
\fill[wplus] (10,-81) rectangle (11,-82);
\fill[wminus] (11,-81) rectangle (13,-82);
\fill[wplus] (13,-81) rectangle (14,-82);
\fill[wminus] (14,-81) rectangle (15,-82);
\fill[wplus] (15,-81) rectangle (16,-82);
\fill[wminus] (17,-81) rectangle (19,-82);
\fill[wplus] (19,-81) rectangle (23,-82);
\fill[wminus] (23,-81) rectangle (24,-82);
\fill[wplus] (24,-81) rectangle (25,-82);
\fill[wminus] (25,-81) rectangle (26,-82);
\fill[wplus] (26,-81) rectangle (29,-82);
\fill[wminus] (29,-81) rectangle (30,-82);
\fill[wplus] (30,-81) rectangle (33,-82);
\fill[wminus] (33,-81) rectangle (36,-82);
\fill[wplus] (37,-81) rectangle (40,-82);
\fill[wplus] (41,-81) rectangle (42,-82);
\fill[wminus] (42,-81) rectangle (44,-82);
\fill[wplus] (44,-81) rectangle (45,-82);
\fill[wminus] (45,-81) rectangle (48,-82);
\fill[wplus] (48,-81) rectangle (49,-82);
\fill[wplus] (50,-81) rectangle (52,-82);
\fill[wminus] (52,-81) rectangle (54,-82);
\fill[wplus] (54,-81) rectangle (55,-82);
\fill[wminus] (55,-81) rectangle (56,-82);
\fill[wplus] (56,-81) rectangle (57,-82);
\fill[wminus] (57,-81) rectangle (62,-82);
\fill[wplus] (62,-81) rectangle (63,-82);
\fill[wminus] (63,-81) rectangle (66,-82);
\fill[wplus] (66,-81) rectangle (67,-82);
\fill[wminus] (67,-81) rectangle (68,-82);
\fill[wplus] (68,-81) rectangle (70,-82);
\fill[wminus] (71,-81) rectangle (72,-82);
\fill[wplus] (72,-81) rectangle (73,-82);
\fill[wminus] (73,-81) rectangle (75,-82);
\fill[wplus] (75,-81) rectangle (81,-82);
\fill[wminus] (81,-81) rectangle (84,-82);
\fill[wplus] (84,-81) rectangle (86,-82);
\fill[wminus] (86,-81) rectangle (88,-82);
\fill[wplus] (88,-81) rectangle (89,-82);
\fill[wminus] (89,-81) rectangle (90,-82);
\fill[wplus] (90,-81) rectangle (91,-82);
\fill[wminus] (91,-81) rectangle (92,-82);
\fill[wplus] (92,-81) rectangle (94,-82);
\fill[wminus] (94,-81) rectangle (95,-82);
\fill[wplus] (95,-81) rectangle (96,-82);
\fill[wminus] (96,-81) rectangle (97,-82);
\fill[wplus] (97,-81) rectangle (100,-82);
\fill[wminus] (0,-82) rectangle (2,-83);
\fill[wplus] (3,-82) rectangle (5,-83);
\fill[wminus] (5,-82) rectangle (6,-83);
\fill[wminus] (7,-82) rectangle (9,-83);
\fill[wplus] (9,-82) rectangle (10,-83);
\fill[wminus] (10,-82) rectangle (12,-83);
\fill[wplus] (12,-82) rectangle (13,-83);
\fill[wminus] (13,-82) rectangle (14,-83);
\fill[wplus] (14,-82) rectangle (15,-83);
\fill[wminus] (16,-82) rectangle (18,-83);
\fill[wplus] (18,-82) rectangle (22,-83);
\fill[wminus] (22,-82) rectangle (23,-83);
\fill[wplus] (23,-82) rectangle (24,-83);
\fill[wminus] (24,-82) rectangle (25,-83);
\fill[wplus] (25,-82) rectangle (28,-83);
\fill[wminus] (28,-82) rectangle (29,-83);
\fill[wplus] (29,-82) rectangle (32,-83);
\fill[wminus] (32,-82) rectangle (35,-83);
\fill[wplus] (36,-82) rectangle (39,-83);
\fill[wplus] (40,-82) rectangle (41,-83);
\fill[wminus] (41,-82) rectangle (43,-83);
\fill[wplus] (43,-82) rectangle (44,-83);
\fill[wminus] (44,-82) rectangle (47,-83);
\fill[wplus] (47,-82) rectangle (48,-83);
\fill[wminus] (49,-82) rectangle (50,-83);
\fill[wplus] (50,-82) rectangle (51,-83);
\fill[wminus] (51,-82) rectangle (53,-83);
\fill[wplus] (53,-82) rectangle (54,-83);
\fill[wminus] (54,-82) rectangle (55,-83);
\fill[wplus] (55,-82) rectangle (56,-83);
\fill[wminus] (56,-82) rectangle (61,-83);
\fill[wplus] (61,-82) rectangle (62,-83);
\fill[wminus] (62,-82) rectangle (65,-83);
\fill[wplus] (65,-82) rectangle (66,-83);
\fill[wminus] (66,-82) rectangle (67,-83);
\fill[wplus] (67,-82) rectangle (69,-83);
\fill[wminus] (70,-82) rectangle (71,-83);
\fill[wplus] (71,-82) rectangle (72,-83);
\fill[wminus] (72,-82) rectangle (74,-83);
\fill[wplus] (74,-82) rectangle (82,-83);
\fill[wminus] (82,-82) rectangle (85,-83);
\fill[wplus] (85,-82) rectangle (87,-83);
\fill[wminus] (87,-82) rectangle (89,-83);
\fill[wplus] (89,-82) rectangle (90,-83);
\fill[wminus] (90,-82) rectangle (91,-83);
\fill[wplus] (91,-82) rectangle (92,-83);
\fill[wminus] (92,-82) rectangle (93,-83);
\fill[wplus] (93,-82) rectangle (95,-83);
\fill[wminus] (95,-82) rectangle (96,-83);
\fill[wplus] (96,-82) rectangle (97,-83);
\fill[wminus] (97,-82) rectangle (98,-83);
\fill[wplus] (98,-82) rectangle (100,-83);
\fill[wminus] (0,-83) rectangle (1,-84);
\fill[wplus] (2,-83) rectangle (4,-84);
\fill[wminus] (4,-83) rectangle (5,-84);
\fill[wminus] (6,-83) rectangle (8,-84);
\fill[wplus] (8,-83) rectangle (9,-84);
\fill[wminus] (9,-83) rectangle (11,-84);
\fill[wplus] (11,-83) rectangle (12,-84);
\fill[wminus] (12,-83) rectangle (13,-84);
\fill[wplus] (13,-83) rectangle (14,-84);
\fill[wminus] (15,-83) rectangle (17,-84);
\fill[wplus] (17,-83) rectangle (21,-84);
\fill[wminus] (21,-83) rectangle (22,-84);
\fill[wplus] (22,-83) rectangle (23,-84);
\fill[wminus] (23,-83) rectangle (25,-84);
\fill[wplus] (25,-83) rectangle (27,-84);
\fill[wminus] (27,-83) rectangle (28,-84);
\fill[wplus] (28,-83) rectangle (31,-84);
\fill[wminus] (31,-83) rectangle (34,-84);
\fill[wplus] (35,-83) rectangle (38,-84);
\fill[wplus] (39,-83) rectangle (40,-84);
\fill[wminus] (40,-83) rectangle (42,-84);
\fill[wplus] (42,-83) rectangle (43,-84);
\fill[wminus] (43,-83) rectangle (46,-84);
\fill[wplus] (46,-83) rectangle (47,-84);
\fill[wminus] (48,-83) rectangle (49,-84);
\fill[wplus] (49,-83) rectangle (50,-84);
\fill[wminus] (50,-83) rectangle (52,-84);
\fill[wplus] (52,-83) rectangle (53,-84);
\fill[wminus] (53,-83) rectangle (54,-84);
\fill[wplus] (54,-83) rectangle (55,-84);
\fill[wminus] (55,-83) rectangle (60,-84);
\fill[wplus] (60,-83) rectangle (61,-84);
\fill[wminus] (61,-83) rectangle (64,-84);
\fill[wplus] (64,-83) rectangle (65,-84);
\fill[wminus] (65,-83) rectangle (66,-84);
\fill[wplus] (66,-83) rectangle (68,-84);
\fill[wminus] (69,-83) rectangle (70,-84);
\fill[wplus] (70,-83) rectangle (71,-84);
\fill[wminus] (71,-83) rectangle (73,-84);
\fill[wplus] (73,-83) rectangle (83,-84);
\fill[wminus] (83,-83) rectangle (86,-84);
\fill[wplus] (86,-83) rectangle (88,-84);
\fill[wminus] (88,-83) rectangle (90,-84);
\fill[wplus] (90,-83) rectangle (91,-84);
\fill[wminus] (91,-83) rectangle (92,-84);
\fill[wplus] (92,-83) rectangle (93,-84);
\fill[wminus] (93,-83) rectangle (94,-84);
\fill[wplus] (94,-83) rectangle (96,-84);
\fill[wminus] (96,-83) rectangle (97,-84);
\fill[wplus] (97,-83) rectangle (98,-84);
\fill[wminus] (98,-83) rectangle (99,-84);
\fill[wplus] (99,-83) rectangle (100,-84);
\fill[wplus] (1,-84) rectangle (3,-85);
\fill[wminus] (3,-84) rectangle (4,-85);
\fill[wminus] (5,-84) rectangle (7,-85);
\fill[wplus] (7,-84) rectangle (8,-85);
\fill[wminus] (8,-84) rectangle (10,-85);
\fill[wplus] (10,-84) rectangle (11,-85);
\fill[wminus] (11,-84) rectangle (12,-85);
\fill[wplus] (12,-84) rectangle (13,-85);
\fill[wminus] (14,-84) rectangle (16,-85);
\fill[wplus] (16,-84) rectangle (20,-85);
\fill[wminus] (20,-84) rectangle (21,-85);
\fill[wplus] (21,-84) rectangle (22,-85);
\fill[wminus] (22,-84) rectangle (25,-85);
\fill[wplus] (25,-84) rectangle (26,-85);
\fill[wminus] (26,-84) rectangle (27,-85);
\fill[wplus] (27,-84) rectangle (30,-85);
\fill[wminus] (30,-84) rectangle (33,-85);
\fill[wplus] (34,-84) rectangle (37,-85);
\fill[wplus] (38,-84) rectangle (39,-85);
\fill[wminus] (39,-84) rectangle (41,-85);
\fill[wplus] (41,-84) rectangle (42,-85);
\fill[wminus] (42,-84) rectangle (45,-85);
\fill[wplus] (45,-84) rectangle (46,-85);
\fill[wminus] (47,-84) rectangle (48,-85);
\fill[wplus] (48,-84) rectangle (50,-85);
\fill[wminus] (50,-84) rectangle (51,-85);
\fill[wplus] (51,-84) rectangle (52,-85);
\fill[wminus] (52,-84) rectangle (53,-85);
\fill[wplus] (53,-84) rectangle (54,-85);
\fill[wminus] (54,-84) rectangle (59,-85);
\fill[wplus] (59,-84) rectangle (60,-85);
\fill[wminus] (60,-84) rectangle (63,-85);
\fill[wplus] (63,-84) rectangle (64,-85);
\fill[wminus] (64,-84) rectangle (65,-85);
\fill[wplus] (65,-84) rectangle (67,-85);
\fill[wminus] (68,-84) rectangle (69,-85);
\fill[wplus] (69,-84) rectangle (70,-85);
\fill[wminus] (70,-84) rectangle (72,-85);
\fill[wplus] (72,-84) rectangle (74,-85);
\fill[wminus] (74,-84) rectangle (75,-85);
\fill[wplus] (75,-84) rectangle (84,-85);
\fill[wminus] (84,-84) rectangle (87,-85);
\fill[wplus] (87,-84) rectangle (89,-85);
\fill[wminus] (89,-84) rectangle (91,-85);
\fill[wplus] (91,-84) rectangle (92,-85);
\fill[wminus] (92,-84) rectangle (93,-85);
\fill[wplus] (93,-84) rectangle (94,-85);
\fill[wminus] (94,-84) rectangle (95,-85);
\fill[wplus] (95,-84) rectangle (97,-85);
\fill[wminus] (97,-84) rectangle (98,-85);
\fill[wplus] (98,-84) rectangle (99,-85);
\fill[wminus] (99,-84) rectangle (100,-85);
\fill[wplus] (0,-85) rectangle (2,-86);
\fill[wminus] (2,-85) rectangle (3,-86);
\fill[wminus] (4,-85) rectangle (6,-86);
\fill[wplus] (6,-85) rectangle (7,-86);
\fill[wminus] (7,-85) rectangle (9,-86);
\fill[wplus] (9,-85) rectangle (10,-86);
\fill[wminus] (10,-85) rectangle (11,-86);
\fill[wplus] (11,-85) rectangle (12,-86);
\fill[wminus] (13,-85) rectangle (15,-86);
\fill[wplus] (15,-85) rectangle (19,-86);
\fill[wminus] (19,-85) rectangle (20,-86);
\fill[wplus] (20,-85) rectangle (21,-86);
\fill[wminus] (21,-85) rectangle (24,-86);
\fill[wminus] (25,-85) rectangle (26,-86);
\fill[wplus] (26,-85) rectangle (29,-86);
\fill[wminus] (29,-85) rectangle (32,-86);
\fill[wplus] (33,-85) rectangle (36,-86);
\fill[wplus] (37,-85) rectangle (38,-86);
\fill[wminus] (38,-85) rectangle (40,-86);
\fill[wplus] (40,-85) rectangle (41,-86);
\fill[wminus] (41,-85) rectangle (44,-86);
\fill[wplus] (44,-85) rectangle (45,-86);
\fill[wminus] (46,-85) rectangle (47,-86);
\fill[wplus] (47,-85) rectangle (51,-86);
\fill[wminus] (51,-85) rectangle (52,-86);
\fill[wplus] (52,-85) rectangle (53,-86);
\fill[wminus] (53,-85) rectangle (58,-86);
\fill[wplus] (58,-85) rectangle (59,-86);
\fill[wminus] (59,-85) rectangle (62,-86);
\fill[wplus] (62,-85) rectangle (63,-86);
\fill[wminus] (63,-85) rectangle (64,-86);
\fill[wplus] (64,-85) rectangle (66,-86);
\fill[wminus] (67,-85) rectangle (68,-86);
\fill[wplus] (68,-85) rectangle (69,-86);
\fill[wminus] (69,-85) rectangle (71,-86);
\fill[wplus] (71,-85) rectangle (73,-86);
\fill[wminus] (73,-85) rectangle (76,-86);
\fill[wplus] (76,-85) rectangle (85,-86);
\fill[wminus] (85,-85) rectangle (88,-86);
\fill[wplus] (88,-85) rectangle (90,-86);
\fill[wminus] (90,-85) rectangle (92,-86);
\fill[wplus] (92,-85) rectangle (93,-86);
\fill[wminus] (93,-85) rectangle (94,-86);
\fill[wplus] (94,-85) rectangle (95,-86);
\fill[wminus] (95,-85) rectangle (96,-86);
\fill[wplus] (96,-85) rectangle (98,-86);
\fill[wminus] (98,-85) rectangle (99,-86);
\fill[wplus] (99,-85) rectangle (100,-86);
\fill[wplus] (0,-86) rectangle (1,-87);
\fill[wminus] (1,-86) rectangle (2,-87);
\fill[wminus] (3,-86) rectangle (5,-87);
\fill[wplus] (5,-86) rectangle (6,-87);
\fill[wminus] (6,-86) rectangle (8,-87);
\fill[wplus] (8,-86) rectangle (9,-87);
\fill[wminus] (9,-86) rectangle (10,-87);
\fill[wplus] (10,-86) rectangle (11,-87);
\fill[wminus] (12,-86) rectangle (14,-87);
\fill[wplus] (14,-86) rectangle (18,-87);
\fill[wminus] (18,-86) rectangle (19,-87);
\fill[wplus] (19,-86) rectangle (20,-87);
\fill[wminus] (20,-86) rectangle (23,-87);
\fill[wplus] (24,-86) rectangle (28,-87);
\fill[wminus] (28,-86) rectangle (31,-87);
\fill[wplus] (32,-86) rectangle (35,-87);
\fill[wplus] (36,-86) rectangle (37,-87);
\fill[wminus] (37,-86) rectangle (39,-87);
\fill[wplus] (39,-86) rectangle (40,-87);
\fill[wminus] (40,-86) rectangle (43,-87);
\fill[wplus] (43,-86) rectangle (44,-87);
\fill[wminus] (45,-86) rectangle (46,-87);
\fill[wplus] (46,-86) rectangle (49,-87);
\fill[wminus] (49,-86) rectangle (51,-87);
\fill[wplus] (51,-86) rectangle (52,-87);
\fill[wminus] (52,-86) rectangle (57,-87);
\fill[wplus] (57,-86) rectangle (58,-87);
\fill[wminus] (58,-86) rectangle (61,-87);
\fill[wplus] (61,-86) rectangle (62,-87);
\fill[wminus] (62,-86) rectangle (63,-87);
\fill[wplus] (63,-86) rectangle (65,-87);
\fill[wminus] (66,-86) rectangle (67,-87);
\fill[wplus] (67,-86) rectangle (68,-87);
\fill[wminus] (68,-86) rectangle (70,-87);
\fill[wplus] (70,-86) rectangle (72,-87);
\fill[wminus] (72,-86) rectangle (74,-87);
\fill[wplus] (74,-86) rectangle (76,-87);
\fill[wminus] (76,-86) rectangle (77,-87);
\fill[wplus] (77,-86) rectangle (86,-87);
\fill[wminus] (86,-86) rectangle (89,-87);
\fill[wplus] (89,-86) rectangle (91,-87);
\fill[wminus] (91,-86) rectangle (93,-87);
\fill[wplus] (93,-86) rectangle (94,-87);
\fill[wminus] (94,-86) rectangle (95,-87);
\fill[wplus] (95,-86) rectangle (96,-87);
\fill[wminus] (96,-86) rectangle (97,-87);
\fill[wplus] (97,-86) rectangle (99,-87);
\fill[wminus] (99,-86) rectangle (100,-87);
\fill[wminus] (0,-87) rectangle (1,-88);
\fill[wminus] (2,-87) rectangle (4,-88);
\fill[wplus] (4,-87) rectangle (5,-88);
\fill[wminus] (5,-87) rectangle (7,-88);
\fill[wplus] (7,-87) rectangle (8,-88);
\fill[wminus] (8,-87) rectangle (9,-88);
\fill[wplus] (9,-87) rectangle (10,-88);
\fill[wminus] (11,-87) rectangle (13,-88);
\fill[wplus] (13,-87) rectangle (17,-88);
\fill[wminus] (17,-87) rectangle (18,-88);
\fill[wplus] (18,-87) rectangle (19,-88);
\fill[wminus] (19,-87) rectangle (22,-88);
\fill[wplus] (23,-87) rectangle (27,-88);
\fill[wminus] (27,-87) rectangle (30,-88);
\fill[wplus] (31,-87) rectangle (34,-88);
\fill[wplus] (35,-87) rectangle (36,-88);
\fill[wminus] (36,-87) rectangle (38,-88);
\fill[wplus] (38,-87) rectangle (39,-88);
\fill[wminus] (39,-87) rectangle (42,-88);
\fill[wplus] (42,-87) rectangle (43,-88);
\fill[wminus] (44,-87) rectangle (45,-88);
\fill[wplus] (45,-87) rectangle (48,-88);
\fill[wminus] (48,-87) rectangle (49,-88);
\fill[wplus] (49,-87) rectangle (51,-88);
\fill[wminus] (51,-87) rectangle (56,-88);
\fill[wplus] (56,-87) rectangle (57,-88);
\fill[wminus] (57,-87) rectangle (60,-88);
\fill[wplus] (60,-87) rectangle (61,-88);
\fill[wminus] (61,-87) rectangle (62,-88);
\fill[wplus] (62,-87) rectangle (64,-88);
\fill[wminus] (65,-87) rectangle (66,-88);
\fill[wplus] (66,-87) rectangle (67,-88);
\fill[wminus] (67,-87) rectangle (69,-88);
\fill[wplus] (69,-87) rectangle (71,-88);
\fill[wminus] (71,-87) rectangle (73,-88);
\fill[wplus] (73,-87) rectangle (74,-88);
\fill[wminus] (74,-87) rectangle (76,-88);
\fill[wplus] (76,-87) rectangle (77,-88);
\fill[wminus] (77,-87) rectangle (78,-88);
\fill[wplus] (78,-87) rectangle (87,-88);
\fill[wminus] (87,-87) rectangle (90,-88);
\fill[wplus] (90,-87) rectangle (92,-88);
\fill[wminus] (92,-87) rectangle (94,-88);
\fill[wplus] (94,-87) rectangle (95,-88);
\fill[wminus] (95,-87) rectangle (96,-88);
\fill[wplus] (96,-87) rectangle (97,-88);
\fill[wminus] (97,-87) rectangle (98,-88);
\fill[wplus] (98,-87) rectangle (100,-88);
\fill[wminus] (1,-88) rectangle (3,-89);
\fill[wplus] (3,-88) rectangle (4,-89);
\fill[wminus] (4,-88) rectangle (6,-89);
\fill[wplus] (6,-88) rectangle (7,-89);
\fill[wminus] (7,-88) rectangle (8,-89);
\fill[wplus] (8,-88) rectangle (9,-89);
\fill[wminus] (10,-88) rectangle (12,-89);
\fill[wplus] (12,-88) rectangle (16,-89);
\fill[wminus] (16,-88) rectangle (17,-89);
\fill[wplus] (17,-88) rectangle (18,-89);
\fill[wminus] (18,-88) rectangle (21,-89);
\fill[wplus] (22,-88) rectangle (24,-89);
\fill[wminus] (24,-88) rectangle (25,-89);
\fill[wplus] (25,-88) rectangle (26,-89);
\fill[wminus] (26,-88) rectangle (29,-89);
\fill[wplus] (30,-88) rectangle (33,-89);
\fill[wplus] (34,-88) rectangle (35,-89);
\fill[wminus] (35,-88) rectangle (37,-89);
\fill[wplus] (37,-88) rectangle (38,-89);
\fill[wminus] (38,-88) rectangle (41,-89);
\fill[wplus] (41,-88) rectangle (42,-89);
\fill[wminus] (43,-88) rectangle (44,-89);
\fill[wplus] (44,-88) rectangle (47,-89);
\fill[wminus] (47,-88) rectangle (48,-89);
\fill[wplus] (48,-88) rectangle (50,-89);
\fill[wminus] (50,-88) rectangle (55,-89);
\fill[wplus] (55,-88) rectangle (56,-89);
\fill[wminus] (56,-88) rectangle (59,-89);
\fill[wplus] (59,-88) rectangle (60,-89);
\fill[wminus] (60,-88) rectangle (61,-89);
\fill[wplus] (61,-88) rectangle (63,-89);
\fill[wminus] (64,-88) rectangle (65,-89);
\fill[wplus] (65,-88) rectangle (66,-89);
\fill[wminus] (66,-88) rectangle (68,-89);
\fill[wplus] (68,-88) rectangle (70,-89);
\fill[wminus] (70,-88) rectangle (72,-89);
\fill[wplus] (72,-88) rectangle (73,-89);
\fill[wminus] (73,-88) rectangle (74,-89);
\fill[wplus] (74,-88) rectangle (76,-89);
\fill[wminus] (76,-88) rectangle (77,-89);
\fill[wplus] (77,-88) rectangle (78,-89);
\fill[wminus] (78,-88) rectangle (79,-89);
\fill[wplus] (79,-88) rectangle (88,-89);
\fill[wminus] (88,-88) rectangle (91,-89);
\fill[wplus] (91,-88) rectangle (93,-89);
\fill[wminus] (93,-88) rectangle (95,-89);
\fill[wplus] (95,-88) rectangle (96,-89);
\fill[wminus] (96,-88) rectangle (97,-89);
\fill[wplus] (97,-88) rectangle (98,-89);
\fill[wminus] (98,-88) rectangle (99,-89);
\fill[wplus] (99,-88) rectangle (100,-89);
\fill[wminus] (0,-89) rectangle (2,-90);
\fill[wplus] (2,-89) rectangle (3,-90);
\fill[wminus] (3,-89) rectangle (5,-90);
\fill[wplus] (5,-89) rectangle (6,-90);
\fill[wminus] (6,-89) rectangle (7,-90);
\fill[wplus] (7,-89) rectangle (8,-90);
\fill[wminus] (9,-89) rectangle (11,-90);
\fill[wplus] (11,-89) rectangle (15,-90);
\fill[wminus] (15,-89) rectangle (16,-90);
\fill[wplus] (16,-89) rectangle (17,-90);
\fill[wminus] (17,-89) rectangle (20,-90);
\fill[wplus] (21,-89) rectangle (23,-90);
\fill[wminus] (23,-89) rectangle (24,-90);
\fill[wminus] (25,-89) rectangle (28,-90);
\fill[wplus] (29,-89) rectangle (32,-90);
\fill[wplus] (33,-89) rectangle (34,-90);
\fill[wminus] (34,-89) rectangle (36,-90);
\fill[wplus] (36,-89) rectangle (37,-90);
\fill[wminus] (37,-89) rectangle (40,-90);
\fill[wplus] (40,-89) rectangle (41,-90);
\fill[wminus] (42,-89) rectangle (43,-90);
\fill[wplus] (43,-89) rectangle (46,-90);
\fill[wminus] (46,-89) rectangle (47,-90);
\fill[wplus] (47,-89) rectangle (50,-90);
\fill[wminus] (50,-89) rectangle (54,-90);
\fill[wplus] (54,-89) rectangle (55,-90);
\fill[wminus] (55,-89) rectangle (58,-90);
\fill[wplus] (58,-89) rectangle (59,-90);
\fill[wminus] (59,-89) rectangle (60,-90);
\fill[wplus] (60,-89) rectangle (62,-90);
\fill[wminus] (63,-89) rectangle (64,-90);
\fill[wplus] (64,-89) rectangle (65,-90);
\fill[wminus] (65,-89) rectangle (67,-90);
\fill[wplus] (67,-89) rectangle (69,-90);
\fill[wminus] (69,-89) rectangle (71,-90);
\fill[wplus] (71,-89) rectangle (72,-90);
\fill[wminus] (72,-89) rectangle (73,-90);
\fill[wplus] (73,-89) rectangle (74,-90);
\fill[wminus] (74,-89) rectangle (75,-90);
\fill[wplus] (75,-89) rectangle (77,-90);
\fill[wminus] (77,-89) rectangle (78,-90);
\fill[wplus] (78,-89) rectangle (79,-90);
\fill[wminus] (79,-89) rectangle (80,-90);
\fill[wplus] (80,-89) rectangle (89,-90);
\fill[wminus] (89,-89) rectangle (92,-90);
\fill[wplus] (92,-89) rectangle (94,-90);
\fill[wminus] (94,-89) rectangle (96,-90);
\fill[wplus] (96,-89) rectangle (97,-90);
\fill[wminus] (97,-89) rectangle (98,-90);
\fill[wplus] (98,-89) rectangle (99,-90);
\fill[wminus] (99,-89) rectangle (100,-90);
\fill[wminus] (0,-90) rectangle (1,-91);
\fill[wplus] (1,-90) rectangle (2,-91);
\fill[wminus] (2,-90) rectangle (4,-91);
\fill[wplus] (4,-90) rectangle (5,-91);
\fill[wminus] (5,-90) rectangle (6,-91);
\fill[wplus] (6,-90) rectangle (7,-91);
\fill[wminus] (8,-90) rectangle (10,-91);
\fill[wplus] (10,-90) rectangle (14,-91);
\fill[wminus] (14,-90) rectangle (15,-91);
\fill[wplus] (15,-90) rectangle (16,-91);
\fill[wminus] (16,-90) rectangle (19,-91);
\fill[wplus] (20,-90) rectangle (22,-91);
\fill[wminus] (22,-90) rectangle (23,-91);
\fill[wminus] (24,-90) rectangle (27,-91);
\fill[wplus] (28,-90) rectangle (31,-91);
\fill[wplus] (32,-90) rectangle (33,-91);
\fill[wminus] (33,-90) rectangle (35,-91);
\fill[wplus] (35,-90) rectangle (36,-91);
\fill[wminus] (36,-90) rectangle (39,-91);
\fill[wplus] (39,-90) rectangle (40,-91);
\fill[wminus] (41,-90) rectangle (42,-91);
\fill[wplus] (42,-90) rectangle (45,-91);
\fill[wminus] (45,-90) rectangle (46,-91);
\fill[wplus] (46,-90) rectangle (49,-91);
\fill[wminus] (49,-90) rectangle (53,-91);
\fill[wplus] (53,-90) rectangle (54,-91);
\fill[wminus] (54,-90) rectangle (57,-91);
\fill[wplus] (57,-90) rectangle (58,-91);
\fill[wminus] (58,-90) rectangle (59,-91);
\fill[wplus] (59,-90) rectangle (61,-91);
\fill[wminus] (62,-90) rectangle (63,-91);
\fill[wplus] (63,-90) rectangle (64,-91);
\fill[wminus] (64,-90) rectangle (66,-91);
\fill[wplus] (66,-90) rectangle (68,-91);
\fill[wminus] (68,-90) rectangle (70,-91);
\fill[wplus] (70,-90) rectangle (71,-91);
\fill[wminus] (71,-90) rectangle (72,-91);
\fill[wplus] (72,-90) rectangle (73,-91);
\fill[wminus] (73,-90) rectangle (76,-91);
\fill[wplus] (76,-90) rectangle (78,-91);
\fill[wminus] (78,-90) rectangle (79,-91);
\fill[wplus] (79,-90) rectangle (80,-91);
\fill[wminus] (80,-90) rectangle (81,-91);
\fill[wplus] (81,-90) rectangle (90,-91);
\fill[wminus] (90,-90) rectangle (93,-91);
\fill[wplus] (93,-90) rectangle (95,-91);
\fill[wminus] (95,-90) rectangle (97,-91);
\fill[wplus] (97,-90) rectangle (98,-91);
\fill[wminus] (98,-90) rectangle (99,-91);
\fill[wplus] (99,-90) rectangle (100,-91);
\fill[wplus] (0,-91) rectangle (1,-92);
\fill[wminus] (1,-91) rectangle (3,-92);
\fill[wplus] (3,-91) rectangle (4,-92);
\fill[wminus] (4,-91) rectangle (5,-92);
\fill[wplus] (5,-91) rectangle (6,-92);
\fill[wminus] (7,-91) rectangle (9,-92);
\fill[wplus] (9,-91) rectangle (13,-92);
\fill[wminus] (13,-91) rectangle (14,-92);
\fill[wplus] (14,-91) rectangle (15,-92);
\fill[wminus] (15,-91) rectangle (18,-92);
\fill[wplus] (19,-91) rectangle (21,-92);
\fill[wminus] (21,-91) rectangle (22,-92);
\fill[wminus] (23,-91) rectangle (26,-92);
\fill[wplus] (27,-91) rectangle (30,-92);
\fill[wplus] (31,-91) rectangle (32,-92);
\fill[wminus] (32,-91) rectangle (34,-92);
\fill[wplus] (34,-91) rectangle (35,-92);
\fill[wminus] (35,-91) rectangle (38,-92);
\fill[wplus] (38,-91) rectangle (39,-92);
\fill[wminus] (40,-91) rectangle (41,-92);
\fill[wplus] (41,-91) rectangle (44,-92);
\fill[wminus] (44,-91) rectangle (45,-92);
\fill[wplus] (45,-91) rectangle (48,-92);
\fill[wminus] (48,-91) rectangle (52,-92);
\fill[wplus] (52,-91) rectangle (53,-92);
\fill[wminus] (53,-91) rectangle (56,-92);
\fill[wplus] (56,-91) rectangle (57,-92);
\fill[wminus] (57,-91) rectangle (58,-92);
\fill[wplus] (58,-91) rectangle (60,-92);
\fill[wminus] (61,-91) rectangle (62,-92);
\fill[wplus] (62,-91) rectangle (63,-92);
\fill[wminus] (63,-91) rectangle (65,-92);
\fill[wplus] (65,-91) rectangle (67,-92);
\fill[wminus] (67,-91) rectangle (69,-92);
\fill[wplus] (69,-91) rectangle (70,-92);
\fill[wminus] (70,-91) rectangle (71,-92);
\fill[wplus] (71,-91) rectangle (72,-92);
\fill[wminus] (72,-91) rectangle (75,-92);
\fill[wplus] (75,-91) rectangle (76,-92);
\fill[wminus] (76,-91) rectangle (77,-92);
\fill[wplus] (77,-91) rectangle (79,-92);
\fill[wminus] (79,-91) rectangle (80,-92);
\fill[wplus] (80,-91) rectangle (81,-92);
\fill[wminus] (81,-91) rectangle (82,-92);
\fill[wplus] (82,-91) rectangle (91,-92);
\fill[wminus] (91,-91) rectangle (94,-92);
\fill[wplus] (94,-91) rectangle (96,-92);
\fill[wminus] (96,-91) rectangle (98,-92);
\fill[wplus] (98,-91) rectangle (99,-92);
\fill[wminus] (99,-91) rectangle (100,-92);
\fill[wminus] (0,-92) rectangle (2,-93);
\fill[wplus] (2,-92) rectangle (3,-93);
\fill[wminus] (3,-92) rectangle (4,-93);
\fill[wplus] (4,-92) rectangle (5,-93);
\fill[wminus] (6,-92) rectangle (8,-93);
\fill[wplus] (8,-92) rectangle (12,-93);
\fill[wminus] (12,-92) rectangle (13,-93);
\fill[wplus] (13,-92) rectangle (14,-93);
\fill[wminus] (14,-92) rectangle (17,-93);
\fill[wplus] (18,-92) rectangle (20,-93);
\fill[wminus] (20,-92) rectangle (21,-93);
\fill[wminus] (22,-92) rectangle (24,-93);
\fill[wplus] (24,-92) rectangle (25,-93);
\fill[wplus] (26,-92) rectangle (29,-93);
\fill[wplus] (30,-92) rectangle (31,-93);
\fill[wminus] (31,-92) rectangle (33,-93);
\fill[wplus] (33,-92) rectangle (34,-93);
\fill[wminus] (34,-92) rectangle (37,-93);
\fill[wplus] (37,-92) rectangle (38,-93);
\fill[wminus] (39,-92) rectangle (40,-93);
\fill[wplus] (40,-92) rectangle (43,-93);
\fill[wminus] (43,-92) rectangle (44,-93);
\fill[wplus] (44,-92) rectangle (47,-93);
\fill[wminus] (47,-92) rectangle (51,-93);
\fill[wplus] (51,-92) rectangle (52,-93);
\fill[wminus] (52,-92) rectangle (55,-93);
\fill[wplus] (55,-92) rectangle (56,-93);
\fill[wminus] (56,-92) rectangle (57,-93);
\fill[wplus] (57,-92) rectangle (59,-93);
\fill[wminus] (60,-92) rectangle (61,-93);
\fill[wplus] (61,-92) rectangle (62,-93);
\fill[wminus] (62,-92) rectangle (64,-93);
\fill[wplus] (64,-92) rectangle (66,-93);
\fill[wminus] (66,-92) rectangle (68,-93);
\fill[wplus] (68,-92) rectangle (69,-93);
\fill[wminus] (69,-92) rectangle (70,-93);
\fill[wplus] (70,-92) rectangle (71,-93);
\fill[wminus] (71,-92) rectangle (76,-93);
\fill[wplus] (76,-92) rectangle (77,-93);
\fill[wminus] (77,-92) rectangle (78,-93);
\fill[wplus] (78,-92) rectangle (80,-93);
\fill[wminus] (80,-92) rectangle (81,-93);
\fill[wplus] (81,-92) rectangle (82,-93);
\fill[wminus] (82,-92) rectangle (83,-93);
\fill[wplus] (83,-92) rectangle (92,-93);
\fill[wminus] (92,-92) rectangle (95,-93);
\fill[wplus] (95,-92) rectangle (97,-93);
\fill[wminus] (97,-92) rectangle (99,-93);
\fill[wplus] (99,-92) rectangle (100,-93);
\fill[wminus] (0,-93) rectangle (1,-94);
\fill[wplus] (1,-93) rectangle (2,-94);
\fill[wminus] (2,-93) rectangle (3,-94);
\fill[wplus] (3,-93) rectangle (4,-94);
\fill[wminus] (5,-93) rectangle (7,-94);
\fill[wplus] (7,-93) rectangle (11,-94);
\fill[wminus] (11,-93) rectangle (12,-94);
\fill[wplus] (12,-93) rectangle (13,-94);
\fill[wminus] (13,-93) rectangle (16,-94);
\fill[wplus] (17,-93) rectangle (19,-94);
\fill[wminus] (19,-93) rectangle (20,-94);
\fill[wminus] (21,-93) rectangle (23,-94);
\fill[wplus] (23,-93) rectangle (24,-94);
\fill[wminus] (24,-93) rectangle (25,-94);
\fill[wplus] (25,-93) rectangle (28,-94);
\fill[wplus] (29,-93) rectangle (30,-94);
\fill[wminus] (30,-93) rectangle (32,-94);
\fill[wplus] (32,-93) rectangle (33,-94);
\fill[wminus] (33,-93) rectangle (36,-94);
\fill[wplus] (36,-93) rectangle (37,-94);
\fill[wminus] (38,-93) rectangle (39,-94);
\fill[wplus] (39,-93) rectangle (42,-94);
\fill[wminus] (42,-93) rectangle (43,-94);
\fill[wplus] (43,-93) rectangle (46,-94);
\fill[wminus] (46,-93) rectangle (49,-94);
\fill[wplus] (50,-93) rectangle (51,-94);
\fill[wminus] (51,-93) rectangle (54,-94);
\fill[wplus] (54,-93) rectangle (55,-94);
\fill[wminus] (55,-93) rectangle (56,-94);
\fill[wplus] (56,-93) rectangle (58,-94);
\fill[wminus] (59,-93) rectangle (60,-94);
\fill[wplus] (60,-93) rectangle (61,-94);
\fill[wminus] (61,-93) rectangle (63,-94);
\fill[wplus] (63,-93) rectangle (65,-94);
\fill[wminus] (65,-93) rectangle (67,-94);
\fill[wplus] (67,-93) rectangle (68,-94);
\fill[wminus] (68,-93) rectangle (69,-94);
\fill[wplus] (69,-93) rectangle (70,-94);
\fill[wminus] (70,-93) rectangle (75,-94);
\fill[wplus] (75,-93) rectangle (76,-94);
\fill[wminus] (76,-93) rectangle (77,-94);
\fill[wplus] (77,-93) rectangle (78,-94);
\fill[wminus] (78,-93) rectangle (79,-94);
\fill[wplus] (79,-93) rectangle (81,-94);
\fill[wminus] (81,-93) rectangle (82,-94);
\fill[wplus] (82,-93) rectangle (83,-94);
\fill[wminus] (83,-93) rectangle (84,-94);
\fill[wplus] (84,-93) rectangle (93,-94);
\fill[wminus] (93,-93) rectangle (96,-94);
\fill[wplus] (96,-93) rectangle (98,-94);
\fill[wminus] (98,-93) rectangle (100,-94);
\fill[wplus] (0,-94) rectangle (1,-95);
\fill[wminus] (1,-94) rectangle (2,-95);
\fill[wplus] (2,-94) rectangle (3,-95);
\fill[wminus] (4,-94) rectangle (6,-95);
\fill[wplus] (6,-94) rectangle (10,-95);
\fill[wminus] (10,-94) rectangle (11,-95);
\fill[wplus] (11,-94) rectangle (12,-95);
\fill[wminus] (12,-94) rectangle (15,-95);
\fill[wplus] (16,-94) rectangle (18,-95);
\fill[wminus] (18,-94) rectangle (19,-95);
\fill[wminus] (20,-94) rectangle (22,-95);
\fill[wplus] (22,-94) rectangle (23,-95);
\fill[wminus] (23,-94) rectangle (25,-95);
\fill[wplus] (25,-94) rectangle (27,-95);
\fill[wplus] (28,-94) rectangle (29,-95);
\fill[wminus] (29,-94) rectangle (31,-95);
\fill[wplus] (31,-94) rectangle (32,-95);
\fill[wminus] (32,-94) rectangle (35,-95);
\fill[wplus] (35,-94) rectangle (36,-95);
\fill[wminus] (37,-94) rectangle (38,-95);
\fill[wplus] (38,-94) rectangle (41,-95);
\fill[wminus] (41,-94) rectangle (42,-95);
\fill[wplus] (42,-94) rectangle (45,-95);
\fill[wminus] (45,-94) rectangle (48,-95);
\fill[wplus] (49,-94) rectangle (50,-95);
\fill[wminus] (50,-94) rectangle (53,-95);
\fill[wplus] (53,-94) rectangle (54,-95);
\fill[wminus] (54,-94) rectangle (55,-95);
\fill[wplus] (55,-94) rectangle (57,-95);
\fill[wminus] (58,-94) rectangle (59,-95);
\fill[wplus] (59,-94) rectangle (60,-95);
\fill[wminus] (60,-94) rectangle (62,-95);
\fill[wplus] (62,-94) rectangle (64,-95);
\fill[wminus] (64,-94) rectangle (66,-95);
\fill[wplus] (66,-94) rectangle (67,-95);
\fill[wminus] (67,-94) rectangle (68,-95);
\fill[wplus] (68,-94) rectangle (69,-95);
\fill[wminus] (69,-94) rectangle (74,-95);
\fill[wplus] (74,-94) rectangle (75,-95);
\fill[wminus] (75,-94) rectangle (76,-95);
\fill[wplus] (76,-94) rectangle (77,-95);
\fill[wminus] (77,-94) rectangle (78,-95);
\fill[wplus] (78,-94) rectangle (79,-95);
\fill[wminus] (79,-94) rectangle (80,-95);
\fill[wplus] (80,-94) rectangle (82,-95);
\fill[wminus] (82,-94) rectangle (83,-95);
\fill[wplus] (83,-94) rectangle (84,-95);
\fill[wminus] (84,-94) rectangle (85,-95);
\fill[wplus] (85,-94) rectangle (94,-95);
\fill[wminus] (94,-94) rectangle (97,-95);
\fill[wplus] (97,-94) rectangle (99,-95);
\fill[wminus] (99,-94) rectangle (100,-95);
\fill[wminus] (0,-95) rectangle (1,-96);
\fill[wplus] (1,-95) rectangle (2,-96);
\fill[wminus] (3,-95) rectangle (5,-96);
\fill[wplus] (5,-95) rectangle (9,-96);
\fill[wminus] (9,-95) rectangle (10,-96);
\fill[wplus] (10,-95) rectangle (11,-96);
\fill[wminus] (11,-95) rectangle (14,-96);
\fill[wplus] (15,-95) rectangle (17,-96);
\fill[wminus] (17,-95) rectangle (18,-96);
\fill[wminus] (19,-95) rectangle (21,-96);
\fill[wplus] (21,-95) rectangle (22,-96);
\fill[wminus] (22,-95) rectangle (24,-96);
\fill[wplus] (24,-95) rectangle (26,-96);
\fill[wplus] (27,-95) rectangle (28,-96);
\fill[wminus] (28,-95) rectangle (30,-96);
\fill[wplus] (30,-95) rectangle (31,-96);
\fill[wminus] (31,-95) rectangle (34,-96);
\fill[wplus] (34,-95) rectangle (35,-96);
\fill[wminus] (36,-95) rectangle (37,-96);
\fill[wplus] (37,-95) rectangle (40,-96);
\fill[wminus] (40,-95) rectangle (41,-96);
\fill[wplus] (41,-95) rectangle (44,-96);
\fill[wminus] (44,-95) rectangle (47,-96);
\fill[wplus] (48,-95) rectangle (50,-96);
\fill[wminus] (50,-95) rectangle (52,-96);
\fill[wplus] (52,-95) rectangle (53,-96);
\fill[wminus] (53,-95) rectangle (54,-96);
\fill[wplus] (54,-95) rectangle (56,-96);
\fill[wminus] (57,-95) rectangle (58,-96);
\fill[wplus] (58,-95) rectangle (59,-96);
\fill[wminus] (59,-95) rectangle (61,-96);
\fill[wplus] (61,-95) rectangle (63,-96);
\fill[wminus] (63,-95) rectangle (65,-96);
\fill[wplus] (65,-95) rectangle (66,-96);
\fill[wminus] (66,-95) rectangle (67,-96);
\fill[wplus] (67,-95) rectangle (68,-96);
\fill[wminus] (68,-95) rectangle (73,-96);
\fill[wplus] (73,-95) rectangle (74,-96);
\fill[wminus] (74,-95) rectangle (77,-96);
\fill[wplus] (77,-95) rectangle (78,-96);
\fill[wminus] (78,-95) rectangle (79,-96);
\fill[wplus] (79,-95) rectangle (80,-96);
\fill[wminus] (80,-95) rectangle (81,-96);
\fill[wplus] (81,-95) rectangle (83,-96);
\fill[wminus] (83,-95) rectangle (84,-96);
\fill[wplus] (84,-95) rectangle (85,-96);
\fill[wminus] (85,-95) rectangle (86,-96);
\fill[wplus] (86,-95) rectangle (95,-96);
\fill[wminus] (95,-95) rectangle (98,-96);
\fill[wplus] (98,-95) rectangle (100,-96);
\fill[wplus] (0,-96) rectangle (1,-97);
\fill[wminus] (2,-96) rectangle (4,-97);
\fill[wplus] (4,-96) rectangle (8,-97);
\fill[wminus] (8,-96) rectangle (9,-97);
\fill[wplus] (9,-96) rectangle (10,-97);
\fill[wminus] (10,-96) rectangle (13,-97);
\fill[wplus] (14,-96) rectangle (16,-97);
\fill[wminus] (16,-96) rectangle (17,-97);
\fill[wminus] (18,-96) rectangle (20,-97);
\fill[wplus] (20,-96) rectangle (21,-97);
\fill[wminus] (21,-96) rectangle (23,-97);
\fill[wplus] (23,-96) rectangle (24,-97);
\fill[wminus] (24,-96) rectangle (25,-97);
\fill[wplus] (26,-96) rectangle (27,-97);
\fill[wminus] (27,-96) rectangle (29,-97);
\fill[wplus] (29,-96) rectangle (30,-97);
\fill[wminus] (30,-96) rectangle (33,-97);
\fill[wplus] (33,-96) rectangle (34,-97);
\fill[wminus] (35,-96) rectangle (36,-97);
\fill[wplus] (36,-96) rectangle (39,-97);
\fill[wminus] (39,-96) rectangle (40,-97);
\fill[wplus] (40,-96) rectangle (43,-97);
\fill[wminus] (43,-96) rectangle (46,-97);
\fill[wplus] (47,-96) rectangle (50,-97);
\fill[wminus] (50,-96) rectangle (51,-97);
\fill[wplus] (51,-96) rectangle (52,-97);
\fill[wminus] (52,-96) rectangle (53,-97);
\fill[wplus] (53,-96) rectangle (55,-97);
\fill[wminus] (56,-96) rectangle (57,-97);
\fill[wplus] (57,-96) rectangle (58,-97);
\fill[wminus] (58,-96) rectangle (60,-97);
\fill[wplus] (60,-96) rectangle (62,-97);
\fill[wminus] (62,-96) rectangle (64,-97);
\fill[wplus] (64,-96) rectangle (65,-97);
\fill[wminus] (65,-96) rectangle (66,-97);
\fill[wplus] (66,-96) rectangle (67,-97);
\fill[wminus] (67,-96) rectangle (72,-97);
\fill[wplus] (72,-96) rectangle (73,-97);
\fill[wminus] (73,-96) rectangle (75,-97);
\fill[wplus] (75,-96) rectangle (76,-97);
\fill[wminus] (76,-96) rectangle (78,-97);
\fill[wplus] (78,-96) rectangle (79,-97);
\fill[wminus] (79,-96) rectangle (80,-97);
\fill[wplus] (80,-96) rectangle (81,-97);
\fill[wminus] (81,-96) rectangle (82,-97);
\fill[wplus] (82,-96) rectangle (84,-97);
\fill[wminus] (84,-96) rectangle (85,-97);
\fill[wplus] (85,-96) rectangle (86,-97);
\fill[wminus] (86,-96) rectangle (87,-97);
\fill[wplus] (87,-96) rectangle (96,-97);
\fill[wminus] (96,-96) rectangle (99,-97);
\fill[wplus] (99,-96) rectangle (100,-97);
\fill[wminus] (1,-97) rectangle (3,-98);
\fill[wplus] (3,-97) rectangle (7,-98);
\fill[wminus] (7,-97) rectangle (8,-98);
\fill[wplus] (8,-97) rectangle (9,-98);
\fill[wminus] (9,-97) rectangle (12,-98);
\fill[wplus] (13,-97) rectangle (15,-98);
\fill[wminus] (15,-97) rectangle (16,-98);
\fill[wminus] (17,-97) rectangle (19,-98);
\fill[wplus] (19,-97) rectangle (20,-98);
\fill[wminus] (20,-97) rectangle (22,-98);
\fill[wplus] (22,-97) rectangle (23,-98);
\fill[wminus] (23,-97) rectangle (24,-98);
\fill[wplus] (24,-97) rectangle (26,-98);
\fill[wminus] (26,-97) rectangle (28,-98);
\fill[wplus] (28,-97) rectangle (29,-98);
\fill[wminus] (29,-97) rectangle (32,-98);
\fill[wplus] (32,-97) rectangle (33,-98);
\fill[wminus] (34,-97) rectangle (35,-98);
\fill[wplus] (35,-97) rectangle (38,-98);
\fill[wminus] (38,-97) rectangle (39,-98);
\fill[wplus] (39,-97) rectangle (42,-98);
\fill[wminus] (42,-97) rectangle (45,-98);
\fill[wplus] (46,-97) rectangle (49,-98);
\fill[wplus] (50,-97) rectangle (51,-98);
\fill[wminus] (51,-97) rectangle (52,-98);
\fill[wplus] (52,-97) rectangle (54,-98);
\fill[wminus] (55,-97) rectangle (56,-98);
\fill[wplus] (56,-97) rectangle (57,-98);
\fill[wminus] (57,-97) rectangle (59,-98);
\fill[wplus] (59,-97) rectangle (61,-98);
\fill[wminus] (61,-97) rectangle (63,-98);
\fill[wplus] (63,-97) rectangle (64,-98);
\fill[wminus] (64,-97) rectangle (65,-98);
\fill[wplus] (65,-97) rectangle (66,-98);
\fill[wminus] (66,-97) rectangle (71,-98);
\fill[wplus] (71,-97) rectangle (72,-98);
\fill[wminus] (72,-97) rectangle (75,-98);
\fill[wplus] (75,-97) rectangle (77,-98);
\fill[wminus] (77,-97) rectangle (79,-98);
\fill[wplus] (79,-97) rectangle (80,-98);
\fill[wminus] (80,-97) rectangle (81,-98);
\fill[wplus] (81,-97) rectangle (82,-98);
\fill[wminus] (82,-97) rectangle (83,-98);
\fill[wplus] (83,-97) rectangle (85,-98);
\fill[wminus] (85,-97) rectangle (86,-98);
\fill[wplus] (86,-97) rectangle (87,-98);
\fill[wminus] (87,-97) rectangle (88,-98);
\fill[wplus] (88,-97) rectangle (97,-98);
\fill[wminus] (97,-97) rectangle (100,-98);
\fill[wminus] (0,-98) rectangle (2,-99);
\fill[wplus] (2,-98) rectangle (6,-99);
\fill[wminus] (6,-98) rectangle (7,-99);
\fill[wplus] (7,-98) rectangle (8,-99);
\fill[wminus] (8,-98) rectangle (11,-99);
\fill[wplus] (12,-98) rectangle (14,-99);
\fill[wminus] (14,-98) rectangle (15,-99);
\fill[wminus] (16,-98) rectangle (18,-99);
\fill[wplus] (18,-98) rectangle (19,-99);
\fill[wminus] (19,-98) rectangle (21,-99);
\fill[wplus] (21,-98) rectangle (22,-99);
\fill[wminus] (22,-98) rectangle (23,-99);
\fill[wplus] (23,-98) rectangle (24,-99);
\fill[wminus] (25,-98) rectangle (27,-99);
\fill[wplus] (27,-98) rectangle (28,-99);
\fill[wminus] (28,-98) rectangle (31,-99);
\fill[wplus] (31,-98) rectangle (32,-99);
\fill[wminus] (33,-98) rectangle (34,-99);
\fill[wplus] (34,-98) rectangle (37,-99);
\fill[wminus] (37,-98) rectangle (38,-99);
\fill[wplus] (38,-98) rectangle (41,-99);
\fill[wminus] (41,-98) rectangle (44,-99);
\fill[wplus] (45,-98) rectangle (48,-99);
\fill[wplus] (49,-98) rectangle (50,-99);
\fill[wminus] (50,-98) rectangle (51,-99);
\fill[wplus] (51,-98) rectangle (53,-99);
\fill[wminus] (54,-98) rectangle (55,-99);
\fill[wplus] (55,-98) rectangle (56,-99);
\fill[wminus] (56,-98) rectangle (58,-99);
\fill[wplus] (58,-98) rectangle (60,-99);
\fill[wminus] (60,-98) rectangle (62,-99);
\fill[wplus] (62,-98) rectangle (63,-99);
\fill[wminus] (63,-98) rectangle (64,-99);
\fill[wplus] (64,-98) rectangle (65,-99);
\fill[wminus] (65,-98) rectangle (70,-99);
\fill[wplus] (70,-98) rectangle (71,-99);
\fill[wminus] (71,-98) rectangle (74,-99);
\fill[wplus] (74,-98) rectangle (75,-99);
\fill[wminus] (75,-98) rectangle (76,-99);
\fill[wplus] (76,-98) rectangle (78,-99);
\fill[wminus] (78,-98) rectangle (80,-99);
\fill[wplus] (80,-98) rectangle (81,-99);
\fill[wminus] (81,-98) rectangle (82,-99);
\fill[wplus] (82,-98) rectangle (83,-99);
\fill[wminus] (83,-98) rectangle (84,-99);
\fill[wplus] (84,-98) rectangle (86,-99);
\fill[wminus] (86,-98) rectangle (87,-99);
\fill[wplus] (87,-98) rectangle (88,-99);
\fill[wminus] (88,-98) rectangle (89,-99);
\fill[wplus] (89,-98) rectangle (98,-99);
\fill[wminus] (98,-98) rectangle (100,-99);
\fill[wminus] (0,-99) rectangle (1,-100);
\fill[wplus] (1,-99) rectangle (5,-100);
\fill[wminus] (5,-99) rectangle (6,-100);
\fill[wplus] (6,-99) rectangle (7,-100);
\fill[wminus] (7,-99) rectangle (10,-100);
\fill[wplus] (11,-99) rectangle (13,-100);
\fill[wminus] (13,-99) rectangle (14,-100);
\fill[wminus] (15,-99) rectangle (17,-100);
\fill[wplus] (17,-99) rectangle (18,-100);
\fill[wminus] (18,-99) rectangle (20,-100);
\fill[wplus] (20,-99) rectangle (21,-100);
\fill[wminus] (21,-99) rectangle (22,-100);
\fill[wplus] (22,-99) rectangle (23,-100);
\fill[wminus] (24,-99) rectangle (26,-100);
\fill[wplus] (26,-99) rectangle (27,-100);
\fill[wminus] (27,-99) rectangle (30,-100);
\fill[wplus] (30,-99) rectangle (31,-100);
\fill[wminus] (32,-99) rectangle (33,-100);
\fill[wplus] (33,-99) rectangle (36,-100);
\fill[wminus] (36,-99) rectangle (37,-100);
\fill[wplus] (37,-99) rectangle (40,-100);
\fill[wminus] (40,-99) rectangle (43,-100);
\fill[wplus] (44,-99) rectangle (47,-100);
\fill[wplus] (48,-99) rectangle (49,-100);
\fill[wminus] (49,-99) rectangle (50,-100);
\fill[wplus] (50,-99) rectangle (52,-100);
\fill[wminus] (53,-99) rectangle (54,-100);
\fill[wplus] (54,-99) rectangle (55,-100);
\fill[wminus] (55,-99) rectangle (57,-100);
\fill[wplus] (57,-99) rectangle (59,-100);
\fill[wminus] (59,-99) rectangle (61,-100);
\fill[wplus] (61,-99) rectangle (62,-100);
\fill[wminus] (62,-99) rectangle (63,-100);
\fill[wplus] (63,-99) rectangle (64,-100);
\fill[wminus] (64,-99) rectangle (69,-100);
\fill[wplus] (69,-99) rectangle (70,-100);
\fill[wminus] (70,-99) rectangle (73,-100);
\fill[wplus] (73,-99) rectangle (74,-100);
\fill[wminus] (74,-99) rectangle (77,-100);
\fill[wplus] (77,-99) rectangle (79,-100);
\fill[wminus] (79,-99) rectangle (81,-100);
\fill[wplus] (81,-99) rectangle (82,-100);
\fill[wminus] (82,-99) rectangle (83,-100);
\fill[wplus] (83,-99) rectangle (84,-100);
\fill[wminus] (84,-99) rectangle (85,-100);
\fill[wplus] (85,-99) rectangle (87,-100);
\fill[wminus] (87,-99) rectangle (88,-100);
\fill[wplus] (88,-99) rectangle (89,-100);
\fill[wminus] (89,-99) rectangle (90,-100);
\fill[wplus] (90,-99) rectangle (99,-100);
\fill[wminus] (99,-99) rectangle (100,-100);
\draw[xstep=1,ystep=1,gray!45,line width=0.05pt] (0,-100) grid (100,0);
\draw[line width=0.4pt] (25,0) -- (25,-100);
\draw[line width=0.4pt] (0,-25) -- (100,-25);
\draw[line width=0.4pt] (50,0) -- (50,-100);
\draw[line width=0.4pt] (0,-50) -- (100,-50);
\draw[line width=0.4pt] (75,0) -- (75,-100);
\draw[line width=0.4pt] (0,-75) -- (100,-75);
\draw[line width=0.5pt] (0,0) rectangle (100,-100);
\end{tikzpicture}
\begin{tikzpicture}[x=0.0920cm,y=0.0920cm,baseline=(mid)]
\coordinate (mid) at (50.0,-50.0);
\fill[wplus] (1,0) rectangle (2,-1);
\fill[wminus] (2,0) rectangle (3,-1);
\fill[wplus] (4,0) rectangle (5,-1);
\fill[wminus] (5,0) rectangle (6,-1);
\fill[wplus] (6,0) rectangle (9,-1);
\fill[wminus] (9,0) rectangle (10,-1);
\fill[wplus] (10,0) rectangle (12,-1);
\fill[wminus] (12,0) rectangle (13,-1);
\fill[wplus] (13,0) rectangle (17,-1);
\fill[wminus] (17,0) rectangle (19,-1);
\fill[wplus] (19,0) rectangle (21,-1);
\fill[wminus] (21,0) rectangle (24,-1);
\fill[wplus] (24,0) rectangle (25,-1);
\fill[wminus] (25,0) rectangle (26,-1);
\fill[wplus] (26,0) rectangle (27,-1);
\fill[wminus] (27,0) rectangle (28,-1);
\fill[wplus] (28,0) rectangle (29,-1);
\fill[wminus] (29,0) rectangle (31,-1);
\fill[wplus] (31,0) rectangle (32,-1);
\fill[wminus] (32,0) rectangle (34,-1);
\fill[wplus] (34,0) rectangle (36,-1);
\fill[wminus] (36,0) rectangle (37,-1);
\fill[wplus] (37,0) rectangle (38,-1);
\fill[wminus] (38,0) rectangle (39,-1);
\fill[wplus] (39,0) rectangle (42,-1);
\fill[wplus] (43,0) rectangle (44,-1);
\fill[wminus] (44,0) rectangle (45,-1);
\fill[wplus] (46,0) rectangle (52,-1);
\fill[wminus] (52,0) rectangle (53,-1);
\fill[wplus] (53,0) rectangle (54,-1);
\fill[wminus] (54,0) rectangle (56,-1);
\fill[wplus] (56,0) rectangle (59,-1);
\fill[wminus] (59,0) rectangle (60,-1);
\fill[wplus] (60,0) rectangle (63,-1);
\fill[wminus] (63,0) rectangle (67,-1);
\fill[wplus] (68,0) rectangle (74,-1);
\fill[wminus] (74,0) rectangle (78,-1);
\fill[wplus] (78,0) rectangle (82,-1);
\fill[wminus] (82,0) rectangle (83,-1);
\fill[wplus] (83,0) rectangle (86,-1);
\fill[wminus] (86,0) rectangle (87,-1);
\fill[wplus] (87,0) rectangle (90,-1);
\fill[wminus] (90,0) rectangle (91,-1);
\fill[wplus] (91,0) rectangle (92,-1);
\fill[wminus] (92,0) rectangle (95,-1);
\fill[wplus] (95,0) rectangle (97,-1);
\fill[wminus] (97,0) rectangle (98,-1);
\fill[wplus] (98,0) rectangle (99,-1);
\fill[wminus] (99,0) rectangle (100,-1);
\fill[wplus] (0,-1) rectangle (1,-2);
\fill[wplus] (2,-1) rectangle (3,-2);
\fill[wminus] (3,-1) rectangle (4,-2);
\fill[wplus] (5,-1) rectangle (6,-2);
\fill[wminus] (6,-1) rectangle (7,-2);
\fill[wplus] (7,-1) rectangle (10,-2);
\fill[wminus] (10,-1) rectangle (11,-2);
\fill[wplus] (11,-1) rectangle (13,-2);
\fill[wminus] (13,-1) rectangle (14,-2);
\fill[wplus] (14,-1) rectangle (18,-2);
\fill[wminus] (18,-1) rectangle (20,-2);
\fill[wplus] (20,-1) rectangle (22,-2);
\fill[wminus] (22,-1) rectangle (25,-2);
\fill[wplus] (25,-1) rectangle (26,-2);
\fill[wminus] (26,-1) rectangle (27,-2);
\fill[wplus] (27,-1) rectangle (28,-2);
\fill[wminus] (28,-1) rectangle (30,-2);
\fill[wplus] (30,-1) rectangle (31,-2);
\fill[wminus] (31,-1) rectangle (33,-2);
\fill[wplus] (33,-1) rectangle (35,-2);
\fill[wminus] (35,-1) rectangle (36,-2);
\fill[wplus] (36,-1) rectangle (37,-2);
\fill[wminus] (37,-1) rectangle (38,-2);
\fill[wplus] (38,-1) rectangle (41,-2);
\fill[wplus] (42,-1) rectangle (43,-2);
\fill[wminus] (43,-1) rectangle (44,-2);
\fill[wplus] (45,-1) rectangle (49,-2);
\fill[wminus] (49,-1) rectangle (50,-2);
\fill[wplus] (50,-1) rectangle (51,-2);
\fill[wminus] (51,-1) rectangle (52,-2);
\fill[wplus] (52,-1) rectangle (53,-2);
\fill[wminus] (53,-1) rectangle (55,-2);
\fill[wplus] (55,-1) rectangle (58,-2);
\fill[wminus] (58,-1) rectangle (59,-2);
\fill[wplus] (59,-1) rectangle (62,-2);
\fill[wminus] (62,-1) rectangle (66,-2);
\fill[wplus] (67,-1) rectangle (73,-2);
\fill[wminus] (73,-1) rectangle (74,-2);
\fill[wplus] (74,-1) rectangle (75,-2);
\fill[wminus] (75,-1) rectangle (77,-2);
\fill[wplus] (77,-1) rectangle (81,-2);
\fill[wminus] (81,-1) rectangle (82,-2);
\fill[wplus] (82,-1) rectangle (85,-2);
\fill[wminus] (85,-1) rectangle (86,-2);
\fill[wplus] (86,-1) rectangle (89,-2);
\fill[wminus] (89,-1) rectangle (90,-2);
\fill[wplus] (90,-1) rectangle (91,-2);
\fill[wminus] (91,-1) rectangle (94,-2);
\fill[wplus] (94,-1) rectangle (96,-2);
\fill[wminus] (96,-1) rectangle (97,-2);
\fill[wplus] (97,-1) rectangle (98,-2);
\fill[wminus] (98,-1) rectangle (100,-2);
\fill[wminus] (0,-2) rectangle (1,-3);
\fill[wplus] (1,-2) rectangle (2,-3);
\fill[wplus] (3,-2) rectangle (4,-3);
\fill[wminus] (4,-2) rectangle (5,-3);
\fill[wplus] (6,-2) rectangle (7,-3);
\fill[wminus] (7,-2) rectangle (8,-3);
\fill[wplus] (8,-2) rectangle (11,-3);
\fill[wminus] (11,-2) rectangle (12,-3);
\fill[wplus] (12,-2) rectangle (14,-3);
\fill[wminus] (14,-2) rectangle (15,-3);
\fill[wplus] (15,-2) rectangle (19,-3);
\fill[wminus] (19,-2) rectangle (21,-3);
\fill[wplus] (21,-2) rectangle (23,-3);
\fill[wminus] (23,-2) rectangle (26,-3);
\fill[wplus] (26,-2) rectangle (27,-3);
\fill[wminus] (27,-2) rectangle (29,-3);
\fill[wplus] (29,-2) rectangle (30,-3);
\fill[wminus] (30,-2) rectangle (32,-3);
\fill[wplus] (32,-2) rectangle (34,-3);
\fill[wminus] (34,-2) rectangle (35,-3);
\fill[wplus] (35,-2) rectangle (36,-3);
\fill[wminus] (36,-2) rectangle (37,-3);
\fill[wplus] (37,-2) rectangle (40,-3);
\fill[wplus] (41,-2) rectangle (42,-3);
\fill[wminus] (42,-2) rectangle (43,-3);
\fill[wplus] (44,-2) rectangle (48,-3);
\fill[wminus] (48,-2) rectangle (49,-3);
\fill[wplus] (49,-2) rectangle (50,-3);
\fill[wminus] (50,-2) rectangle (51,-3);
\fill[wplus] (51,-2) rectangle (52,-3);
\fill[wminus] (52,-2) rectangle (54,-3);
\fill[wplus] (54,-2) rectangle (57,-3);
\fill[wminus] (57,-2) rectangle (58,-3);
\fill[wplus] (58,-2) rectangle (61,-3);
\fill[wminus] (61,-2) rectangle (65,-3);
\fill[wplus] (66,-2) rectangle (72,-3);
\fill[wminus] (72,-2) rectangle (73,-3);
\fill[wplus] (73,-2) rectangle (75,-3);
\fill[wminus] (75,-2) rectangle (76,-3);
\fill[wplus] (76,-2) rectangle (80,-3);
\fill[wminus] (80,-2) rectangle (81,-3);
\fill[wplus] (81,-2) rectangle (84,-3);
\fill[wminus] (84,-2) rectangle (85,-3);
\fill[wplus] (85,-2) rectangle (88,-3);
\fill[wminus] (88,-2) rectangle (89,-3);
\fill[wplus] (89,-2) rectangle (90,-3);
\fill[wminus] (90,-2) rectangle (93,-3);
\fill[wplus] (93,-2) rectangle (95,-3);
\fill[wminus] (95,-2) rectangle (96,-3);
\fill[wplus] (96,-2) rectangle (97,-3);
\fill[wminus] (97,-2) rectangle (100,-3);
\fill[wminus] (0,-3) rectangle (2,-4);
\fill[wplus] (2,-3) rectangle (3,-4);
\fill[wplus] (4,-3) rectangle (5,-4);
\fill[wminus] (5,-3) rectangle (6,-4);
\fill[wplus] (7,-3) rectangle (8,-4);
\fill[wminus] (8,-3) rectangle (9,-4);
\fill[wplus] (9,-3) rectangle (12,-4);
\fill[wminus] (12,-3) rectangle (13,-4);
\fill[wplus] (13,-3) rectangle (15,-4);
\fill[wminus] (15,-3) rectangle (16,-4);
\fill[wplus] (16,-3) rectangle (20,-4);
\fill[wminus] (20,-3) rectangle (22,-4);
\fill[wplus] (22,-3) rectangle (24,-4);
\fill[wminus] (24,-3) rectangle (25,-4);
\fill[wplus] (25,-3) rectangle (26,-4);
\fill[wminus] (26,-3) rectangle (28,-4);
\fill[wplus] (28,-3) rectangle (29,-4);
\fill[wminus] (29,-3) rectangle (31,-4);
\fill[wplus] (31,-3) rectangle (33,-4);
\fill[wminus] (33,-3) rectangle (34,-4);
\fill[wplus] (34,-3) rectangle (35,-4);
\fill[wminus] (35,-3) rectangle (36,-4);
\fill[wplus] (36,-3) rectangle (39,-4);
\fill[wplus] (40,-3) rectangle (41,-4);
\fill[wminus] (41,-3) rectangle (42,-4);
\fill[wplus] (43,-3) rectangle (47,-4);
\fill[wminus] (47,-3) rectangle (48,-4);
\fill[wplus] (48,-3) rectangle (49,-4);
\fill[wminus] (49,-3) rectangle (50,-4);
\fill[wplus] (50,-3) rectangle (51,-4);
\fill[wminus] (51,-3) rectangle (53,-4);
\fill[wplus] (53,-3) rectangle (56,-4);
\fill[wminus] (56,-3) rectangle (57,-4);
\fill[wplus] (57,-3) rectangle (60,-4);
\fill[wminus] (60,-3) rectangle (64,-4);
\fill[wplus] (65,-3) rectangle (71,-4);
\fill[wminus] (71,-3) rectangle (72,-4);
\fill[wplus] (72,-3) rectangle (74,-4);
\fill[wminus] (74,-3) rectangle (75,-4);
\fill[wplus] (75,-3) rectangle (79,-4);
\fill[wminus] (79,-3) rectangle (80,-4);
\fill[wplus] (80,-3) rectangle (83,-4);
\fill[wminus] (83,-3) rectangle (84,-4);
\fill[wplus] (84,-3) rectangle (87,-4);
\fill[wminus] (87,-3) rectangle (88,-4);
\fill[wplus] (88,-3) rectangle (89,-4);
\fill[wminus] (89,-3) rectangle (92,-4);
\fill[wplus] (92,-3) rectangle (94,-4);
\fill[wminus] (94,-3) rectangle (95,-4);
\fill[wplus] (95,-3) rectangle (96,-4);
\fill[wminus] (96,-3) rectangle (100,-4);
\fill[wminus] (0,-4) rectangle (3,-5);
\fill[wplus] (3,-4) rectangle (4,-5);
\fill[wplus] (5,-4) rectangle (6,-5);
\fill[wminus] (6,-4) rectangle (7,-5);
\fill[wplus] (8,-4) rectangle (9,-5);
\fill[wminus] (9,-4) rectangle (10,-5);
\fill[wplus] (10,-4) rectangle (13,-5);
\fill[wminus] (13,-4) rectangle (14,-5);
\fill[wplus] (14,-4) rectangle (16,-5);
\fill[wminus] (16,-4) rectangle (17,-5);
\fill[wplus] (17,-4) rectangle (21,-5);
\fill[wminus] (21,-4) rectangle (23,-5);
\fill[wplus] (23,-4) rectangle (25,-5);
\fill[wminus] (25,-4) rectangle (27,-5);
\fill[wplus] (27,-4) rectangle (28,-5);
\fill[wminus] (28,-4) rectangle (30,-5);
\fill[wplus] (30,-4) rectangle (32,-5);
\fill[wminus] (32,-4) rectangle (33,-5);
\fill[wplus] (33,-4) rectangle (34,-5);
\fill[wminus] (34,-4) rectangle (35,-5);
\fill[wplus] (35,-4) rectangle (38,-5);
\fill[wplus] (39,-4) rectangle (40,-5);
\fill[wminus] (40,-4) rectangle (41,-5);
\fill[wplus] (42,-4) rectangle (46,-5);
\fill[wminus] (46,-4) rectangle (47,-5);
\fill[wplus] (47,-4) rectangle (48,-5);
\fill[wminus] (48,-4) rectangle (49,-5);
\fill[wplus] (49,-4) rectangle (50,-5);
\fill[wminus] (50,-4) rectangle (52,-5);
\fill[wplus] (52,-4) rectangle (55,-5);
\fill[wminus] (55,-4) rectangle (56,-5);
\fill[wplus] (56,-4) rectangle (59,-5);
\fill[wminus] (59,-4) rectangle (63,-5);
\fill[wplus] (64,-4) rectangle (70,-5);
\fill[wminus] (70,-4) rectangle (71,-5);
\fill[wplus] (71,-4) rectangle (73,-5);
\fill[wminus] (73,-4) rectangle (74,-5);
\fill[wplus] (74,-4) rectangle (78,-5);
\fill[wminus] (78,-4) rectangle (79,-5);
\fill[wplus] (79,-4) rectangle (82,-5);
\fill[wminus] (82,-4) rectangle (83,-5);
\fill[wplus] (83,-4) rectangle (86,-5);
\fill[wminus] (86,-4) rectangle (87,-5);
\fill[wplus] (87,-4) rectangle (88,-5);
\fill[wminus] (88,-4) rectangle (91,-5);
\fill[wplus] (91,-4) rectangle (93,-5);
\fill[wminus] (93,-4) rectangle (94,-5);
\fill[wplus] (94,-4) rectangle (95,-5);
\fill[wminus] (95,-4) rectangle (99,-5);
\fill[wplus] (99,-4) rectangle (100,-5);
\fill[wplus] (0,-5) rectangle (1,-6);
\fill[wminus] (1,-5) rectangle (4,-6);
\fill[wplus] (4,-5) rectangle (5,-6);
\fill[wplus] (6,-5) rectangle (7,-6);
\fill[wminus] (7,-5) rectangle (8,-6);
\fill[wplus] (9,-5) rectangle (10,-6);
\fill[wminus] (10,-5) rectangle (11,-6);
\fill[wplus] (11,-5) rectangle (14,-6);
\fill[wminus] (14,-5) rectangle (15,-6);
\fill[wplus] (15,-5) rectangle (17,-6);
\fill[wminus] (17,-5) rectangle (18,-6);
\fill[wplus] (18,-5) rectangle (22,-6);
\fill[wminus] (22,-5) rectangle (24,-6);
\fill[wplus] (24,-5) rectangle (25,-6);
\fill[wminus] (25,-5) rectangle (26,-6);
\fill[wplus] (26,-5) rectangle (27,-6);
\fill[wminus] (27,-5) rectangle (29,-6);
\fill[wplus] (29,-5) rectangle (31,-6);
\fill[wminus] (31,-5) rectangle (32,-6);
\fill[wplus] (32,-5) rectangle (33,-6);
\fill[wminus] (33,-5) rectangle (34,-6);
\fill[wplus] (34,-5) rectangle (37,-6);
\fill[wplus] (38,-5) rectangle (39,-6);
\fill[wminus] (39,-5) rectangle (40,-6);
\fill[wplus] (41,-5) rectangle (45,-6);
\fill[wminus] (45,-5) rectangle (46,-6);
\fill[wplus] (46,-5) rectangle (47,-6);
\fill[wminus] (47,-5) rectangle (48,-6);
\fill[wplus] (48,-5) rectangle (49,-6);
\fill[wminus] (49,-5) rectangle (51,-6);
\fill[wplus] (51,-5) rectangle (54,-6);
\fill[wminus] (54,-5) rectangle (55,-6);
\fill[wplus] (55,-5) rectangle (58,-6);
\fill[wminus] (58,-5) rectangle (62,-6);
\fill[wplus] (63,-5) rectangle (69,-6);
\fill[wminus] (69,-5) rectangle (70,-6);
\fill[wplus] (70,-5) rectangle (72,-6);
\fill[wminus] (72,-5) rectangle (73,-6);
\fill[wplus] (73,-5) rectangle (74,-6);
\fill[wminus] (74,-5) rectangle (75,-6);
\fill[wplus] (75,-5) rectangle (77,-6);
\fill[wminus] (77,-5) rectangle (78,-6);
\fill[wplus] (78,-5) rectangle (81,-6);
\fill[wminus] (81,-5) rectangle (82,-6);
\fill[wplus] (82,-5) rectangle (85,-6);
\fill[wminus] (85,-5) rectangle (86,-6);
\fill[wplus] (86,-5) rectangle (87,-6);
\fill[wminus] (87,-5) rectangle (90,-6);
\fill[wplus] (90,-5) rectangle (92,-6);
\fill[wminus] (92,-5) rectangle (93,-6);
\fill[wplus] (93,-5) rectangle (94,-6);
\fill[wminus] (94,-5) rectangle (98,-6);
\fill[wplus] (98,-5) rectangle (100,-6);
\fill[wplus] (0,-6) rectangle (2,-7);
\fill[wminus] (2,-6) rectangle (5,-7);
\fill[wplus] (5,-6) rectangle (6,-7);
\fill[wplus] (7,-6) rectangle (8,-7);
\fill[wminus] (8,-6) rectangle (9,-7);
\fill[wplus] (10,-6) rectangle (11,-7);
\fill[wminus] (11,-6) rectangle (12,-7);
\fill[wplus] (12,-6) rectangle (15,-7);
\fill[wminus] (15,-6) rectangle (16,-7);
\fill[wplus] (16,-6) rectangle (18,-7);
\fill[wminus] (18,-6) rectangle (19,-7);
\fill[wplus] (19,-6) rectangle (23,-7);
\fill[wminus] (23,-6) rectangle (25,-7);
\fill[wplus] (25,-6) rectangle (26,-7);
\fill[wminus] (26,-6) rectangle (28,-7);
\fill[wplus] (28,-6) rectangle (30,-7);
\fill[wminus] (30,-6) rectangle (31,-7);
\fill[wplus] (31,-6) rectangle (32,-7);
\fill[wminus] (32,-6) rectangle (33,-7);
\fill[wplus] (33,-6) rectangle (36,-7);
\fill[wplus] (37,-6) rectangle (38,-7);
\fill[wminus] (38,-6) rectangle (39,-7);
\fill[wplus] (40,-6) rectangle (44,-7);
\fill[wminus] (44,-6) rectangle (45,-7);
\fill[wplus] (45,-6) rectangle (46,-7);
\fill[wminus] (46,-6) rectangle (47,-7);
\fill[wplus] (47,-6) rectangle (48,-7);
\fill[wminus] (48,-6) rectangle (50,-7);
\fill[wplus] (50,-6) rectangle (53,-7);
\fill[wminus] (53,-6) rectangle (54,-7);
\fill[wplus] (54,-6) rectangle (57,-7);
\fill[wminus] (57,-6) rectangle (61,-7);
\fill[wplus] (62,-6) rectangle (68,-7);
\fill[wminus] (68,-6) rectangle (69,-7);
\fill[wplus] (69,-6) rectangle (71,-7);
\fill[wminus] (71,-6) rectangle (72,-7);
\fill[wplus] (72,-6) rectangle (73,-7);
\fill[wminus] (73,-6) rectangle (75,-7);
\fill[wplus] (75,-6) rectangle (76,-7);
\fill[wminus] (76,-6) rectangle (77,-7);
\fill[wplus] (77,-6) rectangle (80,-7);
\fill[wminus] (80,-6) rectangle (81,-7);
\fill[wplus] (81,-6) rectangle (84,-7);
\fill[wminus] (84,-6) rectangle (85,-7);
\fill[wplus] (85,-6) rectangle (86,-7);
\fill[wminus] (86,-6) rectangle (89,-7);
\fill[wplus] (89,-6) rectangle (91,-7);
\fill[wminus] (91,-6) rectangle (92,-7);
\fill[wplus] (92,-6) rectangle (93,-7);
\fill[wminus] (93,-6) rectangle (97,-7);
\fill[wplus] (97,-6) rectangle (100,-7);
\fill[wminus] (0,-7) rectangle (1,-8);
\fill[wplus] (1,-7) rectangle (3,-8);
\fill[wminus] (3,-7) rectangle (6,-8);
\fill[wplus] (6,-7) rectangle (7,-8);
\fill[wplus] (8,-7) rectangle (9,-8);
\fill[wminus] (9,-7) rectangle (10,-8);
\fill[wplus] (11,-7) rectangle (12,-8);
\fill[wminus] (12,-7) rectangle (13,-8);
\fill[wplus] (13,-7) rectangle (16,-8);
\fill[wminus] (16,-7) rectangle (17,-8);
\fill[wplus] (17,-7) rectangle (19,-8);
\fill[wminus] (19,-7) rectangle (20,-8);
\fill[wplus] (20,-7) rectangle (24,-8);
\fill[wminus] (24,-7) rectangle (27,-8);
\fill[wplus] (27,-7) rectangle (29,-8);
\fill[wminus] (29,-7) rectangle (30,-8);
\fill[wplus] (30,-7) rectangle (31,-8);
\fill[wminus] (31,-7) rectangle (32,-8);
\fill[wplus] (32,-7) rectangle (35,-8);
\fill[wplus] (36,-7) rectangle (37,-8);
\fill[wminus] (37,-7) rectangle (38,-8);
\fill[wplus] (39,-7) rectangle (43,-8);
\fill[wminus] (43,-7) rectangle (44,-8);
\fill[wplus] (44,-7) rectangle (45,-8);
\fill[wminus] (45,-7) rectangle (46,-8);
\fill[wplus] (46,-7) rectangle (47,-8);
\fill[wminus] (47,-7) rectangle (49,-8);
\fill[wplus] (49,-7) rectangle (52,-8);
\fill[wminus] (52,-7) rectangle (53,-8);
\fill[wplus] (53,-7) rectangle (56,-8);
\fill[wminus] (56,-7) rectangle (60,-8);
\fill[wplus] (61,-7) rectangle (67,-8);
\fill[wminus] (67,-7) rectangle (68,-8);
\fill[wplus] (68,-7) rectangle (70,-8);
\fill[wminus] (70,-7) rectangle (71,-8);
\fill[wplus] (71,-7) rectangle (72,-8);
\fill[wminus] (72,-7) rectangle (74,-8);
\fill[wplus] (74,-7) rectangle (75,-8);
\fill[wminus] (75,-7) rectangle (76,-8);
\fill[wplus] (76,-7) rectangle (79,-8);
\fill[wminus] (79,-7) rectangle (80,-8);
\fill[wplus] (80,-7) rectangle (83,-8);
\fill[wminus] (83,-7) rectangle (84,-8);
\fill[wplus] (84,-7) rectangle (85,-8);
\fill[wminus] (85,-7) rectangle (88,-8);
\fill[wplus] (88,-7) rectangle (90,-8);
\fill[wminus] (90,-7) rectangle (91,-8);
\fill[wplus] (91,-7) rectangle (92,-8);
\fill[wminus] (92,-7) rectangle (96,-8);
\fill[wplus] (96,-7) rectangle (100,-8);
\fill[wminus] (0,-8) rectangle (2,-9);
\fill[wplus] (2,-8) rectangle (4,-9);
\fill[wminus] (4,-8) rectangle (7,-9);
\fill[wplus] (7,-8) rectangle (8,-9);
\fill[wplus] (9,-8) rectangle (10,-9);
\fill[wminus] (10,-8) rectangle (11,-9);
\fill[wplus] (12,-8) rectangle (13,-9);
\fill[wminus] (13,-8) rectangle (14,-9);
\fill[wplus] (14,-8) rectangle (17,-9);
\fill[wminus] (17,-8) rectangle (18,-9);
\fill[wplus] (18,-8) rectangle (20,-9);
\fill[wminus] (20,-8) rectangle (21,-9);
\fill[wplus] (21,-8) rectangle (25,-9);
\fill[wminus] (25,-8) rectangle (26,-9);
\fill[wplus] (26,-8) rectangle (28,-9);
\fill[wminus] (28,-8) rectangle (29,-9);
\fill[wplus] (29,-8) rectangle (30,-9);
\fill[wminus] (30,-8) rectangle (31,-9);
\fill[wplus] (31,-8) rectangle (34,-9);
\fill[wplus] (35,-8) rectangle (36,-9);
\fill[wminus] (36,-8) rectangle (37,-9);
\fill[wplus] (38,-8) rectangle (42,-9);
\fill[wminus] (42,-8) rectangle (43,-9);
\fill[wplus] (43,-8) rectangle (44,-9);
\fill[wminus] (44,-8) rectangle (45,-9);
\fill[wplus] (45,-8) rectangle (46,-9);
\fill[wminus] (46,-8) rectangle (48,-9);
\fill[wplus] (48,-8) rectangle (49,-9);
\fill[wminus] (49,-8) rectangle (50,-9);
\fill[wplus] (50,-8) rectangle (51,-9);
\fill[wminus] (51,-8) rectangle (52,-9);
\fill[wplus] (52,-8) rectangle (55,-9);
\fill[wminus] (55,-8) rectangle (59,-9);
\fill[wplus] (60,-8) rectangle (66,-9);
\fill[wminus] (66,-8) rectangle (67,-9);
\fill[wplus] (67,-8) rectangle (69,-9);
\fill[wminus] (69,-8) rectangle (70,-9);
\fill[wplus] (70,-8) rectangle (71,-9);
\fill[wminus] (71,-8) rectangle (73,-9);
\fill[wplus] (73,-8) rectangle (78,-9);
\fill[wminus] (78,-8) rectangle (79,-9);
\fill[wplus] (79,-8) rectangle (82,-9);
\fill[wminus] (82,-8) rectangle (83,-9);
\fill[wplus] (83,-8) rectangle (84,-9);
\fill[wminus] (84,-8) rectangle (87,-9);
\fill[wplus] (87,-8) rectangle (89,-9);
\fill[wminus] (89,-8) rectangle (90,-9);
\fill[wplus] (90,-8) rectangle (91,-9);
\fill[wminus] (91,-8) rectangle (95,-9);
\fill[wplus] (95,-8) rectangle (99,-9);
\fill[wminus] (99,-8) rectangle (100,-9);
\fill[wplus] (0,-9) rectangle (1,-10);
\fill[wminus] (1,-9) rectangle (3,-10);
\fill[wplus] (3,-9) rectangle (5,-10);
\fill[wminus] (5,-9) rectangle (8,-10);
\fill[wplus] (8,-9) rectangle (9,-10);
\fill[wplus] (10,-9) rectangle (11,-10);
\fill[wminus] (11,-9) rectangle (12,-10);
\fill[wplus] (13,-9) rectangle (14,-10);
\fill[wminus] (14,-9) rectangle (15,-10);
\fill[wplus] (15,-9) rectangle (18,-10);
\fill[wminus] (18,-9) rectangle (19,-10);
\fill[wplus] (19,-9) rectangle (21,-10);
\fill[wminus] (21,-9) rectangle (22,-10);
\fill[wplus] (22,-9) rectangle (27,-10);
\fill[wminus] (27,-9) rectangle (28,-10);
\fill[wplus] (28,-9) rectangle (29,-10);
\fill[wminus] (29,-9) rectangle (30,-10);
\fill[wplus] (30,-9) rectangle (33,-10);
\fill[wplus] (34,-9) rectangle (35,-10);
\fill[wminus] (35,-9) rectangle (36,-10);
\fill[wplus] (37,-9) rectangle (41,-10);
\fill[wminus] (41,-9) rectangle (42,-10);
\fill[wplus] (42,-9) rectangle (43,-10);
\fill[wminus] (43,-9) rectangle (44,-10);
\fill[wplus] (44,-9) rectangle (45,-10);
\fill[wminus] (45,-9) rectangle (47,-10);
\fill[wplus] (47,-9) rectangle (48,-10);
\fill[wminus] (48,-9) rectangle (51,-10);
\fill[wplus] (51,-9) rectangle (54,-10);
\fill[wminus] (54,-9) rectangle (58,-10);
\fill[wplus] (59,-9) rectangle (65,-10);
\fill[wminus] (65,-9) rectangle (66,-10);
\fill[wplus] (66,-9) rectangle (68,-10);
\fill[wminus] (68,-9) rectangle (69,-10);
\fill[wplus] (69,-9) rectangle (70,-10);
\fill[wminus] (70,-9) rectangle (72,-10);
\fill[wplus] (72,-9) rectangle (77,-10);
\fill[wminus] (77,-9) rectangle (78,-10);
\fill[wplus] (78,-9) rectangle (81,-10);
\fill[wminus] (81,-9) rectangle (82,-10);
\fill[wplus] (82,-9) rectangle (83,-10);
\fill[wminus] (83,-9) rectangle (86,-10);
\fill[wplus] (86,-9) rectangle (88,-10);
\fill[wminus] (88,-9) rectangle (89,-10);
\fill[wplus] (89,-9) rectangle (90,-10);
\fill[wminus] (90,-9) rectangle (94,-10);
\fill[wplus] (94,-9) rectangle (98,-10);
\fill[wminus] (98,-9) rectangle (99,-10);
\fill[wplus] (99,-9) rectangle (100,-10);
\fill[wplus] (0,-10) rectangle (2,-11);
\fill[wminus] (2,-10) rectangle (4,-11);
\fill[wplus] (4,-10) rectangle (6,-11);
\fill[wminus] (6,-10) rectangle (9,-11);
\fill[wplus] (9,-10) rectangle (10,-11);
\fill[wplus] (11,-10) rectangle (12,-11);
\fill[wminus] (12,-10) rectangle (13,-11);
\fill[wplus] (14,-10) rectangle (15,-11);
\fill[wminus] (15,-10) rectangle (16,-11);
\fill[wplus] (16,-10) rectangle (19,-11);
\fill[wminus] (19,-10) rectangle (20,-11);
\fill[wplus] (20,-10) rectangle (22,-11);
\fill[wminus] (22,-10) rectangle (23,-11);
\fill[wplus] (23,-10) rectangle (26,-11);
\fill[wminus] (26,-10) rectangle (27,-11);
\fill[wplus] (27,-10) rectangle (28,-11);
\fill[wminus] (28,-10) rectangle (29,-11);
\fill[wplus] (29,-10) rectangle (32,-11);
\fill[wplus] (33,-10) rectangle (34,-11);
\fill[wminus] (34,-10) rectangle (35,-11);
\fill[wplus] (36,-10) rectangle (40,-11);
\fill[wminus] (40,-10) rectangle (41,-11);
\fill[wplus] (41,-10) rectangle (42,-11);
\fill[wminus] (42,-10) rectangle (43,-11);
\fill[wplus] (43,-10) rectangle (44,-11);
\fill[wminus] (44,-10) rectangle (46,-11);
\fill[wplus] (46,-10) rectangle (47,-11);
\fill[wminus] (47,-10) rectangle (49,-11);
\fill[wplus] (49,-10) rectangle (53,-11);
\fill[wminus] (53,-10) rectangle (57,-11);
\fill[wplus] (58,-10) rectangle (64,-11);
\fill[wminus] (64,-10) rectangle (65,-11);
\fill[wplus] (65,-10) rectangle (67,-11);
\fill[wminus] (67,-10) rectangle (68,-11);
\fill[wplus] (68,-10) rectangle (69,-11);
\fill[wminus] (69,-10) rectangle (71,-11);
\fill[wplus] (71,-10) rectangle (74,-11);
\fill[wminus] (74,-10) rectangle (75,-11);
\fill[wplus] (75,-10) rectangle (76,-11);
\fill[wminus] (76,-10) rectangle (77,-11);
\fill[wplus] (77,-10) rectangle (80,-11);
\fill[wminus] (80,-10) rectangle (81,-11);
\fill[wplus] (81,-10) rectangle (82,-11);
\fill[wminus] (82,-10) rectangle (85,-11);
\fill[wplus] (85,-10) rectangle (87,-11);
\fill[wminus] (87,-10) rectangle (88,-11);
\fill[wplus] (88,-10) rectangle (89,-11);
\fill[wminus] (89,-10) rectangle (93,-11);
\fill[wplus] (93,-10) rectangle (97,-11);
\fill[wminus] (97,-10) rectangle (98,-11);
\fill[wplus] (98,-10) rectangle (100,-11);
\fill[wplus] (0,-11) rectangle (3,-12);
\fill[wminus] (3,-11) rectangle (5,-12);
\fill[wplus] (5,-11) rectangle (7,-12);
\fill[wminus] (7,-11) rectangle (10,-12);
\fill[wplus] (10,-11) rectangle (11,-12);
\fill[wplus] (12,-11) rectangle (13,-12);
\fill[wminus] (13,-11) rectangle (14,-12);
\fill[wplus] (15,-11) rectangle (16,-12);
\fill[wminus] (16,-11) rectangle (17,-12);
\fill[wplus] (17,-11) rectangle (20,-12);
\fill[wminus] (20,-11) rectangle (21,-12);
\fill[wplus] (21,-11) rectangle (23,-12);
\fill[wminus] (23,-11) rectangle (24,-12);
\fill[wplus] (24,-11) rectangle (25,-12);
\fill[wminus] (25,-11) rectangle (26,-12);
\fill[wplus] (26,-11) rectangle (27,-12);
\fill[wminus] (27,-11) rectangle (28,-12);
\fill[wplus] (28,-11) rectangle (31,-12);
\fill[wplus] (32,-11) rectangle (33,-12);
\fill[wminus] (33,-11) rectangle (34,-12);
\fill[wplus] (35,-11) rectangle (39,-12);
\fill[wminus] (39,-11) rectangle (40,-12);
\fill[wplus] (40,-11) rectangle (41,-12);
\fill[wminus] (41,-11) rectangle (42,-12);
\fill[wplus] (42,-11) rectangle (43,-12);
\fill[wminus] (43,-11) rectangle (45,-12);
\fill[wplus] (45,-11) rectangle (46,-12);
\fill[wminus] (46,-11) rectangle (48,-12);
\fill[wplus] (48,-11) rectangle (52,-12);
\fill[wminus] (52,-11) rectangle (56,-12);
\fill[wplus] (57,-11) rectangle (63,-12);
\fill[wminus] (63,-11) rectangle (64,-12);
\fill[wplus] (64,-11) rectangle (66,-12);
\fill[wminus] (66,-11) rectangle (67,-12);
\fill[wplus] (67,-11) rectangle (68,-12);
\fill[wminus] (68,-11) rectangle (70,-12);
\fill[wplus] (70,-11) rectangle (73,-12);
\fill[wminus] (73,-11) rectangle (74,-12);
\fill[wplus] (74,-11) rectangle (75,-12);
\fill[wminus] (75,-11) rectangle (76,-12);
\fill[wplus] (76,-11) rectangle (79,-12);
\fill[wminus] (79,-11) rectangle (80,-12);
\fill[wplus] (80,-11) rectangle (81,-12);
\fill[wminus] (81,-11) rectangle (84,-12);
\fill[wplus] (84,-11) rectangle (86,-12);
\fill[wminus] (86,-11) rectangle (87,-12);
\fill[wplus] (87,-11) rectangle (88,-12);
\fill[wminus] (88,-11) rectangle (92,-12);
\fill[wplus] (92,-11) rectangle (96,-12);
\fill[wminus] (96,-11) rectangle (97,-12);
\fill[wplus] (97,-11) rectangle (100,-12);
\fill[wplus] (0,-12) rectangle (4,-13);
\fill[wminus] (4,-12) rectangle (6,-13);
\fill[wplus] (6,-12) rectangle (8,-13);
\fill[wminus] (8,-12) rectangle (11,-13);
\fill[wplus] (11,-12) rectangle (12,-13);
\fill[wplus] (13,-12) rectangle (14,-13);
\fill[wminus] (14,-12) rectangle (15,-13);
\fill[wplus] (16,-12) rectangle (17,-13);
\fill[wminus] (17,-12) rectangle (18,-13);
\fill[wplus] (18,-12) rectangle (21,-13);
\fill[wminus] (21,-12) rectangle (22,-13);
\fill[wplus] (22,-12) rectangle (24,-13);
\fill[wminus] (24,-12) rectangle (25,-13);
\fill[wplus] (25,-12) rectangle (26,-13);
\fill[wminus] (26,-12) rectangle (27,-13);
\fill[wplus] (27,-12) rectangle (30,-13);
\fill[wplus] (31,-12) rectangle (32,-13);
\fill[wminus] (32,-12) rectangle (33,-13);
\fill[wplus] (34,-12) rectangle (38,-13);
\fill[wminus] (38,-12) rectangle (39,-13);
\fill[wplus] (39,-12) rectangle (40,-13);
\fill[wminus] (40,-12) rectangle (41,-13);
\fill[wplus] (41,-12) rectangle (42,-13);
\fill[wminus] (42,-12) rectangle (44,-13);
\fill[wplus] (44,-12) rectangle (45,-13);
\fill[wminus] (45,-12) rectangle (47,-13);
\fill[wplus] (47,-12) rectangle (49,-13);
\fill[wminus] (49,-12) rectangle (50,-13);
\fill[wplus] (50,-12) rectangle (51,-13);
\fill[wminus] (51,-12) rectangle (55,-13);
\fill[wplus] (56,-12) rectangle (62,-13);
\fill[wminus] (62,-12) rectangle (63,-13);
\fill[wplus] (63,-12) rectangle (65,-13);
\fill[wminus] (65,-12) rectangle (66,-13);
\fill[wplus] (66,-12) rectangle (67,-13);
\fill[wminus] (67,-12) rectangle (69,-13);
\fill[wplus] (69,-12) rectangle (72,-13);
\fill[wminus] (72,-12) rectangle (73,-13);
\fill[wplus] (73,-12) rectangle (78,-13);
\fill[wminus] (78,-12) rectangle (79,-13);
\fill[wplus] (79,-12) rectangle (80,-13);
\fill[wminus] (80,-12) rectangle (83,-13);
\fill[wplus] (83,-12) rectangle (85,-13);
\fill[wminus] (85,-12) rectangle (86,-13);
\fill[wplus] (86,-12) rectangle (87,-13);
\fill[wminus] (87,-12) rectangle (91,-13);
\fill[wplus] (91,-12) rectangle (95,-13);
\fill[wminus] (95,-12) rectangle (96,-13);
\fill[wplus] (96,-12) rectangle (99,-13);
\fill[wminus] (99,-12) rectangle (100,-13);
\fill[wminus] (0,-13) rectangle (1,-14);
\fill[wplus] (1,-13) rectangle (5,-14);
\fill[wminus] (5,-13) rectangle (7,-14);
\fill[wplus] (7,-13) rectangle (9,-14);
\fill[wminus] (9,-13) rectangle (12,-14);
\fill[wplus] (12,-13) rectangle (13,-14);
\fill[wplus] (14,-13) rectangle (15,-14);
\fill[wminus] (15,-13) rectangle (16,-14);
\fill[wplus] (17,-13) rectangle (18,-14);
\fill[wminus] (18,-13) rectangle (19,-14);
\fill[wplus] (19,-13) rectangle (22,-14);
\fill[wminus] (22,-13) rectangle (23,-14);
\fill[wplus] (23,-13) rectangle (25,-14);
\fill[wminus] (25,-13) rectangle (26,-14);
\fill[wplus] (26,-13) rectangle (29,-14);
\fill[wplus] (30,-13) rectangle (31,-14);
\fill[wminus] (31,-13) rectangle (32,-14);
\fill[wplus] (33,-13) rectangle (37,-14);
\fill[wminus] (37,-13) rectangle (38,-14);
\fill[wplus] (38,-13) rectangle (39,-14);
\fill[wminus] (39,-13) rectangle (40,-14);
\fill[wplus] (40,-13) rectangle (41,-14);
\fill[wminus] (41,-13) rectangle (43,-14);
\fill[wplus] (43,-13) rectangle (44,-14);
\fill[wminus] (44,-13) rectangle (46,-14);
\fill[wplus] (46,-13) rectangle (48,-14);
\fill[wminus] (48,-13) rectangle (49,-14);
\fill[wplus] (49,-13) rectangle (50,-14);
\fill[wminus] (50,-13) rectangle (54,-14);
\fill[wplus] (55,-13) rectangle (61,-14);
\fill[wminus] (61,-13) rectangle (62,-14);
\fill[wplus] (62,-13) rectangle (64,-14);
\fill[wminus] (64,-13) rectangle (65,-14);
\fill[wplus] (65,-13) rectangle (66,-14);
\fill[wminus] (66,-13) rectangle (68,-14);
\fill[wplus] (68,-13) rectangle (71,-14);
\fill[wminus] (71,-13) rectangle (72,-14);
\fill[wplus] (72,-13) rectangle (77,-14);
\fill[wminus] (77,-13) rectangle (78,-14);
\fill[wplus] (78,-13) rectangle (79,-14);
\fill[wminus] (79,-13) rectangle (82,-14);
\fill[wplus] (82,-13) rectangle (84,-14);
\fill[wminus] (84,-13) rectangle (85,-14);
\fill[wplus] (85,-13) rectangle (86,-14);
\fill[wminus] (86,-13) rectangle (90,-14);
\fill[wplus] (90,-13) rectangle (94,-14);
\fill[wminus] (94,-13) rectangle (95,-14);
\fill[wplus] (95,-13) rectangle (98,-14);
\fill[wminus] (98,-13) rectangle (99,-14);
\fill[wplus] (99,-13) rectangle (100,-14);
\fill[wplus] (0,-14) rectangle (1,-15);
\fill[wminus] (1,-14) rectangle (2,-15);
\fill[wplus] (2,-14) rectangle (6,-15);
\fill[wminus] (6,-14) rectangle (8,-15);
\fill[wplus] (8,-14) rectangle (10,-15);
\fill[wminus] (10,-14) rectangle (13,-15);
\fill[wplus] (13,-14) rectangle (14,-15);
\fill[wplus] (15,-14) rectangle (16,-15);
\fill[wminus] (16,-14) rectangle (17,-15);
\fill[wplus] (18,-14) rectangle (19,-15);
\fill[wminus] (19,-14) rectangle (20,-15);
\fill[wplus] (20,-14) rectangle (23,-15);
\fill[wminus] (23,-14) rectangle (24,-15);
\fill[wplus] (24,-14) rectangle (28,-15);
\fill[wplus] (29,-14) rectangle (30,-15);
\fill[wminus] (30,-14) rectangle (31,-15);
\fill[wplus] (32,-14) rectangle (36,-15);
\fill[wminus] (36,-14) rectangle (37,-15);
\fill[wplus] (37,-14) rectangle (38,-15);
\fill[wminus] (38,-14) rectangle (39,-15);
\fill[wplus] (39,-14) rectangle (40,-15);
\fill[wminus] (40,-14) rectangle (42,-15);
\fill[wplus] (42,-14) rectangle (43,-15);
\fill[wminus] (43,-14) rectangle (45,-15);
\fill[wplus] (45,-14) rectangle (47,-15);
\fill[wminus] (47,-14) rectangle (48,-15);
\fill[wplus] (48,-14) rectangle (49,-15);
\fill[wminus] (49,-14) rectangle (53,-15);
\fill[wplus] (54,-14) rectangle (60,-15);
\fill[wminus] (60,-14) rectangle (61,-15);
\fill[wplus] (61,-14) rectangle (63,-15);
\fill[wminus] (63,-14) rectangle (64,-15);
\fill[wplus] (64,-14) rectangle (65,-15);
\fill[wminus] (65,-14) rectangle (67,-15);
\fill[wplus] (67,-14) rectangle (70,-15);
\fill[wminus] (70,-14) rectangle (71,-15);
\fill[wplus] (71,-14) rectangle (74,-15);
\fill[wminus] (74,-14) rectangle (75,-15);
\fill[wplus] (75,-14) rectangle (76,-15);
\fill[wminus] (76,-14) rectangle (77,-15);
\fill[wplus] (77,-14) rectangle (78,-15);
\fill[wminus] (78,-14) rectangle (81,-15);
\fill[wplus] (81,-14) rectangle (83,-15);
\fill[wminus] (83,-14) rectangle (84,-15);
\fill[wplus] (84,-14) rectangle (85,-15);
\fill[wminus] (85,-14) rectangle (89,-15);
\fill[wplus] (89,-14) rectangle (93,-15);
\fill[wminus] (93,-14) rectangle (94,-15);
\fill[wplus] (94,-14) rectangle (97,-15);
\fill[wminus] (97,-14) rectangle (98,-15);
\fill[wplus] (98,-14) rectangle (100,-15);
\fill[wplus] (0,-15) rectangle (2,-16);
\fill[wminus] (2,-15) rectangle (3,-16);
\fill[wplus] (3,-15) rectangle (7,-16);
\fill[wminus] (7,-15) rectangle (9,-16);
\fill[wplus] (9,-15) rectangle (11,-16);
\fill[wminus] (11,-15) rectangle (14,-16);
\fill[wplus] (14,-15) rectangle (15,-16);
\fill[wplus] (16,-15) rectangle (17,-16);
\fill[wminus] (17,-15) rectangle (18,-16);
\fill[wplus] (19,-15) rectangle (20,-16);
\fill[wminus] (20,-15) rectangle (21,-16);
\fill[wplus] (21,-15) rectangle (24,-16);
\fill[wminus] (24,-15) rectangle (25,-16);
\fill[wplus] (25,-15) rectangle (27,-16);
\fill[wplus] (28,-15) rectangle (29,-16);
\fill[wminus] (29,-15) rectangle (30,-16);
\fill[wplus] (31,-15) rectangle (35,-16);
\fill[wminus] (35,-15) rectangle (36,-16);
\fill[wplus] (36,-15) rectangle (37,-16);
\fill[wminus] (37,-15) rectangle (38,-16);
\fill[wplus] (38,-15) rectangle (39,-16);
\fill[wminus] (39,-15) rectangle (41,-16);
\fill[wplus] (41,-15) rectangle (42,-16);
\fill[wminus] (42,-15) rectangle (44,-16);
\fill[wplus] (44,-15) rectangle (46,-16);
\fill[wminus] (46,-15) rectangle (47,-16);
\fill[wplus] (47,-15) rectangle (48,-16);
\fill[wminus] (48,-15) rectangle (49,-16);
\fill[wplus] (49,-15) rectangle (50,-16);
\fill[wminus] (50,-15) rectangle (52,-16);
\fill[wplus] (53,-15) rectangle (59,-16);
\fill[wminus] (59,-15) rectangle (60,-16);
\fill[wplus] (60,-15) rectangle (62,-16);
\fill[wminus] (62,-15) rectangle (63,-16);
\fill[wplus] (63,-15) rectangle (64,-16);
\fill[wminus] (64,-15) rectangle (66,-16);
\fill[wplus] (66,-15) rectangle (69,-16);
\fill[wminus] (69,-15) rectangle (70,-16);
\fill[wplus] (70,-15) rectangle (73,-16);
\fill[wminus] (73,-15) rectangle (76,-16);
\fill[wplus] (76,-15) rectangle (77,-16);
\fill[wminus] (77,-15) rectangle (80,-16);
\fill[wplus] (80,-15) rectangle (82,-16);
\fill[wminus] (82,-15) rectangle (83,-16);
\fill[wplus] (83,-15) rectangle (84,-16);
\fill[wminus] (84,-15) rectangle (88,-16);
\fill[wplus] (88,-15) rectangle (92,-16);
\fill[wminus] (92,-15) rectangle (93,-16);
\fill[wplus] (93,-15) rectangle (96,-16);
\fill[wminus] (96,-15) rectangle (97,-16);
\fill[wplus] (97,-15) rectangle (100,-16);
\fill[wminus] (0,-16) rectangle (1,-17);
\fill[wplus] (1,-16) rectangle (3,-17);
\fill[wminus] (3,-16) rectangle (4,-17);
\fill[wplus] (4,-16) rectangle (8,-17);
\fill[wminus] (8,-16) rectangle (10,-17);
\fill[wplus] (10,-16) rectangle (12,-17);
\fill[wminus] (12,-16) rectangle (15,-17);
\fill[wplus] (15,-16) rectangle (16,-17);
\fill[wplus] (17,-16) rectangle (18,-17);
\fill[wminus] (18,-16) rectangle (19,-17);
\fill[wplus] (20,-16) rectangle (21,-17);
\fill[wminus] (21,-16) rectangle (22,-17);
\fill[wplus] (22,-16) rectangle (26,-17);
\fill[wplus] (27,-16) rectangle (28,-17);
\fill[wminus] (28,-16) rectangle (29,-17);
\fill[wplus] (30,-16) rectangle (34,-17);
\fill[wminus] (34,-16) rectangle (35,-17);
\fill[wplus] (35,-16) rectangle (36,-17);
\fill[wminus] (36,-16) rectangle (37,-17);
\fill[wplus] (37,-16) rectangle (38,-17);
\fill[wminus] (38,-16) rectangle (40,-17);
\fill[wplus] (40,-16) rectangle (41,-17);
\fill[wminus] (41,-16) rectangle (43,-17);
\fill[wplus] (43,-16) rectangle (45,-17);
\fill[wminus] (45,-16) rectangle (46,-17);
\fill[wplus] (46,-16) rectangle (47,-17);
\fill[wminus] (47,-16) rectangle (48,-17);
\fill[wplus] (48,-16) rectangle (50,-17);
\fill[wminus] (50,-16) rectangle (51,-17);
\fill[wplus] (52,-16) rectangle (58,-17);
\fill[wminus] (58,-16) rectangle (59,-17);
\fill[wplus] (59,-16) rectangle (61,-17);
\fill[wminus] (61,-16) rectangle (62,-17);
\fill[wplus] (62,-16) rectangle (63,-17);
\fill[wminus] (63,-16) rectangle (65,-17);
\fill[wplus] (65,-16) rectangle (68,-17);
\fill[wminus] (68,-16) rectangle (69,-17);
\fill[wplus] (69,-16) rectangle (72,-17);
\fill[wminus] (72,-16) rectangle (75,-17);
\fill[wplus] (75,-16) rectangle (76,-17);
\fill[wminus] (76,-16) rectangle (79,-17);
\fill[wplus] (79,-16) rectangle (81,-17);
\fill[wminus] (81,-16) rectangle (82,-17);
\fill[wplus] (82,-16) rectangle (83,-17);
\fill[wminus] (83,-16) rectangle (87,-17);
\fill[wplus] (87,-16) rectangle (91,-17);
\fill[wminus] (91,-16) rectangle (92,-17);
\fill[wplus] (92,-16) rectangle (95,-17);
\fill[wminus] (95,-16) rectangle (96,-17);
\fill[wplus] (96,-16) rectangle (99,-17);
\fill[wminus] (99,-16) rectangle (100,-17);
\fill[wplus] (0,-17) rectangle (1,-18);
\fill[wminus] (1,-17) rectangle (2,-18);
\fill[wplus] (2,-17) rectangle (4,-18);
\fill[wminus] (4,-17) rectangle (5,-18);
\fill[wplus] (5,-17) rectangle (9,-18);
\fill[wminus] (9,-17) rectangle (11,-18);
\fill[wplus] (11,-17) rectangle (13,-18);
\fill[wminus] (13,-17) rectangle (16,-18);
\fill[wplus] (16,-17) rectangle (17,-18);
\fill[wplus] (18,-17) rectangle (19,-18);
\fill[wminus] (19,-17) rectangle (20,-18);
\fill[wplus] (21,-17) rectangle (22,-18);
\fill[wminus] (22,-17) rectangle (23,-18);
\fill[wplus] (23,-17) rectangle (25,-18);
\fill[wplus] (26,-17) rectangle (27,-18);
\fill[wminus] (27,-17) rectangle (28,-18);
\fill[wplus] (29,-17) rectangle (33,-18);
\fill[wminus] (33,-17) rectangle (34,-18);
\fill[wplus] (34,-17) rectangle (35,-18);
\fill[wminus] (35,-17) rectangle (36,-18);
\fill[wplus] (36,-17) rectangle (37,-18);
\fill[wminus] (37,-17) rectangle (39,-18);
\fill[wplus] (39,-17) rectangle (40,-18);
\fill[wminus] (40,-17) rectangle (42,-18);
\fill[wplus] (42,-17) rectangle (44,-18);
\fill[wminus] (44,-17) rectangle (45,-18);
\fill[wplus] (45,-17) rectangle (46,-18);
\fill[wminus] (46,-17) rectangle (47,-18);
\fill[wplus] (47,-17) rectangle (50,-18);
\fill[wplus] (51,-17) rectangle (57,-18);
\fill[wminus] (57,-17) rectangle (58,-18);
\fill[wplus] (58,-17) rectangle (60,-18);
\fill[wminus] (60,-17) rectangle (61,-18);
\fill[wplus] (61,-17) rectangle (62,-18);
\fill[wminus] (62,-17) rectangle (64,-18);
\fill[wplus] (64,-17) rectangle (67,-18);
\fill[wminus] (67,-17) rectangle (68,-18);
\fill[wplus] (68,-17) rectangle (71,-18);
\fill[wminus] (71,-17) rectangle (78,-18);
\fill[wplus] (78,-17) rectangle (80,-18);
\fill[wminus] (80,-17) rectangle (81,-18);
\fill[wplus] (81,-17) rectangle (82,-18);
\fill[wminus] (82,-17) rectangle (86,-18);
\fill[wplus] (86,-17) rectangle (90,-18);
\fill[wminus] (90,-17) rectangle (91,-18);
\fill[wplus] (91,-17) rectangle (94,-18);
\fill[wminus] (94,-17) rectangle (95,-18);
\fill[wplus] (95,-17) rectangle (98,-18);
\fill[wminus] (98,-17) rectangle (99,-18);
\fill[wplus] (99,-17) rectangle (100,-18);
\fill[wplus] (0,-18) rectangle (2,-19);
\fill[wminus] (2,-18) rectangle (3,-19);
\fill[wplus] (3,-18) rectangle (5,-19);
\fill[wminus] (5,-18) rectangle (6,-19);
\fill[wplus] (6,-18) rectangle (10,-19);
\fill[wminus] (10,-18) rectangle (12,-19);
\fill[wplus] (12,-18) rectangle (14,-19);
\fill[wminus] (14,-18) rectangle (17,-19);
\fill[wplus] (17,-18) rectangle (18,-19);
\fill[wplus] (19,-18) rectangle (20,-19);
\fill[wminus] (20,-18) rectangle (21,-19);
\fill[wplus] (22,-18) rectangle (23,-19);
\fill[wminus] (23,-18) rectangle (24,-19);
\fill[wplus] (24,-18) rectangle (26,-19);
\fill[wminus] (26,-18) rectangle (27,-19);
\fill[wplus] (28,-18) rectangle (32,-19);
\fill[wminus] (32,-18) rectangle (33,-19);
\fill[wplus] (33,-18) rectangle (34,-19);
\fill[wminus] (34,-18) rectangle (35,-19);
\fill[wplus] (35,-18) rectangle (36,-19);
\fill[wminus] (36,-18) rectangle (38,-19);
\fill[wplus] (38,-18) rectangle (39,-19);
\fill[wminus] (39,-18) rectangle (41,-19);
\fill[wplus] (41,-18) rectangle (43,-19);
\fill[wminus] (43,-18) rectangle (44,-19);
\fill[wplus] (44,-18) rectangle (45,-19);
\fill[wminus] (45,-18) rectangle (46,-19);
\fill[wplus] (46,-18) rectangle (49,-19);
\fill[wplus] (50,-18) rectangle (56,-19);
\fill[wminus] (56,-18) rectangle (57,-19);
\fill[wplus] (57,-18) rectangle (59,-19);
\fill[wminus] (59,-18) rectangle (60,-19);
\fill[wplus] (60,-18) rectangle (61,-19);
\fill[wminus] (61,-18) rectangle (63,-19);
\fill[wplus] (63,-18) rectangle (66,-19);
\fill[wminus] (66,-18) rectangle (67,-19);
\fill[wplus] (67,-18) rectangle (70,-19);
\fill[wminus] (70,-18) rectangle (74,-19);
\fill[wminus] (75,-18) rectangle (77,-19);
\fill[wplus] (77,-18) rectangle (79,-19);
\fill[wminus] (79,-18) rectangle (80,-19);
\fill[wplus] (80,-18) rectangle (81,-19);
\fill[wminus] (81,-18) rectangle (85,-19);
\fill[wplus] (85,-18) rectangle (89,-19);
\fill[wminus] (89,-18) rectangle (90,-19);
\fill[wplus] (90,-18) rectangle (93,-19);
\fill[wminus] (93,-18) rectangle (94,-19);
\fill[wplus] (94,-18) rectangle (97,-19);
\fill[wminus] (97,-18) rectangle (98,-19);
\fill[wplus] (98,-18) rectangle (99,-19);
\fill[wminus] (99,-18) rectangle (100,-19);
\fill[wplus] (0,-19) rectangle (3,-20);
\fill[wminus] (3,-19) rectangle (4,-20);
\fill[wplus] (4,-19) rectangle (6,-20);
\fill[wminus] (6,-19) rectangle (7,-20);
\fill[wplus] (7,-19) rectangle (11,-20);
\fill[wminus] (11,-19) rectangle (13,-20);
\fill[wplus] (13,-19) rectangle (15,-20);
\fill[wminus] (15,-19) rectangle (18,-20);
\fill[wplus] (18,-19) rectangle (19,-20);
\fill[wplus] (20,-19) rectangle (21,-20);
\fill[wminus] (21,-19) rectangle (22,-20);
\fill[wplus] (23,-19) rectangle (24,-20);
\fill[wminus] (24,-19) rectangle (26,-20);
\fill[wplus] (27,-19) rectangle (31,-20);
\fill[wminus] (31,-19) rectangle (32,-20);
\fill[wplus] (32,-19) rectangle (33,-20);
\fill[wminus] (33,-19) rectangle (34,-20);
\fill[wplus] (34,-19) rectangle (35,-20);
\fill[wminus] (35,-19) rectangle (37,-20);
\fill[wplus] (37,-19) rectangle (38,-20);
\fill[wminus] (38,-19) rectangle (40,-20);
\fill[wplus] (40,-19) rectangle (42,-20);
\fill[wminus] (42,-19) rectangle (43,-20);
\fill[wplus] (43,-19) rectangle (44,-20);
\fill[wminus] (44,-19) rectangle (45,-20);
\fill[wplus] (45,-19) rectangle (48,-20);
\fill[wplus] (49,-19) rectangle (55,-20);
\fill[wminus] (55,-19) rectangle (56,-20);
\fill[wplus] (56,-19) rectangle (58,-20);
\fill[wminus] (58,-19) rectangle (59,-20);
\fill[wplus] (59,-19) rectangle (60,-20);
\fill[wminus] (60,-19) rectangle (62,-20);
\fill[wplus] (62,-19) rectangle (65,-20);
\fill[wminus] (65,-19) rectangle (66,-20);
\fill[wplus] (66,-19) rectangle (69,-20);
\fill[wminus] (69,-19) rectangle (73,-20);
\fill[wplus] (74,-19) rectangle (75,-20);
\fill[wminus] (75,-19) rectangle (76,-20);
\fill[wplus] (76,-19) rectangle (78,-20);
\fill[wminus] (78,-19) rectangle (79,-20);
\fill[wplus] (79,-19) rectangle (80,-20);
\fill[wminus] (80,-19) rectangle (84,-20);
\fill[wplus] (84,-19) rectangle (88,-20);
\fill[wminus] (88,-19) rectangle (89,-20);
\fill[wplus] (89,-19) rectangle (92,-20);
\fill[wminus] (92,-19) rectangle (93,-20);
\fill[wplus] (93,-19) rectangle (96,-20);
\fill[wminus] (96,-19) rectangle (97,-20);
\fill[wplus] (97,-19) rectangle (98,-20);
\fill[wminus] (98,-19) rectangle (100,-20);
\fill[wminus] (0,-20) rectangle (1,-21);
\fill[wplus] (1,-20) rectangle (4,-21);
\fill[wminus] (4,-20) rectangle (5,-21);
\fill[wplus] (5,-20) rectangle (7,-21);
\fill[wminus] (7,-20) rectangle (8,-21);
\fill[wplus] (8,-20) rectangle (12,-21);
\fill[wminus] (12,-20) rectangle (14,-21);
\fill[wplus] (14,-20) rectangle (16,-21);
\fill[wminus] (16,-20) rectangle (19,-21);
\fill[wplus] (19,-20) rectangle (20,-21);
\fill[wplus] (21,-20) rectangle (22,-21);
\fill[wminus] (22,-20) rectangle (23,-21);
\fill[wplus] (24,-20) rectangle (25,-21);
\fill[wplus] (26,-20) rectangle (30,-21);
\fill[wminus] (30,-20) rectangle (31,-21);
\fill[wplus] (31,-20) rectangle (32,-21);
\fill[wminus] (32,-20) rectangle (33,-21);
\fill[wplus] (33,-20) rectangle (34,-21);
\fill[wminus] (34,-20) rectangle (36,-21);
\fill[wplus] (36,-20) rectangle (37,-21);
\fill[wminus] (37,-20) rectangle (39,-21);
\fill[wplus] (39,-20) rectangle (41,-21);
\fill[wminus] (41,-20) rectangle (42,-21);
\fill[wplus] (42,-20) rectangle (43,-21);
\fill[wminus] (43,-20) rectangle (44,-21);
\fill[wplus] (44,-20) rectangle (47,-21);
\fill[wplus] (48,-20) rectangle (49,-21);
\fill[wminus] (49,-20) rectangle (50,-21);
\fill[wplus] (50,-20) rectangle (54,-21);
\fill[wminus] (54,-20) rectangle (55,-21);
\fill[wplus] (55,-20) rectangle (57,-21);
\fill[wminus] (57,-20) rectangle (58,-21);
\fill[wplus] (58,-20) rectangle (59,-21);
\fill[wminus] (59,-20) rectangle (61,-21);
\fill[wplus] (61,-20) rectangle (64,-21);
\fill[wminus] (64,-20) rectangle (65,-21);
\fill[wplus] (65,-20) rectangle (68,-21);
\fill[wminus] (68,-20) rectangle (72,-21);
\fill[wplus] (73,-20) rectangle (77,-21);
\fill[wminus] (77,-20) rectangle (78,-21);
\fill[wplus] (78,-20) rectangle (79,-21);
\fill[wminus] (79,-20) rectangle (83,-21);
\fill[wplus] (83,-20) rectangle (87,-21);
\fill[wminus] (87,-20) rectangle (88,-21);
\fill[wplus] (88,-20) rectangle (91,-21);
\fill[wminus] (91,-20) rectangle (92,-21);
\fill[wplus] (92,-20) rectangle (95,-21);
\fill[wminus] (95,-20) rectangle (96,-21);
\fill[wplus] (96,-20) rectangle (97,-21);
\fill[wminus] (97,-20) rectangle (100,-21);
\fill[wplus] (0,-21) rectangle (1,-22);
\fill[wminus] (1,-21) rectangle (2,-22);
\fill[wplus] (2,-21) rectangle (5,-22);
\fill[wminus] (5,-21) rectangle (6,-22);
\fill[wplus] (6,-21) rectangle (8,-22);
\fill[wminus] (8,-21) rectangle (9,-22);
\fill[wplus] (9,-21) rectangle (13,-22);
\fill[wminus] (13,-21) rectangle (15,-22);
\fill[wplus] (15,-21) rectangle (17,-22);
\fill[wminus] (17,-21) rectangle (20,-22);
\fill[wplus] (20,-21) rectangle (21,-22);
\fill[wplus] (22,-21) rectangle (23,-22);
\fill[wminus] (23,-21) rectangle (24,-22);
\fill[wplus] (25,-21) rectangle (29,-22);
\fill[wminus] (29,-21) rectangle (30,-22);
\fill[wplus] (30,-21) rectangle (31,-22);
\fill[wminus] (31,-21) rectangle (32,-22);
\fill[wplus] (32,-21) rectangle (33,-22);
\fill[wminus] (33,-21) rectangle (35,-22);
\fill[wplus] (35,-21) rectangle (36,-22);
\fill[wminus] (36,-21) rectangle (38,-22);
\fill[wplus] (38,-21) rectangle (40,-22);
\fill[wminus] (40,-21) rectangle (41,-22);
\fill[wplus] (41,-21) rectangle (42,-22);
\fill[wminus] (42,-21) rectangle (43,-22);
\fill[wplus] (43,-21) rectangle (46,-22);
\fill[wplus] (47,-21) rectangle (48,-22);
\fill[wminus] (48,-21) rectangle (49,-22);
\fill[wplus] (50,-21) rectangle (53,-22);
\fill[wminus] (53,-21) rectangle (54,-22);
\fill[wplus] (54,-21) rectangle (56,-22);
\fill[wminus] (56,-21) rectangle (57,-22);
\fill[wplus] (57,-21) rectangle (58,-22);
\fill[wminus] (58,-21) rectangle (60,-22);
\fill[wplus] (60,-21) rectangle (63,-22);
\fill[wminus] (63,-21) rectangle (64,-22);
\fill[wplus] (64,-21) rectangle (67,-22);
\fill[wminus] (67,-21) rectangle (71,-22);
\fill[wplus] (72,-21) rectangle (76,-22);
\fill[wminus] (76,-21) rectangle (77,-22);
\fill[wplus] (77,-21) rectangle (78,-22);
\fill[wminus] (78,-21) rectangle (82,-22);
\fill[wplus] (82,-21) rectangle (86,-22);
\fill[wminus] (86,-21) rectangle (87,-22);
\fill[wplus] (87,-21) rectangle (90,-22);
\fill[wminus] (90,-21) rectangle (91,-22);
\fill[wplus] (91,-21) rectangle (94,-22);
\fill[wminus] (94,-21) rectangle (95,-22);
\fill[wplus] (95,-21) rectangle (96,-22);
\fill[wminus] (96,-21) rectangle (99,-22);
\fill[wplus] (99,-21) rectangle (100,-22);
\fill[wplus] (1,-22) rectangle (2,-23);
\fill[wminus] (2,-22) rectangle (3,-23);
\fill[wplus] (3,-22) rectangle (6,-23);
\fill[wminus] (6,-22) rectangle (7,-23);
\fill[wplus] (7,-22) rectangle (9,-23);
\fill[wminus] (9,-22) rectangle (10,-23);
\fill[wplus] (10,-22) rectangle (14,-23);
\fill[wminus] (14,-22) rectangle (16,-23);
\fill[wplus] (16,-22) rectangle (18,-23);
\fill[wminus] (18,-22) rectangle (21,-23);
\fill[wplus] (21,-22) rectangle (22,-23);
\fill[wplus] (23,-22) rectangle (24,-23);
\fill[wminus] (24,-22) rectangle (25,-23);
\fill[wplus] (25,-22) rectangle (28,-23);
\fill[wminus] (28,-22) rectangle (29,-23);
\fill[wplus] (29,-22) rectangle (30,-23);
\fill[wminus] (30,-22) rectangle (31,-23);
\fill[wplus] (31,-22) rectangle (32,-23);
\fill[wminus] (32,-22) rectangle (34,-23);
\fill[wplus] (34,-22) rectangle (35,-23);
\fill[wminus] (35,-22) rectangle (37,-23);
\fill[wplus] (37,-22) rectangle (39,-23);
\fill[wminus] (39,-22) rectangle (40,-23);
\fill[wplus] (40,-22) rectangle (41,-23);
\fill[wminus] (41,-22) rectangle (42,-23);
\fill[wplus] (42,-22) rectangle (45,-23);
\fill[wplus] (46,-22) rectangle (47,-23);
\fill[wminus] (47,-22) rectangle (48,-23);
\fill[wplus] (49,-22) rectangle (52,-23);
\fill[wminus] (52,-22) rectangle (53,-23);
\fill[wplus] (53,-22) rectangle (55,-23);
\fill[wminus] (55,-22) rectangle (56,-23);
\fill[wplus] (56,-22) rectangle (57,-23);
\fill[wminus] (57,-22) rectangle (59,-23);
\fill[wplus] (59,-22) rectangle (62,-23);
\fill[wminus] (62,-22) rectangle (63,-23);
\fill[wplus] (63,-22) rectangle (66,-23);
\fill[wminus] (66,-22) rectangle (70,-23);
\fill[wplus] (71,-22) rectangle (75,-23);
\fill[wminus] (75,-22) rectangle (76,-23);
\fill[wplus] (76,-22) rectangle (77,-23);
\fill[wminus] (77,-22) rectangle (81,-23);
\fill[wplus] (81,-22) rectangle (85,-23);
\fill[wminus] (85,-22) rectangle (86,-23);
\fill[wplus] (86,-22) rectangle (89,-23);
\fill[wminus] (89,-22) rectangle (90,-23);
\fill[wplus] (90,-22) rectangle (93,-23);
\fill[wminus] (93,-22) rectangle (94,-23);
\fill[wplus] (94,-22) rectangle (95,-23);
\fill[wminus] (95,-22) rectangle (98,-23);
\fill[wplus] (98,-22) rectangle (100,-23);
\fill[wminus] (0,-23) rectangle (1,-24);
\fill[wplus] (2,-23) rectangle (3,-24);
\fill[wminus] (3,-23) rectangle (4,-24);
\fill[wplus] (4,-23) rectangle (7,-24);
\fill[wminus] (7,-23) rectangle (8,-24);
\fill[wplus] (8,-23) rectangle (10,-24);
\fill[wminus] (10,-23) rectangle (11,-24);
\fill[wplus] (11,-23) rectangle (15,-24);
\fill[wminus] (15,-23) rectangle (17,-24);
\fill[wplus] (17,-23) rectangle (19,-24);
\fill[wminus] (19,-23) rectangle (22,-24);
\fill[wplus] (22,-23) rectangle (23,-24);
\fill[wplus] (24,-23) rectangle (27,-24);
\fill[wminus] (27,-23) rectangle (28,-24);
\fill[wplus] (28,-23) rectangle (29,-24);
\fill[wminus] (29,-23) rectangle (30,-24);
\fill[wplus] (30,-23) rectangle (31,-24);
\fill[wminus] (31,-23) rectangle (33,-24);
\fill[wplus] (33,-23) rectangle (34,-24);
\fill[wminus] (34,-23) rectangle (36,-24);
\fill[wplus] (36,-23) rectangle (38,-24);
\fill[wminus] (38,-23) rectangle (39,-24);
\fill[wplus] (39,-23) rectangle (40,-24);
\fill[wminus] (40,-23) rectangle (41,-24);
\fill[wplus] (41,-23) rectangle (44,-24);
\fill[wplus] (45,-23) rectangle (46,-24);
\fill[wminus] (46,-23) rectangle (47,-24);
\fill[wplus] (48,-23) rectangle (51,-24);
\fill[wminus] (51,-23) rectangle (52,-24);
\fill[wplus] (52,-23) rectangle (54,-24);
\fill[wminus] (54,-23) rectangle (55,-24);
\fill[wplus] (55,-23) rectangle (56,-24);
\fill[wminus] (56,-23) rectangle (58,-24);
\fill[wplus] (58,-23) rectangle (61,-24);
\fill[wminus] (61,-23) rectangle (62,-24);
\fill[wplus] (62,-23) rectangle (65,-24);
\fill[wminus] (65,-23) rectangle (69,-24);
\fill[wplus] (70,-23) rectangle (76,-24);
\fill[wminus] (76,-23) rectangle (80,-24);
\fill[wplus] (80,-23) rectangle (84,-24);
\fill[wminus] (84,-23) rectangle (85,-24);
\fill[wplus] (85,-23) rectangle (88,-24);
\fill[wminus] (88,-23) rectangle (89,-24);
\fill[wplus] (89,-23) rectangle (92,-24);
\fill[wminus] (92,-23) rectangle (93,-24);
\fill[wplus] (93,-23) rectangle (94,-24);
\fill[wminus] (94,-23) rectangle (97,-24);
\fill[wplus] (97,-23) rectangle (99,-24);
\fill[wminus] (99,-23) rectangle (100,-24);
\fill[wplus] (0,-24) rectangle (1,-25);
\fill[wminus] (1,-24) rectangle (2,-25);
\fill[wplus] (3,-24) rectangle (4,-25);
\fill[wminus] (4,-24) rectangle (5,-25);
\fill[wplus] (5,-24) rectangle (8,-25);
\fill[wminus] (8,-24) rectangle (9,-25);
\fill[wplus] (9,-24) rectangle (11,-25);
\fill[wminus] (11,-24) rectangle (12,-25);
\fill[wplus] (12,-24) rectangle (16,-25);
\fill[wminus] (16,-24) rectangle (18,-25);
\fill[wplus] (18,-24) rectangle (20,-25);
\fill[wminus] (20,-24) rectangle (23,-25);
\fill[wplus] (23,-24) rectangle (24,-25);
\fill[wplus] (25,-24) rectangle (26,-25);
\fill[wminus] (26,-24) rectangle (27,-25);
\fill[wplus] (27,-24) rectangle (28,-25);
\fill[wminus] (28,-24) rectangle (29,-25);
\fill[wplus] (29,-24) rectangle (30,-25);
\fill[wminus] (30,-24) rectangle (32,-25);
\fill[wplus] (32,-24) rectangle (33,-25);
\fill[wminus] (33,-24) rectangle (35,-25);
\fill[wplus] (35,-24) rectangle (37,-25);
\fill[wminus] (37,-24) rectangle (38,-25);
\fill[wplus] (38,-24) rectangle (39,-25);
\fill[wminus] (39,-24) rectangle (40,-25);
\fill[wplus] (40,-24) rectangle (43,-25);
\fill[wplus] (44,-24) rectangle (45,-25);
\fill[wminus] (45,-24) rectangle (46,-25);
\fill[wplus] (47,-24) rectangle (50,-25);
\fill[wminus] (50,-24) rectangle (51,-25);
\fill[wplus] (51,-24) rectangle (53,-25);
\fill[wminus] (53,-24) rectangle (54,-25);
\fill[wplus] (54,-24) rectangle (55,-25);
\fill[wminus] (55,-24) rectangle (57,-25);
\fill[wplus] (57,-24) rectangle (60,-25);
\fill[wminus] (60,-24) rectangle (61,-25);
\fill[wplus] (61,-24) rectangle (64,-25);
\fill[wminus] (64,-24) rectangle (68,-25);
\fill[wplus] (69,-24) rectangle (75,-25);
\fill[wminus] (75,-24) rectangle (79,-25);
\fill[wplus] (79,-24) rectangle (83,-25);
\fill[wminus] (83,-24) rectangle (84,-25);
\fill[wplus] (84,-24) rectangle (87,-25);
\fill[wminus] (87,-24) rectangle (88,-25);
\fill[wplus] (88,-24) rectangle (91,-25);
\fill[wminus] (91,-24) rectangle (92,-25);
\fill[wplus] (92,-24) rectangle (93,-25);
\fill[wminus] (93,-24) rectangle (96,-25);
\fill[wplus] (96,-24) rectangle (98,-25);
\fill[wminus] (98,-24) rectangle (99,-25);
\fill[wplus] (99,-24) rectangle (100,-25);
\fill[wplus] (0,-25) rectangle (1,-26);
\fill[wminus] (1,-25) rectangle (2,-26);
\fill[wplus] (2,-25) rectangle (3,-26);
\fill[wminus] (3,-25) rectangle (4,-26);
\fill[wplus] (4,-25) rectangle (6,-26);
\fill[wminus] (6,-25) rectangle (7,-26);
\fill[wplus] (7,-25) rectangle (9,-26);
\fill[wminus] (9,-25) rectangle (11,-26);
\fill[wplus] (11,-25) rectangle (12,-26);
\fill[wminus] (12,-25) rectangle (13,-26);
\fill[wplus] (13,-25) rectangle (14,-26);
\fill[wminus] (14,-25) rectangle (17,-26);
\fill[wminus] (18,-25) rectangle (19,-26);
\fill[wplus] (19,-25) rectangle (20,-26);
\fill[wminus] (21,-25) rectangle (25,-26);
\fill[wplus] (26,-25) rectangle (27,-26);
\fill[wminus] (27,-25) rectangle (28,-26);
\fill[wplus] (29,-25) rectangle (30,-26);
\fill[wminus] (30,-25) rectangle (31,-26);
\fill[wplus] (31,-25) rectangle (34,-26);
\fill[wminus] (34,-25) rectangle (35,-26);
\fill[wplus] (35,-25) rectangle (37,-26);
\fill[wminus] (37,-25) rectangle (38,-26);
\fill[wplus] (38,-25) rectangle (42,-26);
\fill[wminus] (42,-25) rectangle (44,-26);
\fill[wplus] (44,-25) rectangle (46,-26);
\fill[wminus] (46,-25) rectangle (49,-26);
\fill[wplus] (49,-25) rectangle (51,-26);
\fill[wminus] (51,-25) rectangle (52,-26);
\fill[wplus] (52,-25) rectangle (54,-26);
\fill[wminus] (54,-25) rectangle (57,-26);
\fill[wplus] (57,-25) rectangle (58,-26);
\fill[wminus] (58,-25) rectangle (59,-26);
\fill[wplus] (59,-25) rectangle (62,-26);
\fill[wminus] (62,-25) rectangle (63,-26);
\fill[wplus] (63,-25) rectangle (66,-26);
\fill[wminus] (66,-25) rectangle (67,-26);
\fill[wplus] (67,-25) rectangle (71,-26);
\fill[wminus] (71,-25) rectangle (81,-26);
\fill[wplus] (82,-25) rectangle (86,-26);
\fill[wminus] (86,-25) rectangle (89,-26);
\fill[wplus] (89,-25) rectangle (90,-26);
\fill[wminus] (90,-25) rectangle (93,-26);
\fill[wplus] (93,-25) rectangle (95,-26);
\fill[wminus] (95,-25) rectangle (96,-26);
\fill[wplus] (96,-25) rectangle (97,-26);
\fill[wminus] (97,-25) rectangle (99,-26);
\fill[wplus] (99,-25) rectangle (100,-26);
\fill[wminus] (0,-26) rectangle (1,-27);
\fill[wplus] (1,-26) rectangle (2,-27);
\fill[wminus] (2,-26) rectangle (3,-27);
\fill[wplus] (3,-26) rectangle (5,-27);
\fill[wminus] (5,-26) rectangle (6,-27);
\fill[wplus] (6,-26) rectangle (8,-27);
\fill[wminus] (8,-26) rectangle (10,-27);
\fill[wplus] (10,-26) rectangle (11,-27);
\fill[wminus] (11,-26) rectangle (12,-27);
\fill[wplus] (12,-26) rectangle (13,-27);
\fill[wminus] (13,-26) rectangle (16,-27);
\fill[wminus] (17,-26) rectangle (18,-27);
\fill[wplus] (18,-26) rectangle (19,-27);
\fill[wminus] (20,-26) rectangle (24,-27);
\fill[wplus] (24,-26) rectangle (26,-27);
\fill[wplus] (27,-26) rectangle (28,-27);
\fill[wminus] (28,-26) rectangle (29,-27);
\fill[wplus] (30,-26) rectangle (31,-27);
\fill[wminus] (31,-26) rectangle (32,-27);
\fill[wplus] (32,-26) rectangle (35,-27);
\fill[wminus] (35,-26) rectangle (36,-27);
\fill[wplus] (36,-26) rectangle (38,-27);
\fill[wminus] (38,-26) rectangle (39,-27);
\fill[wplus] (39,-26) rectangle (43,-27);
\fill[wminus] (43,-26) rectangle (45,-27);
\fill[wplus] (45,-26) rectangle (47,-27);
\fill[wminus] (47,-26) rectangle (51,-27);
\fill[wplus] (51,-26) rectangle (53,-27);
\fill[wminus] (53,-26) rectangle (56,-27);
\fill[wplus] (56,-26) rectangle (57,-27);
\fill[wminus] (57,-26) rectangle (58,-27);
\fill[wplus] (58,-26) rectangle (61,-27);
\fill[wminus] (61,-26) rectangle (62,-27);
\fill[wplus] (62,-26) rectangle (65,-27);
\fill[wminus] (65,-26) rectangle (66,-27);
\fill[wplus] (66,-26) rectangle (70,-27);
\fill[wminus] (70,-26) rectangle (74,-27);
\fill[wplus] (74,-26) rectangle (75,-27);
\fill[wminus] (75,-26) rectangle (80,-27);
\fill[wplus] (81,-26) rectangle (85,-27);
\fill[wminus] (85,-26) rectangle (88,-27);
\fill[wplus] (88,-26) rectangle (89,-27);
\fill[wminus] (89,-26) rectangle (92,-27);
\fill[wplus] (92,-26) rectangle (94,-27);
\fill[wminus] (94,-26) rectangle (95,-27);
\fill[wplus] (95,-26) rectangle (96,-27);
\fill[wminus] (96,-26) rectangle (98,-27);
\fill[wplus] (98,-26) rectangle (99,-27);
\fill[wminus] (99,-26) rectangle (100,-27);
\fill[wplus] (0,-27) rectangle (1,-28);
\fill[wminus] (1,-27) rectangle (2,-28);
\fill[wplus] (2,-27) rectangle (4,-28);
\fill[wminus] (4,-27) rectangle (5,-28);
\fill[wplus] (5,-27) rectangle (7,-28);
\fill[wminus] (7,-27) rectangle (9,-28);
\fill[wplus] (9,-27) rectangle (10,-28);
\fill[wminus] (10,-27) rectangle (11,-28);
\fill[wplus] (11,-27) rectangle (12,-28);
\fill[wminus] (12,-27) rectangle (15,-28);
\fill[wminus] (16,-27) rectangle (17,-28);
\fill[wplus] (17,-27) rectangle (18,-28);
\fill[wminus] (19,-27) rectangle (23,-28);
\fill[wplus] (23,-27) rectangle (24,-28);
\fill[wminus] (24,-27) rectangle (26,-28);
\fill[wplus] (26,-27) rectangle (27,-28);
\fill[wplus] (28,-27) rectangle (29,-28);
\fill[wminus] (29,-27) rectangle (30,-28);
\fill[wplus] (31,-27) rectangle (32,-28);
\fill[wminus] (32,-27) rectangle (33,-28);
\fill[wplus] (33,-27) rectangle (36,-28);
\fill[wminus] (36,-27) rectangle (37,-28);
\fill[wplus] (37,-27) rectangle (39,-28);
\fill[wminus] (39,-27) rectangle (40,-28);
\fill[wplus] (40,-27) rectangle (44,-28);
\fill[wminus] (44,-27) rectangle (46,-28);
\fill[wplus] (46,-27) rectangle (48,-28);
\fill[wminus] (48,-27) rectangle (50,-28);
\fill[wplus] (50,-27) rectangle (52,-28);
\fill[wminus] (52,-27) rectangle (55,-28);
\fill[wplus] (55,-27) rectangle (56,-28);
\fill[wminus] (56,-27) rectangle (57,-28);
\fill[wplus] (57,-27) rectangle (60,-28);
\fill[wminus] (60,-27) rectangle (61,-28);
\fill[wplus] (61,-27) rectangle (64,-28);
\fill[wminus] (64,-27) rectangle (65,-28);
\fill[wplus] (65,-27) rectangle (69,-28);
\fill[wminus] (69,-27) rectangle (73,-28);
\fill[wplus] (73,-27) rectangle (74,-28);
\fill[wminus] (74,-27) rectangle (79,-28);
\fill[wplus] (80,-27) rectangle (84,-28);
\fill[wminus] (84,-27) rectangle (87,-28);
\fill[wplus] (87,-27) rectangle (88,-28);
\fill[wminus] (88,-27) rectangle (91,-28);
\fill[wplus] (91,-27) rectangle (93,-28);
\fill[wminus] (93,-27) rectangle (94,-28);
\fill[wplus] (94,-27) rectangle (95,-28);
\fill[wminus] (95,-27) rectangle (97,-28);
\fill[wplus] (97,-27) rectangle (98,-28);
\fill[wminus] (98,-27) rectangle (100,-28);
\fill[wminus] (0,-28) rectangle (1,-29);
\fill[wplus] (1,-28) rectangle (3,-29);
\fill[wminus] (3,-28) rectangle (4,-29);
\fill[wplus] (4,-28) rectangle (6,-29);
\fill[wminus] (6,-28) rectangle (8,-29);
\fill[wplus] (8,-28) rectangle (9,-29);
\fill[wminus] (9,-28) rectangle (10,-29);
\fill[wplus] (10,-28) rectangle (11,-29);
\fill[wminus] (11,-28) rectangle (14,-29);
\fill[wminus] (15,-28) rectangle (16,-29);
\fill[wplus] (16,-28) rectangle (17,-29);
\fill[wminus] (18,-28) rectangle (22,-29);
\fill[wplus] (22,-28) rectangle (23,-29);
\fill[wminus] (23,-28) rectangle (24,-29);
\fill[wplus] (24,-28) rectangle (25,-29);
\fill[wminus] (25,-28) rectangle (27,-29);
\fill[wplus] (27,-28) rectangle (28,-29);
\fill[wplus] (29,-28) rectangle (30,-29);
\fill[wminus] (30,-28) rectangle (31,-29);
\fill[wplus] (32,-28) rectangle (33,-29);
\fill[wminus] (33,-28) rectangle (34,-29);
\fill[wplus] (34,-28) rectangle (37,-29);
\fill[wminus] (37,-28) rectangle (38,-29);
\fill[wplus] (38,-28) rectangle (40,-29);
\fill[wminus] (40,-28) rectangle (41,-29);
\fill[wplus] (41,-28) rectangle (45,-29);
\fill[wminus] (45,-28) rectangle (47,-29);
\fill[wplus] (47,-28) rectangle (49,-29);
\fill[wminus] (49,-28) rectangle (50,-29);
\fill[wplus] (50,-28) rectangle (51,-29);
\fill[wminus] (51,-28) rectangle (54,-29);
\fill[wplus] (54,-28) rectangle (55,-29);
\fill[wminus] (55,-28) rectangle (56,-29);
\fill[wplus] (56,-28) rectangle (59,-29);
\fill[wminus] (59,-28) rectangle (60,-29);
\fill[wplus] (60,-28) rectangle (63,-29);
\fill[wminus] (63,-28) rectangle (64,-29);
\fill[wplus] (64,-28) rectangle (68,-29);
\fill[wminus] (68,-28) rectangle (72,-29);
\fill[wplus] (72,-28) rectangle (73,-29);
\fill[wminus] (73,-28) rectangle (74,-29);
\fill[wplus] (74,-28) rectangle (75,-29);
\fill[wminus] (75,-28) rectangle (78,-29);
\fill[wplus] (79,-28) rectangle (83,-29);
\fill[wminus] (83,-28) rectangle (86,-29);
\fill[wplus] (86,-28) rectangle (87,-29);
\fill[wminus] (87,-28) rectangle (90,-29);
\fill[wplus] (90,-28) rectangle (92,-29);
\fill[wminus] (92,-28) rectangle (93,-29);
\fill[wplus] (93,-28) rectangle (94,-29);
\fill[wminus] (94,-28) rectangle (96,-29);
\fill[wplus] (96,-28) rectangle (97,-29);
\fill[wminus] (97,-28) rectangle (100,-29);
\fill[wplus] (0,-29) rectangle (2,-30);
\fill[wminus] (2,-29) rectangle (3,-30);
\fill[wplus] (3,-29) rectangle (5,-30);
\fill[wminus] (5,-29) rectangle (7,-30);
\fill[wplus] (7,-29) rectangle (8,-30);
\fill[wminus] (8,-29) rectangle (9,-30);
\fill[wplus] (9,-29) rectangle (10,-30);
\fill[wminus] (10,-29) rectangle (13,-30);
\fill[wminus] (14,-29) rectangle (15,-30);
\fill[wplus] (15,-29) rectangle (16,-30);
\fill[wminus] (17,-29) rectangle (21,-30);
\fill[wplus] (21,-29) rectangle (22,-30);
\fill[wminus] (22,-29) rectangle (23,-30);
\fill[wplus] (23,-29) rectangle (24,-30);
\fill[wminus] (24,-29) rectangle (28,-30);
\fill[wplus] (28,-29) rectangle (29,-30);
\fill[wplus] (30,-29) rectangle (31,-30);
\fill[wminus] (31,-29) rectangle (32,-30);
\fill[wplus] (33,-29) rectangle (34,-30);
\fill[wminus] (34,-29) rectangle (35,-30);
\fill[wplus] (35,-29) rectangle (38,-30);
\fill[wminus] (38,-29) rectangle (39,-30);
\fill[wplus] (39,-29) rectangle (41,-30);
\fill[wminus] (41,-29) rectangle (42,-30);
\fill[wplus] (42,-29) rectangle (46,-30);
\fill[wminus] (46,-29) rectangle (48,-30);
\fill[wplus] (48,-29) rectangle (50,-30);
\fill[wminus] (50,-29) rectangle (53,-30);
\fill[wplus] (53,-29) rectangle (54,-30);
\fill[wminus] (54,-29) rectangle (55,-30);
\fill[wplus] (55,-29) rectangle (58,-30);
\fill[wminus] (58,-29) rectangle (59,-30);
\fill[wplus] (59,-29) rectangle (62,-30);
\fill[wminus] (62,-29) rectangle (63,-30);
\fill[wplus] (63,-29) rectangle (67,-30);
\fill[wminus] (67,-29) rectangle (71,-30);
\fill[wplus] (71,-29) rectangle (72,-30);
\fill[wminus] (72,-29) rectangle (73,-30);
\fill[wplus] (73,-29) rectangle (75,-30);
\fill[wminus] (75,-29) rectangle (77,-30);
\fill[wplus] (78,-29) rectangle (82,-30);
\fill[wminus] (82,-29) rectangle (85,-30);
\fill[wplus] (85,-29) rectangle (86,-30);
\fill[wminus] (86,-29) rectangle (89,-30);
\fill[wplus] (89,-29) rectangle (91,-30);
\fill[wminus] (91,-29) rectangle (92,-30);
\fill[wplus] (92,-29) rectangle (93,-30);
\fill[wminus] (93,-29) rectangle (95,-30);
\fill[wplus] (95,-29) rectangle (96,-30);
\fill[wminus] (96,-29) rectangle (100,-30);
\fill[wplus] (0,-30) rectangle (1,-31);
\fill[wminus] (1,-30) rectangle (2,-31);
\fill[wplus] (2,-30) rectangle (4,-31);
\fill[wminus] (4,-30) rectangle (6,-31);
\fill[wplus] (6,-30) rectangle (7,-31);
\fill[wminus] (7,-30) rectangle (8,-31);
\fill[wplus] (8,-30) rectangle (9,-31);
\fill[wminus] (9,-30) rectangle (12,-31);
\fill[wminus] (13,-30) rectangle (14,-31);
\fill[wplus] (14,-30) rectangle (15,-31);
\fill[wminus] (16,-30) rectangle (20,-31);
\fill[wplus] (20,-30) rectangle (21,-31);
\fill[wminus] (21,-30) rectangle (22,-31);
\fill[wplus] (22,-30) rectangle (23,-31);
\fill[wminus] (23,-30) rectangle (24,-31);
\fill[wplus] (24,-30) rectangle (26,-31);
\fill[wminus] (26,-30) rectangle (29,-31);
\fill[wplus] (29,-30) rectangle (30,-31);
\fill[wplus] (31,-30) rectangle (32,-31);
\fill[wminus] (32,-30) rectangle (33,-31);
\fill[wplus] (34,-30) rectangle (35,-31);
\fill[wminus] (35,-30) rectangle (36,-31);
\fill[wplus] (36,-30) rectangle (39,-31);
\fill[wminus] (39,-30) rectangle (40,-31);
\fill[wplus] (40,-30) rectangle (42,-31);
\fill[wminus] (42,-30) rectangle (43,-31);
\fill[wplus] (43,-30) rectangle (47,-31);
\fill[wminus] (47,-30) rectangle (49,-31);
\fill[wplus] (49,-30) rectangle (50,-31);
\fill[wminus] (50,-30) rectangle (52,-31);
\fill[wplus] (52,-30) rectangle (53,-31);
\fill[wminus] (53,-30) rectangle (54,-31);
\fill[wplus] (54,-30) rectangle (57,-31);
\fill[wminus] (57,-30) rectangle (58,-31);
\fill[wplus] (58,-30) rectangle (61,-31);
\fill[wminus] (61,-30) rectangle (62,-31);
\fill[wplus] (62,-30) rectangle (66,-31);
\fill[wminus] (66,-30) rectangle (70,-31);
\fill[wplus] (70,-30) rectangle (71,-31);
\fill[wminus] (71,-30) rectangle (72,-31);
\fill[wplus] (72,-30) rectangle (74,-31);
\fill[wminus] (74,-30) rectangle (76,-31);
\fill[wplus] (77,-30) rectangle (81,-31);
\fill[wminus] (81,-30) rectangle (84,-31);
\fill[wplus] (84,-30) rectangle (85,-31);
\fill[wminus] (85,-30) rectangle (88,-31);
\fill[wplus] (88,-30) rectangle (90,-31);
\fill[wminus] (90,-30) rectangle (91,-31);
\fill[wplus] (91,-30) rectangle (92,-31);
\fill[wminus] (92,-30) rectangle (94,-31);
\fill[wplus] (94,-30) rectangle (95,-31);
\fill[wminus] (95,-30) rectangle (100,-31);
\fill[wminus] (0,-31) rectangle (1,-32);
\fill[wplus] (1,-31) rectangle (3,-32);
\fill[wminus] (3,-31) rectangle (5,-32);
\fill[wplus] (5,-31) rectangle (6,-32);
\fill[wminus] (6,-31) rectangle (7,-32);
\fill[wplus] (7,-31) rectangle (8,-32);
\fill[wminus] (8,-31) rectangle (11,-32);
\fill[wminus] (12,-31) rectangle (13,-32);
\fill[wplus] (13,-31) rectangle (14,-32);
\fill[wminus] (15,-31) rectangle (19,-32);
\fill[wplus] (19,-31) rectangle (20,-32);
\fill[wminus] (20,-31) rectangle (21,-32);
\fill[wplus] (21,-31) rectangle (22,-32);
\fill[wminus] (22,-31) rectangle (23,-32);
\fill[wplus] (23,-31) rectangle (27,-32);
\fill[wminus] (27,-31) rectangle (30,-32);
\fill[wplus] (30,-31) rectangle (31,-32);
\fill[wplus] (32,-31) rectangle (33,-32);
\fill[wminus] (33,-31) rectangle (34,-32);
\fill[wplus] (35,-31) rectangle (36,-32);
\fill[wminus] (36,-31) rectangle (37,-32);
\fill[wplus] (37,-31) rectangle (40,-32);
\fill[wminus] (40,-31) rectangle (41,-32);
\fill[wplus] (41,-31) rectangle (43,-32);
\fill[wminus] (43,-31) rectangle (44,-32);
\fill[wplus] (44,-31) rectangle (48,-32);
\fill[wminus] (48,-31) rectangle (51,-32);
\fill[wplus] (51,-31) rectangle (52,-32);
\fill[wminus] (52,-31) rectangle (53,-32);
\fill[wplus] (53,-31) rectangle (56,-32);
\fill[wminus] (56,-31) rectangle (57,-32);
\fill[wplus] (57,-31) rectangle (60,-32);
\fill[wminus] (60,-31) rectangle (61,-32);
\fill[wplus] (61,-31) rectangle (65,-32);
\fill[wminus] (65,-31) rectangle (69,-32);
\fill[wplus] (69,-31) rectangle (70,-32);
\fill[wminus] (70,-31) rectangle (71,-32);
\fill[wplus] (71,-31) rectangle (73,-32);
\fill[wminus] (73,-31) rectangle (75,-32);
\fill[wplus] (76,-31) rectangle (80,-32);
\fill[wminus] (80,-31) rectangle (83,-32);
\fill[wplus] (83,-31) rectangle (84,-32);
\fill[wminus] (84,-31) rectangle (87,-32);
\fill[wplus] (87,-31) rectangle (89,-32);
\fill[wminus] (89,-31) rectangle (90,-32);
\fill[wplus] (90,-31) rectangle (91,-32);
\fill[wminus] (91,-31) rectangle (93,-32);
\fill[wplus] (93,-31) rectangle (94,-32);
\fill[wminus] (94,-31) rectangle (100,-32);
\fill[wplus] (0,-32) rectangle (2,-33);
\fill[wminus] (2,-32) rectangle (4,-33);
\fill[wplus] (4,-32) rectangle (5,-33);
\fill[wminus] (5,-32) rectangle (6,-33);
\fill[wplus] (6,-32) rectangle (7,-33);
\fill[wminus] (7,-32) rectangle (10,-33);
\fill[wminus] (11,-32) rectangle (12,-33);
\fill[wplus] (12,-32) rectangle (13,-33);
\fill[wminus] (14,-32) rectangle (18,-33);
\fill[wplus] (18,-32) rectangle (19,-33);
\fill[wminus] (19,-32) rectangle (20,-33);
\fill[wplus] (20,-32) rectangle (21,-33);
\fill[wminus] (21,-32) rectangle (22,-33);
\fill[wplus] (22,-32) rectangle (24,-33);
\fill[wminus] (24,-32) rectangle (26,-33);
\fill[wplus] (26,-32) rectangle (28,-33);
\fill[wminus] (28,-32) rectangle (31,-33);
\fill[wplus] (31,-32) rectangle (32,-33);
\fill[wplus] (33,-32) rectangle (34,-33);
\fill[wminus] (34,-32) rectangle (35,-33);
\fill[wplus] (36,-32) rectangle (37,-33);
\fill[wminus] (37,-32) rectangle (38,-33);
\fill[wplus] (38,-32) rectangle (41,-33);
\fill[wminus] (41,-32) rectangle (42,-33);
\fill[wplus] (42,-32) rectangle (44,-33);
\fill[wminus] (44,-32) rectangle (45,-33);
\fill[wplus] (45,-32) rectangle (49,-33);
\fill[wminus] (49,-32) rectangle (50,-33);
\fill[wplus] (50,-32) rectangle (51,-33);
\fill[wminus] (51,-32) rectangle (52,-33);
\fill[wplus] (52,-32) rectangle (55,-33);
\fill[wminus] (55,-32) rectangle (56,-33);
\fill[wplus] (56,-32) rectangle (59,-33);
\fill[wminus] (59,-32) rectangle (60,-33);
\fill[wplus] (60,-32) rectangle (64,-33);
\fill[wminus] (64,-32) rectangle (68,-33);
\fill[wplus] (68,-32) rectangle (69,-33);
\fill[wminus] (69,-32) rectangle (70,-33);
\fill[wplus] (70,-32) rectangle (72,-33);
\fill[wminus] (72,-32) rectangle (75,-33);
\fill[wplus] (75,-32) rectangle (79,-33);
\fill[wminus] (79,-32) rectangle (82,-33);
\fill[wplus] (82,-32) rectangle (83,-33);
\fill[wminus] (83,-32) rectangle (86,-33);
\fill[wplus] (86,-32) rectangle (88,-33);
\fill[wminus] (88,-32) rectangle (89,-33);
\fill[wplus] (89,-32) rectangle (90,-33);
\fill[wminus] (90,-32) rectangle (92,-33);
\fill[wplus] (92,-32) rectangle (93,-33);
\fill[wminus] (93,-32) rectangle (99,-33);
\fill[wplus] (0,-33) rectangle (1,-34);
\fill[wminus] (1,-33) rectangle (3,-34);
\fill[wplus] (3,-33) rectangle (4,-34);
\fill[wminus] (4,-33) rectangle (5,-34);
\fill[wplus] (5,-33) rectangle (6,-34);
\fill[wminus] (6,-33) rectangle (9,-34);
\fill[wminus] (10,-33) rectangle (11,-34);
\fill[wplus] (11,-33) rectangle (12,-34);
\fill[wminus] (13,-33) rectangle (17,-34);
\fill[wplus] (17,-33) rectangle (18,-34);
\fill[wminus] (18,-33) rectangle (19,-34);
\fill[wplus] (19,-33) rectangle (20,-34);
\fill[wminus] (20,-33) rectangle (21,-34);
\fill[wplus] (21,-33) rectangle (23,-34);
\fill[wminus] (23,-33) rectangle (24,-34);
\fill[wplus] (24,-33) rectangle (25,-34);
\fill[wminus] (25,-33) rectangle (27,-34);
\fill[wplus] (27,-33) rectangle (29,-34);
\fill[wminus] (29,-33) rectangle (32,-34);
\fill[wplus] (32,-33) rectangle (33,-34);
\fill[wplus] (34,-33) rectangle (35,-34);
\fill[wminus] (35,-33) rectangle (36,-34);
\fill[wplus] (37,-33) rectangle (38,-34);
\fill[wminus] (38,-33) rectangle (39,-34);
\fill[wplus] (39,-33) rectangle (42,-34);
\fill[wminus] (42,-33) rectangle (43,-34);
\fill[wplus] (43,-33) rectangle (45,-34);
\fill[wminus] (45,-33) rectangle (46,-34);
\fill[wplus] (46,-33) rectangle (50,-34);
\fill[wminus] (50,-33) rectangle (51,-34);
\fill[wplus] (51,-33) rectangle (54,-34);
\fill[wminus] (54,-33) rectangle (55,-34);
\fill[wplus] (55,-33) rectangle (58,-34);
\fill[wminus] (58,-33) rectangle (59,-34);
\fill[wplus] (59,-33) rectangle (63,-34);
\fill[wminus] (63,-33) rectangle (67,-34);
\fill[wplus] (67,-33) rectangle (68,-34);
\fill[wminus] (68,-33) rectangle (69,-34);
\fill[wplus] (69,-33) rectangle (71,-34);
\fill[wminus] (71,-33) rectangle (74,-34);
\fill[wplus] (74,-33) rectangle (78,-34);
\fill[wminus] (78,-33) rectangle (81,-34);
\fill[wplus] (81,-33) rectangle (82,-34);
\fill[wminus] (82,-33) rectangle (85,-34);
\fill[wplus] (85,-33) rectangle (87,-34);
\fill[wminus] (87,-33) rectangle (88,-34);
\fill[wplus] (88,-33) rectangle (89,-34);
\fill[wminus] (89,-33) rectangle (91,-34);
\fill[wplus] (91,-33) rectangle (92,-34);
\fill[wminus] (92,-33) rectangle (98,-34);
\fill[wplus] (99,-33) rectangle (100,-34);
\fill[wminus] (0,-34) rectangle (2,-35);
\fill[wplus] (2,-34) rectangle (3,-35);
\fill[wminus] (3,-34) rectangle (4,-35);
\fill[wplus] (4,-34) rectangle (5,-35);
\fill[wminus] (5,-34) rectangle (8,-35);
\fill[wminus] (9,-34) rectangle (10,-35);
\fill[wplus] (10,-34) rectangle (11,-35);
\fill[wminus] (12,-34) rectangle (16,-35);
\fill[wplus] (16,-34) rectangle (17,-35);
\fill[wminus] (17,-34) rectangle (18,-35);
\fill[wplus] (18,-34) rectangle (19,-35);
\fill[wminus] (19,-34) rectangle (20,-35);
\fill[wplus] (20,-34) rectangle (22,-35);
\fill[wminus] (22,-34) rectangle (23,-35);
\fill[wplus] (23,-34) rectangle (26,-35);
\fill[wminus] (26,-34) rectangle (28,-35);
\fill[wplus] (28,-34) rectangle (30,-35);
\fill[wminus] (30,-34) rectangle (33,-35);
\fill[wplus] (33,-34) rectangle (34,-35);
\fill[wplus] (35,-34) rectangle (36,-35);
\fill[wminus] (36,-34) rectangle (37,-35);
\fill[wplus] (38,-34) rectangle (39,-35);
\fill[wminus] (39,-34) rectangle (40,-35);
\fill[wplus] (40,-34) rectangle (43,-35);
\fill[wminus] (43,-34) rectangle (44,-35);
\fill[wplus] (44,-34) rectangle (46,-35);
\fill[wminus] (46,-34) rectangle (47,-35);
\fill[wplus] (47,-34) rectangle (53,-35);
\fill[wminus] (53,-34) rectangle (54,-35);
\fill[wplus] (54,-34) rectangle (57,-35);
\fill[wminus] (57,-34) rectangle (58,-35);
\fill[wplus] (58,-34) rectangle (62,-35);
\fill[wminus] (62,-34) rectangle (66,-35);
\fill[wplus] (66,-34) rectangle (67,-35);
\fill[wminus] (67,-34) rectangle (68,-35);
\fill[wplus] (68,-34) rectangle (70,-35);
\fill[wminus] (70,-34) rectangle (73,-35);
\fill[wplus] (73,-34) rectangle (74,-35);
\fill[wminus] (74,-34) rectangle (75,-35);
\fill[wplus] (75,-34) rectangle (77,-35);
\fill[wminus] (77,-34) rectangle (80,-35);
\fill[wplus] (80,-34) rectangle (81,-35);
\fill[wminus] (81,-34) rectangle (84,-35);
\fill[wplus] (84,-34) rectangle (86,-35);
\fill[wminus] (86,-34) rectangle (87,-35);
\fill[wplus] (87,-34) rectangle (88,-35);
\fill[wminus] (88,-34) rectangle (90,-35);
\fill[wplus] (90,-34) rectangle (91,-35);
\fill[wminus] (91,-34) rectangle (97,-35);
\fill[wplus] (98,-34) rectangle (100,-35);
\fill[wminus] (0,-35) rectangle (1,-36);
\fill[wplus] (1,-35) rectangle (2,-36);
\fill[wminus] (2,-35) rectangle (3,-36);
\fill[wplus] (3,-35) rectangle (4,-36);
\fill[wminus] (4,-35) rectangle (7,-36);
\fill[wminus] (8,-35) rectangle (9,-36);
\fill[wplus] (9,-35) rectangle (10,-36);
\fill[wminus] (11,-35) rectangle (15,-36);
\fill[wplus] (15,-35) rectangle (16,-36);
\fill[wminus] (16,-35) rectangle (17,-36);
\fill[wplus] (17,-35) rectangle (18,-36);
\fill[wminus] (18,-35) rectangle (19,-36);
\fill[wplus] (19,-35) rectangle (21,-36);
\fill[wminus] (21,-35) rectangle (22,-36);
\fill[wplus] (22,-35) rectangle (24,-36);
\fill[wminus] (24,-35) rectangle (25,-36);
\fill[wplus] (25,-35) rectangle (27,-36);
\fill[wminus] (27,-35) rectangle (29,-36);
\fill[wplus] (29,-35) rectangle (31,-36);
\fill[wminus] (31,-35) rectangle (34,-36);
\fill[wplus] (34,-35) rectangle (35,-36);
\fill[wplus] (36,-35) rectangle (37,-36);
\fill[wminus] (37,-35) rectangle (38,-36);
\fill[wplus] (39,-35) rectangle (40,-36);
\fill[wminus] (40,-35) rectangle (41,-36);
\fill[wplus] (41,-35) rectangle (44,-36);
\fill[wminus] (44,-35) rectangle (45,-36);
\fill[wplus] (45,-35) rectangle (47,-36);
\fill[wminus] (47,-35) rectangle (48,-36);
\fill[wplus] (48,-35) rectangle (52,-36);
\fill[wminus] (52,-35) rectangle (53,-36);
\fill[wplus] (53,-35) rectangle (56,-36);
\fill[wminus] (56,-35) rectangle (57,-36);
\fill[wplus] (57,-35) rectangle (61,-36);
\fill[wminus] (61,-35) rectangle (65,-36);
\fill[wplus] (65,-35) rectangle (66,-36);
\fill[wminus] (66,-35) rectangle (67,-36);
\fill[wplus] (67,-35) rectangle (69,-36);
\fill[wminus] (69,-35) rectangle (72,-36);
\fill[wplus] (72,-35) rectangle (73,-36);
\fill[wminus] (73,-35) rectangle (74,-36);
\fill[wplus] (74,-35) rectangle (76,-36);
\fill[wminus] (76,-35) rectangle (79,-36);
\fill[wplus] (79,-35) rectangle (80,-36);
\fill[wminus] (80,-35) rectangle (83,-36);
\fill[wplus] (83,-35) rectangle (85,-36);
\fill[wminus] (85,-35) rectangle (86,-36);
\fill[wplus] (86,-35) rectangle (87,-36);
\fill[wminus] (87,-35) rectangle (89,-36);
\fill[wplus] (89,-35) rectangle (90,-36);
\fill[wminus] (90,-35) rectangle (96,-36);
\fill[wplus] (97,-35) rectangle (100,-36);
\fill[wplus] (0,-36) rectangle (1,-37);
\fill[wminus] (1,-36) rectangle (2,-37);
\fill[wplus] (2,-36) rectangle (3,-37);
\fill[wminus] (3,-36) rectangle (6,-37);
\fill[wminus] (7,-36) rectangle (8,-37);
\fill[wplus] (8,-36) rectangle (9,-37);
\fill[wminus] (10,-36) rectangle (14,-37);
\fill[wplus] (14,-36) rectangle (15,-37);
\fill[wminus] (15,-36) rectangle (16,-37);
\fill[wplus] (16,-36) rectangle (17,-37);
\fill[wminus] (17,-36) rectangle (18,-37);
\fill[wplus] (18,-36) rectangle (20,-37);
\fill[wminus] (20,-36) rectangle (21,-37);
\fill[wplus] (21,-36) rectangle (23,-37);
\fill[wminus] (23,-36) rectangle (25,-37);
\fill[wplus] (25,-36) rectangle (28,-37);
\fill[wminus] (28,-36) rectangle (30,-37);
\fill[wplus] (30,-36) rectangle (32,-37);
\fill[wminus] (32,-36) rectangle (35,-37);
\fill[wplus] (35,-36) rectangle (36,-37);
\fill[wplus] (37,-36) rectangle (38,-37);
\fill[wminus] (38,-36) rectangle (39,-37);
\fill[wplus] (40,-36) rectangle (41,-37);
\fill[wminus] (41,-36) rectangle (42,-37);
\fill[wplus] (42,-36) rectangle (45,-37);
\fill[wminus] (45,-36) rectangle (46,-37);
\fill[wplus] (46,-36) rectangle (48,-37);
\fill[wminus] (48,-36) rectangle (49,-37);
\fill[wplus] (49,-36) rectangle (51,-37);
\fill[wminus] (51,-36) rectangle (52,-37);
\fill[wplus] (52,-36) rectangle (55,-37);
\fill[wminus] (55,-36) rectangle (56,-37);
\fill[wplus] (56,-36) rectangle (60,-37);
\fill[wminus] (60,-36) rectangle (64,-37);
\fill[wplus] (64,-36) rectangle (65,-37);
\fill[wminus] (65,-36) rectangle (66,-37);
\fill[wplus] (66,-36) rectangle (68,-37);
\fill[wminus] (68,-36) rectangle (71,-37);
\fill[wplus] (71,-36) rectangle (72,-37);
\fill[wminus] (72,-36) rectangle (73,-37);
\fill[wplus] (73,-36) rectangle (75,-37);
\fill[wminus] (75,-36) rectangle (78,-37);
\fill[wplus] (78,-36) rectangle (79,-37);
\fill[wminus] (79,-36) rectangle (82,-37);
\fill[wplus] (82,-36) rectangle (84,-37);
\fill[wminus] (84,-36) rectangle (85,-37);
\fill[wplus] (85,-36) rectangle (86,-37);
\fill[wminus] (86,-36) rectangle (88,-37);
\fill[wplus] (88,-36) rectangle (89,-37);
\fill[wminus] (89,-36) rectangle (95,-37);
\fill[wplus] (96,-36) rectangle (100,-37);
\fill[wminus] (0,-37) rectangle (1,-38);
\fill[wplus] (1,-37) rectangle (2,-38);
\fill[wminus] (2,-37) rectangle (5,-38);
\fill[wminus] (6,-37) rectangle (7,-38);
\fill[wplus] (7,-37) rectangle (8,-38);
\fill[wminus] (9,-37) rectangle (13,-38);
\fill[wplus] (13,-37) rectangle (14,-38);
\fill[wminus] (14,-37) rectangle (15,-38);
\fill[wplus] (15,-37) rectangle (16,-38);
\fill[wminus] (16,-37) rectangle (17,-38);
\fill[wplus] (17,-37) rectangle (19,-38);
\fill[wminus] (19,-37) rectangle (20,-38);
\fill[wplus] (20,-37) rectangle (22,-38);
\fill[wminus] (22,-37) rectangle (24,-38);
\fill[wplus] (24,-37) rectangle (29,-38);
\fill[wminus] (29,-37) rectangle (31,-38);
\fill[wplus] (31,-37) rectangle (33,-38);
\fill[wminus] (33,-37) rectangle (36,-38);
\fill[wplus] (36,-37) rectangle (37,-38);
\fill[wplus] (38,-37) rectangle (39,-38);
\fill[wminus] (39,-37) rectangle (40,-38);
\fill[wplus] (41,-37) rectangle (42,-38);
\fill[wminus] (42,-37) rectangle (43,-38);
\fill[wplus] (43,-37) rectangle (46,-38);
\fill[wminus] (46,-37) rectangle (47,-38);
\fill[wplus] (47,-37) rectangle (49,-38);
\fill[wminus] (49,-37) rectangle (51,-38);
\fill[wplus] (51,-37) rectangle (54,-38);
\fill[wminus] (54,-37) rectangle (55,-38);
\fill[wplus] (55,-37) rectangle (59,-38);
\fill[wminus] (59,-37) rectangle (63,-38);
\fill[wplus] (63,-37) rectangle (64,-38);
\fill[wminus] (64,-37) rectangle (65,-38);
\fill[wplus] (65,-37) rectangle (67,-38);
\fill[wminus] (67,-37) rectangle (70,-38);
\fill[wplus] (70,-37) rectangle (71,-38);
\fill[wminus] (71,-37) rectangle (72,-38);
\fill[wplus] (72,-37) rectangle (75,-38);
\fill[wminus] (75,-37) rectangle (77,-38);
\fill[wplus] (77,-37) rectangle (78,-38);
\fill[wminus] (78,-37) rectangle (81,-38);
\fill[wplus] (81,-37) rectangle (83,-38);
\fill[wminus] (83,-37) rectangle (84,-38);
\fill[wplus] (84,-37) rectangle (85,-38);
\fill[wminus] (85,-37) rectangle (87,-38);
\fill[wplus] (87,-37) rectangle (88,-38);
\fill[wminus] (88,-37) rectangle (94,-38);
\fill[wplus] (95,-37) rectangle (99,-38);
\fill[wminus] (99,-37) rectangle (100,-38);
\fill[wplus] (0,-38) rectangle (1,-39);
\fill[wminus] (1,-38) rectangle (4,-39);
\fill[wminus] (5,-38) rectangle (6,-39);
\fill[wplus] (6,-38) rectangle (7,-39);
\fill[wminus] (8,-38) rectangle (12,-39);
\fill[wplus] (12,-38) rectangle (13,-39);
\fill[wminus] (13,-38) rectangle (14,-39);
\fill[wplus] (14,-38) rectangle (15,-39);
\fill[wminus] (15,-38) rectangle (16,-39);
\fill[wplus] (16,-38) rectangle (18,-39);
\fill[wminus] (18,-38) rectangle (19,-39);
\fill[wplus] (19,-38) rectangle (21,-39);
\fill[wminus] (21,-38) rectangle (23,-39);
\fill[wplus] (23,-38) rectangle (24,-39);
\fill[wminus] (24,-38) rectangle (26,-39);
\fill[wplus] (26,-38) rectangle (30,-39);
\fill[wminus] (30,-38) rectangle (32,-39);
\fill[wplus] (32,-38) rectangle (34,-39);
\fill[wminus] (34,-38) rectangle (37,-39);
\fill[wplus] (37,-38) rectangle (38,-39);
\fill[wplus] (39,-38) rectangle (40,-39);
\fill[wminus] (40,-38) rectangle (41,-39);
\fill[wplus] (42,-38) rectangle (43,-39);
\fill[wminus] (43,-38) rectangle (44,-39);
\fill[wplus] (44,-38) rectangle (47,-39);
\fill[wminus] (47,-38) rectangle (48,-39);
\fill[wplus] (48,-38) rectangle (53,-39);
\fill[wminus] (53,-38) rectangle (54,-39);
\fill[wplus] (54,-38) rectangle (58,-39);
\fill[wminus] (58,-38) rectangle (62,-39);
\fill[wplus] (62,-38) rectangle (63,-39);
\fill[wminus] (63,-38) rectangle (64,-39);
\fill[wplus] (64,-38) rectangle (66,-39);
\fill[wminus] (66,-38) rectangle (69,-39);
\fill[wplus] (69,-38) rectangle (70,-39);
\fill[wminus] (70,-38) rectangle (71,-39);
\fill[wplus] (71,-38) rectangle (74,-39);
\fill[wminus] (74,-38) rectangle (76,-39);
\fill[wplus] (76,-38) rectangle (77,-39);
\fill[wminus] (77,-38) rectangle (80,-39);
\fill[wplus] (80,-38) rectangle (82,-39);
\fill[wminus] (82,-38) rectangle (83,-39);
\fill[wplus] (83,-38) rectangle (84,-39);
\fill[wminus] (84,-38) rectangle (86,-39);
\fill[wplus] (86,-38) rectangle (87,-39);
\fill[wminus] (87,-38) rectangle (93,-39);
\fill[wplus] (94,-38) rectangle (98,-39);
\fill[wminus] (98,-38) rectangle (100,-39);
\fill[wminus] (0,-39) rectangle (3,-40);
\fill[wminus] (4,-39) rectangle (5,-40);
\fill[wplus] (5,-39) rectangle (6,-40);
\fill[wminus] (7,-39) rectangle (11,-40);
\fill[wplus] (11,-39) rectangle (12,-40);
\fill[wminus] (12,-39) rectangle (13,-40);
\fill[wplus] (13,-39) rectangle (14,-40);
\fill[wminus] (14,-39) rectangle (15,-40);
\fill[wplus] (15,-39) rectangle (17,-40);
\fill[wminus] (17,-39) rectangle (18,-40);
\fill[wplus] (18,-39) rectangle (20,-40);
\fill[wminus] (20,-39) rectangle (22,-40);
\fill[wplus] (22,-39) rectangle (23,-40);
\fill[wminus] (23,-39) rectangle (24,-40);
\fill[wplus] (24,-39) rectangle (26,-40);
\fill[wminus] (26,-39) rectangle (27,-40);
\fill[wplus] (27,-39) rectangle (31,-40);
\fill[wminus] (31,-39) rectangle (33,-40);
\fill[wplus] (33,-39) rectangle (35,-40);
\fill[wminus] (35,-39) rectangle (38,-40);
\fill[wplus] (38,-39) rectangle (39,-40);
\fill[wplus] (40,-39) rectangle (41,-40);
\fill[wminus] (41,-39) rectangle (42,-40);
\fill[wplus] (43,-39) rectangle (44,-40);
\fill[wminus] (44,-39) rectangle (45,-40);
\fill[wplus] (45,-39) rectangle (48,-40);
\fill[wminus] (48,-39) rectangle (49,-40);
\fill[wplus] (49,-39) rectangle (52,-40);
\fill[wminus] (52,-39) rectangle (53,-40);
\fill[wplus] (53,-39) rectangle (57,-40);
\fill[wminus] (57,-39) rectangle (61,-40);
\fill[wplus] (61,-39) rectangle (62,-40);
\fill[wminus] (62,-39) rectangle (63,-40);
\fill[wplus] (63,-39) rectangle (65,-40);
\fill[wminus] (65,-39) rectangle (68,-40);
\fill[wplus] (68,-39) rectangle (69,-40);
\fill[wminus] (69,-39) rectangle (70,-40);
\fill[wplus] (70,-39) rectangle (73,-40);
\fill[wminus] (73,-39) rectangle (74,-40);
\fill[wplus] (74,-39) rectangle (76,-40);
\fill[wminus] (76,-39) rectangle (79,-40);
\fill[wplus] (79,-39) rectangle (81,-40);
\fill[wminus] (81,-39) rectangle (82,-40);
\fill[wplus] (82,-39) rectangle (83,-40);
\fill[wminus] (83,-39) rectangle (85,-40);
\fill[wplus] (85,-39) rectangle (86,-40);
\fill[wminus] (86,-39) rectangle (92,-40);
\fill[wplus] (93,-39) rectangle (97,-40);
\fill[wminus] (97,-39) rectangle (100,-40);
\fill[wminus] (0,-40) rectangle (2,-41);
\fill[wminus] (3,-40) rectangle (4,-41);
\fill[wplus] (4,-40) rectangle (5,-41);
\fill[wminus] (6,-40) rectangle (10,-41);
\fill[wplus] (10,-40) rectangle (11,-41);
\fill[wminus] (11,-40) rectangle (12,-41);
\fill[wplus] (12,-40) rectangle (13,-41);
\fill[wminus] (13,-40) rectangle (14,-41);
\fill[wplus] (14,-40) rectangle (16,-41);
\fill[wminus] (16,-40) rectangle (17,-41);
\fill[wplus] (17,-40) rectangle (19,-41);
\fill[wminus] (19,-40) rectangle (21,-41);
\fill[wplus] (21,-40) rectangle (22,-41);
\fill[wminus] (22,-40) rectangle (23,-41);
\fill[wplus] (23,-40) rectangle (24,-41);
\fill[wminus] (24,-40) rectangle (25,-41);
\fill[wplus] (25,-40) rectangle (27,-41);
\fill[wminus] (27,-40) rectangle (28,-41);
\fill[wplus] (28,-40) rectangle (32,-41);
\fill[wminus] (32,-40) rectangle (34,-41);
\fill[wplus] (34,-40) rectangle (36,-41);
\fill[wminus] (36,-40) rectangle (39,-41);
\fill[wplus] (39,-40) rectangle (40,-41);
\fill[wplus] (41,-40) rectangle (42,-41);
\fill[wminus] (42,-40) rectangle (43,-41);
\fill[wplus] (44,-40) rectangle (45,-41);
\fill[wminus] (45,-40) rectangle (46,-41);
\fill[wplus] (46,-40) rectangle (49,-41);
\fill[wminus] (49,-40) rectangle (50,-41);
\fill[wplus] (50,-40) rectangle (51,-41);
\fill[wminus] (51,-40) rectangle (52,-41);
\fill[wplus] (52,-40) rectangle (56,-41);
\fill[wminus] (56,-40) rectangle (60,-41);
\fill[wplus] (60,-40) rectangle (61,-41);
\fill[wminus] (61,-40) rectangle (62,-41);
\fill[wplus] (62,-40) rectangle (64,-41);
\fill[wminus] (64,-40) rectangle (67,-41);
\fill[wplus] (67,-40) rectangle (68,-41);
\fill[wminus] (68,-40) rectangle (69,-41);
\fill[wplus] (69,-40) rectangle (72,-41);
\fill[wminus] (72,-40) rectangle (73,-41);
\fill[wplus] (73,-40) rectangle (75,-41);
\fill[wminus] (75,-40) rectangle (78,-41);
\fill[wplus] (78,-40) rectangle (80,-41);
\fill[wminus] (80,-40) rectangle (81,-41);
\fill[wplus] (81,-40) rectangle (82,-41);
\fill[wminus] (82,-40) rectangle (84,-41);
\fill[wplus] (84,-40) rectangle (85,-41);
\fill[wminus] (85,-40) rectangle (91,-41);
\fill[wplus] (92,-40) rectangle (96,-41);
\fill[wminus] (96,-40) rectangle (99,-41);
\fill[wplus] (99,-40) rectangle (100,-41);
\fill[wminus] (0,-41) rectangle (1,-42);
\fill[wminus] (2,-41) rectangle (3,-42);
\fill[wplus] (3,-41) rectangle (4,-42);
\fill[wminus] (5,-41) rectangle (9,-42);
\fill[wplus] (9,-41) rectangle (10,-42);
\fill[wminus] (10,-41) rectangle (11,-42);
\fill[wplus] (11,-41) rectangle (12,-42);
\fill[wminus] (12,-41) rectangle (13,-42);
\fill[wplus] (13,-41) rectangle (15,-42);
\fill[wminus] (15,-41) rectangle (16,-42);
\fill[wplus] (16,-41) rectangle (18,-42);
\fill[wminus] (18,-41) rectangle (20,-42);
\fill[wplus] (20,-41) rectangle (21,-42);
\fill[wminus] (21,-41) rectangle (22,-42);
\fill[wplus] (22,-41) rectangle (23,-42);
\fill[wminus] (23,-41) rectangle (26,-42);
\fill[wplus] (26,-41) rectangle (28,-42);
\fill[wminus] (28,-41) rectangle (29,-42);
\fill[wplus] (29,-41) rectangle (33,-42);
\fill[wminus] (33,-41) rectangle (35,-42);
\fill[wplus] (35,-41) rectangle (37,-42);
\fill[wminus] (37,-41) rectangle (40,-42);
\fill[wplus] (40,-41) rectangle (41,-42);
\fill[wplus] (42,-41) rectangle (43,-42);
\fill[wminus] (43,-41) rectangle (44,-42);
\fill[wplus] (45,-41) rectangle (46,-42);
\fill[wminus] (46,-41) rectangle (47,-42);
\fill[wplus] (47,-41) rectangle (50,-42);
\fill[wminus] (50,-41) rectangle (51,-42);
\fill[wplus] (51,-41) rectangle (55,-42);
\fill[wminus] (55,-41) rectangle (59,-42);
\fill[wplus] (59,-41) rectangle (60,-42);
\fill[wminus] (60,-41) rectangle (61,-42);
\fill[wplus] (61,-41) rectangle (63,-42);
\fill[wminus] (63,-41) rectangle (66,-42);
\fill[wplus] (66,-41) rectangle (67,-42);
\fill[wminus] (67,-41) rectangle (68,-42);
\fill[wplus] (68,-41) rectangle (71,-42);
\fill[wminus] (71,-41) rectangle (72,-42);
\fill[wplus] (72,-41) rectangle (75,-42);
\fill[wminus] (75,-41) rectangle (77,-42);
\fill[wplus] (77,-41) rectangle (79,-42);
\fill[wminus] (79,-41) rectangle (80,-42);
\fill[wplus] (80,-41) rectangle (81,-42);
\fill[wminus] (81,-41) rectangle (83,-42);
\fill[wplus] (83,-41) rectangle (84,-42);
\fill[wminus] (84,-41) rectangle (90,-42);
\fill[wplus] (91,-41) rectangle (95,-42);
\fill[wminus] (95,-41) rectangle (98,-42);
\fill[wplus] (98,-41) rectangle (99,-42);
\fill[wminus] (99,-41) rectangle (100,-42);
\fill[wminus] (1,-42) rectangle (2,-43);
\fill[wplus] (2,-42) rectangle (3,-43);
\fill[wminus] (4,-42) rectangle (8,-43);
\fill[wplus] (8,-42) rectangle (9,-43);
\fill[wminus] (9,-42) rectangle (10,-43);
\fill[wplus] (10,-42) rectangle (11,-43);
\fill[wminus] (11,-42) rectangle (12,-43);
\fill[wplus] (12,-42) rectangle (14,-43);
\fill[wminus] (14,-42) rectangle (15,-43);
\fill[wplus] (15,-42) rectangle (17,-43);
\fill[wminus] (17,-42) rectangle (19,-43);
\fill[wplus] (19,-42) rectangle (20,-43);
\fill[wminus] (20,-42) rectangle (21,-43);
\fill[wplus] (21,-42) rectangle (22,-43);
\fill[wminus] (22,-42) rectangle (25,-43);
\fill[wplus] (25,-42) rectangle (26,-43);
\fill[wminus] (26,-42) rectangle (27,-43);
\fill[wplus] (27,-42) rectangle (29,-43);
\fill[wminus] (29,-42) rectangle (30,-43);
\fill[wplus] (30,-42) rectangle (34,-43);
\fill[wminus] (34,-42) rectangle (36,-43);
\fill[wplus] (36,-42) rectangle (38,-43);
\fill[wminus] (38,-42) rectangle (41,-43);
\fill[wplus] (41,-42) rectangle (42,-43);
\fill[wplus] (43,-42) rectangle (44,-43);
\fill[wminus] (44,-42) rectangle (45,-43);
\fill[wplus] (46,-42) rectangle (47,-43);
\fill[wminus] (47,-42) rectangle (48,-43);
\fill[wplus] (48,-42) rectangle (54,-43);
\fill[wminus] (54,-42) rectangle (58,-43);
\fill[wplus] (58,-42) rectangle (59,-43);
\fill[wminus] (59,-42) rectangle (60,-43);
\fill[wplus] (60,-42) rectangle (62,-43);
\fill[wminus] (62,-42) rectangle (65,-43);
\fill[wplus] (65,-42) rectangle (66,-43);
\fill[wminus] (66,-42) rectangle (67,-43);
\fill[wplus] (67,-42) rectangle (70,-43);
\fill[wminus] (70,-42) rectangle (71,-43);
\fill[wplus] (71,-42) rectangle (74,-43);
\fill[wminus] (74,-42) rectangle (76,-43);
\fill[wplus] (76,-42) rectangle (78,-43);
\fill[wminus] (78,-42) rectangle (79,-43);
\fill[wplus] (79,-42) rectangle (80,-43);
\fill[wminus] (80,-42) rectangle (82,-43);
\fill[wplus] (82,-42) rectangle (83,-43);
\fill[wminus] (83,-42) rectangle (89,-43);
\fill[wplus] (90,-42) rectangle (94,-43);
\fill[wminus] (94,-42) rectangle (97,-43);
\fill[wplus] (97,-42) rectangle (98,-43);
\fill[wminus] (98,-42) rectangle (100,-43);
\fill[wminus] (0,-43) rectangle (1,-44);
\fill[wplus] (1,-43) rectangle (2,-44);
\fill[wminus] (3,-43) rectangle (7,-44);
\fill[wplus] (7,-43) rectangle (8,-44);
\fill[wminus] (8,-43) rectangle (9,-44);
\fill[wplus] (9,-43) rectangle (10,-44);
\fill[wminus] (10,-43) rectangle (11,-44);
\fill[wplus] (11,-43) rectangle (13,-44);
\fill[wminus] (13,-43) rectangle (14,-44);
\fill[wplus] (14,-43) rectangle (16,-44);
\fill[wminus] (16,-43) rectangle (18,-44);
\fill[wplus] (18,-43) rectangle (19,-44);
\fill[wminus] (19,-43) rectangle (20,-44);
\fill[wplus] (20,-43) rectangle (21,-44);
\fill[wminus] (21,-43) rectangle (24,-44);
\fill[wplus] (25,-43) rectangle (27,-44);
\fill[wminus] (27,-43) rectangle (28,-44);
\fill[wplus] (28,-43) rectangle (30,-44);
\fill[wminus] (30,-43) rectangle (31,-44);
\fill[wplus] (31,-43) rectangle (35,-44);
\fill[wminus] (35,-43) rectangle (37,-44);
\fill[wplus] (37,-43) rectangle (39,-44);
\fill[wminus] (39,-43) rectangle (42,-44);
\fill[wplus] (42,-43) rectangle (43,-44);
\fill[wplus] (44,-43) rectangle (45,-44);
\fill[wminus] (45,-43) rectangle (46,-44);
\fill[wplus] (47,-43) rectangle (48,-44);
\fill[wminus] (48,-43) rectangle (49,-44);
\fill[wplus] (49,-43) rectangle (53,-44);
\fill[wminus] (53,-43) rectangle (57,-44);
\fill[wplus] (57,-43) rectangle (58,-44);
\fill[wminus] (58,-43) rectangle (59,-44);
\fill[wplus] (59,-43) rectangle (61,-44);
\fill[wminus] (61,-43) rectangle (64,-44);
\fill[wplus] (64,-43) rectangle (65,-44);
\fill[wminus] (65,-43) rectangle (66,-44);
\fill[wplus] (66,-43) rectangle (69,-44);
\fill[wminus] (69,-43) rectangle (70,-44);
\fill[wplus] (70,-43) rectangle (73,-44);
\fill[wminus] (73,-43) rectangle (74,-44);
\fill[wplus] (74,-43) rectangle (77,-44);
\fill[wminus] (77,-43) rectangle (78,-44);
\fill[wplus] (78,-43) rectangle (79,-44);
\fill[wminus] (79,-43) rectangle (81,-44);
\fill[wplus] (81,-43) rectangle (82,-44);
\fill[wminus] (82,-43) rectangle (88,-44);
\fill[wplus] (89,-43) rectangle (93,-44);
\fill[wminus] (93,-43) rectangle (96,-44);
\fill[wplus] (96,-43) rectangle (97,-44);
\fill[wminus] (97,-43) rectangle (100,-44);
\fill[wplus] (0,-44) rectangle (1,-45);
\fill[wminus] (2,-44) rectangle (6,-45);
\fill[wplus] (6,-44) rectangle (7,-45);
\fill[wminus] (7,-44) rectangle (8,-45);
\fill[wplus] (8,-44) rectangle (9,-45);
\fill[wminus] (9,-44) rectangle (10,-45);
\fill[wplus] (10,-44) rectangle (12,-45);
\fill[wminus] (12,-44) rectangle (13,-45);
\fill[wplus] (13,-44) rectangle (15,-45);
\fill[wminus] (15,-44) rectangle (17,-45);
\fill[wplus] (17,-44) rectangle (18,-45);
\fill[wminus] (18,-44) rectangle (19,-45);
\fill[wplus] (19,-44) rectangle (20,-45);
\fill[wminus] (20,-44) rectangle (23,-45);
\fill[wminus] (24,-44) rectangle (25,-45);
\fill[wplus] (25,-44) rectangle (28,-45);
\fill[wminus] (28,-44) rectangle (29,-45);
\fill[wplus] (29,-44) rectangle (31,-45);
\fill[wminus] (31,-44) rectangle (32,-45);
\fill[wplus] (32,-44) rectangle (36,-45);
\fill[wminus] (36,-44) rectangle (38,-45);
\fill[wplus] (38,-44) rectangle (40,-45);
\fill[wminus] (40,-44) rectangle (43,-45);
\fill[wplus] (43,-44) rectangle (44,-45);
\fill[wplus] (45,-44) rectangle (46,-45);
\fill[wminus] (46,-44) rectangle (47,-45);
\fill[wplus] (48,-44) rectangle (49,-45);
\fill[wminus] (49,-44) rectangle (50,-45);
\fill[wplus] (50,-44) rectangle (52,-45);
\fill[wminus] (52,-44) rectangle (56,-45);
\fill[wplus] (56,-44) rectangle (57,-45);
\fill[wminus] (57,-44) rectangle (58,-45);
\fill[wplus] (58,-44) rectangle (60,-45);
\fill[wminus] (60,-44) rectangle (63,-45);
\fill[wplus] (63,-44) rectangle (64,-45);
\fill[wminus] (64,-44) rectangle (65,-45);
\fill[wplus] (65,-44) rectangle (68,-45);
\fill[wminus] (68,-44) rectangle (69,-45);
\fill[wplus] (69,-44) rectangle (72,-45);
\fill[wminus] (72,-44) rectangle (73,-45);
\fill[wplus] (73,-44) rectangle (76,-45);
\fill[wminus] (76,-44) rectangle (77,-45);
\fill[wplus] (77,-44) rectangle (78,-45);
\fill[wminus] (78,-44) rectangle (80,-45);
\fill[wplus] (80,-44) rectangle (81,-45);
\fill[wminus] (81,-44) rectangle (87,-45);
\fill[wplus] (88,-44) rectangle (92,-45);
\fill[wminus] (92,-44) rectangle (95,-45);
\fill[wplus] (95,-44) rectangle (96,-45);
\fill[wminus] (96,-44) rectangle (99,-45);
\fill[wplus] (99,-44) rectangle (100,-45);
\fill[wminus] (1,-45) rectangle (5,-46);
\fill[wplus] (5,-45) rectangle (6,-46);
\fill[wminus] (6,-45) rectangle (7,-46);
\fill[wplus] (7,-45) rectangle (8,-46);
\fill[wminus] (8,-45) rectangle (9,-46);
\fill[wplus] (9,-45) rectangle (11,-46);
\fill[wminus] (11,-45) rectangle (12,-46);
\fill[wplus] (12,-45) rectangle (14,-46);
\fill[wminus] (14,-45) rectangle (16,-46);
\fill[wplus] (16,-45) rectangle (17,-46);
\fill[wminus] (17,-45) rectangle (18,-46);
\fill[wplus] (18,-45) rectangle (19,-46);
\fill[wminus] (19,-45) rectangle (22,-46);
\fill[wminus] (23,-45) rectangle (24,-46);
\fill[wplus] (24,-45) rectangle (25,-46);
\fill[wminus] (25,-45) rectangle (26,-46);
\fill[wplus] (26,-45) rectangle (29,-46);
\fill[wminus] (29,-45) rectangle (30,-46);
\fill[wplus] (30,-45) rectangle (32,-46);
\fill[wminus] (32,-45) rectangle (33,-46);
\fill[wplus] (33,-45) rectangle (37,-46);
\fill[wminus] (37,-45) rectangle (39,-46);
\fill[wplus] (39,-45) rectangle (41,-46);
\fill[wminus] (41,-45) rectangle (44,-46);
\fill[wplus] (44,-45) rectangle (45,-46);
\fill[wplus] (46,-45) rectangle (47,-46);
\fill[wminus] (47,-45) rectangle (48,-46);
\fill[wplus] (49,-45) rectangle (51,-46);
\fill[wminus] (51,-45) rectangle (55,-46);
\fill[wplus] (55,-45) rectangle (56,-46);
\fill[wminus] (56,-45) rectangle (57,-46);
\fill[wplus] (57,-45) rectangle (59,-46);
\fill[wminus] (59,-45) rectangle (62,-46);
\fill[wplus] (62,-45) rectangle (63,-46);
\fill[wminus] (63,-45) rectangle (64,-46);
\fill[wplus] (64,-45) rectangle (67,-46);
\fill[wminus] (67,-45) rectangle (68,-46);
\fill[wplus] (68,-45) rectangle (71,-46);
\fill[wminus] (71,-45) rectangle (72,-46);
\fill[wplus] (72,-45) rectangle (75,-46);
\fill[wminus] (75,-45) rectangle (76,-46);
\fill[wplus] (76,-45) rectangle (77,-46);
\fill[wminus] (77,-45) rectangle (79,-46);
\fill[wplus] (79,-45) rectangle (80,-46);
\fill[wminus] (80,-45) rectangle (86,-46);
\fill[wplus] (87,-45) rectangle (91,-46);
\fill[wminus] (91,-45) rectangle (94,-46);
\fill[wplus] (94,-45) rectangle (95,-46);
\fill[wminus] (95,-45) rectangle (98,-46);
\fill[wplus] (98,-45) rectangle (100,-46);
\fill[wminus] (0,-46) rectangle (4,-47);
\fill[wplus] (4,-46) rectangle (5,-47);
\fill[wminus] (5,-46) rectangle (6,-47);
\fill[wplus] (6,-46) rectangle (7,-47);
\fill[wminus] (7,-46) rectangle (8,-47);
\fill[wplus] (8,-46) rectangle (10,-47);
\fill[wminus] (10,-46) rectangle (11,-47);
\fill[wplus] (11,-46) rectangle (13,-47);
\fill[wminus] (13,-46) rectangle (15,-47);
\fill[wplus] (15,-46) rectangle (16,-47);
\fill[wminus] (16,-46) rectangle (17,-47);
\fill[wplus] (17,-46) rectangle (18,-47);
\fill[wminus] (18,-46) rectangle (21,-47);
\fill[wminus] (22,-46) rectangle (23,-47);
\fill[wplus] (23,-46) rectangle (24,-47);
\fill[wplus] (25,-46) rectangle (26,-47);
\fill[wminus] (26,-46) rectangle (27,-47);
\fill[wplus] (27,-46) rectangle (30,-47);
\fill[wminus] (30,-46) rectangle (31,-47);
\fill[wplus] (31,-46) rectangle (33,-47);
\fill[wminus] (33,-46) rectangle (34,-47);
\fill[wplus] (34,-46) rectangle (38,-47);
\fill[wminus] (38,-46) rectangle (40,-47);
\fill[wplus] (40,-46) rectangle (42,-47);
\fill[wminus] (42,-46) rectangle (45,-47);
\fill[wplus] (45,-46) rectangle (46,-47);
\fill[wplus] (47,-46) rectangle (48,-47);
\fill[wminus] (48,-46) rectangle (49,-47);
\fill[wminus] (50,-46) rectangle (54,-47);
\fill[wplus] (54,-46) rectangle (55,-47);
\fill[wminus] (55,-46) rectangle (56,-47);
\fill[wplus] (56,-46) rectangle (58,-47);
\fill[wminus] (58,-46) rectangle (61,-47);
\fill[wplus] (61,-46) rectangle (62,-47);
\fill[wminus] (62,-46) rectangle (63,-47);
\fill[wplus] (63,-46) rectangle (66,-47);
\fill[wminus] (66,-46) rectangle (67,-47);
\fill[wplus] (67,-46) rectangle (70,-47);
\fill[wminus] (70,-46) rectangle (71,-47);
\fill[wplus] (71,-46) rectangle (76,-47);
\fill[wminus] (76,-46) rectangle (78,-47);
\fill[wplus] (78,-46) rectangle (79,-47);
\fill[wminus] (79,-46) rectangle (85,-47);
\fill[wplus] (86,-46) rectangle (90,-47);
\fill[wminus] (90,-46) rectangle (93,-47);
\fill[wplus] (93,-46) rectangle (94,-47);
\fill[wminus] (94,-46) rectangle (97,-47);
\fill[wplus] (97,-46) rectangle (99,-47);
\fill[wminus] (99,-46) rectangle (100,-47);
\fill[wminus] (0,-47) rectangle (3,-48);
\fill[wplus] (3,-47) rectangle (4,-48);
\fill[wminus] (4,-47) rectangle (5,-48);
\fill[wplus] (5,-47) rectangle (6,-48);
\fill[wminus] (6,-47) rectangle (7,-48);
\fill[wplus] (7,-47) rectangle (9,-48);
\fill[wminus] (9,-47) rectangle (10,-48);
\fill[wplus] (10,-47) rectangle (12,-48);
\fill[wminus] (12,-47) rectangle (14,-48);
\fill[wplus] (14,-47) rectangle (15,-48);
\fill[wminus] (15,-47) rectangle (16,-48);
\fill[wplus] (16,-47) rectangle (17,-48);
\fill[wminus] (17,-47) rectangle (20,-48);
\fill[wminus] (21,-47) rectangle (22,-48);
\fill[wplus] (22,-47) rectangle (23,-48);
\fill[wminus] (24,-47) rectangle (25,-48);
\fill[wplus] (26,-47) rectangle (27,-48);
\fill[wminus] (27,-47) rectangle (28,-48);
\fill[wplus] (28,-47) rectangle (31,-48);
\fill[wminus] (31,-47) rectangle (32,-48);
\fill[wplus] (32,-47) rectangle (34,-48);
\fill[wminus] (34,-47) rectangle (35,-48);
\fill[wplus] (35,-47) rectangle (39,-48);
\fill[wminus] (39,-47) rectangle (41,-48);
\fill[wplus] (41,-47) rectangle (43,-48);
\fill[wminus] (43,-47) rectangle (46,-48);
\fill[wplus] (46,-47) rectangle (47,-48);
\fill[wplus] (48,-47) rectangle (49,-48);
\fill[wminus] (49,-47) rectangle (53,-48);
\fill[wplus] (53,-47) rectangle (54,-48);
\fill[wminus] (54,-47) rectangle (55,-48);
\fill[wplus] (55,-47) rectangle (57,-48);
\fill[wminus] (57,-47) rectangle (60,-48);
\fill[wplus] (60,-47) rectangle (61,-48);
\fill[wminus] (61,-47) rectangle (62,-48);
\fill[wplus] (62,-47) rectangle (65,-48);
\fill[wminus] (65,-47) rectangle (66,-48);
\fill[wplus] (66,-47) rectangle (69,-48);
\fill[wminus] (69,-47) rectangle (70,-48);
\fill[wplus] (70,-47) rectangle (74,-48);
\fill[wminus] (74,-47) rectangle (77,-48);
\fill[wplus] (77,-47) rectangle (78,-48);
\fill[wminus] (78,-47) rectangle (84,-48);
\fill[wplus] (85,-47) rectangle (89,-48);
\fill[wminus] (89,-47) rectangle (92,-48);
\fill[wplus] (92,-47) rectangle (93,-48);
\fill[wminus] (93,-47) rectangle (96,-48);
\fill[wplus] (96,-47) rectangle (98,-48);
\fill[wminus] (98,-47) rectangle (99,-48);
\fill[wplus] (99,-47) rectangle (100,-48);
\fill[wminus] (0,-48) rectangle (2,-49);
\fill[wplus] (2,-48) rectangle (3,-49);
\fill[wminus] (3,-48) rectangle (4,-49);
\fill[wplus] (4,-48) rectangle (5,-49);
\fill[wminus] (5,-48) rectangle (6,-49);
\fill[wplus] (6,-48) rectangle (8,-49);
\fill[wminus] (8,-48) rectangle (9,-49);
\fill[wplus] (9,-48) rectangle (11,-49);
\fill[wminus] (11,-48) rectangle (13,-49);
\fill[wplus] (13,-48) rectangle (14,-49);
\fill[wminus] (14,-48) rectangle (15,-49);
\fill[wplus] (15,-48) rectangle (16,-49);
\fill[wminus] (16,-48) rectangle (19,-49);
\fill[wminus] (20,-48) rectangle (21,-49);
\fill[wplus] (21,-48) rectangle (22,-49);
\fill[wminus] (23,-48) rectangle (26,-49);
\fill[wplus] (27,-48) rectangle (28,-49);
\fill[wminus] (28,-48) rectangle (29,-49);
\fill[wplus] (29,-48) rectangle (32,-49);
\fill[wminus] (32,-48) rectangle (33,-49);
\fill[wplus] (33,-48) rectangle (35,-49);
\fill[wminus] (35,-48) rectangle (36,-49);
\fill[wplus] (36,-48) rectangle (40,-49);
\fill[wminus] (40,-48) rectangle (42,-49);
\fill[wplus] (42,-48) rectangle (44,-49);
\fill[wminus] (44,-48) rectangle (47,-49);
\fill[wplus] (47,-48) rectangle (48,-49);
\fill[wplus] (49,-48) rectangle (50,-49);
\fill[wminus] (50,-48) rectangle (52,-49);
\fill[wplus] (52,-48) rectangle (53,-49);
\fill[wminus] (53,-48) rectangle (54,-49);
\fill[wplus] (54,-48) rectangle (56,-49);
\fill[wminus] (56,-48) rectangle (59,-49);
\fill[wplus] (59,-48) rectangle (60,-49);
\fill[wminus] (60,-48) rectangle (61,-49);
\fill[wplus] (61,-48) rectangle (64,-49);
\fill[wminus] (64,-48) rectangle (65,-49);
\fill[wplus] (65,-48) rectangle (68,-49);
\fill[wminus] (68,-48) rectangle (69,-49);
\fill[wplus] (69,-48) rectangle (73,-49);
\fill[wminus] (73,-48) rectangle (76,-49);
\fill[wplus] (76,-48) rectangle (77,-49);
\fill[wminus] (77,-48) rectangle (83,-49);
\fill[wplus] (84,-48) rectangle (88,-49);
\fill[wminus] (88,-48) rectangle (91,-49);
\fill[wplus] (91,-48) rectangle (92,-49);
\fill[wminus] (92,-48) rectangle (95,-49);
\fill[wplus] (95,-48) rectangle (97,-49);
\fill[wminus] (97,-48) rectangle (98,-49);
\fill[wplus] (98,-48) rectangle (99,-49);
\fill[wminus] (99,-48) rectangle (100,-49);
\fill[wminus] (0,-49) rectangle (1,-50);
\fill[wplus] (1,-49) rectangle (2,-50);
\fill[wminus] (2,-49) rectangle (3,-50);
\fill[wplus] (3,-49) rectangle (4,-50);
\fill[wminus] (4,-49) rectangle (5,-50);
\fill[wplus] (5,-49) rectangle (7,-50);
\fill[wminus] (7,-49) rectangle (8,-50);
\fill[wplus] (8,-49) rectangle (10,-50);
\fill[wminus] (10,-49) rectangle (12,-50);
\fill[wplus] (12,-49) rectangle (13,-50);
\fill[wminus] (13,-49) rectangle (14,-50);
\fill[wplus] (14,-49) rectangle (15,-50);
\fill[wminus] (15,-49) rectangle (18,-50);
\fill[wminus] (19,-49) rectangle (20,-50);
\fill[wplus] (20,-49) rectangle (21,-50);
\fill[wminus] (22,-49) rectangle (25,-50);
\fill[wplus] (25,-49) rectangle (26,-50);
\fill[wminus] (26,-49) rectangle (27,-50);
\fill[wplus] (28,-49) rectangle (29,-50);
\fill[wminus] (29,-49) rectangle (30,-50);
\fill[wplus] (30,-49) rectangle (33,-50);
\fill[wminus] (33,-49) rectangle (34,-50);
\fill[wplus] (34,-49) rectangle (36,-50);
\fill[wminus] (36,-49) rectangle (37,-50);
\fill[wplus] (37,-49) rectangle (41,-50);
\fill[wminus] (41,-49) rectangle (43,-50);
\fill[wplus] (43,-49) rectangle (45,-50);
\fill[wminus] (45,-49) rectangle (48,-50);
\fill[wplus] (48,-49) rectangle (49,-50);
\fill[wminus] (50,-49) rectangle (51,-50);
\fill[wplus] (51,-49) rectangle (52,-50);
\fill[wminus] (52,-49) rectangle (53,-50);
\fill[wplus] (53,-49) rectangle (55,-50);
\fill[wminus] (55,-49) rectangle (58,-50);
\fill[wplus] (58,-49) rectangle (59,-50);
\fill[wminus] (59,-49) rectangle (60,-50);
\fill[wplus] (60,-49) rectangle (63,-50);
\fill[wminus] (63,-49) rectangle (64,-50);
\fill[wplus] (64,-49) rectangle (67,-50);
\fill[wminus] (67,-49) rectangle (68,-50);
\fill[wplus] (68,-49) rectangle (72,-50);
\fill[wminus] (72,-49) rectangle (75,-50);
\fill[wplus] (75,-49) rectangle (76,-50);
\fill[wminus] (76,-49) rectangle (82,-50);
\fill[wplus] (83,-49) rectangle (87,-50);
\fill[wminus] (87,-49) rectangle (90,-50);
\fill[wplus] (90,-49) rectangle (91,-50);
\fill[wminus] (91,-49) rectangle (94,-50);
\fill[wplus] (94,-49) rectangle (96,-50);
\fill[wminus] (96,-49) rectangle (97,-50);
\fill[wplus] (97,-49) rectangle (98,-50);
\fill[wminus] (98,-49) rectangle (100,-50);
\fill[wminus] (0,-50) rectangle (2,-51);
\fill[wplus] (2,-50) rectangle (3,-51);
\fill[wminus] (3,-50) rectangle (4,-51);
\fill[wplus] (4,-50) rectangle (6,-51);
\fill[wminus] (6,-50) rectangle (9,-51);
\fill[wplus] (9,-50) rectangle (10,-51);
\fill[wminus] (10,-50) rectangle (13,-51);
\fill[wplus] (13,-50) rectangle (17,-51);
\fill[wminus] (18,-50) rectangle (24,-51);
\fill[wplus] (24,-50) rectangle (25,-51);
\fill[wminus] (25,-50) rectangle (26,-51);
\fill[wplus] (26,-50) rectangle (27,-51);
\fill[wminus] (27,-50) rectangle (29,-51);
\fill[wplus] (29,-50) rectangle (32,-51);
\fill[wminus] (32,-50) rectangle (33,-51);
\fill[wplus] (33,-50) rectangle (34,-51);
\fill[wminus] (34,-50) rectangle (37,-51);
\fill[wplus] (37,-50) rectangle (38,-51);
\fill[wminus] (38,-50) rectangle (41,-51);
\fill[wplus] (41,-50) rectangle (42,-51);
\fill[wminus] (42,-50) rectangle (46,-51);
\fill[wplus] (46,-50) rectangle (50,-51);
\fill[wplus] (51,-50) rectangle (52,-51);
\fill[wminus] (52,-50) rectangle (53,-51);
\fill[wplus] (54,-50) rectangle (55,-51);
\fill[wminus] (55,-50) rectangle (56,-51);
\fill[wplus] (56,-50) rectangle (59,-51);
\fill[wminus] (59,-50) rectangle (60,-51);
\fill[wplus] (60,-50) rectangle (62,-51);
\fill[wminus] (62,-50) rectangle (63,-51);
\fill[wplus] (63,-50) rectangle (67,-51);
\fill[wminus] (67,-50) rectangle (69,-51);
\fill[wplus] (69,-50) rectangle (71,-51);
\fill[wminus] (71,-50) rectangle (74,-51);
\fill[wplus] (74,-50) rectangle (78,-51);
\fill[wminus] (79,-50) rectangle (80,-51);
\fill[wplus] (80,-50) rectangle (81,-51);
\fill[wplus] (82,-50) rectangle (85,-51);
\fill[wminus] (85,-50) rectangle (86,-51);
\fill[wplus] (86,-50) rectangle (87,-51);
\fill[wminus] (87,-50) rectangle (88,-51);
\fill[wplus] (88,-50) rectangle (90,-51);
\fill[wminus] (90,-50) rectangle (92,-51);
\fill[wplus] (92,-50) rectangle (93,-51);
\fill[wminus] (93,-50) rectangle (95,-51);
\fill[wplus] (95,-50) rectangle (96,-51);
\fill[wminus] (96,-50) rectangle (97,-51);
\fill[wplus] (97,-50) rectangle (98,-51);
\fill[wminus] (98,-50) rectangle (99,-51);
\fill[wplus] (99,-50) rectangle (100,-51);
\fill[wminus] (0,-51) rectangle (1,-52);
\fill[wplus] (1,-51) rectangle (2,-52);
\fill[wminus] (2,-51) rectangle (3,-52);
\fill[wplus] (3,-51) rectangle (5,-52);
\fill[wminus] (5,-51) rectangle (8,-52);
\fill[wplus] (8,-51) rectangle (9,-52);
\fill[wminus] (9,-51) rectangle (12,-52);
\fill[wplus] (12,-51) rectangle (16,-52);
\fill[wminus] (17,-51) rectangle (23,-52);
\fill[wplus] (23,-51) rectangle (24,-52);
\fill[wminus] (24,-51) rectangle (25,-52);
\fill[wplus] (25,-51) rectangle (26,-52);
\fill[wminus] (26,-51) rectangle (28,-52);
\fill[wplus] (28,-51) rectangle (31,-52);
\fill[wminus] (31,-51) rectangle (32,-52);
\fill[wplus] (32,-51) rectangle (33,-52);
\fill[wminus] (33,-51) rectangle (36,-52);
\fill[wplus] (36,-51) rectangle (37,-52);
\fill[wminus] (37,-51) rectangle (40,-52);
\fill[wplus] (40,-51) rectangle (41,-52);
\fill[wminus] (41,-51) rectangle (45,-52);
\fill[wplus] (45,-51) rectangle (49,-52);
\fill[wminus] (49,-51) rectangle (50,-52);
\fill[wplus] (50,-51) rectangle (51,-52);
\fill[wplus] (52,-51) rectangle (53,-52);
\fill[wminus] (53,-51) rectangle (54,-52);
\fill[wplus] (55,-51) rectangle (56,-52);
\fill[wminus] (56,-51) rectangle (57,-52);
\fill[wplus] (57,-51) rectangle (60,-52);
\fill[wminus] (60,-51) rectangle (61,-52);
\fill[wplus] (61,-51) rectangle (63,-52);
\fill[wminus] (63,-51) rectangle (64,-52);
\fill[wplus] (64,-51) rectangle (68,-52);
\fill[wminus] (68,-51) rectangle (70,-52);
\fill[wplus] (70,-51) rectangle (72,-52);
\fill[wminus] (72,-51) rectangle (75,-52);
\fill[wplus] (75,-51) rectangle (77,-52);
\fill[wminus] (78,-51) rectangle (79,-52);
\fill[wplus] (79,-51) rectangle (80,-52);
\fill[wplus] (81,-51) rectangle (84,-52);
\fill[wminus] (84,-51) rectangle (85,-52);
\fill[wplus] (85,-51) rectangle (86,-52);
\fill[wminus] (86,-51) rectangle (87,-52);
\fill[wplus] (87,-51) rectangle (89,-52);
\fill[wminus] (89,-51) rectangle (91,-52);
\fill[wplus] (91,-51) rectangle (92,-52);
\fill[wminus] (92,-51) rectangle (94,-52);
\fill[wplus] (94,-51) rectangle (95,-52);
\fill[wminus] (95,-51) rectangle (96,-52);
\fill[wplus] (96,-51) rectangle (97,-52);
\fill[wminus] (97,-51) rectangle (98,-52);
\fill[wplus] (98,-51) rectangle (100,-52);
\fill[wplus] (0,-52) rectangle (1,-53);
\fill[wminus] (1,-52) rectangle (2,-53);
\fill[wplus] (2,-52) rectangle (4,-53);
\fill[wminus] (4,-52) rectangle (7,-53);
\fill[wplus] (7,-52) rectangle (8,-53);
\fill[wminus] (8,-52) rectangle (11,-53);
\fill[wplus] (11,-52) rectangle (15,-53);
\fill[wminus] (16,-52) rectangle (22,-53);
\fill[wplus] (22,-52) rectangle (23,-53);
\fill[wminus] (23,-52) rectangle (27,-53);
\fill[wplus] (27,-52) rectangle (30,-53);
\fill[wminus] (30,-52) rectangle (31,-53);
\fill[wplus] (31,-52) rectangle (32,-53);
\fill[wminus] (32,-52) rectangle (35,-53);
\fill[wplus] (35,-52) rectangle (36,-53);
\fill[wminus] (36,-52) rectangle (39,-53);
\fill[wplus] (39,-52) rectangle (40,-53);
\fill[wminus] (40,-52) rectangle (44,-53);
\fill[wplus] (44,-52) rectangle (48,-53);
\fill[wminus] (48,-52) rectangle (49,-53);
\fill[wplus] (49,-52) rectangle (50,-53);
\fill[wminus] (50,-52) rectangle (51,-53);
\fill[wplus] (51,-52) rectangle (52,-53);
\fill[wplus] (53,-52) rectangle (54,-53);
\fill[wminus] (54,-52) rectangle (55,-53);
\fill[wplus] (56,-52) rectangle (57,-53);
\fill[wminus] (57,-52) rectangle (58,-53);
\fill[wplus] (58,-52) rectangle (61,-53);
\fill[wminus] (61,-52) rectangle (62,-53);
\fill[wplus] (62,-52) rectangle (64,-53);
\fill[wminus] (64,-52) rectangle (65,-53);
\fill[wplus] (65,-52) rectangle (69,-53);
\fill[wminus] (69,-52) rectangle (71,-53);
\fill[wplus] (71,-52) rectangle (73,-53);
\fill[wminus] (73,-52) rectangle (75,-53);
\fill[wplus] (75,-52) rectangle (76,-53);
\fill[wminus] (77,-52) rectangle (78,-53);
\fill[wplus] (78,-52) rectangle (79,-53);
\fill[wplus] (80,-52) rectangle (83,-53);
\fill[wminus] (83,-52) rectangle (84,-53);
\fill[wplus] (84,-52) rectangle (85,-53);
\fill[wminus] (85,-52) rectangle (86,-53);
\fill[wplus] (86,-52) rectangle (88,-53);
\fill[wminus] (88,-52) rectangle (90,-53);
\fill[wplus] (90,-52) rectangle (91,-53);
\fill[wminus] (91,-52) rectangle (93,-53);
\fill[wplus] (93,-52) rectangle (94,-53);
\fill[wminus] (94,-52) rectangle (95,-53);
\fill[wplus] (95,-52) rectangle (96,-53);
\fill[wminus] (96,-52) rectangle (97,-53);
\fill[wplus] (97,-52) rectangle (100,-53);
\fill[wminus] (0,-53) rectangle (1,-54);
\fill[wplus] (1,-53) rectangle (3,-54);
\fill[wminus] (3,-53) rectangle (6,-54);
\fill[wplus] (6,-53) rectangle (7,-54);
\fill[wminus] (7,-53) rectangle (10,-54);
\fill[wplus] (10,-53) rectangle (14,-54);
\fill[wminus] (15,-53) rectangle (21,-54);
\fill[wplus] (21,-53) rectangle (22,-54);
\fill[wminus] (22,-53) rectangle (24,-54);
\fill[wplus] (24,-53) rectangle (25,-54);
\fill[wminus] (25,-53) rectangle (26,-54);
\fill[wplus] (26,-53) rectangle (29,-54);
\fill[wminus] (29,-53) rectangle (30,-54);
\fill[wplus] (30,-53) rectangle (31,-54);
\fill[wminus] (31,-53) rectangle (34,-54);
\fill[wplus] (34,-53) rectangle (35,-54);
\fill[wminus] (35,-53) rectangle (38,-54);
\fill[wplus] (38,-53) rectangle (39,-54);
\fill[wminus] (39,-53) rectangle (43,-54);
\fill[wplus] (43,-53) rectangle (47,-54);
\fill[wminus] (47,-53) rectangle (48,-54);
\fill[wplus] (48,-53) rectangle (49,-54);
\fill[wminus] (49,-53) rectangle (52,-54);
\fill[wplus] (52,-53) rectangle (53,-54);
\fill[wplus] (54,-53) rectangle (55,-54);
\fill[wminus] (55,-53) rectangle (56,-54);
\fill[wplus] (57,-53) rectangle (58,-54);
\fill[wminus] (58,-53) rectangle (59,-54);
\fill[wplus] (59,-53) rectangle (62,-54);
\fill[wminus] (62,-53) rectangle (63,-54);
\fill[wplus] (63,-53) rectangle (65,-54);
\fill[wminus] (65,-53) rectangle (66,-54);
\fill[wplus] (66,-53) rectangle (70,-54);
\fill[wminus] (70,-53) rectangle (72,-54);
\fill[wplus] (72,-53) rectangle (74,-54);
\fill[wminus] (74,-53) rectangle (75,-54);
\fill[wminus] (76,-53) rectangle (77,-54);
\fill[wplus] (77,-53) rectangle (78,-54);
\fill[wplus] (79,-53) rectangle (82,-54);
\fill[wminus] (82,-53) rectangle (83,-54);
\fill[wplus] (83,-53) rectangle (84,-54);
\fill[wminus] (84,-53) rectangle (85,-54);
\fill[wplus] (85,-53) rectangle (87,-54);
\fill[wminus] (87,-53) rectangle (89,-54);
\fill[wplus] (89,-53) rectangle (90,-54);
\fill[wminus] (90,-53) rectangle (92,-54);
\fill[wplus] (92,-53) rectangle (93,-54);
\fill[wminus] (93,-53) rectangle (94,-54);
\fill[wplus] (94,-53) rectangle (95,-54);
\fill[wminus] (95,-53) rectangle (96,-54);
\fill[wplus] (96,-53) rectangle (100,-54);
\fill[wplus] (0,-54) rectangle (2,-55);
\fill[wminus] (2,-54) rectangle (5,-55);
\fill[wplus] (5,-54) rectangle (6,-55);
\fill[wminus] (6,-54) rectangle (9,-55);
\fill[wplus] (9,-54) rectangle (13,-55);
\fill[wminus] (14,-54) rectangle (20,-55);
\fill[wplus] (20,-54) rectangle (21,-55);
\fill[wminus] (21,-54) rectangle (23,-55);
\fill[wplus] (23,-54) rectangle (24,-55);
\fill[wminus] (24,-54) rectangle (25,-55);
\fill[wplus] (25,-54) rectangle (28,-55);
\fill[wminus] (28,-54) rectangle (29,-55);
\fill[wplus] (29,-54) rectangle (30,-55);
\fill[wminus] (30,-54) rectangle (33,-55);
\fill[wplus] (33,-54) rectangle (34,-55);
\fill[wminus] (34,-54) rectangle (37,-55);
\fill[wplus] (37,-54) rectangle (38,-55);
\fill[wminus] (38,-54) rectangle (42,-55);
\fill[wplus] (42,-54) rectangle (46,-55);
\fill[wminus] (46,-54) rectangle (47,-55);
\fill[wplus] (47,-54) rectangle (48,-55);
\fill[wminus] (48,-54) rectangle (53,-55);
\fill[wplus] (53,-54) rectangle (54,-55);
\fill[wplus] (55,-54) rectangle (56,-55);
\fill[wminus] (56,-54) rectangle (57,-55);
\fill[wplus] (58,-54) rectangle (59,-55);
\fill[wminus] (59,-54) rectangle (60,-55);
\fill[wplus] (60,-54) rectangle (63,-55);
\fill[wminus] (63,-54) rectangle (64,-55);
\fill[wplus] (64,-54) rectangle (66,-55);
\fill[wminus] (66,-54) rectangle (67,-55);
\fill[wplus] (67,-54) rectangle (71,-55);
\fill[wminus] (71,-54) rectangle (73,-55);
\fill[wplus] (73,-54) rectangle (75,-55);
\fill[wminus] (75,-54) rectangle (76,-55);
\fill[wplus] (76,-54) rectangle (77,-55);
\fill[wplus] (78,-54) rectangle (81,-55);
\fill[wminus] (81,-54) rectangle (82,-55);
\fill[wplus] (82,-54) rectangle (83,-55);
\fill[wminus] (83,-54) rectangle (84,-55);
\fill[wplus] (84,-54) rectangle (86,-55);
\fill[wminus] (86,-54) rectangle (88,-55);
\fill[wplus] (88,-54) rectangle (89,-55);
\fill[wminus] (89,-54) rectangle (91,-55);
\fill[wplus] (91,-54) rectangle (92,-55);
\fill[wminus] (92,-54) rectangle (93,-55);
\fill[wplus] (93,-54) rectangle (94,-55);
\fill[wminus] (94,-54) rectangle (95,-55);
\fill[wplus] (95,-54) rectangle (99,-55);
\fill[wplus] (0,-55) rectangle (1,-56);
\fill[wminus] (1,-55) rectangle (4,-56);
\fill[wplus] (4,-55) rectangle (5,-56);
\fill[wminus] (5,-55) rectangle (8,-56);
\fill[wplus] (8,-55) rectangle (12,-56);
\fill[wminus] (13,-55) rectangle (19,-56);
\fill[wplus] (19,-55) rectangle (20,-56);
\fill[wminus] (20,-55) rectangle (22,-56);
\fill[wplus] (22,-55) rectangle (23,-56);
\fill[wminus] (23,-55) rectangle (24,-56);
\fill[wplus] (24,-55) rectangle (27,-56);
\fill[wminus] (27,-55) rectangle (28,-56);
\fill[wplus] (28,-55) rectangle (29,-56);
\fill[wminus] (29,-55) rectangle (32,-56);
\fill[wplus] (32,-55) rectangle (33,-56);
\fill[wminus] (33,-55) rectangle (36,-56);
\fill[wplus] (36,-55) rectangle (37,-56);
\fill[wminus] (37,-55) rectangle (41,-56);
\fill[wplus] (41,-55) rectangle (45,-56);
\fill[wminus] (45,-55) rectangle (46,-56);
\fill[wplus] (46,-55) rectangle (47,-56);
\fill[wminus] (47,-55) rectangle (49,-56);
\fill[wplus] (49,-55) rectangle (51,-56);
\fill[wminus] (51,-55) rectangle (54,-56);
\fill[wplus] (54,-55) rectangle (55,-56);
\fill[wplus] (56,-55) rectangle (57,-56);
\fill[wminus] (57,-55) rectangle (58,-56);
\fill[wplus] (59,-55) rectangle (60,-56);
\fill[wminus] (60,-55) rectangle (61,-56);
\fill[wplus] (61,-55) rectangle (64,-56);
\fill[wminus] (64,-55) rectangle (65,-56);
\fill[wplus] (65,-55) rectangle (67,-56);
\fill[wminus] (67,-55) rectangle (68,-56);
\fill[wplus] (68,-55) rectangle (72,-56);
\fill[wminus] (72,-55) rectangle (74,-56);
\fill[wplus] (74,-55) rectangle (76,-56);
\fill[wplus] (77,-55) rectangle (80,-56);
\fill[wminus] (80,-55) rectangle (81,-56);
\fill[wplus] (81,-55) rectangle (82,-56);
\fill[wminus] (82,-55) rectangle (83,-56);
\fill[wplus] (83,-55) rectangle (85,-56);
\fill[wminus] (85,-55) rectangle (87,-56);
\fill[wplus] (87,-55) rectangle (88,-56);
\fill[wminus] (88,-55) rectangle (90,-56);
\fill[wplus] (90,-55) rectangle (91,-56);
\fill[wminus] (91,-55) rectangle (92,-56);
\fill[wplus] (92,-55) rectangle (93,-56);
\fill[wminus] (93,-55) rectangle (94,-56);
\fill[wplus] (94,-55) rectangle (98,-56);
\fill[wminus] (99,-55) rectangle (100,-56);
\fill[wminus] (0,-56) rectangle (3,-57);
\fill[wplus] (3,-56) rectangle (4,-57);
\fill[wminus] (4,-56) rectangle (7,-57);
\fill[wplus] (7,-56) rectangle (11,-57);
\fill[wminus] (12,-56) rectangle (18,-57);
\fill[wplus] (18,-56) rectangle (19,-57);
\fill[wminus] (19,-56) rectangle (21,-57);
\fill[wplus] (21,-56) rectangle (22,-57);
\fill[wminus] (22,-56) rectangle (23,-57);
\fill[wplus] (23,-56) rectangle (26,-57);
\fill[wminus] (26,-56) rectangle (27,-57);
\fill[wplus] (27,-56) rectangle (28,-57);
\fill[wminus] (28,-56) rectangle (31,-57);
\fill[wplus] (31,-56) rectangle (32,-57);
\fill[wminus] (32,-56) rectangle (35,-57);
\fill[wplus] (35,-56) rectangle (36,-57);
\fill[wminus] (36,-56) rectangle (40,-57);
\fill[wplus] (40,-56) rectangle (44,-57);
\fill[wminus] (44,-56) rectangle (45,-57);
\fill[wplus] (45,-56) rectangle (46,-57);
\fill[wminus] (46,-56) rectangle (48,-57);
\fill[wplus] (48,-56) rectangle (52,-57);
\fill[wminus] (52,-56) rectangle (55,-57);
\fill[wplus] (55,-56) rectangle (56,-57);
\fill[wplus] (57,-56) rectangle (58,-57);
\fill[wminus] (58,-56) rectangle (59,-57);
\fill[wplus] (60,-56) rectangle (61,-57);
\fill[wminus] (61,-56) rectangle (62,-57);
\fill[wplus] (62,-56) rectangle (65,-57);
\fill[wminus] (65,-56) rectangle (66,-57);
\fill[wplus] (66,-56) rectangle (68,-57);
\fill[wminus] (68,-56) rectangle (69,-57);
\fill[wplus] (69,-56) rectangle (73,-57);
\fill[wminus] (73,-56) rectangle (75,-57);
\fill[wplus] (76,-56) rectangle (79,-57);
\fill[wminus] (79,-56) rectangle (80,-57);
\fill[wplus] (80,-56) rectangle (81,-57);
\fill[wminus] (81,-56) rectangle (82,-57);
\fill[wplus] (82,-56) rectangle (84,-57);
\fill[wminus] (84,-56) rectangle (86,-57);
\fill[wplus] (86,-56) rectangle (87,-57);
\fill[wminus] (87,-56) rectangle (89,-57);
\fill[wplus] (89,-56) rectangle (90,-57);
\fill[wminus] (90,-56) rectangle (91,-57);
\fill[wplus] (91,-56) rectangle (92,-57);
\fill[wminus] (92,-56) rectangle (93,-57);
\fill[wplus] (93,-56) rectangle (97,-57);
\fill[wminus] (98,-56) rectangle (99,-57);
\fill[wplus] (99,-56) rectangle (100,-57);
\fill[wminus] (0,-57) rectangle (2,-58);
\fill[wplus] (2,-57) rectangle (3,-58);
\fill[wminus] (3,-57) rectangle (6,-58);
\fill[wplus] (6,-57) rectangle (10,-58);
\fill[wminus] (11,-57) rectangle (17,-58);
\fill[wplus] (17,-57) rectangle (18,-58);
\fill[wminus] (18,-57) rectangle (20,-58);
\fill[wplus] (20,-57) rectangle (21,-58);
\fill[wminus] (21,-57) rectangle (22,-58);
\fill[wplus] (22,-57) rectangle (24,-58);
\fill[wminus] (24,-57) rectangle (26,-58);
\fill[wplus] (26,-57) rectangle (27,-58);
\fill[wminus] (27,-57) rectangle (30,-58);
\fill[wplus] (30,-57) rectangle (31,-58);
\fill[wminus] (31,-57) rectangle (34,-58);
\fill[wplus] (34,-57) rectangle (35,-58);
\fill[wminus] (35,-57) rectangle (39,-58);
\fill[wplus] (39,-57) rectangle (43,-58);
\fill[wminus] (43,-57) rectangle (44,-58);
\fill[wplus] (44,-57) rectangle (45,-58);
\fill[wminus] (45,-57) rectangle (47,-58);
\fill[wplus] (47,-57) rectangle (50,-58);
\fill[wminus] (50,-57) rectangle (51,-58);
\fill[wplus] (51,-57) rectangle (53,-58);
\fill[wminus] (53,-57) rectangle (56,-58);
\fill[wplus] (56,-57) rectangle (57,-58);
\fill[wplus] (58,-57) rectangle (59,-58);
\fill[wminus] (59,-57) rectangle (60,-58);
\fill[wplus] (61,-57) rectangle (62,-58);
\fill[wminus] (62,-57) rectangle (63,-58);
\fill[wplus] (63,-57) rectangle (66,-58);
\fill[wminus] (66,-57) rectangle (67,-58);
\fill[wplus] (67,-57) rectangle (69,-58);
\fill[wminus] (69,-57) rectangle (70,-58);
\fill[wplus] (70,-57) rectangle (74,-58);
\fill[wminus] (74,-57) rectangle (75,-58);
\fill[wplus] (75,-57) rectangle (78,-58);
\fill[wminus] (78,-57) rectangle (79,-58);
\fill[wplus] (79,-57) rectangle (80,-58);
\fill[wminus] (80,-57) rectangle (81,-58);
\fill[wplus] (81,-57) rectangle (83,-58);
\fill[wminus] (83,-57) rectangle (85,-58);
\fill[wplus] (85,-57) rectangle (86,-58);
\fill[wminus] (86,-57) rectangle (88,-58);
\fill[wplus] (88,-57) rectangle (89,-58);
\fill[wminus] (89,-57) rectangle (90,-58);
\fill[wplus] (90,-57) rectangle (91,-58);
\fill[wminus] (91,-57) rectangle (92,-58);
\fill[wplus] (92,-57) rectangle (96,-58);
\fill[wminus] (97,-57) rectangle (98,-58);
\fill[wplus] (98,-57) rectangle (99,-58);
\fill[wminus] (0,-58) rectangle (1,-59);
\fill[wplus] (1,-58) rectangle (2,-59);
\fill[wminus] (2,-58) rectangle (5,-59);
\fill[wplus] (5,-58) rectangle (9,-59);
\fill[wminus] (10,-58) rectangle (16,-59);
\fill[wplus] (16,-58) rectangle (17,-59);
\fill[wminus] (17,-58) rectangle (19,-59);
\fill[wplus] (19,-58) rectangle (20,-59);
\fill[wminus] (20,-58) rectangle (21,-59);
\fill[wplus] (21,-58) rectangle (23,-59);
\fill[wminus] (23,-58) rectangle (25,-59);
\fill[wplus] (25,-58) rectangle (26,-59);
\fill[wminus] (26,-58) rectangle (29,-59);
\fill[wplus] (29,-58) rectangle (30,-59);
\fill[wminus] (30,-58) rectangle (33,-59);
\fill[wplus] (33,-58) rectangle (34,-59);
\fill[wminus] (34,-58) rectangle (38,-59);
\fill[wplus] (38,-58) rectangle (42,-59);
\fill[wminus] (42,-58) rectangle (43,-59);
\fill[wplus] (43,-58) rectangle (44,-59);
\fill[wminus] (44,-58) rectangle (46,-59);
\fill[wplus] (46,-58) rectangle (49,-59);
\fill[wminus] (49,-58) rectangle (52,-59);
\fill[wplus] (52,-58) rectangle (54,-59);
\fill[wminus] (54,-58) rectangle (57,-59);
\fill[wplus] (57,-58) rectangle (58,-59);
\fill[wplus] (59,-58) rectangle (60,-59);
\fill[wminus] (60,-58) rectangle (61,-59);
\fill[wplus] (62,-58) rectangle (63,-59);
\fill[wminus] (63,-58) rectangle (64,-59);
\fill[wplus] (64,-58) rectangle (67,-59);
\fill[wminus] (67,-58) rectangle (68,-59);
\fill[wplus] (68,-58) rectangle (70,-59);
\fill[wminus] (70,-58) rectangle (71,-59);
\fill[wplus] (71,-58) rectangle (77,-59);
\fill[wminus] (77,-58) rectangle (78,-59);
\fill[wplus] (78,-58) rectangle (79,-59);
\fill[wminus] (79,-58) rectangle (80,-59);
\fill[wplus] (80,-58) rectangle (82,-59);
\fill[wminus] (82,-58) rectangle (84,-59);
\fill[wplus] (84,-58) rectangle (85,-59);
\fill[wminus] (85,-58) rectangle (87,-59);
\fill[wplus] (87,-58) rectangle (88,-59);
\fill[wminus] (88,-58) rectangle (89,-59);
\fill[wplus] (89,-58) rectangle (90,-59);
\fill[wminus] (90,-58) rectangle (91,-59);
\fill[wplus] (91,-58) rectangle (95,-59);
\fill[wminus] (96,-58) rectangle (97,-59);
\fill[wplus] (97,-58) rectangle (98,-59);
\fill[wplus] (99,-58) rectangle (100,-59);
\fill[wplus] (0,-59) rectangle (1,-60);
\fill[wminus] (1,-59) rectangle (4,-60);
\fill[wplus] (4,-59) rectangle (8,-60);
\fill[wminus] (9,-59) rectangle (15,-60);
\fill[wplus] (15,-59) rectangle (16,-60);
\fill[wminus] (16,-59) rectangle (18,-60);
\fill[wplus] (18,-59) rectangle (19,-60);
\fill[wminus] (19,-59) rectangle (20,-60);
\fill[wplus] (20,-59) rectangle (22,-60);
\fill[wminus] (22,-59) rectangle (28,-60);
\fill[wplus] (28,-59) rectangle (29,-60);
\fill[wminus] (29,-59) rectangle (32,-60);
\fill[wplus] (32,-59) rectangle (33,-60);
\fill[wminus] (33,-59) rectangle (37,-60);
\fill[wplus] (37,-59) rectangle (41,-60);
\fill[wminus] (41,-59) rectangle (42,-60);
\fill[wplus] (42,-59) rectangle (43,-60);
\fill[wminus] (43,-59) rectangle (45,-60);
\fill[wplus] (45,-59) rectangle (48,-60);
\fill[wminus] (48,-59) rectangle (49,-60);
\fill[wplus] (49,-59) rectangle (51,-60);
\fill[wminus] (51,-59) rectangle (53,-60);
\fill[wplus] (53,-59) rectangle (55,-60);
\fill[wminus] (55,-59) rectangle (58,-60);
\fill[wplus] (58,-59) rectangle (59,-60);
\fill[wplus] (60,-59) rectangle (61,-60);
\fill[wminus] (61,-59) rectangle (62,-60);
\fill[wplus] (63,-59) rectangle (64,-60);
\fill[wminus] (64,-59) rectangle (65,-60);
\fill[wplus] (65,-59) rectangle (68,-60);
\fill[wminus] (68,-59) rectangle (69,-60);
\fill[wplus] (69,-59) rectangle (71,-60);
\fill[wminus] (71,-59) rectangle (72,-60);
\fill[wplus] (72,-59) rectangle (76,-60);
\fill[wminus] (76,-59) rectangle (77,-60);
\fill[wplus] (77,-59) rectangle (78,-60);
\fill[wminus] (78,-59) rectangle (79,-60);
\fill[wplus] (79,-59) rectangle (81,-60);
\fill[wminus] (81,-59) rectangle (83,-60);
\fill[wplus] (83,-59) rectangle (84,-60);
\fill[wminus] (84,-59) rectangle (86,-60);
\fill[wplus] (86,-59) rectangle (87,-60);
\fill[wminus] (87,-59) rectangle (88,-60);
\fill[wplus] (88,-59) rectangle (89,-60);
\fill[wminus] (89,-59) rectangle (90,-60);
\fill[wplus] (90,-59) rectangle (94,-60);
\fill[wminus] (95,-59) rectangle (96,-60);
\fill[wplus] (96,-59) rectangle (97,-60);
\fill[wplus] (98,-59) rectangle (100,-60);
\fill[wminus] (0,-60) rectangle (3,-61);
\fill[wplus] (3,-60) rectangle (7,-61);
\fill[wminus] (8,-60) rectangle (14,-61);
\fill[wplus] (14,-60) rectangle (15,-61);
\fill[wminus] (15,-60) rectangle (17,-61);
\fill[wplus] (17,-60) rectangle (18,-61);
\fill[wminus] (18,-60) rectangle (19,-61);
\fill[wplus] (19,-60) rectangle (21,-61);
\fill[wminus] (21,-60) rectangle (24,-61);
\fill[wplus] (24,-60) rectangle (25,-61);
\fill[wminus] (25,-60) rectangle (27,-61);
\fill[wplus] (27,-60) rectangle (28,-61);
\fill[wminus] (28,-60) rectangle (31,-61);
\fill[wplus] (31,-60) rectangle (32,-61);
\fill[wminus] (32,-60) rectangle (36,-61);
\fill[wplus] (36,-60) rectangle (40,-61);
\fill[wminus] (40,-60) rectangle (41,-61);
\fill[wplus] (41,-60) rectangle (42,-61);
\fill[wminus] (42,-60) rectangle (44,-61);
\fill[wplus] (44,-60) rectangle (47,-61);
\fill[wminus] (47,-60) rectangle (48,-61);
\fill[wplus] (48,-60) rectangle (49,-61);
\fill[wminus] (49,-60) rectangle (50,-61);
\fill[wplus] (50,-60) rectangle (52,-61);
\fill[wminus] (52,-60) rectangle (54,-61);
\fill[wplus] (54,-60) rectangle (56,-61);
\fill[wminus] (56,-60) rectangle (59,-61);
\fill[wplus] (59,-60) rectangle (60,-61);
\fill[wplus] (61,-60) rectangle (62,-61);
\fill[wminus] (62,-60) rectangle (63,-61);
\fill[wplus] (64,-60) rectangle (65,-61);
\fill[wminus] (65,-60) rectangle (66,-61);
\fill[wplus] (66,-60) rectangle (69,-61);
\fill[wminus] (69,-60) rectangle (70,-61);
\fill[wplus] (70,-60) rectangle (72,-61);
\fill[wminus] (72,-60) rectangle (73,-61);
\fill[wplus] (73,-60) rectangle (75,-61);
\fill[wminus] (75,-60) rectangle (76,-61);
\fill[wplus] (76,-60) rectangle (77,-61);
\fill[wminus] (77,-60) rectangle (78,-61);
\fill[wplus] (78,-60) rectangle (80,-61);
\fill[wminus] (80,-60) rectangle (82,-61);
\fill[wplus] (82,-60) rectangle (83,-61);
\fill[wminus] (83,-60) rectangle (85,-61);
\fill[wplus] (85,-60) rectangle (86,-61);
\fill[wminus] (86,-60) rectangle (87,-61);
\fill[wplus] (87,-60) rectangle (88,-61);
\fill[wminus] (88,-60) rectangle (89,-61);
\fill[wplus] (89,-60) rectangle (93,-61);
\fill[wminus] (94,-60) rectangle (95,-61);
\fill[wplus] (95,-60) rectangle (96,-61);
\fill[wplus] (97,-60) rectangle (100,-61);
\fill[wminus] (0,-61) rectangle (2,-62);
\fill[wplus] (2,-61) rectangle (6,-62);
\fill[wminus] (7,-61) rectangle (13,-62);
\fill[wplus] (13,-61) rectangle (14,-62);
\fill[wminus] (14,-61) rectangle (16,-62);
\fill[wplus] (16,-61) rectangle (17,-62);
\fill[wminus] (17,-61) rectangle (18,-62);
\fill[wplus] (18,-61) rectangle (20,-62);
\fill[wminus] (20,-61) rectangle (23,-62);
\fill[wplus] (23,-61) rectangle (24,-62);
\fill[wminus] (24,-61) rectangle (26,-62);
\fill[wplus] (26,-61) rectangle (27,-62);
\fill[wminus] (27,-61) rectangle (30,-62);
\fill[wplus] (30,-61) rectangle (31,-62);
\fill[wminus] (31,-61) rectangle (35,-62);
\fill[wplus] (35,-61) rectangle (39,-62);
\fill[wminus] (39,-61) rectangle (40,-62);
\fill[wplus] (40,-61) rectangle (41,-62);
\fill[wminus] (41,-61) rectangle (43,-62);
\fill[wplus] (43,-61) rectangle (46,-62);
\fill[wminus] (46,-61) rectangle (47,-62);
\fill[wplus] (47,-61) rectangle (48,-62);
\fill[wminus] (48,-61) rectangle (50,-62);
\fill[wplus] (50,-61) rectangle (53,-62);
\fill[wminus] (53,-61) rectangle (55,-62);
\fill[wplus] (55,-61) rectangle (57,-62);
\fill[wminus] (57,-61) rectangle (60,-62);
\fill[wplus] (60,-61) rectangle (61,-62);
\fill[wplus] (62,-61) rectangle (63,-62);
\fill[wminus] (63,-61) rectangle (64,-62);
\fill[wplus] (65,-61) rectangle (66,-62);
\fill[wminus] (66,-61) rectangle (67,-62);
\fill[wplus] (67,-61) rectangle (70,-62);
\fill[wminus] (70,-61) rectangle (71,-62);
\fill[wplus] (71,-61) rectangle (73,-62);
\fill[wminus] (73,-61) rectangle (74,-62);
\fill[wplus] (74,-61) rectangle (76,-62);
\fill[wminus] (76,-61) rectangle (77,-62);
\fill[wplus] (77,-61) rectangle (79,-62);
\fill[wminus] (79,-61) rectangle (81,-62);
\fill[wplus] (81,-61) rectangle (82,-62);
\fill[wminus] (82,-61) rectangle (84,-62);
\fill[wplus] (84,-61) rectangle (85,-62);
\fill[wminus] (85,-61) rectangle (86,-62);
\fill[wplus] (86,-61) rectangle (87,-62);
\fill[wminus] (87,-61) rectangle (88,-62);
\fill[wplus] (88,-61) rectangle (92,-62);
\fill[wminus] (93,-61) rectangle (94,-62);
\fill[wplus] (94,-61) rectangle (95,-62);
\fill[wplus] (96,-61) rectangle (99,-62);
\fill[wminus] (99,-61) rectangle (100,-62);
\fill[wminus] (0,-62) rectangle (1,-63);
\fill[wplus] (1,-62) rectangle (5,-63);
\fill[wminus] (6,-62) rectangle (12,-63);
\fill[wplus] (12,-62) rectangle (13,-63);
\fill[wminus] (13,-62) rectangle (15,-63);
\fill[wplus] (15,-62) rectangle (16,-63);
\fill[wminus] (16,-62) rectangle (17,-63);
\fill[wplus] (17,-62) rectangle (19,-63);
\fill[wminus] (19,-62) rectangle (22,-63);
\fill[wplus] (22,-62) rectangle (23,-63);
\fill[wminus] (23,-62) rectangle (25,-63);
\fill[wplus] (25,-62) rectangle (26,-63);
\fill[wminus] (26,-62) rectangle (29,-63);
\fill[wplus] (29,-62) rectangle (30,-63);
\fill[wminus] (30,-62) rectangle (34,-63);
\fill[wplus] (34,-62) rectangle (38,-63);
\fill[wminus] (38,-62) rectangle (39,-63);
\fill[wplus] (39,-62) rectangle (40,-63);
\fill[wminus] (40,-62) rectangle (42,-63);
\fill[wplus] (42,-62) rectangle (45,-63);
\fill[wminus] (45,-62) rectangle (46,-63);
\fill[wplus] (46,-62) rectangle (47,-63);
\fill[wminus] (47,-62) rectangle (50,-63);
\fill[wplus] (50,-62) rectangle (54,-63);
\fill[wminus] (54,-62) rectangle (56,-63);
\fill[wplus] (56,-62) rectangle (58,-63);
\fill[wminus] (58,-62) rectangle (61,-63);
\fill[wplus] (61,-62) rectangle (62,-63);
\fill[wplus] (63,-62) rectangle (64,-63);
\fill[wminus] (64,-62) rectangle (65,-63);
\fill[wplus] (66,-62) rectangle (67,-63);
\fill[wminus] (67,-62) rectangle (68,-63);
\fill[wplus] (68,-62) rectangle (71,-63);
\fill[wminus] (71,-62) rectangle (72,-63);
\fill[wplus] (72,-62) rectangle (74,-63);
\fill[wminus] (74,-62) rectangle (76,-63);
\fill[wplus] (76,-62) rectangle (78,-63);
\fill[wminus] (78,-62) rectangle (80,-63);
\fill[wplus] (80,-62) rectangle (81,-63);
\fill[wminus] (81,-62) rectangle (83,-63);
\fill[wplus] (83,-62) rectangle (84,-63);
\fill[wminus] (84,-62) rectangle (85,-63);
\fill[wplus] (85,-62) rectangle (86,-63);
\fill[wminus] (86,-62) rectangle (87,-63);
\fill[wplus] (87,-62) rectangle (91,-63);
\fill[wminus] (92,-62) rectangle (93,-63);
\fill[wplus] (93,-62) rectangle (94,-63);
\fill[wplus] (95,-62) rectangle (98,-63);
\fill[wminus] (98,-62) rectangle (99,-63);
\fill[wplus] (99,-62) rectangle (100,-63);
\fill[wplus] (0,-63) rectangle (4,-64);
\fill[wminus] (5,-63) rectangle (11,-64);
\fill[wplus] (11,-63) rectangle (12,-64);
\fill[wminus] (12,-63) rectangle (14,-64);
\fill[wplus] (14,-63) rectangle (15,-64);
\fill[wminus] (15,-63) rectangle (16,-64);
\fill[wplus] (16,-63) rectangle (18,-64);
\fill[wminus] (18,-63) rectangle (21,-64);
\fill[wplus] (21,-63) rectangle (22,-64);
\fill[wminus] (22,-63) rectangle (28,-64);
\fill[wplus] (28,-63) rectangle (29,-64);
\fill[wminus] (29,-63) rectangle (33,-64);
\fill[wplus] (33,-63) rectangle (37,-64);
\fill[wminus] (37,-63) rectangle (38,-64);
\fill[wplus] (38,-63) rectangle (39,-64);
\fill[wminus] (39,-63) rectangle (41,-64);
\fill[wplus] (41,-63) rectangle (44,-64);
\fill[wminus] (44,-63) rectangle (45,-64);
\fill[wplus] (45,-63) rectangle (46,-64);
\fill[wminus] (46,-63) rectangle (49,-64);
\fill[wplus] (49,-63) rectangle (50,-64);
\fill[wminus] (50,-63) rectangle (51,-64);
\fill[wplus] (51,-63) rectangle (55,-64);
\fill[wminus] (55,-63) rectangle (57,-64);
\fill[wplus] (57,-63) rectangle (59,-64);
\fill[wminus] (59,-63) rectangle (62,-64);
\fill[wplus] (62,-63) rectangle (63,-64);
\fill[wplus] (64,-63) rectangle (65,-64);
\fill[wminus] (65,-63) rectangle (66,-64);
\fill[wplus] (67,-63) rectangle (68,-64);
\fill[wminus] (68,-63) rectangle (69,-64);
\fill[wplus] (69,-63) rectangle (72,-64);
\fill[wminus] (72,-63) rectangle (73,-64);
\fill[wplus] (73,-63) rectangle (77,-64);
\fill[wminus] (77,-63) rectangle (79,-64);
\fill[wplus] (79,-63) rectangle (80,-64);
\fill[wminus] (80,-63) rectangle (82,-64);
\fill[wplus] (82,-63) rectangle (83,-64);
\fill[wminus] (83,-63) rectangle (84,-64);
\fill[wplus] (84,-63) rectangle (85,-64);
\fill[wminus] (85,-63) rectangle (86,-64);
\fill[wplus] (86,-63) rectangle (90,-64);
\fill[wminus] (91,-63) rectangle (92,-64);
\fill[wplus] (92,-63) rectangle (93,-64);
\fill[wplus] (94,-63) rectangle (97,-64);
\fill[wminus] (97,-63) rectangle (98,-64);
\fill[wplus] (98,-63) rectangle (99,-64);
\fill[wminus] (99,-63) rectangle (100,-64);
\fill[wplus] (0,-64) rectangle (3,-65);
\fill[wminus] (4,-64) rectangle (10,-65);
\fill[wplus] (10,-64) rectangle (11,-65);
\fill[wminus] (11,-64) rectangle (13,-65);
\fill[wplus] (13,-64) rectangle (14,-65);
\fill[wminus] (14,-64) rectangle (15,-65);
\fill[wplus] (15,-64) rectangle (17,-65);
\fill[wminus] (17,-64) rectangle (20,-65);
\fill[wplus] (20,-64) rectangle (21,-65);
\fill[wminus] (21,-64) rectangle (24,-65);
\fill[wplus] (24,-64) rectangle (25,-65);
\fill[wminus] (25,-64) rectangle (27,-65);
\fill[wplus] (27,-64) rectangle (28,-65);
\fill[wminus] (28,-64) rectangle (32,-65);
\fill[wplus] (32,-64) rectangle (36,-65);
\fill[wminus] (36,-64) rectangle (37,-65);
\fill[wplus] (37,-64) rectangle (38,-65);
\fill[wminus] (38,-64) rectangle (40,-65);
\fill[wplus] (40,-64) rectangle (43,-65);
\fill[wminus] (43,-64) rectangle (44,-65);
\fill[wplus] (44,-64) rectangle (45,-65);
\fill[wminus] (45,-64) rectangle (48,-65);
\fill[wplus] (48,-64) rectangle (49,-65);
\fill[wminus] (49,-64) rectangle (50,-65);
\fill[wplus] (50,-64) rectangle (51,-65);
\fill[wminus] (51,-64) rectangle (52,-65);
\fill[wplus] (52,-64) rectangle (56,-65);
\fill[wminus] (56,-64) rectangle (58,-65);
\fill[wplus] (58,-64) rectangle (60,-65);
\fill[wminus] (60,-64) rectangle (63,-65);
\fill[wplus] (63,-64) rectangle (64,-65);
\fill[wplus] (65,-64) rectangle (66,-65);
\fill[wminus] (66,-64) rectangle (67,-65);
\fill[wplus] (68,-64) rectangle (69,-65);
\fill[wminus] (69,-64) rectangle (70,-65);
\fill[wplus] (70,-64) rectangle (73,-65);
\fill[wminus] (73,-64) rectangle (74,-65);
\fill[wplus] (74,-64) rectangle (76,-65);
\fill[wminus] (76,-64) rectangle (78,-65);
\fill[wplus] (78,-64) rectangle (79,-65);
\fill[wminus] (79,-64) rectangle (81,-65);
\fill[wplus] (81,-64) rectangle (82,-65);
\fill[wminus] (82,-64) rectangle (83,-65);
\fill[wplus] (83,-64) rectangle (84,-65);
\fill[wminus] (84,-64) rectangle (85,-65);
\fill[wplus] (85,-64) rectangle (89,-65);
\fill[wminus] (90,-64) rectangle (91,-65);
\fill[wplus] (91,-64) rectangle (92,-65);
\fill[wplus] (93,-64) rectangle (96,-65);
\fill[wminus] (96,-64) rectangle (97,-65);
\fill[wplus] (97,-64) rectangle (98,-65);
\fill[wminus] (98,-64) rectangle (99,-65);
\fill[wplus] (99,-64) rectangle (100,-65);
\fill[wplus] (0,-65) rectangle (2,-66);
\fill[wminus] (3,-65) rectangle (9,-66);
\fill[wplus] (9,-65) rectangle (10,-66);
\fill[wminus] (10,-65) rectangle (12,-66);
\fill[wplus] (12,-65) rectangle (13,-66);
\fill[wminus] (13,-65) rectangle (14,-66);
\fill[wplus] (14,-65) rectangle (16,-66);
\fill[wminus] (16,-65) rectangle (19,-66);
\fill[wplus] (19,-65) rectangle (20,-66);
\fill[wminus] (20,-65) rectangle (23,-66);
\fill[wplus] (23,-65) rectangle (25,-66);
\fill[wminus] (25,-65) rectangle (26,-66);
\fill[wplus] (26,-65) rectangle (27,-66);
\fill[wminus] (27,-65) rectangle (31,-66);
\fill[wplus] (31,-65) rectangle (35,-66);
\fill[wminus] (35,-65) rectangle (36,-66);
\fill[wplus] (36,-65) rectangle (37,-66);
\fill[wminus] (37,-65) rectangle (39,-66);
\fill[wplus] (39,-65) rectangle (42,-66);
\fill[wminus] (42,-65) rectangle (43,-66);
\fill[wplus] (43,-65) rectangle (44,-66);
\fill[wminus] (44,-65) rectangle (47,-66);
\fill[wplus] (47,-65) rectangle (48,-66);
\fill[wminus] (48,-65) rectangle (50,-66);
\fill[wplus] (50,-65) rectangle (52,-66);
\fill[wminus] (52,-65) rectangle (53,-66);
\fill[wplus] (53,-65) rectangle (57,-66);
\fill[wminus] (57,-65) rectangle (59,-66);
\fill[wplus] (59,-65) rectangle (61,-66);
\fill[wminus] (61,-65) rectangle (64,-66);
\fill[wplus] (64,-65) rectangle (65,-66);
\fill[wplus] (66,-65) rectangle (67,-66);
\fill[wminus] (67,-65) rectangle (68,-66);
\fill[wplus] (69,-65) rectangle (70,-66);
\fill[wminus] (70,-65) rectangle (71,-66);
\fill[wplus] (71,-65) rectangle (74,-66);
\fill[wminus] (74,-65) rectangle (77,-66);
\fill[wplus] (77,-65) rectangle (78,-66);
\fill[wminus] (78,-65) rectangle (80,-66);
\fill[wplus] (80,-65) rectangle (81,-66);
\fill[wminus] (81,-65) rectangle (82,-66);
\fill[wplus] (82,-65) rectangle (83,-66);
\fill[wminus] (83,-65) rectangle (84,-66);
\fill[wplus] (84,-65) rectangle (88,-66);
\fill[wminus] (89,-65) rectangle (90,-66);
\fill[wplus] (90,-65) rectangle (91,-66);
\fill[wplus] (92,-65) rectangle (95,-66);
\fill[wminus] (95,-65) rectangle (96,-66);
\fill[wplus] (96,-65) rectangle (97,-66);
\fill[wminus] (97,-65) rectangle (98,-66);
\fill[wplus] (98,-65) rectangle (100,-66);
\fill[wplus] (0,-66) rectangle (1,-67);
\fill[wminus] (2,-66) rectangle (8,-67);
\fill[wplus] (8,-66) rectangle (9,-67);
\fill[wminus] (9,-66) rectangle (11,-67);
\fill[wplus] (11,-66) rectangle (12,-67);
\fill[wminus] (12,-66) rectangle (13,-67);
\fill[wplus] (13,-66) rectangle (15,-67);
\fill[wminus] (15,-66) rectangle (18,-67);
\fill[wplus] (18,-66) rectangle (19,-67);
\fill[wminus] (19,-66) rectangle (22,-67);
\fill[wplus] (22,-66) rectangle (26,-67);
\fill[wminus] (26,-66) rectangle (30,-67);
\fill[wplus] (30,-66) rectangle (34,-67);
\fill[wminus] (34,-66) rectangle (35,-67);
\fill[wplus] (35,-66) rectangle (36,-67);
\fill[wminus] (36,-66) rectangle (38,-67);
\fill[wplus] (38,-66) rectangle (41,-67);
\fill[wminus] (41,-66) rectangle (42,-67);
\fill[wplus] (42,-66) rectangle (43,-67);
\fill[wminus] (43,-66) rectangle (46,-67);
\fill[wplus] (46,-66) rectangle (47,-67);
\fill[wminus] (47,-66) rectangle (51,-67);
\fill[wplus] (51,-66) rectangle (53,-67);
\fill[wminus] (53,-66) rectangle (54,-67);
\fill[wplus] (54,-66) rectangle (58,-67);
\fill[wminus] (58,-66) rectangle (60,-67);
\fill[wplus] (60,-66) rectangle (62,-67);
\fill[wminus] (62,-66) rectangle (65,-67);
\fill[wplus] (65,-66) rectangle (66,-67);
\fill[wplus] (67,-66) rectangle (68,-67);
\fill[wminus] (68,-66) rectangle (69,-67);
\fill[wplus] (70,-66) rectangle (71,-67);
\fill[wminus] (71,-66) rectangle (72,-67);
\fill[wplus] (72,-66) rectangle (75,-67);
\fill[wminus] (75,-66) rectangle (76,-67);
\fill[wplus] (76,-66) rectangle (77,-67);
\fill[wminus] (77,-66) rectangle (79,-67);
\fill[wplus] (79,-66) rectangle (80,-67);
\fill[wminus] (80,-66) rectangle (81,-67);
\fill[wplus] (81,-66) rectangle (82,-67);
\fill[wminus] (82,-66) rectangle (83,-67);
\fill[wplus] (83,-66) rectangle (87,-67);
\fill[wminus] (88,-66) rectangle (89,-67);
\fill[wplus] (89,-66) rectangle (90,-67);
\fill[wplus] (91,-66) rectangle (94,-67);
\fill[wminus] (94,-66) rectangle (95,-67);
\fill[wplus] (95,-66) rectangle (96,-67);
\fill[wminus] (96,-66) rectangle (97,-67);
\fill[wplus] (97,-66) rectangle (99,-67);
\fill[wminus] (99,-66) rectangle (100,-67);
\fill[wminus] (1,-67) rectangle (7,-68);
\fill[wplus] (7,-67) rectangle (8,-68);
\fill[wminus] (8,-67) rectangle (10,-68);
\fill[wplus] (10,-67) rectangle (11,-68);
\fill[wminus] (11,-67) rectangle (12,-68);
\fill[wplus] (12,-67) rectangle (14,-68);
\fill[wminus] (14,-67) rectangle (17,-68);
\fill[wplus] (17,-67) rectangle (18,-68);
\fill[wminus] (18,-67) rectangle (21,-68);
\fill[wplus] (21,-67) rectangle (25,-68);
\fill[wminus] (25,-67) rectangle (29,-68);
\fill[wplus] (29,-67) rectangle (33,-68);
\fill[wminus] (33,-67) rectangle (34,-68);
\fill[wplus] (34,-67) rectangle (35,-68);
\fill[wminus] (35,-67) rectangle (37,-68);
\fill[wplus] (37,-67) rectangle (40,-68);
\fill[wminus] (40,-67) rectangle (41,-68);
\fill[wplus] (41,-67) rectangle (42,-68);
\fill[wminus] (42,-67) rectangle (45,-68);
\fill[wplus] (45,-67) rectangle (46,-68);
\fill[wminus] (46,-67) rectangle (49,-68);
\fill[wplus] (49,-67) rectangle (51,-68);
\fill[wminus] (51,-67) rectangle (52,-68);
\fill[wplus] (52,-67) rectangle (54,-68);
\fill[wminus] (54,-67) rectangle (55,-68);
\fill[wplus] (55,-67) rectangle (59,-68);
\fill[wminus] (59,-67) rectangle (61,-68);
\fill[wplus] (61,-67) rectangle (63,-68);
\fill[wminus] (63,-67) rectangle (66,-68);
\fill[wplus] (66,-67) rectangle (67,-68);
\fill[wplus] (68,-67) rectangle (69,-68);
\fill[wminus] (69,-67) rectangle (70,-68);
\fill[wplus] (71,-67) rectangle (72,-68);
\fill[wminus] (72,-67) rectangle (73,-68);
\fill[wplus] (73,-67) rectangle (76,-68);
\fill[wminus] (76,-67) rectangle (78,-68);
\fill[wplus] (78,-67) rectangle (79,-68);
\fill[wminus] (79,-67) rectangle (80,-68);
\fill[wplus] (80,-67) rectangle (81,-68);
\fill[wminus] (81,-67) rectangle (82,-68);
\fill[wplus] (82,-67) rectangle (86,-68);
\fill[wminus] (87,-67) rectangle (88,-68);
\fill[wplus] (88,-67) rectangle (89,-68);
\fill[wplus] (90,-67) rectangle (93,-68);
\fill[wminus] (93,-67) rectangle (94,-68);
\fill[wplus] (94,-67) rectangle (95,-68);
\fill[wminus] (95,-67) rectangle (96,-68);
\fill[wplus] (96,-67) rectangle (98,-68);
\fill[wminus] (98,-67) rectangle (100,-68);
\fill[wminus] (0,-68) rectangle (6,-69);
\fill[wplus] (6,-68) rectangle (7,-69);
\fill[wminus] (7,-68) rectangle (9,-69);
\fill[wplus] (9,-68) rectangle (10,-69);
\fill[wminus] (10,-68) rectangle (11,-69);
\fill[wplus] (11,-68) rectangle (13,-69);
\fill[wminus] (13,-68) rectangle (16,-69);
\fill[wplus] (16,-68) rectangle (17,-69);
\fill[wminus] (17,-68) rectangle (20,-69);
\fill[wplus] (20,-68) rectangle (24,-69);
\fill[wminus] (25,-68) rectangle (28,-69);
\fill[wplus] (28,-68) rectangle (32,-69);
\fill[wminus] (32,-68) rectangle (33,-69);
\fill[wplus] (33,-68) rectangle (34,-69);
\fill[wminus] (34,-68) rectangle (36,-69);
\fill[wplus] (36,-68) rectangle (39,-69);
\fill[wminus] (39,-68) rectangle (40,-69);
\fill[wplus] (40,-68) rectangle (41,-69);
\fill[wminus] (41,-68) rectangle (44,-69);
\fill[wplus] (44,-68) rectangle (45,-69);
\fill[wminus] (45,-68) rectangle (48,-69);
\fill[wplus] (48,-68) rectangle (49,-69);
\fill[wminus] (49,-68) rectangle (50,-69);
\fill[wplus] (50,-68) rectangle (52,-69);
\fill[wminus] (52,-68) rectangle (53,-69);
\fill[wplus] (53,-68) rectangle (55,-69);
\fill[wminus] (55,-68) rectangle (56,-69);
\fill[wplus] (56,-68) rectangle (60,-69);
\fill[wminus] (60,-68) rectangle (62,-69);
\fill[wplus] (62,-68) rectangle (64,-69);
\fill[wminus] (64,-68) rectangle (67,-69);
\fill[wplus] (67,-68) rectangle (68,-69);
\fill[wplus] (69,-68) rectangle (70,-69);
\fill[wminus] (70,-68) rectangle (71,-69);
\fill[wplus] (72,-68) rectangle (73,-69);
\fill[wminus] (73,-68) rectangle (74,-69);
\fill[wplus] (74,-68) rectangle (75,-69);
\fill[wminus] (75,-68) rectangle (77,-69);
\fill[wplus] (77,-68) rectangle (78,-69);
\fill[wminus] (78,-68) rectangle (79,-69);
\fill[wplus] (79,-68) rectangle (80,-69);
\fill[wminus] (80,-68) rectangle (81,-69);
\fill[wplus] (81,-68) rectangle (85,-69);
\fill[wminus] (86,-68) rectangle (87,-69);
\fill[wplus] (87,-68) rectangle (88,-69);
\fill[wplus] (89,-68) rectangle (92,-69);
\fill[wminus] (92,-68) rectangle (93,-69);
\fill[wplus] (93,-68) rectangle (94,-69);
\fill[wminus] (94,-68) rectangle (95,-69);
\fill[wplus] (95,-68) rectangle (97,-69);
\fill[wminus] (97,-68) rectangle (99,-69);
\fill[wplus] (99,-68) rectangle (100,-69);
\fill[wminus] (0,-69) rectangle (5,-70);
\fill[wplus] (5,-69) rectangle (6,-70);
\fill[wminus] (6,-69) rectangle (8,-70);
\fill[wplus] (8,-69) rectangle (9,-70);
\fill[wminus] (9,-69) rectangle (10,-70);
\fill[wplus] (10,-69) rectangle (12,-70);
\fill[wminus] (12,-69) rectangle (15,-70);
\fill[wplus] (15,-69) rectangle (16,-70);
\fill[wminus] (16,-69) rectangle (19,-70);
\fill[wplus] (19,-69) rectangle (23,-70);
\fill[wminus] (24,-69) rectangle (27,-70);
\fill[wplus] (27,-69) rectangle (31,-70);
\fill[wminus] (31,-69) rectangle (32,-70);
\fill[wplus] (32,-69) rectangle (33,-70);
\fill[wminus] (33,-69) rectangle (35,-70);
\fill[wplus] (35,-69) rectangle (38,-70);
\fill[wminus] (38,-69) rectangle (39,-70);
\fill[wplus] (39,-69) rectangle (40,-70);
\fill[wminus] (40,-69) rectangle (43,-70);
\fill[wplus] (43,-69) rectangle (44,-70);
\fill[wminus] (44,-69) rectangle (47,-70);
\fill[wplus] (47,-69) rectangle (48,-70);
\fill[wminus] (48,-69) rectangle (50,-70);
\fill[wplus] (50,-69) rectangle (53,-70);
\fill[wminus] (53,-69) rectangle (54,-70);
\fill[wplus] (54,-69) rectangle (56,-70);
\fill[wminus] (56,-69) rectangle (57,-70);
\fill[wplus] (57,-69) rectangle (61,-70);
\fill[wminus] (61,-69) rectangle (63,-70);
\fill[wplus] (63,-69) rectangle (65,-70);
\fill[wminus] (65,-69) rectangle (68,-70);
\fill[wplus] (68,-69) rectangle (69,-70);
\fill[wplus] (70,-69) rectangle (71,-70);
\fill[wminus] (71,-69) rectangle (72,-70);
\fill[wplus] (73,-69) rectangle (74,-70);
\fill[wminus] (74,-69) rectangle (76,-70);
\fill[wplus] (76,-69) rectangle (77,-70);
\fill[wminus] (77,-69) rectangle (78,-70);
\fill[wplus] (78,-69) rectangle (79,-70);
\fill[wminus] (79,-69) rectangle (80,-70);
\fill[wplus] (80,-69) rectangle (84,-70);
\fill[wminus] (85,-69) rectangle (86,-70);
\fill[wplus] (86,-69) rectangle (87,-70);
\fill[wplus] (88,-69) rectangle (91,-70);
\fill[wminus] (91,-69) rectangle (92,-70);
\fill[wplus] (92,-69) rectangle (93,-70);
\fill[wminus] (93,-69) rectangle (94,-70);
\fill[wplus] (94,-69) rectangle (96,-70);
\fill[wminus] (96,-69) rectangle (98,-70);
\fill[wplus] (98,-69) rectangle (99,-70);
\fill[wminus] (99,-69) rectangle (100,-70);
\fill[wminus] (0,-70) rectangle (4,-71);
\fill[wplus] (4,-70) rectangle (5,-71);
\fill[wminus] (5,-70) rectangle (7,-71);
\fill[wplus] (7,-70) rectangle (8,-71);
\fill[wminus] (8,-70) rectangle (9,-71);
\fill[wplus] (9,-70) rectangle (11,-71);
\fill[wminus] (11,-70) rectangle (14,-71);
\fill[wplus] (14,-70) rectangle (15,-71);
\fill[wminus] (15,-70) rectangle (18,-71);
\fill[wplus] (18,-70) rectangle (22,-71);
\fill[wminus] (23,-70) rectangle (26,-71);
\fill[wplus] (26,-70) rectangle (30,-71);
\fill[wminus] (30,-70) rectangle (31,-71);
\fill[wplus] (31,-70) rectangle (32,-71);
\fill[wminus] (32,-70) rectangle (34,-71);
\fill[wplus] (34,-70) rectangle (37,-71);
\fill[wminus] (37,-70) rectangle (38,-71);
\fill[wplus] (38,-70) rectangle (39,-71);
\fill[wminus] (39,-70) rectangle (42,-71);
\fill[wplus] (42,-70) rectangle (43,-71);
\fill[wminus] (43,-70) rectangle (46,-71);
\fill[wplus] (46,-70) rectangle (47,-71);
\fill[wminus] (47,-70) rectangle (51,-71);
\fill[wplus] (51,-70) rectangle (54,-71);
\fill[wminus] (54,-70) rectangle (55,-71);
\fill[wplus] (55,-70) rectangle (57,-71);
\fill[wminus] (57,-70) rectangle (58,-71);
\fill[wplus] (58,-70) rectangle (62,-71);
\fill[wminus] (62,-70) rectangle (64,-71);
\fill[wplus] (64,-70) rectangle (66,-71);
\fill[wminus] (66,-70) rectangle (69,-71);
\fill[wplus] (69,-70) rectangle (70,-71);
\fill[wplus] (71,-70) rectangle (72,-71);
\fill[wminus] (72,-70) rectangle (73,-71);
\fill[wplus] (74,-70) rectangle (76,-71);
\fill[wminus] (76,-70) rectangle (77,-71);
\fill[wplus] (77,-70) rectangle (78,-71);
\fill[wminus] (78,-70) rectangle (79,-71);
\fill[wplus] (79,-70) rectangle (83,-71);
\fill[wminus] (84,-70) rectangle (85,-71);
\fill[wplus] (85,-70) rectangle (86,-71);
\fill[wplus] (87,-70) rectangle (90,-71);
\fill[wminus] (90,-70) rectangle (91,-71);
\fill[wplus] (91,-70) rectangle (92,-71);
\fill[wminus] (92,-70) rectangle (93,-71);
\fill[wplus] (93,-70) rectangle (95,-71);
\fill[wminus] (95,-70) rectangle (97,-71);
\fill[wplus] (97,-70) rectangle (98,-71);
\fill[wminus] (98,-70) rectangle (100,-71);
\fill[wminus] (0,-71) rectangle (3,-72);
\fill[wplus] (3,-71) rectangle (4,-72);
\fill[wminus] (4,-71) rectangle (6,-72);
\fill[wplus] (6,-71) rectangle (7,-72);
\fill[wminus] (7,-71) rectangle (8,-72);
\fill[wplus] (8,-71) rectangle (10,-72);
\fill[wminus] (10,-71) rectangle (13,-72);
\fill[wplus] (13,-71) rectangle (14,-72);
\fill[wminus] (14,-71) rectangle (17,-72);
\fill[wplus] (17,-71) rectangle (21,-72);
\fill[wminus] (22,-71) rectangle (25,-72);
\fill[wplus] (25,-71) rectangle (29,-72);
\fill[wminus] (29,-71) rectangle (30,-72);
\fill[wplus] (30,-71) rectangle (31,-72);
\fill[wminus] (31,-71) rectangle (33,-72);
\fill[wplus] (33,-71) rectangle (36,-72);
\fill[wminus] (36,-71) rectangle (37,-72);
\fill[wplus] (37,-71) rectangle (38,-72);
\fill[wminus] (38,-71) rectangle (41,-72);
\fill[wplus] (41,-71) rectangle (42,-72);
\fill[wminus] (42,-71) rectangle (45,-72);
\fill[wplus] (45,-71) rectangle (46,-72);
\fill[wminus] (46,-71) rectangle (50,-72);
\fill[wplus] (50,-71) rectangle (51,-72);
\fill[wminus] (51,-71) rectangle (52,-72);
\fill[wplus] (52,-71) rectangle (55,-72);
\fill[wminus] (55,-71) rectangle (56,-72);
\fill[wplus] (56,-71) rectangle (58,-72);
\fill[wminus] (58,-71) rectangle (59,-72);
\fill[wplus] (59,-71) rectangle (63,-72);
\fill[wminus] (63,-71) rectangle (65,-72);
\fill[wplus] (65,-71) rectangle (67,-72);
\fill[wminus] (67,-71) rectangle (70,-72);
\fill[wplus] (70,-71) rectangle (71,-72);
\fill[wplus] (72,-71) rectangle (73,-72);
\fill[wminus] (73,-71) rectangle (74,-72);
\fill[wminus] (75,-71) rectangle (76,-72);
\fill[wplus] (76,-71) rectangle (77,-72);
\fill[wminus] (77,-71) rectangle (78,-72);
\fill[wplus] (78,-71) rectangle (82,-72);
\fill[wminus] (83,-71) rectangle (84,-72);
\fill[wplus] (84,-71) rectangle (85,-72);
\fill[wplus] (86,-71) rectangle (89,-72);
\fill[wminus] (89,-71) rectangle (90,-72);
\fill[wplus] (90,-71) rectangle (91,-72);
\fill[wminus] (91,-71) rectangle (92,-72);
\fill[wplus] (92,-71) rectangle (94,-72);
\fill[wminus] (94,-71) rectangle (96,-72);
\fill[wplus] (96,-71) rectangle (97,-72);
\fill[wminus] (97,-71) rectangle (99,-72);
\fill[wplus] (99,-71) rectangle (100,-72);
\fill[wminus] (0,-72) rectangle (2,-73);
\fill[wplus] (2,-72) rectangle (3,-73);
\fill[wminus] (3,-72) rectangle (5,-73);
\fill[wplus] (5,-72) rectangle (6,-73);
\fill[wminus] (6,-72) rectangle (7,-73);
\fill[wplus] (7,-72) rectangle (9,-73);
\fill[wminus] (9,-72) rectangle (12,-73);
\fill[wplus] (12,-72) rectangle (13,-73);
\fill[wminus] (13,-72) rectangle (16,-73);
\fill[wplus] (16,-72) rectangle (20,-73);
\fill[wminus] (21,-72) rectangle (25,-73);
\fill[wplus] (25,-72) rectangle (28,-73);
\fill[wminus] (28,-72) rectangle (29,-73);
\fill[wplus] (29,-72) rectangle (30,-73);
\fill[wminus] (30,-72) rectangle (32,-73);
\fill[wplus] (32,-72) rectangle (35,-73);
\fill[wminus] (35,-72) rectangle (36,-73);
\fill[wplus] (36,-72) rectangle (37,-73);
\fill[wminus] (37,-72) rectangle (40,-73);
\fill[wplus] (40,-72) rectangle (41,-73);
\fill[wminus] (41,-72) rectangle (44,-73);
\fill[wplus] (44,-72) rectangle (45,-73);
\fill[wminus] (45,-72) rectangle (49,-73);
\fill[wplus] (49,-72) rectangle (50,-73);
\fill[wplus] (51,-72) rectangle (52,-73);
\fill[wminus] (52,-72) rectangle (53,-73);
\fill[wplus] (53,-72) rectangle (56,-73);
\fill[wminus] (56,-72) rectangle (57,-73);
\fill[wplus] (57,-72) rectangle (59,-73);
\fill[wminus] (59,-72) rectangle (60,-73);
\fill[wplus] (60,-72) rectangle (64,-73);
\fill[wminus] (64,-72) rectangle (66,-73);
\fill[wplus] (66,-72) rectangle (68,-73);
\fill[wminus] (68,-72) rectangle (71,-73);
\fill[wplus] (71,-72) rectangle (72,-73);
\fill[wplus] (73,-72) rectangle (74,-73);
\fill[wminus] (74,-72) rectangle (75,-73);
\fill[wplus] (75,-72) rectangle (76,-73);
\fill[wminus] (76,-72) rectangle (77,-73);
\fill[wplus] (77,-72) rectangle (81,-73);
\fill[wminus] (82,-72) rectangle (83,-73);
\fill[wplus] (83,-72) rectangle (84,-73);
\fill[wplus] (85,-72) rectangle (88,-73);
\fill[wminus] (88,-72) rectangle (89,-73);
\fill[wplus] (89,-72) rectangle (90,-73);
\fill[wminus] (90,-72) rectangle (91,-73);
\fill[wplus] (91,-72) rectangle (93,-73);
\fill[wminus] (93,-72) rectangle (95,-73);
\fill[wplus] (95,-72) rectangle (96,-73);
\fill[wminus] (96,-72) rectangle (98,-73);
\fill[wplus] (98,-72) rectangle (99,-73);
\fill[wminus] (99,-72) rectangle (100,-73);
\fill[wminus] (0,-73) rectangle (1,-74);
\fill[wplus] (1,-73) rectangle (2,-74);
\fill[wminus] (2,-73) rectangle (4,-74);
\fill[wplus] (4,-73) rectangle (5,-74);
\fill[wminus] (5,-73) rectangle (6,-74);
\fill[wplus] (6,-73) rectangle (8,-74);
\fill[wminus] (8,-73) rectangle (11,-74);
\fill[wplus] (11,-73) rectangle (12,-74);
\fill[wminus] (12,-73) rectangle (15,-74);
\fill[wplus] (15,-73) rectangle (19,-74);
\fill[wminus] (20,-73) rectangle (25,-74);
\fill[wplus] (25,-73) rectangle (27,-74);
\fill[wminus] (27,-73) rectangle (28,-74);
\fill[wplus] (28,-73) rectangle (29,-74);
\fill[wminus] (29,-73) rectangle (31,-74);
\fill[wplus] (31,-73) rectangle (34,-74);
\fill[wminus] (34,-73) rectangle (35,-74);
\fill[wplus] (35,-73) rectangle (36,-74);
\fill[wminus] (36,-73) rectangle (39,-74);
\fill[wplus] (39,-73) rectangle (40,-74);
\fill[wminus] (40,-73) rectangle (43,-74);
\fill[wplus] (43,-73) rectangle (44,-74);
\fill[wminus] (44,-73) rectangle (48,-74);
\fill[wplus] (48,-73) rectangle (50,-74);
\fill[wminus] (50,-73) rectangle (51,-74);
\fill[wplus] (52,-73) rectangle (53,-74);
\fill[wminus] (53,-73) rectangle (54,-74);
\fill[wplus] (54,-73) rectangle (57,-74);
\fill[wminus] (57,-73) rectangle (58,-74);
\fill[wplus] (58,-73) rectangle (60,-74);
\fill[wminus] (60,-73) rectangle (61,-74);
\fill[wplus] (61,-73) rectangle (65,-74);
\fill[wminus] (65,-73) rectangle (67,-74);
\fill[wplus] (67,-73) rectangle (69,-74);
\fill[wminus] (69,-73) rectangle (72,-74);
\fill[wplus] (72,-73) rectangle (73,-74);
\fill[wplus] (74,-73) rectangle (75,-74);
\fill[wminus] (75,-73) rectangle (76,-74);
\fill[wplus] (76,-73) rectangle (80,-74);
\fill[wminus] (81,-73) rectangle (82,-74);
\fill[wplus] (82,-73) rectangle (83,-74);
\fill[wplus] (84,-73) rectangle (87,-74);
\fill[wminus] (87,-73) rectangle (88,-74);
\fill[wplus] (88,-73) rectangle (89,-74);
\fill[wminus] (89,-73) rectangle (90,-74);
\fill[wplus] (90,-73) rectangle (92,-74);
\fill[wminus] (92,-73) rectangle (94,-74);
\fill[wplus] (94,-73) rectangle (95,-74);
\fill[wminus] (95,-73) rectangle (97,-74);
\fill[wplus] (97,-73) rectangle (98,-74);
\fill[wminus] (98,-73) rectangle (99,-74);
\fill[wplus] (99,-73) rectangle (100,-74);
\fill[wplus] (0,-74) rectangle (1,-75);
\fill[wminus] (1,-74) rectangle (3,-75);
\fill[wplus] (3,-74) rectangle (4,-75);
\fill[wminus] (4,-74) rectangle (5,-75);
\fill[wplus] (5,-74) rectangle (7,-75);
\fill[wminus] (7,-74) rectangle (10,-75);
\fill[wplus] (10,-74) rectangle (11,-75);
\fill[wminus] (11,-74) rectangle (14,-75);
\fill[wplus] (14,-74) rectangle (18,-75);
\fill[wminus] (19,-74) rectangle (25,-75);
\fill[wplus] (25,-74) rectangle (26,-75);
\fill[wminus] (26,-74) rectangle (27,-75);
\fill[wplus] (27,-74) rectangle (28,-75);
\fill[wminus] (28,-74) rectangle (30,-75);
\fill[wplus] (30,-74) rectangle (33,-75);
\fill[wminus] (33,-74) rectangle (34,-75);
\fill[wplus] (34,-74) rectangle (35,-75);
\fill[wminus] (35,-74) rectangle (38,-75);
\fill[wplus] (38,-74) rectangle (39,-75);
\fill[wminus] (39,-74) rectangle (42,-75);
\fill[wplus] (42,-74) rectangle (43,-75);
\fill[wminus] (43,-74) rectangle (47,-75);
\fill[wplus] (47,-74) rectangle (51,-75);
\fill[wminus] (51,-74) rectangle (52,-75);
\fill[wplus] (53,-74) rectangle (54,-75);
\fill[wminus] (54,-74) rectangle (55,-75);
\fill[wplus] (55,-74) rectangle (58,-75);
\fill[wminus] (58,-74) rectangle (59,-75);
\fill[wplus] (59,-74) rectangle (61,-75);
\fill[wminus] (61,-74) rectangle (62,-75);
\fill[wplus] (62,-74) rectangle (66,-75);
\fill[wminus] (66,-74) rectangle (68,-75);
\fill[wplus] (68,-74) rectangle (70,-75);
\fill[wminus] (70,-74) rectangle (73,-75);
\fill[wplus] (73,-74) rectangle (74,-75);
\fill[wplus] (75,-74) rectangle (79,-75);
\fill[wminus] (80,-74) rectangle (81,-75);
\fill[wplus] (81,-74) rectangle (82,-75);
\fill[wplus] (83,-74) rectangle (86,-75);
\fill[wminus] (86,-74) rectangle (87,-75);
\fill[wplus] (87,-74) rectangle (88,-75);
\fill[wminus] (88,-74) rectangle (89,-75);
\fill[wplus] (89,-74) rectangle (91,-75);
\fill[wminus] (91,-74) rectangle (93,-75);
\fill[wplus] (93,-74) rectangle (94,-75);
\fill[wminus] (94,-74) rectangle (96,-75);
\fill[wplus] (96,-74) rectangle (97,-75);
\fill[wminus] (97,-74) rectangle (98,-75);
\fill[wplus] (98,-74) rectangle (99,-75);
\fill[wminus] (99,-74) rectangle (100,-75);
\fill[wplus] (0,-75) rectangle (3,-76);
\fill[wminus] (3,-75) rectangle (7,-76);
\fill[wplus] (7,-75) rectangle (8,-76);
\fill[wminus] (8,-75) rectangle (11,-76);
\fill[wplus] (11,-75) rectangle (12,-76);
\fill[wminus] (12,-75) rectangle (15,-76);
\fill[wplus] (15,-75) rectangle (16,-76);
\fill[wminus] (16,-75) rectangle (17,-76);
\fill[wplus] (17,-75) rectangle (20,-76);
\fill[wminus] (20,-75) rectangle (22,-76);
\fill[wplus] (22,-75) rectangle (23,-76);
\fill[wminus] (23,-75) rectangle (24,-76);
\fill[wplus] (24,-75) rectangle (31,-76);
\fill[wminus] (32,-75) rectangle (36,-76);
\fill[wplus] (36,-75) rectangle (39,-76);
\fill[wminus] (39,-75) rectangle (40,-76);
\fill[wplus] (40,-75) rectangle (43,-76);
\fill[wminus] (43,-75) rectangle (45,-76);
\fill[wplus] (45,-75) rectangle (46,-76);
\fill[wminus] (46,-75) rectangle (47,-76);
\fill[wplus] (47,-75) rectangle (49,-76);
\fill[wminus] (49,-75) rectangle (53,-76);
\fill[wplus] (54,-75) rectangle (55,-76);
\fill[wminus] (55,-75) rectangle (56,-76);
\fill[wminus] (57,-75) rectangle (60,-76);
\fill[wplus] (60,-75) rectangle (61,-76);
\fill[wminus] (61,-75) rectangle (62,-76);
\fill[wplus] (62,-75) rectangle (63,-76);
\fill[wminus] (63,-75) rectangle (65,-76);
\fill[wplus] (65,-75) rectangle (67,-76);
\fill[wminus] (67,-75) rectangle (68,-76);
\fill[wplus] (68,-75) rectangle (70,-76);
\fill[wminus] (70,-75) rectangle (71,-76);
\fill[wplus] (71,-75) rectangle (72,-76);
\fill[wminus] (72,-75) rectangle (73,-76);
\fill[wplus] (73,-75) rectangle (74,-76);
\fill[wminus] (74,-75) rectangle (75,-76);
\fill[wplus] (76,-75) rectangle (77,-76);
\fill[wminus] (77,-75) rectangle (78,-76);
\fill[wplus] (79,-75) rectangle (80,-76);
\fill[wminus] (80,-75) rectangle (81,-76);
\fill[wplus] (81,-75) rectangle (84,-76);
\fill[wminus] (84,-75) rectangle (85,-76);
\fill[wplus] (85,-75) rectangle (87,-76);
\fill[wminus] (87,-75) rectangle (88,-76);
\fill[wplus] (88,-75) rectangle (92,-76);
\fill[wminus] (92,-75) rectangle (94,-76);
\fill[wplus] (94,-75) rectangle (96,-76);
\fill[wminus] (96,-75) rectangle (99,-76);
\fill[wplus] (99,-75) rectangle (100,-76);
\fill[wplus] (0,-76) rectangle (2,-77);
\fill[wminus] (2,-76) rectangle (6,-77);
\fill[wplus] (6,-76) rectangle (7,-77);
\fill[wminus] (7,-76) rectangle (10,-77);
\fill[wplus] (10,-76) rectangle (11,-77);
\fill[wminus] (11,-76) rectangle (14,-77);
\fill[wplus] (14,-76) rectangle (15,-77);
\fill[wminus] (15,-76) rectangle (16,-77);
\fill[wplus] (16,-76) rectangle (19,-77);
\fill[wminus] (19,-76) rectangle (21,-77);
\fill[wplus] (21,-76) rectangle (22,-77);
\fill[wminus] (22,-76) rectangle (23,-77);
\fill[wplus] (23,-76) rectangle (30,-77);
\fill[wminus] (31,-76) rectangle (35,-77);
\fill[wplus] (35,-76) rectangle (38,-77);
\fill[wminus] (38,-76) rectangle (39,-77);
\fill[wplus] (39,-76) rectangle (42,-77);
\fill[wminus] (42,-76) rectangle (44,-77);
\fill[wplus] (44,-76) rectangle (45,-77);
\fill[wminus] (45,-76) rectangle (46,-77);
\fill[wplus] (46,-76) rectangle (48,-77);
\fill[wminus] (48,-76) rectangle (49,-77);
\fill[wplus] (49,-76) rectangle (50,-77);
\fill[wminus] (50,-76) rectangle (52,-77);
\fill[wplus] (53,-76) rectangle (54,-77);
\fill[wminus] (54,-76) rectangle (55,-77);
\fill[wminus] (56,-76) rectangle (59,-77);
\fill[wplus] (59,-76) rectangle (60,-77);
\fill[wminus] (60,-76) rectangle (61,-77);
\fill[wplus] (61,-76) rectangle (62,-77);
\fill[wminus] (62,-76) rectangle (64,-77);
\fill[wplus] (64,-76) rectangle (66,-77);
\fill[wminus] (66,-76) rectangle (67,-77);
\fill[wplus] (67,-76) rectangle (69,-77);
\fill[wminus] (69,-76) rectangle (70,-77);
\fill[wplus] (70,-76) rectangle (71,-77);
\fill[wminus] (71,-76) rectangle (72,-77);
\fill[wplus] (72,-76) rectangle (73,-77);
\fill[wminus] (73,-76) rectangle (75,-77);
\fill[wplus] (75,-76) rectangle (76,-77);
\fill[wplus] (77,-76) rectangle (78,-77);
\fill[wminus] (78,-76) rectangle (79,-77);
\fill[wplus] (80,-76) rectangle (81,-77);
\fill[wminus] (81,-76) rectangle (82,-77);
\fill[wplus] (82,-76) rectangle (85,-77);
\fill[wminus] (85,-76) rectangle (86,-77);
\fill[wplus] (86,-76) rectangle (88,-77);
\fill[wminus] (88,-76) rectangle (89,-77);
\fill[wplus] (89,-76) rectangle (93,-77);
\fill[wminus] (93,-76) rectangle (95,-77);
\fill[wplus] (95,-76) rectangle (97,-77);
\fill[wminus] (97,-76) rectangle (100,-77);
\fill[wplus] (0,-77) rectangle (1,-78);
\fill[wminus] (1,-77) rectangle (5,-78);
\fill[wplus] (5,-77) rectangle (6,-78);
\fill[wminus] (6,-77) rectangle (9,-78);
\fill[wplus] (9,-77) rectangle (10,-78);
\fill[wminus] (10,-77) rectangle (13,-78);
\fill[wplus] (13,-77) rectangle (14,-78);
\fill[wminus] (14,-77) rectangle (15,-78);
\fill[wplus] (15,-77) rectangle (18,-78);
\fill[wminus] (18,-77) rectangle (20,-78);
\fill[wplus] (20,-77) rectangle (21,-78);
\fill[wminus] (21,-77) rectangle (22,-78);
\fill[wplus] (22,-77) rectangle (29,-78);
\fill[wminus] (30,-77) rectangle (34,-78);
\fill[wplus] (34,-77) rectangle (37,-78);
\fill[wminus] (37,-77) rectangle (38,-78);
\fill[wplus] (38,-77) rectangle (41,-78);
\fill[wminus] (41,-77) rectangle (43,-78);
\fill[wplus] (43,-77) rectangle (44,-78);
\fill[wminus] (44,-77) rectangle (45,-78);
\fill[wplus] (45,-77) rectangle (47,-78);
\fill[wminus] (47,-77) rectangle (48,-78);
\fill[wplus] (48,-77) rectangle (50,-78);
\fill[wminus] (50,-77) rectangle (51,-78);
\fill[wplus] (52,-77) rectangle (53,-78);
\fill[wminus] (53,-77) rectangle (54,-78);
\fill[wminus] (55,-77) rectangle (58,-78);
\fill[wplus] (58,-77) rectangle (59,-78);
\fill[wminus] (59,-77) rectangle (60,-78);
\fill[wplus] (60,-77) rectangle (61,-78);
\fill[wminus] (61,-77) rectangle (63,-78);
\fill[wplus] (63,-77) rectangle (65,-78);
\fill[wminus] (65,-77) rectangle (66,-78);
\fill[wplus] (66,-77) rectangle (68,-78);
\fill[wminus] (68,-77) rectangle (69,-78);
\fill[wplus] (69,-77) rectangle (70,-78);
\fill[wminus] (70,-77) rectangle (71,-78);
\fill[wplus] (71,-77) rectangle (72,-78);
\fill[wminus] (72,-77) rectangle (76,-78);
\fill[wplus] (76,-77) rectangle (77,-78);
\fill[wplus] (78,-77) rectangle (79,-78);
\fill[wminus] (79,-77) rectangle (80,-78);
\fill[wplus] (81,-77) rectangle (82,-78);
\fill[wminus] (82,-77) rectangle (83,-78);
\fill[wplus] (83,-77) rectangle (86,-78);
\fill[wminus] (86,-77) rectangle (87,-78);
\fill[wplus] (87,-77) rectangle (89,-78);
\fill[wminus] (89,-77) rectangle (90,-78);
\fill[wplus] (90,-77) rectangle (94,-78);
\fill[wminus] (94,-77) rectangle (96,-78);
\fill[wplus] (96,-77) rectangle (98,-78);
\fill[wminus] (98,-77) rectangle (100,-78);
\fill[wminus] (0,-78) rectangle (4,-79);
\fill[wplus] (4,-78) rectangle (5,-79);
\fill[wminus] (5,-78) rectangle (8,-79);
\fill[wplus] (8,-78) rectangle (9,-79);
\fill[wminus] (9,-78) rectangle (12,-79);
\fill[wplus] (12,-78) rectangle (13,-79);
\fill[wminus] (13,-78) rectangle (14,-79);
\fill[wplus] (14,-78) rectangle (17,-79);
\fill[wminus] (17,-78) rectangle (19,-79);
\fill[wplus] (19,-78) rectangle (20,-79);
\fill[wminus] (20,-78) rectangle (21,-79);
\fill[wplus] (21,-78) rectangle (28,-79);
\fill[wminus] (29,-78) rectangle (33,-79);
\fill[wplus] (33,-78) rectangle (36,-79);
\fill[wminus] (36,-78) rectangle (37,-79);
\fill[wplus] (37,-78) rectangle (40,-79);
\fill[wminus] (40,-78) rectangle (42,-79);
\fill[wplus] (42,-78) rectangle (43,-79);
\fill[wminus] (43,-78) rectangle (44,-79);
\fill[wplus] (44,-78) rectangle (46,-79);
\fill[wminus] (46,-78) rectangle (47,-79);
\fill[wplus] (47,-78) rectangle (50,-79);
\fill[wplus] (51,-78) rectangle (52,-79);
\fill[wminus] (52,-78) rectangle (53,-79);
\fill[wminus] (54,-78) rectangle (57,-79);
\fill[wplus] (57,-78) rectangle (58,-79);
\fill[wminus] (58,-78) rectangle (59,-79);
\fill[wplus] (59,-78) rectangle (60,-79);
\fill[wminus] (60,-78) rectangle (62,-79);
\fill[wplus] (62,-78) rectangle (64,-79);
\fill[wminus] (64,-78) rectangle (65,-79);
\fill[wplus] (65,-78) rectangle (67,-79);
\fill[wminus] (67,-78) rectangle (68,-79);
\fill[wplus] (68,-78) rectangle (69,-79);
\fill[wminus] (69,-78) rectangle (70,-79);
\fill[wplus] (70,-78) rectangle (71,-79);
\fill[wminus] (71,-78) rectangle (77,-79);
\fill[wplus] (77,-78) rectangle (78,-79);
\fill[wplus] (79,-78) rectangle (80,-79);
\fill[wminus] (80,-78) rectangle (81,-79);
\fill[wplus] (82,-78) rectangle (83,-79);
\fill[wminus] (83,-78) rectangle (84,-79);
\fill[wplus] (84,-78) rectangle (87,-79);
\fill[wminus] (87,-78) rectangle (88,-79);
\fill[wplus] (88,-78) rectangle (90,-79);
\fill[wminus] (90,-78) rectangle (91,-79);
\fill[wplus] (91,-78) rectangle (95,-79);
\fill[wminus] (95,-78) rectangle (97,-79);
\fill[wplus] (97,-78) rectangle (99,-79);
\fill[wminus] (99,-78) rectangle (100,-79);
\fill[wminus] (0,-79) rectangle (3,-80);
\fill[wplus] (3,-79) rectangle (4,-80);
\fill[wminus] (4,-79) rectangle (7,-80);
\fill[wplus] (7,-79) rectangle (8,-80);
\fill[wminus] (8,-79) rectangle (11,-80);
\fill[wplus] (11,-79) rectangle (12,-80);
\fill[wminus] (12,-79) rectangle (13,-80);
\fill[wplus] (13,-79) rectangle (16,-80);
\fill[wminus] (16,-79) rectangle (18,-80);
\fill[wplus] (18,-79) rectangle (19,-80);
\fill[wminus] (19,-79) rectangle (20,-80);
\fill[wplus] (20,-79) rectangle (24,-80);
\fill[wminus] (24,-79) rectangle (25,-80);
\fill[wplus] (25,-79) rectangle (27,-80);
\fill[wminus] (28,-79) rectangle (32,-80);
\fill[wplus] (32,-79) rectangle (35,-80);
\fill[wminus] (35,-79) rectangle (36,-80);
\fill[wplus] (36,-79) rectangle (39,-80);
\fill[wminus] (39,-79) rectangle (41,-80);
\fill[wplus] (41,-79) rectangle (42,-80);
\fill[wminus] (42,-79) rectangle (43,-80);
\fill[wplus] (43,-79) rectangle (45,-80);
\fill[wminus] (45,-79) rectangle (46,-80);
\fill[wplus] (46,-79) rectangle (51,-80);
\fill[wminus] (51,-79) rectangle (52,-80);
\fill[wminus] (53,-79) rectangle (56,-80);
\fill[wplus] (56,-79) rectangle (57,-80);
\fill[wminus] (57,-79) rectangle (58,-80);
\fill[wplus] (58,-79) rectangle (59,-80);
\fill[wminus] (59,-79) rectangle (61,-80);
\fill[wplus] (61,-79) rectangle (63,-80);
\fill[wminus] (63,-79) rectangle (64,-80);
\fill[wplus] (64,-79) rectangle (66,-80);
\fill[wminus] (66,-79) rectangle (67,-80);
\fill[wplus] (67,-79) rectangle (68,-80);
\fill[wminus] (68,-79) rectangle (69,-80);
\fill[wplus] (69,-79) rectangle (70,-80);
\fill[wminus] (70,-79) rectangle (74,-80);
\fill[wminus] (75,-79) rectangle (78,-80);
\fill[wplus] (78,-79) rectangle (79,-80);
\fill[wplus] (80,-79) rectangle (81,-80);
\fill[wminus] (81,-79) rectangle (82,-80);
\fill[wplus] (83,-79) rectangle (84,-80);
\fill[wminus] (84,-79) rectangle (85,-80);
\fill[wplus] (85,-79) rectangle (88,-80);
\fill[wminus] (88,-79) rectangle (89,-80);
\fill[wplus] (89,-79) rectangle (91,-80);
\fill[wminus] (91,-79) rectangle (92,-80);
\fill[wplus] (92,-79) rectangle (96,-80);
\fill[wminus] (96,-79) rectangle (98,-80);
\fill[wplus] (98,-79) rectangle (100,-80);
\fill[wminus] (0,-80) rectangle (2,-81);
\fill[wplus] (2,-80) rectangle (3,-81);
\fill[wminus] (3,-80) rectangle (6,-81);
\fill[wplus] (6,-80) rectangle (7,-81);
\fill[wminus] (7,-80) rectangle (10,-81);
\fill[wplus] (10,-80) rectangle (11,-81);
\fill[wminus] (11,-80) rectangle (12,-81);
\fill[wplus] (12,-80) rectangle (15,-81);
\fill[wminus] (15,-80) rectangle (17,-81);
\fill[wplus] (17,-80) rectangle (18,-81);
\fill[wminus] (18,-80) rectangle (19,-81);
\fill[wplus] (19,-80) rectangle (23,-81);
\fill[wminus] (23,-80) rectangle (25,-81);
\fill[wplus] (25,-80) rectangle (26,-81);
\fill[wminus] (27,-80) rectangle (31,-81);
\fill[wplus] (31,-80) rectangle (34,-81);
\fill[wminus] (34,-80) rectangle (35,-81);
\fill[wplus] (35,-80) rectangle (38,-81);
\fill[wminus] (38,-80) rectangle (40,-81);
\fill[wplus] (40,-80) rectangle (41,-81);
\fill[wminus] (41,-80) rectangle (42,-81);
\fill[wplus] (42,-80) rectangle (44,-81);
\fill[wminus] (44,-80) rectangle (45,-81);
\fill[wplus] (45,-80) rectangle (50,-81);
\fill[wminus] (50,-80) rectangle (51,-81);
\fill[wminus] (52,-80) rectangle (55,-81);
\fill[wplus] (55,-80) rectangle (56,-81);
\fill[wminus] (56,-80) rectangle (57,-81);
\fill[wplus] (57,-80) rectangle (58,-81);
\fill[wminus] (58,-80) rectangle (60,-81);
\fill[wplus] (60,-80) rectangle (62,-81);
\fill[wminus] (62,-80) rectangle (63,-81);
\fill[wplus] (63,-80) rectangle (65,-81);
\fill[wminus] (65,-80) rectangle (66,-81);
\fill[wplus] (66,-80) rectangle (67,-81);
\fill[wminus] (67,-80) rectangle (68,-81);
\fill[wplus] (68,-80) rectangle (69,-81);
\fill[wminus] (69,-80) rectangle (73,-81);
\fill[wplus] (74,-80) rectangle (76,-81);
\fill[wminus] (76,-80) rectangle (79,-81);
\fill[wplus] (79,-80) rectangle (80,-81);
\fill[wplus] (81,-80) rectangle (82,-81);
\fill[wminus] (82,-80) rectangle (83,-81);
\fill[wplus] (84,-80) rectangle (85,-81);
\fill[wminus] (85,-80) rectangle (86,-81);
\fill[wplus] (86,-80) rectangle (89,-81);
\fill[wminus] (89,-80) rectangle (90,-81);
\fill[wplus] (90,-80) rectangle (92,-81);
\fill[wminus] (92,-80) rectangle (93,-81);
\fill[wplus] (93,-80) rectangle (97,-81);
\fill[wminus] (97,-80) rectangle (99,-81);
\fill[wplus] (99,-80) rectangle (100,-81);
\fill[wminus] (0,-81) rectangle (1,-82);
\fill[wplus] (1,-81) rectangle (2,-82);
\fill[wminus] (2,-81) rectangle (5,-82);
\fill[wplus] (5,-81) rectangle (6,-82);
\fill[wminus] (6,-81) rectangle (9,-82);
\fill[wplus] (9,-81) rectangle (10,-82);
\fill[wminus] (10,-81) rectangle (11,-82);
\fill[wplus] (11,-81) rectangle (14,-82);
\fill[wminus] (14,-81) rectangle (16,-82);
\fill[wplus] (16,-81) rectangle (17,-82);
\fill[wminus] (17,-81) rectangle (18,-82);
\fill[wplus] (18,-81) rectangle (22,-82);
\fill[wminus] (22,-81) rectangle (25,-82);
\fill[wminus] (26,-81) rectangle (30,-82);
\fill[wplus] (30,-81) rectangle (33,-82);
\fill[wminus] (33,-81) rectangle (34,-82);
\fill[wplus] (34,-81) rectangle (37,-82);
\fill[wminus] (37,-81) rectangle (39,-82);
\fill[wplus] (39,-81) rectangle (40,-82);
\fill[wminus] (40,-81) rectangle (41,-82);
\fill[wplus] (41,-81) rectangle (43,-82);
\fill[wminus] (43,-81) rectangle (44,-82);
\fill[wplus] (44,-81) rectangle (50,-82);
\fill[wminus] (51,-81) rectangle (54,-82);
\fill[wplus] (54,-81) rectangle (55,-82);
\fill[wminus] (55,-81) rectangle (56,-82);
\fill[wplus] (56,-81) rectangle (57,-82);
\fill[wminus] (57,-81) rectangle (59,-82);
\fill[wplus] (59,-81) rectangle (61,-82);
\fill[wminus] (61,-81) rectangle (62,-82);
\fill[wplus] (62,-81) rectangle (64,-82);
\fill[wminus] (64,-81) rectangle (65,-82);
\fill[wplus] (65,-81) rectangle (66,-82);
\fill[wminus] (66,-81) rectangle (67,-82);
\fill[wplus] (67,-81) rectangle (68,-82);
\fill[wminus] (68,-81) rectangle (72,-82);
\fill[wplus] (73,-81) rectangle (74,-82);
\fill[wminus] (74,-81) rectangle (75,-82);
\fill[wplus] (75,-81) rectangle (77,-82);
\fill[wminus] (77,-81) rectangle (80,-82);
\fill[wplus] (80,-81) rectangle (81,-82);
\fill[wplus] (82,-81) rectangle (83,-82);
\fill[wminus] (83,-81) rectangle (84,-82);
\fill[wplus] (85,-81) rectangle (86,-82);
\fill[wminus] (86,-81) rectangle (87,-82);
\fill[wplus] (87,-81) rectangle (90,-82);
\fill[wminus] (90,-81) rectangle (91,-82);
\fill[wplus] (91,-81) rectangle (93,-82);
\fill[wminus] (93,-81) rectangle (94,-82);
\fill[wplus] (94,-81) rectangle (98,-82);
\fill[wminus] (98,-81) rectangle (100,-82);
\fill[wplus] (0,-82) rectangle (1,-83);
\fill[wminus] (1,-82) rectangle (4,-83);
\fill[wplus] (4,-82) rectangle (5,-83);
\fill[wminus] (5,-82) rectangle (8,-83);
\fill[wplus] (8,-82) rectangle (9,-83);
\fill[wminus] (9,-82) rectangle (10,-83);
\fill[wplus] (10,-82) rectangle (13,-83);
\fill[wminus] (13,-82) rectangle (15,-83);
\fill[wplus] (15,-82) rectangle (16,-83);
\fill[wminus] (16,-82) rectangle (17,-83);
\fill[wplus] (17,-82) rectangle (21,-83);
\fill[wminus] (21,-82) rectangle (29,-83);
\fill[wplus] (29,-82) rectangle (32,-83);
\fill[wminus] (32,-82) rectangle (33,-83);
\fill[wplus] (33,-82) rectangle (36,-83);
\fill[wminus] (36,-82) rectangle (38,-83);
\fill[wplus] (38,-82) rectangle (39,-83);
\fill[wminus] (39,-82) rectangle (40,-83);
\fill[wplus] (40,-82) rectangle (42,-83);
\fill[wminus] (42,-82) rectangle (43,-83);
\fill[wplus] (43,-82) rectangle (49,-83);
\fill[wminus] (50,-82) rectangle (53,-83);
\fill[wplus] (53,-82) rectangle (54,-83);
\fill[wminus] (54,-82) rectangle (55,-83);
\fill[wplus] (55,-82) rectangle (56,-83);
\fill[wminus] (56,-82) rectangle (58,-83);
\fill[wplus] (58,-82) rectangle (60,-83);
\fill[wminus] (60,-82) rectangle (61,-83);
\fill[wplus] (61,-82) rectangle (63,-83);
\fill[wminus] (63,-82) rectangle (64,-83);
\fill[wplus] (64,-82) rectangle (65,-83);
\fill[wminus] (65,-82) rectangle (66,-83);
\fill[wplus] (66,-82) rectangle (67,-83);
\fill[wminus] (67,-82) rectangle (71,-83);
\fill[wplus] (72,-82) rectangle (73,-83);
\fill[wminus] (73,-82) rectangle (74,-83);
\fill[wminus] (75,-82) rectangle (76,-83);
\fill[wplus] (76,-82) rectangle (78,-83);
\fill[wminus] (78,-82) rectangle (81,-83);
\fill[wplus] (81,-82) rectangle (82,-83);
\fill[wplus] (83,-82) rectangle (84,-83);
\fill[wminus] (84,-82) rectangle (85,-83);
\fill[wplus] (86,-82) rectangle (87,-83);
\fill[wminus] (87,-82) rectangle (88,-83);
\fill[wplus] (88,-82) rectangle (91,-83);
\fill[wminus] (91,-82) rectangle (92,-83);
\fill[wplus] (92,-82) rectangle (94,-83);
\fill[wminus] (94,-82) rectangle (95,-83);
\fill[wplus] (95,-82) rectangle (99,-83);
\fill[wminus] (99,-82) rectangle (100,-83);
\fill[wminus] (0,-83) rectangle (3,-84);
\fill[wplus] (3,-83) rectangle (4,-84);
\fill[wminus] (4,-83) rectangle (7,-84);
\fill[wplus] (7,-83) rectangle (8,-84);
\fill[wminus] (8,-83) rectangle (9,-84);
\fill[wplus] (9,-83) rectangle (12,-84);
\fill[wminus] (12,-83) rectangle (14,-84);
\fill[wplus] (14,-83) rectangle (15,-84);
\fill[wminus] (15,-83) rectangle (16,-84);
\fill[wplus] (16,-83) rectangle (20,-84);
\fill[wminus] (20,-83) rectangle (24,-84);
\fill[wplus] (24,-83) rectangle (25,-84);
\fill[wminus] (25,-83) rectangle (28,-84);
\fill[wplus] (28,-83) rectangle (31,-84);
\fill[wminus] (31,-83) rectangle (32,-84);
\fill[wplus] (32,-83) rectangle (35,-84);
\fill[wminus] (35,-83) rectangle (37,-84);
\fill[wplus] (37,-83) rectangle (38,-84);
\fill[wminus] (38,-83) rectangle (39,-84);
\fill[wplus] (39,-83) rectangle (41,-84);
\fill[wminus] (41,-83) rectangle (42,-84);
\fill[wplus] (42,-83) rectangle (48,-84);
\fill[wminus] (49,-83) rectangle (52,-84);
\fill[wplus] (52,-83) rectangle (53,-84);
\fill[wminus] (53,-83) rectangle (54,-84);
\fill[wplus] (54,-83) rectangle (55,-84);
\fill[wminus] (55,-83) rectangle (57,-84);
\fill[wplus] (57,-83) rectangle (59,-84);
\fill[wminus] (59,-83) rectangle (60,-84);
\fill[wplus] (60,-83) rectangle (62,-84);
\fill[wminus] (62,-83) rectangle (63,-84);
\fill[wplus] (63,-83) rectangle (64,-84);
\fill[wminus] (64,-83) rectangle (65,-84);
\fill[wplus] (65,-83) rectangle (66,-84);
\fill[wminus] (66,-83) rectangle (70,-84);
\fill[wplus] (71,-83) rectangle (72,-84);
\fill[wminus] (72,-83) rectangle (73,-84);
\fill[wminus] (74,-83) rectangle (77,-84);
\fill[wplus] (77,-83) rectangle (79,-84);
\fill[wminus] (79,-83) rectangle (82,-84);
\fill[wplus] (82,-83) rectangle (83,-84);
\fill[wplus] (84,-83) rectangle (85,-84);
\fill[wminus] (85,-83) rectangle (86,-84);
\fill[wplus] (87,-83) rectangle (88,-84);
\fill[wminus] (88,-83) rectangle (89,-84);
\fill[wplus] (89,-83) rectangle (92,-84);
\fill[wminus] (92,-83) rectangle (93,-84);
\fill[wplus] (93,-83) rectangle (95,-84);
\fill[wminus] (95,-83) rectangle (96,-84);
\fill[wplus] (96,-83) rectangle (100,-84);
\fill[wminus] (0,-84) rectangle (2,-85);
\fill[wplus] (2,-84) rectangle (3,-85);
\fill[wminus] (3,-84) rectangle (6,-85);
\fill[wplus] (6,-84) rectangle (7,-85);
\fill[wminus] (7,-84) rectangle (8,-85);
\fill[wplus] (8,-84) rectangle (11,-85);
\fill[wminus] (11,-84) rectangle (13,-85);
\fill[wplus] (13,-84) rectangle (14,-85);
\fill[wminus] (14,-84) rectangle (15,-85);
\fill[wplus] (15,-84) rectangle (19,-85);
\fill[wminus] (19,-84) rectangle (23,-85);
\fill[wplus] (23,-84) rectangle (24,-85);
\fill[wminus] (24,-84) rectangle (27,-85);
\fill[wplus] (27,-84) rectangle (30,-85);
\fill[wminus] (30,-84) rectangle (31,-85);
\fill[wplus] (31,-84) rectangle (34,-85);
\fill[wminus] (34,-84) rectangle (36,-85);
\fill[wplus] (36,-84) rectangle (37,-85);
\fill[wminus] (37,-84) rectangle (38,-85);
\fill[wplus] (38,-84) rectangle (40,-85);
\fill[wminus] (40,-84) rectangle (41,-85);
\fill[wplus] (41,-84) rectangle (47,-85);
\fill[wminus] (48,-84) rectangle (51,-85);
\fill[wplus] (51,-84) rectangle (52,-85);
\fill[wminus] (52,-84) rectangle (53,-85);
\fill[wplus] (53,-84) rectangle (54,-85);
\fill[wminus] (54,-84) rectangle (56,-85);
\fill[wplus] (56,-84) rectangle (58,-85);
\fill[wminus] (58,-84) rectangle (59,-85);
\fill[wplus] (59,-84) rectangle (61,-85);
\fill[wminus] (61,-84) rectangle (62,-85);
\fill[wplus] (62,-84) rectangle (63,-85);
\fill[wminus] (63,-84) rectangle (64,-85);
\fill[wplus] (64,-84) rectangle (65,-85);
\fill[wminus] (65,-84) rectangle (69,-85);
\fill[wplus] (70,-84) rectangle (71,-85);
\fill[wminus] (71,-84) rectangle (72,-85);
\fill[wminus] (73,-84) rectangle (75,-85);
\fill[wplus] (75,-84) rectangle (76,-85);
\fill[wminus] (76,-84) rectangle (78,-85);
\fill[wplus] (78,-84) rectangle (80,-85);
\fill[wminus] (80,-84) rectangle (83,-85);
\fill[wplus] (83,-84) rectangle (84,-85);
\fill[wplus] (85,-84) rectangle (86,-85);
\fill[wminus] (86,-84) rectangle (87,-85);
\fill[wplus] (88,-84) rectangle (89,-85);
\fill[wminus] (89,-84) rectangle (90,-85);
\fill[wplus] (90,-84) rectangle (93,-85);
\fill[wminus] (93,-84) rectangle (94,-85);
\fill[wplus] (94,-84) rectangle (96,-85);
\fill[wminus] (96,-84) rectangle (97,-85);
\fill[wplus] (97,-84) rectangle (100,-85);
\fill[wminus] (0,-85) rectangle (1,-86);
\fill[wplus] (1,-85) rectangle (2,-86);
\fill[wminus] (2,-85) rectangle (5,-86);
\fill[wplus] (5,-85) rectangle (6,-86);
\fill[wminus] (6,-85) rectangle (7,-86);
\fill[wplus] (7,-85) rectangle (10,-86);
\fill[wminus] (10,-85) rectangle (12,-86);
\fill[wplus] (12,-85) rectangle (13,-86);
\fill[wminus] (13,-85) rectangle (14,-86);
\fill[wplus] (14,-85) rectangle (18,-86);
\fill[wminus] (18,-85) rectangle (22,-86);
\fill[wplus] (22,-85) rectangle (23,-86);
\fill[wminus] (23,-85) rectangle (26,-86);
\fill[wplus] (26,-85) rectangle (29,-86);
\fill[wminus] (29,-85) rectangle (30,-86);
\fill[wplus] (30,-85) rectangle (33,-86);
\fill[wminus] (33,-85) rectangle (35,-86);
\fill[wplus] (35,-85) rectangle (36,-86);
\fill[wminus] (36,-85) rectangle (37,-86);
\fill[wplus] (37,-85) rectangle (39,-86);
\fill[wminus] (39,-85) rectangle (40,-86);
\fill[wplus] (40,-85) rectangle (46,-86);
\fill[wminus] (47,-85) rectangle (50,-86);
\fill[wplus] (50,-85) rectangle (51,-86);
\fill[wminus] (51,-85) rectangle (52,-86);
\fill[wplus] (52,-85) rectangle (53,-86);
\fill[wminus] (53,-85) rectangle (55,-86);
\fill[wplus] (55,-85) rectangle (57,-86);
\fill[wminus] (57,-85) rectangle (58,-86);
\fill[wplus] (58,-85) rectangle (60,-86);
\fill[wminus] (60,-85) rectangle (61,-86);
\fill[wplus] (61,-85) rectangle (62,-86);
\fill[wminus] (62,-85) rectangle (63,-86);
\fill[wplus] (63,-85) rectangle (64,-86);
\fill[wminus] (64,-85) rectangle (68,-86);
\fill[wplus] (69,-85) rectangle (70,-86);
\fill[wminus] (70,-85) rectangle (71,-86);
\fill[wminus] (72,-85) rectangle (75,-86);
\fill[wplus] (75,-85) rectangle (77,-86);
\fill[wminus] (77,-85) rectangle (79,-86);
\fill[wplus] (79,-85) rectangle (81,-86);
\fill[wminus] (81,-85) rectangle (84,-86);
\fill[wplus] (84,-85) rectangle (85,-86);
\fill[wplus] (86,-85) rectangle (87,-86);
\fill[wminus] (87,-85) rectangle (88,-86);
\fill[wplus] (89,-85) rectangle (90,-86);
\fill[wminus] (90,-85) rectangle (91,-86);
\fill[wplus] (91,-85) rectangle (94,-86);
\fill[wminus] (94,-85) rectangle (95,-86);
\fill[wplus] (95,-85) rectangle (97,-86);
\fill[wminus] (97,-85) rectangle (98,-86);
\fill[wplus] (98,-85) rectangle (100,-86);
\fill[wplus] (0,-86) rectangle (1,-87);
\fill[wminus] (1,-86) rectangle (4,-87);
\fill[wplus] (4,-86) rectangle (5,-87);
\fill[wminus] (5,-86) rectangle (6,-87);
\fill[wplus] (6,-86) rectangle (9,-87);
\fill[wminus] (9,-86) rectangle (11,-87);
\fill[wplus] (11,-86) rectangle (12,-87);
\fill[wminus] (12,-86) rectangle (13,-87);
\fill[wplus] (13,-86) rectangle (17,-87);
\fill[wminus] (17,-86) rectangle (21,-87);
\fill[wplus] (21,-86) rectangle (22,-87);
\fill[wminus] (22,-86) rectangle (25,-87);
\fill[wplus] (25,-86) rectangle (28,-87);
\fill[wminus] (28,-86) rectangle (29,-87);
\fill[wplus] (29,-86) rectangle (32,-87);
\fill[wminus] (32,-86) rectangle (34,-87);
\fill[wplus] (34,-86) rectangle (35,-87);
\fill[wminus] (35,-86) rectangle (36,-87);
\fill[wplus] (36,-86) rectangle (38,-87);
\fill[wminus] (38,-86) rectangle (39,-87);
\fill[wplus] (39,-86) rectangle (45,-87);
\fill[wminus] (46,-86) rectangle (51,-87);
\fill[wplus] (51,-86) rectangle (52,-87);
\fill[wminus] (52,-86) rectangle (54,-87);
\fill[wplus] (54,-86) rectangle (56,-87);
\fill[wminus] (56,-86) rectangle (57,-87);
\fill[wplus] (57,-86) rectangle (59,-87);
\fill[wminus] (59,-86) rectangle (60,-87);
\fill[wplus] (60,-86) rectangle (61,-87);
\fill[wminus] (61,-86) rectangle (62,-87);
\fill[wplus] (62,-86) rectangle (63,-87);
\fill[wminus] (63,-86) rectangle (67,-87);
\fill[wplus] (68,-86) rectangle (69,-87);
\fill[wminus] (69,-86) rectangle (70,-87);
\fill[wminus] (71,-86) rectangle (74,-87);
\fill[wplus] (74,-86) rectangle (78,-87);
\fill[wminus] (78,-86) rectangle (80,-87);
\fill[wplus] (80,-86) rectangle (82,-87);
\fill[wminus] (82,-86) rectangle (85,-87);
\fill[wplus] (85,-86) rectangle (86,-87);
\fill[wplus] (87,-86) rectangle (88,-87);
\fill[wminus] (88,-86) rectangle (89,-87);
\fill[wplus] (90,-86) rectangle (91,-87);
\fill[wminus] (91,-86) rectangle (92,-87);
\fill[wplus] (92,-86) rectangle (95,-87);
\fill[wminus] (95,-86) rectangle (96,-87);
\fill[wplus] (96,-86) rectangle (98,-87);
\fill[wminus] (98,-86) rectangle (99,-87);
\fill[wplus] (99,-86) rectangle (100,-87);
\fill[wminus] (0,-87) rectangle (3,-88);
\fill[wplus] (3,-87) rectangle (4,-88);
\fill[wminus] (4,-87) rectangle (5,-88);
\fill[wplus] (5,-87) rectangle (8,-88);
\fill[wminus] (8,-87) rectangle (10,-88);
\fill[wplus] (10,-87) rectangle (11,-88);
\fill[wminus] (11,-87) rectangle (12,-88);
\fill[wplus] (12,-87) rectangle (16,-88);
\fill[wminus] (16,-87) rectangle (20,-88);
\fill[wplus] (20,-87) rectangle (21,-88);
\fill[wminus] (21,-87) rectangle (24,-88);
\fill[wplus] (24,-87) rectangle (27,-88);
\fill[wminus] (27,-87) rectangle (28,-88);
\fill[wplus] (28,-87) rectangle (31,-88);
\fill[wminus] (31,-87) rectangle (33,-88);
\fill[wplus] (33,-87) rectangle (34,-88);
\fill[wminus] (34,-87) rectangle (35,-88);
\fill[wplus] (35,-87) rectangle (37,-88);
\fill[wminus] (37,-87) rectangle (38,-88);
\fill[wplus] (38,-87) rectangle (44,-88);
\fill[wminus] (45,-87) rectangle (49,-88);
\fill[wplus] (49,-87) rectangle (51,-88);
\fill[wminus] (51,-87) rectangle (53,-88);
\fill[wplus] (53,-87) rectangle (55,-88);
\fill[wminus] (55,-87) rectangle (56,-88);
\fill[wplus] (56,-87) rectangle (58,-88);
\fill[wminus] (58,-87) rectangle (59,-88);
\fill[wplus] (59,-87) rectangle (60,-88);
\fill[wminus] (60,-87) rectangle (61,-88);
\fill[wplus] (61,-87) rectangle (62,-88);
\fill[wminus] (62,-87) rectangle (66,-88);
\fill[wplus] (67,-87) rectangle (68,-88);
\fill[wminus] (68,-87) rectangle (69,-88);
\fill[wminus] (70,-87) rectangle (73,-88);
\fill[wplus] (73,-87) rectangle (74,-88);
\fill[wminus] (74,-87) rectangle (75,-88);
\fill[wplus] (75,-87) rectangle (79,-88);
\fill[wminus] (79,-87) rectangle (81,-88);
\fill[wplus] (81,-87) rectangle (83,-88);
\fill[wminus] (83,-87) rectangle (86,-88);
\fill[wplus] (86,-87) rectangle (87,-88);
\fill[wplus] (88,-87) rectangle (89,-88);
\fill[wminus] (89,-87) rectangle (90,-88);
\fill[wplus] (91,-87) rectangle (92,-88);
\fill[wminus] (92,-87) rectangle (93,-88);
\fill[wplus] (93,-87) rectangle (96,-88);
\fill[wminus] (96,-87) rectangle (97,-88);
\fill[wplus] (97,-87) rectangle (99,-88);
\fill[wminus] (99,-87) rectangle (100,-88);
\fill[wminus] (0,-88) rectangle (2,-89);
\fill[wplus] (2,-88) rectangle (3,-89);
\fill[wminus] (3,-88) rectangle (4,-89);
\fill[wplus] (4,-88) rectangle (7,-89);
\fill[wminus] (7,-88) rectangle (9,-89);
\fill[wplus] (9,-88) rectangle (10,-89);
\fill[wminus] (10,-88) rectangle (11,-89);
\fill[wplus] (11,-88) rectangle (15,-89);
\fill[wminus] (15,-88) rectangle (19,-89);
\fill[wplus] (19,-88) rectangle (20,-89);
\fill[wminus] (20,-88) rectangle (23,-89);
\fill[wplus] (23,-88) rectangle (24,-89);
\fill[wminus] (24,-88) rectangle (25,-89);
\fill[wplus] (25,-88) rectangle (26,-89);
\fill[wminus] (26,-88) rectangle (27,-89);
\fill[wplus] (27,-88) rectangle (30,-89);
\fill[wminus] (30,-88) rectangle (32,-89);
\fill[wplus] (32,-88) rectangle (33,-89);
\fill[wminus] (33,-88) rectangle (34,-89);
\fill[wplus] (34,-88) rectangle (36,-89);
\fill[wminus] (36,-88) rectangle (37,-89);
\fill[wplus] (37,-88) rectangle (43,-89);
\fill[wminus] (44,-88) rectangle (48,-89);
\fill[wplus] (48,-88) rectangle (50,-89);
\fill[wminus] (50,-88) rectangle (52,-89);
\fill[wplus] (52,-88) rectangle (54,-89);
\fill[wminus] (54,-88) rectangle (55,-89);
\fill[wplus] (55,-88) rectangle (57,-89);
\fill[wminus] (57,-88) rectangle (58,-89);
\fill[wplus] (58,-88) rectangle (59,-89);
\fill[wminus] (59,-88) rectangle (60,-89);
\fill[wplus] (60,-88) rectangle (61,-89);
\fill[wminus] (61,-88) rectangle (65,-89);
\fill[wplus] (66,-88) rectangle (67,-89);
\fill[wminus] (67,-88) rectangle (68,-89);
\fill[wminus] (69,-88) rectangle (72,-89);
\fill[wplus] (72,-88) rectangle (73,-89);
\fill[wminus] (73,-88) rectangle (74,-89);
\fill[wplus] (74,-88) rectangle (75,-89);
\fill[wminus] (75,-88) rectangle (76,-89);
\fill[wplus] (76,-88) rectangle (80,-89);
\fill[wminus] (80,-88) rectangle (82,-89);
\fill[wplus] (82,-88) rectangle (84,-89);
\fill[wminus] (84,-88) rectangle (87,-89);
\fill[wplus] (87,-88) rectangle (88,-89);
\fill[wplus] (89,-88) rectangle (90,-89);
\fill[wminus] (90,-88) rectangle (91,-89);
\fill[wplus] (92,-88) rectangle (93,-89);
\fill[wminus] (93,-88) rectangle (94,-89);
\fill[wplus] (94,-88) rectangle (97,-89);
\fill[wminus] (97,-88) rectangle (98,-89);
\fill[wplus] (98,-88) rectangle (100,-89);
\fill[wminus] (0,-89) rectangle (1,-90);
\fill[wplus] (1,-89) rectangle (2,-90);
\fill[wminus] (2,-89) rectangle (3,-90);
\fill[wplus] (3,-89) rectangle (6,-90);
\fill[wminus] (6,-89) rectangle (8,-90);
\fill[wplus] (8,-89) rectangle (9,-90);
\fill[wminus] (9,-89) rectangle (10,-90);
\fill[wplus] (10,-89) rectangle (14,-90);
\fill[wminus] (14,-89) rectangle (18,-90);
\fill[wplus] (18,-89) rectangle (19,-90);
\fill[wminus] (19,-89) rectangle (22,-90);
\fill[wplus] (22,-89) rectangle (23,-90);
\fill[wminus] (23,-89) rectangle (26,-90);
\fill[wplus] (26,-89) rectangle (29,-90);
\fill[wminus] (29,-89) rectangle (31,-90);
\fill[wplus] (31,-89) rectangle (32,-90);
\fill[wminus] (32,-89) rectangle (33,-90);
\fill[wplus] (33,-89) rectangle (35,-90);
\fill[wminus] (35,-89) rectangle (36,-90);
\fill[wplus] (36,-89) rectangle (42,-90);
\fill[wminus] (43,-89) rectangle (47,-90);
\fill[wplus] (47,-89) rectangle (50,-90);
\fill[wminus] (50,-89) rectangle (51,-90);
\fill[wplus] (51,-89) rectangle (53,-90);
\fill[wminus] (53,-89) rectangle (54,-90);
\fill[wplus] (54,-89) rectangle (56,-90);
\fill[wminus] (56,-89) rectangle (57,-90);
\fill[wplus] (57,-89) rectangle (58,-90);
\fill[wminus] (58,-89) rectangle (59,-90);
\fill[wplus] (59,-89) rectangle (60,-90);
\fill[wminus] (60,-89) rectangle (64,-90);
\fill[wplus] (65,-89) rectangle (66,-90);
\fill[wminus] (66,-89) rectangle (67,-90);
\fill[wminus] (68,-89) rectangle (71,-90);
\fill[wplus] (71,-89) rectangle (72,-90);
\fill[wminus] (72,-89) rectangle (73,-90);
\fill[wplus] (73,-89) rectangle (74,-90);
\fill[wminus] (74,-89) rectangle (75,-90);
\fill[wplus] (75,-89) rectangle (76,-90);
\fill[wminus] (76,-89) rectangle (77,-90);
\fill[wplus] (77,-89) rectangle (81,-90);
\fill[wminus] (81,-89) rectangle (83,-90);
\fill[wplus] (83,-89) rectangle (85,-90);
\fill[wminus] (85,-89) rectangle (88,-90);
\fill[wplus] (88,-89) rectangle (89,-90);
\fill[wplus] (90,-89) rectangle (91,-90);
\fill[wminus] (91,-89) rectangle (92,-90);
\fill[wplus] (93,-89) rectangle (94,-90);
\fill[wminus] (94,-89) rectangle (95,-90);
\fill[wplus] (95,-89) rectangle (98,-90);
\fill[wminus] (98,-89) rectangle (99,-90);
\fill[wplus] (99,-89) rectangle (100,-90);
\fill[wplus] (0,-90) rectangle (1,-91);
\fill[wminus] (1,-90) rectangle (2,-91);
\fill[wplus] (2,-90) rectangle (5,-91);
\fill[wminus] (5,-90) rectangle (7,-91);
\fill[wplus] (7,-90) rectangle (8,-91);
\fill[wminus] (8,-90) rectangle (9,-91);
\fill[wplus] (9,-90) rectangle (13,-91);
\fill[wminus] (13,-90) rectangle (17,-91);
\fill[wplus] (17,-90) rectangle (18,-91);
\fill[wminus] (18,-90) rectangle (21,-91);
\fill[wplus] (21,-90) rectangle (22,-91);
\fill[wminus] (22,-90) rectangle (25,-91);
\fill[wplus] (25,-90) rectangle (28,-91);
\fill[wminus] (28,-90) rectangle (30,-91);
\fill[wplus] (30,-90) rectangle (31,-91);
\fill[wminus] (31,-90) rectangle (32,-91);
\fill[wplus] (32,-90) rectangle (34,-91);
\fill[wminus] (34,-90) rectangle (35,-91);
\fill[wplus] (35,-90) rectangle (41,-91);
\fill[wminus] (42,-90) rectangle (46,-91);
\fill[wplus] (46,-90) rectangle (49,-91);
\fill[wminus] (49,-90) rectangle (50,-91);
\fill[wplus] (50,-90) rectangle (52,-91);
\fill[wminus] (52,-90) rectangle (53,-91);
\fill[wplus] (53,-90) rectangle (55,-91);
\fill[wminus] (55,-90) rectangle (56,-91);
\fill[wplus] (56,-90) rectangle (57,-91);
\fill[wminus] (57,-90) rectangle (58,-91);
\fill[wplus] (58,-90) rectangle (59,-91);
\fill[wminus] (59,-90) rectangle (63,-91);
\fill[wplus] (64,-90) rectangle (65,-91);
\fill[wminus] (65,-90) rectangle (66,-91);
\fill[wminus] (67,-90) rectangle (70,-91);
\fill[wplus] (70,-90) rectangle (71,-91);
\fill[wminus] (71,-90) rectangle (72,-91);
\fill[wplus] (72,-90) rectangle (73,-91);
\fill[wminus] (73,-90) rectangle (75,-91);
\fill[wplus] (75,-90) rectangle (77,-91);
\fill[wminus] (77,-90) rectangle (78,-91);
\fill[wplus] (78,-90) rectangle (82,-91);
\fill[wminus] (82,-90) rectangle (84,-91);
\fill[wplus] (84,-90) rectangle (86,-91);
\fill[wminus] (86,-90) rectangle (89,-91);
\fill[wplus] (89,-90) rectangle (90,-91);
\fill[wplus] (91,-90) rectangle (92,-91);
\fill[wminus] (92,-90) rectangle (93,-91);
\fill[wplus] (94,-90) rectangle (95,-91);
\fill[wminus] (95,-90) rectangle (96,-91);
\fill[wplus] (96,-90) rectangle (99,-91);
\fill[wminus] (99,-90) rectangle (100,-91);
\fill[wminus] (0,-91) rectangle (1,-92);
\fill[wplus] (1,-91) rectangle (4,-92);
\fill[wminus] (4,-91) rectangle (6,-92);
\fill[wplus] (6,-91) rectangle (7,-92);
\fill[wminus] (7,-91) rectangle (8,-92);
\fill[wplus] (8,-91) rectangle (12,-92);
\fill[wminus] (12,-91) rectangle (16,-92);
\fill[wplus] (16,-91) rectangle (17,-92);
\fill[wminus] (17,-91) rectangle (20,-92);
\fill[wplus] (20,-91) rectangle (21,-92);
\fill[wminus] (21,-91) rectangle (24,-92);
\fill[wplus] (24,-91) rectangle (27,-92);
\fill[wminus] (27,-91) rectangle (29,-92);
\fill[wplus] (29,-91) rectangle (30,-92);
\fill[wminus] (30,-91) rectangle (31,-92);
\fill[wplus] (31,-91) rectangle (33,-92);
\fill[wminus] (33,-91) rectangle (34,-92);
\fill[wplus] (34,-91) rectangle (40,-92);
\fill[wminus] (41,-91) rectangle (45,-92);
\fill[wplus] (45,-91) rectangle (48,-92);
\fill[wminus] (48,-91) rectangle (49,-92);
\fill[wplus] (49,-91) rectangle (51,-92);
\fill[wminus] (51,-91) rectangle (52,-92);
\fill[wplus] (52,-91) rectangle (54,-92);
\fill[wminus] (54,-91) rectangle (55,-92);
\fill[wplus] (55,-91) rectangle (56,-92);
\fill[wminus] (56,-91) rectangle (57,-92);
\fill[wplus] (57,-91) rectangle (58,-92);
\fill[wminus] (58,-91) rectangle (62,-92);
\fill[wplus] (63,-91) rectangle (64,-92);
\fill[wminus] (64,-91) rectangle (65,-92);
\fill[wminus] (66,-91) rectangle (69,-92);
\fill[wplus] (69,-91) rectangle (70,-92);
\fill[wminus] (70,-91) rectangle (71,-92);
\fill[wplus] (71,-91) rectangle (72,-92);
\fill[wminus] (72,-91) rectangle (74,-92);
\fill[wplus] (74,-91) rectangle (75,-92);
\fill[wminus] (75,-91) rectangle (76,-92);
\fill[wplus] (76,-91) rectangle (78,-92);
\fill[wminus] (78,-91) rectangle (79,-92);
\fill[wplus] (79,-91) rectangle (83,-92);
\fill[wminus] (83,-91) rectangle (85,-92);
\fill[wplus] (85,-91) rectangle (87,-92);
\fill[wminus] (87,-91) rectangle (90,-92);
\fill[wplus] (90,-91) rectangle (91,-92);
\fill[wplus] (92,-91) rectangle (93,-92);
\fill[wminus] (93,-91) rectangle (94,-92);
\fill[wplus] (95,-91) rectangle (96,-92);
\fill[wminus] (96,-91) rectangle (97,-92);
\fill[wplus] (97,-91) rectangle (100,-92);
\fill[wplus] (0,-92) rectangle (3,-93);
\fill[wminus] (3,-92) rectangle (5,-93);
\fill[wplus] (5,-92) rectangle (6,-93);
\fill[wminus] (6,-92) rectangle (7,-93);
\fill[wplus] (7,-92) rectangle (11,-93);
\fill[wminus] (11,-92) rectangle (15,-93);
\fill[wplus] (15,-92) rectangle (16,-93);
\fill[wminus] (16,-92) rectangle (19,-93);
\fill[wplus] (19,-92) rectangle (20,-93);
\fill[wminus] (20,-92) rectangle (23,-93);
\fill[wplus] (23,-92) rectangle (24,-93);
\fill[wminus] (24,-92) rectangle (25,-93);
\fill[wplus] (25,-92) rectangle (26,-93);
\fill[wminus] (26,-92) rectangle (28,-93);
\fill[wplus] (28,-92) rectangle (29,-93);
\fill[wminus] (29,-92) rectangle (30,-93);
\fill[wplus] (30,-92) rectangle (32,-93);
\fill[wminus] (32,-92) rectangle (33,-93);
\fill[wplus] (33,-92) rectangle (39,-93);
\fill[wminus] (40,-92) rectangle (44,-93);
\fill[wplus] (44,-92) rectangle (47,-93);
\fill[wminus] (47,-92) rectangle (48,-93);
\fill[wplus] (48,-92) rectangle (50,-93);
\fill[wminus] (50,-92) rectangle (51,-93);
\fill[wplus] (51,-92) rectangle (53,-93);
\fill[wminus] (53,-92) rectangle (54,-93);
\fill[wplus] (54,-92) rectangle (55,-93);
\fill[wminus] (55,-92) rectangle (56,-93);
\fill[wplus] (56,-92) rectangle (57,-93);
\fill[wminus] (57,-92) rectangle (61,-93);
\fill[wplus] (62,-92) rectangle (63,-93);
\fill[wminus] (63,-92) rectangle (64,-93);
\fill[wminus] (65,-92) rectangle (68,-93);
\fill[wplus] (68,-92) rectangle (69,-93);
\fill[wminus] (69,-92) rectangle (70,-93);
\fill[wplus] (70,-92) rectangle (71,-93);
\fill[wminus] (71,-92) rectangle (73,-93);
\fill[wplus] (73,-92) rectangle (76,-93);
\fill[wminus] (76,-92) rectangle (77,-93);
\fill[wplus] (77,-92) rectangle (79,-93);
\fill[wminus] (79,-92) rectangle (80,-93);
\fill[wplus] (80,-92) rectangle (84,-93);
\fill[wminus] (84,-92) rectangle (86,-93);
\fill[wplus] (86,-92) rectangle (88,-93);
\fill[wminus] (88,-92) rectangle (91,-93);
\fill[wplus] (91,-92) rectangle (92,-93);
\fill[wplus] (93,-92) rectangle (94,-93);
\fill[wminus] (94,-92) rectangle (95,-93);
\fill[wplus] (96,-92) rectangle (97,-93);
\fill[wminus] (97,-92) rectangle (98,-93);
\fill[wplus] (98,-92) rectangle (100,-93);
\fill[wplus] (0,-93) rectangle (2,-94);
\fill[wminus] (2,-93) rectangle (4,-94);
\fill[wplus] (4,-93) rectangle (5,-94);
\fill[wminus] (5,-93) rectangle (6,-94);
\fill[wplus] (6,-93) rectangle (10,-94);
\fill[wminus] (10,-93) rectangle (14,-94);
\fill[wplus] (14,-93) rectangle (15,-94);
\fill[wminus] (15,-93) rectangle (18,-94);
\fill[wplus] (18,-93) rectangle (19,-94);
\fill[wminus] (19,-93) rectangle (22,-94);
\fill[wplus] (22,-93) rectangle (23,-94);
\fill[wminus] (23,-93) rectangle (24,-94);
\fill[wplus] (24,-93) rectangle (25,-94);
\fill[wminus] (25,-93) rectangle (27,-94);
\fill[wplus] (27,-93) rectangle (28,-94);
\fill[wminus] (28,-93) rectangle (29,-94);
\fill[wplus] (29,-93) rectangle (31,-94);
\fill[wminus] (31,-93) rectangle (32,-94);
\fill[wplus] (32,-93) rectangle (38,-94);
\fill[wminus] (39,-93) rectangle (43,-94);
\fill[wplus] (43,-93) rectangle (46,-94);
\fill[wminus] (46,-93) rectangle (47,-94);
\fill[wplus] (47,-93) rectangle (52,-94);
\fill[wminus] (52,-93) rectangle (53,-94);
\fill[wplus] (53,-93) rectangle (54,-94);
\fill[wminus] (54,-93) rectangle (55,-94);
\fill[wplus] (55,-93) rectangle (56,-94);
\fill[wminus] (56,-93) rectangle (60,-94);
\fill[wplus] (61,-93) rectangle (62,-94);
\fill[wminus] (62,-93) rectangle (63,-94);
\fill[wminus] (64,-93) rectangle (67,-94);
\fill[wplus] (67,-93) rectangle (68,-94);
\fill[wminus] (68,-93) rectangle (69,-94);
\fill[wplus] (69,-93) rectangle (70,-94);
\fill[wminus] (70,-93) rectangle (72,-94);
\fill[wplus] (72,-93) rectangle (74,-94);
\fill[wminus] (74,-93) rectangle (75,-94);
\fill[wplus] (75,-93) rectangle (77,-94);
\fill[wminus] (77,-93) rectangle (78,-94);
\fill[wplus] (78,-93) rectangle (80,-94);
\fill[wminus] (80,-93) rectangle (81,-94);
\fill[wplus] (81,-93) rectangle (85,-94);
\fill[wminus] (85,-93) rectangle (87,-94);
\fill[wplus] (87,-93) rectangle (89,-94);
\fill[wminus] (89,-93) rectangle (92,-94);
\fill[wplus] (92,-93) rectangle (93,-94);
\fill[wplus] (94,-93) rectangle (95,-94);
\fill[wminus] (95,-93) rectangle (96,-94);
\fill[wplus] (97,-93) rectangle (98,-94);
\fill[wminus] (98,-93) rectangle (99,-94);
\fill[wplus] (99,-93) rectangle (100,-94);
\fill[wplus] (0,-94) rectangle (1,-95);
\fill[wminus] (1,-94) rectangle (3,-95);
\fill[wplus] (3,-94) rectangle (4,-95);
\fill[wminus] (4,-94) rectangle (5,-95);
\fill[wplus] (5,-94) rectangle (9,-95);
\fill[wminus] (9,-94) rectangle (13,-95);
\fill[wplus] (13,-94) rectangle (14,-95);
\fill[wminus] (14,-94) rectangle (17,-95);
\fill[wplus] (17,-94) rectangle (18,-95);
\fill[wminus] (18,-94) rectangle (21,-95);
\fill[wplus] (21,-94) rectangle (22,-95);
\fill[wminus] (22,-94) rectangle (23,-95);
\fill[wplus] (23,-94) rectangle (25,-95);
\fill[wminus] (25,-94) rectangle (26,-95);
\fill[wplus] (26,-94) rectangle (27,-95);
\fill[wminus] (27,-94) rectangle (28,-95);
\fill[wplus] (28,-94) rectangle (30,-95);
\fill[wminus] (30,-94) rectangle (31,-95);
\fill[wplus] (31,-94) rectangle (37,-95);
\fill[wminus] (38,-94) rectangle (42,-95);
\fill[wplus] (42,-94) rectangle (45,-95);
\fill[wminus] (45,-94) rectangle (46,-95);
\fill[wplus] (46,-94) rectangle (49,-95);
\fill[wminus] (49,-94) rectangle (50,-95);
\fill[wplus] (50,-94) rectangle (51,-95);
\fill[wminus] (51,-94) rectangle (52,-95);
\fill[wplus] (52,-94) rectangle (53,-95);
\fill[wminus] (53,-94) rectangle (54,-95);
\fill[wplus] (54,-94) rectangle (55,-95);
\fill[wminus] (55,-94) rectangle (59,-95);
\fill[wplus] (60,-94) rectangle (61,-95);
\fill[wminus] (61,-94) rectangle (62,-95);
\fill[wminus] (63,-94) rectangle (66,-95);
\fill[wplus] (66,-94) rectangle (67,-95);
\fill[wminus] (67,-94) rectangle (68,-95);
\fill[wplus] (68,-94) rectangle (69,-95);
\fill[wminus] (69,-94) rectangle (71,-95);
\fill[wplus] (71,-94) rectangle (73,-95);
\fill[wminus] (73,-94) rectangle (74,-95);
\fill[wplus] (74,-94) rectangle (78,-95);
\fill[wminus] (78,-94) rectangle (79,-95);
\fill[wplus] (79,-94) rectangle (81,-95);
\fill[wminus] (81,-94) rectangle (82,-95);
\fill[wplus] (82,-94) rectangle (86,-95);
\fill[wminus] (86,-94) rectangle (88,-95);
\fill[wplus] (88,-94) rectangle (90,-95);
\fill[wminus] (90,-94) rectangle (93,-95);
\fill[wplus] (93,-94) rectangle (94,-95);
\fill[wplus] (95,-94) rectangle (96,-95);
\fill[wminus] (96,-94) rectangle (97,-95);
\fill[wplus] (98,-94) rectangle (99,-95);
\fill[wminus] (99,-94) rectangle (100,-95);
\fill[wminus] (0,-95) rectangle (2,-96);
\fill[wplus] (2,-95) rectangle (3,-96);
\fill[wminus] (3,-95) rectangle (4,-96);
\fill[wplus] (4,-95) rectangle (8,-96);
\fill[wminus] (8,-95) rectangle (12,-96);
\fill[wplus] (12,-95) rectangle (13,-96);
\fill[wminus] (13,-95) rectangle (16,-96);
\fill[wplus] (16,-95) rectangle (17,-96);
\fill[wminus] (17,-95) rectangle (20,-96);
\fill[wplus] (20,-95) rectangle (21,-96);
\fill[wminus] (21,-95) rectangle (22,-96);
\fill[wplus] (22,-95) rectangle (26,-96);
\fill[wminus] (26,-95) rectangle (27,-96);
\fill[wplus] (27,-95) rectangle (29,-96);
\fill[wminus] (29,-95) rectangle (30,-96);
\fill[wplus] (30,-95) rectangle (36,-96);
\fill[wminus] (37,-95) rectangle (41,-96);
\fill[wplus] (41,-95) rectangle (44,-96);
\fill[wminus] (44,-95) rectangle (45,-96);
\fill[wplus] (45,-95) rectangle (48,-96);
\fill[wminus] (48,-95) rectangle (51,-96);
\fill[wplus] (51,-95) rectangle (52,-96);
\fill[wminus] (52,-95) rectangle (53,-96);
\fill[wplus] (53,-95) rectangle (54,-96);
\fill[wminus] (54,-95) rectangle (58,-96);
\fill[wplus] (59,-95) rectangle (60,-96);
\fill[wminus] (60,-95) rectangle (61,-96);
\fill[wminus] (62,-95) rectangle (65,-96);
\fill[wplus] (65,-95) rectangle (66,-96);
\fill[wminus] (66,-95) rectangle (67,-96);
\fill[wplus] (67,-95) rectangle (68,-96);
\fill[wminus] (68,-95) rectangle (70,-96);
\fill[wplus] (70,-95) rectangle (72,-96);
\fill[wminus] (72,-95) rectangle (73,-96);
\fill[wplus] (73,-95) rectangle (75,-96);
\fill[wminus] (75,-95) rectangle (76,-96);
\fill[wplus] (76,-95) rectangle (79,-96);
\fill[wminus] (79,-95) rectangle (80,-96);
\fill[wplus] (80,-95) rectangle (82,-96);
\fill[wminus] (82,-95) rectangle (83,-96);
\fill[wplus] (83,-95) rectangle (87,-96);
\fill[wminus] (87,-95) rectangle (89,-96);
\fill[wplus] (89,-95) rectangle (91,-96);
\fill[wminus] (91,-95) rectangle (94,-96);
\fill[wplus] (94,-95) rectangle (95,-96);
\fill[wplus] (96,-95) rectangle (97,-96);
\fill[wminus] (97,-95) rectangle (98,-96);
\fill[wplus] (99,-95) rectangle (100,-96);
\fill[wminus] (0,-96) rectangle (1,-97);
\fill[wplus] (1,-96) rectangle (2,-97);
\fill[wminus] (2,-96) rectangle (3,-97);
\fill[wplus] (3,-96) rectangle (7,-97);
\fill[wminus] (7,-96) rectangle (11,-97);
\fill[wplus] (11,-96) rectangle (12,-97);
\fill[wminus] (12,-96) rectangle (15,-97);
\fill[wplus] (15,-96) rectangle (16,-97);
\fill[wminus] (16,-96) rectangle (19,-97);
\fill[wplus] (19,-96) rectangle (20,-97);
\fill[wminus] (20,-96) rectangle (21,-97);
\fill[wplus] (21,-96) rectangle (24,-97);
\fill[wminus] (24,-96) rectangle (26,-97);
\fill[wplus] (26,-96) rectangle (28,-97);
\fill[wminus] (28,-96) rectangle (29,-97);
\fill[wplus] (29,-96) rectangle (35,-97);
\fill[wminus] (36,-96) rectangle (40,-97);
\fill[wplus] (40,-96) rectangle (43,-97);
\fill[wminus] (43,-96) rectangle (44,-97);
\fill[wplus] (44,-96) rectangle (47,-97);
\fill[wminus] (47,-96) rectangle (49,-97);
\fill[wplus] (49,-96) rectangle (51,-97);
\fill[wminus] (51,-96) rectangle (52,-97);
\fill[wplus] (52,-96) rectangle (53,-97);
\fill[wminus] (53,-96) rectangle (57,-97);
\fill[wplus] (58,-96) rectangle (59,-97);
\fill[wminus] (59,-96) rectangle (60,-97);
\fill[wminus] (61,-96) rectangle (64,-97);
\fill[wplus] (64,-96) rectangle (65,-97);
\fill[wminus] (65,-96) rectangle (66,-97);
\fill[wplus] (66,-96) rectangle (67,-97);
\fill[wminus] (67,-96) rectangle (69,-97);
\fill[wplus] (69,-96) rectangle (71,-97);
\fill[wminus] (71,-96) rectangle (72,-97);
\fill[wplus] (72,-96) rectangle (74,-97);
\fill[wminus] (74,-96) rectangle (75,-97);
\fill[wplus] (75,-96) rectangle (76,-97);
\fill[wminus] (76,-96) rectangle (77,-97);
\fill[wplus] (77,-96) rectangle (80,-97);
\fill[wminus] (80,-96) rectangle (81,-97);
\fill[wplus] (81,-96) rectangle (83,-97);
\fill[wminus] (83,-96) rectangle (84,-97);
\fill[wplus] (84,-96) rectangle (88,-97);
\fill[wminus] (88,-96) rectangle (90,-97);
\fill[wplus] (90,-96) rectangle (92,-97);
\fill[wminus] (92,-96) rectangle (95,-97);
\fill[wplus] (95,-96) rectangle (96,-97);
\fill[wplus] (97,-96) rectangle (98,-97);
\fill[wminus] (98,-96) rectangle (99,-97);
\fill[wplus] (0,-97) rectangle (1,-98);
\fill[wminus] (1,-97) rectangle (2,-98);
\fill[wplus] (2,-97) rectangle (6,-98);
\fill[wminus] (6,-97) rectangle (10,-98);
\fill[wplus] (10,-97) rectangle (11,-98);
\fill[wminus] (11,-97) rectangle (14,-98);
\fill[wplus] (14,-97) rectangle (15,-98);
\fill[wminus] (15,-97) rectangle (18,-98);
\fill[wplus] (18,-97) rectangle (19,-98);
\fill[wminus] (19,-97) rectangle (20,-98);
\fill[wplus] (20,-97) rectangle (23,-98);
\fill[wminus] (23,-97) rectangle (25,-98);
\fill[wplus] (25,-97) rectangle (27,-98);
\fill[wminus] (27,-97) rectangle (28,-98);
\fill[wplus] (28,-97) rectangle (34,-98);
\fill[wminus] (35,-97) rectangle (39,-98);
\fill[wplus] (39,-97) rectangle (42,-98);
\fill[wminus] (42,-97) rectangle (43,-98);
\fill[wplus] (43,-97) rectangle (46,-98);
\fill[wminus] (46,-97) rectangle (48,-98);
\fill[wplus] (48,-97) rectangle (49,-98);
\fill[wminus] (49,-97) rectangle (51,-98);
\fill[wplus] (51,-97) rectangle (52,-98);
\fill[wminus] (52,-97) rectangle (56,-98);
\fill[wplus] (57,-97) rectangle (58,-98);
\fill[wminus] (58,-97) rectangle (59,-98);
\fill[wminus] (60,-97) rectangle (63,-98);
\fill[wplus] (63,-97) rectangle (64,-98);
\fill[wminus] (64,-97) rectangle (65,-98);
\fill[wplus] (65,-97) rectangle (66,-98);
\fill[wminus] (66,-97) rectangle (68,-98);
\fill[wplus] (68,-97) rectangle (70,-98);
\fill[wminus] (70,-97) rectangle (71,-98);
\fill[wplus] (71,-97) rectangle (73,-98);
\fill[wminus] (73,-97) rectangle (74,-98);
\fill[wplus] (74,-97) rectangle (75,-98);
\fill[wplus] (76,-97) rectangle (77,-98);
\fill[wminus] (77,-97) rectangle (78,-98);
\fill[wplus] (78,-97) rectangle (81,-98);
\fill[wminus] (81,-97) rectangle (82,-98);
\fill[wplus] (82,-97) rectangle (84,-98);
\fill[wminus] (84,-97) rectangle (85,-98);
\fill[wplus] (85,-97) rectangle (89,-98);
\fill[wminus] (89,-97) rectangle (91,-98);
\fill[wplus] (91,-97) rectangle (93,-98);
\fill[wminus] (93,-97) rectangle (96,-98);
\fill[wplus] (96,-97) rectangle (97,-98);
\fill[wplus] (98,-97) rectangle (99,-98);
\fill[wminus] (99,-97) rectangle (100,-98);
\fill[wminus] (0,-98) rectangle (1,-99);
\fill[wplus] (1,-98) rectangle (5,-99);
\fill[wminus] (5,-98) rectangle (9,-99);
\fill[wplus] (9,-98) rectangle (10,-99);
\fill[wminus] (10,-98) rectangle (13,-99);
\fill[wplus] (13,-98) rectangle (14,-99);
\fill[wminus] (14,-98) rectangle (17,-99);
\fill[wplus] (17,-98) rectangle (18,-99);
\fill[wminus] (18,-98) rectangle (19,-99);
\fill[wplus] (19,-98) rectangle (22,-99);
\fill[wminus] (22,-98) rectangle (24,-99);
\fill[wplus] (24,-98) rectangle (26,-99);
\fill[wminus] (26,-98) rectangle (27,-99);
\fill[wplus] (27,-98) rectangle (33,-99);
\fill[wminus] (34,-98) rectangle (38,-99);
\fill[wplus] (38,-98) rectangle (41,-99);
\fill[wminus] (41,-98) rectangle (42,-99);
\fill[wplus] (42,-98) rectangle (45,-99);
\fill[wminus] (45,-98) rectangle (47,-99);
\fill[wplus] (47,-98) rectangle (48,-99);
\fill[wminus] (48,-98) rectangle (49,-99);
\fill[wplus] (49,-98) rectangle (51,-99);
\fill[wminus] (51,-98) rectangle (55,-99);
\fill[wplus] (56,-98) rectangle (57,-99);
\fill[wminus] (57,-98) rectangle (58,-99);
\fill[wminus] (59,-98) rectangle (62,-99);
\fill[wplus] (62,-98) rectangle (63,-99);
\fill[wminus] (63,-98) rectangle (64,-99);
\fill[wplus] (64,-98) rectangle (65,-99);
\fill[wminus] (65,-98) rectangle (67,-99);
\fill[wplus] (67,-98) rectangle (69,-99);
\fill[wminus] (69,-98) rectangle (70,-99);
\fill[wplus] (70,-98) rectangle (72,-99);
\fill[wminus] (72,-98) rectangle (73,-99);
\fill[wplus] (73,-98) rectangle (74,-99);
\fill[wminus] (74,-98) rectangle (76,-99);
\fill[wplus] (77,-98) rectangle (78,-99);
\fill[wminus] (78,-98) rectangle (79,-99);
\fill[wplus] (79,-98) rectangle (82,-99);
\fill[wminus] (82,-98) rectangle (83,-99);
\fill[wplus] (83,-98) rectangle (85,-99);
\fill[wminus] (85,-98) rectangle (86,-99);
\fill[wplus] (86,-98) rectangle (90,-99);
\fill[wminus] (90,-98) rectangle (92,-99);
\fill[wplus] (92,-98) rectangle (94,-99);
\fill[wminus] (94,-98) rectangle (97,-99);
\fill[wplus] (97,-98) rectangle (98,-99);
\fill[wplus] (99,-98) rectangle (100,-99);
\fill[wplus] (0,-99) rectangle (4,-100);
\fill[wminus] (4,-99) rectangle (8,-100);
\fill[wplus] (8,-99) rectangle (9,-100);
\fill[wminus] (9,-99) rectangle (12,-100);
\fill[wplus] (12,-99) rectangle (13,-100);
\fill[wminus] (13,-99) rectangle (16,-100);
\fill[wplus] (16,-99) rectangle (17,-100);
\fill[wminus] (17,-99) rectangle (18,-100);
\fill[wplus] (18,-99) rectangle (21,-100);
\fill[wminus] (21,-99) rectangle (23,-100);
\fill[wplus] (23,-99) rectangle (24,-100);
\fill[wminus] (24,-99) rectangle (26,-100);
\fill[wplus] (26,-99) rectangle (32,-100);
\fill[wminus] (33,-99) rectangle (37,-100);
\fill[wplus] (37,-99) rectangle (40,-100);
\fill[wminus] (40,-99) rectangle (41,-100);
\fill[wplus] (41,-99) rectangle (44,-100);
\fill[wminus] (44,-99) rectangle (46,-100);
\fill[wplus] (46,-99) rectangle (47,-100);
\fill[wminus] (47,-99) rectangle (48,-100);
\fill[wplus] (48,-99) rectangle (50,-100);
\fill[wminus] (50,-99) rectangle (54,-100);
\fill[wplus] (55,-99) rectangle (56,-100);
\fill[wminus] (56,-99) rectangle (57,-100);
\fill[wminus] (58,-99) rectangle (61,-100);
\fill[wplus] (61,-99) rectangle (62,-100);
\fill[wminus] (62,-99) rectangle (63,-100);
\fill[wplus] (63,-99) rectangle (64,-100);
\fill[wminus] (64,-99) rectangle (66,-100);
\fill[wplus] (66,-99) rectangle (68,-100);
\fill[wminus] (68,-99) rectangle (69,-100);
\fill[wplus] (69,-99) rectangle (71,-100);
\fill[wminus] (71,-99) rectangle (72,-100);
\fill[wplus] (72,-99) rectangle (73,-100);
\fill[wminus] (73,-99) rectangle (74,-100);
\fill[wplus] (74,-99) rectangle (76,-100);
\fill[wminus] (76,-99) rectangle (77,-100);
\fill[wplus] (78,-99) rectangle (79,-100);
\fill[wminus] (79,-99) rectangle (80,-100);
\fill[wplus] (80,-99) rectangle (83,-100);
\fill[wminus] (83,-99) rectangle (84,-100);
\fill[wplus] (84,-99) rectangle (86,-100);
\fill[wminus] (86,-99) rectangle (87,-100);
\fill[wplus] (87,-99) rectangle (91,-100);
\fill[wminus] (91,-99) rectangle (93,-100);
\fill[wplus] (93,-99) rectangle (95,-100);
\fill[wminus] (95,-99) rectangle (98,-100);
\fill[wplus] (98,-99) rectangle (99,-100);
\draw[xstep=1,ystep=1,gray!45,line width=0.05pt] (0,-100) grid (100,0);
\draw[line width=0.4pt] (25,0) -- (25,-100);
\draw[line width=0.4pt] (0,-25) -- (100,-25);
\draw[line width=0.4pt] (50,0) -- (50,-100);
\draw[line width=0.4pt] (0,-50) -- (100,-50);
\draw[line width=0.4pt] (75,0) -- (75,-100);
\draw[line width=0.4pt] (0,-75) -- (100,-75);
\draw[line width=0.5pt] (0,0) rectangle (100,-100);
\end{tikzpicture}
\begin{tikzpicture}[x=0.0885cm,y=0.0885cm,baseline=(mid)]
\coordinate (mid) at (52.0,-52.0);
\fill[wplus] (0,0) rectangle (1,-1);
\fill[wminus] (1,0) rectangle (2,-1);
\fill[wplus] (2,0) rectangle (3,-1);
\fill[wminus] (3,0) rectangle (4,-1);
\fill[wplus] (4,0) rectangle (13,-1);
\fill[wminus] (13,0) rectangle (14,-1);
\fill[wplus] (14,0) rectangle (15,-1);
\fill[wminus] (16,0) rectangle (18,-1);
\fill[wplus] (18,0) rectangle (19,-1);
\fill[wplus] (20,0) rectangle (22,-1);
\fill[wminus] (22,0) rectangle (23,-1);
\fill[wminus] (24,0) rectangle (25,-1);
\fill[wplus] (25,0) rectangle (29,-1);
\fill[wminus] (30,0) rectangle (31,-1);
\fill[wplus] (31,0) rectangle (33,-1);
\fill[wminus] (33,0) rectangle (34,-1);
\fill[wplus] (34,0) rectangle (37,-1);
\fill[wminus] (37,0) rectangle (41,-1);
\fill[wplus] (41,0) rectangle (42,-1);
\fill[wminus] (42,0) rectangle (44,-1);
\fill[wplus] (44,0) rectangle (47,-1);
\fill[wminus] (47,0) rectangle (50,-1);
\fill[wplus] (50,0) rectangle (52,-1);
\fill[wminus] (52,0) rectangle (54,-1);
\fill[wplus] (54,0) rectangle (55,-1);
\fill[wminus] (55,0) rectangle (56,-1);
\fill[wplus] (56,0) rectangle (59,-1);
\fill[wminus] (59,0) rectangle (60,-1);
\fill[wminus] (61,0) rectangle (62,-1);
\fill[wplus] (62,0) rectangle (64,-1);
\fill[wminus] (64,0) rectangle (65,-1);
\fill[wplus] (65,0) rectangle (67,-1);
\fill[wminus] (67,0) rectangle (68,-1);
\fill[wplus] (68,0) rectangle (69,-1);
\fill[wplus] (70,0) rectangle (72,-1);
\fill[wminus] (72,0) rectangle (73,-1);
\fill[wminus] (74,0) rectangle (76,-1);
\fill[wplus] (76,0) rectangle (77,-1);
\fill[wplus] (78,0) rectangle (79,-1);
\fill[wplus] (80,0) rectangle (83,-1);
\fill[wminus] (83,0) rectangle (84,-1);
\fill[wplus] (84,0) rectangle (85,-1);
\fill[wminus] (85,0) rectangle (88,-1);
\fill[wplus] (88,0) rectangle (89,-1);
\fill[wminus] (89,0) rectangle (90,-1);
\fill[wplus] (90,0) rectangle (91,-1);
\fill[wminus] (91,0) rectangle (92,-1);
\fill[wplus] (92,0) rectangle (94,-1);
\fill[wminus] (94,0) rectangle (96,-1);
\fill[wplus] (96,0) rectangle (98,-1);
\fill[wminus] (98,0) rectangle (101,-1);
\fill[wplus] (101,0) rectangle (102,-1);
\fill[wminus] (102,0) rectangle (103,-1);
\fill[wplus] (103,0) rectangle (104,-1);
\fill[wplus] (0,-1) rectangle (2,-2);
\fill[wminus] (2,-1) rectangle (3,-2);
\fill[wplus] (3,-1) rectangle (4,-2);
\fill[wminus] (4,-1) rectangle (5,-2);
\fill[wplus] (5,-1) rectangle (14,-2);
\fill[wminus] (14,-1) rectangle (15,-2);
\fill[wplus] (15,-1) rectangle (16,-2);
\fill[wminus] (17,-1) rectangle (19,-2);
\fill[wplus] (19,-1) rectangle (20,-2);
\fill[wplus] (21,-1) rectangle (23,-2);
\fill[wminus] (23,-1) rectangle (24,-2);
\fill[wminus] (25,-1) rectangle (26,-2);
\fill[wplus] (26,-1) rectangle (28,-2);
\fill[wminus] (29,-1) rectangle (30,-2);
\fill[wplus] (30,-1) rectangle (32,-2);
\fill[wminus] (32,-1) rectangle (33,-2);
\fill[wplus] (33,-1) rectangle (36,-2);
\fill[wminus] (36,-1) rectangle (40,-2);
\fill[wplus] (40,-1) rectangle (41,-2);
\fill[wminus] (41,-1) rectangle (43,-2);
\fill[wplus] (43,-1) rectangle (46,-2);
\fill[wminus] (46,-1) rectangle (49,-2);
\fill[wplus] (49,-1) rectangle (52,-2);
\fill[wminus] (52,-1) rectangle (53,-2);
\fill[wplus] (53,-1) rectangle (54,-2);
\fill[wminus] (54,-1) rectangle (55,-2);
\fill[wplus] (55,-1) rectangle (58,-2);
\fill[wminus] (58,-1) rectangle (59,-2);
\fill[wminus] (60,-1) rectangle (61,-2);
\fill[wplus] (61,-1) rectangle (63,-2);
\fill[wminus] (63,-1) rectangle (64,-2);
\fill[wplus] (64,-1) rectangle (66,-2);
\fill[wminus] (66,-1) rectangle (67,-2);
\fill[wplus] (67,-1) rectangle (68,-2);
\fill[wplus] (69,-1) rectangle (71,-2);
\fill[wminus] (71,-1) rectangle (72,-2);
\fill[wminus] (73,-1) rectangle (75,-2);
\fill[wplus] (75,-1) rectangle (76,-2);
\fill[wminus] (77,-1) rectangle (78,-2);
\fill[wplus] (79,-1) rectangle (82,-2);
\fill[wminus] (82,-1) rectangle (83,-2);
\fill[wplus] (83,-1) rectangle (84,-2);
\fill[wminus] (84,-1) rectangle (87,-2);
\fill[wplus] (87,-1) rectangle (88,-2);
\fill[wminus] (88,-1) rectangle (89,-2);
\fill[wplus] (89,-1) rectangle (90,-2);
\fill[wminus] (90,-1) rectangle (91,-2);
\fill[wplus] (91,-1) rectangle (93,-2);
\fill[wminus] (93,-1) rectangle (95,-2);
\fill[wplus] (95,-1) rectangle (97,-2);
\fill[wminus] (97,-1) rectangle (100,-2);
\fill[wplus] (100,-1) rectangle (101,-2);
\fill[wminus] (101,-1) rectangle (102,-2);
\fill[wplus] (102,-1) rectangle (104,-2);
\fill[wminus] (0,-2) rectangle (1,-3);
\fill[wplus] (1,-2) rectangle (3,-3);
\fill[wminus] (3,-2) rectangle (4,-3);
\fill[wplus] (4,-2) rectangle (5,-3);
\fill[wminus] (5,-2) rectangle (6,-3);
\fill[wplus] (6,-2) rectangle (15,-3);
\fill[wminus] (15,-2) rectangle (16,-3);
\fill[wplus] (16,-2) rectangle (17,-3);
\fill[wminus] (18,-2) rectangle (20,-3);
\fill[wplus] (20,-2) rectangle (21,-3);
\fill[wplus] (22,-2) rectangle (24,-3);
\fill[wminus] (24,-2) rectangle (25,-3);
\fill[wplus] (26,-2) rectangle (27,-3);
\fill[wminus] (28,-2) rectangle (29,-3);
\fill[wplus] (29,-2) rectangle (31,-3);
\fill[wminus] (31,-2) rectangle (32,-3);
\fill[wplus] (32,-2) rectangle (35,-3);
\fill[wminus] (35,-2) rectangle (39,-3);
\fill[wplus] (39,-2) rectangle (40,-3);
\fill[wminus] (40,-2) rectangle (42,-3);
\fill[wplus] (42,-2) rectangle (45,-3);
\fill[wminus] (45,-2) rectangle (48,-3);
\fill[wplus] (48,-2) rectangle (53,-3);
\fill[wminus] (53,-2) rectangle (54,-3);
\fill[wplus] (54,-2) rectangle (57,-3);
\fill[wminus] (57,-2) rectangle (58,-3);
\fill[wminus] (59,-2) rectangle (60,-3);
\fill[wplus] (60,-2) rectangle (62,-3);
\fill[wminus] (62,-2) rectangle (63,-3);
\fill[wplus] (63,-2) rectangle (65,-3);
\fill[wminus] (65,-2) rectangle (66,-3);
\fill[wplus] (66,-2) rectangle (67,-3);
\fill[wplus] (68,-2) rectangle (70,-3);
\fill[wminus] (70,-2) rectangle (71,-3);
\fill[wminus] (72,-2) rectangle (74,-3);
\fill[wplus] (74,-2) rectangle (75,-3);
\fill[wminus] (76,-2) rectangle (78,-3);
\fill[wplus] (78,-2) rectangle (81,-3);
\fill[wminus] (81,-2) rectangle (82,-3);
\fill[wplus] (82,-2) rectangle (83,-3);
\fill[wminus] (83,-2) rectangle (86,-3);
\fill[wplus] (86,-2) rectangle (87,-3);
\fill[wminus] (87,-2) rectangle (88,-3);
\fill[wplus] (88,-2) rectangle (89,-3);
\fill[wminus] (89,-2) rectangle (90,-3);
\fill[wplus] (90,-2) rectangle (92,-3);
\fill[wminus] (92,-2) rectangle (94,-3);
\fill[wplus] (94,-2) rectangle (96,-3);
\fill[wminus] (96,-2) rectangle (99,-3);
\fill[wplus] (99,-2) rectangle (100,-3);
\fill[wminus] (100,-2) rectangle (101,-3);
\fill[wplus] (101,-2) rectangle (103,-3);
\fill[wminus] (1,-3) rectangle (2,-4);
\fill[wplus] (2,-3) rectangle (4,-4);
\fill[wminus] (4,-3) rectangle (5,-4);
\fill[wplus] (5,-3) rectangle (6,-4);
\fill[wminus] (6,-3) rectangle (7,-4);
\fill[wplus] (7,-3) rectangle (16,-4);
\fill[wminus] (16,-3) rectangle (17,-4);
\fill[wplus] (17,-3) rectangle (18,-4);
\fill[wminus] (19,-3) rectangle (21,-4);
\fill[wplus] (21,-3) rectangle (22,-4);
\fill[wplus] (23,-3) rectangle (25,-4);
\fill[wminus] (25,-3) rectangle (26,-4);
\fill[wminus] (27,-3) rectangle (28,-4);
\fill[wplus] (28,-3) rectangle (30,-4);
\fill[wminus] (30,-3) rectangle (31,-4);
\fill[wplus] (31,-3) rectangle (34,-4);
\fill[wminus] (34,-3) rectangle (38,-4);
\fill[wplus] (38,-3) rectangle (39,-4);
\fill[wminus] (39,-3) rectangle (41,-4);
\fill[wplus] (41,-3) rectangle (44,-4);
\fill[wminus] (44,-3) rectangle (47,-4);
\fill[wplus] (47,-3) rectangle (52,-4);
\fill[wminus] (52,-3) rectangle (53,-4);
\fill[wplus] (53,-3) rectangle (56,-4);
\fill[wminus] (56,-3) rectangle (57,-4);
\fill[wminus] (58,-3) rectangle (59,-4);
\fill[wplus] (59,-3) rectangle (61,-4);
\fill[wminus] (61,-3) rectangle (62,-4);
\fill[wplus] (62,-3) rectangle (64,-4);
\fill[wminus] (64,-3) rectangle (65,-4);
\fill[wplus] (65,-3) rectangle (66,-4);
\fill[wplus] (67,-3) rectangle (69,-4);
\fill[wminus] (69,-3) rectangle (70,-4);
\fill[wminus] (71,-3) rectangle (73,-4);
\fill[wplus] (73,-3) rectangle (74,-4);
\fill[wminus] (75,-3) rectangle (77,-4);
\fill[wplus] (77,-3) rectangle (80,-4);
\fill[wminus] (80,-3) rectangle (81,-4);
\fill[wplus] (81,-3) rectangle (82,-4);
\fill[wminus] (82,-3) rectangle (85,-4);
\fill[wplus] (85,-3) rectangle (86,-4);
\fill[wminus] (86,-3) rectangle (87,-4);
\fill[wplus] (87,-3) rectangle (88,-4);
\fill[wminus] (88,-3) rectangle (89,-4);
\fill[wplus] (89,-3) rectangle (91,-4);
\fill[wminus] (91,-3) rectangle (93,-4);
\fill[wplus] (93,-3) rectangle (95,-4);
\fill[wminus] (95,-3) rectangle (98,-4);
\fill[wplus] (98,-3) rectangle (99,-4);
\fill[wminus] (99,-3) rectangle (100,-4);
\fill[wplus] (100,-3) rectangle (102,-4);
\fill[wplus] (103,-3) rectangle (104,-4);
\fill[wminus] (0,-4) rectangle (1,-5);
\fill[wminus] (2,-4) rectangle (3,-5);
\fill[wplus] (3,-4) rectangle (5,-5);
\fill[wminus] (5,-4) rectangle (6,-5);
\fill[wplus] (6,-4) rectangle (7,-5);
\fill[wminus] (7,-4) rectangle (8,-5);
\fill[wplus] (8,-4) rectangle (17,-5);
\fill[wminus] (17,-4) rectangle (18,-5);
\fill[wplus] (18,-4) rectangle (19,-5);
\fill[wminus] (20,-4) rectangle (22,-5);
\fill[wplus] (22,-4) rectangle (23,-5);
\fill[wplus] (24,-4) rectangle (26,-5);
\fill[wminus] (26,-4) rectangle (27,-5);
\fill[wplus] (27,-4) rectangle (29,-5);
\fill[wminus] (29,-4) rectangle (30,-5);
\fill[wplus] (30,-4) rectangle (33,-5);
\fill[wminus] (33,-4) rectangle (37,-5);
\fill[wplus] (37,-4) rectangle (38,-5);
\fill[wminus] (38,-4) rectangle (40,-5);
\fill[wplus] (40,-4) rectangle (43,-5);
\fill[wminus] (43,-4) rectangle (46,-5);
\fill[wplus] (46,-4) rectangle (51,-5);
\fill[wplus] (52,-4) rectangle (55,-5);
\fill[wminus] (55,-4) rectangle (56,-5);
\fill[wminus] (57,-4) rectangle (58,-5);
\fill[wplus] (58,-4) rectangle (60,-5);
\fill[wminus] (60,-4) rectangle (61,-5);
\fill[wplus] (61,-4) rectangle (63,-5);
\fill[wminus] (63,-4) rectangle (64,-5);
\fill[wplus] (64,-4) rectangle (65,-5);
\fill[wplus] (66,-4) rectangle (68,-5);
\fill[wminus] (68,-4) rectangle (69,-5);
\fill[wminus] (70,-4) rectangle (72,-5);
\fill[wplus] (72,-4) rectangle (73,-5);
\fill[wminus] (74,-4) rectangle (76,-5);
\fill[wplus] (76,-4) rectangle (77,-5);
\fill[wminus] (77,-4) rectangle (78,-5);
\fill[wplus] (78,-4) rectangle (79,-5);
\fill[wminus] (79,-4) rectangle (80,-5);
\fill[wplus] (80,-4) rectangle (81,-5);
\fill[wminus] (81,-4) rectangle (84,-5);
\fill[wplus] (84,-4) rectangle (85,-5);
\fill[wminus] (85,-4) rectangle (86,-5);
\fill[wplus] (86,-4) rectangle (87,-5);
\fill[wminus] (87,-4) rectangle (88,-5);
\fill[wplus] (88,-4) rectangle (90,-5);
\fill[wminus] (90,-4) rectangle (92,-5);
\fill[wplus] (92,-4) rectangle (94,-5);
\fill[wminus] (94,-4) rectangle (97,-5);
\fill[wplus] (97,-4) rectangle (98,-5);
\fill[wminus] (98,-4) rectangle (99,-5);
\fill[wplus] (99,-4) rectangle (101,-5);
\fill[wplus] (102,-4) rectangle (104,-5);
\fill[wplus] (0,-5) rectangle (1,-6);
\fill[wminus] (1,-5) rectangle (2,-6);
\fill[wminus] (3,-5) rectangle (4,-6);
\fill[wplus] (4,-5) rectangle (6,-6);
\fill[wminus] (6,-5) rectangle (7,-6);
\fill[wplus] (7,-5) rectangle (8,-6);
\fill[wminus] (8,-5) rectangle (9,-6);
\fill[wplus] (9,-5) rectangle (18,-6);
\fill[wminus] (18,-5) rectangle (19,-6);
\fill[wplus] (19,-5) rectangle (20,-6);
\fill[wminus] (21,-5) rectangle (23,-6);
\fill[wplus] (23,-5) rectangle (24,-6);
\fill[wplus] (25,-5) rectangle (28,-6);
\fill[wminus] (28,-5) rectangle (29,-6);
\fill[wplus] (29,-5) rectangle (32,-6);
\fill[wminus] (32,-5) rectangle (36,-6);
\fill[wplus] (36,-5) rectangle (37,-6);
\fill[wminus] (37,-5) rectangle (39,-6);
\fill[wplus] (39,-5) rectangle (42,-6);
\fill[wminus] (42,-5) rectangle (45,-6);
\fill[wplus] (45,-5) rectangle (50,-6);
\fill[wminus] (51,-5) rectangle (52,-6);
\fill[wplus] (52,-5) rectangle (54,-6);
\fill[wminus] (54,-5) rectangle (55,-6);
\fill[wminus] (56,-5) rectangle (57,-6);
\fill[wplus] (57,-5) rectangle (59,-6);
\fill[wminus] (59,-5) rectangle (60,-6);
\fill[wplus] (60,-5) rectangle (62,-6);
\fill[wminus] (62,-5) rectangle (63,-6);
\fill[wplus] (63,-5) rectangle (64,-6);
\fill[wplus] (65,-5) rectangle (67,-6);
\fill[wminus] (67,-5) rectangle (68,-6);
\fill[wminus] (69,-5) rectangle (71,-6);
\fill[wplus] (71,-5) rectangle (72,-6);
\fill[wminus] (73,-5) rectangle (75,-6);
\fill[wplus] (75,-5) rectangle (76,-6);
\fill[wminus] (76,-5) rectangle (77,-6);
\fill[wplus] (77,-5) rectangle (78,-6);
\fill[wminus] (78,-5) rectangle (79,-6);
\fill[wplus] (79,-5) rectangle (80,-6);
\fill[wminus] (80,-5) rectangle (83,-6);
\fill[wplus] (83,-5) rectangle (84,-6);
\fill[wminus] (84,-5) rectangle (85,-6);
\fill[wplus] (85,-5) rectangle (86,-6);
\fill[wminus] (86,-5) rectangle (87,-6);
\fill[wplus] (87,-5) rectangle (89,-6);
\fill[wminus] (89,-5) rectangle (91,-6);
\fill[wplus] (91,-5) rectangle (93,-6);
\fill[wminus] (93,-5) rectangle (96,-6);
\fill[wplus] (96,-5) rectangle (97,-6);
\fill[wminus] (97,-5) rectangle (98,-6);
\fill[wplus] (98,-5) rectangle (100,-6);
\fill[wplus] (101,-5) rectangle (104,-6);
\fill[wplus] (0,-6) rectangle (2,-7);
\fill[wminus] (2,-6) rectangle (3,-7);
\fill[wminus] (4,-6) rectangle (5,-7);
\fill[wplus] (5,-6) rectangle (7,-7);
\fill[wminus] (7,-6) rectangle (8,-7);
\fill[wplus] (8,-6) rectangle (9,-7);
\fill[wminus] (9,-6) rectangle (10,-7);
\fill[wplus] (10,-6) rectangle (19,-7);
\fill[wminus] (19,-6) rectangle (20,-7);
\fill[wplus] (20,-6) rectangle (21,-7);
\fill[wminus] (22,-6) rectangle (24,-7);
\fill[wplus] (24,-6) rectangle (25,-7);
\fill[wplus] (26,-6) rectangle (27,-7);
\fill[wminus] (27,-6) rectangle (28,-7);
\fill[wplus] (28,-6) rectangle (31,-7);
\fill[wminus] (31,-6) rectangle (35,-7);
\fill[wplus] (35,-6) rectangle (36,-7);
\fill[wminus] (36,-6) rectangle (38,-7);
\fill[wplus] (38,-6) rectangle (41,-7);
\fill[wminus] (41,-6) rectangle (44,-7);
\fill[wplus] (44,-6) rectangle (49,-7);
\fill[wminus] (50,-6) rectangle (51,-7);
\fill[wplus] (51,-6) rectangle (53,-7);
\fill[wminus] (53,-6) rectangle (54,-7);
\fill[wminus] (55,-6) rectangle (56,-7);
\fill[wplus] (56,-6) rectangle (58,-7);
\fill[wminus] (58,-6) rectangle (59,-7);
\fill[wplus] (59,-6) rectangle (61,-7);
\fill[wminus] (61,-6) rectangle (62,-7);
\fill[wplus] (62,-6) rectangle (63,-7);
\fill[wplus] (64,-6) rectangle (66,-7);
\fill[wminus] (66,-6) rectangle (67,-7);
\fill[wminus] (68,-6) rectangle (70,-7);
\fill[wplus] (70,-6) rectangle (71,-7);
\fill[wminus] (72,-6) rectangle (74,-7);
\fill[wplus] (74,-6) rectangle (75,-7);
\fill[wminus] (75,-6) rectangle (76,-7);
\fill[wplus] (76,-6) rectangle (79,-7);
\fill[wminus] (79,-6) rectangle (82,-7);
\fill[wplus] (82,-6) rectangle (83,-7);
\fill[wminus] (83,-6) rectangle (84,-7);
\fill[wplus] (84,-6) rectangle (85,-7);
\fill[wminus] (85,-6) rectangle (86,-7);
\fill[wplus] (86,-6) rectangle (88,-7);
\fill[wminus] (88,-6) rectangle (90,-7);
\fill[wplus] (90,-6) rectangle (92,-7);
\fill[wminus] (92,-6) rectangle (95,-7);
\fill[wplus] (95,-6) rectangle (96,-7);
\fill[wminus] (96,-6) rectangle (97,-7);
\fill[wplus] (97,-6) rectangle (99,-7);
\fill[wplus] (100,-6) rectangle (103,-7);
\fill[wminus] (103,-6) rectangle (104,-7);
\fill[wplus] (1,-7) rectangle (3,-8);
\fill[wminus] (3,-7) rectangle (4,-8);
\fill[wminus] (5,-7) rectangle (6,-8);
\fill[wplus] (6,-7) rectangle (8,-8);
\fill[wminus] (8,-7) rectangle (9,-8);
\fill[wplus] (9,-7) rectangle (10,-8);
\fill[wminus] (10,-7) rectangle (11,-8);
\fill[wplus] (11,-7) rectangle (20,-8);
\fill[wminus] (20,-7) rectangle (21,-8);
\fill[wplus] (21,-7) rectangle (22,-8);
\fill[wminus] (23,-7) rectangle (25,-8);
\fill[wplus] (25,-7) rectangle (26,-8);
\fill[wminus] (26,-7) rectangle (27,-8);
\fill[wplus] (27,-7) rectangle (30,-8);
\fill[wminus] (30,-7) rectangle (34,-8);
\fill[wplus] (34,-7) rectangle (35,-8);
\fill[wminus] (35,-7) rectangle (37,-8);
\fill[wplus] (37,-7) rectangle (40,-8);
\fill[wminus] (40,-7) rectangle (43,-8);
\fill[wplus] (43,-7) rectangle (48,-8);
\fill[wminus] (49,-7) rectangle (50,-8);
\fill[wplus] (50,-7) rectangle (52,-8);
\fill[wminus] (52,-7) rectangle (53,-8);
\fill[wminus] (54,-7) rectangle (55,-8);
\fill[wplus] (55,-7) rectangle (57,-8);
\fill[wminus] (57,-7) rectangle (58,-8);
\fill[wplus] (58,-7) rectangle (60,-8);
\fill[wminus] (60,-7) rectangle (61,-8);
\fill[wplus] (61,-7) rectangle (62,-8);
\fill[wplus] (63,-7) rectangle (65,-8);
\fill[wminus] (65,-7) rectangle (66,-8);
\fill[wminus] (67,-7) rectangle (69,-8);
\fill[wplus] (69,-7) rectangle (70,-8);
\fill[wminus] (71,-7) rectangle (73,-8);
\fill[wplus] (73,-7) rectangle (74,-8);
\fill[wminus] (74,-7) rectangle (75,-8);
\fill[wplus] (75,-7) rectangle (78,-8);
\fill[wminus] (78,-7) rectangle (81,-8);
\fill[wplus] (81,-7) rectangle (82,-8);
\fill[wminus] (82,-7) rectangle (83,-8);
\fill[wplus] (83,-7) rectangle (84,-8);
\fill[wminus] (84,-7) rectangle (85,-8);
\fill[wplus] (85,-7) rectangle (87,-8);
\fill[wminus] (87,-7) rectangle (89,-8);
\fill[wplus] (89,-7) rectangle (91,-8);
\fill[wminus] (91,-7) rectangle (94,-8);
\fill[wplus] (94,-7) rectangle (95,-8);
\fill[wminus] (95,-7) rectangle (96,-8);
\fill[wplus] (96,-7) rectangle (98,-8);
\fill[wplus] (99,-7) rectangle (102,-8);
\fill[wminus] (102,-7) rectangle (103,-8);
\fill[wplus] (103,-7) rectangle (104,-8);
\fill[wplus] (0,-8) rectangle (1,-9);
\fill[wplus] (2,-8) rectangle (4,-9);
\fill[wminus] (4,-8) rectangle (5,-9);
\fill[wminus] (6,-8) rectangle (7,-9);
\fill[wplus] (7,-8) rectangle (9,-9);
\fill[wminus] (9,-8) rectangle (10,-9);
\fill[wplus] (10,-8) rectangle (11,-9);
\fill[wminus] (11,-8) rectangle (12,-9);
\fill[wplus] (12,-8) rectangle (21,-9);
\fill[wminus] (21,-8) rectangle (22,-9);
\fill[wplus] (22,-8) rectangle (23,-9);
\fill[wminus] (24,-8) rectangle (26,-9);
\fill[wplus] (26,-8) rectangle (29,-9);
\fill[wminus] (29,-8) rectangle (33,-9);
\fill[wplus] (33,-8) rectangle (34,-9);
\fill[wminus] (34,-8) rectangle (36,-9);
\fill[wplus] (36,-8) rectangle (39,-9);
\fill[wminus] (39,-8) rectangle (42,-9);
\fill[wplus] (42,-8) rectangle (47,-9);
\fill[wminus] (48,-8) rectangle (49,-9);
\fill[wplus] (49,-8) rectangle (51,-9);
\fill[wminus] (51,-8) rectangle (52,-9);
\fill[wminus] (53,-8) rectangle (54,-9);
\fill[wplus] (54,-8) rectangle (56,-9);
\fill[wminus] (56,-8) rectangle (57,-9);
\fill[wplus] (57,-8) rectangle (59,-9);
\fill[wminus] (59,-8) rectangle (60,-9);
\fill[wplus] (60,-8) rectangle (61,-9);
\fill[wplus] (62,-8) rectangle (64,-9);
\fill[wminus] (64,-8) rectangle (65,-9);
\fill[wminus] (66,-8) rectangle (68,-9);
\fill[wplus] (68,-8) rectangle (69,-9);
\fill[wminus] (70,-8) rectangle (72,-9);
\fill[wplus] (72,-8) rectangle (73,-9);
\fill[wminus] (73,-8) rectangle (74,-9);
\fill[wplus] (74,-8) rectangle (77,-9);
\fill[wminus] (77,-8) rectangle (80,-9);
\fill[wplus] (80,-8) rectangle (81,-9);
\fill[wminus] (81,-8) rectangle (82,-9);
\fill[wplus] (82,-8) rectangle (83,-9);
\fill[wminus] (83,-8) rectangle (84,-9);
\fill[wplus] (84,-8) rectangle (86,-9);
\fill[wminus] (86,-8) rectangle (88,-9);
\fill[wplus] (88,-8) rectangle (90,-9);
\fill[wminus] (90,-8) rectangle (93,-9);
\fill[wplus] (93,-8) rectangle (94,-9);
\fill[wminus] (94,-8) rectangle (95,-9);
\fill[wplus] (95,-8) rectangle (97,-9);
\fill[wplus] (98,-8) rectangle (101,-9);
\fill[wminus] (101,-8) rectangle (102,-9);
\fill[wplus] (102,-8) rectangle (103,-9);
\fill[wminus] (103,-8) rectangle (104,-9);
\fill[wminus] (0,-9) rectangle (1,-10);
\fill[wplus] (1,-9) rectangle (2,-10);
\fill[wplus] (3,-9) rectangle (5,-10);
\fill[wminus] (5,-9) rectangle (6,-10);
\fill[wminus] (7,-9) rectangle (8,-10);
\fill[wplus] (8,-9) rectangle (10,-10);
\fill[wminus] (10,-9) rectangle (11,-10);
\fill[wplus] (11,-9) rectangle (12,-10);
\fill[wminus] (12,-9) rectangle (13,-10);
\fill[wplus] (13,-9) rectangle (22,-10);
\fill[wminus] (22,-9) rectangle (23,-10);
\fill[wplus] (23,-9) rectangle (24,-10);
\fill[wminus] (25,-9) rectangle (26,-10);
\fill[wplus] (26,-9) rectangle (28,-10);
\fill[wminus] (28,-9) rectangle (32,-10);
\fill[wplus] (32,-9) rectangle (33,-10);
\fill[wminus] (33,-9) rectangle (35,-10);
\fill[wplus] (35,-9) rectangle (38,-10);
\fill[wminus] (38,-9) rectangle (41,-10);
\fill[wplus] (41,-9) rectangle (46,-10);
\fill[wminus] (47,-9) rectangle (48,-10);
\fill[wplus] (48,-9) rectangle (50,-10);
\fill[wminus] (50,-9) rectangle (51,-10);
\fill[wplus] (51,-9) rectangle (52,-10);
\fill[wminus] (52,-9) rectangle (53,-10);
\fill[wplus] (53,-9) rectangle (55,-10);
\fill[wminus] (55,-9) rectangle (56,-10);
\fill[wplus] (56,-9) rectangle (58,-10);
\fill[wminus] (58,-9) rectangle (59,-10);
\fill[wplus] (59,-9) rectangle (60,-10);
\fill[wplus] (61,-9) rectangle (63,-10);
\fill[wminus] (63,-9) rectangle (64,-10);
\fill[wminus] (65,-9) rectangle (67,-10);
\fill[wplus] (67,-9) rectangle (68,-10);
\fill[wminus] (69,-9) rectangle (71,-10);
\fill[wplus] (71,-9) rectangle (72,-10);
\fill[wminus] (72,-9) rectangle (73,-10);
\fill[wplus] (73,-9) rectangle (76,-10);
\fill[wminus] (76,-9) rectangle (77,-10);
\fill[wminus] (78,-9) rectangle (79,-10);
\fill[wplus] (79,-9) rectangle (80,-10);
\fill[wminus] (80,-9) rectangle (81,-10);
\fill[wplus] (81,-9) rectangle (82,-10);
\fill[wminus] (82,-9) rectangle (83,-10);
\fill[wplus] (83,-9) rectangle (85,-10);
\fill[wminus] (85,-9) rectangle (87,-10);
\fill[wplus] (87,-9) rectangle (89,-10);
\fill[wminus] (89,-9) rectangle (92,-10);
\fill[wplus] (92,-9) rectangle (93,-10);
\fill[wminus] (93,-9) rectangle (94,-10);
\fill[wplus] (94,-9) rectangle (96,-10);
\fill[wplus] (97,-9) rectangle (100,-10);
\fill[wminus] (100,-9) rectangle (101,-10);
\fill[wplus] (101,-9) rectangle (102,-10);
\fill[wminus] (102,-9) rectangle (104,-10);
\fill[wminus] (0,-10) rectangle (2,-11);
\fill[wplus] (2,-10) rectangle (3,-11);
\fill[wplus] (4,-10) rectangle (6,-11);
\fill[wminus] (6,-10) rectangle (7,-11);
\fill[wminus] (8,-10) rectangle (9,-11);
\fill[wplus] (9,-10) rectangle (11,-11);
\fill[wminus] (11,-10) rectangle (12,-11);
\fill[wplus] (12,-10) rectangle (13,-11);
\fill[wminus] (13,-10) rectangle (14,-11);
\fill[wplus] (14,-10) rectangle (23,-11);
\fill[wminus] (23,-10) rectangle (24,-11);
\fill[wplus] (24,-10) rectangle (25,-11);
\fill[wplus] (26,-10) rectangle (27,-11);
\fill[wminus] (27,-10) rectangle (31,-11);
\fill[wplus] (31,-10) rectangle (32,-11);
\fill[wminus] (32,-10) rectangle (34,-11);
\fill[wplus] (34,-10) rectangle (37,-11);
\fill[wminus] (37,-10) rectangle (40,-11);
\fill[wplus] (40,-10) rectangle (45,-11);
\fill[wminus] (46,-10) rectangle (47,-11);
\fill[wplus] (47,-10) rectangle (49,-11);
\fill[wminus] (49,-10) rectangle (50,-11);
\fill[wplus] (50,-10) rectangle (54,-11);
\fill[wminus] (54,-10) rectangle (55,-11);
\fill[wplus] (55,-10) rectangle (57,-11);
\fill[wminus] (57,-10) rectangle (58,-11);
\fill[wplus] (58,-10) rectangle (59,-11);
\fill[wplus] (60,-10) rectangle (62,-11);
\fill[wminus] (62,-10) rectangle (63,-11);
\fill[wminus] (64,-10) rectangle (66,-11);
\fill[wplus] (66,-10) rectangle (67,-11);
\fill[wminus] (68,-10) rectangle (70,-11);
\fill[wplus] (70,-10) rectangle (71,-11);
\fill[wminus] (71,-10) rectangle (72,-11);
\fill[wplus] (72,-10) rectangle (75,-11);
\fill[wminus] (75,-10) rectangle (76,-11);
\fill[wminus] (77,-10) rectangle (78,-11);
\fill[wplus] (78,-10) rectangle (79,-11);
\fill[wminus] (79,-10) rectangle (80,-11);
\fill[wplus] (80,-10) rectangle (81,-11);
\fill[wminus] (81,-10) rectangle (82,-11);
\fill[wplus] (82,-10) rectangle (84,-11);
\fill[wminus] (84,-10) rectangle (86,-11);
\fill[wplus] (86,-10) rectangle (88,-11);
\fill[wminus] (88,-10) rectangle (91,-11);
\fill[wplus] (91,-10) rectangle (92,-11);
\fill[wminus] (92,-10) rectangle (93,-11);
\fill[wplus] (93,-10) rectangle (95,-11);
\fill[wplus] (96,-10) rectangle (99,-11);
\fill[wminus] (99,-10) rectangle (100,-11);
\fill[wplus] (100,-10) rectangle (101,-11);
\fill[wminus] (101,-10) rectangle (104,-11);
\fill[wminus] (1,-11) rectangle (3,-12);
\fill[wplus] (3,-11) rectangle (4,-12);
\fill[wplus] (5,-11) rectangle (7,-12);
\fill[wminus] (7,-11) rectangle (8,-12);
\fill[wminus] (9,-11) rectangle (10,-12);
\fill[wplus] (10,-11) rectangle (12,-12);
\fill[wminus] (12,-11) rectangle (13,-12);
\fill[wplus] (13,-11) rectangle (14,-12);
\fill[wminus] (14,-11) rectangle (15,-12);
\fill[wplus] (15,-11) rectangle (24,-12);
\fill[wminus] (24,-11) rectangle (25,-12);
\fill[wplus] (25,-11) rectangle (26,-12);
\fill[wminus] (26,-11) rectangle (30,-12);
\fill[wplus] (30,-11) rectangle (31,-12);
\fill[wminus] (31,-11) rectangle (33,-12);
\fill[wplus] (33,-11) rectangle (36,-12);
\fill[wminus] (36,-11) rectangle (39,-12);
\fill[wplus] (39,-11) rectangle (44,-12);
\fill[wminus] (45,-11) rectangle (46,-12);
\fill[wplus] (46,-11) rectangle (48,-12);
\fill[wminus] (48,-11) rectangle (49,-12);
\fill[wplus] (49,-11) rectangle (53,-12);
\fill[wminus] (53,-11) rectangle (54,-12);
\fill[wplus] (54,-11) rectangle (56,-12);
\fill[wminus] (56,-11) rectangle (57,-12);
\fill[wplus] (57,-11) rectangle (58,-12);
\fill[wplus] (59,-11) rectangle (61,-12);
\fill[wminus] (61,-11) rectangle (62,-12);
\fill[wminus] (63,-11) rectangle (65,-12);
\fill[wplus] (65,-11) rectangle (66,-12);
\fill[wminus] (67,-11) rectangle (69,-12);
\fill[wplus] (69,-11) rectangle (70,-12);
\fill[wminus] (70,-11) rectangle (71,-12);
\fill[wplus] (71,-11) rectangle (74,-12);
\fill[wminus] (74,-11) rectangle (75,-12);
\fill[wminus] (76,-11) rectangle (77,-12);
\fill[wplus] (77,-11) rectangle (78,-12);
\fill[wminus] (78,-11) rectangle (79,-12);
\fill[wplus] (79,-11) rectangle (80,-12);
\fill[wminus] (80,-11) rectangle (81,-12);
\fill[wplus] (81,-11) rectangle (83,-12);
\fill[wminus] (83,-11) rectangle (85,-12);
\fill[wplus] (85,-11) rectangle (87,-12);
\fill[wminus] (87,-11) rectangle (90,-12);
\fill[wplus] (90,-11) rectangle (91,-12);
\fill[wminus] (91,-11) rectangle (92,-12);
\fill[wplus] (92,-11) rectangle (94,-12);
\fill[wplus] (95,-11) rectangle (98,-12);
\fill[wminus] (98,-11) rectangle (99,-12);
\fill[wplus] (99,-11) rectangle (100,-12);
\fill[wminus] (100,-11) rectangle (103,-12);
\fill[wplus] (103,-11) rectangle (104,-12);
\fill[wplus] (0,-12) rectangle (1,-13);
\fill[wminus] (2,-12) rectangle (4,-13);
\fill[wplus] (4,-12) rectangle (5,-13);
\fill[wplus] (6,-12) rectangle (8,-13);
\fill[wminus] (8,-12) rectangle (9,-13);
\fill[wminus] (10,-12) rectangle (11,-13);
\fill[wplus] (11,-12) rectangle (13,-13);
\fill[wminus] (13,-12) rectangle (14,-13);
\fill[wplus] (14,-12) rectangle (15,-13);
\fill[wminus] (15,-12) rectangle (16,-13);
\fill[wplus] (16,-12) rectangle (25,-13);
\fill[wminus] (25,-12) rectangle (29,-13);
\fill[wplus] (29,-12) rectangle (30,-13);
\fill[wminus] (30,-12) rectangle (32,-13);
\fill[wplus] (32,-12) rectangle (35,-13);
\fill[wminus] (35,-12) rectangle (38,-13);
\fill[wplus] (38,-12) rectangle (43,-13);
\fill[wminus] (44,-12) rectangle (45,-13);
\fill[wplus] (45,-12) rectangle (47,-13);
\fill[wminus] (47,-12) rectangle (48,-13);
\fill[wplus] (48,-12) rectangle (51,-13);
\fill[wminus] (51,-12) rectangle (53,-13);
\fill[wplus] (53,-12) rectangle (55,-13);
\fill[wminus] (55,-12) rectangle (56,-13);
\fill[wplus] (56,-12) rectangle (57,-13);
\fill[wplus] (58,-12) rectangle (60,-13);
\fill[wminus] (60,-12) rectangle (61,-13);
\fill[wminus] (62,-12) rectangle (64,-13);
\fill[wplus] (64,-12) rectangle (65,-13);
\fill[wminus] (66,-12) rectangle (68,-13);
\fill[wplus] (68,-12) rectangle (69,-13);
\fill[wminus] (69,-12) rectangle (70,-13);
\fill[wplus] (70,-12) rectangle (73,-13);
\fill[wminus] (73,-12) rectangle (74,-13);
\fill[wminus] (75,-12) rectangle (76,-13);
\fill[wplus] (76,-12) rectangle (79,-13);
\fill[wminus] (79,-12) rectangle (80,-13);
\fill[wplus] (80,-12) rectangle (82,-13);
\fill[wminus] (82,-12) rectangle (84,-13);
\fill[wplus] (84,-12) rectangle (86,-13);
\fill[wminus] (86,-12) rectangle (89,-13);
\fill[wplus] (89,-12) rectangle (90,-13);
\fill[wminus] (90,-12) rectangle (91,-13);
\fill[wplus] (91,-12) rectangle (93,-13);
\fill[wplus] (94,-12) rectangle (97,-13);
\fill[wminus] (97,-12) rectangle (98,-13);
\fill[wplus] (98,-12) rectangle (99,-13);
\fill[wminus] (99,-12) rectangle (102,-13);
\fill[wplus] (102,-12) rectangle (103,-13);
\fill[wminus] (103,-12) rectangle (104,-13);
\fill[wminus] (0,-13) rectangle (1,-14);
\fill[wplus] (1,-13) rectangle (2,-14);
\fill[wminus] (3,-13) rectangle (5,-14);
\fill[wplus] (5,-13) rectangle (6,-14);
\fill[wplus] (7,-13) rectangle (9,-14);
\fill[wminus] (9,-13) rectangle (10,-14);
\fill[wminus] (11,-13) rectangle (12,-14);
\fill[wplus] (12,-13) rectangle (14,-14);
\fill[wminus] (14,-13) rectangle (15,-14);
\fill[wplus] (15,-13) rectangle (16,-14);
\fill[wminus] (16,-13) rectangle (17,-14);
\fill[wplus] (17,-13) rectangle (26,-14);
\fill[wminus] (26,-13) rectangle (28,-14);
\fill[wplus] (28,-13) rectangle (29,-14);
\fill[wminus] (29,-13) rectangle (31,-14);
\fill[wplus] (31,-13) rectangle (34,-14);
\fill[wminus] (34,-13) rectangle (37,-14);
\fill[wplus] (37,-13) rectangle (42,-14);
\fill[wminus] (43,-13) rectangle (44,-14);
\fill[wplus] (44,-13) rectangle (46,-14);
\fill[wminus] (46,-13) rectangle (47,-14);
\fill[wplus] (47,-13) rectangle (50,-14);
\fill[wminus] (50,-13) rectangle (52,-14);
\fill[wplus] (52,-13) rectangle (54,-14);
\fill[wminus] (54,-13) rectangle (55,-14);
\fill[wplus] (55,-13) rectangle (56,-14);
\fill[wplus] (57,-13) rectangle (59,-14);
\fill[wminus] (59,-13) rectangle (60,-14);
\fill[wminus] (61,-13) rectangle (63,-14);
\fill[wplus] (63,-13) rectangle (64,-14);
\fill[wminus] (65,-13) rectangle (67,-14);
\fill[wplus] (67,-13) rectangle (68,-14);
\fill[wminus] (68,-13) rectangle (69,-14);
\fill[wplus] (69,-13) rectangle (72,-14);
\fill[wminus] (72,-13) rectangle (73,-14);
\fill[wminus] (74,-13) rectangle (75,-14);
\fill[wplus] (75,-13) rectangle (77,-14);
\fill[wminus] (77,-13) rectangle (79,-14);
\fill[wplus] (79,-13) rectangle (81,-14);
\fill[wminus] (81,-13) rectangle (83,-14);
\fill[wplus] (83,-13) rectangle (85,-14);
\fill[wminus] (85,-13) rectangle (88,-14);
\fill[wplus] (88,-13) rectangle (89,-14);
\fill[wminus] (89,-13) rectangle (90,-14);
\fill[wplus] (90,-13) rectangle (92,-14);
\fill[wplus] (93,-13) rectangle (96,-14);
\fill[wminus] (96,-13) rectangle (97,-14);
\fill[wplus] (97,-13) rectangle (98,-14);
\fill[wminus] (98,-13) rectangle (101,-14);
\fill[wplus] (101,-13) rectangle (102,-14);
\fill[wminus] (102,-13) rectangle (103,-14);
\fill[wplus] (103,-13) rectangle (104,-14);
\fill[wplus] (0,-14) rectangle (1,-15);
\fill[wminus] (1,-14) rectangle (2,-15);
\fill[wplus] (2,-14) rectangle (3,-15);
\fill[wminus] (4,-14) rectangle (6,-15);
\fill[wplus] (6,-14) rectangle (7,-15);
\fill[wplus] (8,-14) rectangle (10,-15);
\fill[wminus] (10,-14) rectangle (11,-15);
\fill[wminus] (12,-14) rectangle (13,-15);
\fill[wplus] (13,-14) rectangle (15,-15);
\fill[wminus] (15,-14) rectangle (16,-15);
\fill[wplus] (16,-14) rectangle (17,-15);
\fill[wminus] (17,-14) rectangle (18,-15);
\fill[wplus] (18,-14) rectangle (26,-15);
\fill[wminus] (26,-14) rectangle (27,-15);
\fill[wplus] (27,-14) rectangle (28,-15);
\fill[wminus] (28,-14) rectangle (30,-15);
\fill[wplus] (30,-14) rectangle (33,-15);
\fill[wminus] (33,-14) rectangle (36,-15);
\fill[wplus] (36,-14) rectangle (41,-15);
\fill[wminus] (42,-14) rectangle (43,-15);
\fill[wplus] (43,-14) rectangle (45,-15);
\fill[wminus] (45,-14) rectangle (46,-15);
\fill[wplus] (46,-14) rectangle (49,-15);
\fill[wminus] (49,-14) rectangle (52,-15);
\fill[wplus] (52,-14) rectangle (53,-15);
\fill[wminus] (53,-14) rectangle (54,-15);
\fill[wplus] (54,-14) rectangle (55,-15);
\fill[wplus] (56,-14) rectangle (58,-15);
\fill[wminus] (58,-14) rectangle (59,-15);
\fill[wminus] (60,-14) rectangle (62,-15);
\fill[wplus] (62,-14) rectangle (63,-15);
\fill[wminus] (64,-14) rectangle (66,-15);
\fill[wplus] (66,-14) rectangle (67,-15);
\fill[wminus] (67,-14) rectangle (68,-15);
\fill[wplus] (68,-14) rectangle (71,-15);
\fill[wminus] (71,-14) rectangle (72,-15);
\fill[wminus] (73,-14) rectangle (74,-15);
\fill[wplus] (74,-14) rectangle (76,-15);
\fill[wminus] (76,-14) rectangle (77,-15);
\fill[wplus] (77,-14) rectangle (80,-15);
\fill[wminus] (80,-14) rectangle (82,-15);
\fill[wplus] (82,-14) rectangle (84,-15);
\fill[wminus] (84,-14) rectangle (87,-15);
\fill[wplus] (87,-14) rectangle (88,-15);
\fill[wminus] (88,-14) rectangle (89,-15);
\fill[wplus] (89,-14) rectangle (91,-15);
\fill[wplus] (92,-14) rectangle (95,-15);
\fill[wminus] (95,-14) rectangle (96,-15);
\fill[wplus] (96,-14) rectangle (97,-15);
\fill[wminus] (97,-14) rectangle (100,-15);
\fill[wplus] (100,-14) rectangle (101,-15);
\fill[wminus] (101,-14) rectangle (102,-15);
\fill[wplus] (102,-14) rectangle (103,-15);
\fill[wminus] (103,-14) rectangle (104,-15);
\fill[wplus] (0,-15) rectangle (2,-16);
\fill[wminus] (2,-15) rectangle (3,-16);
\fill[wplus] (3,-15) rectangle (4,-16);
\fill[wminus] (5,-15) rectangle (7,-16);
\fill[wplus] (7,-15) rectangle (8,-16);
\fill[wplus] (9,-15) rectangle (11,-16);
\fill[wminus] (11,-15) rectangle (12,-16);
\fill[wminus] (13,-15) rectangle (14,-16);
\fill[wplus] (14,-15) rectangle (16,-16);
\fill[wminus] (16,-15) rectangle (17,-16);
\fill[wplus] (17,-15) rectangle (18,-16);
\fill[wminus] (18,-15) rectangle (19,-16);
\fill[wplus] (19,-15) rectangle (27,-16);
\fill[wminus] (27,-15) rectangle (29,-16);
\fill[wplus] (29,-15) rectangle (32,-16);
\fill[wminus] (32,-15) rectangle (35,-16);
\fill[wplus] (35,-15) rectangle (40,-16);
\fill[wminus] (41,-15) rectangle (42,-16);
\fill[wplus] (42,-15) rectangle (44,-16);
\fill[wminus] (44,-15) rectangle (45,-16);
\fill[wplus] (45,-15) rectangle (48,-16);
\fill[wminus] (48,-15) rectangle (53,-16);
\fill[wplus] (53,-15) rectangle (54,-16);
\fill[wplus] (55,-15) rectangle (57,-16);
\fill[wminus] (57,-15) rectangle (58,-16);
\fill[wminus] (59,-15) rectangle (61,-16);
\fill[wplus] (61,-15) rectangle (62,-16);
\fill[wminus] (63,-15) rectangle (65,-16);
\fill[wplus] (65,-15) rectangle (66,-16);
\fill[wminus] (66,-15) rectangle (67,-16);
\fill[wplus] (67,-15) rectangle (70,-16);
\fill[wminus] (70,-15) rectangle (71,-16);
\fill[wminus] (72,-15) rectangle (73,-16);
\fill[wplus] (73,-15) rectangle (75,-16);
\fill[wminus] (75,-15) rectangle (76,-16);
\fill[wplus] (76,-15) rectangle (79,-16);
\fill[wminus] (79,-15) rectangle (81,-16);
\fill[wplus] (81,-15) rectangle (83,-16);
\fill[wminus] (83,-15) rectangle (86,-16);
\fill[wplus] (86,-15) rectangle (87,-16);
\fill[wminus] (87,-15) rectangle (88,-16);
\fill[wplus] (88,-15) rectangle (90,-16);
\fill[wplus] (91,-15) rectangle (94,-16);
\fill[wminus] (94,-15) rectangle (95,-16);
\fill[wplus] (95,-15) rectangle (96,-16);
\fill[wminus] (96,-15) rectangle (99,-16);
\fill[wplus] (99,-15) rectangle (100,-16);
\fill[wminus] (100,-15) rectangle (101,-16);
\fill[wplus] (101,-15) rectangle (102,-16);
\fill[wminus] (102,-15) rectangle (103,-16);
\fill[wplus] (103,-15) rectangle (104,-16);
\fill[wplus] (0,-16) rectangle (3,-17);
\fill[wminus] (3,-16) rectangle (4,-17);
\fill[wplus] (4,-16) rectangle (5,-17);
\fill[wminus] (6,-16) rectangle (8,-17);
\fill[wplus] (8,-16) rectangle (9,-17);
\fill[wplus] (10,-16) rectangle (12,-17);
\fill[wminus] (12,-16) rectangle (13,-17);
\fill[wminus] (14,-16) rectangle (15,-17);
\fill[wplus] (15,-16) rectangle (17,-17);
\fill[wminus] (17,-16) rectangle (18,-17);
\fill[wplus] (18,-16) rectangle (19,-17);
\fill[wminus] (19,-16) rectangle (20,-17);
\fill[wplus] (20,-16) rectangle (26,-17);
\fill[wminus] (26,-16) rectangle (28,-17);
\fill[wplus] (28,-16) rectangle (31,-17);
\fill[wminus] (31,-16) rectangle (34,-17);
\fill[wplus] (34,-16) rectangle (39,-17);
\fill[wminus] (40,-16) rectangle (41,-17);
\fill[wplus] (41,-16) rectangle (43,-17);
\fill[wminus] (43,-16) rectangle (44,-17);
\fill[wplus] (44,-16) rectangle (47,-17);
\fill[wminus] (47,-16) rectangle (51,-17);
\fill[wplus] (51,-16) rectangle (53,-17);
\fill[wplus] (54,-16) rectangle (56,-17);
\fill[wminus] (56,-16) rectangle (57,-17);
\fill[wminus] (58,-16) rectangle (60,-17);
\fill[wplus] (60,-16) rectangle (61,-17);
\fill[wminus] (62,-16) rectangle (64,-17);
\fill[wplus] (64,-16) rectangle (65,-17);
\fill[wminus] (65,-16) rectangle (66,-17);
\fill[wplus] (66,-16) rectangle (69,-17);
\fill[wminus] (69,-16) rectangle (70,-17);
\fill[wminus] (71,-16) rectangle (72,-17);
\fill[wplus] (72,-16) rectangle (74,-17);
\fill[wminus] (74,-16) rectangle (75,-17);
\fill[wplus] (75,-16) rectangle (77,-17);
\fill[wminus] (77,-16) rectangle (80,-17);
\fill[wplus] (80,-16) rectangle (82,-17);
\fill[wminus] (82,-16) rectangle (85,-17);
\fill[wplus] (85,-16) rectangle (86,-17);
\fill[wminus] (86,-16) rectangle (87,-17);
\fill[wplus] (87,-16) rectangle (89,-17);
\fill[wplus] (90,-16) rectangle (93,-17);
\fill[wminus] (93,-16) rectangle (94,-17);
\fill[wplus] (94,-16) rectangle (95,-17);
\fill[wminus] (95,-16) rectangle (98,-17);
\fill[wplus] (98,-16) rectangle (99,-17);
\fill[wminus] (99,-16) rectangle (100,-17);
\fill[wplus] (100,-16) rectangle (101,-17);
\fill[wminus] (101,-16) rectangle (102,-17);
\fill[wplus] (102,-16) rectangle (104,-17);
\fill[wplus] (0,-17) rectangle (4,-18);
\fill[wminus] (4,-17) rectangle (5,-18);
\fill[wplus] (5,-17) rectangle (6,-18);
\fill[wminus] (7,-17) rectangle (9,-18);
\fill[wplus] (9,-17) rectangle (10,-18);
\fill[wplus] (11,-17) rectangle (13,-18);
\fill[wminus] (13,-17) rectangle (14,-18);
\fill[wminus] (15,-17) rectangle (16,-18);
\fill[wplus] (16,-17) rectangle (18,-18);
\fill[wminus] (18,-17) rectangle (19,-18);
\fill[wplus] (19,-17) rectangle (20,-18);
\fill[wminus] (20,-17) rectangle (21,-18);
\fill[wplus] (21,-17) rectangle (26,-18);
\fill[wminus] (26,-17) rectangle (27,-18);
\fill[wplus] (27,-17) rectangle (30,-18);
\fill[wminus] (30,-17) rectangle (33,-18);
\fill[wplus] (33,-17) rectangle (38,-18);
\fill[wminus] (39,-17) rectangle (40,-18);
\fill[wplus] (40,-17) rectangle (42,-18);
\fill[wminus] (42,-17) rectangle (43,-18);
\fill[wplus] (43,-17) rectangle (46,-18);
\fill[wminus] (46,-17) rectangle (50,-18);
\fill[wplus] (50,-17) rectangle (51,-18);
\fill[wminus] (51,-17) rectangle (52,-18);
\fill[wplus] (53,-17) rectangle (55,-18);
\fill[wminus] (55,-17) rectangle (56,-18);
\fill[wminus] (57,-17) rectangle (59,-18);
\fill[wplus] (59,-17) rectangle (60,-18);
\fill[wminus] (61,-17) rectangle (63,-18);
\fill[wplus] (63,-17) rectangle (64,-18);
\fill[wminus] (64,-17) rectangle (65,-18);
\fill[wplus] (65,-17) rectangle (68,-18);
\fill[wminus] (68,-17) rectangle (69,-18);
\fill[wminus] (70,-17) rectangle (71,-18);
\fill[wplus] (71,-17) rectangle (73,-18);
\fill[wminus] (73,-17) rectangle (74,-18);
\fill[wplus] (74,-17) rectangle (76,-18);
\fill[wminus] (76,-17) rectangle (77,-18);
\fill[wplus] (77,-17) rectangle (78,-18);
\fill[wminus] (78,-17) rectangle (79,-18);
\fill[wplus] (79,-17) rectangle (81,-18);
\fill[wminus] (81,-17) rectangle (84,-18);
\fill[wplus] (84,-17) rectangle (85,-18);
\fill[wminus] (85,-17) rectangle (86,-18);
\fill[wplus] (86,-17) rectangle (88,-18);
\fill[wplus] (89,-17) rectangle (92,-18);
\fill[wminus] (92,-17) rectangle (93,-18);
\fill[wplus] (93,-17) rectangle (94,-18);
\fill[wminus] (94,-17) rectangle (97,-18);
\fill[wplus] (97,-17) rectangle (98,-18);
\fill[wminus] (98,-17) rectangle (99,-18);
\fill[wplus] (99,-17) rectangle (100,-18);
\fill[wminus] (100,-17) rectangle (101,-18);
\fill[wplus] (101,-17) rectangle (103,-18);
\fill[wminus] (103,-17) rectangle (104,-18);
\fill[wplus] (0,-18) rectangle (5,-19);
\fill[wminus] (5,-18) rectangle (6,-19);
\fill[wplus] (6,-18) rectangle (7,-19);
\fill[wminus] (8,-18) rectangle (10,-19);
\fill[wplus] (10,-18) rectangle (11,-19);
\fill[wplus] (12,-18) rectangle (14,-19);
\fill[wminus] (14,-18) rectangle (15,-19);
\fill[wminus] (16,-18) rectangle (17,-19);
\fill[wplus] (17,-18) rectangle (19,-19);
\fill[wminus] (19,-18) rectangle (20,-19);
\fill[wplus] (20,-18) rectangle (21,-19);
\fill[wminus] (21,-18) rectangle (22,-19);
\fill[wplus] (22,-18) rectangle (29,-19);
\fill[wminus] (29,-18) rectangle (32,-19);
\fill[wplus] (32,-18) rectangle (37,-19);
\fill[wminus] (38,-18) rectangle (39,-19);
\fill[wplus] (39,-18) rectangle (41,-19);
\fill[wminus] (41,-18) rectangle (42,-19);
\fill[wplus] (42,-18) rectangle (45,-19);
\fill[wminus] (45,-18) rectangle (49,-19);
\fill[wplus] (49,-18) rectangle (50,-19);
\fill[wminus] (50,-18) rectangle (52,-19);
\fill[wplus] (52,-18) rectangle (54,-19);
\fill[wminus] (54,-18) rectangle (55,-19);
\fill[wminus] (56,-18) rectangle (58,-19);
\fill[wplus] (58,-18) rectangle (59,-19);
\fill[wminus] (60,-18) rectangle (62,-19);
\fill[wplus] (62,-18) rectangle (63,-19);
\fill[wminus] (63,-18) rectangle (64,-19);
\fill[wplus] (64,-18) rectangle (67,-19);
\fill[wminus] (67,-18) rectangle (68,-19);
\fill[wminus] (69,-18) rectangle (70,-19);
\fill[wplus] (70,-18) rectangle (72,-19);
\fill[wminus] (72,-18) rectangle (73,-19);
\fill[wplus] (73,-18) rectangle (75,-19);
\fill[wminus] (75,-18) rectangle (76,-19);
\fill[wplus] (76,-18) rectangle (77,-19);
\fill[wplus] (78,-18) rectangle (80,-19);
\fill[wminus] (80,-18) rectangle (83,-19);
\fill[wplus] (83,-18) rectangle (84,-19);
\fill[wminus] (84,-18) rectangle (85,-19);
\fill[wplus] (85,-18) rectangle (87,-19);
\fill[wplus] (88,-18) rectangle (91,-19);
\fill[wminus] (91,-18) rectangle (92,-19);
\fill[wplus] (92,-18) rectangle (93,-19);
\fill[wminus] (93,-18) rectangle (96,-19);
\fill[wplus] (96,-18) rectangle (97,-19);
\fill[wminus] (97,-18) rectangle (98,-19);
\fill[wplus] (98,-18) rectangle (99,-19);
\fill[wminus] (99,-18) rectangle (100,-19);
\fill[wplus] (100,-18) rectangle (102,-19);
\fill[wminus] (102,-18) rectangle (104,-19);
\fill[wplus] (0,-19) rectangle (6,-20);
\fill[wminus] (6,-19) rectangle (7,-20);
\fill[wplus] (7,-19) rectangle (8,-20);
\fill[wminus] (9,-19) rectangle (11,-20);
\fill[wplus] (11,-19) rectangle (12,-20);
\fill[wplus] (13,-19) rectangle (15,-20);
\fill[wminus] (15,-19) rectangle (16,-20);
\fill[wminus] (17,-19) rectangle (18,-20);
\fill[wplus] (18,-19) rectangle (20,-20);
\fill[wminus] (20,-19) rectangle (21,-20);
\fill[wplus] (21,-19) rectangle (22,-20);
\fill[wminus] (22,-19) rectangle (23,-20);
\fill[wplus] (23,-19) rectangle (28,-20);
\fill[wminus] (28,-19) rectangle (31,-20);
\fill[wplus] (31,-19) rectangle (36,-20);
\fill[wminus] (37,-19) rectangle (38,-20);
\fill[wplus] (38,-19) rectangle (40,-20);
\fill[wminus] (40,-19) rectangle (41,-20);
\fill[wplus] (41,-19) rectangle (44,-20);
\fill[wminus] (44,-19) rectangle (48,-20);
\fill[wplus] (48,-19) rectangle (49,-20);
\fill[wminus] (49,-19) rectangle (51,-20);
\fill[wplus] (51,-19) rectangle (53,-20);
\fill[wminus] (53,-19) rectangle (54,-20);
\fill[wminus] (55,-19) rectangle (57,-20);
\fill[wplus] (57,-19) rectangle (58,-20);
\fill[wminus] (59,-19) rectangle (61,-20);
\fill[wplus] (61,-19) rectangle (62,-20);
\fill[wminus] (62,-19) rectangle (63,-20);
\fill[wplus] (63,-19) rectangle (66,-20);
\fill[wminus] (66,-19) rectangle (67,-20);
\fill[wminus] (68,-19) rectangle (69,-20);
\fill[wplus] (69,-19) rectangle (71,-20);
\fill[wminus] (71,-19) rectangle (72,-20);
\fill[wplus] (72,-19) rectangle (74,-20);
\fill[wminus] (74,-19) rectangle (75,-20);
\fill[wplus] (75,-19) rectangle (76,-20);
\fill[wplus] (77,-19) rectangle (79,-20);
\fill[wminus] (79,-19) rectangle (82,-20);
\fill[wplus] (82,-19) rectangle (83,-20);
\fill[wminus] (83,-19) rectangle (84,-20);
\fill[wplus] (84,-19) rectangle (86,-20);
\fill[wplus] (87,-19) rectangle (90,-20);
\fill[wminus] (90,-19) rectangle (91,-20);
\fill[wplus] (91,-19) rectangle (92,-20);
\fill[wminus] (92,-19) rectangle (95,-20);
\fill[wplus] (95,-19) rectangle (96,-20);
\fill[wminus] (96,-19) rectangle (97,-20);
\fill[wplus] (97,-19) rectangle (98,-20);
\fill[wminus] (98,-19) rectangle (99,-20);
\fill[wplus] (99,-19) rectangle (101,-20);
\fill[wminus] (101,-19) rectangle (103,-20);
\fill[wplus] (103,-19) rectangle (104,-20);
\fill[wplus] (0,-20) rectangle (7,-21);
\fill[wminus] (7,-20) rectangle (8,-21);
\fill[wplus] (8,-20) rectangle (9,-21);
\fill[wminus] (10,-20) rectangle (12,-21);
\fill[wplus] (12,-20) rectangle (13,-21);
\fill[wplus] (14,-20) rectangle (16,-21);
\fill[wminus] (16,-20) rectangle (17,-21);
\fill[wminus] (18,-20) rectangle (19,-21);
\fill[wplus] (19,-20) rectangle (21,-21);
\fill[wminus] (21,-20) rectangle (22,-21);
\fill[wplus] (22,-20) rectangle (23,-21);
\fill[wminus] (23,-20) rectangle (24,-21);
\fill[wplus] (24,-20) rectangle (27,-21);
\fill[wminus] (27,-20) rectangle (30,-21);
\fill[wplus] (30,-20) rectangle (35,-21);
\fill[wminus] (36,-20) rectangle (37,-21);
\fill[wplus] (37,-20) rectangle (39,-21);
\fill[wminus] (39,-20) rectangle (40,-21);
\fill[wplus] (40,-20) rectangle (43,-21);
\fill[wminus] (43,-20) rectangle (47,-21);
\fill[wplus] (47,-20) rectangle (48,-21);
\fill[wminus] (48,-20) rectangle (50,-21);
\fill[wplus] (50,-20) rectangle (52,-21);
\fill[wminus] (52,-20) rectangle (53,-21);
\fill[wminus] (54,-20) rectangle (56,-21);
\fill[wplus] (56,-20) rectangle (57,-21);
\fill[wminus] (58,-20) rectangle (60,-21);
\fill[wplus] (60,-20) rectangle (61,-21);
\fill[wminus] (61,-20) rectangle (62,-21);
\fill[wplus] (62,-20) rectangle (65,-21);
\fill[wminus] (65,-20) rectangle (66,-21);
\fill[wminus] (67,-20) rectangle (68,-21);
\fill[wplus] (68,-20) rectangle (70,-21);
\fill[wminus] (70,-20) rectangle (71,-21);
\fill[wplus] (71,-20) rectangle (73,-21);
\fill[wminus] (73,-20) rectangle (74,-21);
\fill[wplus] (74,-20) rectangle (75,-21);
\fill[wplus] (76,-20) rectangle (78,-21);
\fill[wminus] (78,-20) rectangle (81,-21);
\fill[wplus] (81,-20) rectangle (82,-21);
\fill[wminus] (82,-20) rectangle (83,-21);
\fill[wplus] (83,-20) rectangle (85,-21);
\fill[wplus] (86,-20) rectangle (89,-21);
\fill[wminus] (89,-20) rectangle (90,-21);
\fill[wplus] (90,-20) rectangle (91,-21);
\fill[wminus] (91,-20) rectangle (94,-21);
\fill[wplus] (94,-20) rectangle (95,-21);
\fill[wminus] (95,-20) rectangle (96,-21);
\fill[wplus] (96,-20) rectangle (97,-21);
\fill[wminus] (97,-20) rectangle (98,-21);
\fill[wplus] (98,-20) rectangle (100,-21);
\fill[wminus] (100,-20) rectangle (102,-21);
\fill[wplus] (102,-20) rectangle (104,-21);
\fill[wplus] (0,-21) rectangle (8,-22);
\fill[wminus] (8,-21) rectangle (9,-22);
\fill[wplus] (9,-21) rectangle (10,-22);
\fill[wminus] (11,-21) rectangle (13,-22);
\fill[wplus] (13,-21) rectangle (14,-22);
\fill[wplus] (15,-21) rectangle (17,-22);
\fill[wminus] (17,-21) rectangle (18,-22);
\fill[wminus] (19,-21) rectangle (20,-22);
\fill[wplus] (20,-21) rectangle (22,-22);
\fill[wminus] (22,-21) rectangle (23,-22);
\fill[wplus] (23,-21) rectangle (24,-22);
\fill[wminus] (24,-21) rectangle (25,-22);
\fill[wplus] (25,-21) rectangle (26,-22);
\fill[wminus] (26,-21) rectangle (29,-22);
\fill[wplus] (29,-21) rectangle (34,-22);
\fill[wminus] (35,-21) rectangle (36,-22);
\fill[wplus] (36,-21) rectangle (38,-22);
\fill[wminus] (38,-21) rectangle (39,-22);
\fill[wplus] (39,-21) rectangle (42,-22);
\fill[wminus] (42,-21) rectangle (46,-22);
\fill[wplus] (46,-21) rectangle (47,-22);
\fill[wminus] (47,-21) rectangle (49,-22);
\fill[wplus] (49,-21) rectangle (52,-22);
\fill[wminus] (53,-21) rectangle (55,-22);
\fill[wplus] (55,-21) rectangle (56,-22);
\fill[wminus] (57,-21) rectangle (59,-22);
\fill[wplus] (59,-21) rectangle (60,-22);
\fill[wminus] (60,-21) rectangle (61,-22);
\fill[wplus] (61,-21) rectangle (64,-22);
\fill[wminus] (64,-21) rectangle (65,-22);
\fill[wminus] (66,-21) rectangle (67,-22);
\fill[wplus] (67,-21) rectangle (69,-22);
\fill[wminus] (69,-21) rectangle (70,-22);
\fill[wplus] (70,-21) rectangle (72,-22);
\fill[wminus] (72,-21) rectangle (73,-22);
\fill[wplus] (73,-21) rectangle (74,-22);
\fill[wplus] (75,-21) rectangle (77,-22);
\fill[wminus] (77,-21) rectangle (80,-22);
\fill[wplus] (80,-21) rectangle (81,-22);
\fill[wminus] (81,-21) rectangle (82,-22);
\fill[wplus] (82,-21) rectangle (84,-22);
\fill[wplus] (85,-21) rectangle (88,-22);
\fill[wminus] (88,-21) rectangle (89,-22);
\fill[wplus] (89,-21) rectangle (90,-22);
\fill[wminus] (90,-21) rectangle (93,-22);
\fill[wplus] (93,-21) rectangle (94,-22);
\fill[wminus] (94,-21) rectangle (95,-22);
\fill[wplus] (95,-21) rectangle (96,-22);
\fill[wminus] (96,-21) rectangle (97,-22);
\fill[wplus] (97,-21) rectangle (99,-22);
\fill[wminus] (99,-21) rectangle (101,-22);
\fill[wplus] (101,-21) rectangle (103,-22);
\fill[wminus] (103,-21) rectangle (104,-22);
\fill[wplus] (0,-22) rectangle (9,-23);
\fill[wminus] (9,-22) rectangle (10,-23);
\fill[wplus] (10,-22) rectangle (11,-23);
\fill[wminus] (12,-22) rectangle (14,-23);
\fill[wplus] (14,-22) rectangle (15,-23);
\fill[wplus] (16,-22) rectangle (18,-23);
\fill[wminus] (18,-22) rectangle (19,-23);
\fill[wminus] (20,-22) rectangle (21,-23);
\fill[wplus] (21,-22) rectangle (23,-23);
\fill[wminus] (23,-22) rectangle (24,-23);
\fill[wplus] (24,-22) rectangle (25,-23);
\fill[wminus] (25,-22) rectangle (28,-23);
\fill[wplus] (28,-22) rectangle (33,-23);
\fill[wminus] (34,-22) rectangle (35,-23);
\fill[wplus] (35,-22) rectangle (37,-23);
\fill[wminus] (37,-22) rectangle (38,-23);
\fill[wplus] (38,-22) rectangle (41,-23);
\fill[wminus] (41,-22) rectangle (45,-23);
\fill[wplus] (45,-22) rectangle (46,-23);
\fill[wminus] (46,-22) rectangle (48,-23);
\fill[wplus] (48,-22) rectangle (51,-23);
\fill[wminus] (51,-22) rectangle (54,-23);
\fill[wplus] (54,-22) rectangle (55,-23);
\fill[wminus] (56,-22) rectangle (58,-23);
\fill[wplus] (58,-22) rectangle (59,-23);
\fill[wminus] (59,-22) rectangle (60,-23);
\fill[wplus] (60,-22) rectangle (63,-23);
\fill[wminus] (63,-22) rectangle (64,-23);
\fill[wminus] (65,-22) rectangle (66,-23);
\fill[wplus] (66,-22) rectangle (68,-23);
\fill[wminus] (68,-22) rectangle (69,-23);
\fill[wplus] (69,-22) rectangle (71,-23);
\fill[wminus] (71,-22) rectangle (72,-23);
\fill[wplus] (72,-22) rectangle (73,-23);
\fill[wplus] (74,-22) rectangle (76,-23);
\fill[wminus] (76,-22) rectangle (77,-23);
\fill[wminus] (78,-22) rectangle (79,-23);
\fill[wplus] (79,-22) rectangle (80,-23);
\fill[wminus] (80,-22) rectangle (81,-23);
\fill[wplus] (81,-22) rectangle (83,-23);
\fill[wplus] (84,-22) rectangle (87,-23);
\fill[wminus] (87,-22) rectangle (88,-23);
\fill[wplus] (88,-22) rectangle (89,-23);
\fill[wminus] (89,-22) rectangle (92,-23);
\fill[wplus] (92,-22) rectangle (93,-23);
\fill[wminus] (93,-22) rectangle (94,-23);
\fill[wplus] (94,-22) rectangle (95,-23);
\fill[wminus] (95,-22) rectangle (96,-23);
\fill[wplus] (96,-22) rectangle (98,-23);
\fill[wminus] (98,-22) rectangle (100,-23);
\fill[wplus] (100,-22) rectangle (102,-23);
\fill[wminus] (102,-22) rectangle (104,-23);
\fill[wminus] (0,-23) rectangle (1,-24);
\fill[wplus] (1,-23) rectangle (10,-24);
\fill[wminus] (10,-23) rectangle (11,-24);
\fill[wplus] (11,-23) rectangle (12,-24);
\fill[wminus] (13,-23) rectangle (15,-24);
\fill[wplus] (15,-23) rectangle (16,-24);
\fill[wplus] (17,-23) rectangle (19,-24);
\fill[wminus] (19,-23) rectangle (20,-24);
\fill[wminus] (21,-23) rectangle (22,-24);
\fill[wplus] (22,-23) rectangle (24,-24);
\fill[wminus] (24,-23) rectangle (25,-24);
\fill[wplus] (25,-23) rectangle (26,-24);
\fill[wminus] (26,-23) rectangle (27,-24);
\fill[wplus] (27,-23) rectangle (32,-24);
\fill[wminus] (33,-23) rectangle (34,-24);
\fill[wplus] (34,-23) rectangle (36,-24);
\fill[wminus] (36,-23) rectangle (37,-24);
\fill[wplus] (37,-23) rectangle (40,-24);
\fill[wminus] (40,-23) rectangle (44,-24);
\fill[wplus] (44,-23) rectangle (45,-24);
\fill[wminus] (45,-23) rectangle (47,-24);
\fill[wplus] (47,-23) rectangle (50,-24);
\fill[wminus] (50,-23) rectangle (53,-24);
\fill[wplus] (53,-23) rectangle (54,-24);
\fill[wminus] (55,-23) rectangle (57,-24);
\fill[wplus] (57,-23) rectangle (58,-24);
\fill[wminus] (58,-23) rectangle (59,-24);
\fill[wplus] (59,-23) rectangle (62,-24);
\fill[wminus] (62,-23) rectangle (63,-24);
\fill[wminus] (64,-23) rectangle (65,-24);
\fill[wplus] (65,-23) rectangle (67,-24);
\fill[wminus] (67,-23) rectangle (68,-24);
\fill[wplus] (68,-23) rectangle (70,-24);
\fill[wminus] (70,-23) rectangle (71,-24);
\fill[wplus] (71,-23) rectangle (72,-24);
\fill[wplus] (73,-23) rectangle (75,-24);
\fill[wminus] (75,-23) rectangle (76,-24);
\fill[wminus] (77,-23) rectangle (78,-24);
\fill[wplus] (78,-23) rectangle (79,-24);
\fill[wminus] (79,-23) rectangle (80,-24);
\fill[wplus] (80,-23) rectangle (82,-24);
\fill[wplus] (83,-23) rectangle (86,-24);
\fill[wminus] (86,-23) rectangle (87,-24);
\fill[wplus] (87,-23) rectangle (88,-24);
\fill[wminus] (88,-23) rectangle (91,-24);
\fill[wplus] (91,-23) rectangle (92,-24);
\fill[wminus] (92,-23) rectangle (93,-24);
\fill[wplus] (93,-23) rectangle (94,-24);
\fill[wminus] (94,-23) rectangle (95,-24);
\fill[wplus] (95,-23) rectangle (97,-24);
\fill[wminus] (97,-23) rectangle (99,-24);
\fill[wplus] (99,-23) rectangle (101,-24);
\fill[wminus] (101,-23) rectangle (104,-24);
\fill[wplus] (0,-24) rectangle (1,-25);
\fill[wminus] (1,-24) rectangle (2,-25);
\fill[wplus] (2,-24) rectangle (11,-25);
\fill[wminus] (11,-24) rectangle (12,-25);
\fill[wplus] (12,-24) rectangle (13,-25);
\fill[wminus] (14,-24) rectangle (16,-25);
\fill[wplus] (16,-24) rectangle (17,-25);
\fill[wplus] (18,-24) rectangle (20,-25);
\fill[wminus] (20,-24) rectangle (21,-25);
\fill[wminus] (22,-24) rectangle (23,-25);
\fill[wplus] (23,-24) rectangle (25,-25);
\fill[wminus] (25,-24) rectangle (26,-25);
\fill[wplus] (26,-24) rectangle (31,-25);
\fill[wminus] (32,-24) rectangle (33,-25);
\fill[wplus] (33,-24) rectangle (35,-25);
\fill[wminus] (35,-24) rectangle (36,-25);
\fill[wplus] (36,-24) rectangle (39,-25);
\fill[wminus] (39,-24) rectangle (43,-25);
\fill[wplus] (43,-24) rectangle (44,-25);
\fill[wminus] (44,-24) rectangle (46,-25);
\fill[wplus] (46,-24) rectangle (49,-25);
\fill[wminus] (49,-24) rectangle (52,-25);
\fill[wplus] (52,-24) rectangle (53,-25);
\fill[wminus] (54,-24) rectangle (56,-25);
\fill[wplus] (56,-24) rectangle (57,-25);
\fill[wminus] (57,-24) rectangle (58,-25);
\fill[wplus] (58,-24) rectangle (61,-25);
\fill[wminus] (61,-24) rectangle (62,-25);
\fill[wminus] (63,-24) rectangle (64,-25);
\fill[wplus] (64,-24) rectangle (66,-25);
\fill[wminus] (66,-24) rectangle (67,-25);
\fill[wplus] (67,-24) rectangle (69,-25);
\fill[wminus] (69,-24) rectangle (70,-25);
\fill[wplus] (70,-24) rectangle (71,-25);
\fill[wplus] (72,-24) rectangle (74,-25);
\fill[wminus] (74,-24) rectangle (75,-25);
\fill[wminus] (76,-24) rectangle (79,-25);
\fill[wplus] (79,-24) rectangle (81,-25);
\fill[wplus] (82,-24) rectangle (85,-25);
\fill[wminus] (85,-24) rectangle (86,-25);
\fill[wplus] (86,-24) rectangle (87,-25);
\fill[wminus] (87,-24) rectangle (90,-25);
\fill[wplus] (90,-24) rectangle (91,-25);
\fill[wminus] (91,-24) rectangle (92,-25);
\fill[wplus] (92,-24) rectangle (93,-25);
\fill[wminus] (93,-24) rectangle (94,-25);
\fill[wplus] (94,-24) rectangle (96,-25);
\fill[wminus] (96,-24) rectangle (98,-25);
\fill[wplus] (98,-24) rectangle (100,-25);
\fill[wminus] (100,-24) rectangle (103,-25);
\fill[wplus] (103,-24) rectangle (104,-25);
\fill[wminus] (0,-25) rectangle (1,-26);
\fill[wplus] (1,-25) rectangle (2,-26);
\fill[wminus] (2,-25) rectangle (3,-26);
\fill[wplus] (3,-25) rectangle (12,-26);
\fill[wminus] (12,-25) rectangle (13,-26);
\fill[wplus] (13,-25) rectangle (14,-26);
\fill[wminus] (15,-25) rectangle (17,-26);
\fill[wplus] (17,-25) rectangle (18,-26);
\fill[wplus] (19,-25) rectangle (21,-26);
\fill[wminus] (21,-25) rectangle (22,-26);
\fill[wminus] (23,-25) rectangle (24,-26);
\fill[wplus] (24,-25) rectangle (30,-26);
\fill[wminus] (31,-25) rectangle (32,-26);
\fill[wplus] (32,-25) rectangle (34,-26);
\fill[wminus] (34,-25) rectangle (35,-26);
\fill[wplus] (35,-25) rectangle (38,-26);
\fill[wminus] (38,-25) rectangle (42,-26);
\fill[wplus] (42,-25) rectangle (43,-26);
\fill[wminus] (43,-25) rectangle (45,-26);
\fill[wplus] (45,-25) rectangle (48,-26);
\fill[wminus] (48,-25) rectangle (51,-26);
\fill[wplus] (51,-25) rectangle (52,-26);
\fill[wminus] (53,-25) rectangle (55,-26);
\fill[wplus] (55,-25) rectangle (56,-26);
\fill[wminus] (56,-25) rectangle (57,-26);
\fill[wplus] (57,-25) rectangle (60,-26);
\fill[wminus] (60,-25) rectangle (61,-26);
\fill[wminus] (62,-25) rectangle (63,-26);
\fill[wplus] (63,-25) rectangle (65,-26);
\fill[wminus] (65,-25) rectangle (66,-26);
\fill[wplus] (66,-25) rectangle (68,-26);
\fill[wminus] (68,-25) rectangle (69,-26);
\fill[wplus] (69,-25) rectangle (70,-26);
\fill[wplus] (71,-25) rectangle (73,-26);
\fill[wminus] (73,-25) rectangle (74,-26);
\fill[wminus] (75,-25) rectangle (77,-26);
\fill[wplus] (77,-25) rectangle (80,-26);
\fill[wplus] (81,-25) rectangle (84,-26);
\fill[wminus] (84,-25) rectangle (85,-26);
\fill[wplus] (85,-25) rectangle (86,-26);
\fill[wminus] (86,-25) rectangle (89,-26);
\fill[wplus] (89,-25) rectangle (90,-26);
\fill[wminus] (90,-25) rectangle (91,-26);
\fill[wplus] (91,-25) rectangle (92,-26);
\fill[wminus] (92,-25) rectangle (93,-26);
\fill[wplus] (93,-25) rectangle (95,-26);
\fill[wminus] (95,-25) rectangle (97,-26);
\fill[wplus] (97,-25) rectangle (99,-26);
\fill[wminus] (99,-25) rectangle (102,-26);
\fill[wplus] (102,-25) rectangle (103,-26);
\fill[wminus] (103,-25) rectangle (104,-26);
\fill[wminus] (0,-26) rectangle (3,-27);
\fill[wplus] (4,-26) rectangle (5,-27);
\fill[wminus] (5,-26) rectangle (7,-27);
\fill[wplus] (7,-26) rectangle (8,-27);
\fill[wminus] (8,-26) rectangle (11,-27);
\fill[wplus] (11,-26) rectangle (15,-27);
\fill[wminus] (15,-26) rectangle (16,-27);
\fill[wplus] (16,-26) rectangle (18,-27);
\fill[wminus] (18,-26) rectangle (21,-27);
\fill[wplus] (21,-26) rectangle (24,-27);
\fill[wminus] (24,-26) rectangle (26,-27);
\fill[wplus] (26,-26) rectangle (27,-27);
\fill[wminus] (27,-26) rectangle (28,-27);
\fill[wplus] (28,-26) rectangle (29,-27);
\fill[wminus] (29,-26) rectangle (30,-27);
\fill[wplus] (30,-26) rectangle (39,-27);
\fill[wminus] (39,-26) rectangle (40,-27);
\fill[wplus] (40,-26) rectangle (41,-27);
\fill[wminus] (42,-26) rectangle (44,-27);
\fill[wplus] (44,-26) rectangle (45,-27);
\fill[wplus] (46,-26) rectangle (48,-27);
\fill[wminus] (48,-26) rectangle (49,-27);
\fill[wminus] (50,-26) rectangle (51,-27);
\fill[wplus] (51,-26) rectangle (52,-27);
\fill[wminus] (52,-26) rectangle (53,-27);
\fill[wplus] (53,-26) rectangle (54,-27);
\fill[wminus] (54,-26) rectangle (57,-27);
\fill[wplus] (57,-26) rectangle (59,-27);
\fill[wminus] (59,-26) rectangle (61,-27);
\fill[wplus] (61,-26) rectangle (63,-27);
\fill[wminus] (63,-26) rectangle (64,-27);
\fill[wplus] (64,-26) rectangle (65,-27);
\fill[wminus] (65,-26) rectangle (66,-27);
\fill[wplus] (66,-26) rectangle (67,-27);
\fill[wminus] (67,-26) rectangle (70,-27);
\fill[wplus] (70,-26) rectangle (71,-27);
\fill[wminus] (71,-26) rectangle (72,-27);
\fill[wplus] (72,-26) rectangle (75,-27);
\fill[wplus] (76,-26) rectangle (78,-27);
\fill[wminus] (78,-26) rectangle (79,-27);
\fill[wplus] (79,-26) rectangle (81,-27);
\fill[wplus] (82,-26) rectangle (83,-27);
\fill[wminus] (83,-26) rectangle (85,-27);
\fill[wminus] (86,-26) rectangle (87,-27);
\fill[wplus] (87,-26) rectangle (88,-27);
\fill[wminus] (88,-26) rectangle (90,-27);
\fill[wplus] (90,-26) rectangle (91,-27);
\fill[wminus] (91,-26) rectangle (93,-27);
\fill[wplus] (93,-26) rectangle (94,-27);
\fill[wplus] (95,-26) rectangle (96,-27);
\fill[wminus] (96,-26) rectangle (99,-27);
\fill[wplus] (99,-26) rectangle (100,-27);
\fill[wminus] (100,-26) rectangle (101,-27);
\fill[wplus] (101,-26) rectangle (103,-27);
\fill[wminus] (0,-27) rectangle (2,-28);
\fill[wplus] (3,-27) rectangle (4,-28);
\fill[wminus] (4,-27) rectangle (6,-28);
\fill[wplus] (6,-27) rectangle (7,-28);
\fill[wminus] (7,-27) rectangle (10,-28);
\fill[wplus] (10,-27) rectangle (14,-28);
\fill[wminus] (14,-27) rectangle (15,-28);
\fill[wplus] (15,-27) rectangle (17,-28);
\fill[wminus] (17,-27) rectangle (20,-28);
\fill[wplus] (20,-27) rectangle (23,-28);
\fill[wminus] (23,-27) rectangle (26,-28);
\fill[wplus] (26,-27) rectangle (28,-28);
\fill[wminus] (28,-27) rectangle (29,-28);
\fill[wplus] (29,-27) rectangle (30,-28);
\fill[wminus] (30,-27) rectangle (31,-28);
\fill[wplus] (31,-27) rectangle (40,-28);
\fill[wminus] (40,-27) rectangle (41,-28);
\fill[wplus] (41,-27) rectangle (42,-28);
\fill[wminus] (43,-27) rectangle (45,-28);
\fill[wplus] (45,-27) rectangle (46,-28);
\fill[wplus] (47,-27) rectangle (49,-28);
\fill[wminus] (49,-27) rectangle (50,-28);
\fill[wminus] (51,-27) rectangle (52,-28);
\fill[wplus] (52,-27) rectangle (53,-28);
\fill[wminus] (53,-27) rectangle (56,-28);
\fill[wplus] (56,-27) rectangle (58,-28);
\fill[wminus] (58,-27) rectangle (60,-28);
\fill[wplus] (60,-27) rectangle (62,-28);
\fill[wminus] (62,-27) rectangle (63,-28);
\fill[wplus] (63,-27) rectangle (64,-28);
\fill[wminus] (64,-27) rectangle (65,-28);
\fill[wplus] (65,-27) rectangle (66,-28);
\fill[wminus] (66,-27) rectangle (69,-28);
\fill[wplus] (69,-27) rectangle (70,-28);
\fill[wminus] (70,-27) rectangle (71,-28);
\fill[wplus] (71,-27) rectangle (74,-28);
\fill[wplus] (75,-27) rectangle (77,-28);
\fill[wminus] (77,-27) rectangle (78,-28);
\fill[wplus] (78,-27) rectangle (80,-28);
\fill[wplus] (81,-27) rectangle (82,-28);
\fill[wminus] (82,-27) rectangle (84,-28);
\fill[wminus] (85,-27) rectangle (86,-28);
\fill[wplus] (86,-27) rectangle (87,-28);
\fill[wminus] (87,-27) rectangle (89,-28);
\fill[wplus] (89,-27) rectangle (90,-28);
\fill[wminus] (90,-27) rectangle (92,-28);
\fill[wplus] (92,-27) rectangle (93,-28);
\fill[wplus] (94,-27) rectangle (95,-28);
\fill[wminus] (95,-27) rectangle (98,-28);
\fill[wplus] (98,-27) rectangle (99,-28);
\fill[wminus] (99,-27) rectangle (100,-28);
\fill[wplus] (100,-27) rectangle (102,-28);
\fill[wminus] (103,-27) rectangle (104,-28);
\fill[wminus] (0,-28) rectangle (1,-29);
\fill[wplus] (2,-28) rectangle (3,-29);
\fill[wminus] (3,-28) rectangle (5,-29);
\fill[wplus] (5,-28) rectangle (6,-29);
\fill[wminus] (6,-28) rectangle (9,-29);
\fill[wplus] (9,-28) rectangle (13,-29);
\fill[wminus] (13,-28) rectangle (14,-29);
\fill[wplus] (14,-28) rectangle (16,-29);
\fill[wminus] (16,-28) rectangle (19,-29);
\fill[wplus] (19,-28) rectangle (22,-29);
\fill[wminus] (22,-28) rectangle (27,-29);
\fill[wplus] (27,-28) rectangle (29,-29);
\fill[wminus] (29,-28) rectangle (30,-29);
\fill[wplus] (30,-28) rectangle (31,-29);
\fill[wminus] (31,-28) rectangle (32,-29);
\fill[wplus] (32,-28) rectangle (41,-29);
\fill[wminus] (41,-28) rectangle (42,-29);
\fill[wplus] (42,-28) rectangle (43,-29);
\fill[wminus] (44,-28) rectangle (46,-29);
\fill[wplus] (46,-28) rectangle (47,-29);
\fill[wplus] (48,-28) rectangle (50,-29);
\fill[wminus] (50,-28) rectangle (51,-29);
\fill[wminus] (52,-28) rectangle (55,-29);
\fill[wplus] (55,-28) rectangle (57,-29);
\fill[wminus] (57,-28) rectangle (59,-29);
\fill[wplus] (59,-28) rectangle (61,-29);
\fill[wminus] (61,-28) rectangle (62,-29);
\fill[wplus] (62,-28) rectangle (63,-29);
\fill[wminus] (63,-28) rectangle (64,-29);
\fill[wplus] (64,-28) rectangle (65,-29);
\fill[wminus] (65,-28) rectangle (68,-29);
\fill[wplus] (68,-28) rectangle (69,-29);
\fill[wminus] (69,-28) rectangle (70,-29);
\fill[wplus] (70,-28) rectangle (73,-29);
\fill[wplus] (74,-28) rectangle (76,-29);
\fill[wminus] (76,-28) rectangle (77,-29);
\fill[wplus] (77,-28) rectangle (79,-29);
\fill[wplus] (80,-28) rectangle (81,-29);
\fill[wminus] (81,-28) rectangle (83,-29);
\fill[wminus] (84,-28) rectangle (85,-29);
\fill[wplus] (85,-28) rectangle (86,-29);
\fill[wminus] (86,-28) rectangle (88,-29);
\fill[wplus] (88,-28) rectangle (89,-29);
\fill[wminus] (89,-28) rectangle (91,-29);
\fill[wplus] (91,-28) rectangle (92,-29);
\fill[wplus] (93,-28) rectangle (94,-29);
\fill[wminus] (94,-28) rectangle (97,-29);
\fill[wplus] (97,-28) rectangle (98,-29);
\fill[wminus] (98,-28) rectangle (99,-29);
\fill[wplus] (99,-28) rectangle (101,-29);
\fill[wminus] (102,-28) rectangle (103,-29);
\fill[wplus] (103,-28) rectangle (104,-29);
\fill[wplus] (1,-29) rectangle (2,-30);
\fill[wminus] (2,-29) rectangle (4,-30);
\fill[wplus] (4,-29) rectangle (5,-30);
\fill[wminus] (5,-29) rectangle (8,-30);
\fill[wplus] (8,-29) rectangle (12,-30);
\fill[wminus] (12,-29) rectangle (13,-30);
\fill[wplus] (13,-29) rectangle (15,-30);
\fill[wminus] (15,-29) rectangle (18,-30);
\fill[wplus] (18,-29) rectangle (21,-30);
\fill[wminus] (21,-29) rectangle (26,-30);
\fill[wminus] (27,-29) rectangle (28,-30);
\fill[wplus] (28,-29) rectangle (30,-30);
\fill[wminus] (30,-29) rectangle (31,-30);
\fill[wplus] (31,-29) rectangle (32,-30);
\fill[wminus] (32,-29) rectangle (33,-30);
\fill[wplus] (33,-29) rectangle (42,-30);
\fill[wminus] (42,-29) rectangle (43,-30);
\fill[wplus] (43,-29) rectangle (44,-30);
\fill[wminus] (45,-29) rectangle (47,-30);
\fill[wplus] (47,-29) rectangle (48,-30);
\fill[wplus] (49,-29) rectangle (51,-30);
\fill[wminus] (51,-29) rectangle (54,-30);
\fill[wplus] (54,-29) rectangle (56,-30);
\fill[wminus] (56,-29) rectangle (58,-30);
\fill[wplus] (58,-29) rectangle (60,-30);
\fill[wminus] (60,-29) rectangle (61,-30);
\fill[wplus] (61,-29) rectangle (62,-30);
\fill[wminus] (62,-29) rectangle (63,-30);
\fill[wplus] (63,-29) rectangle (64,-30);
\fill[wminus] (64,-29) rectangle (67,-30);
\fill[wplus] (67,-29) rectangle (68,-30);
\fill[wminus] (68,-29) rectangle (69,-30);
\fill[wplus] (69,-29) rectangle (72,-30);
\fill[wplus] (73,-29) rectangle (75,-30);
\fill[wminus] (75,-29) rectangle (76,-30);
\fill[wplus] (76,-29) rectangle (77,-30);
\fill[wminus] (77,-29) rectangle (78,-30);
\fill[wplus] (79,-29) rectangle (80,-30);
\fill[wminus] (80,-29) rectangle (82,-30);
\fill[wminus] (83,-29) rectangle (84,-30);
\fill[wplus] (84,-29) rectangle (85,-30);
\fill[wminus] (85,-29) rectangle (87,-30);
\fill[wplus] (87,-29) rectangle (88,-30);
\fill[wminus] (88,-29) rectangle (90,-30);
\fill[wplus] (90,-29) rectangle (91,-30);
\fill[wplus] (92,-29) rectangle (93,-30);
\fill[wminus] (93,-29) rectangle (96,-30);
\fill[wplus] (96,-29) rectangle (97,-30);
\fill[wminus] (97,-29) rectangle (98,-30);
\fill[wplus] (98,-29) rectangle (100,-30);
\fill[wminus] (101,-29) rectangle (102,-30);
\fill[wplus] (102,-29) rectangle (104,-30);
\fill[wplus] (0,-30) rectangle (1,-31);
\fill[wminus] (1,-30) rectangle (3,-31);
\fill[wplus] (3,-30) rectangle (4,-31);
\fill[wminus] (4,-30) rectangle (7,-31);
\fill[wplus] (7,-30) rectangle (11,-31);
\fill[wminus] (11,-30) rectangle (12,-31);
\fill[wplus] (12,-30) rectangle (14,-31);
\fill[wminus] (14,-30) rectangle (17,-31);
\fill[wplus] (17,-30) rectangle (20,-31);
\fill[wminus] (20,-30) rectangle (25,-31);
\fill[wminus] (26,-30) rectangle (27,-31);
\fill[wminus] (28,-30) rectangle (29,-31);
\fill[wplus] (29,-30) rectangle (31,-31);
\fill[wminus] (31,-30) rectangle (32,-31);
\fill[wplus] (32,-30) rectangle (33,-31);
\fill[wminus] (33,-30) rectangle (34,-31);
\fill[wplus] (34,-30) rectangle (43,-31);
\fill[wminus] (43,-30) rectangle (44,-31);
\fill[wplus] (44,-30) rectangle (45,-31);
\fill[wminus] (46,-30) rectangle (48,-31);
\fill[wplus] (48,-30) rectangle (49,-31);
\fill[wplus] (50,-30) rectangle (52,-31);
\fill[wminus] (52,-30) rectangle (53,-31);
\fill[wplus] (53,-30) rectangle (55,-31);
\fill[wminus] (55,-30) rectangle (57,-31);
\fill[wplus] (57,-30) rectangle (59,-31);
\fill[wminus] (59,-30) rectangle (60,-31);
\fill[wplus] (60,-30) rectangle (61,-31);
\fill[wminus] (61,-30) rectangle (62,-31);
\fill[wplus] (62,-30) rectangle (63,-31);
\fill[wminus] (63,-30) rectangle (66,-31);
\fill[wplus] (66,-30) rectangle (67,-31);
\fill[wminus] (67,-30) rectangle (68,-31);
\fill[wplus] (68,-30) rectangle (71,-31);
\fill[wplus] (72,-30) rectangle (74,-31);
\fill[wminus] (74,-30) rectangle (75,-31);
\fill[wplus] (75,-30) rectangle (76,-31);
\fill[wminus] (76,-30) rectangle (78,-31);
\fill[wplus] (78,-30) rectangle (79,-31);
\fill[wminus] (79,-30) rectangle (81,-31);
\fill[wminus] (82,-30) rectangle (83,-31);
\fill[wplus] (83,-30) rectangle (84,-31);
\fill[wminus] (84,-30) rectangle (86,-31);
\fill[wplus] (86,-30) rectangle (87,-31);
\fill[wminus] (87,-30) rectangle (89,-31);
\fill[wplus] (89,-30) rectangle (90,-31);
\fill[wplus] (91,-30) rectangle (92,-31);
\fill[wminus] (92,-30) rectangle (95,-31);
\fill[wplus] (95,-30) rectangle (96,-31);
\fill[wminus] (96,-30) rectangle (97,-31);
\fill[wplus] (97,-30) rectangle (99,-31);
\fill[wminus] (100,-30) rectangle (101,-31);
\fill[wplus] (101,-30) rectangle (103,-31);
\fill[wminus] (0,-31) rectangle (2,-32);
\fill[wplus] (2,-31) rectangle (3,-32);
\fill[wminus] (3,-31) rectangle (6,-32);
\fill[wplus] (6,-31) rectangle (10,-32);
\fill[wminus] (10,-31) rectangle (11,-32);
\fill[wplus] (11,-31) rectangle (13,-32);
\fill[wminus] (13,-31) rectangle (16,-32);
\fill[wplus] (16,-31) rectangle (19,-32);
\fill[wminus] (19,-31) rectangle (24,-32);
\fill[wplus] (25,-31) rectangle (27,-32);
\fill[wminus] (27,-31) rectangle (28,-32);
\fill[wminus] (29,-31) rectangle (30,-32);
\fill[wplus] (30,-31) rectangle (32,-32);
\fill[wminus] (32,-31) rectangle (33,-32);
\fill[wplus] (33,-31) rectangle (34,-32);
\fill[wminus] (34,-31) rectangle (35,-32);
\fill[wplus] (35,-31) rectangle (44,-32);
\fill[wminus] (44,-31) rectangle (45,-32);
\fill[wplus] (45,-31) rectangle (46,-32);
\fill[wminus] (47,-31) rectangle (49,-32);
\fill[wplus] (49,-31) rectangle (50,-32);
\fill[wplus] (51,-31) rectangle (54,-32);
\fill[wminus] (54,-31) rectangle (56,-32);
\fill[wplus] (56,-31) rectangle (58,-32);
\fill[wminus] (58,-31) rectangle (59,-32);
\fill[wplus] (59,-31) rectangle (60,-32);
\fill[wminus] (60,-31) rectangle (61,-32);
\fill[wplus] (61,-31) rectangle (62,-32);
\fill[wminus] (62,-31) rectangle (65,-32);
\fill[wplus] (65,-31) rectangle (66,-32);
\fill[wminus] (66,-31) rectangle (67,-32);
\fill[wplus] (67,-31) rectangle (70,-32);
\fill[wplus] (71,-31) rectangle (73,-32);
\fill[wminus] (73,-31) rectangle (74,-32);
\fill[wplus] (74,-31) rectangle (75,-32);
\fill[wminus] (75,-31) rectangle (80,-32);
\fill[wminus] (81,-31) rectangle (82,-32);
\fill[wplus] (82,-31) rectangle (83,-32);
\fill[wminus] (83,-31) rectangle (85,-32);
\fill[wplus] (85,-31) rectangle (86,-32);
\fill[wminus] (86,-31) rectangle (88,-32);
\fill[wplus] (88,-31) rectangle (89,-32);
\fill[wplus] (90,-31) rectangle (91,-32);
\fill[wminus] (91,-31) rectangle (94,-32);
\fill[wplus] (94,-31) rectangle (95,-32);
\fill[wminus] (95,-31) rectangle (96,-32);
\fill[wplus] (96,-31) rectangle (98,-32);
\fill[wminus] (99,-31) rectangle (100,-32);
\fill[wplus] (100,-31) rectangle (102,-32);
\fill[wplus] (103,-31) rectangle (104,-32);
\fill[wminus] (0,-32) rectangle (1,-33);
\fill[wplus] (1,-32) rectangle (2,-33);
\fill[wminus] (2,-32) rectangle (5,-33);
\fill[wplus] (5,-32) rectangle (9,-33);
\fill[wminus] (9,-32) rectangle (10,-33);
\fill[wplus] (10,-32) rectangle (12,-33);
\fill[wminus] (12,-32) rectangle (15,-33);
\fill[wplus] (15,-32) rectangle (18,-33);
\fill[wminus] (18,-32) rectangle (23,-33);
\fill[wplus] (24,-32) rectangle (25,-33);
\fill[wminus] (25,-32) rectangle (26,-33);
\fill[wplus] (26,-32) rectangle (28,-33);
\fill[wminus] (28,-32) rectangle (29,-33);
\fill[wminus] (30,-32) rectangle (31,-33);
\fill[wplus] (31,-32) rectangle (33,-33);
\fill[wminus] (33,-32) rectangle (34,-33);
\fill[wplus] (34,-32) rectangle (35,-33);
\fill[wminus] (35,-32) rectangle (36,-33);
\fill[wplus] (36,-32) rectangle (45,-33);
\fill[wminus] (45,-32) rectangle (46,-33);
\fill[wplus] (46,-32) rectangle (47,-33);
\fill[wminus] (48,-32) rectangle (50,-33);
\fill[wplus] (50,-32) rectangle (51,-33);
\fill[wplus] (52,-32) rectangle (53,-33);
\fill[wminus] (53,-32) rectangle (55,-33);
\fill[wplus] (55,-32) rectangle (57,-33);
\fill[wminus] (57,-32) rectangle (58,-33);
\fill[wplus] (58,-32) rectangle (59,-33);
\fill[wminus] (59,-32) rectangle (60,-33);
\fill[wplus] (60,-32) rectangle (61,-33);
\fill[wminus] (61,-32) rectangle (64,-33);
\fill[wplus] (64,-32) rectangle (65,-33);
\fill[wminus] (65,-32) rectangle (66,-33);
\fill[wplus] (66,-32) rectangle (69,-33);
\fill[wplus] (70,-32) rectangle (72,-33);
\fill[wminus] (72,-32) rectangle (73,-33);
\fill[wplus] (73,-32) rectangle (74,-33);
\fill[wminus] (74,-32) rectangle (77,-33);
\fill[wplus] (77,-32) rectangle (78,-33);
\fill[wminus] (78,-32) rectangle (79,-33);
\fill[wminus] (80,-32) rectangle (81,-33);
\fill[wplus] (81,-32) rectangle (82,-33);
\fill[wminus] (82,-32) rectangle (84,-33);
\fill[wplus] (84,-32) rectangle (85,-33);
\fill[wminus] (85,-32) rectangle (87,-33);
\fill[wplus] (87,-32) rectangle (88,-33);
\fill[wplus] (89,-32) rectangle (90,-33);
\fill[wminus] (90,-32) rectangle (93,-33);
\fill[wplus] (93,-32) rectangle (94,-33);
\fill[wminus] (94,-32) rectangle (95,-33);
\fill[wplus] (95,-32) rectangle (97,-33);
\fill[wminus] (98,-32) rectangle (99,-33);
\fill[wplus] (99,-32) rectangle (101,-33);
\fill[wplus] (102,-32) rectangle (103,-33);
\fill[wminus] (103,-32) rectangle (104,-33);
\fill[wplus] (0,-33) rectangle (1,-34);
\fill[wminus] (1,-33) rectangle (4,-34);
\fill[wplus] (4,-33) rectangle (8,-34);
\fill[wminus] (8,-33) rectangle (9,-34);
\fill[wplus] (9,-33) rectangle (11,-34);
\fill[wminus] (11,-33) rectangle (14,-34);
\fill[wplus] (14,-33) rectangle (17,-34);
\fill[wminus] (17,-33) rectangle (22,-34);
\fill[wplus] (23,-33) rectangle (24,-34);
\fill[wminus] (24,-33) rectangle (26,-34);
\fill[wplus] (27,-33) rectangle (29,-34);
\fill[wminus] (29,-33) rectangle (30,-34);
\fill[wminus] (31,-33) rectangle (32,-34);
\fill[wplus] (32,-33) rectangle (34,-34);
\fill[wminus] (34,-33) rectangle (35,-34);
\fill[wplus] (35,-33) rectangle (36,-34);
\fill[wminus] (36,-33) rectangle (37,-34);
\fill[wplus] (37,-33) rectangle (46,-34);
\fill[wminus] (46,-33) rectangle (47,-34);
\fill[wplus] (47,-33) rectangle (48,-34);
\fill[wminus] (49,-33) rectangle (51,-34);
\fill[wplus] (51,-33) rectangle (52,-34);
\fill[wminus] (52,-33) rectangle (54,-34);
\fill[wplus] (54,-33) rectangle (56,-34);
\fill[wminus] (56,-33) rectangle (57,-34);
\fill[wplus] (57,-33) rectangle (58,-34);
\fill[wminus] (58,-33) rectangle (59,-34);
\fill[wplus] (59,-33) rectangle (60,-34);
\fill[wminus] (60,-33) rectangle (63,-34);
\fill[wplus] (63,-33) rectangle (64,-34);
\fill[wminus] (64,-33) rectangle (65,-34);
\fill[wplus] (65,-33) rectangle (68,-34);
\fill[wplus] (69,-33) rectangle (71,-34);
\fill[wminus] (71,-33) rectangle (72,-34);
\fill[wplus] (72,-33) rectangle (73,-34);
\fill[wminus] (73,-33) rectangle (76,-34);
\fill[wplus] (76,-33) rectangle (78,-34);
\fill[wminus] (79,-33) rectangle (80,-34);
\fill[wplus] (80,-33) rectangle (81,-34);
\fill[wminus] (81,-33) rectangle (83,-34);
\fill[wplus] (83,-33) rectangle (84,-34);
\fill[wminus] (84,-33) rectangle (86,-34);
\fill[wplus] (86,-33) rectangle (87,-34);
\fill[wplus] (88,-33) rectangle (89,-34);
\fill[wminus] (89,-33) rectangle (92,-34);
\fill[wplus] (92,-33) rectangle (93,-34);
\fill[wminus] (93,-33) rectangle (94,-34);
\fill[wplus] (94,-33) rectangle (96,-34);
\fill[wminus] (97,-33) rectangle (98,-34);
\fill[wplus] (98,-33) rectangle (100,-34);
\fill[wplus] (101,-33) rectangle (102,-34);
\fill[wminus] (102,-33) rectangle (104,-34);
\fill[wminus] (0,-34) rectangle (3,-35);
\fill[wplus] (3,-34) rectangle (7,-35);
\fill[wminus] (7,-34) rectangle (8,-35);
\fill[wplus] (8,-34) rectangle (10,-35);
\fill[wminus] (10,-34) rectangle (13,-35);
\fill[wplus] (13,-34) rectangle (16,-35);
\fill[wminus] (16,-34) rectangle (21,-35);
\fill[wplus] (22,-34) rectangle (23,-35);
\fill[wminus] (23,-34) rectangle (25,-35);
\fill[wplus] (25,-34) rectangle (27,-35);
\fill[wplus] (28,-34) rectangle (30,-35);
\fill[wminus] (30,-34) rectangle (31,-35);
\fill[wminus] (32,-34) rectangle (33,-35);
\fill[wplus] (33,-34) rectangle (35,-35);
\fill[wminus] (35,-34) rectangle (36,-35);
\fill[wplus] (36,-34) rectangle (37,-35);
\fill[wminus] (37,-34) rectangle (38,-35);
\fill[wplus] (38,-34) rectangle (47,-35);
\fill[wminus] (47,-34) rectangle (48,-35);
\fill[wplus] (48,-34) rectangle (49,-35);
\fill[wminus] (50,-34) rectangle (53,-35);
\fill[wplus] (53,-34) rectangle (55,-35);
\fill[wminus] (55,-34) rectangle (56,-35);
\fill[wplus] (56,-34) rectangle (57,-35);
\fill[wminus] (57,-34) rectangle (58,-35);
\fill[wplus] (58,-34) rectangle (59,-35);
\fill[wminus] (59,-34) rectangle (62,-35);
\fill[wplus] (62,-34) rectangle (63,-35);
\fill[wminus] (63,-34) rectangle (64,-35);
\fill[wplus] (64,-34) rectangle (67,-35);
\fill[wplus] (68,-34) rectangle (70,-35);
\fill[wminus] (70,-34) rectangle (71,-35);
\fill[wplus] (71,-34) rectangle (72,-35);
\fill[wminus] (72,-34) rectangle (75,-35);
\fill[wplus] (75,-34) rectangle (77,-35);
\fill[wminus] (77,-34) rectangle (79,-35);
\fill[wplus] (79,-34) rectangle (80,-35);
\fill[wminus] (80,-34) rectangle (82,-35);
\fill[wplus] (82,-34) rectangle (83,-35);
\fill[wminus] (83,-34) rectangle (85,-35);
\fill[wplus] (85,-34) rectangle (86,-35);
\fill[wplus] (87,-34) rectangle (88,-35);
\fill[wminus] (88,-34) rectangle (91,-35);
\fill[wplus] (91,-34) rectangle (92,-35);
\fill[wminus] (92,-34) rectangle (93,-35);
\fill[wplus] (93,-34) rectangle (95,-35);
\fill[wminus] (96,-34) rectangle (97,-35);
\fill[wplus] (97,-34) rectangle (99,-35);
\fill[wplus] (100,-34) rectangle (101,-35);
\fill[wminus] (101,-34) rectangle (103,-35);
\fill[wminus] (0,-35) rectangle (2,-36);
\fill[wplus] (2,-35) rectangle (6,-36);
\fill[wminus] (6,-35) rectangle (7,-36);
\fill[wplus] (7,-35) rectangle (9,-36);
\fill[wminus] (9,-35) rectangle (12,-36);
\fill[wplus] (12,-35) rectangle (15,-36);
\fill[wminus] (15,-35) rectangle (20,-36);
\fill[wplus] (21,-35) rectangle (22,-36);
\fill[wminus] (22,-35) rectangle (24,-36);
\fill[wplus] (24,-35) rectangle (25,-36);
\fill[wminus] (25,-35) rectangle (27,-36);
\fill[wplus] (27,-35) rectangle (28,-36);
\fill[wplus] (29,-35) rectangle (31,-36);
\fill[wminus] (31,-35) rectangle (32,-36);
\fill[wminus] (33,-35) rectangle (34,-36);
\fill[wplus] (34,-35) rectangle (36,-36);
\fill[wminus] (36,-35) rectangle (37,-36);
\fill[wplus] (37,-35) rectangle (38,-36);
\fill[wminus] (38,-35) rectangle (39,-36);
\fill[wplus] (39,-35) rectangle (48,-36);
\fill[wminus] (48,-35) rectangle (49,-36);
\fill[wplus] (49,-35) rectangle (50,-36);
\fill[wminus] (51,-35) rectangle (52,-36);
\fill[wplus] (52,-35) rectangle (54,-36);
\fill[wminus] (54,-35) rectangle (55,-36);
\fill[wplus] (55,-35) rectangle (56,-36);
\fill[wminus] (56,-35) rectangle (57,-36);
\fill[wplus] (57,-35) rectangle (58,-36);
\fill[wminus] (58,-35) rectangle (61,-36);
\fill[wplus] (61,-35) rectangle (62,-36);
\fill[wminus] (62,-35) rectangle (63,-36);
\fill[wplus] (63,-35) rectangle (66,-36);
\fill[wplus] (67,-35) rectangle (69,-36);
\fill[wminus] (69,-35) rectangle (70,-36);
\fill[wplus] (70,-35) rectangle (71,-36);
\fill[wminus] (71,-35) rectangle (74,-36);
\fill[wplus] (74,-35) rectangle (76,-36);
\fill[wminus] (76,-35) rectangle (78,-36);
\fill[wplus] (78,-35) rectangle (79,-36);
\fill[wminus] (79,-35) rectangle (81,-36);
\fill[wplus] (81,-35) rectangle (82,-36);
\fill[wminus] (82,-35) rectangle (84,-36);
\fill[wplus] (84,-35) rectangle (85,-36);
\fill[wplus] (86,-35) rectangle (87,-36);
\fill[wminus] (87,-35) rectangle (90,-36);
\fill[wplus] (90,-35) rectangle (91,-36);
\fill[wminus] (91,-35) rectangle (92,-36);
\fill[wplus] (92,-35) rectangle (94,-36);
\fill[wminus] (95,-35) rectangle (96,-36);
\fill[wplus] (96,-35) rectangle (98,-36);
\fill[wplus] (99,-35) rectangle (100,-36);
\fill[wminus] (100,-35) rectangle (102,-36);
\fill[wminus] (103,-35) rectangle (104,-36);
\fill[wminus] (0,-36) rectangle (1,-37);
\fill[wplus] (1,-36) rectangle (5,-37);
\fill[wminus] (5,-36) rectangle (6,-37);
\fill[wplus] (6,-36) rectangle (8,-37);
\fill[wminus] (8,-36) rectangle (11,-37);
\fill[wplus] (11,-36) rectangle (14,-37);
\fill[wminus] (14,-36) rectangle (19,-37);
\fill[wplus] (20,-36) rectangle (21,-37);
\fill[wminus] (21,-36) rectangle (23,-37);
\fill[wplus] (23,-36) rectangle (24,-37);
\fill[wminus] (24,-36) rectangle (28,-37);
\fill[wplus] (28,-36) rectangle (29,-37);
\fill[wplus] (30,-36) rectangle (32,-37);
\fill[wminus] (32,-36) rectangle (33,-37);
\fill[wminus] (34,-36) rectangle (35,-37);
\fill[wplus] (35,-36) rectangle (37,-37);
\fill[wminus] (37,-36) rectangle (38,-37);
\fill[wplus] (38,-36) rectangle (39,-37);
\fill[wminus] (39,-36) rectangle (40,-37);
\fill[wplus] (40,-36) rectangle (49,-37);
\fill[wminus] (49,-36) rectangle (50,-37);
\fill[wplus] (50,-36) rectangle (51,-37);
\fill[wplus] (52,-36) rectangle (53,-37);
\fill[wminus] (53,-36) rectangle (54,-37);
\fill[wplus] (54,-36) rectangle (55,-37);
\fill[wminus] (55,-36) rectangle (56,-37);
\fill[wplus] (56,-36) rectangle (57,-37);
\fill[wminus] (57,-36) rectangle (60,-37);
\fill[wplus] (60,-36) rectangle (61,-37);
\fill[wminus] (61,-36) rectangle (62,-37);
\fill[wplus] (62,-36) rectangle (65,-37);
\fill[wplus] (66,-36) rectangle (68,-37);
\fill[wminus] (68,-36) rectangle (69,-37);
\fill[wplus] (69,-36) rectangle (70,-37);
\fill[wminus] (70,-36) rectangle (73,-37);
\fill[wplus] (73,-36) rectangle (75,-37);
\fill[wminus] (75,-36) rectangle (77,-37);
\fill[wplus] (77,-36) rectangle (78,-37);
\fill[wminus] (78,-36) rectangle (80,-37);
\fill[wplus] (80,-36) rectangle (81,-37);
\fill[wminus] (81,-36) rectangle (83,-37);
\fill[wplus] (83,-36) rectangle (84,-37);
\fill[wplus] (85,-36) rectangle (86,-37);
\fill[wminus] (86,-36) rectangle (89,-37);
\fill[wplus] (89,-36) rectangle (90,-37);
\fill[wminus] (90,-36) rectangle (91,-37);
\fill[wplus] (91,-36) rectangle (93,-37);
\fill[wminus] (94,-36) rectangle (95,-37);
\fill[wplus] (95,-36) rectangle (97,-37);
\fill[wplus] (98,-36) rectangle (99,-37);
\fill[wminus] (99,-36) rectangle (101,-37);
\fill[wminus] (102,-36) rectangle (103,-37);
\fill[wplus] (103,-36) rectangle (104,-37);
\fill[wplus] (0,-37) rectangle (4,-38);
\fill[wminus] (4,-37) rectangle (5,-38);
\fill[wplus] (5,-37) rectangle (7,-38);
\fill[wminus] (7,-37) rectangle (10,-38);
\fill[wplus] (10,-37) rectangle (13,-38);
\fill[wminus] (13,-37) rectangle (18,-38);
\fill[wplus] (19,-37) rectangle (20,-38);
\fill[wminus] (20,-37) rectangle (22,-38);
\fill[wplus] (22,-37) rectangle (23,-38);
\fill[wminus] (23,-37) rectangle (26,-38);
\fill[wminus] (27,-37) rectangle (29,-38);
\fill[wplus] (29,-37) rectangle (30,-38);
\fill[wplus] (31,-37) rectangle (33,-38);
\fill[wminus] (33,-37) rectangle (34,-38);
\fill[wminus] (35,-37) rectangle (36,-38);
\fill[wplus] (36,-37) rectangle (38,-38);
\fill[wminus] (38,-37) rectangle (39,-38);
\fill[wplus] (39,-37) rectangle (40,-38);
\fill[wminus] (40,-37) rectangle (41,-38);
\fill[wplus] (41,-37) rectangle (50,-38);
\fill[wminus] (50,-37) rectangle (51,-38);
\fill[wplus] (51,-37) rectangle (52,-38);
\fill[wminus] (52,-37) rectangle (53,-38);
\fill[wplus] (53,-37) rectangle (54,-38);
\fill[wminus] (54,-37) rectangle (55,-38);
\fill[wplus] (55,-37) rectangle (56,-38);
\fill[wminus] (56,-37) rectangle (59,-38);
\fill[wplus] (59,-37) rectangle (60,-38);
\fill[wminus] (60,-37) rectangle (61,-38);
\fill[wplus] (61,-37) rectangle (64,-38);
\fill[wplus] (65,-37) rectangle (67,-38);
\fill[wminus] (67,-37) rectangle (68,-38);
\fill[wplus] (68,-37) rectangle (69,-38);
\fill[wminus] (69,-37) rectangle (72,-38);
\fill[wplus] (72,-37) rectangle (74,-38);
\fill[wminus] (74,-37) rectangle (76,-38);
\fill[wplus] (76,-37) rectangle (78,-38);
\fill[wminus] (78,-37) rectangle (79,-38);
\fill[wplus] (79,-37) rectangle (80,-38);
\fill[wminus] (80,-37) rectangle (82,-38);
\fill[wplus] (82,-37) rectangle (83,-38);
\fill[wplus] (84,-37) rectangle (85,-38);
\fill[wminus] (85,-37) rectangle (88,-38);
\fill[wplus] (88,-37) rectangle (89,-38);
\fill[wminus] (89,-37) rectangle (90,-38);
\fill[wplus] (90,-37) rectangle (92,-38);
\fill[wminus] (93,-37) rectangle (94,-38);
\fill[wplus] (94,-37) rectangle (96,-38);
\fill[wplus] (97,-37) rectangle (98,-38);
\fill[wminus] (98,-37) rectangle (100,-38);
\fill[wminus] (101,-37) rectangle (102,-38);
\fill[wplus] (102,-37) rectangle (103,-38);
\fill[wminus] (103,-37) rectangle (104,-38);
\fill[wplus] (0,-38) rectangle (3,-39);
\fill[wminus] (3,-38) rectangle (4,-39);
\fill[wplus] (4,-38) rectangle (6,-39);
\fill[wminus] (6,-38) rectangle (9,-39);
\fill[wplus] (9,-38) rectangle (12,-39);
\fill[wminus] (12,-38) rectangle (17,-39);
\fill[wplus] (18,-38) rectangle (19,-39);
\fill[wminus] (19,-38) rectangle (21,-39);
\fill[wplus] (21,-38) rectangle (22,-39);
\fill[wminus] (22,-38) rectangle (25,-39);
\fill[wplus] (25,-38) rectangle (27,-39);
\fill[wminus] (28,-38) rectangle (30,-39);
\fill[wplus] (30,-38) rectangle (31,-39);
\fill[wplus] (32,-38) rectangle (34,-39);
\fill[wminus] (34,-38) rectangle (35,-39);
\fill[wminus] (36,-38) rectangle (37,-39);
\fill[wplus] (37,-38) rectangle (39,-39);
\fill[wminus] (39,-38) rectangle (40,-39);
\fill[wplus] (40,-38) rectangle (41,-39);
\fill[wminus] (41,-38) rectangle (42,-39);
\fill[wplus] (42,-38) rectangle (51,-39);
\fill[wminus] (51,-38) rectangle (52,-39);
\fill[wplus] (52,-38) rectangle (53,-39);
\fill[wminus] (53,-38) rectangle (54,-39);
\fill[wplus] (54,-38) rectangle (55,-39);
\fill[wminus] (55,-38) rectangle (58,-39);
\fill[wplus] (58,-38) rectangle (59,-39);
\fill[wminus] (59,-38) rectangle (60,-39);
\fill[wplus] (60,-38) rectangle (63,-39);
\fill[wplus] (64,-38) rectangle (66,-39);
\fill[wminus] (66,-38) rectangle (67,-39);
\fill[wplus] (67,-38) rectangle (68,-39);
\fill[wminus] (68,-38) rectangle (71,-39);
\fill[wplus] (71,-38) rectangle (73,-39);
\fill[wminus] (73,-38) rectangle (75,-39);
\fill[wplus] (75,-38) rectangle (77,-39);
\fill[wminus] (77,-38) rectangle (78,-39);
\fill[wplus] (78,-38) rectangle (79,-39);
\fill[wminus] (79,-38) rectangle (81,-39);
\fill[wplus] (81,-38) rectangle (82,-39);
\fill[wplus] (83,-38) rectangle (84,-39);
\fill[wminus] (84,-38) rectangle (87,-39);
\fill[wplus] (87,-38) rectangle (88,-39);
\fill[wminus] (88,-38) rectangle (89,-39);
\fill[wplus] (89,-38) rectangle (91,-39);
\fill[wminus] (92,-38) rectangle (93,-39);
\fill[wplus] (93,-38) rectangle (95,-39);
\fill[wplus] (96,-38) rectangle (97,-39);
\fill[wminus] (97,-38) rectangle (99,-39);
\fill[wminus] (100,-38) rectangle (101,-39);
\fill[wplus] (101,-38) rectangle (102,-39);
\fill[wminus] (102,-38) rectangle (104,-39);
\fill[wplus] (0,-39) rectangle (2,-40);
\fill[wminus] (2,-39) rectangle (3,-40);
\fill[wplus] (3,-39) rectangle (5,-40);
\fill[wminus] (5,-39) rectangle (8,-40);
\fill[wplus] (8,-39) rectangle (11,-40);
\fill[wminus] (11,-39) rectangle (16,-40);
\fill[wplus] (17,-39) rectangle (18,-40);
\fill[wminus] (18,-39) rectangle (20,-40);
\fill[wplus] (20,-39) rectangle (21,-40);
\fill[wminus] (21,-39) rectangle (24,-40);
\fill[wplus] (24,-39) rectangle (26,-40);
\fill[wminus] (26,-39) rectangle (27,-40);
\fill[wplus] (27,-39) rectangle (28,-40);
\fill[wminus] (29,-39) rectangle (31,-40);
\fill[wplus] (31,-39) rectangle (32,-40);
\fill[wplus] (33,-39) rectangle (35,-40);
\fill[wminus] (35,-39) rectangle (36,-40);
\fill[wminus] (37,-39) rectangle (38,-40);
\fill[wplus] (38,-39) rectangle (40,-40);
\fill[wminus] (40,-39) rectangle (41,-40);
\fill[wplus] (41,-39) rectangle (42,-40);
\fill[wminus] (42,-39) rectangle (43,-40);
\fill[wplus] (43,-39) rectangle (52,-40);
\fill[wminus] (52,-39) rectangle (53,-40);
\fill[wplus] (53,-39) rectangle (54,-40);
\fill[wminus] (54,-39) rectangle (57,-40);
\fill[wplus] (57,-39) rectangle (58,-40);
\fill[wminus] (58,-39) rectangle (59,-40);
\fill[wplus] (59,-39) rectangle (62,-40);
\fill[wplus] (63,-39) rectangle (65,-40);
\fill[wminus] (65,-39) rectangle (66,-40);
\fill[wplus] (66,-39) rectangle (67,-40);
\fill[wminus] (67,-39) rectangle (70,-40);
\fill[wplus] (70,-39) rectangle (72,-40);
\fill[wminus] (72,-39) rectangle (74,-40);
\fill[wplus] (74,-39) rectangle (76,-40);
\fill[wminus] (76,-39) rectangle (77,-40);
\fill[wplus] (77,-39) rectangle (78,-40);
\fill[wminus] (78,-39) rectangle (80,-40);
\fill[wplus] (80,-39) rectangle (81,-40);
\fill[wplus] (82,-39) rectangle (83,-40);
\fill[wminus] (83,-39) rectangle (86,-40);
\fill[wplus] (86,-39) rectangle (87,-40);
\fill[wminus] (87,-39) rectangle (88,-40);
\fill[wplus] (88,-39) rectangle (90,-40);
\fill[wminus] (91,-39) rectangle (92,-40);
\fill[wplus] (92,-39) rectangle (94,-40);
\fill[wplus] (95,-39) rectangle (96,-40);
\fill[wminus] (96,-39) rectangle (98,-40);
\fill[wminus] (99,-39) rectangle (100,-40);
\fill[wplus] (100,-39) rectangle (101,-40);
\fill[wminus] (101,-39) rectangle (103,-40);
\fill[wplus] (103,-39) rectangle (104,-40);
\fill[wplus] (0,-40) rectangle (1,-41);
\fill[wminus] (1,-40) rectangle (2,-41);
\fill[wplus] (2,-40) rectangle (4,-41);
\fill[wminus] (4,-40) rectangle (7,-41);
\fill[wplus] (7,-40) rectangle (10,-41);
\fill[wminus] (10,-40) rectangle (15,-41);
\fill[wplus] (16,-40) rectangle (17,-41);
\fill[wminus] (17,-40) rectangle (19,-41);
\fill[wplus] (19,-40) rectangle (20,-41);
\fill[wminus] (20,-40) rectangle (23,-41);
\fill[wplus] (23,-40) rectangle (27,-41);
\fill[wminus] (27,-40) rectangle (28,-41);
\fill[wplus] (28,-40) rectangle (29,-41);
\fill[wminus] (30,-40) rectangle (32,-41);
\fill[wplus] (32,-40) rectangle (33,-41);
\fill[wplus] (34,-40) rectangle (36,-41);
\fill[wminus] (36,-40) rectangle (37,-41);
\fill[wminus] (38,-40) rectangle (39,-41);
\fill[wplus] (39,-40) rectangle (41,-41);
\fill[wminus] (41,-40) rectangle (42,-41);
\fill[wplus] (42,-40) rectangle (43,-41);
\fill[wminus] (43,-40) rectangle (44,-41);
\fill[wplus] (44,-40) rectangle (53,-41);
\fill[wminus] (53,-40) rectangle (56,-41);
\fill[wplus] (56,-40) rectangle (57,-41);
\fill[wminus] (57,-40) rectangle (58,-41);
\fill[wplus] (58,-40) rectangle (61,-41);
\fill[wplus] (62,-40) rectangle (64,-41);
\fill[wminus] (64,-40) rectangle (65,-41);
\fill[wplus] (65,-40) rectangle (66,-41);
\fill[wminus] (66,-40) rectangle (69,-41);
\fill[wplus] (69,-40) rectangle (71,-41);
\fill[wminus] (71,-40) rectangle (73,-41);
\fill[wplus] (73,-40) rectangle (75,-41);
\fill[wminus] (75,-40) rectangle (76,-41);
\fill[wplus] (76,-40) rectangle (77,-41);
\fill[wminus] (77,-40) rectangle (79,-41);
\fill[wplus] (79,-40) rectangle (80,-41);
\fill[wplus] (81,-40) rectangle (82,-41);
\fill[wminus] (82,-40) rectangle (85,-41);
\fill[wplus] (85,-40) rectangle (86,-41);
\fill[wminus] (86,-40) rectangle (87,-41);
\fill[wplus] (87,-40) rectangle (89,-41);
\fill[wminus] (90,-40) rectangle (91,-41);
\fill[wplus] (91,-40) rectangle (93,-41);
\fill[wplus] (94,-40) rectangle (95,-41);
\fill[wminus] (95,-40) rectangle (97,-41);
\fill[wminus] (98,-40) rectangle (99,-41);
\fill[wplus] (99,-40) rectangle (100,-41);
\fill[wminus] (100,-40) rectangle (102,-41);
\fill[wplus] (102,-40) rectangle (103,-41);
\fill[wminus] (103,-40) rectangle (104,-41);
\fill[wminus] (0,-41) rectangle (1,-42);
\fill[wplus] (1,-41) rectangle (3,-42);
\fill[wminus] (3,-41) rectangle (6,-42);
\fill[wplus] (6,-41) rectangle (9,-42);
\fill[wminus] (9,-41) rectangle (14,-42);
\fill[wplus] (15,-41) rectangle (16,-42);
\fill[wminus] (16,-41) rectangle (18,-42);
\fill[wplus] (18,-41) rectangle (19,-42);
\fill[wminus] (19,-41) rectangle (22,-42);
\fill[wplus] (22,-41) rectangle (28,-42);
\fill[wminus] (28,-41) rectangle (29,-42);
\fill[wplus] (29,-41) rectangle (30,-42);
\fill[wminus] (31,-41) rectangle (33,-42);
\fill[wplus] (33,-41) rectangle (34,-42);
\fill[wplus] (35,-41) rectangle (37,-42);
\fill[wminus] (37,-41) rectangle (38,-42);
\fill[wminus] (39,-41) rectangle (40,-42);
\fill[wplus] (40,-41) rectangle (42,-42);
\fill[wminus] (42,-41) rectangle (43,-42);
\fill[wplus] (43,-41) rectangle (44,-42);
\fill[wminus] (44,-41) rectangle (45,-42);
\fill[wplus] (45,-41) rectangle (52,-42);
\fill[wminus] (52,-41) rectangle (55,-42);
\fill[wplus] (55,-41) rectangle (56,-42);
\fill[wminus] (56,-41) rectangle (57,-42);
\fill[wplus] (57,-41) rectangle (60,-42);
\fill[wplus] (61,-41) rectangle (63,-42);
\fill[wminus] (63,-41) rectangle (64,-42);
\fill[wplus] (64,-41) rectangle (65,-42);
\fill[wminus] (65,-41) rectangle (68,-42);
\fill[wplus] (68,-41) rectangle (70,-42);
\fill[wminus] (70,-41) rectangle (72,-42);
\fill[wplus] (72,-41) rectangle (74,-42);
\fill[wminus] (74,-41) rectangle (75,-42);
\fill[wplus] (75,-41) rectangle (76,-42);
\fill[wminus] (76,-41) rectangle (77,-42);
\fill[wplus] (77,-41) rectangle (79,-42);
\fill[wplus] (80,-41) rectangle (81,-42);
\fill[wminus] (81,-41) rectangle (84,-42);
\fill[wplus] (84,-41) rectangle (85,-42);
\fill[wminus] (85,-41) rectangle (86,-42);
\fill[wplus] (86,-41) rectangle (88,-42);
\fill[wminus] (89,-41) rectangle (90,-42);
\fill[wplus] (90,-41) rectangle (92,-42);
\fill[wplus] (93,-41) rectangle (94,-42);
\fill[wminus] (94,-41) rectangle (96,-42);
\fill[wminus] (97,-41) rectangle (98,-42);
\fill[wplus] (98,-41) rectangle (99,-42);
\fill[wminus] (99,-41) rectangle (101,-42);
\fill[wplus] (101,-41) rectangle (102,-42);
\fill[wminus] (102,-41) rectangle (104,-42);
\fill[wplus] (0,-42) rectangle (2,-43);
\fill[wminus] (2,-42) rectangle (5,-43);
\fill[wplus] (5,-42) rectangle (8,-43);
\fill[wminus] (8,-42) rectangle (13,-43);
\fill[wplus] (14,-42) rectangle (15,-43);
\fill[wminus] (15,-42) rectangle (17,-43);
\fill[wplus] (17,-42) rectangle (18,-43);
\fill[wminus] (18,-42) rectangle (21,-43);
\fill[wplus] (21,-42) rectangle (25,-43);
\fill[wminus] (25,-42) rectangle (26,-43);
\fill[wplus] (26,-42) rectangle (29,-43);
\fill[wminus] (29,-42) rectangle (30,-43);
\fill[wplus] (30,-42) rectangle (31,-43);
\fill[wminus] (32,-42) rectangle (34,-43);
\fill[wplus] (34,-42) rectangle (35,-43);
\fill[wplus] (36,-42) rectangle (38,-43);
\fill[wminus] (38,-42) rectangle (39,-43);
\fill[wminus] (40,-42) rectangle (41,-43);
\fill[wplus] (41,-42) rectangle (43,-43);
\fill[wminus] (43,-42) rectangle (44,-43);
\fill[wplus] (44,-42) rectangle (45,-43);
\fill[wminus] (45,-42) rectangle (46,-43);
\fill[wplus] (46,-42) rectangle (52,-43);
\fill[wminus] (52,-42) rectangle (54,-43);
\fill[wplus] (54,-42) rectangle (55,-43);
\fill[wminus] (55,-42) rectangle (56,-43);
\fill[wplus] (56,-42) rectangle (59,-43);
\fill[wplus] (60,-42) rectangle (62,-43);
\fill[wminus] (62,-42) rectangle (63,-43);
\fill[wplus] (63,-42) rectangle (64,-43);
\fill[wminus] (64,-42) rectangle (67,-43);
\fill[wplus] (67,-42) rectangle (69,-43);
\fill[wminus] (69,-42) rectangle (71,-43);
\fill[wplus] (71,-42) rectangle (73,-43);
\fill[wminus] (73,-42) rectangle (74,-43);
\fill[wplus] (74,-42) rectangle (75,-43);
\fill[wminus] (75,-42) rectangle (76,-43);
\fill[wplus] (76,-42) rectangle (77,-43);
\fill[wminus] (77,-42) rectangle (78,-43);
\fill[wplus] (79,-42) rectangle (80,-43);
\fill[wminus] (80,-42) rectangle (83,-43);
\fill[wplus] (83,-42) rectangle (84,-43);
\fill[wminus] (84,-42) rectangle (85,-43);
\fill[wplus] (85,-42) rectangle (87,-43);
\fill[wminus] (88,-42) rectangle (89,-43);
\fill[wplus] (89,-42) rectangle (91,-43);
\fill[wplus] (92,-42) rectangle (93,-43);
\fill[wminus] (93,-42) rectangle (95,-43);
\fill[wminus] (96,-42) rectangle (97,-43);
\fill[wplus] (97,-42) rectangle (98,-43);
\fill[wminus] (98,-42) rectangle (100,-43);
\fill[wplus] (100,-42) rectangle (101,-43);
\fill[wminus] (101,-42) rectangle (103,-43);
\fill[wplus] (103,-42) rectangle (104,-43);
\fill[wplus] (0,-43) rectangle (1,-44);
\fill[wminus] (1,-43) rectangle (4,-44);
\fill[wplus] (4,-43) rectangle (7,-44);
\fill[wminus] (7,-43) rectangle (12,-44);
\fill[wplus] (13,-43) rectangle (14,-44);
\fill[wminus] (14,-43) rectangle (16,-44);
\fill[wplus] (16,-43) rectangle (17,-44);
\fill[wminus] (17,-43) rectangle (20,-44);
\fill[wplus] (20,-43) rectangle (24,-44);
\fill[wminus] (24,-43) rectangle (25,-44);
\fill[wplus] (25,-43) rectangle (30,-44);
\fill[wminus] (30,-43) rectangle (31,-44);
\fill[wplus] (31,-43) rectangle (32,-44);
\fill[wminus] (33,-43) rectangle (35,-44);
\fill[wplus] (35,-43) rectangle (36,-44);
\fill[wplus] (37,-43) rectangle (39,-44);
\fill[wminus] (39,-43) rectangle (40,-44);
\fill[wminus] (41,-43) rectangle (42,-44);
\fill[wplus] (42,-43) rectangle (44,-44);
\fill[wminus] (44,-43) rectangle (45,-44);
\fill[wplus] (45,-43) rectangle (46,-44);
\fill[wminus] (46,-43) rectangle (47,-44);
\fill[wplus] (47,-43) rectangle (52,-44);
\fill[wminus] (52,-43) rectangle (53,-44);
\fill[wplus] (53,-43) rectangle (54,-44);
\fill[wminus] (54,-43) rectangle (55,-44);
\fill[wplus] (55,-43) rectangle (58,-44);
\fill[wplus] (59,-43) rectangle (61,-44);
\fill[wminus] (61,-43) rectangle (62,-44);
\fill[wplus] (62,-43) rectangle (63,-44);
\fill[wminus] (63,-43) rectangle (66,-44);
\fill[wplus] (66,-43) rectangle (68,-44);
\fill[wminus] (68,-43) rectangle (70,-44);
\fill[wplus] (70,-43) rectangle (72,-44);
\fill[wminus] (72,-43) rectangle (73,-44);
\fill[wplus] (73,-43) rectangle (74,-44);
\fill[wminus] (74,-43) rectangle (75,-44);
\fill[wplus] (75,-43) rectangle (76,-44);
\fill[wminus] (76,-43) rectangle (78,-44);
\fill[wplus] (78,-43) rectangle (79,-44);
\fill[wminus] (79,-43) rectangle (82,-44);
\fill[wplus] (82,-43) rectangle (83,-44);
\fill[wminus] (83,-43) rectangle (84,-44);
\fill[wplus] (84,-43) rectangle (86,-44);
\fill[wminus] (87,-43) rectangle (88,-44);
\fill[wplus] (88,-43) rectangle (90,-44);
\fill[wplus] (91,-43) rectangle (92,-44);
\fill[wminus] (92,-43) rectangle (94,-44);
\fill[wminus] (95,-43) rectangle (96,-44);
\fill[wplus] (96,-43) rectangle (97,-44);
\fill[wminus] (97,-43) rectangle (99,-44);
\fill[wplus] (99,-43) rectangle (100,-44);
\fill[wminus] (100,-43) rectangle (102,-44);
\fill[wplus] (102,-43) rectangle (103,-44);
\fill[wminus] (0,-44) rectangle (3,-45);
\fill[wplus] (3,-44) rectangle (6,-45);
\fill[wminus] (6,-44) rectangle (11,-45);
\fill[wplus] (12,-44) rectangle (13,-45);
\fill[wminus] (13,-44) rectangle (15,-45);
\fill[wplus] (15,-44) rectangle (16,-45);
\fill[wminus] (16,-44) rectangle (19,-45);
\fill[wplus] (19,-44) rectangle (23,-45);
\fill[wminus] (23,-44) rectangle (24,-45);
\fill[wplus] (24,-44) rectangle (31,-45);
\fill[wminus] (31,-44) rectangle (32,-45);
\fill[wplus] (32,-44) rectangle (33,-45);
\fill[wminus] (34,-44) rectangle (36,-45);
\fill[wplus] (36,-44) rectangle (37,-45);
\fill[wplus] (38,-44) rectangle (40,-45);
\fill[wminus] (40,-44) rectangle (41,-45);
\fill[wminus] (42,-44) rectangle (43,-45);
\fill[wplus] (43,-44) rectangle (45,-45);
\fill[wminus] (45,-44) rectangle (46,-45);
\fill[wplus] (46,-44) rectangle (47,-45);
\fill[wminus] (47,-44) rectangle (48,-45);
\fill[wplus] (48,-44) rectangle (53,-45);
\fill[wminus] (53,-44) rectangle (54,-45);
\fill[wplus] (54,-44) rectangle (57,-45);
\fill[wplus] (58,-44) rectangle (60,-45);
\fill[wminus] (60,-44) rectangle (61,-45);
\fill[wplus] (61,-44) rectangle (62,-45);
\fill[wminus] (62,-44) rectangle (65,-45);
\fill[wplus] (65,-44) rectangle (67,-45);
\fill[wminus] (67,-44) rectangle (69,-45);
\fill[wplus] (69,-44) rectangle (71,-45);
\fill[wminus] (71,-44) rectangle (72,-45);
\fill[wplus] (72,-44) rectangle (73,-45);
\fill[wminus] (73,-44) rectangle (74,-45);
\fill[wplus] (74,-44) rectangle (75,-45);
\fill[wminus] (75,-44) rectangle (81,-45);
\fill[wplus] (81,-44) rectangle (82,-45);
\fill[wminus] (82,-44) rectangle (83,-45);
\fill[wplus] (83,-44) rectangle (85,-45);
\fill[wminus] (86,-44) rectangle (87,-45);
\fill[wplus] (87,-44) rectangle (89,-45);
\fill[wplus] (90,-44) rectangle (91,-45);
\fill[wminus] (91,-44) rectangle (93,-45);
\fill[wminus] (94,-44) rectangle (95,-45);
\fill[wplus] (95,-44) rectangle (96,-45);
\fill[wminus] (96,-44) rectangle (98,-45);
\fill[wplus] (98,-44) rectangle (99,-45);
\fill[wminus] (99,-44) rectangle (101,-45);
\fill[wplus] (101,-44) rectangle (102,-45);
\fill[wplus] (103,-44) rectangle (104,-45);
\fill[wminus] (0,-45) rectangle (2,-46);
\fill[wplus] (2,-45) rectangle (5,-46);
\fill[wminus] (5,-45) rectangle (10,-46);
\fill[wplus] (11,-45) rectangle (12,-46);
\fill[wminus] (12,-45) rectangle (14,-46);
\fill[wplus] (14,-45) rectangle (15,-46);
\fill[wminus] (15,-45) rectangle (18,-46);
\fill[wplus] (18,-45) rectangle (22,-46);
\fill[wminus] (22,-45) rectangle (23,-46);
\fill[wplus] (23,-45) rectangle (25,-46);
\fill[wminus] (25,-45) rectangle (26,-46);
\fill[wplus] (26,-45) rectangle (32,-46);
\fill[wminus] (32,-45) rectangle (33,-46);
\fill[wplus] (33,-45) rectangle (34,-46);
\fill[wminus] (35,-45) rectangle (37,-46);
\fill[wplus] (37,-45) rectangle (38,-46);
\fill[wplus] (39,-45) rectangle (41,-46);
\fill[wminus] (41,-45) rectangle (42,-46);
\fill[wminus] (43,-45) rectangle (44,-46);
\fill[wplus] (44,-45) rectangle (46,-46);
\fill[wminus] (46,-45) rectangle (47,-46);
\fill[wplus] (47,-45) rectangle (48,-46);
\fill[wminus] (48,-45) rectangle (49,-46);
\fill[wplus] (49,-45) rectangle (52,-46);
\fill[wminus] (52,-45) rectangle (53,-46);
\fill[wplus] (53,-45) rectangle (56,-46);
\fill[wplus] (57,-45) rectangle (59,-46);
\fill[wminus] (59,-45) rectangle (60,-46);
\fill[wplus] (60,-45) rectangle (61,-46);
\fill[wminus] (61,-45) rectangle (64,-46);
\fill[wplus] (64,-45) rectangle (66,-46);
\fill[wminus] (66,-45) rectangle (68,-46);
\fill[wplus] (68,-45) rectangle (70,-46);
\fill[wminus] (70,-45) rectangle (71,-46);
\fill[wplus] (71,-45) rectangle (72,-46);
\fill[wminus] (72,-45) rectangle (73,-46);
\fill[wplus] (73,-45) rectangle (74,-46);
\fill[wminus] (74,-45) rectangle (77,-46);
\fill[wplus] (77,-45) rectangle (78,-46);
\fill[wminus] (78,-45) rectangle (80,-46);
\fill[wplus] (80,-45) rectangle (81,-46);
\fill[wminus] (81,-45) rectangle (82,-46);
\fill[wplus] (82,-45) rectangle (84,-46);
\fill[wminus] (85,-45) rectangle (86,-46);
\fill[wplus] (86,-45) rectangle (88,-46);
\fill[wplus] (89,-45) rectangle (90,-46);
\fill[wminus] (90,-45) rectangle (92,-46);
\fill[wminus] (93,-45) rectangle (94,-46);
\fill[wplus] (94,-45) rectangle (95,-46);
\fill[wminus] (95,-45) rectangle (97,-46);
\fill[wplus] (97,-45) rectangle (98,-46);
\fill[wminus] (98,-45) rectangle (100,-46);
\fill[wplus] (100,-45) rectangle (101,-46);
\fill[wplus] (102,-45) rectangle (103,-46);
\fill[wminus] (103,-45) rectangle (104,-46);
\fill[wminus] (0,-46) rectangle (1,-47);
\fill[wplus] (1,-46) rectangle (4,-47);
\fill[wminus] (4,-46) rectangle (9,-47);
\fill[wplus] (10,-46) rectangle (11,-47);
\fill[wminus] (11,-46) rectangle (13,-47);
\fill[wplus] (13,-46) rectangle (14,-47);
\fill[wminus] (14,-46) rectangle (17,-47);
\fill[wplus] (17,-46) rectangle (21,-47);
\fill[wminus] (21,-46) rectangle (22,-47);
\fill[wplus] (22,-46) rectangle (24,-47);
\fill[wminus] (24,-46) rectangle (26,-47);
\fill[wplus] (26,-46) rectangle (33,-47);
\fill[wminus] (33,-46) rectangle (34,-47);
\fill[wplus] (34,-46) rectangle (35,-47);
\fill[wminus] (36,-46) rectangle (38,-47);
\fill[wplus] (38,-46) rectangle (39,-47);
\fill[wplus] (40,-46) rectangle (42,-47);
\fill[wminus] (42,-46) rectangle (43,-47);
\fill[wminus] (44,-46) rectangle (45,-47);
\fill[wplus] (45,-46) rectangle (47,-47);
\fill[wminus] (47,-46) rectangle (48,-47);
\fill[wplus] (48,-46) rectangle (49,-47);
\fill[wminus] (49,-46) rectangle (50,-47);
\fill[wplus] (50,-46) rectangle (55,-47);
\fill[wplus] (56,-46) rectangle (58,-47);
\fill[wminus] (58,-46) rectangle (59,-47);
\fill[wplus] (59,-46) rectangle (60,-47);
\fill[wminus] (60,-46) rectangle (63,-47);
\fill[wplus] (63,-46) rectangle (65,-47);
\fill[wminus] (65,-46) rectangle (67,-47);
\fill[wplus] (67,-46) rectangle (69,-47);
\fill[wminus] (69,-46) rectangle (70,-47);
\fill[wplus] (70,-46) rectangle (71,-47);
\fill[wminus] (71,-46) rectangle (72,-47);
\fill[wplus] (72,-46) rectangle (73,-47);
\fill[wminus] (73,-46) rectangle (76,-47);
\fill[wplus] (76,-46) rectangle (77,-47);
\fill[wminus] (77,-46) rectangle (79,-47);
\fill[wplus] (79,-46) rectangle (80,-47);
\fill[wminus] (80,-46) rectangle (81,-47);
\fill[wplus] (81,-46) rectangle (83,-47);
\fill[wminus] (84,-46) rectangle (85,-47);
\fill[wplus] (85,-46) rectangle (87,-47);
\fill[wplus] (88,-46) rectangle (89,-47);
\fill[wminus] (89,-46) rectangle (91,-47);
\fill[wminus] (92,-46) rectangle (93,-47);
\fill[wplus] (93,-46) rectangle (94,-47);
\fill[wminus] (94,-46) rectangle (96,-47);
\fill[wplus] (96,-46) rectangle (97,-47);
\fill[wminus] (97,-46) rectangle (99,-47);
\fill[wplus] (99,-46) rectangle (100,-47);
\fill[wplus] (101,-46) rectangle (102,-47);
\fill[wminus] (102,-46) rectangle (104,-47);
\fill[wplus] (0,-47) rectangle (3,-48);
\fill[wminus] (3,-47) rectangle (8,-48);
\fill[wplus] (9,-47) rectangle (10,-48);
\fill[wminus] (10,-47) rectangle (12,-48);
\fill[wplus] (12,-47) rectangle (13,-48);
\fill[wminus] (13,-47) rectangle (16,-48);
\fill[wplus] (16,-47) rectangle (20,-48);
\fill[wminus] (20,-47) rectangle (21,-48);
\fill[wplus] (21,-47) rectangle (23,-48);
\fill[wminus] (23,-47) rectangle (26,-48);
\fill[wplus] (26,-47) rectangle (34,-48);
\fill[wminus] (34,-47) rectangle (35,-48);
\fill[wplus] (35,-47) rectangle (36,-48);
\fill[wminus] (37,-47) rectangle (39,-48);
\fill[wplus] (39,-47) rectangle (40,-48);
\fill[wplus] (41,-47) rectangle (43,-48);
\fill[wminus] (43,-47) rectangle (44,-48);
\fill[wminus] (45,-47) rectangle (46,-48);
\fill[wplus] (46,-47) rectangle (48,-48);
\fill[wminus] (48,-47) rectangle (49,-48);
\fill[wplus] (49,-47) rectangle (50,-48);
\fill[wminus] (50,-47) rectangle (51,-48);
\fill[wplus] (51,-47) rectangle (54,-48);
\fill[wplus] (55,-47) rectangle (57,-48);
\fill[wminus] (57,-47) rectangle (58,-48);
\fill[wplus] (58,-47) rectangle (59,-48);
\fill[wminus] (59,-47) rectangle (62,-48);
\fill[wplus] (62,-47) rectangle (64,-48);
\fill[wminus] (64,-47) rectangle (66,-48);
\fill[wplus] (66,-47) rectangle (68,-48);
\fill[wminus] (68,-47) rectangle (69,-48);
\fill[wplus] (69,-47) rectangle (70,-48);
\fill[wminus] (70,-47) rectangle (71,-48);
\fill[wplus] (71,-47) rectangle (72,-48);
\fill[wminus] (72,-47) rectangle (75,-48);
\fill[wplus] (75,-47) rectangle (76,-48);
\fill[wminus] (76,-47) rectangle (77,-48);
\fill[wplus] (77,-47) rectangle (79,-48);
\fill[wminus] (79,-47) rectangle (80,-48);
\fill[wplus] (80,-47) rectangle (82,-48);
\fill[wminus] (83,-47) rectangle (84,-48);
\fill[wplus] (84,-47) rectangle (86,-48);
\fill[wplus] (87,-47) rectangle (88,-48);
\fill[wminus] (88,-47) rectangle (90,-48);
\fill[wminus] (91,-47) rectangle (92,-48);
\fill[wplus] (92,-47) rectangle (93,-48);
\fill[wminus] (93,-47) rectangle (95,-48);
\fill[wplus] (95,-47) rectangle (96,-48);
\fill[wminus] (96,-47) rectangle (98,-48);
\fill[wplus] (98,-47) rectangle (99,-48);
\fill[wplus] (100,-47) rectangle (101,-48);
\fill[wminus] (101,-47) rectangle (104,-48);
\fill[wplus] (0,-48) rectangle (2,-49);
\fill[wminus] (2,-48) rectangle (7,-49);
\fill[wplus] (8,-48) rectangle (9,-49);
\fill[wminus] (9,-48) rectangle (11,-49);
\fill[wplus] (11,-48) rectangle (12,-49);
\fill[wminus] (12,-48) rectangle (15,-49);
\fill[wplus] (15,-48) rectangle (19,-49);
\fill[wminus] (19,-48) rectangle (20,-49);
\fill[wplus] (20,-48) rectangle (22,-49);
\fill[wminus] (22,-48) rectangle (25,-49);
\fill[wplus] (25,-48) rectangle (35,-49);
\fill[wminus] (35,-48) rectangle (36,-49);
\fill[wplus] (36,-48) rectangle (37,-49);
\fill[wminus] (38,-48) rectangle (40,-49);
\fill[wplus] (40,-48) rectangle (41,-49);
\fill[wplus] (42,-48) rectangle (44,-49);
\fill[wminus] (44,-48) rectangle (45,-49);
\fill[wminus] (46,-48) rectangle (47,-49);
\fill[wplus] (47,-48) rectangle (49,-49);
\fill[wminus] (49,-48) rectangle (50,-49);
\fill[wplus] (50,-48) rectangle (51,-49);
\fill[wminus] (51,-48) rectangle (52,-49);
\fill[wplus] (52,-48) rectangle (53,-49);
\fill[wplus] (54,-48) rectangle (56,-49);
\fill[wminus] (56,-48) rectangle (57,-49);
\fill[wplus] (57,-48) rectangle (58,-49);
\fill[wminus] (58,-48) rectangle (61,-49);
\fill[wplus] (61,-48) rectangle (63,-49);
\fill[wminus] (63,-48) rectangle (65,-49);
\fill[wplus] (65,-48) rectangle (67,-49);
\fill[wminus] (67,-48) rectangle (68,-49);
\fill[wplus] (68,-48) rectangle (69,-49);
\fill[wminus] (69,-48) rectangle (70,-49);
\fill[wplus] (70,-48) rectangle (71,-49);
\fill[wminus] (71,-48) rectangle (74,-49);
\fill[wplus] (74,-48) rectangle (75,-49);
\fill[wminus] (75,-48) rectangle (76,-49);
\fill[wplus] (76,-48) rectangle (78,-49);
\fill[wminus] (78,-48) rectangle (79,-49);
\fill[wplus] (79,-48) rectangle (81,-49);
\fill[wminus] (82,-48) rectangle (83,-49);
\fill[wplus] (83,-48) rectangle (85,-49);
\fill[wplus] (86,-48) rectangle (87,-49);
\fill[wminus] (87,-48) rectangle (89,-49);
\fill[wminus] (90,-48) rectangle (91,-49);
\fill[wplus] (91,-48) rectangle (92,-49);
\fill[wminus] (92,-48) rectangle (94,-49);
\fill[wplus] (94,-48) rectangle (95,-49);
\fill[wminus] (95,-48) rectangle (97,-49);
\fill[wplus] (97,-48) rectangle (98,-49);
\fill[wplus] (99,-48) rectangle (100,-49);
\fill[wminus] (100,-48) rectangle (103,-49);
\fill[wplus] (103,-48) rectangle (104,-49);
\fill[wplus] (0,-49) rectangle (1,-50);
\fill[wminus] (1,-49) rectangle (6,-50);
\fill[wplus] (7,-49) rectangle (8,-50);
\fill[wminus] (8,-49) rectangle (10,-50);
\fill[wplus] (10,-49) rectangle (11,-50);
\fill[wminus] (11,-49) rectangle (14,-50);
\fill[wplus] (14,-49) rectangle (18,-50);
\fill[wminus] (18,-49) rectangle (19,-50);
\fill[wplus] (19,-49) rectangle (21,-50);
\fill[wminus] (21,-49) rectangle (24,-50);
\fill[wplus] (24,-49) rectangle (26,-50);
\fill[wminus] (26,-49) rectangle (27,-50);
\fill[wplus] (27,-49) rectangle (36,-50);
\fill[wminus] (36,-49) rectangle (37,-50);
\fill[wplus] (37,-49) rectangle (38,-50);
\fill[wminus] (39,-49) rectangle (41,-50);
\fill[wplus] (41,-49) rectangle (42,-50);
\fill[wplus] (43,-49) rectangle (45,-50);
\fill[wminus] (45,-49) rectangle (46,-50);
\fill[wminus] (47,-49) rectangle (48,-50);
\fill[wplus] (48,-49) rectangle (50,-50);
\fill[wminus] (50,-49) rectangle (51,-50);
\fill[wplus] (51,-49) rectangle (52,-50);
\fill[wplus] (53,-49) rectangle (55,-50);
\fill[wminus] (55,-49) rectangle (56,-50);
\fill[wplus] (56,-49) rectangle (57,-50);
\fill[wminus] (57,-49) rectangle (60,-50);
\fill[wplus] (60,-49) rectangle (62,-50);
\fill[wminus] (62,-49) rectangle (64,-50);
\fill[wplus] (64,-49) rectangle (66,-50);
\fill[wminus] (66,-49) rectangle (67,-50);
\fill[wplus] (67,-49) rectangle (68,-50);
\fill[wminus] (68,-49) rectangle (69,-50);
\fill[wplus] (69,-49) rectangle (70,-50);
\fill[wminus] (70,-49) rectangle (73,-50);
\fill[wplus] (73,-49) rectangle (74,-50);
\fill[wminus] (74,-49) rectangle (75,-50);
\fill[wplus] (75,-49) rectangle (80,-50);
\fill[wminus] (81,-49) rectangle (82,-50);
\fill[wplus] (82,-49) rectangle (84,-50);
\fill[wplus] (85,-49) rectangle (86,-50);
\fill[wminus] (86,-49) rectangle (88,-50);
\fill[wminus] (89,-49) rectangle (90,-50);
\fill[wplus] (90,-49) rectangle (91,-50);
\fill[wminus] (91,-49) rectangle (93,-50);
\fill[wplus] (93,-49) rectangle (94,-50);
\fill[wminus] (94,-49) rectangle (96,-50);
\fill[wplus] (96,-49) rectangle (97,-50);
\fill[wplus] (98,-49) rectangle (99,-50);
\fill[wminus] (99,-49) rectangle (102,-50);
\fill[wplus] (102,-49) rectangle (103,-50);
\fill[wminus] (103,-49) rectangle (104,-50);
\fill[wminus] (0,-50) rectangle (5,-51);
\fill[wplus] (6,-50) rectangle (7,-51);
\fill[wminus] (7,-50) rectangle (9,-51);
\fill[wplus] (9,-50) rectangle (10,-51);
\fill[wminus] (10,-50) rectangle (13,-51);
\fill[wplus] (13,-50) rectangle (17,-51);
\fill[wminus] (17,-50) rectangle (18,-51);
\fill[wplus] (18,-50) rectangle (20,-51);
\fill[wminus] (20,-50) rectangle (23,-51);
\fill[wplus] (23,-50) rectangle (27,-51);
\fill[wminus] (27,-50) rectangle (28,-51);
\fill[wplus] (28,-50) rectangle (37,-51);
\fill[wminus] (37,-50) rectangle (38,-51);
\fill[wplus] (38,-50) rectangle (39,-51);
\fill[wminus] (40,-50) rectangle (42,-51);
\fill[wplus] (42,-50) rectangle (43,-51);
\fill[wplus] (44,-50) rectangle (46,-51);
\fill[wminus] (46,-50) rectangle (47,-51);
\fill[wminus] (48,-50) rectangle (49,-51);
\fill[wplus] (49,-50) rectangle (51,-51);
\fill[wminus] (51,-50) rectangle (52,-51);
\fill[wplus] (52,-50) rectangle (54,-51);
\fill[wminus] (54,-50) rectangle (55,-51);
\fill[wplus] (55,-50) rectangle (56,-51);
\fill[wminus] (56,-50) rectangle (59,-51);
\fill[wplus] (59,-50) rectangle (61,-51);
\fill[wminus] (61,-50) rectangle (63,-51);
\fill[wplus] (63,-50) rectangle (65,-51);
\fill[wminus] (65,-50) rectangle (66,-51);
\fill[wplus] (66,-50) rectangle (67,-51);
\fill[wminus] (67,-50) rectangle (68,-51);
\fill[wplus] (68,-50) rectangle (69,-51);
\fill[wminus] (69,-50) rectangle (72,-51);
\fill[wplus] (72,-50) rectangle (73,-51);
\fill[wminus] (73,-50) rectangle (74,-51);
\fill[wplus] (74,-50) rectangle (77,-51);
\fill[wplus] (78,-50) rectangle (79,-51);
\fill[wminus] (80,-50) rectangle (81,-51);
\fill[wplus] (81,-50) rectangle (83,-51);
\fill[wplus] (84,-50) rectangle (85,-51);
\fill[wminus] (85,-50) rectangle (87,-51);
\fill[wminus] (88,-50) rectangle (89,-51);
\fill[wplus] (89,-50) rectangle (90,-51);
\fill[wminus] (90,-50) rectangle (92,-51);
\fill[wplus] (92,-50) rectangle (93,-51);
\fill[wminus] (93,-50) rectangle (95,-51);
\fill[wplus] (95,-50) rectangle (96,-51);
\fill[wplus] (97,-50) rectangle (98,-51);
\fill[wminus] (98,-50) rectangle (101,-51);
\fill[wplus] (101,-50) rectangle (102,-51);
\fill[wminus] (102,-50) rectangle (103,-51);
\fill[wplus] (103,-50) rectangle (104,-51);
\fill[wminus] (0,-51) rectangle (4,-52);
\fill[wplus] (5,-51) rectangle (6,-52);
\fill[wminus] (6,-51) rectangle (8,-52);
\fill[wplus] (8,-51) rectangle (9,-52);
\fill[wminus] (9,-51) rectangle (12,-52);
\fill[wplus] (12,-51) rectangle (16,-52);
\fill[wminus] (16,-51) rectangle (17,-52);
\fill[wplus] (17,-51) rectangle (19,-52);
\fill[wminus] (19,-51) rectangle (22,-52);
\fill[wplus] (22,-51) rectangle (25,-52);
\fill[wminus] (25,-51) rectangle (27,-52);
\fill[wplus] (27,-51) rectangle (28,-52);
\fill[wminus] (28,-51) rectangle (29,-52);
\fill[wplus] (29,-51) rectangle (38,-52);
\fill[wminus] (38,-51) rectangle (39,-52);
\fill[wplus] (39,-51) rectangle (40,-52);
\fill[wminus] (41,-51) rectangle (43,-52);
\fill[wplus] (43,-51) rectangle (44,-52);
\fill[wplus] (45,-51) rectangle (47,-52);
\fill[wminus] (47,-51) rectangle (48,-52);
\fill[wminus] (49,-51) rectangle (50,-52);
\fill[wplus] (50,-51) rectangle (53,-52);
\fill[wminus] (53,-51) rectangle (54,-52);
\fill[wplus] (54,-51) rectangle (55,-52);
\fill[wminus] (55,-51) rectangle (58,-52);
\fill[wplus] (58,-51) rectangle (60,-52);
\fill[wminus] (60,-51) rectangle (62,-52);
\fill[wplus] (62,-51) rectangle (64,-52);
\fill[wminus] (64,-51) rectangle (65,-52);
\fill[wplus] (65,-51) rectangle (66,-52);
\fill[wminus] (66,-51) rectangle (67,-52);
\fill[wplus] (67,-51) rectangle (68,-52);
\fill[wminus] (68,-51) rectangle (71,-52);
\fill[wplus] (71,-51) rectangle (72,-52);
\fill[wminus] (72,-51) rectangle (73,-52);
\fill[wplus] (73,-51) rectangle (76,-52);
\fill[wplus] (77,-51) rectangle (78,-52);
\fill[wminus] (79,-51) rectangle (80,-52);
\fill[wplus] (80,-51) rectangle (82,-52);
\fill[wplus] (83,-51) rectangle (84,-52);
\fill[wminus] (84,-51) rectangle (86,-52);
\fill[wminus] (87,-51) rectangle (88,-52);
\fill[wplus] (88,-51) rectangle (89,-52);
\fill[wminus] (89,-51) rectangle (91,-52);
\fill[wplus] (91,-51) rectangle (92,-52);
\fill[wminus] (92,-51) rectangle (94,-52);
\fill[wplus] (94,-51) rectangle (95,-52);
\fill[wplus] (96,-51) rectangle (97,-52);
\fill[wminus] (97,-51) rectangle (100,-52);
\fill[wplus] (100,-51) rectangle (101,-52);
\fill[wminus] (101,-51) rectangle (102,-52);
\fill[wplus] (102,-51) rectangle (104,-52);
\fill[wplus] (0,-52) rectangle (2,-53);
\fill[wminus] (2,-52) rectangle (3,-53);
\fill[wplus] (3,-52) rectangle (4,-53);
\fill[wminus] (4,-52) rectangle (7,-53);
\fill[wplus] (7,-52) rectangle (8,-53);
\fill[wplus] (9,-52) rectangle (10,-53);
\fill[wminus] (10,-52) rectangle (12,-53);
\fill[wplus] (12,-52) rectangle (13,-53);
\fill[wminus] (13,-52) rectangle (15,-53);
\fill[wplus] (15,-52) rectangle (16,-53);
\fill[wminus] (16,-52) rectangle (17,-53);
\fill[wminus] (18,-52) rectangle (20,-53);
\fill[wplus] (20,-52) rectangle (21,-53);
\fill[wplus] (22,-52) rectangle (24,-53);
\fill[wminus] (24,-52) rectangle (25,-53);
\fill[wplus] (26,-52) rectangle (27,-53);
\fill[wminus] (27,-52) rectangle (28,-53);
\fill[wplus] (28,-52) rectangle (31,-53);
\fill[wminus] (31,-52) rectangle (33,-53);
\fill[wplus] (33,-52) rectangle (35,-53);
\fill[wminus] (35,-52) rectangle (37,-53);
\fill[wplus] (37,-52) rectangle (38,-53);
\fill[wminus] (38,-52) rectangle (39,-53);
\fill[wplus] (39,-52) rectangle (40,-53);
\fill[wminus] (40,-52) rectangle (41,-53);
\fill[wplus] (41,-52) rectangle (44,-53);
\fill[wminus] (44,-52) rectangle (45,-53);
\fill[wplus] (45,-52) rectangle (46,-53);
\fill[wminus] (46,-52) rectangle (49,-53);
\fill[wminus] (50,-52) rectangle (52,-53);
\fill[wplus] (52,-52) rectangle (53,-53);
\fill[wminus] (53,-52) rectangle (54,-53);
\fill[wplus] (54,-52) rectangle (55,-53);
\fill[wminus] (55,-52) rectangle (56,-53);
\fill[wplus] (56,-52) rectangle (65,-53);
\fill[wminus] (65,-52) rectangle (66,-53);
\fill[wplus] (66,-52) rectangle (67,-53);
\fill[wminus] (68,-52) rectangle (70,-53);
\fill[wplus] (70,-52) rectangle (71,-53);
\fill[wplus] (72,-52) rectangle (74,-53);
\fill[wminus] (74,-52) rectangle (75,-53);
\fill[wminus] (76,-52) rectangle (77,-53);
\fill[wplus] (77,-52) rectangle (79,-53);
\fill[wminus] (79,-52) rectangle (82,-53);
\fill[wplus] (82,-52) rectangle (85,-53);
\fill[wminus] (85,-52) rectangle (87,-53);
\fill[wplus] (87,-52) rectangle (88,-53);
\fill[wminus] (88,-52) rectangle (92,-53);
\fill[wplus] (92,-52) rectangle (95,-53);
\fill[wminus] (95,-52) rectangle (96,-53);
\fill[wplus] (96,-52) rectangle (98,-53);
\fill[wminus] (98,-52) rectangle (99,-53);
\fill[wplus] (100,-52) rectangle (104,-53);
\fill[wplus] (0,-53) rectangle (1,-54);
\fill[wminus] (1,-53) rectangle (2,-54);
\fill[wplus] (2,-53) rectangle (3,-54);
\fill[wminus] (3,-53) rectangle (6,-54);
\fill[wplus] (6,-53) rectangle (7,-54);
\fill[wplus] (8,-53) rectangle (9,-54);
\fill[wminus] (9,-53) rectangle (11,-54);
\fill[wplus] (11,-53) rectangle (12,-54);
\fill[wminus] (12,-53) rectangle (14,-54);
\fill[wplus] (14,-53) rectangle (15,-54);
\fill[wminus] (15,-53) rectangle (16,-54);
\fill[wminus] (17,-53) rectangle (19,-54);
\fill[wplus] (19,-53) rectangle (20,-54);
\fill[wplus] (21,-53) rectangle (23,-54);
\fill[wminus] (23,-53) rectangle (24,-54);
\fill[wplus] (25,-53) rectangle (26,-54);
\fill[wminus] (26,-53) rectangle (27,-54);
\fill[wplus] (27,-53) rectangle (30,-54);
\fill[wminus] (30,-53) rectangle (32,-54);
\fill[wplus] (32,-53) rectangle (34,-54);
\fill[wminus] (34,-53) rectangle (36,-54);
\fill[wplus] (36,-53) rectangle (37,-54);
\fill[wminus] (37,-53) rectangle (38,-54);
\fill[wplus] (38,-53) rectangle (39,-54);
\fill[wminus] (39,-53) rectangle (40,-54);
\fill[wplus] (40,-53) rectangle (43,-54);
\fill[wminus] (43,-53) rectangle (44,-54);
\fill[wplus] (44,-53) rectangle (45,-54);
\fill[wminus] (45,-53) rectangle (48,-54);
\fill[wminus] (49,-53) rectangle (51,-54);
\fill[wplus] (51,-53) rectangle (54,-54);
\fill[wminus] (54,-53) rectangle (55,-54);
\fill[wplus] (55,-53) rectangle (56,-54);
\fill[wminus] (56,-53) rectangle (57,-54);
\fill[wplus] (57,-53) rectangle (66,-54);
\fill[wminus] (66,-53) rectangle (67,-54);
\fill[wplus] (67,-53) rectangle (68,-54);
\fill[wminus] (69,-53) rectangle (71,-54);
\fill[wplus] (71,-53) rectangle (72,-54);
\fill[wplus] (73,-53) rectangle (75,-54);
\fill[wminus] (75,-53) rectangle (76,-54);
\fill[wminus] (77,-53) rectangle (81,-54);
\fill[wplus] (81,-53) rectangle (84,-54);
\fill[wminus] (84,-53) rectangle (86,-54);
\fill[wplus] (86,-53) rectangle (87,-54);
\fill[wminus] (87,-53) rectangle (91,-54);
\fill[wplus] (91,-53) rectangle (94,-54);
\fill[wminus] (94,-53) rectangle (95,-54);
\fill[wplus] (95,-53) rectangle (97,-54);
\fill[wminus] (97,-53) rectangle (98,-54);
\fill[wplus] (99,-53) rectangle (104,-54);
\fill[wminus] (0,-54) rectangle (1,-55);
\fill[wplus] (1,-54) rectangle (2,-55);
\fill[wminus] (2,-54) rectangle (5,-55);
\fill[wplus] (5,-54) rectangle (6,-55);
\fill[wplus] (7,-54) rectangle (8,-55);
\fill[wminus] (8,-54) rectangle (10,-55);
\fill[wplus] (10,-54) rectangle (11,-55);
\fill[wminus] (11,-54) rectangle (13,-55);
\fill[wplus] (13,-54) rectangle (14,-55);
\fill[wminus] (14,-54) rectangle (15,-55);
\fill[wminus] (16,-54) rectangle (18,-55);
\fill[wplus] (18,-54) rectangle (19,-55);
\fill[wplus] (20,-54) rectangle (22,-55);
\fill[wminus] (22,-54) rectangle (23,-55);
\fill[wplus] (24,-54) rectangle (29,-55);
\fill[wminus] (29,-54) rectangle (31,-55);
\fill[wplus] (31,-54) rectangle (33,-55);
\fill[wminus] (33,-54) rectangle (35,-55);
\fill[wplus] (35,-54) rectangle (36,-55);
\fill[wminus] (36,-54) rectangle (37,-55);
\fill[wplus] (37,-54) rectangle (38,-55);
\fill[wminus] (38,-54) rectangle (39,-55);
\fill[wplus] (39,-54) rectangle (42,-55);
\fill[wminus] (42,-54) rectangle (43,-55);
\fill[wplus] (43,-54) rectangle (44,-55);
\fill[wminus] (44,-54) rectangle (47,-55);
\fill[wminus] (48,-54) rectangle (50,-55);
\fill[wplus] (50,-54) rectangle (51,-55);
\fill[wminus] (51,-54) rectangle (53,-55);
\fill[wplus] (53,-54) rectangle (55,-55);
\fill[wminus] (55,-54) rectangle (56,-55);
\fill[wplus] (56,-54) rectangle (57,-55);
\fill[wminus] (57,-54) rectangle (58,-55);
\fill[wplus] (58,-54) rectangle (67,-55);
\fill[wminus] (67,-54) rectangle (68,-55);
\fill[wplus] (68,-54) rectangle (69,-55);
\fill[wminus] (70,-54) rectangle (72,-55);
\fill[wplus] (72,-54) rectangle (73,-55);
\fill[wplus] (74,-54) rectangle (76,-55);
\fill[wminus] (76,-54) rectangle (77,-55);
\fill[wminus] (78,-54) rectangle (80,-55);
\fill[wplus] (80,-54) rectangle (83,-55);
\fill[wminus] (83,-54) rectangle (85,-55);
\fill[wplus] (85,-54) rectangle (86,-55);
\fill[wminus] (86,-54) rectangle (90,-55);
\fill[wplus] (90,-54) rectangle (93,-55);
\fill[wminus] (93,-54) rectangle (94,-55);
\fill[wplus] (94,-54) rectangle (96,-55);
\fill[wminus] (96,-54) rectangle (97,-55);
\fill[wplus] (98,-54) rectangle (103,-55);
\fill[wminus] (103,-54) rectangle (104,-55);
\fill[wplus] (0,-55) rectangle (1,-56);
\fill[wminus] (1,-55) rectangle (4,-56);
\fill[wplus] (4,-55) rectangle (5,-56);
\fill[wplus] (6,-55) rectangle (7,-56);
\fill[wminus] (7,-55) rectangle (9,-56);
\fill[wplus] (9,-55) rectangle (10,-56);
\fill[wminus] (10,-55) rectangle (12,-56);
\fill[wplus] (12,-55) rectangle (13,-56);
\fill[wminus] (13,-55) rectangle (14,-56);
\fill[wminus] (15,-55) rectangle (17,-56);
\fill[wplus] (17,-55) rectangle (18,-56);
\fill[wplus] (19,-55) rectangle (21,-56);
\fill[wminus] (21,-55) rectangle (22,-56);
\fill[wplus] (23,-55) rectangle (25,-56);
\fill[wminus] (25,-55) rectangle (26,-56);
\fill[wplus] (26,-55) rectangle (28,-56);
\fill[wminus] (28,-55) rectangle (30,-56);
\fill[wplus] (30,-55) rectangle (32,-56);
\fill[wminus] (32,-55) rectangle (34,-56);
\fill[wplus] (34,-55) rectangle (35,-56);
\fill[wminus] (35,-55) rectangle (36,-56);
\fill[wplus] (36,-55) rectangle (37,-56);
\fill[wminus] (37,-55) rectangle (38,-56);
\fill[wplus] (38,-55) rectangle (41,-56);
\fill[wminus] (41,-55) rectangle (42,-56);
\fill[wplus] (42,-55) rectangle (43,-56);
\fill[wminus] (43,-55) rectangle (46,-56);
\fill[wminus] (47,-55) rectangle (49,-56);
\fill[wplus] (49,-55) rectangle (50,-56);
\fill[wminus] (50,-55) rectangle (51,-56);
\fill[wplus] (51,-55) rectangle (52,-56);
\fill[wminus] (53,-55) rectangle (54,-56);
\fill[wplus] (54,-55) rectangle (56,-56);
\fill[wminus] (56,-55) rectangle (57,-56);
\fill[wplus] (57,-55) rectangle (58,-56);
\fill[wminus] (58,-55) rectangle (59,-56);
\fill[wplus] (59,-55) rectangle (68,-56);
\fill[wminus] (68,-55) rectangle (69,-56);
\fill[wplus] (69,-55) rectangle (70,-56);
\fill[wminus] (71,-55) rectangle (73,-56);
\fill[wplus] (73,-55) rectangle (74,-56);
\fill[wplus] (75,-55) rectangle (77,-56);
\fill[wminus] (77,-55) rectangle (79,-56);
\fill[wplus] (79,-55) rectangle (82,-56);
\fill[wminus] (82,-55) rectangle (84,-56);
\fill[wplus] (84,-55) rectangle (85,-56);
\fill[wminus] (85,-55) rectangle (89,-56);
\fill[wplus] (89,-55) rectangle (92,-56);
\fill[wminus] (92,-55) rectangle (93,-56);
\fill[wplus] (93,-55) rectangle (95,-56);
\fill[wminus] (95,-55) rectangle (96,-56);
\fill[wplus] (97,-55) rectangle (102,-56);
\fill[wminus] (102,-55) rectangle (104,-56);
\fill[wminus] (0,-56) rectangle (3,-57);
\fill[wplus] (3,-56) rectangle (4,-57);
\fill[wplus] (5,-56) rectangle (6,-57);
\fill[wminus] (6,-56) rectangle (8,-57);
\fill[wplus] (8,-56) rectangle (9,-57);
\fill[wminus] (9,-56) rectangle (11,-57);
\fill[wplus] (11,-56) rectangle (12,-57);
\fill[wminus] (12,-56) rectangle (13,-57);
\fill[wminus] (14,-56) rectangle (16,-57);
\fill[wplus] (16,-56) rectangle (17,-57);
\fill[wplus] (18,-56) rectangle (20,-57);
\fill[wminus] (20,-56) rectangle (21,-57);
\fill[wplus] (22,-56) rectangle (24,-57);
\fill[wminus] (24,-56) rectangle (25,-57);
\fill[wplus] (25,-56) rectangle (27,-57);
\fill[wminus] (27,-56) rectangle (29,-57);
\fill[wplus] (29,-56) rectangle (31,-57);
\fill[wminus] (31,-56) rectangle (33,-57);
\fill[wplus] (33,-56) rectangle (34,-57);
\fill[wminus] (34,-56) rectangle (35,-57);
\fill[wplus] (35,-56) rectangle (36,-57);
\fill[wminus] (36,-56) rectangle (37,-57);
\fill[wplus] (37,-56) rectangle (40,-57);
\fill[wminus] (40,-56) rectangle (41,-57);
\fill[wplus] (41,-56) rectangle (42,-57);
\fill[wminus] (42,-56) rectangle (45,-57);
\fill[wminus] (46,-56) rectangle (48,-57);
\fill[wplus] (48,-56) rectangle (49,-57);
\fill[wminus] (49,-56) rectangle (50,-57);
\fill[wplus] (50,-56) rectangle (52,-57);
\fill[wminus] (52,-56) rectangle (53,-57);
\fill[wminus] (54,-56) rectangle (55,-57);
\fill[wplus] (55,-56) rectangle (57,-57);
\fill[wminus] (57,-56) rectangle (58,-57);
\fill[wplus] (58,-56) rectangle (59,-57);
\fill[wminus] (59,-56) rectangle (60,-57);
\fill[wplus] (60,-56) rectangle (69,-57);
\fill[wminus] (69,-56) rectangle (70,-57);
\fill[wplus] (70,-56) rectangle (71,-57);
\fill[wminus] (72,-56) rectangle (74,-57);
\fill[wplus] (74,-56) rectangle (75,-57);
\fill[wplus] (76,-56) rectangle (81,-57);
\fill[wminus] (81,-56) rectangle (83,-57);
\fill[wplus] (83,-56) rectangle (84,-57);
\fill[wminus] (84,-56) rectangle (88,-57);
\fill[wplus] (88,-56) rectangle (91,-57);
\fill[wminus] (91,-56) rectangle (92,-57);
\fill[wplus] (92,-56) rectangle (94,-57);
\fill[wminus] (94,-56) rectangle (95,-57);
\fill[wplus] (96,-56) rectangle (101,-57);
\fill[wminus] (101,-56) rectangle (104,-57);
\fill[wminus] (0,-57) rectangle (2,-58);
\fill[wplus] (2,-57) rectangle (3,-58);
\fill[wplus] (4,-57) rectangle (5,-58);
\fill[wminus] (5,-57) rectangle (7,-58);
\fill[wplus] (7,-57) rectangle (8,-58);
\fill[wminus] (8,-57) rectangle (10,-58);
\fill[wplus] (10,-57) rectangle (11,-58);
\fill[wminus] (11,-57) rectangle (12,-58);
\fill[wminus] (13,-57) rectangle (15,-58);
\fill[wplus] (15,-57) rectangle (16,-58);
\fill[wplus] (17,-57) rectangle (19,-58);
\fill[wminus] (19,-57) rectangle (20,-58);
\fill[wplus] (21,-57) rectangle (23,-58);
\fill[wminus] (23,-57) rectangle (24,-58);
\fill[wplus] (24,-57) rectangle (25,-58);
\fill[wminus] (25,-57) rectangle (28,-58);
\fill[wplus] (28,-57) rectangle (30,-58);
\fill[wminus] (30,-57) rectangle (32,-58);
\fill[wplus] (32,-57) rectangle (33,-58);
\fill[wminus] (33,-57) rectangle (34,-58);
\fill[wplus] (34,-57) rectangle (35,-58);
\fill[wminus] (35,-57) rectangle (36,-58);
\fill[wplus] (36,-57) rectangle (39,-58);
\fill[wminus] (39,-57) rectangle (40,-58);
\fill[wplus] (40,-57) rectangle (41,-58);
\fill[wminus] (41,-57) rectangle (44,-58);
\fill[wminus] (45,-57) rectangle (47,-58);
\fill[wplus] (47,-57) rectangle (48,-58);
\fill[wminus] (48,-57) rectangle (49,-58);
\fill[wplus] (49,-57) rectangle (53,-58);
\fill[wminus] (53,-57) rectangle (54,-58);
\fill[wminus] (55,-57) rectangle (56,-58);
\fill[wplus] (56,-57) rectangle (58,-58);
\fill[wminus] (58,-57) rectangle (59,-58);
\fill[wplus] (59,-57) rectangle (60,-58);
\fill[wminus] (60,-57) rectangle (61,-58);
\fill[wplus] (61,-57) rectangle (70,-58);
\fill[wminus] (70,-57) rectangle (71,-58);
\fill[wplus] (71,-57) rectangle (72,-58);
\fill[wminus] (73,-57) rectangle (75,-58);
\fill[wplus] (75,-57) rectangle (76,-58);
\fill[wplus] (77,-57) rectangle (80,-58);
\fill[wminus] (80,-57) rectangle (82,-58);
\fill[wplus] (82,-57) rectangle (83,-58);
\fill[wminus] (83,-57) rectangle (87,-58);
\fill[wplus] (87,-57) rectangle (90,-58);
\fill[wminus] (90,-57) rectangle (91,-58);
\fill[wplus] (91,-57) rectangle (93,-58);
\fill[wminus] (93,-57) rectangle (94,-58);
\fill[wplus] (95,-57) rectangle (100,-58);
\fill[wminus] (100,-57) rectangle (103,-58);
\fill[wplus] (103,-57) rectangle (104,-58);
\fill[wminus] (0,-58) rectangle (1,-59);
\fill[wplus] (1,-58) rectangle (2,-59);
\fill[wplus] (3,-58) rectangle (4,-59);
\fill[wminus] (4,-58) rectangle (6,-59);
\fill[wplus] (6,-58) rectangle (7,-59);
\fill[wminus] (7,-58) rectangle (9,-59);
\fill[wplus] (9,-58) rectangle (10,-59);
\fill[wminus] (10,-58) rectangle (11,-59);
\fill[wminus] (12,-58) rectangle (14,-59);
\fill[wplus] (14,-58) rectangle (15,-59);
\fill[wplus] (16,-58) rectangle (18,-59);
\fill[wminus] (18,-58) rectangle (19,-59);
\fill[wplus] (20,-58) rectangle (22,-59);
\fill[wminus] (22,-58) rectangle (23,-59);
\fill[wplus] (23,-58) rectangle (24,-59);
\fill[wminus] (24,-58) rectangle (27,-59);
\fill[wplus] (27,-58) rectangle (29,-59);
\fill[wminus] (29,-58) rectangle (31,-59);
\fill[wplus] (31,-58) rectangle (32,-59);
\fill[wminus] (32,-58) rectangle (33,-59);
\fill[wplus] (33,-58) rectangle (34,-59);
\fill[wminus] (34,-58) rectangle (35,-59);
\fill[wplus] (35,-58) rectangle (38,-59);
\fill[wminus] (38,-58) rectangle (39,-59);
\fill[wplus] (39,-58) rectangle (40,-59);
\fill[wminus] (40,-58) rectangle (43,-59);
\fill[wminus] (44,-58) rectangle (46,-59);
\fill[wplus] (46,-58) rectangle (47,-59);
\fill[wminus] (47,-58) rectangle (48,-59);
\fill[wplus] (48,-58) rectangle (51,-59);
\fill[wminus] (51,-58) rectangle (52,-59);
\fill[wplus] (52,-58) rectangle (54,-59);
\fill[wminus] (54,-58) rectangle (55,-59);
\fill[wminus] (56,-58) rectangle (57,-59);
\fill[wplus] (57,-58) rectangle (59,-59);
\fill[wminus] (59,-58) rectangle (60,-59);
\fill[wplus] (60,-58) rectangle (61,-59);
\fill[wminus] (61,-58) rectangle (62,-59);
\fill[wplus] (62,-58) rectangle (71,-59);
\fill[wminus] (71,-58) rectangle (72,-59);
\fill[wplus] (72,-58) rectangle (73,-59);
\fill[wminus] (74,-58) rectangle (76,-59);
\fill[wplus] (76,-58) rectangle (77,-59);
\fill[wplus] (78,-58) rectangle (79,-59);
\fill[wminus] (79,-58) rectangle (81,-59);
\fill[wplus] (81,-58) rectangle (82,-59);
\fill[wminus] (82,-58) rectangle (86,-59);
\fill[wplus] (86,-58) rectangle (89,-59);
\fill[wminus] (89,-58) rectangle (90,-59);
\fill[wplus] (90,-58) rectangle (92,-59);
\fill[wminus] (92,-58) rectangle (93,-59);
\fill[wplus] (94,-58) rectangle (99,-59);
\fill[wminus] (99,-58) rectangle (102,-59);
\fill[wplus] (102,-58) rectangle (104,-59);
\fill[wplus] (0,-59) rectangle (1,-60);
\fill[wplus] (2,-59) rectangle (3,-60);
\fill[wminus] (3,-59) rectangle (5,-60);
\fill[wplus] (5,-59) rectangle (6,-60);
\fill[wminus] (6,-59) rectangle (8,-60);
\fill[wplus] (8,-59) rectangle (9,-60);
\fill[wminus] (9,-59) rectangle (10,-60);
\fill[wminus] (11,-59) rectangle (13,-60);
\fill[wplus] (13,-59) rectangle (14,-60);
\fill[wplus] (15,-59) rectangle (17,-60);
\fill[wminus] (17,-59) rectangle (18,-60);
\fill[wplus] (19,-59) rectangle (21,-60);
\fill[wminus] (21,-59) rectangle (22,-60);
\fill[wplus] (22,-59) rectangle (23,-60);
\fill[wminus] (23,-59) rectangle (26,-60);
\fill[wplus] (26,-59) rectangle (28,-60);
\fill[wminus] (28,-59) rectangle (30,-60);
\fill[wplus] (30,-59) rectangle (31,-60);
\fill[wminus] (31,-59) rectangle (32,-60);
\fill[wplus] (32,-59) rectangle (33,-60);
\fill[wminus] (33,-59) rectangle (34,-60);
\fill[wplus] (34,-59) rectangle (37,-60);
\fill[wminus] (37,-59) rectangle (38,-60);
\fill[wplus] (38,-59) rectangle (39,-60);
\fill[wminus] (39,-59) rectangle (42,-60);
\fill[wminus] (43,-59) rectangle (45,-60);
\fill[wplus] (45,-59) rectangle (46,-60);
\fill[wminus] (46,-59) rectangle (47,-60);
\fill[wplus] (47,-59) rectangle (50,-60);
\fill[wminus] (50,-59) rectangle (52,-60);
\fill[wplus] (53,-59) rectangle (55,-60);
\fill[wminus] (55,-59) rectangle (56,-60);
\fill[wminus] (57,-59) rectangle (58,-60);
\fill[wplus] (58,-59) rectangle (60,-60);
\fill[wminus] (60,-59) rectangle (61,-60);
\fill[wplus] (61,-59) rectangle (62,-60);
\fill[wminus] (62,-59) rectangle (63,-60);
\fill[wplus] (63,-59) rectangle (72,-60);
\fill[wminus] (72,-59) rectangle (73,-60);
\fill[wplus] (73,-59) rectangle (74,-60);
\fill[wminus] (75,-59) rectangle (77,-60);
\fill[wplus] (77,-59) rectangle (78,-60);
\fill[wminus] (78,-59) rectangle (80,-60);
\fill[wplus] (80,-59) rectangle (81,-60);
\fill[wminus] (81,-59) rectangle (85,-60);
\fill[wplus] (85,-59) rectangle (88,-60);
\fill[wminus] (88,-59) rectangle (89,-60);
\fill[wplus] (89,-59) rectangle (91,-60);
\fill[wminus] (91,-59) rectangle (92,-60);
\fill[wplus] (93,-59) rectangle (98,-60);
\fill[wminus] (98,-59) rectangle (101,-60);
\fill[wplus] (101,-59) rectangle (104,-60);
\fill[wplus] (1,-60) rectangle (2,-61);
\fill[wminus] (2,-60) rectangle (4,-61);
\fill[wplus] (4,-60) rectangle (5,-61);
\fill[wminus] (5,-60) rectangle (7,-61);
\fill[wplus] (7,-60) rectangle (8,-61);
\fill[wminus] (8,-60) rectangle (9,-61);
\fill[wminus] (10,-60) rectangle (12,-61);
\fill[wplus] (12,-60) rectangle (13,-61);
\fill[wplus] (14,-60) rectangle (16,-61);
\fill[wminus] (16,-60) rectangle (17,-61);
\fill[wplus] (18,-60) rectangle (20,-61);
\fill[wminus] (20,-60) rectangle (21,-61);
\fill[wplus] (21,-60) rectangle (22,-61);
\fill[wminus] (22,-60) rectangle (25,-61);
\fill[wplus] (25,-60) rectangle (27,-61);
\fill[wminus] (27,-60) rectangle (29,-61);
\fill[wplus] (29,-60) rectangle (30,-61);
\fill[wminus] (30,-60) rectangle (31,-61);
\fill[wplus] (31,-60) rectangle (32,-61);
\fill[wminus] (32,-60) rectangle (33,-61);
\fill[wplus] (33,-60) rectangle (36,-61);
\fill[wminus] (36,-60) rectangle (37,-61);
\fill[wplus] (37,-60) rectangle (38,-61);
\fill[wminus] (38,-60) rectangle (41,-61);
\fill[wminus] (42,-60) rectangle (44,-61);
\fill[wplus] (44,-60) rectangle (45,-61);
\fill[wminus] (45,-60) rectangle (46,-61);
\fill[wplus] (46,-60) rectangle (49,-61);
\fill[wminus] (49,-60) rectangle (51,-61);
\fill[wplus] (51,-60) rectangle (53,-61);
\fill[wplus] (54,-60) rectangle (56,-61);
\fill[wminus] (56,-60) rectangle (57,-61);
\fill[wminus] (58,-60) rectangle (59,-61);
\fill[wplus] (59,-60) rectangle (61,-61);
\fill[wminus] (61,-60) rectangle (62,-61);
\fill[wplus] (62,-60) rectangle (63,-61);
\fill[wminus] (63,-60) rectangle (64,-61);
\fill[wplus] (64,-60) rectangle (73,-61);
\fill[wminus] (73,-60) rectangle (74,-61);
\fill[wplus] (74,-60) rectangle (75,-61);
\fill[wminus] (76,-60) rectangle (79,-61);
\fill[wplus] (79,-60) rectangle (80,-61);
\fill[wminus] (80,-60) rectangle (84,-61);
\fill[wplus] (84,-60) rectangle (87,-61);
\fill[wminus] (87,-60) rectangle (88,-61);
\fill[wplus] (88,-60) rectangle (90,-61);
\fill[wminus] (90,-60) rectangle (91,-61);
\fill[wplus] (92,-60) rectangle (97,-61);
\fill[wminus] (97,-60) rectangle (100,-61);
\fill[wplus] (100,-60) rectangle (103,-61);
\fill[wminus] (103,-60) rectangle (104,-61);
\fill[wplus] (0,-61) rectangle (1,-62);
\fill[wminus] (1,-61) rectangle (3,-62);
\fill[wplus] (3,-61) rectangle (4,-62);
\fill[wminus] (4,-61) rectangle (6,-62);
\fill[wplus] (6,-61) rectangle (7,-62);
\fill[wminus] (7,-61) rectangle (8,-62);
\fill[wminus] (9,-61) rectangle (11,-62);
\fill[wplus] (11,-61) rectangle (12,-62);
\fill[wplus] (13,-61) rectangle (15,-62);
\fill[wminus] (15,-61) rectangle (16,-62);
\fill[wplus] (17,-61) rectangle (19,-62);
\fill[wminus] (19,-61) rectangle (20,-62);
\fill[wplus] (20,-61) rectangle (21,-62);
\fill[wminus] (21,-61) rectangle (24,-62);
\fill[wplus] (24,-61) rectangle (25,-62);
\fill[wminus] (26,-61) rectangle (28,-62);
\fill[wplus] (28,-61) rectangle (29,-62);
\fill[wminus] (29,-61) rectangle (30,-62);
\fill[wplus] (30,-61) rectangle (31,-62);
\fill[wminus] (31,-61) rectangle (32,-62);
\fill[wplus] (32,-61) rectangle (35,-62);
\fill[wminus] (35,-61) rectangle (36,-62);
\fill[wplus] (36,-61) rectangle (37,-62);
\fill[wminus] (37,-61) rectangle (40,-62);
\fill[wminus] (41,-61) rectangle (43,-62);
\fill[wplus] (43,-61) rectangle (44,-62);
\fill[wminus] (44,-61) rectangle (45,-62);
\fill[wplus] (45,-61) rectangle (48,-62);
\fill[wminus] (48,-61) rectangle (50,-62);
\fill[wplus] (50,-61) rectangle (52,-62);
\fill[wminus] (52,-61) rectangle (53,-62);
\fill[wplus] (53,-61) rectangle (54,-62);
\fill[wplus] (55,-61) rectangle (57,-62);
\fill[wminus] (57,-61) rectangle (58,-62);
\fill[wminus] (59,-61) rectangle (60,-62);
\fill[wplus] (60,-61) rectangle (62,-62);
\fill[wminus] (62,-61) rectangle (63,-62);
\fill[wplus] (63,-61) rectangle (64,-62);
\fill[wminus] (64,-61) rectangle (65,-62);
\fill[wplus] (65,-61) rectangle (74,-62);
\fill[wminus] (74,-61) rectangle (75,-62);
\fill[wplus] (75,-61) rectangle (76,-62);
\fill[wminus] (77,-61) rectangle (78,-62);
\fill[wplus] (78,-61) rectangle (79,-62);
\fill[wminus] (79,-61) rectangle (83,-62);
\fill[wplus] (83,-61) rectangle (86,-62);
\fill[wminus] (86,-61) rectangle (87,-62);
\fill[wplus] (87,-61) rectangle (89,-62);
\fill[wminus] (89,-61) rectangle (90,-62);
\fill[wplus] (91,-61) rectangle (96,-62);
\fill[wminus] (96,-61) rectangle (99,-62);
\fill[wplus] (99,-61) rectangle (102,-62);
\fill[wminus] (102,-61) rectangle (104,-62);
\fill[wminus] (0,-62) rectangle (2,-63);
\fill[wplus] (2,-62) rectangle (3,-63);
\fill[wminus] (3,-62) rectangle (5,-63);
\fill[wplus] (5,-62) rectangle (6,-63);
\fill[wminus] (6,-62) rectangle (7,-63);
\fill[wminus] (8,-62) rectangle (10,-63);
\fill[wplus] (10,-62) rectangle (11,-63);
\fill[wplus] (12,-62) rectangle (14,-63);
\fill[wminus] (14,-62) rectangle (15,-63);
\fill[wplus] (16,-62) rectangle (18,-63);
\fill[wminus] (18,-62) rectangle (19,-63);
\fill[wplus] (19,-62) rectangle (20,-63);
\fill[wminus] (20,-62) rectangle (23,-63);
\fill[wplus] (23,-62) rectangle (24,-63);
\fill[wplus] (25,-62) rectangle (26,-63);
\fill[wminus] (26,-62) rectangle (27,-63);
\fill[wplus] (27,-62) rectangle (28,-63);
\fill[wminus] (28,-62) rectangle (29,-63);
\fill[wplus] (29,-62) rectangle (30,-63);
\fill[wminus] (30,-62) rectangle (31,-63);
\fill[wplus] (31,-62) rectangle (34,-63);
\fill[wminus] (34,-62) rectangle (35,-63);
\fill[wplus] (35,-62) rectangle (36,-63);
\fill[wminus] (36,-62) rectangle (39,-63);
\fill[wminus] (40,-62) rectangle (42,-63);
\fill[wplus] (42,-62) rectangle (43,-63);
\fill[wminus] (43,-62) rectangle (44,-63);
\fill[wplus] (44,-62) rectangle (47,-63);
\fill[wminus] (47,-62) rectangle (49,-63);
\fill[wplus] (49,-62) rectangle (51,-63);
\fill[wminus] (51,-62) rectangle (54,-63);
\fill[wplus] (54,-62) rectangle (55,-63);
\fill[wplus] (56,-62) rectangle (58,-63);
\fill[wminus] (58,-62) rectangle (59,-63);
\fill[wminus] (60,-62) rectangle (61,-63);
\fill[wplus] (61,-62) rectangle (63,-63);
\fill[wminus] (63,-62) rectangle (64,-63);
\fill[wplus] (64,-62) rectangle (65,-63);
\fill[wminus] (65,-62) rectangle (66,-63);
\fill[wplus] (66,-62) rectangle (75,-63);
\fill[wminus] (75,-62) rectangle (76,-63);
\fill[wplus] (76,-62) rectangle (77,-63);
\fill[wminus] (78,-62) rectangle (82,-63);
\fill[wplus] (82,-62) rectangle (85,-63);
\fill[wminus] (85,-62) rectangle (86,-63);
\fill[wplus] (86,-62) rectangle (88,-63);
\fill[wminus] (88,-62) rectangle (89,-63);
\fill[wplus] (90,-62) rectangle (95,-63);
\fill[wminus] (95,-62) rectangle (98,-63);
\fill[wplus] (98,-62) rectangle (101,-63);
\fill[wminus] (101,-62) rectangle (103,-63);
\fill[wplus] (103,-62) rectangle (104,-63);
\fill[wminus] (0,-63) rectangle (1,-64);
\fill[wplus] (1,-63) rectangle (2,-64);
\fill[wminus] (2,-63) rectangle (4,-64);
\fill[wplus] (4,-63) rectangle (5,-64);
\fill[wminus] (5,-63) rectangle (6,-64);
\fill[wminus] (7,-63) rectangle (9,-64);
\fill[wplus] (9,-63) rectangle (10,-64);
\fill[wplus] (11,-63) rectangle (13,-64);
\fill[wminus] (13,-63) rectangle (14,-64);
\fill[wplus] (15,-63) rectangle (17,-64);
\fill[wminus] (17,-63) rectangle (18,-64);
\fill[wplus] (18,-63) rectangle (19,-64);
\fill[wminus] (19,-63) rectangle (22,-64);
\fill[wplus] (22,-63) rectangle (23,-64);
\fill[wplus] (24,-63) rectangle (25,-64);
\fill[wminus] (25,-63) rectangle (26,-64);
\fill[wplus] (26,-63) rectangle (27,-64);
\fill[wminus] (27,-63) rectangle (28,-64);
\fill[wplus] (28,-63) rectangle (29,-64);
\fill[wminus] (29,-63) rectangle (30,-64);
\fill[wplus] (30,-63) rectangle (33,-64);
\fill[wminus] (33,-63) rectangle (34,-64);
\fill[wplus] (34,-63) rectangle (35,-64);
\fill[wminus] (35,-63) rectangle (38,-64);
\fill[wminus] (39,-63) rectangle (41,-64);
\fill[wplus] (41,-63) rectangle (42,-64);
\fill[wminus] (42,-63) rectangle (43,-64);
\fill[wplus] (43,-63) rectangle (46,-64);
\fill[wminus] (46,-63) rectangle (48,-64);
\fill[wplus] (48,-63) rectangle (50,-64);
\fill[wminus] (50,-63) rectangle (52,-64);
\fill[wminus] (53,-63) rectangle (55,-64);
\fill[wplus] (55,-63) rectangle (56,-64);
\fill[wplus] (57,-63) rectangle (59,-64);
\fill[wminus] (59,-63) rectangle (60,-64);
\fill[wminus] (61,-63) rectangle (62,-64);
\fill[wplus] (62,-63) rectangle (64,-64);
\fill[wminus] (64,-63) rectangle (65,-64);
\fill[wplus] (65,-63) rectangle (66,-64);
\fill[wminus] (66,-63) rectangle (67,-64);
\fill[wplus] (67,-63) rectangle (76,-64);
\fill[wminus] (76,-63) rectangle (77,-64);
\fill[wplus] (77,-63) rectangle (78,-64);
\fill[wminus] (78,-63) rectangle (81,-64);
\fill[wplus] (81,-63) rectangle (84,-64);
\fill[wminus] (84,-63) rectangle (85,-64);
\fill[wplus] (85,-63) rectangle (87,-64);
\fill[wminus] (87,-63) rectangle (88,-64);
\fill[wplus] (89,-63) rectangle (94,-64);
\fill[wminus] (94,-63) rectangle (97,-64);
\fill[wplus] (97,-63) rectangle (100,-64);
\fill[wminus] (100,-63) rectangle (102,-64);
\fill[wplus] (102,-63) rectangle (103,-64);
\fill[wminus] (103,-63) rectangle (104,-64);
\fill[wplus] (0,-64) rectangle (1,-65);
\fill[wminus] (1,-64) rectangle (3,-65);
\fill[wplus] (3,-64) rectangle (4,-65);
\fill[wminus] (4,-64) rectangle (5,-65);
\fill[wminus] (6,-64) rectangle (8,-65);
\fill[wplus] (8,-64) rectangle (9,-65);
\fill[wplus] (10,-64) rectangle (12,-65);
\fill[wminus] (12,-64) rectangle (13,-65);
\fill[wplus] (14,-64) rectangle (16,-65);
\fill[wminus] (16,-64) rectangle (17,-65);
\fill[wplus] (17,-64) rectangle (18,-65);
\fill[wminus] (18,-64) rectangle (21,-65);
\fill[wplus] (21,-64) rectangle (22,-65);
\fill[wplus] (23,-64) rectangle (24,-65);
\fill[wminus] (24,-64) rectangle (27,-65);
\fill[wplus] (27,-64) rectangle (28,-65);
\fill[wminus] (28,-64) rectangle (29,-65);
\fill[wplus] (29,-64) rectangle (32,-65);
\fill[wminus] (32,-64) rectangle (33,-65);
\fill[wplus] (33,-64) rectangle (34,-65);
\fill[wminus] (34,-64) rectangle (37,-65);
\fill[wminus] (38,-64) rectangle (40,-65);
\fill[wplus] (40,-64) rectangle (41,-65);
\fill[wminus] (41,-64) rectangle (42,-65);
\fill[wplus] (42,-64) rectangle (45,-65);
\fill[wminus] (45,-64) rectangle (47,-65);
\fill[wplus] (47,-64) rectangle (49,-65);
\fill[wminus] (49,-64) rectangle (51,-65);
\fill[wplus] (51,-64) rectangle (53,-65);
\fill[wminus] (54,-64) rectangle (56,-65);
\fill[wplus] (56,-64) rectangle (57,-65);
\fill[wplus] (58,-64) rectangle (60,-65);
\fill[wminus] (60,-64) rectangle (61,-65);
\fill[wminus] (62,-64) rectangle (63,-65);
\fill[wplus] (63,-64) rectangle (65,-65);
\fill[wminus] (65,-64) rectangle (66,-65);
\fill[wplus] (66,-64) rectangle (67,-65);
\fill[wminus] (67,-64) rectangle (68,-65);
\fill[wplus] (68,-64) rectangle (77,-65);
\fill[wminus] (77,-64) rectangle (80,-65);
\fill[wplus] (80,-64) rectangle (83,-65);
\fill[wminus] (83,-64) rectangle (84,-65);
\fill[wplus] (84,-64) rectangle (86,-65);
\fill[wminus] (86,-64) rectangle (87,-65);
\fill[wplus] (88,-64) rectangle (93,-65);
\fill[wminus] (93,-64) rectangle (96,-65);
\fill[wplus] (96,-64) rectangle (99,-65);
\fill[wminus] (99,-64) rectangle (101,-65);
\fill[wplus] (101,-64) rectangle (102,-65);
\fill[wminus] (102,-64) rectangle (104,-65);
\fill[wminus] (0,-65) rectangle (2,-66);
\fill[wplus] (2,-65) rectangle (3,-66);
\fill[wminus] (3,-65) rectangle (4,-66);
\fill[wminus] (5,-65) rectangle (7,-66);
\fill[wplus] (7,-65) rectangle (8,-66);
\fill[wplus] (9,-65) rectangle (11,-66);
\fill[wminus] (11,-65) rectangle (12,-66);
\fill[wplus] (13,-65) rectangle (15,-66);
\fill[wminus] (15,-65) rectangle (16,-66);
\fill[wplus] (16,-65) rectangle (17,-66);
\fill[wminus] (17,-65) rectangle (20,-66);
\fill[wplus] (20,-65) rectangle (21,-66);
\fill[wplus] (22,-65) rectangle (23,-66);
\fill[wminus] (23,-65) rectangle (25,-66);
\fill[wplus] (25,-65) rectangle (27,-66);
\fill[wminus] (27,-65) rectangle (28,-66);
\fill[wplus] (28,-65) rectangle (31,-66);
\fill[wminus] (31,-65) rectangle (32,-66);
\fill[wplus] (32,-65) rectangle (33,-66);
\fill[wminus] (33,-65) rectangle (36,-66);
\fill[wminus] (37,-65) rectangle (39,-66);
\fill[wplus] (39,-65) rectangle (40,-66);
\fill[wminus] (40,-65) rectangle (41,-66);
\fill[wplus] (41,-65) rectangle (44,-66);
\fill[wminus] (44,-65) rectangle (46,-66);
\fill[wplus] (46,-65) rectangle (48,-66);
\fill[wminus] (48,-65) rectangle (50,-66);
\fill[wplus] (50,-65) rectangle (51,-66);
\fill[wminus] (51,-65) rectangle (53,-66);
\fill[wplus] (53,-65) rectangle (54,-66);
\fill[wminus] (55,-65) rectangle (57,-66);
\fill[wplus] (57,-65) rectangle (58,-66);
\fill[wplus] (59,-65) rectangle (61,-66);
\fill[wminus] (61,-65) rectangle (62,-66);
\fill[wminus] (63,-65) rectangle (64,-66);
\fill[wplus] (64,-65) rectangle (66,-66);
\fill[wminus] (66,-65) rectangle (67,-66);
\fill[wplus] (67,-65) rectangle (68,-66);
\fill[wminus] (68,-65) rectangle (69,-66);
\fill[wplus] (69,-65) rectangle (78,-66);
\fill[wminus] (78,-65) rectangle (79,-66);
\fill[wplus] (79,-65) rectangle (82,-66);
\fill[wminus] (82,-65) rectangle (83,-66);
\fill[wplus] (83,-65) rectangle (85,-66);
\fill[wminus] (85,-65) rectangle (86,-66);
\fill[wplus] (87,-65) rectangle (92,-66);
\fill[wminus] (92,-65) rectangle (95,-66);
\fill[wplus] (95,-65) rectangle (98,-66);
\fill[wminus] (98,-65) rectangle (100,-66);
\fill[wplus] (100,-65) rectangle (101,-66);
\fill[wminus] (101,-65) rectangle (104,-66);
\fill[wminus] (0,-66) rectangle (1,-67);
\fill[wplus] (1,-66) rectangle (2,-67);
\fill[wminus] (2,-66) rectangle (3,-67);
\fill[wminus] (4,-66) rectangle (6,-67);
\fill[wplus] (6,-66) rectangle (7,-67);
\fill[wplus] (8,-66) rectangle (10,-67);
\fill[wminus] (10,-66) rectangle (11,-67);
\fill[wplus] (12,-66) rectangle (14,-67);
\fill[wminus] (14,-66) rectangle (15,-67);
\fill[wplus] (15,-66) rectangle (16,-67);
\fill[wminus] (16,-66) rectangle (19,-67);
\fill[wplus] (19,-66) rectangle (20,-67);
\fill[wplus] (21,-66) rectangle (22,-67);
\fill[wminus] (22,-66) rectangle (24,-67);
\fill[wplus] (24,-66) rectangle (25,-67);
\fill[wminus] (25,-66) rectangle (27,-67);
\fill[wplus] (27,-66) rectangle (30,-67);
\fill[wminus] (30,-66) rectangle (31,-67);
\fill[wplus] (31,-66) rectangle (32,-67);
\fill[wminus] (32,-66) rectangle (35,-67);
\fill[wminus] (36,-66) rectangle (38,-67);
\fill[wplus] (38,-66) rectangle (39,-67);
\fill[wminus] (39,-66) rectangle (40,-67);
\fill[wplus] (40,-66) rectangle (43,-67);
\fill[wminus] (43,-66) rectangle (45,-67);
\fill[wplus] (45,-66) rectangle (47,-67);
\fill[wminus] (47,-66) rectangle (49,-67);
\fill[wplus] (49,-66) rectangle (50,-67);
\fill[wminus] (50,-66) rectangle (51,-67);
\fill[wplus] (51,-66) rectangle (53,-67);
\fill[wminus] (53,-66) rectangle (54,-67);
\fill[wplus] (54,-66) rectangle (55,-67);
\fill[wminus] (56,-66) rectangle (58,-67);
\fill[wplus] (58,-66) rectangle (59,-67);
\fill[wplus] (60,-66) rectangle (62,-67);
\fill[wminus] (62,-66) rectangle (63,-67);
\fill[wminus] (64,-66) rectangle (65,-67);
\fill[wplus] (65,-66) rectangle (67,-67);
\fill[wminus] (67,-66) rectangle (68,-67);
\fill[wplus] (68,-66) rectangle (69,-67);
\fill[wminus] (69,-66) rectangle (70,-67);
\fill[wplus] (70,-66) rectangle (81,-67);
\fill[wminus] (81,-66) rectangle (82,-67);
\fill[wplus] (82,-66) rectangle (84,-67);
\fill[wminus] (84,-66) rectangle (85,-67);
\fill[wplus] (86,-66) rectangle (91,-67);
\fill[wminus] (91,-66) rectangle (94,-67);
\fill[wplus] (94,-66) rectangle (97,-67);
\fill[wminus] (97,-66) rectangle (99,-67);
\fill[wplus] (99,-66) rectangle (100,-67);
\fill[wminus] (100,-66) rectangle (104,-67);
\fill[wplus] (0,-67) rectangle (1,-68);
\fill[wminus] (1,-67) rectangle (2,-68);
\fill[wminus] (3,-67) rectangle (5,-68);
\fill[wplus] (5,-67) rectangle (6,-68);
\fill[wplus] (7,-67) rectangle (9,-68);
\fill[wminus] (9,-67) rectangle (10,-68);
\fill[wplus] (11,-67) rectangle (13,-68);
\fill[wminus] (13,-67) rectangle (14,-68);
\fill[wplus] (14,-67) rectangle (15,-68);
\fill[wminus] (15,-67) rectangle (18,-68);
\fill[wplus] (18,-67) rectangle (19,-68);
\fill[wplus] (20,-67) rectangle (21,-68);
\fill[wminus] (21,-67) rectangle (23,-68);
\fill[wplus] (23,-67) rectangle (24,-68);
\fill[wminus] (24,-67) rectangle (26,-68);
\fill[wplus] (26,-67) rectangle (29,-68);
\fill[wminus] (29,-67) rectangle (30,-68);
\fill[wplus] (30,-67) rectangle (31,-68);
\fill[wminus] (31,-67) rectangle (34,-68);
\fill[wminus] (35,-67) rectangle (37,-68);
\fill[wplus] (37,-67) rectangle (38,-68);
\fill[wminus] (38,-67) rectangle (39,-68);
\fill[wplus] (39,-67) rectangle (42,-68);
\fill[wminus] (42,-67) rectangle (44,-68);
\fill[wplus] (44,-67) rectangle (46,-68);
\fill[wminus] (46,-67) rectangle (48,-68);
\fill[wplus] (48,-67) rectangle (49,-68);
\fill[wminus] (49,-67) rectangle (50,-68);
\fill[wplus] (50,-67) rectangle (51,-68);
\fill[wminus] (51,-67) rectangle (52,-68);
\fill[wplus] (52,-67) rectangle (54,-68);
\fill[wminus] (54,-67) rectangle (55,-68);
\fill[wplus] (55,-67) rectangle (56,-68);
\fill[wminus] (57,-67) rectangle (59,-68);
\fill[wplus] (59,-67) rectangle (60,-68);
\fill[wplus] (61,-67) rectangle (63,-68);
\fill[wminus] (63,-67) rectangle (64,-68);
\fill[wminus] (65,-67) rectangle (66,-68);
\fill[wplus] (66,-67) rectangle (68,-68);
\fill[wminus] (68,-67) rectangle (69,-68);
\fill[wplus] (69,-67) rectangle (70,-68);
\fill[wminus] (70,-67) rectangle (71,-68);
\fill[wplus] (71,-67) rectangle (80,-68);
\fill[wminus] (80,-67) rectangle (81,-68);
\fill[wplus] (81,-67) rectangle (83,-68);
\fill[wminus] (83,-67) rectangle (84,-68);
\fill[wplus] (85,-67) rectangle (90,-68);
\fill[wminus] (90,-67) rectangle (93,-68);
\fill[wplus] (93,-67) rectangle (96,-68);
\fill[wminus] (96,-67) rectangle (98,-68);
\fill[wplus] (98,-67) rectangle (99,-68);
\fill[wminus] (99,-67) rectangle (103,-68);
\fill[wplus] (103,-67) rectangle (104,-68);
\fill[wminus] (0,-68) rectangle (1,-69);
\fill[wminus] (2,-68) rectangle (4,-69);
\fill[wplus] (4,-68) rectangle (5,-69);
\fill[wplus] (6,-68) rectangle (8,-69);
\fill[wminus] (8,-68) rectangle (9,-69);
\fill[wplus] (10,-68) rectangle (12,-69);
\fill[wminus] (12,-68) rectangle (13,-69);
\fill[wplus] (13,-68) rectangle (14,-69);
\fill[wminus] (14,-68) rectangle (17,-69);
\fill[wplus] (17,-68) rectangle (18,-69);
\fill[wplus] (19,-68) rectangle (20,-69);
\fill[wminus] (20,-68) rectangle (22,-69);
\fill[wplus] (22,-68) rectangle (23,-69);
\fill[wminus] (23,-68) rectangle (25,-69);
\fill[wplus] (25,-68) rectangle (28,-69);
\fill[wminus] (28,-68) rectangle (29,-69);
\fill[wplus] (29,-68) rectangle (30,-69);
\fill[wminus] (30,-68) rectangle (33,-69);
\fill[wminus] (34,-68) rectangle (36,-69);
\fill[wplus] (36,-68) rectangle (37,-69);
\fill[wminus] (37,-68) rectangle (38,-69);
\fill[wplus] (38,-68) rectangle (41,-69);
\fill[wminus] (41,-68) rectangle (43,-69);
\fill[wplus] (43,-68) rectangle (45,-69);
\fill[wminus] (45,-68) rectangle (47,-69);
\fill[wplus] (47,-68) rectangle (48,-69);
\fill[wminus] (48,-68) rectangle (49,-69);
\fill[wplus] (49,-68) rectangle (50,-69);
\fill[wminus] (50,-68) rectangle (51,-69);
\fill[wplus] (51,-68) rectangle (55,-69);
\fill[wminus] (55,-68) rectangle (56,-69);
\fill[wplus] (56,-68) rectangle (57,-69);
\fill[wminus] (58,-68) rectangle (60,-69);
\fill[wplus] (60,-68) rectangle (61,-69);
\fill[wplus] (62,-68) rectangle (64,-69);
\fill[wminus] (64,-68) rectangle (65,-69);
\fill[wminus] (66,-68) rectangle (67,-69);
\fill[wplus] (67,-68) rectangle (69,-69);
\fill[wminus] (69,-68) rectangle (70,-69);
\fill[wplus] (70,-68) rectangle (71,-69);
\fill[wminus] (71,-68) rectangle (72,-69);
\fill[wplus] (72,-68) rectangle (79,-69);
\fill[wminus] (79,-68) rectangle (80,-69);
\fill[wplus] (80,-68) rectangle (82,-69);
\fill[wminus] (82,-68) rectangle (83,-69);
\fill[wplus] (84,-68) rectangle (89,-69);
\fill[wminus] (89,-68) rectangle (92,-69);
\fill[wplus] (92,-68) rectangle (95,-69);
\fill[wminus] (95,-68) rectangle (97,-69);
\fill[wplus] (97,-68) rectangle (98,-69);
\fill[wminus] (98,-68) rectangle (102,-69);
\fill[wplus] (102,-68) rectangle (104,-69);
\fill[wminus] (1,-69) rectangle (3,-70);
\fill[wplus] (3,-69) rectangle (4,-70);
\fill[wplus] (5,-69) rectangle (7,-70);
\fill[wminus] (7,-69) rectangle (8,-70);
\fill[wplus] (9,-69) rectangle (11,-70);
\fill[wminus] (11,-69) rectangle (12,-70);
\fill[wplus] (12,-69) rectangle (13,-70);
\fill[wminus] (13,-69) rectangle (16,-70);
\fill[wplus] (16,-69) rectangle (17,-70);
\fill[wplus] (18,-69) rectangle (19,-70);
\fill[wminus] (19,-69) rectangle (21,-70);
\fill[wplus] (21,-69) rectangle (22,-70);
\fill[wminus] (22,-69) rectangle (24,-70);
\fill[wplus] (24,-69) rectangle (25,-70);
\fill[wminus] (25,-69) rectangle (26,-70);
\fill[wplus] (26,-69) rectangle (27,-70);
\fill[wminus] (27,-69) rectangle (28,-70);
\fill[wplus] (28,-69) rectangle (29,-70);
\fill[wminus] (29,-69) rectangle (32,-70);
\fill[wminus] (33,-69) rectangle (35,-70);
\fill[wplus] (35,-69) rectangle (36,-70);
\fill[wminus] (36,-69) rectangle (37,-70);
\fill[wplus] (37,-69) rectangle (40,-70);
\fill[wminus] (40,-69) rectangle (42,-70);
\fill[wplus] (42,-69) rectangle (44,-70);
\fill[wminus] (44,-69) rectangle (46,-70);
\fill[wplus] (46,-69) rectangle (47,-70);
\fill[wminus] (47,-69) rectangle (48,-70);
\fill[wplus] (48,-69) rectangle (49,-70);
\fill[wminus] (49,-69) rectangle (50,-70);
\fill[wplus] (50,-69) rectangle (56,-70);
\fill[wminus] (56,-69) rectangle (57,-70);
\fill[wplus] (57,-69) rectangle (58,-70);
\fill[wminus] (59,-69) rectangle (61,-70);
\fill[wplus] (61,-69) rectangle (62,-70);
\fill[wplus] (63,-69) rectangle (65,-70);
\fill[wminus] (65,-69) rectangle (66,-70);
\fill[wminus] (67,-69) rectangle (68,-70);
\fill[wplus] (68,-69) rectangle (70,-70);
\fill[wminus] (70,-69) rectangle (71,-70);
\fill[wplus] (71,-69) rectangle (72,-70);
\fill[wminus] (72,-69) rectangle (73,-70);
\fill[wplus] (73,-69) rectangle (78,-70);
\fill[wminus] (78,-69) rectangle (79,-70);
\fill[wplus] (79,-69) rectangle (81,-70);
\fill[wminus] (81,-69) rectangle (82,-70);
\fill[wplus] (83,-69) rectangle (88,-70);
\fill[wminus] (88,-69) rectangle (91,-70);
\fill[wplus] (91,-69) rectangle (94,-70);
\fill[wminus] (94,-69) rectangle (96,-70);
\fill[wplus] (96,-69) rectangle (97,-70);
\fill[wminus] (97,-69) rectangle (101,-70);
\fill[wplus] (101,-69) rectangle (104,-70);
\fill[wminus] (0,-70) rectangle (2,-71);
\fill[wplus] (2,-70) rectangle (3,-71);
\fill[wplus] (4,-70) rectangle (6,-71);
\fill[wminus] (6,-70) rectangle (7,-71);
\fill[wplus] (8,-70) rectangle (10,-71);
\fill[wminus] (10,-70) rectangle (11,-71);
\fill[wplus] (11,-70) rectangle (12,-71);
\fill[wminus] (12,-70) rectangle (15,-71);
\fill[wplus] (15,-70) rectangle (16,-71);
\fill[wplus] (17,-70) rectangle (18,-71);
\fill[wminus] (18,-70) rectangle (20,-71);
\fill[wplus] (20,-70) rectangle (21,-71);
\fill[wminus] (21,-70) rectangle (23,-71);
\fill[wplus] (23,-70) rectangle (24,-71);
\fill[wminus] (24,-70) rectangle (25,-71);
\fill[wminus] (26,-70) rectangle (27,-71);
\fill[wplus] (27,-70) rectangle (28,-71);
\fill[wminus] (28,-70) rectangle (31,-71);
\fill[wminus] (32,-70) rectangle (34,-71);
\fill[wplus] (34,-70) rectangle (35,-71);
\fill[wminus] (35,-70) rectangle (36,-71);
\fill[wplus] (36,-70) rectangle (39,-71);
\fill[wminus] (39,-70) rectangle (41,-71);
\fill[wplus] (41,-70) rectangle (43,-71);
\fill[wminus] (43,-70) rectangle (45,-71);
\fill[wplus] (45,-70) rectangle (46,-71);
\fill[wminus] (46,-70) rectangle (47,-71);
\fill[wplus] (47,-70) rectangle (48,-71);
\fill[wminus] (48,-70) rectangle (49,-71);
\fill[wplus] (49,-70) rectangle (57,-71);
\fill[wminus] (57,-70) rectangle (58,-71);
\fill[wplus] (58,-70) rectangle (59,-71);
\fill[wminus] (60,-70) rectangle (62,-71);
\fill[wplus] (62,-70) rectangle (63,-71);
\fill[wplus] (64,-70) rectangle (66,-71);
\fill[wminus] (66,-70) rectangle (67,-71);
\fill[wminus] (68,-70) rectangle (69,-71);
\fill[wplus] (69,-70) rectangle (71,-71);
\fill[wminus] (71,-70) rectangle (72,-71);
\fill[wplus] (72,-70) rectangle (73,-71);
\fill[wminus] (73,-70) rectangle (74,-71);
\fill[wplus] (74,-70) rectangle (80,-71);
\fill[wminus] (80,-70) rectangle (81,-71);
\fill[wplus] (82,-70) rectangle (87,-71);
\fill[wminus] (87,-70) rectangle (90,-71);
\fill[wplus] (90,-70) rectangle (93,-71);
\fill[wminus] (93,-70) rectangle (95,-71);
\fill[wplus] (95,-70) rectangle (96,-71);
\fill[wminus] (96,-70) rectangle (100,-71);
\fill[wplus] (100,-70) rectangle (103,-71);
\fill[wminus] (103,-70) rectangle (104,-71);
\fill[wminus] (0,-71) rectangle (1,-72);
\fill[wplus] (1,-71) rectangle (2,-72);
\fill[wplus] (3,-71) rectangle (5,-72);
\fill[wminus] (5,-71) rectangle (6,-72);
\fill[wplus] (7,-71) rectangle (9,-72);
\fill[wminus] (9,-71) rectangle (10,-72);
\fill[wplus] (10,-71) rectangle (11,-72);
\fill[wminus] (11,-71) rectangle (14,-72);
\fill[wplus] (14,-71) rectangle (15,-72);
\fill[wplus] (16,-71) rectangle (17,-72);
\fill[wminus] (17,-71) rectangle (19,-72);
\fill[wplus] (19,-71) rectangle (20,-72);
\fill[wminus] (20,-71) rectangle (22,-72);
\fill[wplus] (22,-71) rectangle (23,-72);
\fill[wminus] (23,-71) rectangle (24,-72);
\fill[wminus] (25,-71) rectangle (26,-72);
\fill[wplus] (26,-71) rectangle (27,-72);
\fill[wminus] (27,-71) rectangle (30,-72);
\fill[wminus] (31,-71) rectangle (33,-72);
\fill[wplus] (33,-71) rectangle (34,-72);
\fill[wminus] (34,-71) rectangle (35,-72);
\fill[wplus] (35,-71) rectangle (38,-72);
\fill[wminus] (38,-71) rectangle (40,-72);
\fill[wplus] (40,-71) rectangle (42,-72);
\fill[wminus] (42,-71) rectangle (44,-72);
\fill[wplus] (44,-71) rectangle (45,-72);
\fill[wminus] (45,-71) rectangle (46,-72);
\fill[wplus] (46,-71) rectangle (47,-72);
\fill[wminus] (47,-71) rectangle (48,-72);
\fill[wplus] (48,-71) rectangle (51,-72);
\fill[wminus] (51,-71) rectangle (52,-72);
\fill[wplus] (52,-71) rectangle (58,-72);
\fill[wminus] (58,-71) rectangle (59,-72);
\fill[wplus] (59,-71) rectangle (60,-72);
\fill[wminus] (61,-71) rectangle (63,-72);
\fill[wplus] (63,-71) rectangle (64,-72);
\fill[wplus] (65,-71) rectangle (67,-72);
\fill[wminus] (67,-71) rectangle (68,-72);
\fill[wminus] (69,-71) rectangle (70,-72);
\fill[wplus] (70,-71) rectangle (72,-72);
\fill[wminus] (72,-71) rectangle (73,-72);
\fill[wplus] (73,-71) rectangle (74,-72);
\fill[wminus] (74,-71) rectangle (75,-72);
\fill[wplus] (75,-71) rectangle (79,-72);
\fill[wminus] (79,-71) rectangle (80,-72);
\fill[wplus] (81,-71) rectangle (86,-72);
\fill[wminus] (86,-71) rectangle (89,-72);
\fill[wplus] (89,-71) rectangle (92,-72);
\fill[wminus] (92,-71) rectangle (94,-72);
\fill[wplus] (94,-71) rectangle (95,-72);
\fill[wminus] (95,-71) rectangle (99,-72);
\fill[wplus] (99,-71) rectangle (102,-72);
\fill[wminus] (102,-71) rectangle (103,-72);
\fill[wplus] (103,-71) rectangle (104,-72);
\fill[wplus] (0,-72) rectangle (1,-73);
\fill[wplus] (2,-72) rectangle (4,-73);
\fill[wminus] (4,-72) rectangle (5,-73);
\fill[wplus] (6,-72) rectangle (8,-73);
\fill[wminus] (8,-72) rectangle (9,-73);
\fill[wplus] (9,-72) rectangle (10,-73);
\fill[wminus] (10,-72) rectangle (13,-73);
\fill[wplus] (13,-72) rectangle (14,-73);
\fill[wplus] (15,-72) rectangle (16,-73);
\fill[wminus] (16,-72) rectangle (18,-73);
\fill[wplus] (18,-72) rectangle (19,-73);
\fill[wminus] (19,-72) rectangle (21,-73);
\fill[wplus] (21,-72) rectangle (22,-73);
\fill[wminus] (22,-72) rectangle (23,-73);
\fill[wminus] (24,-72) rectangle (29,-73);
\fill[wminus] (30,-72) rectangle (32,-73);
\fill[wplus] (32,-72) rectangle (33,-73);
\fill[wminus] (33,-72) rectangle (34,-73);
\fill[wplus] (34,-72) rectangle (37,-73);
\fill[wminus] (37,-72) rectangle (39,-73);
\fill[wplus] (39,-72) rectangle (41,-73);
\fill[wminus] (41,-72) rectangle (43,-73);
\fill[wplus] (43,-72) rectangle (44,-73);
\fill[wminus] (44,-72) rectangle (45,-73);
\fill[wplus] (45,-72) rectangle (46,-73);
\fill[wminus] (46,-72) rectangle (47,-73);
\fill[wplus] (47,-72) rectangle (50,-73);
\fill[wminus] (50,-72) rectangle (51,-73);
\fill[wplus] (51,-72) rectangle (59,-73);
\fill[wminus] (59,-72) rectangle (60,-73);
\fill[wplus] (60,-72) rectangle (61,-73);
\fill[wminus] (62,-72) rectangle (64,-73);
\fill[wplus] (64,-72) rectangle (65,-73);
\fill[wplus] (66,-72) rectangle (68,-73);
\fill[wminus] (68,-72) rectangle (69,-73);
\fill[wminus] (70,-72) rectangle (71,-73);
\fill[wplus] (71,-72) rectangle (73,-73);
\fill[wminus] (73,-72) rectangle (74,-73);
\fill[wplus] (74,-72) rectangle (75,-73);
\fill[wminus] (75,-72) rectangle (76,-73);
\fill[wplus] (76,-72) rectangle (78,-73);
\fill[wminus] (78,-72) rectangle (79,-73);
\fill[wplus] (80,-72) rectangle (85,-73);
\fill[wminus] (85,-72) rectangle (88,-73);
\fill[wplus] (88,-72) rectangle (91,-73);
\fill[wminus] (91,-72) rectangle (93,-73);
\fill[wplus] (93,-72) rectangle (94,-73);
\fill[wminus] (94,-72) rectangle (98,-73);
\fill[wplus] (98,-72) rectangle (101,-73);
\fill[wminus] (101,-72) rectangle (102,-73);
\fill[wplus] (102,-72) rectangle (104,-73);
\fill[wplus] (1,-73) rectangle (3,-74);
\fill[wminus] (3,-73) rectangle (4,-74);
\fill[wplus] (5,-73) rectangle (7,-74);
\fill[wminus] (7,-73) rectangle (8,-74);
\fill[wplus] (8,-73) rectangle (9,-74);
\fill[wminus] (9,-73) rectangle (12,-74);
\fill[wplus] (12,-73) rectangle (13,-74);
\fill[wplus] (14,-73) rectangle (15,-74);
\fill[wminus] (15,-73) rectangle (17,-74);
\fill[wplus] (17,-73) rectangle (18,-74);
\fill[wminus] (18,-73) rectangle (20,-74);
\fill[wplus] (20,-73) rectangle (21,-74);
\fill[wminus] (21,-73) rectangle (22,-74);
\fill[wminus] (23,-73) rectangle (25,-74);
\fill[wplus] (25,-73) rectangle (26,-74);
\fill[wminus] (26,-73) rectangle (28,-74);
\fill[wminus] (29,-73) rectangle (31,-74);
\fill[wplus] (31,-73) rectangle (32,-74);
\fill[wminus] (32,-73) rectangle (33,-74);
\fill[wplus] (33,-73) rectangle (36,-74);
\fill[wminus] (36,-73) rectangle (38,-74);
\fill[wplus] (38,-73) rectangle (40,-74);
\fill[wminus] (40,-73) rectangle (42,-74);
\fill[wplus] (42,-73) rectangle (43,-74);
\fill[wminus] (43,-73) rectangle (44,-74);
\fill[wplus] (44,-73) rectangle (45,-74);
\fill[wminus] (45,-73) rectangle (46,-74);
\fill[wplus] (46,-73) rectangle (49,-74);
\fill[wminus] (49,-73) rectangle (50,-74);
\fill[wplus] (50,-73) rectangle (51,-74);
\fill[wminus] (51,-73) rectangle (52,-74);
\fill[wplus] (52,-73) rectangle (60,-74);
\fill[wminus] (60,-73) rectangle (61,-74);
\fill[wplus] (61,-73) rectangle (62,-74);
\fill[wminus] (63,-73) rectangle (65,-74);
\fill[wplus] (65,-73) rectangle (66,-74);
\fill[wplus] (67,-73) rectangle (69,-74);
\fill[wminus] (69,-73) rectangle (70,-74);
\fill[wminus] (71,-73) rectangle (72,-74);
\fill[wplus] (72,-73) rectangle (74,-74);
\fill[wminus] (74,-73) rectangle (75,-74);
\fill[wplus] (75,-73) rectangle (76,-74);
\fill[wminus] (76,-73) rectangle (77,-74);
\fill[wplus] (77,-73) rectangle (78,-74);
\fill[wplus] (79,-73) rectangle (84,-74);
\fill[wminus] (84,-73) rectangle (87,-74);
\fill[wplus] (87,-73) rectangle (90,-74);
\fill[wminus] (90,-73) rectangle (92,-74);
\fill[wplus] (92,-73) rectangle (93,-74);
\fill[wminus] (93,-73) rectangle (97,-74);
\fill[wplus] (97,-73) rectangle (100,-74);
\fill[wminus] (100,-73) rectangle (101,-74);
\fill[wplus] (101,-73) rectangle (103,-74);
\fill[wminus] (103,-73) rectangle (104,-74);
\fill[wplus] (0,-74) rectangle (2,-75);
\fill[wminus] (2,-74) rectangle (3,-75);
\fill[wplus] (4,-74) rectangle (6,-75);
\fill[wminus] (6,-74) rectangle (7,-75);
\fill[wplus] (7,-74) rectangle (8,-75);
\fill[wminus] (8,-74) rectangle (11,-75);
\fill[wplus] (11,-74) rectangle (12,-75);
\fill[wplus] (13,-74) rectangle (14,-75);
\fill[wminus] (14,-74) rectangle (16,-75);
\fill[wplus] (16,-74) rectangle (17,-75);
\fill[wminus] (17,-74) rectangle (19,-75);
\fill[wplus] (19,-74) rectangle (20,-75);
\fill[wminus] (20,-74) rectangle (21,-75);
\fill[wminus] (22,-74) rectangle (24,-75);
\fill[wplus] (24,-74) rectangle (25,-75);
\fill[wminus] (26,-74) rectangle (27,-75);
\fill[wminus] (28,-74) rectangle (30,-75);
\fill[wplus] (30,-74) rectangle (31,-75);
\fill[wminus] (31,-74) rectangle (32,-75);
\fill[wplus] (32,-74) rectangle (35,-75);
\fill[wminus] (35,-74) rectangle (37,-75);
\fill[wplus] (37,-74) rectangle (39,-75);
\fill[wminus] (39,-74) rectangle (41,-75);
\fill[wplus] (41,-74) rectangle (42,-75);
\fill[wminus] (42,-74) rectangle (43,-75);
\fill[wplus] (43,-74) rectangle (44,-75);
\fill[wminus] (44,-74) rectangle (45,-75);
\fill[wplus] (45,-74) rectangle (48,-75);
\fill[wminus] (48,-74) rectangle (49,-75);
\fill[wplus] (49,-74) rectangle (50,-75);
\fill[wminus] (50,-74) rectangle (52,-75);
\fill[wplus] (52,-74) rectangle (61,-75);
\fill[wminus] (61,-74) rectangle (62,-75);
\fill[wplus] (62,-74) rectangle (63,-75);
\fill[wminus] (64,-74) rectangle (66,-75);
\fill[wplus] (66,-74) rectangle (67,-75);
\fill[wplus] (68,-74) rectangle (70,-75);
\fill[wminus] (70,-74) rectangle (71,-75);
\fill[wminus] (72,-74) rectangle (73,-75);
\fill[wplus] (73,-74) rectangle (75,-75);
\fill[wminus] (75,-74) rectangle (76,-75);
\fill[wplus] (76,-74) rectangle (77,-75);
\fill[wminus] (77,-74) rectangle (78,-75);
\fill[wplus] (78,-74) rectangle (83,-75);
\fill[wminus] (83,-74) rectangle (86,-75);
\fill[wplus] (86,-74) rectangle (89,-75);
\fill[wminus] (89,-74) rectangle (91,-75);
\fill[wplus] (91,-74) rectangle (92,-75);
\fill[wminus] (92,-74) rectangle (96,-75);
\fill[wplus] (96,-74) rectangle (99,-75);
\fill[wminus] (99,-74) rectangle (100,-75);
\fill[wplus] (100,-74) rectangle (102,-75);
\fill[wminus] (102,-74) rectangle (103,-75);
\fill[wplus] (0,-75) rectangle (1,-76);
\fill[wminus] (1,-75) rectangle (2,-76);
\fill[wplus] (3,-75) rectangle (5,-76);
\fill[wminus] (5,-75) rectangle (6,-76);
\fill[wplus] (6,-75) rectangle (7,-76);
\fill[wminus] (7,-75) rectangle (10,-76);
\fill[wplus] (10,-75) rectangle (11,-76);
\fill[wplus] (12,-75) rectangle (13,-76);
\fill[wminus] (13,-75) rectangle (15,-76);
\fill[wplus] (15,-75) rectangle (16,-76);
\fill[wminus] (16,-75) rectangle (18,-76);
\fill[wplus] (18,-75) rectangle (19,-76);
\fill[wminus] (19,-75) rectangle (20,-76);
\fill[wminus] (21,-75) rectangle (23,-76);
\fill[wplus] (23,-75) rectangle (24,-76);
\fill[wplus] (25,-75) rectangle (26,-76);
\fill[wminus] (27,-75) rectangle (29,-76);
\fill[wplus] (29,-75) rectangle (30,-76);
\fill[wminus] (30,-75) rectangle (31,-76);
\fill[wplus] (31,-75) rectangle (34,-76);
\fill[wminus] (34,-75) rectangle (36,-76);
\fill[wplus] (36,-75) rectangle (38,-76);
\fill[wminus] (38,-75) rectangle (40,-76);
\fill[wplus] (40,-75) rectangle (41,-76);
\fill[wminus] (41,-75) rectangle (42,-76);
\fill[wplus] (42,-75) rectangle (43,-76);
\fill[wminus] (43,-75) rectangle (44,-76);
\fill[wplus] (44,-75) rectangle (47,-76);
\fill[wminus] (47,-75) rectangle (48,-76);
\fill[wplus] (48,-75) rectangle (49,-76);
\fill[wminus] (49,-75) rectangle (53,-76);
\fill[wplus] (53,-75) rectangle (62,-76);
\fill[wminus] (62,-75) rectangle (63,-76);
\fill[wplus] (63,-75) rectangle (64,-76);
\fill[wminus] (65,-75) rectangle (67,-76);
\fill[wplus] (67,-75) rectangle (68,-76);
\fill[wplus] (69,-75) rectangle (71,-76);
\fill[wminus] (71,-75) rectangle (72,-76);
\fill[wminus] (73,-75) rectangle (74,-76);
\fill[wplus] (74,-75) rectangle (76,-76);
\fill[wminus] (76,-75) rectangle (77,-76);
\fill[wplus] (77,-75) rectangle (82,-76);
\fill[wminus] (82,-75) rectangle (85,-76);
\fill[wplus] (85,-75) rectangle (88,-76);
\fill[wminus] (88,-75) rectangle (90,-76);
\fill[wplus] (90,-75) rectangle (91,-76);
\fill[wminus] (91,-75) rectangle (95,-76);
\fill[wplus] (95,-75) rectangle (98,-76);
\fill[wminus] (98,-75) rectangle (99,-76);
\fill[wplus] (99,-75) rectangle (101,-76);
\fill[wminus] (101,-75) rectangle (102,-76);
\fill[wplus] (103,-75) rectangle (104,-76);
\fill[wminus] (0,-76) rectangle (1,-77);
\fill[wplus] (2,-76) rectangle (4,-77);
\fill[wminus] (4,-76) rectangle (5,-77);
\fill[wplus] (5,-76) rectangle (6,-77);
\fill[wminus] (6,-76) rectangle (9,-77);
\fill[wplus] (9,-76) rectangle (10,-77);
\fill[wplus] (11,-76) rectangle (12,-77);
\fill[wminus] (12,-76) rectangle (14,-77);
\fill[wplus] (14,-76) rectangle (15,-77);
\fill[wminus] (15,-76) rectangle (17,-77);
\fill[wplus] (17,-76) rectangle (18,-77);
\fill[wminus] (18,-76) rectangle (19,-77);
\fill[wminus] (20,-76) rectangle (22,-77);
\fill[wplus] (22,-76) rectangle (23,-77);
\fill[wplus] (24,-76) rectangle (26,-77);
\fill[wminus] (26,-76) rectangle (28,-77);
\fill[wplus] (28,-76) rectangle (29,-77);
\fill[wminus] (29,-76) rectangle (30,-77);
\fill[wplus] (30,-76) rectangle (33,-77);
\fill[wminus] (33,-76) rectangle (35,-77);
\fill[wplus] (35,-76) rectangle (37,-77);
\fill[wminus] (37,-76) rectangle (39,-77);
\fill[wplus] (39,-76) rectangle (40,-77);
\fill[wminus] (40,-76) rectangle (41,-77);
\fill[wplus] (41,-76) rectangle (42,-77);
\fill[wminus] (42,-76) rectangle (43,-77);
\fill[wplus] (43,-76) rectangle (46,-77);
\fill[wminus] (46,-76) rectangle (47,-77);
\fill[wplus] (47,-76) rectangle (48,-77);
\fill[wminus] (48,-76) rectangle (51,-77);
\fill[wplus] (52,-76) rectangle (53,-77);
\fill[wminus] (53,-76) rectangle (54,-77);
\fill[wplus] (54,-76) rectangle (63,-77);
\fill[wminus] (63,-76) rectangle (64,-77);
\fill[wplus] (64,-76) rectangle (65,-77);
\fill[wminus] (66,-76) rectangle (68,-77);
\fill[wplus] (68,-76) rectangle (69,-77);
\fill[wplus] (70,-76) rectangle (72,-77);
\fill[wminus] (72,-76) rectangle (73,-77);
\fill[wminus] (74,-76) rectangle (75,-77);
\fill[wplus] (75,-76) rectangle (77,-77);
\fill[wminus] (77,-76) rectangle (78,-77);
\fill[wplus] (78,-76) rectangle (81,-77);
\fill[wminus] (81,-76) rectangle (84,-77);
\fill[wplus] (84,-76) rectangle (87,-77);
\fill[wminus] (87,-76) rectangle (89,-77);
\fill[wplus] (89,-76) rectangle (90,-77);
\fill[wminus] (90,-76) rectangle (94,-77);
\fill[wplus] (94,-76) rectangle (97,-77);
\fill[wminus] (97,-76) rectangle (98,-77);
\fill[wplus] (98,-76) rectangle (100,-77);
\fill[wminus] (100,-76) rectangle (101,-77);
\fill[wplus] (102,-76) rectangle (104,-77);
\fill[wplus] (1,-77) rectangle (3,-78);
\fill[wminus] (3,-77) rectangle (4,-78);
\fill[wplus] (4,-77) rectangle (5,-78);
\fill[wminus] (5,-77) rectangle (8,-78);
\fill[wplus] (8,-77) rectangle (9,-78);
\fill[wplus] (10,-77) rectangle (11,-78);
\fill[wminus] (11,-77) rectangle (13,-78);
\fill[wplus] (13,-77) rectangle (14,-78);
\fill[wminus] (14,-77) rectangle (16,-78);
\fill[wplus] (16,-77) rectangle (17,-78);
\fill[wminus] (17,-77) rectangle (18,-78);
\fill[wminus] (19,-77) rectangle (21,-78);
\fill[wplus] (21,-77) rectangle (22,-78);
\fill[wplus] (23,-77) rectangle (25,-78);
\fill[wminus] (25,-77) rectangle (27,-78);
\fill[wplus] (27,-77) rectangle (28,-78);
\fill[wminus] (28,-77) rectangle (29,-78);
\fill[wplus] (29,-77) rectangle (32,-78);
\fill[wminus] (32,-77) rectangle (34,-78);
\fill[wplus] (34,-77) rectangle (36,-78);
\fill[wminus] (36,-77) rectangle (38,-78);
\fill[wplus] (38,-77) rectangle (39,-78);
\fill[wminus] (39,-77) rectangle (40,-78);
\fill[wplus] (40,-77) rectangle (41,-78);
\fill[wminus] (41,-77) rectangle (42,-78);
\fill[wplus] (42,-77) rectangle (45,-78);
\fill[wminus] (45,-77) rectangle (46,-78);
\fill[wplus] (46,-77) rectangle (47,-78);
\fill[wminus] (47,-77) rectangle (50,-78);
\fill[wminus] (51,-77) rectangle (53,-78);
\fill[wplus] (53,-77) rectangle (54,-78);
\fill[wminus] (54,-77) rectangle (55,-78);
\fill[wplus] (55,-77) rectangle (64,-78);
\fill[wminus] (64,-77) rectangle (65,-78);
\fill[wplus] (65,-77) rectangle (66,-78);
\fill[wminus] (67,-77) rectangle (69,-78);
\fill[wplus] (69,-77) rectangle (70,-78);
\fill[wplus] (71,-77) rectangle (73,-78);
\fill[wminus] (73,-77) rectangle (74,-78);
\fill[wminus] (75,-77) rectangle (76,-78);
\fill[wplus] (76,-77) rectangle (80,-78);
\fill[wminus] (80,-77) rectangle (83,-78);
\fill[wplus] (83,-77) rectangle (86,-78);
\fill[wminus] (86,-77) rectangle (88,-78);
\fill[wplus] (88,-77) rectangle (89,-78);
\fill[wminus] (89,-77) rectangle (93,-78);
\fill[wplus] (93,-77) rectangle (96,-78);
\fill[wminus] (96,-77) rectangle (97,-78);
\fill[wplus] (97,-77) rectangle (99,-78);
\fill[wminus] (99,-77) rectangle (100,-78);
\fill[wplus] (101,-77) rectangle (104,-78);
\fill[wminus] (0,-78) rectangle (1,-79);
\fill[wminus] (2,-78) rectangle (5,-79);
\fill[wplus] (5,-78) rectangle (6,-79);
\fill[wminus] (6,-78) rectangle (7,-79);
\fill[wplus] (7,-78) rectangle (10,-79);
\fill[wminus] (10,-78) rectangle (11,-79);
\fill[wplus] (11,-78) rectangle (12,-79);
\fill[wminus] (12,-78) rectangle (13,-79);
\fill[wplus] (13,-78) rectangle (14,-79);
\fill[wminus] (14,-78) rectangle (16,-79);
\fill[wplus] (16,-78) rectangle (18,-79);
\fill[wminus] (18,-78) rectangle (20,-79);
\fill[wplus] (20,-78) rectangle (23,-79);
\fill[wminus] (23,-78) rectangle (24,-79);
\fill[wplus] (24,-78) rectangle (25,-79);
\fill[wminus] (25,-78) rectangle (26,-79);
\fill[wplus] (26,-78) rectangle (27,-79);
\fill[wminus] (27,-78) rectangle (29,-79);
\fill[wminus] (30,-78) rectangle (31,-79);
\fill[wplus] (31,-78) rectangle (33,-79);
\fill[wplus] (34,-78) rectangle (35,-79);
\fill[wminus] (35,-78) rectangle (36,-79);
\fill[wplus] (36,-78) rectangle (38,-79);
\fill[wminus] (38,-78) rectangle (39,-79);
\fill[wplus] (39,-78) rectangle (41,-79);
\fill[wminus] (41,-78) rectangle (42,-79);
\fill[wminus] (43,-78) rectangle (44,-79);
\fill[wplus] (44,-78) rectangle (47,-79);
\fill[wminus] (47,-78) rectangle (48,-79);
\fill[wplus] (48,-78) rectangle (49,-79);
\fill[wminus] (49,-78) rectangle (51,-79);
\fill[wminus] (52,-78) rectangle (53,-79);
\fill[wplus] (53,-78) rectangle (56,-79);
\fill[wminus] (56,-78) rectangle (59,-79);
\fill[wplus] (59,-78) rectangle (61,-79);
\fill[wminus] (61,-78) rectangle (62,-79);
\fill[wplus] (62,-78) rectangle (66,-79);
\fill[wminus] (66,-78) rectangle (69,-79);
\fill[wplus] (69,-78) rectangle (70,-79);
\fill[wminus] (70,-78) rectangle (72,-79);
\fill[wplus] (72,-78) rectangle (73,-79);
\fill[wminus] (74,-78) rectangle (78,-79);
\fill[wplus] (78,-78) rectangle (79,-79);
\fill[wminus] (79,-78) rectangle (80,-79);
\fill[wplus] (80,-78) rectangle (81,-79);
\fill[wminus] (81,-78) rectangle (82,-79);
\fill[wplus] (82,-78) rectangle (91,-79);
\fill[wminus] (91,-78) rectangle (92,-79);
\fill[wplus] (92,-78) rectangle (93,-79);
\fill[wminus] (94,-78) rectangle (96,-79);
\fill[wplus] (96,-78) rectangle (97,-79);
\fill[wplus] (98,-78) rectangle (100,-79);
\fill[wminus] (100,-78) rectangle (101,-79);
\fill[wminus] (102,-78) rectangle (103,-79);
\fill[wplus] (103,-78) rectangle (104,-79);
\fill[wminus] (1,-79) rectangle (4,-80);
\fill[wplus] (4,-79) rectangle (5,-80);
\fill[wminus] (5,-79) rectangle (6,-80);
\fill[wplus] (6,-79) rectangle (9,-80);
\fill[wminus] (9,-79) rectangle (10,-80);
\fill[wplus] (10,-79) rectangle (11,-80);
\fill[wminus] (11,-79) rectangle (12,-80);
\fill[wplus] (12,-79) rectangle (13,-80);
\fill[wminus] (13,-79) rectangle (15,-80);
\fill[wplus] (15,-79) rectangle (17,-80);
\fill[wminus] (17,-79) rectangle (19,-80);
\fill[wplus] (19,-79) rectangle (22,-80);
\fill[wminus] (22,-79) rectangle (23,-80);
\fill[wplus] (23,-79) rectangle (24,-80);
\fill[wminus] (24,-79) rectangle (28,-80);
\fill[wminus] (29,-79) rectangle (30,-80);
\fill[wplus] (30,-79) rectangle (32,-80);
\fill[wplus] (33,-79) rectangle (34,-80);
\fill[wminus] (34,-79) rectangle (35,-80);
\fill[wplus] (35,-79) rectangle (37,-80);
\fill[wminus] (37,-79) rectangle (38,-80);
\fill[wplus] (38,-79) rectangle (40,-80);
\fill[wminus] (40,-79) rectangle (41,-80);
\fill[wminus] (42,-79) rectangle (43,-80);
\fill[wplus] (43,-79) rectangle (46,-80);
\fill[wminus] (46,-79) rectangle (47,-80);
\fill[wplus] (47,-79) rectangle (48,-80);
\fill[wminus] (48,-79) rectangle (50,-80);
\fill[wplus] (51,-79) rectangle (55,-80);
\fill[wminus] (55,-79) rectangle (58,-80);
\fill[wplus] (58,-79) rectangle (60,-80);
\fill[wminus] (60,-79) rectangle (61,-80);
\fill[wplus] (61,-79) rectangle (65,-80);
\fill[wminus] (65,-79) rectangle (68,-80);
\fill[wplus] (68,-79) rectangle (69,-80);
\fill[wminus] (69,-79) rectangle (71,-80);
\fill[wplus] (71,-79) rectangle (72,-80);
\fill[wminus] (73,-79) rectangle (78,-80);
\fill[wplus] (78,-79) rectangle (80,-80);
\fill[wminus] (80,-79) rectangle (81,-80);
\fill[wplus] (81,-79) rectangle (82,-80);
\fill[wminus] (82,-79) rectangle (83,-80);
\fill[wplus] (83,-79) rectangle (92,-80);
\fill[wminus] (92,-79) rectangle (93,-80);
\fill[wplus] (93,-79) rectangle (94,-80);
\fill[wminus] (95,-79) rectangle (97,-80);
\fill[wplus] (97,-79) rectangle (98,-80);
\fill[wplus] (99,-79) rectangle (101,-80);
\fill[wminus] (101,-79) rectangle (102,-80);
\fill[wminus] (103,-79) rectangle (104,-80);
\fill[wminus] (0,-80) rectangle (3,-81);
\fill[wplus] (3,-80) rectangle (4,-81);
\fill[wminus] (4,-80) rectangle (5,-81);
\fill[wplus] (5,-80) rectangle (8,-81);
\fill[wminus] (8,-80) rectangle (9,-81);
\fill[wplus] (9,-80) rectangle (10,-81);
\fill[wminus] (10,-80) rectangle (11,-81);
\fill[wplus] (11,-80) rectangle (12,-81);
\fill[wminus] (12,-80) rectangle (14,-81);
\fill[wplus] (14,-80) rectangle (16,-81);
\fill[wminus] (16,-80) rectangle (18,-81);
\fill[wplus] (18,-80) rectangle (21,-81);
\fill[wminus] (21,-80) rectangle (22,-81);
\fill[wplus] (22,-80) rectangle (23,-81);
\fill[wminus] (23,-80) rectangle (25,-81);
\fill[wminus] (26,-80) rectangle (27,-81);
\fill[wminus] (28,-80) rectangle (29,-81);
\fill[wplus] (29,-80) rectangle (31,-81);
\fill[wplus] (32,-80) rectangle (33,-81);
\fill[wminus] (33,-80) rectangle (34,-81);
\fill[wplus] (34,-80) rectangle (36,-81);
\fill[wminus] (36,-80) rectangle (37,-81);
\fill[wplus] (37,-80) rectangle (39,-81);
\fill[wminus] (39,-80) rectangle (40,-81);
\fill[wminus] (41,-80) rectangle (42,-81);
\fill[wplus] (42,-80) rectangle (45,-81);
\fill[wminus] (45,-80) rectangle (46,-81);
\fill[wplus] (46,-80) rectangle (47,-81);
\fill[wminus] (47,-80) rectangle (49,-81);
\fill[wplus] (50,-80) rectangle (51,-81);
\fill[wminus] (51,-80) rectangle (52,-81);
\fill[wplus] (52,-80) rectangle (54,-81);
\fill[wminus] (54,-80) rectangle (57,-81);
\fill[wplus] (57,-80) rectangle (59,-81);
\fill[wminus] (59,-80) rectangle (60,-81);
\fill[wplus] (60,-80) rectangle (64,-81);
\fill[wminus] (64,-80) rectangle (67,-81);
\fill[wplus] (67,-80) rectangle (68,-81);
\fill[wminus] (68,-80) rectangle (70,-81);
\fill[wplus] (70,-80) rectangle (71,-81);
\fill[wminus] (72,-80) rectangle (77,-81);
\fill[wplus] (77,-80) rectangle (78,-81);
\fill[wminus] (78,-80) rectangle (79,-81);
\fill[wplus] (79,-80) rectangle (81,-81);
\fill[wminus] (81,-80) rectangle (82,-81);
\fill[wplus] (82,-80) rectangle (83,-81);
\fill[wminus] (83,-80) rectangle (84,-81);
\fill[wplus] (84,-80) rectangle (93,-81);
\fill[wminus] (93,-80) rectangle (94,-81);
\fill[wplus] (94,-80) rectangle (95,-81);
\fill[wminus] (96,-80) rectangle (98,-81);
\fill[wplus] (98,-80) rectangle (99,-81);
\fill[wplus] (100,-80) rectangle (102,-81);
\fill[wminus] (102,-80) rectangle (103,-81);
\fill[wminus] (0,-81) rectangle (2,-82);
\fill[wplus] (2,-81) rectangle (3,-82);
\fill[wminus] (3,-81) rectangle (4,-82);
\fill[wplus] (4,-81) rectangle (7,-82);
\fill[wminus] (7,-81) rectangle (8,-82);
\fill[wplus] (8,-81) rectangle (9,-82);
\fill[wminus] (9,-81) rectangle (10,-82);
\fill[wplus] (10,-81) rectangle (11,-82);
\fill[wminus] (11,-81) rectangle (13,-82);
\fill[wplus] (13,-81) rectangle (15,-82);
\fill[wminus] (15,-81) rectangle (17,-82);
\fill[wplus] (17,-81) rectangle (20,-82);
\fill[wminus] (20,-81) rectangle (21,-82);
\fill[wplus] (21,-81) rectangle (22,-82);
\fill[wminus] (22,-81) rectangle (24,-82);
\fill[wminus] (25,-81) rectangle (26,-82);
\fill[wminus] (27,-81) rectangle (28,-82);
\fill[wplus] (28,-81) rectangle (30,-82);
\fill[wplus] (31,-81) rectangle (32,-82);
\fill[wminus] (32,-81) rectangle (33,-82);
\fill[wplus] (33,-81) rectangle (35,-82);
\fill[wminus] (35,-81) rectangle (36,-82);
\fill[wplus] (36,-81) rectangle (38,-82);
\fill[wminus] (38,-81) rectangle (39,-82);
\fill[wminus] (40,-81) rectangle (41,-82);
\fill[wplus] (41,-81) rectangle (44,-82);
\fill[wminus] (44,-81) rectangle (45,-82);
\fill[wplus] (45,-81) rectangle (46,-82);
\fill[wminus] (46,-81) rectangle (48,-82);
\fill[wplus] (49,-81) rectangle (50,-82);
\fill[wminus] (50,-81) rectangle (52,-82);
\fill[wplus] (52,-81) rectangle (53,-82);
\fill[wminus] (53,-81) rectangle (56,-82);
\fill[wplus] (56,-81) rectangle (58,-82);
\fill[wminus] (58,-81) rectangle (59,-82);
\fill[wplus] (59,-81) rectangle (63,-82);
\fill[wminus] (63,-81) rectangle (66,-82);
\fill[wplus] (66,-81) rectangle (67,-82);
\fill[wminus] (67,-81) rectangle (69,-82);
\fill[wplus] (69,-81) rectangle (70,-82);
\fill[wminus] (71,-81) rectangle (76,-82);
\fill[wplus] (76,-81) rectangle (78,-82);
\fill[wminus] (79,-81) rectangle (80,-82);
\fill[wplus] (80,-81) rectangle (82,-82);
\fill[wminus] (82,-81) rectangle (83,-82);
\fill[wplus] (83,-81) rectangle (84,-82);
\fill[wminus] (84,-81) rectangle (85,-82);
\fill[wplus] (85,-81) rectangle (94,-82);
\fill[wminus] (94,-81) rectangle (95,-82);
\fill[wplus] (95,-81) rectangle (96,-82);
\fill[wminus] (97,-81) rectangle (99,-82);
\fill[wplus] (99,-81) rectangle (100,-82);
\fill[wplus] (101,-81) rectangle (103,-82);
\fill[wminus] (103,-81) rectangle (104,-82);
\fill[wminus] (0,-82) rectangle (1,-83);
\fill[wplus] (1,-82) rectangle (2,-83);
\fill[wminus] (2,-82) rectangle (3,-83);
\fill[wplus] (3,-82) rectangle (6,-83);
\fill[wminus] (6,-82) rectangle (7,-83);
\fill[wplus] (7,-82) rectangle (8,-83);
\fill[wminus] (8,-82) rectangle (9,-83);
\fill[wplus] (9,-82) rectangle (10,-83);
\fill[wminus] (10,-82) rectangle (12,-83);
\fill[wplus] (12,-82) rectangle (14,-83);
\fill[wminus] (14,-82) rectangle (16,-83);
\fill[wplus] (16,-82) rectangle (19,-83);
\fill[wminus] (19,-82) rectangle (20,-83);
\fill[wplus] (20,-82) rectangle (21,-83);
\fill[wminus] (21,-82) rectangle (23,-83);
\fill[wminus] (24,-82) rectangle (27,-83);
\fill[wplus] (27,-82) rectangle (29,-83);
\fill[wplus] (30,-82) rectangle (31,-83);
\fill[wminus] (31,-82) rectangle (32,-83);
\fill[wplus] (32,-82) rectangle (34,-83);
\fill[wminus] (34,-82) rectangle (35,-83);
\fill[wplus] (35,-82) rectangle (37,-83);
\fill[wminus] (37,-82) rectangle (38,-83);
\fill[wminus] (39,-82) rectangle (40,-83);
\fill[wplus] (40,-82) rectangle (43,-83);
\fill[wminus] (43,-82) rectangle (44,-83);
\fill[wplus] (44,-82) rectangle (45,-83);
\fill[wminus] (45,-82) rectangle (47,-83);
\fill[wplus] (48,-82) rectangle (49,-83);
\fill[wminus] (49,-82) rectangle (51,-83);
\fill[wminus] (52,-82) rectangle (55,-83);
\fill[wplus] (55,-82) rectangle (57,-83);
\fill[wminus] (57,-82) rectangle (58,-83);
\fill[wplus] (58,-82) rectangle (62,-83);
\fill[wminus] (62,-82) rectangle (65,-83);
\fill[wplus] (65,-82) rectangle (66,-83);
\fill[wminus] (66,-82) rectangle (68,-83);
\fill[wplus] (68,-82) rectangle (69,-83);
\fill[wminus] (70,-82) rectangle (75,-83);
\fill[wplus] (75,-82) rectangle (78,-83);
\fill[wminus] (78,-82) rectangle (79,-83);
\fill[wminus] (80,-82) rectangle (81,-83);
\fill[wplus] (81,-82) rectangle (83,-83);
\fill[wminus] (83,-82) rectangle (84,-83);
\fill[wplus] (84,-82) rectangle (85,-83);
\fill[wminus] (85,-82) rectangle (86,-83);
\fill[wplus] (86,-82) rectangle (95,-83);
\fill[wminus] (95,-82) rectangle (96,-83);
\fill[wplus] (96,-82) rectangle (97,-83);
\fill[wminus] (98,-82) rectangle (100,-83);
\fill[wplus] (100,-82) rectangle (101,-83);
\fill[wplus] (102,-82) rectangle (104,-83);
\fill[wplus] (0,-83) rectangle (1,-84);
\fill[wminus] (1,-83) rectangle (2,-84);
\fill[wplus] (2,-83) rectangle (5,-84);
\fill[wminus] (5,-83) rectangle (6,-84);
\fill[wplus] (6,-83) rectangle (7,-84);
\fill[wminus] (7,-83) rectangle (8,-84);
\fill[wplus] (8,-83) rectangle (9,-84);
\fill[wminus] (9,-83) rectangle (11,-84);
\fill[wplus] (11,-83) rectangle (13,-84);
\fill[wminus] (13,-83) rectangle (15,-84);
\fill[wplus] (15,-83) rectangle (18,-84);
\fill[wminus] (18,-83) rectangle (19,-84);
\fill[wplus] (19,-83) rectangle (20,-84);
\fill[wminus] (20,-83) rectangle (22,-84);
\fill[wminus] (23,-83) rectangle (26,-84);
\fill[wplus] (26,-83) rectangle (28,-84);
\fill[wplus] (29,-83) rectangle (30,-84);
\fill[wminus] (30,-83) rectangle (31,-84);
\fill[wplus] (31,-83) rectangle (33,-84);
\fill[wminus] (33,-83) rectangle (34,-84);
\fill[wplus] (34,-83) rectangle (36,-84);
\fill[wminus] (36,-83) rectangle (37,-84);
\fill[wminus] (38,-83) rectangle (39,-84);
\fill[wplus] (39,-83) rectangle (42,-84);
\fill[wminus] (42,-83) rectangle (43,-84);
\fill[wplus] (43,-83) rectangle (44,-84);
\fill[wminus] (44,-83) rectangle (46,-84);
\fill[wplus] (47,-83) rectangle (48,-84);
\fill[wminus] (48,-83) rectangle (50,-84);
\fill[wminus] (51,-83) rectangle (54,-84);
\fill[wplus] (54,-83) rectangle (56,-84);
\fill[wminus] (56,-83) rectangle (57,-84);
\fill[wplus] (57,-83) rectangle (61,-84);
\fill[wminus] (61,-83) rectangle (64,-84);
\fill[wplus] (64,-83) rectangle (65,-84);
\fill[wminus] (65,-83) rectangle (67,-84);
\fill[wplus] (67,-83) rectangle (68,-84);
\fill[wminus] (69,-83) rectangle (74,-84);
\fill[wplus] (74,-83) rectangle (77,-84);
\fill[wminus] (77,-83) rectangle (78,-84);
\fill[wplus] (78,-83) rectangle (79,-84);
\fill[wminus] (79,-83) rectangle (80,-84);
\fill[wminus] (81,-83) rectangle (82,-84);
\fill[wplus] (82,-83) rectangle (84,-84);
\fill[wminus] (84,-83) rectangle (85,-84);
\fill[wplus] (85,-83) rectangle (86,-84);
\fill[wminus] (86,-83) rectangle (87,-84);
\fill[wplus] (87,-83) rectangle (96,-84);
\fill[wminus] (96,-83) rectangle (97,-84);
\fill[wplus] (97,-83) rectangle (98,-84);
\fill[wminus] (99,-83) rectangle (101,-84);
\fill[wplus] (101,-83) rectangle (102,-84);
\fill[wplus] (103,-83) rectangle (104,-84);
\fill[wminus] (0,-84) rectangle (1,-85);
\fill[wplus] (1,-84) rectangle (4,-85);
\fill[wminus] (4,-84) rectangle (5,-85);
\fill[wplus] (5,-84) rectangle (6,-85);
\fill[wminus] (6,-84) rectangle (7,-85);
\fill[wplus] (7,-84) rectangle (8,-85);
\fill[wminus] (8,-84) rectangle (10,-85);
\fill[wplus] (10,-84) rectangle (12,-85);
\fill[wminus] (12,-84) rectangle (14,-85);
\fill[wplus] (14,-84) rectangle (17,-85);
\fill[wminus] (17,-84) rectangle (18,-85);
\fill[wplus] (18,-84) rectangle (19,-85);
\fill[wminus] (19,-84) rectangle (21,-85);
\fill[wminus] (22,-84) rectangle (25,-85);
\fill[wplus] (25,-84) rectangle (27,-85);
\fill[wplus] (28,-84) rectangle (29,-85);
\fill[wminus] (29,-84) rectangle (30,-85);
\fill[wplus] (30,-84) rectangle (32,-85);
\fill[wminus] (32,-84) rectangle (33,-85);
\fill[wplus] (33,-84) rectangle (35,-85);
\fill[wminus] (35,-84) rectangle (36,-85);
\fill[wminus] (37,-84) rectangle (38,-85);
\fill[wplus] (38,-84) rectangle (41,-85);
\fill[wminus] (41,-84) rectangle (42,-85);
\fill[wplus] (42,-84) rectangle (43,-85);
\fill[wminus] (43,-84) rectangle (45,-85);
\fill[wplus] (46,-84) rectangle (47,-85);
\fill[wminus] (47,-84) rectangle (49,-85);
\fill[wminus] (50,-84) rectangle (51,-85);
\fill[wplus] (51,-84) rectangle (52,-85);
\fill[wminus] (52,-84) rectangle (53,-85);
\fill[wplus] (53,-84) rectangle (55,-85);
\fill[wminus] (55,-84) rectangle (56,-85);
\fill[wplus] (56,-84) rectangle (60,-85);
\fill[wminus] (60,-84) rectangle (63,-85);
\fill[wplus] (63,-84) rectangle (64,-85);
\fill[wminus] (64,-84) rectangle (66,-85);
\fill[wplus] (66,-84) rectangle (67,-85);
\fill[wminus] (68,-84) rectangle (73,-85);
\fill[wplus] (73,-84) rectangle (76,-85);
\fill[wminus] (76,-84) rectangle (78,-85);
\fill[wplus] (78,-84) rectangle (80,-85);
\fill[wminus] (80,-84) rectangle (81,-85);
\fill[wminus] (82,-84) rectangle (83,-85);
\fill[wplus] (83,-84) rectangle (85,-85);
\fill[wminus] (85,-84) rectangle (86,-85);
\fill[wplus] (86,-84) rectangle (87,-85);
\fill[wminus] (87,-84) rectangle (88,-85);
\fill[wplus] (88,-84) rectangle (97,-85);
\fill[wminus] (97,-84) rectangle (98,-85);
\fill[wplus] (98,-84) rectangle (99,-85);
\fill[wminus] (100,-84) rectangle (102,-85);
\fill[wplus] (102,-84) rectangle (103,-85);
\fill[wplus] (0,-85) rectangle (3,-86);
\fill[wminus] (3,-85) rectangle (4,-86);
\fill[wplus] (4,-85) rectangle (5,-86);
\fill[wminus] (5,-85) rectangle (6,-86);
\fill[wplus] (6,-85) rectangle (7,-86);
\fill[wminus] (7,-85) rectangle (9,-86);
\fill[wplus] (9,-85) rectangle (11,-86);
\fill[wminus] (11,-85) rectangle (13,-86);
\fill[wplus] (13,-85) rectangle (16,-86);
\fill[wminus] (16,-85) rectangle (17,-86);
\fill[wplus] (17,-85) rectangle (18,-86);
\fill[wminus] (18,-85) rectangle (20,-86);
\fill[wminus] (21,-85) rectangle (24,-86);
\fill[wplus] (24,-85) rectangle (25,-86);
\fill[wminus] (25,-85) rectangle (26,-86);
\fill[wplus] (27,-85) rectangle (28,-86);
\fill[wminus] (28,-85) rectangle (29,-86);
\fill[wplus] (29,-85) rectangle (31,-86);
\fill[wminus] (31,-85) rectangle (32,-86);
\fill[wplus] (32,-85) rectangle (34,-86);
\fill[wminus] (34,-85) rectangle (35,-86);
\fill[wminus] (36,-85) rectangle (37,-86);
\fill[wplus] (37,-85) rectangle (40,-86);
\fill[wminus] (40,-85) rectangle (41,-86);
\fill[wplus] (41,-85) rectangle (42,-86);
\fill[wminus] (42,-85) rectangle (44,-86);
\fill[wplus] (45,-85) rectangle (46,-86);
\fill[wminus] (46,-85) rectangle (48,-86);
\fill[wminus] (49,-85) rectangle (50,-86);
\fill[wplus] (50,-85) rectangle (54,-86);
\fill[wminus] (54,-85) rectangle (55,-86);
\fill[wplus] (55,-85) rectangle (59,-86);
\fill[wminus] (59,-85) rectangle (62,-86);
\fill[wplus] (62,-85) rectangle (63,-86);
\fill[wminus] (63,-85) rectangle (65,-86);
\fill[wplus] (65,-85) rectangle (66,-86);
\fill[wminus] (67,-85) rectangle (72,-86);
\fill[wplus] (72,-85) rectangle (75,-86);
\fill[wminus] (75,-85) rectangle (78,-86);
\fill[wplus] (79,-85) rectangle (81,-86);
\fill[wminus] (81,-85) rectangle (82,-86);
\fill[wminus] (83,-85) rectangle (84,-86);
\fill[wplus] (84,-85) rectangle (86,-86);
\fill[wminus] (86,-85) rectangle (87,-86);
\fill[wplus] (87,-85) rectangle (88,-86);
\fill[wminus] (88,-85) rectangle (89,-86);
\fill[wplus] (89,-85) rectangle (98,-86);
\fill[wminus] (98,-85) rectangle (99,-86);
\fill[wplus] (99,-85) rectangle (100,-86);
\fill[wminus] (101,-85) rectangle (103,-86);
\fill[wplus] (103,-85) rectangle (104,-86);
\fill[wplus] (0,-86) rectangle (2,-87);
\fill[wminus] (2,-86) rectangle (3,-87);
\fill[wplus] (3,-86) rectangle (4,-87);
\fill[wminus] (4,-86) rectangle (5,-87);
\fill[wplus] (5,-86) rectangle (6,-87);
\fill[wminus] (6,-86) rectangle (8,-87);
\fill[wplus] (8,-86) rectangle (10,-87);
\fill[wminus] (10,-86) rectangle (12,-87);
\fill[wplus] (12,-86) rectangle (15,-87);
\fill[wminus] (15,-86) rectangle (16,-87);
\fill[wplus] (16,-86) rectangle (17,-87);
\fill[wminus] (17,-86) rectangle (19,-87);
\fill[wminus] (20,-86) rectangle (23,-87);
\fill[wplus] (23,-86) rectangle (24,-87);
\fill[wminus] (24,-86) rectangle (25,-87);
\fill[wplus] (25,-86) rectangle (27,-87);
\fill[wminus] (27,-86) rectangle (28,-87);
\fill[wplus] (28,-86) rectangle (30,-87);
\fill[wminus] (30,-86) rectangle (31,-87);
\fill[wplus] (31,-86) rectangle (33,-87);
\fill[wminus] (33,-86) rectangle (34,-87);
\fill[wminus] (35,-86) rectangle (36,-87);
\fill[wplus] (36,-86) rectangle (39,-87);
\fill[wminus] (39,-86) rectangle (40,-87);
\fill[wplus] (40,-86) rectangle (41,-87);
\fill[wminus] (41,-86) rectangle (43,-87);
\fill[wplus] (44,-86) rectangle (45,-87);
\fill[wminus] (45,-86) rectangle (47,-87);
\fill[wminus] (48,-86) rectangle (49,-87);
\fill[wplus] (49,-86) rectangle (51,-87);
\fill[wplus] (52,-86) rectangle (53,-87);
\fill[wminus] (53,-86) rectangle (54,-87);
\fill[wplus] (54,-86) rectangle (58,-87);
\fill[wminus] (58,-86) rectangle (61,-87);
\fill[wplus] (61,-86) rectangle (62,-87);
\fill[wminus] (62,-86) rectangle (64,-87);
\fill[wplus] (64,-86) rectangle (65,-87);
\fill[wminus] (66,-86) rectangle (71,-87);
\fill[wplus] (71,-86) rectangle (74,-87);
\fill[wminus] (74,-86) rectangle (77,-87);
\fill[wplus] (77,-86) rectangle (79,-87);
\fill[wplus] (80,-86) rectangle (82,-87);
\fill[wminus] (82,-86) rectangle (83,-87);
\fill[wminus] (84,-86) rectangle (85,-87);
\fill[wplus] (85,-86) rectangle (87,-87);
\fill[wminus] (87,-86) rectangle (88,-87);
\fill[wplus] (88,-86) rectangle (89,-87);
\fill[wminus] (89,-86) rectangle (90,-87);
\fill[wplus] (90,-86) rectangle (99,-87);
\fill[wminus] (99,-86) rectangle (100,-87);
\fill[wplus] (100,-86) rectangle (101,-87);
\fill[wminus] (102,-86) rectangle (104,-87);
\fill[wplus] (0,-87) rectangle (1,-88);
\fill[wminus] (1,-87) rectangle (2,-88);
\fill[wplus] (2,-87) rectangle (3,-88);
\fill[wminus] (3,-87) rectangle (4,-88);
\fill[wplus] (4,-87) rectangle (5,-88);
\fill[wminus] (5,-87) rectangle (7,-88);
\fill[wplus] (7,-87) rectangle (9,-88);
\fill[wminus] (9,-87) rectangle (11,-88);
\fill[wplus] (11,-87) rectangle (14,-88);
\fill[wminus] (14,-87) rectangle (15,-88);
\fill[wplus] (15,-87) rectangle (16,-88);
\fill[wminus] (16,-87) rectangle (18,-88);
\fill[wminus] (19,-87) rectangle (22,-88);
\fill[wplus] (22,-87) rectangle (23,-88);
\fill[wminus] (23,-87) rectangle (24,-88);
\fill[wplus] (24,-87) rectangle (26,-88);
\fill[wminus] (26,-87) rectangle (27,-88);
\fill[wplus] (27,-87) rectangle (29,-88);
\fill[wminus] (29,-87) rectangle (30,-88);
\fill[wplus] (30,-87) rectangle (32,-88);
\fill[wminus] (32,-87) rectangle (33,-88);
\fill[wminus] (34,-87) rectangle (35,-88);
\fill[wplus] (35,-87) rectangle (38,-88);
\fill[wminus] (38,-87) rectangle (39,-88);
\fill[wplus] (39,-87) rectangle (40,-88);
\fill[wminus] (40,-87) rectangle (42,-88);
\fill[wplus] (43,-87) rectangle (44,-88);
\fill[wminus] (44,-87) rectangle (46,-88);
\fill[wminus] (47,-87) rectangle (48,-88);
\fill[wplus] (48,-87) rectangle (50,-88);
\fill[wplus] (51,-87) rectangle (52,-88);
\fill[wminus] (52,-87) rectangle (53,-88);
\fill[wplus] (53,-87) rectangle (57,-88);
\fill[wminus] (57,-87) rectangle (60,-88);
\fill[wplus] (60,-87) rectangle (61,-88);
\fill[wminus] (61,-87) rectangle (63,-88);
\fill[wplus] (63,-87) rectangle (64,-88);
\fill[wminus] (65,-87) rectangle (70,-88);
\fill[wplus] (70,-87) rectangle (73,-88);
\fill[wminus] (73,-87) rectangle (76,-88);
\fill[wplus] (76,-87) rectangle (78,-88);
\fill[wminus] (78,-87) rectangle (79,-88);
\fill[wplus] (79,-87) rectangle (80,-88);
\fill[wplus] (81,-87) rectangle (83,-88);
\fill[wminus] (83,-87) rectangle (84,-88);
\fill[wminus] (85,-87) rectangle (86,-88);
\fill[wplus] (86,-87) rectangle (88,-88);
\fill[wminus] (88,-87) rectangle (89,-88);
\fill[wplus] (89,-87) rectangle (90,-88);
\fill[wminus] (90,-87) rectangle (91,-88);
\fill[wplus] (91,-87) rectangle (100,-88);
\fill[wminus] (100,-87) rectangle (101,-88);
\fill[wplus] (101,-87) rectangle (102,-88);
\fill[wminus] (103,-87) rectangle (104,-88);
\fill[wminus] (0,-88) rectangle (1,-89);
\fill[wplus] (1,-88) rectangle (2,-89);
\fill[wminus] (2,-88) rectangle (3,-89);
\fill[wplus] (3,-88) rectangle (4,-89);
\fill[wminus] (4,-88) rectangle (6,-89);
\fill[wplus] (6,-88) rectangle (8,-89);
\fill[wminus] (8,-88) rectangle (10,-89);
\fill[wplus] (10,-88) rectangle (13,-89);
\fill[wminus] (13,-88) rectangle (14,-89);
\fill[wplus] (14,-88) rectangle (15,-89);
\fill[wminus] (15,-88) rectangle (17,-89);
\fill[wminus] (18,-88) rectangle (21,-89);
\fill[wplus] (21,-88) rectangle (22,-89);
\fill[wminus] (22,-88) rectangle (23,-89);
\fill[wplus] (23,-88) rectangle (28,-89);
\fill[wminus] (28,-88) rectangle (29,-89);
\fill[wplus] (29,-88) rectangle (31,-89);
\fill[wminus] (31,-88) rectangle (32,-89);
\fill[wminus] (33,-88) rectangle (34,-89);
\fill[wplus] (34,-88) rectangle (37,-89);
\fill[wminus] (37,-88) rectangle (38,-89);
\fill[wplus] (38,-88) rectangle (39,-89);
\fill[wminus] (39,-88) rectangle (41,-89);
\fill[wplus] (42,-88) rectangle (43,-89);
\fill[wminus] (43,-88) rectangle (45,-89);
\fill[wminus] (46,-88) rectangle (47,-89);
\fill[wplus] (47,-88) rectangle (49,-89);
\fill[wplus] (50,-88) rectangle (51,-89);
\fill[wminus] (51,-88) rectangle (52,-89);
\fill[wplus] (52,-88) rectangle (56,-89);
\fill[wminus] (56,-88) rectangle (59,-89);
\fill[wplus] (59,-88) rectangle (60,-89);
\fill[wminus] (60,-88) rectangle (62,-89);
\fill[wplus] (62,-88) rectangle (63,-89);
\fill[wminus] (64,-88) rectangle (69,-89);
\fill[wplus] (69,-88) rectangle (72,-89);
\fill[wminus] (72,-88) rectangle (75,-89);
\fill[wplus] (75,-88) rectangle (77,-89);
\fill[wminus] (77,-88) rectangle (80,-89);
\fill[wplus] (80,-88) rectangle (81,-89);
\fill[wplus] (82,-88) rectangle (84,-89);
\fill[wminus] (84,-88) rectangle (85,-89);
\fill[wminus] (86,-88) rectangle (87,-89);
\fill[wplus] (87,-88) rectangle (89,-89);
\fill[wminus] (89,-88) rectangle (90,-89);
\fill[wplus] (90,-88) rectangle (91,-89);
\fill[wminus] (91,-88) rectangle (92,-89);
\fill[wplus] (92,-88) rectangle (101,-89);
\fill[wminus] (101,-88) rectangle (102,-89);
\fill[wplus] (102,-88) rectangle (103,-89);
\fill[wplus] (0,-89) rectangle (1,-90);
\fill[wminus] (1,-89) rectangle (2,-90);
\fill[wplus] (2,-89) rectangle (3,-90);
\fill[wminus] (3,-89) rectangle (5,-90);
\fill[wplus] (5,-89) rectangle (7,-90);
\fill[wminus] (7,-89) rectangle (9,-90);
\fill[wplus] (9,-89) rectangle (12,-90);
\fill[wminus] (12,-89) rectangle (13,-90);
\fill[wplus] (13,-89) rectangle (14,-90);
\fill[wminus] (14,-89) rectangle (16,-90);
\fill[wminus] (17,-89) rectangle (20,-90);
\fill[wplus] (20,-89) rectangle (21,-90);
\fill[wminus] (21,-89) rectangle (22,-90);
\fill[wplus] (22,-89) rectangle (25,-90);
\fill[wminus] (25,-89) rectangle (26,-90);
\fill[wplus] (26,-89) rectangle (27,-90);
\fill[wminus] (27,-89) rectangle (28,-90);
\fill[wplus] (28,-89) rectangle (30,-90);
\fill[wminus] (30,-89) rectangle (31,-90);
\fill[wminus] (32,-89) rectangle (33,-90);
\fill[wplus] (33,-89) rectangle (36,-90);
\fill[wminus] (36,-89) rectangle (37,-90);
\fill[wplus] (37,-89) rectangle (38,-90);
\fill[wminus] (38,-89) rectangle (40,-90);
\fill[wplus] (41,-89) rectangle (42,-90);
\fill[wminus] (42,-89) rectangle (44,-90);
\fill[wminus] (45,-89) rectangle (46,-90);
\fill[wplus] (46,-89) rectangle (48,-90);
\fill[wplus] (49,-89) rectangle (50,-90);
\fill[wminus] (50,-89) rectangle (51,-90);
\fill[wplus] (51,-89) rectangle (55,-90);
\fill[wminus] (55,-89) rectangle (58,-90);
\fill[wplus] (58,-89) rectangle (59,-90);
\fill[wminus] (59,-89) rectangle (61,-90);
\fill[wplus] (61,-89) rectangle (62,-90);
\fill[wminus] (63,-89) rectangle (68,-90);
\fill[wplus] (68,-89) rectangle (71,-90);
\fill[wminus] (71,-89) rectangle (74,-90);
\fill[wplus] (74,-89) rectangle (76,-90);
\fill[wminus] (76,-89) rectangle (77,-90);
\fill[wplus] (77,-89) rectangle (78,-90);
\fill[wminus] (79,-89) rectangle (81,-90);
\fill[wplus] (81,-89) rectangle (82,-90);
\fill[wplus] (83,-89) rectangle (85,-90);
\fill[wminus] (85,-89) rectangle (86,-90);
\fill[wminus] (87,-89) rectangle (88,-90);
\fill[wplus] (88,-89) rectangle (90,-90);
\fill[wminus] (90,-89) rectangle (91,-90);
\fill[wplus] (91,-89) rectangle (92,-90);
\fill[wminus] (92,-89) rectangle (93,-90);
\fill[wplus] (93,-89) rectangle (102,-90);
\fill[wminus] (102,-89) rectangle (103,-90);
\fill[wplus] (103,-89) rectangle (104,-90);
\fill[wminus] (0,-90) rectangle (1,-91);
\fill[wplus] (1,-90) rectangle (2,-91);
\fill[wminus] (2,-90) rectangle (4,-91);
\fill[wplus] (4,-90) rectangle (6,-91);
\fill[wminus] (6,-90) rectangle (8,-91);
\fill[wplus] (8,-90) rectangle (11,-91);
\fill[wminus] (11,-90) rectangle (12,-91);
\fill[wplus] (12,-90) rectangle (13,-91);
\fill[wminus] (13,-90) rectangle (15,-91);
\fill[wminus] (16,-90) rectangle (19,-91);
\fill[wplus] (19,-90) rectangle (20,-91);
\fill[wminus] (20,-90) rectangle (21,-91);
\fill[wplus] (21,-90) rectangle (24,-91);
\fill[wminus] (24,-90) rectangle (25,-91);
\fill[wplus] (25,-90) rectangle (26,-91);
\fill[wminus] (26,-90) rectangle (27,-91);
\fill[wplus] (27,-90) rectangle (29,-91);
\fill[wminus] (29,-90) rectangle (30,-91);
\fill[wminus] (31,-90) rectangle (32,-91);
\fill[wplus] (32,-90) rectangle (35,-91);
\fill[wminus] (35,-90) rectangle (36,-91);
\fill[wplus] (36,-90) rectangle (37,-91);
\fill[wminus] (37,-90) rectangle (39,-91);
\fill[wplus] (40,-90) rectangle (41,-91);
\fill[wminus] (41,-90) rectangle (43,-91);
\fill[wminus] (44,-90) rectangle (45,-91);
\fill[wplus] (45,-90) rectangle (47,-91);
\fill[wplus] (48,-90) rectangle (49,-91);
\fill[wminus] (49,-90) rectangle (50,-91);
\fill[wplus] (50,-90) rectangle (54,-91);
\fill[wminus] (54,-90) rectangle (57,-91);
\fill[wplus] (57,-90) rectangle (58,-91);
\fill[wminus] (58,-90) rectangle (60,-91);
\fill[wplus] (60,-90) rectangle (61,-91);
\fill[wminus] (62,-90) rectangle (67,-91);
\fill[wplus] (67,-90) rectangle (70,-91);
\fill[wminus] (70,-90) rectangle (73,-91);
\fill[wplus] (73,-90) rectangle (75,-91);
\fill[wminus] (75,-90) rectangle (76,-91);
\fill[wplus] (76,-90) rectangle (79,-91);
\fill[wminus] (80,-90) rectangle (82,-91);
\fill[wplus] (82,-90) rectangle (83,-91);
\fill[wplus] (84,-90) rectangle (86,-91);
\fill[wminus] (86,-90) rectangle (87,-91);
\fill[wminus] (88,-90) rectangle (89,-91);
\fill[wplus] (89,-90) rectangle (91,-91);
\fill[wminus] (91,-90) rectangle (92,-91);
\fill[wplus] (92,-90) rectangle (93,-91);
\fill[wminus] (93,-90) rectangle (94,-91);
\fill[wplus] (94,-90) rectangle (103,-91);
\fill[wminus] (103,-90) rectangle (104,-91);
\fill[wplus] (0,-91) rectangle (1,-92);
\fill[wminus] (1,-91) rectangle (3,-92);
\fill[wplus] (3,-91) rectangle (5,-92);
\fill[wminus] (5,-91) rectangle (7,-92);
\fill[wplus] (7,-91) rectangle (10,-92);
\fill[wminus] (10,-91) rectangle (11,-92);
\fill[wplus] (11,-91) rectangle (12,-92);
\fill[wminus] (12,-91) rectangle (14,-92);
\fill[wminus] (15,-91) rectangle (18,-92);
\fill[wplus] (18,-91) rectangle (19,-92);
\fill[wminus] (19,-91) rectangle (20,-92);
\fill[wplus] (20,-91) rectangle (23,-92);
\fill[wminus] (23,-91) rectangle (24,-92);
\fill[wplus] (24,-91) rectangle (25,-92);
\fill[wminus] (25,-91) rectangle (26,-92);
\fill[wplus] (26,-91) rectangle (28,-92);
\fill[wminus] (28,-91) rectangle (29,-92);
\fill[wminus] (30,-91) rectangle (31,-92);
\fill[wplus] (31,-91) rectangle (34,-92);
\fill[wminus] (34,-91) rectangle (35,-92);
\fill[wplus] (35,-91) rectangle (36,-92);
\fill[wminus] (36,-91) rectangle (38,-92);
\fill[wplus] (39,-91) rectangle (40,-92);
\fill[wminus] (40,-91) rectangle (42,-92);
\fill[wminus] (43,-91) rectangle (44,-92);
\fill[wplus] (44,-91) rectangle (46,-92);
\fill[wplus] (47,-91) rectangle (48,-92);
\fill[wminus] (48,-91) rectangle (49,-92);
\fill[wplus] (49,-91) rectangle (51,-92);
\fill[wminus] (51,-91) rectangle (52,-92);
\fill[wplus] (52,-91) rectangle (53,-92);
\fill[wminus] (53,-91) rectangle (56,-92);
\fill[wplus] (56,-91) rectangle (57,-92);
\fill[wminus] (57,-91) rectangle (59,-92);
\fill[wplus] (59,-91) rectangle (60,-92);
\fill[wminus] (61,-91) rectangle (66,-92);
\fill[wplus] (66,-91) rectangle (69,-92);
\fill[wminus] (69,-91) rectangle (72,-92);
\fill[wplus] (72,-91) rectangle (74,-92);
\fill[wminus] (74,-91) rectangle (75,-92);
\fill[wplus] (75,-91) rectangle (78,-92);
\fill[wminus] (78,-91) rectangle (79,-92);
\fill[wplus] (79,-91) rectangle (80,-92);
\fill[wminus] (81,-91) rectangle (83,-92);
\fill[wplus] (83,-91) rectangle (84,-92);
\fill[wplus] (85,-91) rectangle (87,-92);
\fill[wminus] (87,-91) rectangle (88,-92);
\fill[wminus] (89,-91) rectangle (90,-92);
\fill[wplus] (90,-91) rectangle (92,-92);
\fill[wminus] (92,-91) rectangle (93,-92);
\fill[wplus] (93,-91) rectangle (94,-92);
\fill[wminus] (94,-91) rectangle (95,-92);
\fill[wplus] (95,-91) rectangle (104,-92);
\fill[wminus] (0,-92) rectangle (2,-93);
\fill[wplus] (2,-92) rectangle (4,-93);
\fill[wminus] (4,-92) rectangle (6,-93);
\fill[wplus] (6,-92) rectangle (9,-93);
\fill[wminus] (9,-92) rectangle (10,-93);
\fill[wplus] (10,-92) rectangle (11,-93);
\fill[wminus] (11,-92) rectangle (13,-93);
\fill[wminus] (14,-92) rectangle (17,-93);
\fill[wplus] (17,-92) rectangle (18,-93);
\fill[wminus] (18,-92) rectangle (19,-93);
\fill[wplus] (19,-92) rectangle (22,-93);
\fill[wminus] (22,-92) rectangle (23,-93);
\fill[wplus] (23,-92) rectangle (24,-93);
\fill[wminus] (24,-92) rectangle (25,-93);
\fill[wplus] (25,-92) rectangle (27,-93);
\fill[wminus] (27,-92) rectangle (28,-93);
\fill[wminus] (29,-92) rectangle (30,-93);
\fill[wplus] (30,-92) rectangle (33,-93);
\fill[wminus] (33,-92) rectangle (34,-93);
\fill[wplus] (34,-92) rectangle (35,-93);
\fill[wminus] (35,-92) rectangle (37,-93);
\fill[wplus] (38,-92) rectangle (39,-93);
\fill[wminus] (39,-92) rectangle (41,-93);
\fill[wminus] (42,-92) rectangle (43,-93);
\fill[wplus] (43,-92) rectangle (45,-93);
\fill[wplus] (46,-92) rectangle (47,-93);
\fill[wminus] (47,-92) rectangle (48,-93);
\fill[wplus] (48,-92) rectangle (50,-93);
\fill[wminus] (50,-92) rectangle (51,-93);
\fill[wplus] (51,-92) rectangle (52,-93);
\fill[wminus] (52,-92) rectangle (55,-93);
\fill[wplus] (55,-92) rectangle (56,-93);
\fill[wminus] (56,-92) rectangle (58,-93);
\fill[wplus] (58,-92) rectangle (59,-93);
\fill[wminus] (60,-92) rectangle (65,-93);
\fill[wplus] (65,-92) rectangle (68,-93);
\fill[wminus] (68,-92) rectangle (71,-93);
\fill[wplus] (71,-92) rectangle (73,-93);
\fill[wminus] (73,-92) rectangle (74,-93);
\fill[wplus] (74,-92) rectangle (79,-93);
\fill[wminus] (79,-92) rectangle (80,-93);
\fill[wplus] (80,-92) rectangle (81,-93);
\fill[wminus] (82,-92) rectangle (84,-93);
\fill[wplus] (84,-92) rectangle (85,-93);
\fill[wplus] (86,-92) rectangle (88,-93);
\fill[wminus] (88,-92) rectangle (89,-93);
\fill[wminus] (90,-92) rectangle (91,-93);
\fill[wplus] (91,-92) rectangle (93,-93);
\fill[wminus] (93,-92) rectangle (94,-93);
\fill[wplus] (94,-92) rectangle (95,-93);
\fill[wminus] (95,-92) rectangle (96,-93);
\fill[wplus] (96,-92) rectangle (104,-93);
\fill[wminus] (0,-93) rectangle (1,-94);
\fill[wplus] (1,-93) rectangle (3,-94);
\fill[wminus] (3,-93) rectangle (5,-94);
\fill[wplus] (5,-93) rectangle (8,-94);
\fill[wminus] (8,-93) rectangle (9,-94);
\fill[wplus] (9,-93) rectangle (10,-94);
\fill[wminus] (10,-93) rectangle (12,-94);
\fill[wminus] (13,-93) rectangle (16,-94);
\fill[wplus] (16,-93) rectangle (17,-94);
\fill[wminus] (17,-93) rectangle (18,-94);
\fill[wplus] (18,-93) rectangle (21,-94);
\fill[wminus] (21,-93) rectangle (22,-94);
\fill[wplus] (22,-93) rectangle (23,-94);
\fill[wminus] (23,-93) rectangle (24,-94);
\fill[wplus] (24,-93) rectangle (25,-94);
\fill[wminus] (25,-93) rectangle (27,-94);
\fill[wminus] (28,-93) rectangle (29,-94);
\fill[wplus] (29,-93) rectangle (32,-94);
\fill[wminus] (32,-93) rectangle (33,-94);
\fill[wplus] (33,-93) rectangle (34,-94);
\fill[wminus] (34,-93) rectangle (36,-94);
\fill[wplus] (37,-93) rectangle (38,-94);
\fill[wminus] (38,-93) rectangle (40,-94);
\fill[wminus] (41,-93) rectangle (42,-94);
\fill[wplus] (42,-93) rectangle (44,-94);
\fill[wplus] (45,-93) rectangle (46,-94);
\fill[wminus] (46,-93) rectangle (47,-94);
\fill[wplus] (47,-93) rectangle (49,-94);
\fill[wminus] (49,-93) rectangle (50,-94);
\fill[wplus] (50,-93) rectangle (52,-94);
\fill[wminus] (52,-93) rectangle (54,-94);
\fill[wplus] (54,-93) rectangle (55,-94);
\fill[wminus] (55,-93) rectangle (57,-94);
\fill[wplus] (57,-93) rectangle (58,-94);
\fill[wminus] (59,-93) rectangle (64,-94);
\fill[wplus] (64,-93) rectangle (67,-94);
\fill[wminus] (67,-93) rectangle (70,-94);
\fill[wplus] (70,-93) rectangle (72,-94);
\fill[wminus] (72,-93) rectangle (73,-94);
\fill[wplus] (73,-93) rectangle (77,-94);
\fill[wminus] (77,-93) rectangle (78,-94);
\fill[wplus] (78,-93) rectangle (80,-94);
\fill[wminus] (80,-93) rectangle (81,-94);
\fill[wplus] (81,-93) rectangle (82,-94);
\fill[wminus] (83,-93) rectangle (85,-94);
\fill[wplus] (85,-93) rectangle (86,-94);
\fill[wplus] (87,-93) rectangle (89,-94);
\fill[wminus] (89,-93) rectangle (90,-94);
\fill[wminus] (91,-93) rectangle (92,-94);
\fill[wplus] (92,-93) rectangle (94,-94);
\fill[wminus] (94,-93) rectangle (95,-94);
\fill[wplus] (95,-93) rectangle (96,-94);
\fill[wminus] (96,-93) rectangle (97,-94);
\fill[wplus] (97,-93) rectangle (104,-94);
\fill[wplus] (0,-94) rectangle (2,-95);
\fill[wminus] (2,-94) rectangle (4,-95);
\fill[wplus] (4,-94) rectangle (7,-95);
\fill[wminus] (7,-94) rectangle (8,-95);
\fill[wplus] (8,-94) rectangle (9,-95);
\fill[wminus] (9,-94) rectangle (11,-95);
\fill[wminus] (12,-94) rectangle (15,-95);
\fill[wplus] (15,-94) rectangle (16,-95);
\fill[wminus] (16,-94) rectangle (17,-95);
\fill[wplus] (17,-94) rectangle (20,-95);
\fill[wminus] (20,-94) rectangle (21,-95);
\fill[wplus] (21,-94) rectangle (22,-95);
\fill[wminus] (22,-94) rectangle (23,-95);
\fill[wplus] (23,-94) rectangle (24,-95);
\fill[wminus] (24,-94) rectangle (26,-95);
\fill[wminus] (27,-94) rectangle (28,-95);
\fill[wplus] (28,-94) rectangle (31,-95);
\fill[wminus] (31,-94) rectangle (32,-95);
\fill[wplus] (32,-94) rectangle (33,-95);
\fill[wminus] (33,-94) rectangle (35,-95);
\fill[wplus] (36,-94) rectangle (37,-95);
\fill[wminus] (37,-94) rectangle (39,-95);
\fill[wminus] (40,-94) rectangle (41,-95);
\fill[wplus] (41,-94) rectangle (43,-95);
\fill[wplus] (44,-94) rectangle (45,-95);
\fill[wminus] (45,-94) rectangle (46,-95);
\fill[wplus] (46,-94) rectangle (48,-95);
\fill[wminus] (48,-94) rectangle (49,-95);
\fill[wplus] (49,-94) rectangle (51,-95);
\fill[wminus] (51,-94) rectangle (53,-95);
\fill[wplus] (53,-94) rectangle (54,-95);
\fill[wminus] (54,-94) rectangle (56,-95);
\fill[wplus] (56,-94) rectangle (57,-95);
\fill[wminus] (58,-94) rectangle (63,-95);
\fill[wplus] (63,-94) rectangle (66,-95);
\fill[wminus] (66,-94) rectangle (69,-95);
\fill[wplus] (69,-94) rectangle (71,-95);
\fill[wminus] (71,-94) rectangle (72,-95);
\fill[wplus] (72,-94) rectangle (76,-95);
\fill[wminus] (76,-94) rectangle (78,-95);
\fill[wplus] (78,-94) rectangle (81,-95);
\fill[wminus] (81,-94) rectangle (82,-95);
\fill[wplus] (82,-94) rectangle (83,-95);
\fill[wminus] (84,-94) rectangle (86,-95);
\fill[wplus] (86,-94) rectangle (87,-95);
\fill[wplus] (88,-94) rectangle (90,-95);
\fill[wminus] (90,-94) rectangle (91,-95);
\fill[wminus] (92,-94) rectangle (93,-95);
\fill[wplus] (93,-94) rectangle (95,-95);
\fill[wminus] (95,-94) rectangle (96,-95);
\fill[wplus] (96,-94) rectangle (97,-95);
\fill[wminus] (97,-94) rectangle (98,-95);
\fill[wplus] (98,-94) rectangle (104,-95);
\fill[wplus] (0,-95) rectangle (1,-96);
\fill[wminus] (1,-95) rectangle (3,-96);
\fill[wplus] (3,-95) rectangle (6,-96);
\fill[wminus] (6,-95) rectangle (7,-96);
\fill[wplus] (7,-95) rectangle (8,-96);
\fill[wminus] (8,-95) rectangle (10,-96);
\fill[wminus] (11,-95) rectangle (14,-96);
\fill[wplus] (14,-95) rectangle (15,-96);
\fill[wminus] (15,-95) rectangle (16,-96);
\fill[wplus] (16,-95) rectangle (19,-96);
\fill[wminus] (19,-95) rectangle (20,-96);
\fill[wplus] (20,-95) rectangle (21,-96);
\fill[wminus] (21,-95) rectangle (22,-96);
\fill[wplus] (22,-95) rectangle (23,-96);
\fill[wminus] (23,-95) rectangle (25,-96);
\fill[wplus] (25,-95) rectangle (26,-96);
\fill[wminus] (26,-95) rectangle (27,-96);
\fill[wplus] (27,-95) rectangle (30,-96);
\fill[wminus] (30,-95) rectangle (31,-96);
\fill[wplus] (31,-95) rectangle (32,-96);
\fill[wminus] (32,-95) rectangle (34,-96);
\fill[wplus] (35,-95) rectangle (36,-96);
\fill[wminus] (36,-95) rectangle (38,-96);
\fill[wminus] (39,-95) rectangle (40,-96);
\fill[wplus] (40,-95) rectangle (42,-96);
\fill[wplus] (43,-95) rectangle (44,-96);
\fill[wminus] (44,-95) rectangle (45,-96);
\fill[wplus] (45,-95) rectangle (47,-96);
\fill[wminus] (47,-95) rectangle (48,-96);
\fill[wplus] (48,-95) rectangle (50,-96);
\fill[wminus] (50,-95) rectangle (51,-96);
\fill[wplus] (52,-95) rectangle (53,-96);
\fill[wminus] (53,-95) rectangle (55,-96);
\fill[wplus] (55,-95) rectangle (56,-96);
\fill[wminus] (57,-95) rectangle (62,-96);
\fill[wplus] (62,-95) rectangle (65,-96);
\fill[wminus] (65,-95) rectangle (68,-96);
\fill[wplus] (68,-95) rectangle (70,-96);
\fill[wminus] (70,-95) rectangle (71,-96);
\fill[wplus] (71,-95) rectangle (75,-96);
\fill[wminus] (75,-95) rectangle (78,-96);
\fill[wplus] (78,-95) rectangle (82,-96);
\fill[wminus] (82,-95) rectangle (83,-96);
\fill[wplus] (83,-95) rectangle (84,-96);
\fill[wminus] (85,-95) rectangle (87,-96);
\fill[wplus] (87,-95) rectangle (88,-96);
\fill[wplus] (89,-95) rectangle (91,-96);
\fill[wminus] (91,-95) rectangle (92,-96);
\fill[wminus] (93,-95) rectangle (94,-96);
\fill[wplus] (94,-95) rectangle (96,-96);
\fill[wminus] (96,-95) rectangle (97,-96);
\fill[wplus] (97,-95) rectangle (98,-96);
\fill[wminus] (98,-95) rectangle (99,-96);
\fill[wplus] (99,-95) rectangle (104,-96);
\fill[wminus] (0,-96) rectangle (2,-97);
\fill[wplus] (2,-96) rectangle (5,-97);
\fill[wminus] (5,-96) rectangle (6,-97);
\fill[wplus] (6,-96) rectangle (7,-97);
\fill[wminus] (7,-96) rectangle (9,-97);
\fill[wminus] (10,-96) rectangle (13,-97);
\fill[wplus] (13,-96) rectangle (14,-97);
\fill[wminus] (14,-96) rectangle (15,-97);
\fill[wplus] (15,-96) rectangle (18,-97);
\fill[wminus] (18,-96) rectangle (19,-97);
\fill[wplus] (19,-96) rectangle (20,-97);
\fill[wminus] (20,-96) rectangle (21,-97);
\fill[wplus] (21,-96) rectangle (22,-97);
\fill[wminus] (22,-96) rectangle (24,-97);
\fill[wplus] (24,-96) rectangle (29,-97);
\fill[wminus] (29,-96) rectangle (30,-97);
\fill[wplus] (30,-96) rectangle (31,-97);
\fill[wminus] (31,-96) rectangle (33,-97);
\fill[wplus] (34,-96) rectangle (35,-97);
\fill[wminus] (35,-96) rectangle (37,-97);
\fill[wminus] (38,-96) rectangle (39,-97);
\fill[wplus] (39,-96) rectangle (41,-97);
\fill[wplus] (42,-96) rectangle (43,-97);
\fill[wminus] (43,-96) rectangle (44,-97);
\fill[wplus] (44,-96) rectangle (46,-97);
\fill[wminus] (46,-96) rectangle (47,-97);
\fill[wplus] (47,-96) rectangle (49,-97);
\fill[wminus] (49,-96) rectangle (50,-97);
\fill[wminus] (51,-96) rectangle (54,-97);
\fill[wplus] (54,-96) rectangle (55,-97);
\fill[wminus] (56,-96) rectangle (61,-97);
\fill[wplus] (61,-96) rectangle (64,-97);
\fill[wminus] (64,-96) rectangle (67,-97);
\fill[wplus] (67,-96) rectangle (69,-97);
\fill[wminus] (69,-96) rectangle (70,-97);
\fill[wplus] (70,-96) rectangle (74,-97);
\fill[wminus] (74,-96) rectangle (77,-97);
\fill[wplus] (77,-96) rectangle (83,-97);
\fill[wminus] (83,-96) rectangle (84,-97);
\fill[wplus] (84,-96) rectangle (85,-97);
\fill[wminus] (86,-96) rectangle (88,-97);
\fill[wplus] (88,-96) rectangle (89,-97);
\fill[wplus] (90,-96) rectangle (92,-97);
\fill[wminus] (92,-96) rectangle (93,-97);
\fill[wminus] (94,-96) rectangle (95,-97);
\fill[wplus] (95,-96) rectangle (97,-97);
\fill[wminus] (97,-96) rectangle (98,-97);
\fill[wplus] (98,-96) rectangle (99,-97);
\fill[wminus] (99,-96) rectangle (100,-97);
\fill[wplus] (100,-96) rectangle (104,-97);
\fill[wminus] (0,-97) rectangle (1,-98);
\fill[wplus] (1,-97) rectangle (4,-98);
\fill[wminus] (4,-97) rectangle (5,-98);
\fill[wplus] (5,-97) rectangle (6,-98);
\fill[wminus] (6,-97) rectangle (8,-98);
\fill[wminus] (9,-97) rectangle (12,-98);
\fill[wplus] (12,-97) rectangle (13,-98);
\fill[wminus] (13,-97) rectangle (14,-98);
\fill[wplus] (14,-97) rectangle (17,-98);
\fill[wminus] (17,-97) rectangle (18,-98);
\fill[wplus] (18,-97) rectangle (19,-98);
\fill[wminus] (19,-97) rectangle (20,-98);
\fill[wplus] (20,-97) rectangle (21,-98);
\fill[wminus] (21,-97) rectangle (23,-98);
\fill[wplus] (23,-97) rectangle (25,-98);
\fill[wminus] (25,-97) rectangle (26,-98);
\fill[wplus] (26,-97) rectangle (28,-98);
\fill[wminus] (28,-97) rectangle (29,-98);
\fill[wplus] (29,-97) rectangle (30,-98);
\fill[wminus] (30,-97) rectangle (32,-98);
\fill[wplus] (33,-97) rectangle (34,-98);
\fill[wminus] (34,-97) rectangle (36,-98);
\fill[wminus] (37,-97) rectangle (38,-98);
\fill[wplus] (38,-97) rectangle (40,-98);
\fill[wplus] (41,-97) rectangle (42,-98);
\fill[wminus] (42,-97) rectangle (43,-98);
\fill[wplus] (43,-97) rectangle (45,-98);
\fill[wminus] (45,-97) rectangle (46,-98);
\fill[wplus] (46,-97) rectangle (48,-98);
\fill[wminus] (48,-97) rectangle (49,-98);
\fill[wminus] (50,-97) rectangle (51,-98);
\fill[wplus] (51,-97) rectangle (52,-98);
\fill[wminus] (52,-97) rectangle (53,-98);
\fill[wplus] (53,-97) rectangle (54,-98);
\fill[wminus] (55,-97) rectangle (60,-98);
\fill[wplus] (60,-97) rectangle (63,-98);
\fill[wminus] (63,-97) rectangle (66,-98);
\fill[wplus] (66,-97) rectangle (68,-98);
\fill[wminus] (68,-97) rectangle (69,-98);
\fill[wplus] (69,-97) rectangle (73,-98);
\fill[wminus] (73,-97) rectangle (76,-98);
\fill[wplus] (76,-97) rectangle (77,-98);
\fill[wminus] (77,-97) rectangle (78,-98);
\fill[wplus] (78,-97) rectangle (84,-98);
\fill[wminus] (84,-97) rectangle (85,-98);
\fill[wplus] (85,-97) rectangle (86,-98);
\fill[wminus] (87,-97) rectangle (89,-98);
\fill[wplus] (89,-97) rectangle (90,-98);
\fill[wplus] (91,-97) rectangle (93,-98);
\fill[wminus] (93,-97) rectangle (94,-98);
\fill[wminus] (95,-97) rectangle (96,-98);
\fill[wplus] (96,-97) rectangle (98,-98);
\fill[wminus] (98,-97) rectangle (99,-98);
\fill[wplus] (99,-97) rectangle (100,-98);
\fill[wminus] (100,-97) rectangle (101,-98);
\fill[wplus] (101,-97) rectangle (104,-98);
\fill[wplus] (0,-98) rectangle (3,-99);
\fill[wminus] (3,-98) rectangle (4,-99);
\fill[wplus] (4,-98) rectangle (5,-99);
\fill[wminus] (5,-98) rectangle (7,-99);
\fill[wminus] (8,-98) rectangle (11,-99);
\fill[wplus] (11,-98) rectangle (12,-99);
\fill[wminus] (12,-98) rectangle (13,-99);
\fill[wplus] (13,-98) rectangle (16,-99);
\fill[wminus] (16,-98) rectangle (17,-99);
\fill[wplus] (17,-98) rectangle (18,-99);
\fill[wminus] (18,-98) rectangle (19,-99);
\fill[wplus] (19,-98) rectangle (20,-99);
\fill[wminus] (20,-98) rectangle (22,-99);
\fill[wplus] (22,-98) rectangle (24,-99);
\fill[wminus] (24,-98) rectangle (26,-99);
\fill[wplus] (26,-98) rectangle (27,-99);
\fill[wminus] (27,-98) rectangle (28,-99);
\fill[wplus] (28,-98) rectangle (29,-99);
\fill[wminus] (29,-98) rectangle (31,-99);
\fill[wplus] (32,-98) rectangle (33,-99);
\fill[wminus] (33,-98) rectangle (35,-99);
\fill[wminus] (36,-98) rectangle (37,-99);
\fill[wplus] (37,-98) rectangle (39,-99);
\fill[wplus] (40,-98) rectangle (41,-99);
\fill[wminus] (41,-98) rectangle (42,-99);
\fill[wplus] (42,-98) rectangle (44,-99);
\fill[wminus] (44,-98) rectangle (45,-99);
\fill[wplus] (45,-98) rectangle (47,-99);
\fill[wminus] (47,-98) rectangle (48,-99);
\fill[wminus] (49,-98) rectangle (50,-99);
\fill[wplus] (50,-98) rectangle (53,-99);
\fill[wminus] (54,-98) rectangle (59,-99);
\fill[wplus] (59,-98) rectangle (62,-99);
\fill[wminus] (62,-98) rectangle (65,-99);
\fill[wplus] (65,-98) rectangle (67,-99);
\fill[wminus] (67,-98) rectangle (68,-99);
\fill[wplus] (68,-98) rectangle (72,-99);
\fill[wminus] (72,-98) rectangle (75,-99);
\fill[wplus] (75,-98) rectangle (76,-99);
\fill[wminus] (76,-98) rectangle (78,-99);
\fill[wplus] (78,-98) rectangle (85,-99);
\fill[wminus] (85,-98) rectangle (86,-99);
\fill[wplus] (86,-98) rectangle (87,-99);
\fill[wminus] (88,-98) rectangle (90,-99);
\fill[wplus] (90,-98) rectangle (91,-99);
\fill[wplus] (92,-98) rectangle (94,-99);
\fill[wminus] (94,-98) rectangle (95,-99);
\fill[wminus] (96,-98) rectangle (97,-99);
\fill[wplus] (97,-98) rectangle (99,-99);
\fill[wminus] (99,-98) rectangle (100,-99);
\fill[wplus] (100,-98) rectangle (101,-99);
\fill[wminus] (101,-98) rectangle (102,-99);
\fill[wplus] (102,-98) rectangle (104,-99);
\fill[wplus] (0,-99) rectangle (2,-100);
\fill[wminus] (2,-99) rectangle (3,-100);
\fill[wplus] (3,-99) rectangle (4,-100);
\fill[wminus] (4,-99) rectangle (6,-100);
\fill[wminus] (7,-99) rectangle (10,-100);
\fill[wplus] (10,-99) rectangle (11,-100);
\fill[wminus] (11,-99) rectangle (12,-100);
\fill[wplus] (12,-99) rectangle (15,-100);
\fill[wminus] (15,-99) rectangle (16,-100);
\fill[wplus] (16,-99) rectangle (17,-100);
\fill[wminus] (17,-99) rectangle (18,-100);
\fill[wplus] (18,-99) rectangle (19,-100);
\fill[wminus] (19,-99) rectangle (21,-100);
\fill[wplus] (21,-99) rectangle (23,-100);
\fill[wminus] (23,-99) rectangle (25,-100);
\fill[wplus] (25,-99) rectangle (26,-100);
\fill[wminus] (26,-99) rectangle (27,-100);
\fill[wplus] (27,-99) rectangle (28,-100);
\fill[wminus] (28,-99) rectangle (30,-100);
\fill[wplus] (31,-99) rectangle (32,-100);
\fill[wminus] (32,-99) rectangle (34,-100);
\fill[wminus] (35,-99) rectangle (36,-100);
\fill[wplus] (36,-99) rectangle (38,-100);
\fill[wplus] (39,-99) rectangle (40,-100);
\fill[wminus] (40,-99) rectangle (41,-100);
\fill[wplus] (41,-99) rectangle (43,-100);
\fill[wminus] (43,-99) rectangle (44,-100);
\fill[wplus] (44,-99) rectangle (46,-100);
\fill[wminus] (46,-99) rectangle (47,-100);
\fill[wminus] (48,-99) rectangle (49,-100);
\fill[wplus] (49,-99) rectangle (52,-100);
\fill[wminus] (53,-99) rectangle (58,-100);
\fill[wplus] (58,-99) rectangle (61,-100);
\fill[wminus] (61,-99) rectangle (64,-100);
\fill[wplus] (64,-99) rectangle (66,-100);
\fill[wminus] (66,-99) rectangle (67,-100);
\fill[wplus] (67,-99) rectangle (71,-100);
\fill[wminus] (71,-99) rectangle (74,-100);
\fill[wplus] (74,-99) rectangle (75,-100);
\fill[wminus] (75,-99) rectangle (77,-100);
\fill[wplus] (77,-99) rectangle (86,-100);
\fill[wminus] (86,-99) rectangle (87,-100);
\fill[wplus] (87,-99) rectangle (88,-100);
\fill[wminus] (89,-99) rectangle (91,-100);
\fill[wplus] (91,-99) rectangle (92,-100);
\fill[wplus] (93,-99) rectangle (95,-100);
\fill[wminus] (95,-99) rectangle (96,-100);
\fill[wminus] (97,-99) rectangle (98,-100);
\fill[wplus] (98,-99) rectangle (100,-100);
\fill[wminus] (100,-99) rectangle (101,-100);
\fill[wplus] (101,-99) rectangle (102,-100);
\fill[wminus] (102,-99) rectangle (103,-100);
\fill[wplus] (103,-99) rectangle (104,-100);
\fill[wplus] (0,-100) rectangle (1,-101);
\fill[wminus] (1,-100) rectangle (2,-101);
\fill[wplus] (2,-100) rectangle (3,-101);
\fill[wminus] (3,-100) rectangle (5,-101);
\fill[wminus] (6,-100) rectangle (9,-101);
\fill[wplus] (9,-100) rectangle (10,-101);
\fill[wminus] (10,-100) rectangle (11,-101);
\fill[wplus] (11,-100) rectangle (14,-101);
\fill[wminus] (14,-100) rectangle (15,-101);
\fill[wplus] (15,-100) rectangle (16,-101);
\fill[wminus] (16,-100) rectangle (17,-101);
\fill[wplus] (17,-100) rectangle (18,-101);
\fill[wminus] (18,-100) rectangle (20,-101);
\fill[wplus] (20,-100) rectangle (22,-101);
\fill[wminus] (22,-100) rectangle (24,-101);
\fill[wplus] (24,-100) rectangle (27,-101);
\fill[wminus] (27,-100) rectangle (29,-101);
\fill[wplus] (30,-100) rectangle (31,-101);
\fill[wminus] (31,-100) rectangle (33,-101);
\fill[wminus] (34,-100) rectangle (35,-101);
\fill[wplus] (35,-100) rectangle (37,-101);
\fill[wplus] (38,-100) rectangle (39,-101);
\fill[wminus] (39,-100) rectangle (40,-101);
\fill[wplus] (40,-100) rectangle (42,-101);
\fill[wminus] (42,-100) rectangle (43,-101);
\fill[wplus] (43,-100) rectangle (45,-101);
\fill[wminus] (45,-100) rectangle (46,-101);
\fill[wminus] (47,-100) rectangle (48,-101);
\fill[wplus] (48,-100) rectangle (51,-101);
\fill[wminus] (51,-100) rectangle (57,-101);
\fill[wplus] (57,-100) rectangle (60,-101);
\fill[wminus] (60,-100) rectangle (63,-101);
\fill[wplus] (63,-100) rectangle (65,-101);
\fill[wminus] (65,-100) rectangle (66,-101);
\fill[wplus] (66,-100) rectangle (70,-101);
\fill[wminus] (70,-100) rectangle (73,-101);
\fill[wplus] (73,-100) rectangle (74,-101);
\fill[wminus] (74,-100) rectangle (76,-101);
\fill[wplus] (76,-100) rectangle (77,-101);
\fill[wplus] (78,-100) rectangle (87,-101);
\fill[wminus] (87,-100) rectangle (88,-101);
\fill[wplus] (88,-100) rectangle (89,-101);
\fill[wminus] (90,-100) rectangle (92,-101);
\fill[wplus] (92,-100) rectangle (93,-101);
\fill[wplus] (94,-100) rectangle (96,-101);
\fill[wminus] (96,-100) rectangle (97,-101);
\fill[wminus] (98,-100) rectangle (99,-101);
\fill[wplus] (99,-100) rectangle (101,-101);
\fill[wminus] (101,-100) rectangle (102,-101);
\fill[wplus] (102,-100) rectangle (103,-101);
\fill[wminus] (103,-100) rectangle (104,-101);
\fill[wminus] (0,-101) rectangle (1,-102);
\fill[wplus] (1,-101) rectangle (2,-102);
\fill[wminus] (2,-101) rectangle (4,-102);
\fill[wminus] (5,-101) rectangle (8,-102);
\fill[wplus] (8,-101) rectangle (9,-102);
\fill[wminus] (9,-101) rectangle (10,-102);
\fill[wplus] (10,-101) rectangle (13,-102);
\fill[wminus] (13,-101) rectangle (14,-102);
\fill[wplus] (14,-101) rectangle (15,-102);
\fill[wminus] (15,-101) rectangle (16,-102);
\fill[wplus] (16,-101) rectangle (17,-102);
\fill[wminus] (17,-101) rectangle (19,-102);
\fill[wplus] (19,-101) rectangle (21,-102);
\fill[wminus] (21,-101) rectangle (23,-102);
\fill[wplus] (23,-101) rectangle (26,-102);
\fill[wminus] (26,-101) rectangle (28,-102);
\fill[wplus] (29,-101) rectangle (30,-102);
\fill[wminus] (30,-101) rectangle (32,-102);
\fill[wminus] (33,-101) rectangle (34,-102);
\fill[wplus] (34,-101) rectangle (36,-102);
\fill[wplus] (37,-101) rectangle (38,-102);
\fill[wminus] (38,-101) rectangle (39,-102);
\fill[wplus] (39,-101) rectangle (41,-102);
\fill[wminus] (41,-101) rectangle (42,-102);
\fill[wplus] (42,-101) rectangle (44,-102);
\fill[wminus] (44,-101) rectangle (45,-102);
\fill[wminus] (46,-101) rectangle (47,-102);
\fill[wplus] (47,-101) rectangle (50,-102);
\fill[wminus] (50,-101) rectangle (51,-102);
\fill[wplus] (51,-101) rectangle (52,-102);
\fill[wminus] (52,-101) rectangle (56,-102);
\fill[wplus] (56,-101) rectangle (59,-102);
\fill[wminus] (59,-101) rectangle (62,-102);
\fill[wplus] (62,-101) rectangle (64,-102);
\fill[wminus] (64,-101) rectangle (65,-102);
\fill[wplus] (65,-101) rectangle (69,-102);
\fill[wminus] (69,-101) rectangle (72,-102);
\fill[wplus] (72,-101) rectangle (73,-102);
\fill[wminus] (73,-101) rectangle (75,-102);
\fill[wplus] (75,-101) rectangle (76,-102);
\fill[wminus] (77,-101) rectangle (79,-102);
\fill[wplus] (79,-101) rectangle (88,-102);
\fill[wminus] (88,-101) rectangle (89,-102);
\fill[wplus] (89,-101) rectangle (90,-102);
\fill[wminus] (91,-101) rectangle (93,-102);
\fill[wplus] (93,-101) rectangle (94,-102);
\fill[wplus] (95,-101) rectangle (97,-102);
\fill[wminus] (97,-101) rectangle (98,-102);
\fill[wminus] (99,-101) rectangle (100,-102);
\fill[wplus] (100,-101) rectangle (102,-102);
\fill[wminus] (102,-101) rectangle (103,-102);
\fill[wplus] (103,-101) rectangle (104,-102);
\fill[wplus] (0,-102) rectangle (1,-103);
\fill[wminus] (1,-102) rectangle (3,-103);
\fill[wminus] (4,-102) rectangle (7,-103);
\fill[wplus] (7,-102) rectangle (8,-103);
\fill[wminus] (8,-102) rectangle (9,-103);
\fill[wplus] (9,-102) rectangle (12,-103);
\fill[wminus] (12,-102) rectangle (13,-103);
\fill[wplus] (13,-102) rectangle (14,-103);
\fill[wminus] (14,-102) rectangle (15,-103);
\fill[wplus] (15,-102) rectangle (16,-103);
\fill[wminus] (16,-102) rectangle (18,-103);
\fill[wplus] (18,-102) rectangle (20,-103);
\fill[wminus] (20,-102) rectangle (22,-103);
\fill[wplus] (22,-102) rectangle (25,-103);
\fill[wminus] (25,-102) rectangle (27,-103);
\fill[wplus] (28,-102) rectangle (29,-103);
\fill[wminus] (29,-102) rectangle (31,-103);
\fill[wminus] (32,-102) rectangle (33,-103);
\fill[wplus] (33,-102) rectangle (35,-103);
\fill[wplus] (36,-102) rectangle (37,-103);
\fill[wminus] (37,-102) rectangle (38,-103);
\fill[wplus] (38,-102) rectangle (40,-103);
\fill[wminus] (40,-102) rectangle (41,-103);
\fill[wplus] (41,-102) rectangle (43,-103);
\fill[wminus] (43,-102) rectangle (44,-103);
\fill[wminus] (45,-102) rectangle (46,-103);
\fill[wplus] (46,-102) rectangle (49,-103);
\fill[wminus] (49,-102) rectangle (50,-103);
\fill[wplus] (50,-102) rectangle (51,-103);
\fill[wminus] (51,-102) rectangle (55,-103);
\fill[wplus] (55,-102) rectangle (58,-103);
\fill[wminus] (58,-102) rectangle (61,-103);
\fill[wplus] (61,-102) rectangle (63,-103);
\fill[wminus] (63,-102) rectangle (64,-103);
\fill[wplus] (64,-102) rectangle (68,-103);
\fill[wminus] (68,-102) rectangle (71,-103);
\fill[wplus] (71,-102) rectangle (72,-103);
\fill[wminus] (72,-102) rectangle (74,-103);
\fill[wplus] (74,-102) rectangle (75,-103);
\fill[wminus] (76,-102) rectangle (78,-103);
\fill[wplus] (78,-102) rectangle (79,-103);
\fill[wminus] (79,-102) rectangle (80,-103);
\fill[wplus] (80,-102) rectangle (89,-103);
\fill[wminus] (89,-102) rectangle (90,-103);
\fill[wplus] (90,-102) rectangle (91,-103);
\fill[wminus] (92,-102) rectangle (94,-103);
\fill[wplus] (94,-102) rectangle (95,-103);
\fill[wplus] (96,-102) rectangle (98,-103);
\fill[wminus] (98,-102) rectangle (99,-103);
\fill[wminus] (100,-102) rectangle (101,-103);
\fill[wplus] (101,-102) rectangle (103,-103);
\fill[wminus] (103,-102) rectangle (104,-103);
\fill[wminus] (0,-103) rectangle (2,-104);
\fill[wminus] (3,-103) rectangle (6,-104);
\fill[wplus] (6,-103) rectangle (7,-104);
\fill[wminus] (7,-103) rectangle (8,-104);
\fill[wplus] (8,-103) rectangle (11,-104);
\fill[wminus] (11,-103) rectangle (12,-104);
\fill[wplus] (12,-103) rectangle (13,-104);
\fill[wminus] (13,-103) rectangle (14,-104);
\fill[wplus] (14,-103) rectangle (15,-104);
\fill[wminus] (15,-103) rectangle (17,-104);
\fill[wplus] (17,-103) rectangle (19,-104);
\fill[wminus] (19,-103) rectangle (21,-104);
\fill[wplus] (21,-103) rectangle (24,-104);
\fill[wminus] (24,-103) rectangle (25,-104);
\fill[wplus] (25,-103) rectangle (26,-104);
\fill[wplus] (27,-103) rectangle (28,-104);
\fill[wminus] (28,-103) rectangle (30,-104);
\fill[wminus] (31,-103) rectangle (32,-104);
\fill[wplus] (32,-103) rectangle (34,-104);
\fill[wplus] (35,-103) rectangle (36,-104);
\fill[wminus] (36,-103) rectangle (37,-104);
\fill[wplus] (37,-103) rectangle (39,-104);
\fill[wminus] (39,-103) rectangle (40,-104);
\fill[wplus] (40,-103) rectangle (42,-104);
\fill[wminus] (42,-103) rectangle (43,-104);
\fill[wminus] (44,-103) rectangle (45,-104);
\fill[wplus] (45,-103) rectangle (48,-104);
\fill[wminus] (48,-103) rectangle (49,-104);
\fill[wplus] (49,-103) rectangle (50,-104);
\fill[wminus] (50,-103) rectangle (54,-104);
\fill[wplus] (54,-103) rectangle (57,-104);
\fill[wminus] (57,-103) rectangle (60,-104);
\fill[wplus] (60,-103) rectangle (62,-104);
\fill[wminus] (62,-103) rectangle (63,-104);
\fill[wplus] (63,-103) rectangle (67,-104);
\fill[wminus] (67,-103) rectangle (70,-104);
\fill[wplus] (70,-103) rectangle (71,-104);
\fill[wminus] (71,-103) rectangle (73,-104);
\fill[wplus] (73,-103) rectangle (74,-104);
\fill[wminus] (75,-103) rectangle (79,-104);
\fill[wplus] (79,-103) rectangle (80,-104);
\fill[wminus] (80,-103) rectangle (81,-104);
\fill[wplus] (81,-103) rectangle (90,-104);
\fill[wminus] (90,-103) rectangle (91,-104);
\fill[wplus] (91,-103) rectangle (92,-104);
\fill[wminus] (93,-103) rectangle (95,-104);
\fill[wplus] (95,-103) rectangle (96,-104);
\fill[wplus] (97,-103) rectangle (99,-104);
\fill[wminus] (99,-103) rectangle (100,-104);
\fill[wminus] (101,-103) rectangle (102,-104);
\fill[wplus] (102,-103) rectangle (104,-104);
\draw[xstep=1,ystep=1,gray!45,line width=0.05pt] (0,-104) grid (104,0);
\draw[line width=0.4pt] (26,0) -- (26,-104);
\draw[line width=0.4pt] (0,-26) -- (104,-26);
\draw[line width=0.4pt] (52,0) -- (52,-104);
\draw[line width=0.4pt] (0,-52) -- (104,-52);
\draw[line width=0.4pt] (78,0) -- (78,-104);
\draw[line width=0.4pt] (0,-78) -- (104,-78);
\draw[line width=0.5pt] (0,0) rectangle (104,-104);
\end{tikzpicture}
\begin{tikzpicture}[x=0.0852cm,y=0.0852cm,baseline=(mid)]
\coordinate (mid) at (54.0,-54.0);
\fill[wplus] (2,0) rectangle (4,-1);
\fill[wplus] (6,0) rectangle (7,-1);
\fill[wminus] (9,0) rectangle (10,-1);
\fill[wplus] (10,0) rectangle (12,-1);
\fill[wminus] (12,0) rectangle (13,-1);
\fill[wplus] (14,0) rectangle (15,-1);
\fill[wminus] (17,0) rectangle (18,-1);
\fill[wminus] (20,0) rectangle (21,-1);
\fill[wplus] (21,0) rectangle (22,-1);
\fill[wminus] (23,0) rectangle (24,-1);
\fill[wplus] (24,0) rectangle (25,-1);
\fill[wplus] (27,0) rectangle (28,-1);
\fill[wplus] (29,0) rectangle (30,-1);
\fill[wplus] (31,0) rectangle (32,-1);
\fill[wminus] (33,0) rectangle (34,-1);
\fill[wplus] (34,0) rectangle (38,-1);
\fill[wminus] (39,0) rectangle (40,-1);
\fill[wplus] (40,0) rectangle (41,-1);
\fill[wplus] (45,0) rectangle (46,-1);
\fill[wminus] (46,0) rectangle (47,-1);
\fill[wminus] (48,0) rectangle (49,-1);
\fill[wminus] (50,0) rectangle (52,-1);
\fill[wplus] (52,0) rectangle (53,-1);
\fill[wminus] (53,0) rectangle (54,-1);
\fill[wplus] (54,0) rectangle (55,-1);
\fill[wminus] (55,0) rectangle (58,-1);
\fill[wplus] (58,0) rectangle (59,-1);
\fill[wplus] (60,0) rectangle (61,-1);
\fill[wminus] (61,0) rectangle (62,-1);
\fill[wplus] (62,0) rectangle (64,-1);
\fill[wminus] (64,0) rectangle (66,-1);
\fill[wplus] (66,0) rectangle (67,-1);
\fill[wminus] (67,0) rectangle (68,-1);
\fill[wplus] (68,0) rectangle (70,-1);
\fill[wminus] (70,0) rectangle (73,-1);
\fill[wplus] (73,0) rectangle (83,-1);
\fill[wminus] (83,0) rectangle (85,-1);
\fill[wplus] (86,0) rectangle (90,-1);
\fill[wminus] (90,0) rectangle (91,-1);
\fill[wminus] (92,0) rectangle (94,-1);
\fill[wplus] (94,0) rectangle (95,-1);
\fill[wplus] (96,0) rectangle (97,-1);
\fill[wminus] (97,0) rectangle (98,-1);
\fill[wplus] (98,0) rectangle (101,-1);
\fill[wminus] (101,0) rectangle (102,-1);
\fill[wplus] (102,0) rectangle (104,-1);
\fill[wminus] (105,0) rectangle (106,-1);
\fill[wplus] (106,0) rectangle (107,-1);
\fill[wminus] (107,0) rectangle (108,-1);
\fill[wplus] (3,-1) rectangle (5,-2);
\fill[wplus] (7,-1) rectangle (8,-2);
\fill[wminus] (10,-1) rectangle (11,-2);
\fill[wplus] (11,-1) rectangle (13,-2);
\fill[wminus] (13,-1) rectangle (14,-2);
\fill[wplus] (15,-1) rectangle (16,-2);
\fill[wminus] (18,-1) rectangle (19,-2);
\fill[wminus] (21,-1) rectangle (22,-2);
\fill[wplus] (22,-1) rectangle (23,-2);
\fill[wminus] (24,-1) rectangle (25,-2);
\fill[wplus] (25,-1) rectangle (26,-2);
\fill[wplus] (28,-1) rectangle (29,-2);
\fill[wplus] (30,-1) rectangle (31,-2);
\fill[wminus] (32,-1) rectangle (33,-2);
\fill[wplus] (33,-1) rectangle (37,-2);
\fill[wminus] (38,-1) rectangle (39,-2);
\fill[wplus] (39,-1) rectangle (40,-2);
\fill[wplus] (44,-1) rectangle (45,-2);
\fill[wminus] (45,-1) rectangle (46,-2);
\fill[wminus] (47,-1) rectangle (48,-2);
\fill[wminus] (49,-1) rectangle (51,-2);
\fill[wplus] (51,-1) rectangle (52,-2);
\fill[wminus] (52,-1) rectangle (53,-2);
\fill[wplus] (53,-1) rectangle (54,-2);
\fill[wminus] (54,-1) rectangle (57,-2);
\fill[wplus] (57,-1) rectangle (58,-2);
\fill[wplus] (59,-1) rectangle (60,-2);
\fill[wminus] (60,-1) rectangle (61,-2);
\fill[wplus] (61,-1) rectangle (63,-2);
\fill[wminus] (63,-1) rectangle (65,-2);
\fill[wplus] (65,-1) rectangle (66,-2);
\fill[wminus] (66,-1) rectangle (67,-2);
\fill[wplus] (67,-1) rectangle (69,-2);
\fill[wminus] (69,-1) rectangle (72,-2);
\fill[wplus] (72,-1) rectangle (82,-2);
\fill[wminus] (82,-1) rectangle (84,-2);
\fill[wplus] (85,-1) rectangle (89,-2);
\fill[wminus] (89,-1) rectangle (90,-2);
\fill[wminus] (91,-1) rectangle (93,-2);
\fill[wplus] (93,-1) rectangle (94,-2);
\fill[wplus] (95,-1) rectangle (96,-2);
\fill[wminus] (96,-1) rectangle (97,-2);
\fill[wplus] (97,-1) rectangle (100,-2);
\fill[wminus] (100,-1) rectangle (101,-2);
\fill[wplus] (101,-1) rectangle (103,-2);
\fill[wminus] (104,-1) rectangle (105,-2);
\fill[wplus] (105,-1) rectangle (106,-2);
\fill[wminus] (106,-1) rectangle (107,-2);
\fill[wplus] (107,-1) rectangle (108,-2);
\fill[wplus] (4,-2) rectangle (6,-3);
\fill[wplus] (8,-2) rectangle (9,-3);
\fill[wminus] (11,-2) rectangle (12,-3);
\fill[wplus] (12,-2) rectangle (14,-3);
\fill[wminus] (14,-2) rectangle (15,-3);
\fill[wplus] (16,-2) rectangle (17,-3);
\fill[wminus] (19,-2) rectangle (20,-3);
\fill[wminus] (22,-2) rectangle (23,-3);
\fill[wplus] (23,-2) rectangle (24,-3);
\fill[wminus] (25,-2) rectangle (26,-3);
\fill[wplus] (26,-2) rectangle (28,-3);
\fill[wplus] (29,-2) rectangle (30,-3);
\fill[wminus] (31,-2) rectangle (32,-3);
\fill[wplus] (32,-2) rectangle (36,-3);
\fill[wminus] (37,-2) rectangle (38,-3);
\fill[wplus] (38,-2) rectangle (39,-3);
\fill[wplus] (43,-2) rectangle (44,-3);
\fill[wminus] (44,-2) rectangle (45,-3);
\fill[wminus] (46,-2) rectangle (47,-3);
\fill[wminus] (48,-2) rectangle (50,-3);
\fill[wplus] (50,-2) rectangle (51,-3);
\fill[wminus] (51,-2) rectangle (52,-3);
\fill[wplus] (52,-2) rectangle (53,-3);
\fill[wminus] (54,-2) rectangle (56,-3);
\fill[wplus] (56,-2) rectangle (57,-3);
\fill[wplus] (58,-2) rectangle (59,-3);
\fill[wminus] (59,-2) rectangle (60,-3);
\fill[wplus] (60,-2) rectangle (62,-3);
\fill[wminus] (62,-2) rectangle (64,-3);
\fill[wplus] (64,-2) rectangle (65,-3);
\fill[wminus] (65,-2) rectangle (66,-3);
\fill[wplus] (66,-2) rectangle (68,-3);
\fill[wminus] (68,-2) rectangle (71,-3);
\fill[wplus] (71,-2) rectangle (80,-3);
\fill[wminus] (80,-2) rectangle (83,-3);
\fill[wplus] (84,-2) rectangle (88,-3);
\fill[wminus] (88,-2) rectangle (89,-3);
\fill[wminus] (90,-2) rectangle (92,-3);
\fill[wplus] (92,-2) rectangle (93,-3);
\fill[wplus] (94,-2) rectangle (95,-3);
\fill[wminus] (95,-2) rectangle (96,-3);
\fill[wplus] (96,-2) rectangle (99,-3);
\fill[wminus] (99,-2) rectangle (100,-3);
\fill[wplus] (100,-2) rectangle (102,-3);
\fill[wminus] (103,-2) rectangle (104,-3);
\fill[wplus] (104,-2) rectangle (105,-3);
\fill[wminus] (105,-2) rectangle (106,-3);
\fill[wplus] (106,-2) rectangle (108,-3);
\fill[wplus] (0,-3) rectangle (1,-4);
\fill[wplus] (5,-3) rectangle (7,-4);
\fill[wplus] (9,-3) rectangle (10,-4);
\fill[wminus] (12,-3) rectangle (13,-4);
\fill[wplus] (13,-3) rectangle (15,-4);
\fill[wminus] (15,-3) rectangle (16,-4);
\fill[wplus] (17,-3) rectangle (18,-4);
\fill[wminus] (20,-3) rectangle (21,-4);
\fill[wminus] (23,-3) rectangle (24,-4);
\fill[wplus] (24,-3) rectangle (25,-4);
\fill[wminus] (26,-3) rectangle (27,-4);
\fill[wplus] (28,-3) rectangle (29,-4);
\fill[wminus] (30,-3) rectangle (31,-4);
\fill[wplus] (31,-3) rectangle (35,-4);
\fill[wminus] (36,-3) rectangle (37,-4);
\fill[wplus] (37,-3) rectangle (38,-4);
\fill[wplus] (42,-3) rectangle (43,-4);
\fill[wminus] (43,-3) rectangle (44,-4);
\fill[wminus] (45,-3) rectangle (46,-4);
\fill[wminus] (47,-3) rectangle (49,-4);
\fill[wplus] (49,-3) rectangle (50,-4);
\fill[wminus] (50,-3) rectangle (51,-4);
\fill[wplus] (51,-3) rectangle (52,-4);
\fill[wplus] (53,-3) rectangle (54,-4);
\fill[wminus] (54,-3) rectangle (55,-4);
\fill[wplus] (55,-3) rectangle (56,-4);
\fill[wplus] (57,-3) rectangle (58,-4);
\fill[wminus] (58,-3) rectangle (59,-4);
\fill[wplus] (59,-3) rectangle (61,-4);
\fill[wminus] (61,-3) rectangle (63,-4);
\fill[wplus] (63,-3) rectangle (64,-4);
\fill[wminus] (64,-3) rectangle (65,-4);
\fill[wplus] (65,-3) rectangle (67,-4);
\fill[wminus] (67,-3) rectangle (70,-4);
\fill[wplus] (70,-3) rectangle (79,-4);
\fill[wminus] (79,-3) rectangle (82,-4);
\fill[wplus] (83,-3) rectangle (87,-4);
\fill[wminus] (87,-3) rectangle (88,-4);
\fill[wminus] (89,-3) rectangle (91,-4);
\fill[wplus] (91,-3) rectangle (92,-4);
\fill[wplus] (93,-3) rectangle (94,-4);
\fill[wminus] (94,-3) rectangle (95,-4);
\fill[wplus] (95,-3) rectangle (98,-4);
\fill[wminus] (98,-3) rectangle (99,-4);
\fill[wplus] (99,-3) rectangle (101,-4);
\fill[wminus] (102,-3) rectangle (103,-4);
\fill[wplus] (103,-3) rectangle (104,-4);
\fill[wminus] (104,-3) rectangle (105,-4);
\fill[wplus] (105,-3) rectangle (107,-4);
\fill[wminus] (107,-3) rectangle (108,-4);
\fill[wminus] (0,-4) rectangle (1,-5);
\fill[wplus] (1,-4) rectangle (2,-5);
\fill[wplus] (6,-4) rectangle (8,-5);
\fill[wplus] (10,-4) rectangle (11,-5);
\fill[wminus] (13,-4) rectangle (14,-5);
\fill[wplus] (14,-4) rectangle (16,-5);
\fill[wminus] (16,-4) rectangle (17,-5);
\fill[wplus] (18,-4) rectangle (19,-5);
\fill[wminus] (21,-4) rectangle (22,-5);
\fill[wminus] (24,-4) rectangle (25,-5);
\fill[wplus] (25,-4) rectangle (26,-5);
\fill[wplus] (27,-4) rectangle (28,-5);
\fill[wminus] (29,-4) rectangle (30,-5);
\fill[wplus] (30,-4) rectangle (34,-5);
\fill[wminus] (35,-4) rectangle (36,-5);
\fill[wplus] (36,-4) rectangle (37,-5);
\fill[wplus] (41,-4) rectangle (42,-5);
\fill[wminus] (42,-4) rectangle (43,-5);
\fill[wminus] (44,-4) rectangle (45,-5);
\fill[wminus] (46,-4) rectangle (48,-5);
\fill[wplus] (48,-4) rectangle (49,-5);
\fill[wminus] (49,-4) rectangle (50,-5);
\fill[wplus] (50,-4) rectangle (51,-5);
\fill[wplus] (52,-4) rectangle (53,-5);
\fill[wplus] (54,-4) rectangle (55,-5);
\fill[wplus] (56,-4) rectangle (57,-5);
\fill[wminus] (57,-4) rectangle (58,-5);
\fill[wplus] (58,-4) rectangle (60,-5);
\fill[wminus] (60,-4) rectangle (62,-5);
\fill[wplus] (62,-4) rectangle (63,-5);
\fill[wminus] (63,-4) rectangle (64,-5);
\fill[wplus] (64,-4) rectangle (66,-5);
\fill[wminus] (66,-4) rectangle (69,-5);
\fill[wplus] (69,-4) rectangle (78,-5);
\fill[wminus] (78,-4) rectangle (81,-5);
\fill[wplus] (82,-4) rectangle (86,-5);
\fill[wminus] (86,-4) rectangle (87,-5);
\fill[wminus] (88,-4) rectangle (90,-5);
\fill[wplus] (90,-4) rectangle (91,-5);
\fill[wplus] (92,-4) rectangle (93,-5);
\fill[wminus] (93,-4) rectangle (94,-5);
\fill[wplus] (94,-4) rectangle (97,-5);
\fill[wminus] (97,-4) rectangle (98,-5);
\fill[wplus] (98,-4) rectangle (100,-5);
\fill[wminus] (101,-4) rectangle (102,-5);
\fill[wplus] (102,-4) rectangle (103,-5);
\fill[wminus] (103,-4) rectangle (104,-5);
\fill[wplus] (104,-4) rectangle (106,-5);
\fill[wminus] (106,-4) rectangle (108,-5);
\fill[wminus] (1,-5) rectangle (2,-6);
\fill[wplus] (2,-5) rectangle (3,-6);
\fill[wplus] (7,-5) rectangle (9,-6);
\fill[wplus] (11,-5) rectangle (12,-6);
\fill[wminus] (14,-5) rectangle (15,-6);
\fill[wplus] (15,-5) rectangle (17,-6);
\fill[wminus] (17,-5) rectangle (18,-6);
\fill[wplus] (19,-5) rectangle (20,-6);
\fill[wminus] (22,-5) rectangle (23,-6);
\fill[wminus] (25,-5) rectangle (26,-6);
\fill[wplus] (26,-5) rectangle (27,-6);
\fill[wminus] (28,-5) rectangle (29,-6);
\fill[wplus] (29,-5) rectangle (33,-6);
\fill[wminus] (34,-5) rectangle (35,-6);
\fill[wplus] (35,-5) rectangle (36,-6);
\fill[wplus] (40,-5) rectangle (41,-6);
\fill[wminus] (41,-5) rectangle (42,-6);
\fill[wminus] (43,-5) rectangle (44,-6);
\fill[wminus] (45,-5) rectangle (47,-6);
\fill[wplus] (47,-5) rectangle (48,-6);
\fill[wminus] (48,-5) rectangle (49,-6);
\fill[wplus] (49,-5) rectangle (50,-6);
\fill[wplus] (51,-5) rectangle (52,-6);
\fill[wplus] (53,-5) rectangle (54,-6);
\fill[wplus] (55,-5) rectangle (56,-6);
\fill[wminus] (56,-5) rectangle (57,-6);
\fill[wplus] (57,-5) rectangle (59,-6);
\fill[wminus] (59,-5) rectangle (61,-6);
\fill[wplus] (61,-5) rectangle (62,-6);
\fill[wminus] (62,-5) rectangle (63,-6);
\fill[wplus] (63,-5) rectangle (65,-6);
\fill[wminus] (65,-5) rectangle (68,-6);
\fill[wplus] (68,-5) rectangle (77,-6);
\fill[wminus] (77,-5) rectangle (80,-6);
\fill[wplus] (80,-5) rectangle (85,-6);
\fill[wminus] (85,-5) rectangle (86,-6);
\fill[wminus] (87,-5) rectangle (89,-6);
\fill[wplus] (89,-5) rectangle (90,-6);
\fill[wplus] (91,-5) rectangle (92,-6);
\fill[wminus] (92,-5) rectangle (93,-6);
\fill[wplus] (93,-5) rectangle (96,-6);
\fill[wminus] (96,-5) rectangle (97,-6);
\fill[wplus] (97,-5) rectangle (99,-6);
\fill[wminus] (100,-5) rectangle (101,-6);
\fill[wplus] (101,-5) rectangle (102,-6);
\fill[wminus] (102,-5) rectangle (103,-6);
\fill[wplus] (103,-5) rectangle (105,-6);
\fill[wminus] (105,-5) rectangle (107,-6);
\fill[wplus] (0,-6) rectangle (1,-7);
\fill[wminus] (2,-6) rectangle (3,-7);
\fill[wplus] (3,-6) rectangle (4,-7);
\fill[wplus] (8,-6) rectangle (10,-7);
\fill[wplus] (12,-6) rectangle (13,-7);
\fill[wminus] (15,-6) rectangle (16,-7);
\fill[wplus] (16,-6) rectangle (18,-7);
\fill[wminus] (18,-6) rectangle (19,-7);
\fill[wplus] (20,-6) rectangle (21,-7);
\fill[wminus] (23,-6) rectangle (24,-7);
\fill[wminus] (26,-6) rectangle (28,-7);
\fill[wplus] (28,-6) rectangle (32,-7);
\fill[wminus] (33,-6) rectangle (34,-7);
\fill[wplus] (34,-6) rectangle (35,-7);
\fill[wplus] (39,-6) rectangle (40,-7);
\fill[wminus] (40,-6) rectangle (41,-7);
\fill[wminus] (42,-6) rectangle (43,-7);
\fill[wminus] (44,-6) rectangle (46,-7);
\fill[wplus] (46,-6) rectangle (47,-7);
\fill[wminus] (47,-6) rectangle (48,-7);
\fill[wplus] (48,-6) rectangle (49,-7);
\fill[wplus] (50,-6) rectangle (51,-7);
\fill[wplus] (52,-6) rectangle (53,-7);
\fill[wplus] (54,-6) rectangle (55,-7);
\fill[wminus] (55,-6) rectangle (56,-7);
\fill[wplus] (56,-6) rectangle (58,-7);
\fill[wminus] (58,-6) rectangle (60,-7);
\fill[wplus] (60,-6) rectangle (61,-7);
\fill[wminus] (61,-6) rectangle (62,-7);
\fill[wplus] (62,-6) rectangle (64,-7);
\fill[wminus] (64,-6) rectangle (67,-7);
\fill[wplus] (67,-6) rectangle (76,-7);
\fill[wminus] (76,-6) rectangle (79,-7);
\fill[wplus] (79,-6) rectangle (80,-7);
\fill[wplus] (81,-6) rectangle (84,-7);
\fill[wminus] (84,-6) rectangle (85,-7);
\fill[wminus] (86,-6) rectangle (88,-7);
\fill[wplus] (88,-6) rectangle (89,-7);
\fill[wplus] (90,-6) rectangle (91,-7);
\fill[wminus] (91,-6) rectangle (92,-7);
\fill[wplus] (92,-6) rectangle (95,-7);
\fill[wminus] (95,-6) rectangle (96,-7);
\fill[wplus] (96,-6) rectangle (98,-7);
\fill[wminus] (99,-6) rectangle (100,-7);
\fill[wplus] (100,-6) rectangle (101,-7);
\fill[wminus] (101,-6) rectangle (102,-7);
\fill[wplus] (102,-6) rectangle (104,-7);
\fill[wminus] (104,-6) rectangle (106,-7);
\fill[wplus] (107,-6) rectangle (108,-7);
\fill[wminus] (0,-7) rectangle (1,-8);
\fill[wplus] (1,-7) rectangle (2,-8);
\fill[wminus] (3,-7) rectangle (4,-8);
\fill[wplus] (4,-7) rectangle (5,-8);
\fill[wplus] (9,-7) rectangle (11,-8);
\fill[wplus] (13,-7) rectangle (14,-8);
\fill[wminus] (16,-7) rectangle (17,-8);
\fill[wplus] (17,-7) rectangle (19,-8);
\fill[wminus] (19,-7) rectangle (20,-8);
\fill[wplus] (21,-7) rectangle (22,-8);
\fill[wminus] (24,-7) rectangle (25,-8);
\fill[wplus] (27,-7) rectangle (31,-8);
\fill[wminus] (32,-7) rectangle (33,-8);
\fill[wplus] (33,-7) rectangle (34,-8);
\fill[wplus] (38,-7) rectangle (39,-8);
\fill[wminus] (39,-7) rectangle (40,-8);
\fill[wminus] (41,-7) rectangle (42,-8);
\fill[wminus] (43,-7) rectangle (45,-8);
\fill[wplus] (45,-7) rectangle (46,-8);
\fill[wminus] (46,-7) rectangle (47,-8);
\fill[wplus] (47,-7) rectangle (48,-8);
\fill[wplus] (49,-7) rectangle (50,-8);
\fill[wplus] (51,-7) rectangle (52,-8);
\fill[wminus] (53,-7) rectangle (55,-8);
\fill[wplus] (55,-7) rectangle (57,-8);
\fill[wminus] (57,-7) rectangle (59,-8);
\fill[wplus] (59,-7) rectangle (60,-8);
\fill[wminus] (60,-7) rectangle (61,-8);
\fill[wplus] (61,-7) rectangle (63,-8);
\fill[wminus] (63,-7) rectangle (66,-8);
\fill[wplus] (66,-7) rectangle (75,-8);
\fill[wminus] (75,-7) rectangle (78,-8);
\fill[wplus] (78,-7) rectangle (79,-8);
\fill[wplus] (80,-7) rectangle (83,-8);
\fill[wminus] (83,-7) rectangle (84,-8);
\fill[wminus] (85,-7) rectangle (87,-8);
\fill[wplus] (87,-7) rectangle (88,-8);
\fill[wplus] (89,-7) rectangle (90,-8);
\fill[wminus] (90,-7) rectangle (91,-8);
\fill[wplus] (91,-7) rectangle (94,-8);
\fill[wminus] (94,-7) rectangle (95,-8);
\fill[wplus] (95,-7) rectangle (97,-8);
\fill[wminus] (98,-7) rectangle (99,-8);
\fill[wplus] (99,-7) rectangle (100,-8);
\fill[wminus] (100,-7) rectangle (101,-8);
\fill[wplus] (101,-7) rectangle (103,-8);
\fill[wminus] (103,-7) rectangle (105,-8);
\fill[wplus] (106,-7) rectangle (108,-8);
\fill[wminus] (1,-8) rectangle (2,-9);
\fill[wplus] (2,-8) rectangle (3,-9);
\fill[wminus] (4,-8) rectangle (5,-9);
\fill[wplus] (5,-8) rectangle (6,-9);
\fill[wplus] (10,-8) rectangle (12,-9);
\fill[wplus] (14,-8) rectangle (15,-9);
\fill[wminus] (17,-8) rectangle (18,-9);
\fill[wplus] (18,-8) rectangle (20,-9);
\fill[wminus] (20,-8) rectangle (21,-9);
\fill[wplus] (22,-8) rectangle (23,-9);
\fill[wminus] (25,-8) rectangle (26,-9);
\fill[wplus] (27,-8) rectangle (30,-9);
\fill[wminus] (31,-8) rectangle (32,-9);
\fill[wplus] (32,-8) rectangle (33,-9);
\fill[wplus] (37,-8) rectangle (38,-9);
\fill[wminus] (38,-8) rectangle (39,-9);
\fill[wminus] (40,-8) rectangle (41,-9);
\fill[wminus] (42,-8) rectangle (44,-9);
\fill[wplus] (44,-8) rectangle (45,-9);
\fill[wminus] (45,-8) rectangle (46,-9);
\fill[wplus] (46,-8) rectangle (47,-9);
\fill[wplus] (48,-8) rectangle (49,-9);
\fill[wplus] (50,-8) rectangle (51,-9);
\fill[wminus] (52,-8) rectangle (53,-9);
\fill[wplus] (53,-8) rectangle (56,-9);
\fill[wminus] (56,-8) rectangle (58,-9);
\fill[wplus] (58,-8) rectangle (59,-9);
\fill[wminus] (59,-8) rectangle (60,-9);
\fill[wplus] (60,-8) rectangle (62,-9);
\fill[wminus] (62,-8) rectangle (65,-9);
\fill[wplus] (65,-8) rectangle (74,-9);
\fill[wminus] (74,-8) rectangle (77,-9);
\fill[wplus] (77,-8) rectangle (78,-9);
\fill[wplus] (79,-8) rectangle (80,-9);
\fill[wminus] (80,-8) rectangle (81,-9);
\fill[wplus] (81,-8) rectangle (82,-9);
\fill[wminus] (82,-8) rectangle (83,-9);
\fill[wminus] (84,-8) rectangle (86,-9);
\fill[wplus] (86,-8) rectangle (87,-9);
\fill[wplus] (88,-8) rectangle (89,-9);
\fill[wminus] (89,-8) rectangle (90,-9);
\fill[wplus] (90,-8) rectangle (93,-9);
\fill[wminus] (93,-8) rectangle (94,-9);
\fill[wplus] (94,-8) rectangle (96,-9);
\fill[wminus] (97,-8) rectangle (98,-9);
\fill[wplus] (98,-8) rectangle (99,-9);
\fill[wminus] (99,-8) rectangle (100,-9);
\fill[wplus] (100,-8) rectangle (102,-9);
\fill[wminus] (102,-8) rectangle (104,-9);
\fill[wplus] (105,-8) rectangle (108,-9);
\fill[wminus] (2,-9) rectangle (3,-10);
\fill[wplus] (3,-9) rectangle (4,-10);
\fill[wminus] (5,-9) rectangle (6,-10);
\fill[wplus] (6,-9) rectangle (7,-10);
\fill[wplus] (11,-9) rectangle (13,-10);
\fill[wplus] (15,-9) rectangle (16,-10);
\fill[wminus] (18,-9) rectangle (19,-10);
\fill[wplus] (19,-9) rectangle (21,-10);
\fill[wminus] (21,-9) rectangle (22,-10);
\fill[wplus] (23,-9) rectangle (24,-10);
\fill[wminus] (26,-9) rectangle (27,-10);
\fill[wplus] (27,-9) rectangle (29,-10);
\fill[wminus] (30,-9) rectangle (31,-10);
\fill[wplus] (31,-9) rectangle (32,-10);
\fill[wplus] (36,-9) rectangle (37,-10);
\fill[wminus] (37,-9) rectangle (38,-10);
\fill[wminus] (39,-9) rectangle (40,-10);
\fill[wminus] (41,-9) rectangle (43,-10);
\fill[wplus] (43,-9) rectangle (44,-10);
\fill[wminus] (44,-9) rectangle (45,-10);
\fill[wplus] (45,-9) rectangle (46,-10);
\fill[wplus] (47,-9) rectangle (48,-10);
\fill[wplus] (49,-9) rectangle (50,-10);
\fill[wminus] (51,-9) rectangle (52,-10);
\fill[wplus] (52,-9) rectangle (55,-10);
\fill[wminus] (55,-9) rectangle (57,-10);
\fill[wplus] (57,-9) rectangle (58,-10);
\fill[wminus] (58,-9) rectangle (59,-10);
\fill[wplus] (59,-9) rectangle (61,-10);
\fill[wminus] (61,-9) rectangle (64,-10);
\fill[wplus] (64,-9) rectangle (73,-10);
\fill[wminus] (73,-9) rectangle (76,-10);
\fill[wplus] (76,-9) rectangle (77,-10);
\fill[wplus] (78,-9) rectangle (79,-10);
\fill[wminus] (79,-9) rectangle (80,-10);
\fill[wplus] (80,-9) rectangle (81,-10);
\fill[wminus] (81,-9) rectangle (82,-10);
\fill[wminus] (83,-9) rectangle (85,-10);
\fill[wplus] (85,-9) rectangle (86,-10);
\fill[wplus] (87,-9) rectangle (88,-10);
\fill[wminus] (88,-9) rectangle (89,-10);
\fill[wplus] (89,-9) rectangle (92,-10);
\fill[wminus] (92,-9) rectangle (93,-10);
\fill[wplus] (93,-9) rectangle (95,-10);
\fill[wminus] (96,-9) rectangle (97,-10);
\fill[wplus] (97,-9) rectangle (98,-10);
\fill[wminus] (98,-9) rectangle (99,-10);
\fill[wplus] (99,-9) rectangle (101,-10);
\fill[wminus] (101,-9) rectangle (103,-10);
\fill[wplus] (104,-9) rectangle (108,-10);
\fill[wminus] (0,-10) rectangle (1,-11);
\fill[wminus] (3,-10) rectangle (4,-11);
\fill[wplus] (4,-10) rectangle (5,-11);
\fill[wminus] (6,-10) rectangle (7,-11);
\fill[wplus] (7,-10) rectangle (8,-11);
\fill[wplus] (12,-10) rectangle (14,-11);
\fill[wplus] (16,-10) rectangle (17,-11);
\fill[wminus] (19,-10) rectangle (20,-11);
\fill[wplus] (20,-10) rectangle (22,-11);
\fill[wminus] (22,-10) rectangle (23,-11);
\fill[wplus] (24,-10) rectangle (25,-11);
\fill[wplus] (27,-10) rectangle (28,-11);
\fill[wminus] (29,-10) rectangle (30,-11);
\fill[wplus] (30,-10) rectangle (31,-11);
\fill[wplus] (35,-10) rectangle (36,-11);
\fill[wminus] (36,-10) rectangle (37,-11);
\fill[wminus] (38,-10) rectangle (39,-11);
\fill[wminus] (40,-10) rectangle (42,-11);
\fill[wplus] (42,-10) rectangle (43,-11);
\fill[wminus] (43,-10) rectangle (44,-11);
\fill[wplus] (44,-10) rectangle (45,-11);
\fill[wplus] (46,-10) rectangle (47,-11);
\fill[wplus] (48,-10) rectangle (49,-11);
\fill[wminus] (50,-10) rectangle (51,-11);
\fill[wplus] (51,-10) rectangle (54,-11);
\fill[wminus] (54,-10) rectangle (56,-11);
\fill[wplus] (56,-10) rectangle (57,-11);
\fill[wminus] (57,-10) rectangle (58,-11);
\fill[wplus] (58,-10) rectangle (60,-11);
\fill[wminus] (60,-10) rectangle (63,-11);
\fill[wplus] (63,-10) rectangle (72,-11);
\fill[wminus] (72,-10) rectangle (75,-11);
\fill[wplus] (75,-10) rectangle (76,-11);
\fill[wplus] (77,-10) rectangle (78,-11);
\fill[wminus] (78,-10) rectangle (79,-11);
\fill[wplus] (79,-10) rectangle (81,-11);
\fill[wminus] (82,-10) rectangle (84,-11);
\fill[wplus] (84,-10) rectangle (85,-11);
\fill[wplus] (86,-10) rectangle (87,-11);
\fill[wminus] (87,-10) rectangle (88,-11);
\fill[wplus] (88,-10) rectangle (91,-11);
\fill[wminus] (91,-10) rectangle (92,-11);
\fill[wplus] (92,-10) rectangle (94,-11);
\fill[wminus] (95,-10) rectangle (96,-11);
\fill[wplus] (96,-10) rectangle (97,-11);
\fill[wminus] (97,-10) rectangle (98,-11);
\fill[wplus] (98,-10) rectangle (100,-11);
\fill[wminus] (100,-10) rectangle (102,-11);
\fill[wplus] (103,-10) rectangle (107,-11);
\fill[wminus] (107,-10) rectangle (108,-11);
\fill[wminus] (1,-11) rectangle (2,-12);
\fill[wminus] (4,-11) rectangle (5,-12);
\fill[wplus] (5,-11) rectangle (6,-12);
\fill[wminus] (7,-11) rectangle (8,-12);
\fill[wplus] (8,-11) rectangle (9,-12);
\fill[wplus] (13,-11) rectangle (15,-12);
\fill[wplus] (17,-11) rectangle (18,-12);
\fill[wminus] (20,-11) rectangle (21,-12);
\fill[wplus] (21,-11) rectangle (23,-12);
\fill[wminus] (23,-11) rectangle (24,-12);
\fill[wplus] (25,-11) rectangle (26,-12);
\fill[wminus] (28,-11) rectangle (29,-12);
\fill[wplus] (29,-11) rectangle (30,-12);
\fill[wplus] (34,-11) rectangle (35,-12);
\fill[wminus] (35,-11) rectangle (36,-12);
\fill[wminus] (37,-11) rectangle (38,-12);
\fill[wminus] (39,-11) rectangle (41,-12);
\fill[wplus] (41,-11) rectangle (42,-12);
\fill[wminus] (42,-11) rectangle (43,-12);
\fill[wplus] (43,-11) rectangle (44,-12);
\fill[wplus] (45,-11) rectangle (46,-12);
\fill[wplus] (47,-11) rectangle (48,-12);
\fill[wminus] (49,-11) rectangle (50,-12);
\fill[wplus] (50,-11) rectangle (54,-12);
\fill[wminus] (54,-11) rectangle (55,-12);
\fill[wplus] (55,-11) rectangle (56,-12);
\fill[wminus] (56,-11) rectangle (57,-12);
\fill[wplus] (57,-11) rectangle (59,-12);
\fill[wminus] (59,-11) rectangle (62,-12);
\fill[wplus] (62,-11) rectangle (71,-12);
\fill[wminus] (71,-11) rectangle (74,-12);
\fill[wplus] (74,-11) rectangle (75,-12);
\fill[wplus] (76,-11) rectangle (77,-12);
\fill[wminus] (77,-11) rectangle (78,-12);
\fill[wplus] (78,-11) rectangle (80,-12);
\fill[wminus] (80,-11) rectangle (83,-12);
\fill[wplus] (83,-11) rectangle (84,-12);
\fill[wplus] (85,-11) rectangle (86,-12);
\fill[wminus] (86,-11) rectangle (87,-12);
\fill[wplus] (87,-11) rectangle (90,-12);
\fill[wminus] (90,-11) rectangle (91,-12);
\fill[wplus] (91,-11) rectangle (93,-12);
\fill[wminus] (94,-11) rectangle (95,-12);
\fill[wplus] (95,-11) rectangle (96,-12);
\fill[wminus] (96,-11) rectangle (97,-12);
\fill[wplus] (97,-11) rectangle (99,-12);
\fill[wminus] (99,-11) rectangle (101,-12);
\fill[wplus] (102,-11) rectangle (106,-12);
\fill[wminus] (106,-11) rectangle (107,-12);
\fill[wminus] (2,-12) rectangle (3,-13);
\fill[wminus] (5,-12) rectangle (6,-13);
\fill[wplus] (6,-12) rectangle (7,-13);
\fill[wminus] (8,-12) rectangle (9,-13);
\fill[wplus] (9,-12) rectangle (10,-13);
\fill[wplus] (14,-12) rectangle (16,-13);
\fill[wplus] (18,-12) rectangle (19,-13);
\fill[wminus] (21,-12) rectangle (22,-13);
\fill[wplus] (22,-12) rectangle (24,-13);
\fill[wminus] (24,-12) rectangle (25,-13);
\fill[wplus] (26,-12) rectangle (27,-13);
\fill[wminus] (27,-12) rectangle (28,-13);
\fill[wplus] (28,-12) rectangle (29,-13);
\fill[wplus] (33,-12) rectangle (34,-13);
\fill[wminus] (34,-12) rectangle (35,-13);
\fill[wminus] (36,-12) rectangle (37,-13);
\fill[wminus] (38,-12) rectangle (40,-13);
\fill[wplus] (40,-12) rectangle (41,-13);
\fill[wminus] (41,-12) rectangle (42,-13);
\fill[wplus] (42,-12) rectangle (43,-13);
\fill[wplus] (44,-12) rectangle (45,-13);
\fill[wplus] (46,-12) rectangle (47,-13);
\fill[wminus] (48,-12) rectangle (49,-13);
\fill[wplus] (49,-12) rectangle (53,-13);
\fill[wplus] (54,-12) rectangle (55,-13);
\fill[wminus] (55,-12) rectangle (56,-13);
\fill[wplus] (56,-12) rectangle (58,-13);
\fill[wminus] (58,-12) rectangle (61,-13);
\fill[wplus] (61,-12) rectangle (70,-13);
\fill[wminus] (70,-12) rectangle (73,-13);
\fill[wplus] (73,-12) rectangle (74,-13);
\fill[wplus] (75,-12) rectangle (76,-13);
\fill[wminus] (76,-12) rectangle (77,-13);
\fill[wplus] (77,-12) rectangle (79,-13);
\fill[wminus] (79,-12) rectangle (82,-13);
\fill[wplus] (82,-12) rectangle (83,-13);
\fill[wplus] (84,-12) rectangle (85,-13);
\fill[wminus] (85,-12) rectangle (86,-13);
\fill[wplus] (86,-12) rectangle (89,-13);
\fill[wminus] (89,-12) rectangle (90,-13);
\fill[wplus] (90,-12) rectangle (92,-13);
\fill[wminus] (93,-12) rectangle (94,-13);
\fill[wplus] (94,-12) rectangle (95,-13);
\fill[wminus] (95,-12) rectangle (96,-13);
\fill[wplus] (96,-12) rectangle (98,-13);
\fill[wminus] (98,-12) rectangle (100,-13);
\fill[wplus] (101,-12) rectangle (105,-13);
\fill[wminus] (105,-12) rectangle (106,-13);
\fill[wminus] (107,-12) rectangle (108,-13);
\fill[wplus] (0,-13) rectangle (1,-14);
\fill[wminus] (3,-13) rectangle (4,-14);
\fill[wminus] (6,-13) rectangle (7,-14);
\fill[wplus] (7,-13) rectangle (8,-14);
\fill[wminus] (9,-13) rectangle (10,-14);
\fill[wplus] (10,-13) rectangle (11,-14);
\fill[wplus] (15,-13) rectangle (17,-14);
\fill[wplus] (19,-13) rectangle (20,-14);
\fill[wminus] (22,-13) rectangle (23,-14);
\fill[wplus] (23,-13) rectangle (25,-14);
\fill[wminus] (25,-13) rectangle (26,-14);
\fill[wplus] (27,-13) rectangle (28,-14);
\fill[wplus] (32,-13) rectangle (33,-14);
\fill[wminus] (33,-13) rectangle (34,-14);
\fill[wminus] (35,-13) rectangle (36,-14);
\fill[wminus] (37,-13) rectangle (39,-14);
\fill[wplus] (39,-13) rectangle (40,-14);
\fill[wminus] (40,-13) rectangle (41,-14);
\fill[wplus] (41,-13) rectangle (42,-14);
\fill[wplus] (43,-13) rectangle (44,-14);
\fill[wplus] (45,-13) rectangle (46,-14);
\fill[wminus] (47,-13) rectangle (48,-14);
\fill[wplus] (48,-13) rectangle (52,-14);
\fill[wminus] (53,-13) rectangle (55,-14);
\fill[wplus] (55,-13) rectangle (57,-14);
\fill[wminus] (57,-13) rectangle (60,-14);
\fill[wplus] (60,-13) rectangle (69,-14);
\fill[wminus] (69,-13) rectangle (72,-14);
\fill[wplus] (72,-13) rectangle (73,-14);
\fill[wplus] (74,-13) rectangle (75,-14);
\fill[wminus] (75,-13) rectangle (76,-14);
\fill[wplus] (76,-13) rectangle (78,-14);
\fill[wminus] (78,-13) rectangle (80,-14);
\fill[wplus] (80,-13) rectangle (82,-14);
\fill[wplus] (83,-13) rectangle (84,-14);
\fill[wminus] (84,-13) rectangle (85,-14);
\fill[wplus] (85,-13) rectangle (88,-14);
\fill[wminus] (88,-13) rectangle (89,-14);
\fill[wplus] (89,-13) rectangle (91,-14);
\fill[wminus] (92,-13) rectangle (93,-14);
\fill[wplus] (93,-13) rectangle (94,-14);
\fill[wminus] (94,-13) rectangle (95,-14);
\fill[wplus] (95,-13) rectangle (97,-14);
\fill[wminus] (97,-13) rectangle (99,-14);
\fill[wplus] (100,-13) rectangle (104,-14);
\fill[wminus] (104,-13) rectangle (105,-14);
\fill[wminus] (106,-13) rectangle (108,-14);
\fill[wplus] (1,-14) rectangle (2,-15);
\fill[wminus] (4,-14) rectangle (5,-15);
\fill[wminus] (7,-14) rectangle (8,-15);
\fill[wplus] (8,-14) rectangle (9,-15);
\fill[wminus] (10,-14) rectangle (11,-15);
\fill[wplus] (11,-14) rectangle (12,-15);
\fill[wplus] (16,-14) rectangle (18,-15);
\fill[wplus] (20,-14) rectangle (21,-15);
\fill[wminus] (23,-14) rectangle (24,-15);
\fill[wplus] (24,-14) rectangle (26,-15);
\fill[wminus] (26,-14) rectangle (27,-15);
\fill[wplus] (31,-14) rectangle (32,-15);
\fill[wminus] (32,-14) rectangle (33,-15);
\fill[wminus] (34,-14) rectangle (35,-15);
\fill[wminus] (36,-14) rectangle (38,-15);
\fill[wplus] (38,-14) rectangle (39,-15);
\fill[wminus] (39,-14) rectangle (40,-15);
\fill[wplus] (40,-14) rectangle (41,-15);
\fill[wplus] (42,-14) rectangle (43,-15);
\fill[wplus] (44,-14) rectangle (45,-15);
\fill[wminus] (46,-14) rectangle (47,-15);
\fill[wplus] (47,-14) rectangle (51,-15);
\fill[wminus] (52,-14) rectangle (53,-15);
\fill[wplus] (53,-14) rectangle (56,-15);
\fill[wminus] (56,-14) rectangle (59,-15);
\fill[wplus] (59,-14) rectangle (68,-15);
\fill[wminus] (68,-14) rectangle (71,-15);
\fill[wplus] (71,-14) rectangle (72,-15);
\fill[wplus] (73,-14) rectangle (74,-15);
\fill[wminus] (74,-14) rectangle (75,-15);
\fill[wplus] (75,-14) rectangle (77,-15);
\fill[wminus] (77,-14) rectangle (79,-15);
\fill[wplus] (79,-14) rectangle (80,-15);
\fill[wminus] (80,-14) rectangle (81,-15);
\fill[wplus] (82,-14) rectangle (83,-15);
\fill[wminus] (83,-14) rectangle (84,-15);
\fill[wplus] (84,-14) rectangle (87,-15);
\fill[wminus] (87,-14) rectangle (88,-15);
\fill[wplus] (88,-14) rectangle (90,-15);
\fill[wminus] (91,-14) rectangle (92,-15);
\fill[wplus] (92,-14) rectangle (93,-15);
\fill[wminus] (93,-14) rectangle (94,-15);
\fill[wplus] (94,-14) rectangle (96,-15);
\fill[wminus] (96,-14) rectangle (98,-15);
\fill[wplus] (99,-14) rectangle (103,-15);
\fill[wminus] (103,-14) rectangle (104,-15);
\fill[wminus] (105,-14) rectangle (107,-15);
\fill[wplus] (107,-14) rectangle (108,-15);
\fill[wminus] (0,-15) rectangle (1,-16);
\fill[wplus] (2,-15) rectangle (3,-16);
\fill[wminus] (5,-15) rectangle (6,-16);
\fill[wminus] (8,-15) rectangle (9,-16);
\fill[wplus] (9,-15) rectangle (10,-16);
\fill[wminus] (11,-15) rectangle (12,-16);
\fill[wplus] (12,-15) rectangle (13,-16);
\fill[wplus] (17,-15) rectangle (19,-16);
\fill[wplus] (21,-15) rectangle (22,-16);
\fill[wminus] (24,-15) rectangle (25,-16);
\fill[wplus] (25,-15) rectangle (27,-16);
\fill[wplus] (30,-15) rectangle (31,-16);
\fill[wminus] (31,-15) rectangle (32,-16);
\fill[wminus] (33,-15) rectangle (34,-16);
\fill[wminus] (35,-15) rectangle (37,-16);
\fill[wplus] (37,-15) rectangle (38,-16);
\fill[wminus] (38,-15) rectangle (39,-16);
\fill[wplus] (39,-15) rectangle (40,-16);
\fill[wplus] (41,-15) rectangle (42,-16);
\fill[wplus] (43,-15) rectangle (44,-16);
\fill[wminus] (45,-15) rectangle (46,-16);
\fill[wplus] (46,-15) rectangle (50,-16);
\fill[wminus] (51,-15) rectangle (52,-16);
\fill[wplus] (52,-15) rectangle (53,-16);
\fill[wplus] (54,-15) rectangle (55,-16);
\fill[wminus] (55,-15) rectangle (58,-16);
\fill[wplus] (58,-15) rectangle (67,-16);
\fill[wminus] (67,-15) rectangle (70,-16);
\fill[wplus] (70,-15) rectangle (71,-16);
\fill[wplus] (72,-15) rectangle (73,-16);
\fill[wminus] (73,-15) rectangle (74,-16);
\fill[wplus] (74,-15) rectangle (76,-16);
\fill[wminus] (76,-15) rectangle (78,-16);
\fill[wplus] (78,-15) rectangle (79,-16);
\fill[wminus] (79,-15) rectangle (80,-16);
\fill[wplus] (80,-15) rectangle (82,-16);
\fill[wminus] (82,-15) rectangle (83,-16);
\fill[wplus] (83,-15) rectangle (86,-16);
\fill[wminus] (86,-15) rectangle (87,-16);
\fill[wplus] (87,-15) rectangle (89,-16);
\fill[wminus] (90,-15) rectangle (91,-16);
\fill[wplus] (91,-15) rectangle (92,-16);
\fill[wminus] (92,-15) rectangle (93,-16);
\fill[wplus] (93,-15) rectangle (95,-16);
\fill[wminus] (95,-15) rectangle (97,-16);
\fill[wplus] (98,-15) rectangle (102,-16);
\fill[wminus] (102,-15) rectangle (103,-16);
\fill[wminus] (104,-15) rectangle (106,-16);
\fill[wplus] (106,-15) rectangle (107,-16);
\fill[wplus] (0,-16) rectangle (1,-17);
\fill[wminus] (1,-16) rectangle (2,-17);
\fill[wplus] (3,-16) rectangle (4,-17);
\fill[wminus] (6,-16) rectangle (7,-17);
\fill[wminus] (9,-16) rectangle (10,-17);
\fill[wplus] (10,-16) rectangle (11,-17);
\fill[wminus] (12,-16) rectangle (13,-17);
\fill[wplus] (13,-16) rectangle (14,-17);
\fill[wplus] (18,-16) rectangle (20,-17);
\fill[wplus] (22,-16) rectangle (23,-17);
\fill[wminus] (25,-16) rectangle (26,-17);
\fill[wplus] (26,-16) rectangle (27,-17);
\fill[wplus] (29,-16) rectangle (30,-17);
\fill[wminus] (30,-16) rectangle (31,-17);
\fill[wminus] (32,-16) rectangle (33,-17);
\fill[wminus] (34,-16) rectangle (36,-17);
\fill[wplus] (36,-16) rectangle (37,-17);
\fill[wminus] (37,-16) rectangle (38,-17);
\fill[wplus] (38,-16) rectangle (39,-17);
\fill[wplus] (40,-16) rectangle (41,-17);
\fill[wplus] (42,-16) rectangle (43,-17);
\fill[wminus] (44,-16) rectangle (45,-17);
\fill[wplus] (45,-16) rectangle (49,-17);
\fill[wminus] (50,-16) rectangle (51,-17);
\fill[wplus] (51,-16) rectangle (52,-17);
\fill[wminus] (54,-16) rectangle (57,-17);
\fill[wplus] (57,-16) rectangle (66,-17);
\fill[wminus] (66,-16) rectangle (69,-17);
\fill[wplus] (69,-16) rectangle (70,-17);
\fill[wplus] (71,-16) rectangle (72,-17);
\fill[wminus] (72,-16) rectangle (73,-17);
\fill[wplus] (73,-16) rectangle (75,-17);
\fill[wminus] (75,-16) rectangle (77,-17);
\fill[wplus] (77,-16) rectangle (78,-17);
\fill[wminus] (78,-16) rectangle (79,-17);
\fill[wplus] (79,-16) rectangle (81,-17);
\fill[wminus] (81,-16) rectangle (82,-17);
\fill[wplus] (82,-16) rectangle (85,-17);
\fill[wminus] (85,-16) rectangle (86,-17);
\fill[wplus] (86,-16) rectangle (88,-17);
\fill[wminus] (89,-16) rectangle (90,-17);
\fill[wplus] (90,-16) rectangle (91,-17);
\fill[wminus] (91,-16) rectangle (92,-17);
\fill[wplus] (92,-16) rectangle (94,-17);
\fill[wminus] (94,-16) rectangle (96,-17);
\fill[wplus] (97,-16) rectangle (101,-17);
\fill[wminus] (101,-16) rectangle (102,-17);
\fill[wminus] (103,-16) rectangle (105,-17);
\fill[wplus] (105,-16) rectangle (106,-17);
\fill[wplus] (107,-16) rectangle (108,-17);
\fill[wplus] (0,-17) rectangle (2,-18);
\fill[wminus] (2,-17) rectangle (3,-18);
\fill[wplus] (4,-17) rectangle (5,-18);
\fill[wminus] (7,-17) rectangle (8,-18);
\fill[wminus] (10,-17) rectangle (11,-18);
\fill[wplus] (11,-17) rectangle (12,-18);
\fill[wminus] (13,-17) rectangle (14,-18);
\fill[wplus] (14,-17) rectangle (15,-18);
\fill[wplus] (19,-17) rectangle (21,-18);
\fill[wplus] (23,-17) rectangle (24,-18);
\fill[wminus] (26,-17) rectangle (27,-18);
\fill[wplus] (28,-17) rectangle (29,-18);
\fill[wminus] (29,-17) rectangle (30,-18);
\fill[wminus] (31,-17) rectangle (32,-18);
\fill[wminus] (33,-17) rectangle (35,-18);
\fill[wplus] (35,-17) rectangle (36,-18);
\fill[wminus] (36,-17) rectangle (37,-18);
\fill[wplus] (37,-17) rectangle (38,-18);
\fill[wplus] (39,-17) rectangle (40,-18);
\fill[wplus] (41,-17) rectangle (42,-18);
\fill[wminus] (43,-17) rectangle (44,-18);
\fill[wplus] (44,-17) rectangle (48,-18);
\fill[wminus] (49,-17) rectangle (50,-18);
\fill[wplus] (50,-17) rectangle (51,-18);
\fill[wminus] (54,-17) rectangle (56,-18);
\fill[wplus] (56,-17) rectangle (65,-18);
\fill[wminus] (65,-17) rectangle (68,-18);
\fill[wplus] (68,-17) rectangle (69,-18);
\fill[wplus] (70,-17) rectangle (71,-18);
\fill[wminus] (71,-17) rectangle (72,-18);
\fill[wplus] (72,-17) rectangle (74,-18);
\fill[wminus] (74,-17) rectangle (76,-18);
\fill[wplus] (76,-17) rectangle (77,-18);
\fill[wminus] (77,-17) rectangle (78,-18);
\fill[wplus] (78,-17) rectangle (80,-18);
\fill[wminus] (80,-17) rectangle (81,-18);
\fill[wplus] (81,-17) rectangle (84,-18);
\fill[wminus] (84,-17) rectangle (85,-18);
\fill[wplus] (85,-17) rectangle (87,-18);
\fill[wminus] (88,-17) rectangle (89,-18);
\fill[wplus] (89,-17) rectangle (90,-18);
\fill[wminus] (90,-17) rectangle (91,-18);
\fill[wplus] (91,-17) rectangle (93,-18);
\fill[wminus] (93,-17) rectangle (95,-18);
\fill[wplus] (96,-17) rectangle (100,-18);
\fill[wminus] (100,-17) rectangle (101,-18);
\fill[wminus] (102,-17) rectangle (104,-18);
\fill[wplus] (104,-17) rectangle (105,-18);
\fill[wplus] (106,-17) rectangle (107,-18);
\fill[wminus] (107,-17) rectangle (108,-18);
\fill[wminus] (0,-18) rectangle (1,-19);
\fill[wplus] (1,-18) rectangle (3,-19);
\fill[wminus] (3,-18) rectangle (4,-19);
\fill[wplus] (5,-18) rectangle (6,-19);
\fill[wminus] (8,-18) rectangle (9,-19);
\fill[wminus] (11,-18) rectangle (12,-19);
\fill[wplus] (12,-18) rectangle (13,-19);
\fill[wminus] (14,-18) rectangle (15,-19);
\fill[wplus] (15,-18) rectangle (16,-19);
\fill[wplus] (20,-18) rectangle (22,-19);
\fill[wplus] (24,-18) rectangle (25,-19);
\fill[wplus] (27,-18) rectangle (28,-19);
\fill[wminus] (28,-18) rectangle (29,-19);
\fill[wminus] (30,-18) rectangle (31,-19);
\fill[wminus] (32,-18) rectangle (34,-19);
\fill[wplus] (34,-18) rectangle (35,-19);
\fill[wminus] (35,-18) rectangle (36,-19);
\fill[wplus] (36,-18) rectangle (37,-19);
\fill[wplus] (38,-18) rectangle (39,-19);
\fill[wplus] (40,-18) rectangle (41,-19);
\fill[wminus] (42,-18) rectangle (43,-19);
\fill[wplus] (43,-18) rectangle (47,-19);
\fill[wminus] (48,-18) rectangle (49,-19);
\fill[wplus] (49,-18) rectangle (50,-19);
\fill[wminus] (54,-18) rectangle (55,-19);
\fill[wplus] (55,-18) rectangle (64,-19);
\fill[wminus] (64,-18) rectangle (67,-19);
\fill[wplus] (67,-18) rectangle (68,-19);
\fill[wplus] (69,-18) rectangle (70,-19);
\fill[wminus] (70,-18) rectangle (71,-19);
\fill[wplus] (71,-18) rectangle (73,-19);
\fill[wminus] (73,-18) rectangle (75,-19);
\fill[wplus] (75,-18) rectangle (76,-19);
\fill[wminus] (76,-18) rectangle (77,-19);
\fill[wplus] (77,-18) rectangle (79,-19);
\fill[wminus] (79,-18) rectangle (81,-19);
\fill[wplus] (81,-18) rectangle (83,-19);
\fill[wminus] (83,-18) rectangle (84,-19);
\fill[wplus] (84,-18) rectangle (86,-19);
\fill[wminus] (87,-18) rectangle (88,-19);
\fill[wplus] (88,-18) rectangle (89,-19);
\fill[wminus] (89,-18) rectangle (90,-19);
\fill[wplus] (90,-18) rectangle (92,-19);
\fill[wminus] (92,-18) rectangle (94,-19);
\fill[wplus] (95,-18) rectangle (99,-19);
\fill[wminus] (99,-18) rectangle (100,-19);
\fill[wminus] (101,-18) rectangle (103,-19);
\fill[wplus] (103,-18) rectangle (104,-19);
\fill[wplus] (105,-18) rectangle (106,-19);
\fill[wminus] (106,-18) rectangle (107,-19);
\fill[wplus] (107,-18) rectangle (108,-19);
\fill[wminus] (1,-19) rectangle (2,-20);
\fill[wplus] (2,-19) rectangle (4,-20);
\fill[wminus] (4,-19) rectangle (5,-20);
\fill[wplus] (6,-19) rectangle (7,-20);
\fill[wminus] (9,-19) rectangle (10,-20);
\fill[wminus] (12,-19) rectangle (13,-20);
\fill[wplus] (13,-19) rectangle (14,-20);
\fill[wminus] (15,-19) rectangle (16,-20);
\fill[wplus] (16,-19) rectangle (17,-20);
\fill[wplus] (21,-19) rectangle (23,-20);
\fill[wplus] (25,-19) rectangle (26,-20);
\fill[wminus] (27,-19) rectangle (28,-20);
\fill[wminus] (29,-19) rectangle (30,-20);
\fill[wminus] (31,-19) rectangle (33,-20);
\fill[wplus] (33,-19) rectangle (34,-20);
\fill[wminus] (34,-19) rectangle (35,-20);
\fill[wplus] (35,-19) rectangle (36,-20);
\fill[wplus] (37,-19) rectangle (38,-20);
\fill[wplus] (39,-19) rectangle (40,-20);
\fill[wminus] (41,-19) rectangle (42,-20);
\fill[wplus] (42,-19) rectangle (46,-20);
\fill[wminus] (47,-19) rectangle (48,-20);
\fill[wplus] (48,-19) rectangle (49,-20);
\fill[wplus] (53,-19) rectangle (63,-20);
\fill[wminus] (63,-19) rectangle (66,-20);
\fill[wplus] (66,-19) rectangle (67,-20);
\fill[wplus] (68,-19) rectangle (69,-20);
\fill[wminus] (69,-19) rectangle (70,-20);
\fill[wplus] (70,-19) rectangle (72,-20);
\fill[wminus] (72,-19) rectangle (74,-20);
\fill[wplus] (74,-19) rectangle (75,-20);
\fill[wminus] (75,-19) rectangle (76,-20);
\fill[wplus] (76,-19) rectangle (78,-20);
\fill[wminus] (78,-19) rectangle (81,-20);
\fill[wplus] (81,-19) rectangle (82,-20);
\fill[wminus] (82,-19) rectangle (83,-20);
\fill[wplus] (83,-19) rectangle (85,-20);
\fill[wminus] (86,-19) rectangle (87,-20);
\fill[wplus] (87,-19) rectangle (88,-20);
\fill[wminus] (88,-19) rectangle (89,-20);
\fill[wplus] (89,-19) rectangle (91,-20);
\fill[wminus] (91,-19) rectangle (93,-20);
\fill[wplus] (94,-19) rectangle (98,-20);
\fill[wminus] (98,-19) rectangle (99,-20);
\fill[wminus] (100,-19) rectangle (102,-20);
\fill[wplus] (102,-19) rectangle (103,-20);
\fill[wplus] (104,-19) rectangle (105,-20);
\fill[wminus] (105,-19) rectangle (106,-20);
\fill[wplus] (106,-19) rectangle (108,-20);
\fill[wminus] (2,-20) rectangle (3,-21);
\fill[wplus] (3,-20) rectangle (5,-21);
\fill[wminus] (5,-20) rectangle (6,-21);
\fill[wplus] (7,-20) rectangle (8,-21);
\fill[wminus] (10,-20) rectangle (11,-21);
\fill[wminus] (13,-20) rectangle (14,-21);
\fill[wplus] (14,-20) rectangle (15,-21);
\fill[wminus] (16,-20) rectangle (17,-21);
\fill[wplus] (17,-20) rectangle (18,-21);
\fill[wplus] (22,-20) rectangle (24,-21);
\fill[wplus] (26,-20) rectangle (27,-21);
\fill[wminus] (28,-20) rectangle (29,-21);
\fill[wminus] (30,-20) rectangle (32,-21);
\fill[wplus] (32,-20) rectangle (33,-21);
\fill[wminus] (33,-20) rectangle (34,-21);
\fill[wplus] (34,-20) rectangle (35,-21);
\fill[wplus] (36,-20) rectangle (37,-21);
\fill[wplus] (38,-20) rectangle (39,-21);
\fill[wminus] (40,-20) rectangle (41,-21);
\fill[wplus] (41,-20) rectangle (45,-21);
\fill[wminus] (46,-20) rectangle (47,-21);
\fill[wplus] (47,-20) rectangle (48,-21);
\fill[wplus] (52,-20) rectangle (53,-21);
\fill[wminus] (53,-20) rectangle (54,-21);
\fill[wplus] (54,-20) rectangle (62,-21);
\fill[wminus] (62,-20) rectangle (65,-21);
\fill[wplus] (65,-20) rectangle (66,-21);
\fill[wplus] (67,-20) rectangle (68,-21);
\fill[wminus] (68,-20) rectangle (69,-21);
\fill[wplus] (69,-20) rectangle (71,-21);
\fill[wminus] (71,-20) rectangle (73,-21);
\fill[wplus] (73,-20) rectangle (74,-21);
\fill[wminus] (74,-20) rectangle (75,-21);
\fill[wplus] (75,-20) rectangle (77,-21);
\fill[wminus] (77,-20) rectangle (80,-21);
\fill[wplus] (80,-20) rectangle (81,-21);
\fill[wminus] (81,-20) rectangle (82,-21);
\fill[wplus] (82,-20) rectangle (84,-21);
\fill[wminus] (85,-20) rectangle (86,-21);
\fill[wplus] (86,-20) rectangle (87,-21);
\fill[wminus] (87,-20) rectangle (88,-21);
\fill[wplus] (88,-20) rectangle (90,-21);
\fill[wminus] (90,-20) rectangle (92,-21);
\fill[wplus] (93,-20) rectangle (97,-21);
\fill[wminus] (97,-20) rectangle (98,-21);
\fill[wminus] (99,-20) rectangle (101,-21);
\fill[wplus] (101,-20) rectangle (102,-21);
\fill[wplus] (103,-20) rectangle (104,-21);
\fill[wminus] (104,-20) rectangle (105,-21);
\fill[wplus] (105,-20) rectangle (108,-21);
\fill[wplus] (0,-21) rectangle (1,-22);
\fill[wminus] (3,-21) rectangle (4,-22);
\fill[wplus] (4,-21) rectangle (6,-22);
\fill[wminus] (6,-21) rectangle (7,-22);
\fill[wplus] (8,-21) rectangle (9,-22);
\fill[wminus] (11,-21) rectangle (12,-22);
\fill[wminus] (14,-21) rectangle (15,-22);
\fill[wplus] (15,-21) rectangle (16,-22);
\fill[wminus] (17,-21) rectangle (18,-22);
\fill[wplus] (18,-21) rectangle (19,-22);
\fill[wplus] (23,-21) rectangle (25,-22);
\fill[wminus] (27,-21) rectangle (28,-22);
\fill[wminus] (29,-21) rectangle (31,-22);
\fill[wplus] (31,-21) rectangle (32,-22);
\fill[wminus] (32,-21) rectangle (33,-22);
\fill[wplus] (33,-21) rectangle (34,-22);
\fill[wplus] (35,-21) rectangle (36,-22);
\fill[wplus] (37,-21) rectangle (38,-22);
\fill[wminus] (39,-21) rectangle (40,-22);
\fill[wplus] (40,-21) rectangle (44,-22);
\fill[wminus] (45,-21) rectangle (46,-22);
\fill[wplus] (46,-21) rectangle (47,-22);
\fill[wplus] (51,-21) rectangle (52,-22);
\fill[wminus] (52,-21) rectangle (53,-22);
\fill[wplus] (54,-21) rectangle (61,-22);
\fill[wminus] (61,-21) rectangle (64,-22);
\fill[wplus] (64,-21) rectangle (65,-22);
\fill[wplus] (66,-21) rectangle (67,-22);
\fill[wminus] (67,-21) rectangle (68,-22);
\fill[wplus] (68,-21) rectangle (70,-22);
\fill[wminus] (70,-21) rectangle (72,-22);
\fill[wplus] (72,-21) rectangle (73,-22);
\fill[wminus] (73,-21) rectangle (74,-22);
\fill[wplus] (74,-21) rectangle (76,-22);
\fill[wminus] (76,-21) rectangle (79,-22);
\fill[wplus] (79,-21) rectangle (83,-22);
\fill[wminus] (84,-21) rectangle (85,-22);
\fill[wplus] (85,-21) rectangle (86,-22);
\fill[wminus] (86,-21) rectangle (87,-22);
\fill[wplus] (87,-21) rectangle (89,-22);
\fill[wminus] (89,-21) rectangle (91,-22);
\fill[wplus] (92,-21) rectangle (96,-22);
\fill[wminus] (96,-21) rectangle (97,-22);
\fill[wminus] (98,-21) rectangle (100,-22);
\fill[wplus] (100,-21) rectangle (101,-22);
\fill[wplus] (102,-21) rectangle (103,-22);
\fill[wminus] (103,-21) rectangle (104,-22);
\fill[wplus] (104,-21) rectangle (107,-22);
\fill[wminus] (107,-21) rectangle (108,-22);
\fill[wplus] (1,-22) rectangle (2,-23);
\fill[wminus] (4,-22) rectangle (5,-23);
\fill[wplus] (5,-22) rectangle (7,-23);
\fill[wminus] (7,-22) rectangle (8,-23);
\fill[wplus] (9,-22) rectangle (10,-23);
\fill[wminus] (12,-22) rectangle (13,-23);
\fill[wminus] (15,-22) rectangle (16,-23);
\fill[wplus] (16,-22) rectangle (17,-23);
\fill[wminus] (18,-22) rectangle (19,-23);
\fill[wplus] (19,-22) rectangle (20,-23);
\fill[wplus] (24,-22) rectangle (26,-23);
\fill[wminus] (28,-22) rectangle (30,-23);
\fill[wplus] (30,-22) rectangle (31,-23);
\fill[wminus] (31,-22) rectangle (32,-23);
\fill[wplus] (32,-22) rectangle (33,-23);
\fill[wplus] (34,-22) rectangle (35,-23);
\fill[wplus] (36,-22) rectangle (37,-23);
\fill[wminus] (38,-22) rectangle (39,-23);
\fill[wplus] (39,-22) rectangle (43,-23);
\fill[wminus] (44,-22) rectangle (45,-23);
\fill[wplus] (45,-22) rectangle (46,-23);
\fill[wplus] (50,-22) rectangle (51,-23);
\fill[wminus] (51,-22) rectangle (52,-23);
\fill[wminus] (53,-22) rectangle (54,-23);
\fill[wplus] (54,-22) rectangle (60,-23);
\fill[wminus] (60,-22) rectangle (63,-23);
\fill[wplus] (63,-22) rectangle (64,-23);
\fill[wplus] (65,-22) rectangle (66,-23);
\fill[wminus] (66,-22) rectangle (67,-23);
\fill[wplus] (67,-22) rectangle (69,-23);
\fill[wminus] (69,-22) rectangle (71,-23);
\fill[wplus] (71,-22) rectangle (72,-23);
\fill[wminus] (72,-22) rectangle (73,-23);
\fill[wplus] (73,-22) rectangle (75,-23);
\fill[wminus] (75,-22) rectangle (78,-23);
\fill[wplus] (78,-22) rectangle (82,-23);
\fill[wminus] (83,-22) rectangle (84,-23);
\fill[wplus] (84,-22) rectangle (85,-23);
\fill[wminus] (85,-22) rectangle (86,-23);
\fill[wplus] (86,-22) rectangle (88,-23);
\fill[wminus] (88,-22) rectangle (90,-23);
\fill[wplus] (91,-22) rectangle (95,-23);
\fill[wminus] (95,-22) rectangle (96,-23);
\fill[wminus] (97,-22) rectangle (99,-23);
\fill[wplus] (99,-22) rectangle (100,-23);
\fill[wplus] (101,-22) rectangle (102,-23);
\fill[wminus] (102,-22) rectangle (103,-23);
\fill[wplus] (103,-22) rectangle (106,-23);
\fill[wminus] (106,-22) rectangle (107,-23);
\fill[wplus] (107,-22) rectangle (108,-23);
\fill[wplus] (2,-23) rectangle (3,-24);
\fill[wminus] (5,-23) rectangle (6,-24);
\fill[wplus] (6,-23) rectangle (8,-24);
\fill[wminus] (8,-23) rectangle (9,-24);
\fill[wplus] (10,-23) rectangle (11,-24);
\fill[wminus] (13,-23) rectangle (14,-24);
\fill[wminus] (16,-23) rectangle (17,-24);
\fill[wplus] (17,-23) rectangle (18,-24);
\fill[wminus] (19,-23) rectangle (20,-24);
\fill[wplus] (20,-23) rectangle (21,-24);
\fill[wplus] (25,-23) rectangle (27,-24);
\fill[wminus] (27,-23) rectangle (29,-24);
\fill[wplus] (29,-23) rectangle (30,-24);
\fill[wminus] (30,-23) rectangle (31,-24);
\fill[wplus] (31,-23) rectangle (32,-24);
\fill[wplus] (33,-23) rectangle (34,-24);
\fill[wplus] (35,-23) rectangle (36,-24);
\fill[wminus] (37,-23) rectangle (38,-24);
\fill[wplus] (38,-23) rectangle (42,-24);
\fill[wminus] (43,-23) rectangle (44,-24);
\fill[wplus] (44,-23) rectangle (45,-24);
\fill[wplus] (49,-23) rectangle (50,-24);
\fill[wminus] (50,-23) rectangle (51,-24);
\fill[wminus] (52,-23) rectangle (53,-24);
\fill[wplus] (54,-23) rectangle (59,-24);
\fill[wminus] (59,-23) rectangle (62,-24);
\fill[wplus] (62,-23) rectangle (63,-24);
\fill[wplus] (64,-23) rectangle (65,-24);
\fill[wminus] (65,-23) rectangle (66,-24);
\fill[wplus] (66,-23) rectangle (68,-24);
\fill[wminus] (68,-23) rectangle (70,-24);
\fill[wplus] (70,-23) rectangle (71,-24);
\fill[wminus] (71,-23) rectangle (72,-24);
\fill[wplus] (72,-23) rectangle (74,-24);
\fill[wminus] (74,-23) rectangle (77,-24);
\fill[wplus] (77,-23) rectangle (81,-24);
\fill[wminus] (82,-23) rectangle (83,-24);
\fill[wplus] (83,-23) rectangle (84,-24);
\fill[wminus] (84,-23) rectangle (85,-24);
\fill[wplus] (85,-23) rectangle (87,-24);
\fill[wminus] (87,-23) rectangle (89,-24);
\fill[wplus] (90,-23) rectangle (94,-24);
\fill[wminus] (94,-23) rectangle (95,-24);
\fill[wminus] (96,-23) rectangle (98,-24);
\fill[wplus] (98,-23) rectangle (99,-24);
\fill[wplus] (100,-23) rectangle (101,-24);
\fill[wminus] (101,-23) rectangle (102,-24);
\fill[wplus] (102,-23) rectangle (105,-24);
\fill[wminus] (105,-23) rectangle (106,-24);
\fill[wplus] (106,-23) rectangle (108,-24);
\fill[wplus] (0,-24) rectangle (1,-25);
\fill[wplus] (3,-24) rectangle (4,-25);
\fill[wminus] (6,-24) rectangle (7,-25);
\fill[wplus] (7,-24) rectangle (9,-25);
\fill[wminus] (9,-24) rectangle (10,-25);
\fill[wplus] (11,-24) rectangle (12,-25);
\fill[wminus] (14,-24) rectangle (15,-25);
\fill[wminus] (17,-24) rectangle (18,-25);
\fill[wplus] (18,-24) rectangle (19,-25);
\fill[wminus] (20,-24) rectangle (21,-25);
\fill[wplus] (21,-24) rectangle (22,-25);
\fill[wplus] (26,-24) rectangle (27,-25);
\fill[wminus] (27,-24) rectangle (28,-25);
\fill[wplus] (28,-24) rectangle (29,-25);
\fill[wminus] (29,-24) rectangle (30,-25);
\fill[wplus] (30,-24) rectangle (31,-25);
\fill[wplus] (32,-24) rectangle (33,-25);
\fill[wplus] (34,-24) rectangle (35,-25);
\fill[wminus] (36,-24) rectangle (37,-25);
\fill[wplus] (37,-24) rectangle (41,-25);
\fill[wminus] (42,-24) rectangle (43,-25);
\fill[wplus] (43,-24) rectangle (44,-25);
\fill[wplus] (48,-24) rectangle (49,-25);
\fill[wminus] (49,-24) rectangle (50,-25);
\fill[wminus] (51,-24) rectangle (52,-25);
\fill[wminus] (53,-24) rectangle (54,-25);
\fill[wplus] (54,-24) rectangle (58,-25);
\fill[wminus] (58,-24) rectangle (61,-25);
\fill[wplus] (61,-24) rectangle (62,-25);
\fill[wplus] (63,-24) rectangle (64,-25);
\fill[wminus] (64,-24) rectangle (65,-25);
\fill[wplus] (65,-24) rectangle (67,-25);
\fill[wminus] (67,-24) rectangle (69,-25);
\fill[wplus] (69,-24) rectangle (70,-25);
\fill[wminus] (70,-24) rectangle (71,-25);
\fill[wplus] (71,-24) rectangle (73,-25);
\fill[wminus] (73,-24) rectangle (76,-25);
\fill[wplus] (76,-24) rectangle (81,-25);
\fill[wminus] (81,-24) rectangle (82,-25);
\fill[wplus] (82,-24) rectangle (83,-25);
\fill[wminus] (83,-24) rectangle (84,-25);
\fill[wplus] (84,-24) rectangle (86,-25);
\fill[wminus] (86,-24) rectangle (88,-25);
\fill[wplus] (89,-24) rectangle (93,-25);
\fill[wminus] (93,-24) rectangle (94,-25);
\fill[wminus] (95,-24) rectangle (97,-25);
\fill[wplus] (97,-24) rectangle (98,-25);
\fill[wplus] (99,-24) rectangle (100,-25);
\fill[wminus] (100,-24) rectangle (101,-25);
\fill[wplus] (101,-24) rectangle (104,-25);
\fill[wminus] (104,-24) rectangle (105,-25);
\fill[wplus] (105,-24) rectangle (107,-25);
\fill[wplus] (0,-25) rectangle (2,-26);
\fill[wplus] (4,-25) rectangle (5,-26);
\fill[wminus] (7,-25) rectangle (8,-26);
\fill[wplus] (8,-25) rectangle (10,-26);
\fill[wminus] (10,-25) rectangle (11,-26);
\fill[wplus] (12,-25) rectangle (13,-26);
\fill[wminus] (15,-25) rectangle (16,-26);
\fill[wminus] (18,-25) rectangle (19,-26);
\fill[wplus] (19,-25) rectangle (20,-26);
\fill[wminus] (21,-25) rectangle (22,-26);
\fill[wplus] (22,-25) rectangle (23,-26);
\fill[wplus] (27,-25) rectangle (28,-26);
\fill[wminus] (28,-25) rectangle (29,-26);
\fill[wplus] (29,-25) rectangle (30,-26);
\fill[wplus] (31,-25) rectangle (32,-26);
\fill[wplus] (33,-25) rectangle (34,-26);
\fill[wminus] (35,-25) rectangle (36,-26);
\fill[wplus] (36,-25) rectangle (40,-26);
\fill[wminus] (41,-25) rectangle (42,-26);
\fill[wplus] (42,-25) rectangle (43,-26);
\fill[wplus] (47,-25) rectangle (48,-26);
\fill[wminus] (48,-25) rectangle (49,-26);
\fill[wminus] (50,-25) rectangle (51,-26);
\fill[wminus] (52,-25) rectangle (54,-26);
\fill[wplus] (54,-25) rectangle (57,-26);
\fill[wminus] (57,-25) rectangle (60,-26);
\fill[wplus] (60,-25) rectangle (61,-26);
\fill[wplus] (62,-25) rectangle (63,-26);
\fill[wminus] (63,-25) rectangle (64,-26);
\fill[wplus] (64,-25) rectangle (66,-26);
\fill[wminus] (66,-25) rectangle (68,-26);
\fill[wplus] (68,-25) rectangle (69,-26);
\fill[wminus] (69,-25) rectangle (70,-26);
\fill[wplus] (70,-25) rectangle (72,-26);
\fill[wminus] (72,-25) rectangle (75,-26);
\fill[wplus] (75,-25) rectangle (82,-26);
\fill[wminus] (82,-25) rectangle (83,-26);
\fill[wplus] (83,-25) rectangle (85,-26);
\fill[wminus] (85,-25) rectangle (87,-26);
\fill[wplus] (88,-25) rectangle (92,-26);
\fill[wminus] (92,-25) rectangle (93,-26);
\fill[wminus] (94,-25) rectangle (96,-26);
\fill[wplus] (96,-25) rectangle (97,-26);
\fill[wplus] (98,-25) rectangle (99,-26);
\fill[wminus] (99,-25) rectangle (100,-26);
\fill[wplus] (100,-25) rectangle (103,-26);
\fill[wminus] (103,-25) rectangle (104,-26);
\fill[wplus] (104,-25) rectangle (106,-26);
\fill[wminus] (107,-25) rectangle (108,-26);
\fill[wplus] (1,-26) rectangle (3,-27);
\fill[wplus] (5,-26) rectangle (6,-27);
\fill[wminus] (8,-26) rectangle (9,-27);
\fill[wplus] (9,-26) rectangle (11,-27);
\fill[wminus] (11,-26) rectangle (12,-27);
\fill[wplus] (13,-26) rectangle (14,-27);
\fill[wminus] (16,-26) rectangle (17,-27);
\fill[wminus] (19,-26) rectangle (20,-27);
\fill[wplus] (20,-26) rectangle (21,-27);
\fill[wminus] (22,-26) rectangle (23,-27);
\fill[wplus] (23,-26) rectangle (24,-27);
\fill[wminus] (27,-26) rectangle (28,-27);
\fill[wplus] (28,-26) rectangle (29,-27);
\fill[wplus] (30,-26) rectangle (31,-27);
\fill[wplus] (32,-26) rectangle (33,-27);
\fill[wminus] (34,-26) rectangle (35,-27);
\fill[wplus] (35,-26) rectangle (39,-27);
\fill[wminus] (40,-26) rectangle (41,-27);
\fill[wplus] (41,-26) rectangle (42,-27);
\fill[wplus] (46,-26) rectangle (47,-27);
\fill[wminus] (47,-26) rectangle (48,-27);
\fill[wminus] (49,-26) rectangle (50,-27);
\fill[wminus] (51,-26) rectangle (53,-27);
\fill[wplus] (53,-26) rectangle (56,-27);
\fill[wminus] (56,-26) rectangle (59,-27);
\fill[wplus] (59,-26) rectangle (60,-27);
\fill[wplus] (61,-26) rectangle (62,-27);
\fill[wminus] (62,-26) rectangle (63,-27);
\fill[wplus] (63,-26) rectangle (65,-27);
\fill[wminus] (65,-26) rectangle (67,-27);
\fill[wplus] (67,-26) rectangle (68,-27);
\fill[wminus] (68,-26) rectangle (69,-27);
\fill[wplus] (69,-26) rectangle (71,-27);
\fill[wminus] (71,-26) rectangle (74,-27);
\fill[wplus] (74,-26) rectangle (81,-27);
\fill[wminus] (81,-26) rectangle (82,-27);
\fill[wplus] (82,-26) rectangle (84,-27);
\fill[wminus] (84,-26) rectangle (86,-27);
\fill[wplus] (87,-26) rectangle (91,-27);
\fill[wminus] (91,-26) rectangle (92,-27);
\fill[wminus] (93,-26) rectangle (95,-27);
\fill[wplus] (95,-26) rectangle (96,-27);
\fill[wplus] (97,-26) rectangle (98,-27);
\fill[wminus] (98,-26) rectangle (99,-27);
\fill[wplus] (99,-26) rectangle (102,-27);
\fill[wminus] (102,-26) rectangle (103,-27);
\fill[wplus] (103,-26) rectangle (105,-27);
\fill[wminus] (106,-26) rectangle (107,-27);
\fill[wplus] (107,-26) rectangle (108,-27);
\fill[wminus] (0,-27) rectangle (1,-28);
\fill[wminus] (2,-27) rectangle (3,-28);
\fill[wminus] (4,-27) rectangle (5,-28);
\fill[wplus] (6,-27) rectangle (7,-28);
\fill[wminus] (7,-27) rectangle (11,-28);
\fill[wplus] (12,-27) rectangle (13,-28);
\fill[wminus] (13,-27) rectangle (14,-28);
\fill[wminus] (18,-27) rectangle (19,-28);
\fill[wplus] (19,-27) rectangle (20,-28);
\fill[wplus] (21,-27) rectangle (22,-28);
\fill[wplus] (23,-27) rectangle (25,-28);
\fill[wminus] (25,-27) rectangle (26,-28);
\fill[wplus] (26,-27) rectangle (27,-28);
\fill[wplus] (29,-27) rectangle (31,-28);
\fill[wplus] (33,-27) rectangle (34,-28);
\fill[wminus] (36,-27) rectangle (37,-28);
\fill[wplus] (37,-27) rectangle (39,-28);
\fill[wminus] (39,-27) rectangle (40,-28);
\fill[wplus] (41,-27) rectangle (42,-28);
\fill[wminus] (44,-27) rectangle (45,-28);
\fill[wminus] (47,-27) rectangle (48,-28);
\fill[wplus] (48,-27) rectangle (49,-28);
\fill[wminus] (50,-27) rectangle (51,-28);
\fill[wplus] (51,-27) rectangle (52,-28);
\fill[wplus] (54,-27) rectangle (55,-28);
\fill[wminus] (55,-27) rectangle (56,-28);
\fill[wplus] (57,-27) rectangle (59,-28);
\fill[wminus] (59,-27) rectangle (60,-28);
\fill[wplus] (60,-27) rectangle (63,-28);
\fill[wminus] (63,-27) rectangle (64,-28);
\fill[wplus] (64,-27) rectangle (65,-28);
\fill[wplus] (66,-27) rectangle (67,-28);
\fill[wminus] (67,-27) rectangle (69,-28);
\fill[wminus] (70,-27) rectangle (71,-28);
\fill[wplus] (71,-27) rectangle (75,-28);
\fill[wminus] (76,-27) rectangle (78,-28);
\fill[wplus] (78,-27) rectangle (80,-28);
\fill[wminus] (80,-27) rectangle (88,-28);
\fill[wplus] (88,-27) rectangle (91,-28);
\fill[wminus] (91,-27) rectangle (93,-28);
\fill[wplus] (93,-27) rectangle (94,-28);
\fill[wminus] (94,-27) rectangle (95,-28);
\fill[wplus] (95,-27) rectangle (97,-28);
\fill[wminus] (97,-27) rectangle (99,-28);
\fill[wplus] (99,-27) rectangle (100,-28);
\fill[wminus] (100,-27) rectangle (101,-28);
\fill[wminus] (102,-27) rectangle (103,-28);
\fill[wplus] (103,-27) rectangle (106,-28);
\fill[wminus] (106,-27) rectangle (108,-28);
\fill[wminus] (1,-28) rectangle (2,-29);
\fill[wminus] (3,-28) rectangle (4,-29);
\fill[wplus] (5,-28) rectangle (6,-29);
\fill[wminus] (6,-28) rectangle (10,-29);
\fill[wplus] (11,-28) rectangle (12,-29);
\fill[wminus] (12,-28) rectangle (13,-29);
\fill[wminus] (17,-28) rectangle (18,-29);
\fill[wplus] (18,-28) rectangle (19,-29);
\fill[wplus] (20,-28) rectangle (21,-29);
\fill[wplus] (22,-28) rectangle (24,-29);
\fill[wminus] (24,-28) rectangle (25,-29);
\fill[wplus] (25,-28) rectangle (26,-29);
\fill[wminus] (26,-28) rectangle (27,-29);
\fill[wplus] (30,-28) rectangle (32,-29);
\fill[wplus] (34,-28) rectangle (35,-29);
\fill[wminus] (37,-28) rectangle (38,-29);
\fill[wplus] (38,-28) rectangle (40,-29);
\fill[wminus] (40,-28) rectangle (41,-29);
\fill[wplus] (42,-28) rectangle (43,-29);
\fill[wminus] (45,-28) rectangle (46,-29);
\fill[wminus] (48,-28) rectangle (49,-29);
\fill[wplus] (49,-28) rectangle (50,-29);
\fill[wminus] (51,-28) rectangle (52,-29);
\fill[wplus] (52,-28) rectangle (53,-29);
\fill[wminus] (54,-28) rectangle (55,-29);
\fill[wplus] (56,-28) rectangle (58,-29);
\fill[wminus] (58,-28) rectangle (59,-29);
\fill[wplus] (59,-28) rectangle (62,-29);
\fill[wminus] (62,-28) rectangle (63,-29);
\fill[wplus] (63,-28) rectangle (64,-29);
\fill[wplus] (65,-28) rectangle (66,-29);
\fill[wminus] (66,-28) rectangle (68,-29);
\fill[wminus] (69,-28) rectangle (70,-29);
\fill[wplus] (70,-28) rectangle (74,-29);
\fill[wminus] (75,-28) rectangle (77,-29);
\fill[wplus] (77,-28) rectangle (79,-29);
\fill[wminus] (79,-28) rectangle (80,-29);
\fill[wplus] (80,-28) rectangle (81,-29);
\fill[wminus] (81,-28) rectangle (87,-29);
\fill[wplus] (87,-28) rectangle (90,-29);
\fill[wminus] (90,-28) rectangle (92,-29);
\fill[wplus] (92,-28) rectangle (93,-29);
\fill[wminus] (93,-28) rectangle (94,-29);
\fill[wplus] (94,-28) rectangle (96,-29);
\fill[wminus] (96,-28) rectangle (98,-29);
\fill[wplus] (98,-28) rectangle (99,-29);
\fill[wminus] (99,-28) rectangle (100,-29);
\fill[wminus] (101,-28) rectangle (102,-29);
\fill[wplus] (102,-28) rectangle (105,-29);
\fill[wminus] (105,-28) rectangle (108,-29);
\fill[wminus] (0,-29) rectangle (1,-30);
\fill[wminus] (2,-29) rectangle (3,-30);
\fill[wplus] (4,-29) rectangle (5,-30);
\fill[wminus] (5,-29) rectangle (9,-30);
\fill[wplus] (10,-29) rectangle (11,-30);
\fill[wminus] (11,-29) rectangle (12,-30);
\fill[wminus] (16,-29) rectangle (17,-30);
\fill[wplus] (17,-29) rectangle (18,-30);
\fill[wplus] (19,-29) rectangle (20,-30);
\fill[wplus] (21,-29) rectangle (23,-30);
\fill[wminus] (23,-29) rectangle (24,-30);
\fill[wplus] (24,-29) rectangle (25,-30);
\fill[wminus] (25,-29) rectangle (26,-30);
\fill[wplus] (31,-29) rectangle (33,-30);
\fill[wplus] (35,-29) rectangle (36,-30);
\fill[wminus] (38,-29) rectangle (39,-30);
\fill[wplus] (39,-29) rectangle (41,-30);
\fill[wminus] (41,-29) rectangle (42,-30);
\fill[wplus] (43,-29) rectangle (44,-30);
\fill[wminus] (46,-29) rectangle (47,-30);
\fill[wminus] (49,-29) rectangle (50,-30);
\fill[wplus] (50,-29) rectangle (51,-30);
\fill[wminus] (52,-29) rectangle (53,-30);
\fill[wplus] (53,-29) rectangle (54,-30);
\fill[wplus] (55,-29) rectangle (57,-30);
\fill[wminus] (57,-29) rectangle (58,-30);
\fill[wplus] (58,-29) rectangle (61,-30);
\fill[wminus] (61,-29) rectangle (62,-30);
\fill[wplus] (62,-29) rectangle (63,-30);
\fill[wplus] (64,-29) rectangle (65,-30);
\fill[wminus] (65,-29) rectangle (67,-30);
\fill[wminus] (68,-29) rectangle (69,-30);
\fill[wplus] (69,-29) rectangle (73,-30);
\fill[wminus] (74,-29) rectangle (76,-30);
\fill[wplus] (76,-29) rectangle (78,-30);
\fill[wminus] (78,-29) rectangle (79,-30);
\fill[wplus] (79,-29) rectangle (80,-30);
\fill[wminus] (80,-29) rectangle (86,-30);
\fill[wplus] (86,-29) rectangle (89,-30);
\fill[wminus] (89,-29) rectangle (91,-30);
\fill[wplus] (91,-29) rectangle (92,-30);
\fill[wminus] (92,-29) rectangle (93,-30);
\fill[wplus] (93,-29) rectangle (95,-30);
\fill[wminus] (95,-29) rectangle (97,-30);
\fill[wplus] (97,-29) rectangle (98,-30);
\fill[wminus] (98,-29) rectangle (99,-30);
\fill[wminus] (100,-29) rectangle (101,-30);
\fill[wplus] (101,-29) rectangle (104,-30);
\fill[wminus] (104,-29) rectangle (108,-30);
\fill[wminus] (1,-30) rectangle (2,-31);
\fill[wplus] (3,-30) rectangle (4,-31);
\fill[wminus] (4,-30) rectangle (8,-31);
\fill[wplus] (9,-30) rectangle (10,-31);
\fill[wminus] (10,-30) rectangle (11,-31);
\fill[wminus] (15,-30) rectangle (16,-31);
\fill[wplus] (16,-30) rectangle (17,-31);
\fill[wplus] (18,-30) rectangle (19,-31);
\fill[wplus] (20,-30) rectangle (22,-31);
\fill[wminus] (22,-30) rectangle (23,-31);
\fill[wplus] (23,-30) rectangle (24,-31);
\fill[wminus] (24,-30) rectangle (25,-31);
\fill[wminus] (26,-30) rectangle (27,-31);
\fill[wplus] (27,-30) rectangle (28,-31);
\fill[wplus] (32,-30) rectangle (34,-31);
\fill[wplus] (36,-30) rectangle (37,-31);
\fill[wminus] (39,-30) rectangle (40,-31);
\fill[wplus] (40,-30) rectangle (42,-31);
\fill[wminus] (42,-30) rectangle (43,-31);
\fill[wplus] (44,-30) rectangle (45,-31);
\fill[wminus] (47,-30) rectangle (48,-31);
\fill[wminus] (50,-30) rectangle (51,-31);
\fill[wplus] (51,-30) rectangle (52,-31);
\fill[wminus] (53,-30) rectangle (54,-31);
\fill[wplus] (54,-30) rectangle (56,-31);
\fill[wminus] (56,-30) rectangle (57,-31);
\fill[wplus] (57,-30) rectangle (60,-31);
\fill[wminus] (60,-30) rectangle (61,-31);
\fill[wplus] (61,-30) rectangle (62,-31);
\fill[wplus] (63,-30) rectangle (64,-31);
\fill[wminus] (64,-30) rectangle (66,-31);
\fill[wminus] (67,-30) rectangle (68,-31);
\fill[wplus] (68,-30) rectangle (72,-31);
\fill[wminus] (73,-30) rectangle (75,-31);
\fill[wplus] (75,-30) rectangle (77,-31);
\fill[wminus] (77,-30) rectangle (78,-31);
\fill[wplus] (78,-30) rectangle (79,-31);
\fill[wminus] (79,-30) rectangle (80,-31);
\fill[wminus] (81,-30) rectangle (85,-31);
\fill[wplus] (85,-30) rectangle (88,-31);
\fill[wminus] (88,-30) rectangle (90,-31);
\fill[wplus] (90,-30) rectangle (91,-31);
\fill[wminus] (91,-30) rectangle (92,-31);
\fill[wplus] (92,-30) rectangle (94,-31);
\fill[wminus] (94,-30) rectangle (96,-31);
\fill[wplus] (96,-30) rectangle (97,-31);
\fill[wminus] (97,-30) rectangle (98,-31);
\fill[wminus] (99,-30) rectangle (100,-31);
\fill[wplus] (100,-30) rectangle (103,-31);
\fill[wminus] (103,-30) rectangle (108,-31);
\fill[wminus] (0,-31) rectangle (1,-32);
\fill[wplus] (2,-31) rectangle (3,-32);
\fill[wminus] (3,-31) rectangle (7,-32);
\fill[wplus] (8,-31) rectangle (9,-32);
\fill[wminus] (9,-31) rectangle (10,-32);
\fill[wminus] (14,-31) rectangle (15,-32);
\fill[wplus] (15,-31) rectangle (16,-32);
\fill[wplus] (17,-31) rectangle (18,-32);
\fill[wplus] (19,-31) rectangle (21,-32);
\fill[wminus] (21,-31) rectangle (22,-32);
\fill[wplus] (22,-31) rectangle (23,-32);
\fill[wminus] (23,-31) rectangle (24,-32);
\fill[wminus] (25,-31) rectangle (26,-32);
\fill[wminus] (27,-31) rectangle (28,-32);
\fill[wplus] (28,-31) rectangle (29,-32);
\fill[wplus] (33,-31) rectangle (35,-32);
\fill[wplus] (37,-31) rectangle (38,-32);
\fill[wminus] (40,-31) rectangle (41,-32);
\fill[wplus] (41,-31) rectangle (43,-32);
\fill[wminus] (43,-31) rectangle (44,-32);
\fill[wplus] (45,-31) rectangle (46,-32);
\fill[wminus] (48,-31) rectangle (49,-32);
\fill[wminus] (51,-31) rectangle (52,-32);
\fill[wplus] (52,-31) rectangle (53,-32);
\fill[wplus] (54,-31) rectangle (55,-32);
\fill[wminus] (55,-31) rectangle (56,-32);
\fill[wplus] (56,-31) rectangle (59,-32);
\fill[wminus] (59,-31) rectangle (60,-32);
\fill[wplus] (60,-31) rectangle (61,-32);
\fill[wplus] (62,-31) rectangle (63,-32);
\fill[wminus] (63,-31) rectangle (65,-32);
\fill[wminus] (66,-31) rectangle (67,-32);
\fill[wplus] (67,-31) rectangle (71,-32);
\fill[wminus] (72,-31) rectangle (74,-32);
\fill[wplus] (74,-31) rectangle (76,-32);
\fill[wminus] (76,-31) rectangle (77,-32);
\fill[wplus] (77,-31) rectangle (78,-32);
\fill[wminus] (78,-31) rectangle (79,-32);
\fill[wplus] (80,-31) rectangle (81,-32);
\fill[wminus] (81,-31) rectangle (84,-32);
\fill[wplus] (84,-31) rectangle (87,-32);
\fill[wminus] (87,-31) rectangle (89,-32);
\fill[wplus] (89,-31) rectangle (90,-32);
\fill[wminus] (90,-31) rectangle (91,-32);
\fill[wplus] (91,-31) rectangle (93,-32);
\fill[wminus] (93,-31) rectangle (95,-32);
\fill[wplus] (95,-31) rectangle (96,-32);
\fill[wminus] (96,-31) rectangle (97,-32);
\fill[wminus] (98,-31) rectangle (99,-32);
\fill[wplus] (99,-31) rectangle (102,-32);
\fill[wminus] (102,-31) rectangle (108,-32);
\fill[wplus] (1,-32) rectangle (2,-33);
\fill[wminus] (2,-32) rectangle (6,-33);
\fill[wplus] (7,-32) rectangle (8,-33);
\fill[wminus] (8,-32) rectangle (9,-33);
\fill[wminus] (13,-32) rectangle (14,-33);
\fill[wplus] (14,-32) rectangle (15,-33);
\fill[wplus] (16,-32) rectangle (17,-33);
\fill[wplus] (18,-32) rectangle (20,-33);
\fill[wminus] (20,-32) rectangle (21,-33);
\fill[wplus] (21,-32) rectangle (22,-33);
\fill[wminus] (22,-32) rectangle (23,-33);
\fill[wminus] (24,-32) rectangle (25,-33);
\fill[wminus] (26,-32) rectangle (27,-33);
\fill[wminus] (28,-32) rectangle (29,-33);
\fill[wplus] (29,-32) rectangle (30,-33);
\fill[wplus] (34,-32) rectangle (36,-33);
\fill[wplus] (38,-32) rectangle (39,-33);
\fill[wminus] (41,-32) rectangle (42,-33);
\fill[wplus] (42,-32) rectangle (44,-33);
\fill[wminus] (44,-32) rectangle (45,-33);
\fill[wplus] (46,-32) rectangle (47,-33);
\fill[wminus] (49,-32) rectangle (50,-33);
\fill[wminus] (52,-32) rectangle (53,-33);
\fill[wplus] (53,-32) rectangle (54,-33);
\fill[wminus] (54,-32) rectangle (55,-33);
\fill[wplus] (55,-32) rectangle (58,-33);
\fill[wminus] (58,-32) rectangle (59,-33);
\fill[wplus] (59,-32) rectangle (60,-33);
\fill[wplus] (61,-32) rectangle (62,-33);
\fill[wminus] (62,-32) rectangle (64,-33);
\fill[wminus] (65,-32) rectangle (66,-33);
\fill[wplus] (66,-32) rectangle (70,-33);
\fill[wminus] (71,-32) rectangle (73,-33);
\fill[wplus] (73,-32) rectangle (75,-33);
\fill[wminus] (75,-32) rectangle (76,-33);
\fill[wplus] (76,-32) rectangle (77,-33);
\fill[wminus] (77,-32) rectangle (78,-33);
\fill[wplus] (79,-32) rectangle (81,-33);
\fill[wminus] (81,-32) rectangle (83,-33);
\fill[wplus] (83,-32) rectangle (86,-33);
\fill[wminus] (86,-32) rectangle (88,-33);
\fill[wplus] (88,-32) rectangle (89,-33);
\fill[wminus] (89,-32) rectangle (90,-33);
\fill[wplus] (90,-32) rectangle (92,-33);
\fill[wminus] (92,-32) rectangle (94,-33);
\fill[wplus] (94,-32) rectangle (95,-33);
\fill[wminus] (95,-32) rectangle (96,-33);
\fill[wminus] (97,-32) rectangle (98,-33);
\fill[wplus] (98,-32) rectangle (101,-33);
\fill[wminus] (101,-32) rectangle (108,-33);
\fill[wplus] (0,-33) rectangle (1,-34);
\fill[wminus] (1,-33) rectangle (5,-34);
\fill[wplus] (6,-33) rectangle (7,-34);
\fill[wminus] (7,-33) rectangle (8,-34);
\fill[wminus] (12,-33) rectangle (13,-34);
\fill[wplus] (13,-33) rectangle (14,-34);
\fill[wplus] (15,-33) rectangle (16,-34);
\fill[wplus] (17,-33) rectangle (19,-34);
\fill[wminus] (19,-33) rectangle (20,-34);
\fill[wplus] (20,-33) rectangle (21,-34);
\fill[wminus] (21,-33) rectangle (22,-34);
\fill[wminus] (23,-33) rectangle (24,-34);
\fill[wminus] (25,-33) rectangle (26,-34);
\fill[wplus] (27,-33) rectangle (28,-34);
\fill[wminus] (29,-33) rectangle (30,-34);
\fill[wplus] (30,-33) rectangle (31,-34);
\fill[wplus] (35,-33) rectangle (37,-34);
\fill[wplus] (39,-33) rectangle (40,-34);
\fill[wminus] (42,-33) rectangle (43,-34);
\fill[wplus] (43,-33) rectangle (45,-34);
\fill[wminus] (45,-33) rectangle (46,-34);
\fill[wplus] (47,-33) rectangle (48,-34);
\fill[wminus] (50,-33) rectangle (51,-34);
\fill[wminus] (53,-33) rectangle (54,-34);
\fill[wplus] (54,-33) rectangle (57,-34);
\fill[wminus] (57,-33) rectangle (58,-34);
\fill[wplus] (58,-33) rectangle (59,-34);
\fill[wplus] (60,-33) rectangle (61,-34);
\fill[wminus] (61,-33) rectangle (63,-34);
\fill[wminus] (64,-33) rectangle (65,-34);
\fill[wplus] (65,-33) rectangle (69,-34);
\fill[wminus] (70,-33) rectangle (72,-34);
\fill[wplus] (72,-33) rectangle (74,-34);
\fill[wminus] (74,-33) rectangle (75,-34);
\fill[wplus] (75,-33) rectangle (76,-34);
\fill[wminus] (76,-33) rectangle (77,-34);
\fill[wplus] (78,-33) rectangle (80,-34);
\fill[wminus] (80,-33) rectangle (82,-34);
\fill[wplus] (82,-33) rectangle (85,-34);
\fill[wminus] (85,-33) rectangle (87,-34);
\fill[wplus] (87,-33) rectangle (88,-34);
\fill[wminus] (88,-33) rectangle (89,-34);
\fill[wplus] (89,-33) rectangle (91,-34);
\fill[wminus] (91,-33) rectangle (93,-34);
\fill[wplus] (93,-33) rectangle (94,-34);
\fill[wminus] (94,-33) rectangle (95,-34);
\fill[wminus] (96,-33) rectangle (97,-34);
\fill[wplus] (97,-33) rectangle (100,-34);
\fill[wminus] (100,-33) rectangle (108,-34);
\fill[wminus] (0,-34) rectangle (4,-35);
\fill[wplus] (5,-34) rectangle (6,-35);
\fill[wminus] (6,-34) rectangle (7,-35);
\fill[wminus] (11,-34) rectangle (12,-35);
\fill[wplus] (12,-34) rectangle (13,-35);
\fill[wplus] (14,-34) rectangle (15,-35);
\fill[wplus] (16,-34) rectangle (18,-35);
\fill[wminus] (18,-34) rectangle (19,-35);
\fill[wplus] (19,-34) rectangle (20,-35);
\fill[wminus] (20,-34) rectangle (21,-35);
\fill[wminus] (22,-34) rectangle (23,-35);
\fill[wminus] (24,-34) rectangle (25,-35);
\fill[wplus] (26,-34) rectangle (27,-35);
\fill[wminus] (27,-34) rectangle (28,-35);
\fill[wplus] (28,-34) rectangle (29,-35);
\fill[wminus] (30,-34) rectangle (31,-35);
\fill[wplus] (31,-34) rectangle (32,-35);
\fill[wplus] (36,-34) rectangle (38,-35);
\fill[wplus] (40,-34) rectangle (41,-35);
\fill[wminus] (43,-34) rectangle (44,-35);
\fill[wplus] (44,-34) rectangle (46,-35);
\fill[wminus] (46,-34) rectangle (47,-35);
\fill[wplus] (48,-34) rectangle (49,-35);
\fill[wminus] (51,-34) rectangle (52,-35);
\fill[wplus] (54,-34) rectangle (56,-35);
\fill[wminus] (56,-34) rectangle (57,-35);
\fill[wplus] (57,-34) rectangle (58,-35);
\fill[wplus] (59,-34) rectangle (60,-35);
\fill[wminus] (60,-34) rectangle (62,-35);
\fill[wminus] (63,-34) rectangle (64,-35);
\fill[wplus] (64,-34) rectangle (68,-35);
\fill[wminus] (69,-34) rectangle (71,-35);
\fill[wplus] (71,-34) rectangle (73,-35);
\fill[wminus] (73,-34) rectangle (74,-35);
\fill[wplus] (74,-34) rectangle (75,-35);
\fill[wminus] (75,-34) rectangle (76,-35);
\fill[wplus] (77,-34) rectangle (79,-35);
\fill[wminus] (79,-34) rectangle (80,-35);
\fill[wplus] (80,-34) rectangle (84,-35);
\fill[wminus] (84,-34) rectangle (86,-35);
\fill[wplus] (86,-34) rectangle (87,-35);
\fill[wminus] (87,-34) rectangle (88,-35);
\fill[wplus] (88,-34) rectangle (90,-35);
\fill[wminus] (90,-34) rectangle (92,-35);
\fill[wplus] (92,-34) rectangle (93,-35);
\fill[wminus] (93,-34) rectangle (94,-35);
\fill[wminus] (95,-34) rectangle (96,-35);
\fill[wplus] (96,-34) rectangle (99,-35);
\fill[wminus] (99,-34) rectangle (108,-35);
\fill[wminus] (0,-35) rectangle (3,-36);
\fill[wplus] (4,-35) rectangle (5,-36);
\fill[wminus] (5,-35) rectangle (6,-36);
\fill[wminus] (10,-35) rectangle (11,-36);
\fill[wplus] (11,-35) rectangle (12,-36);
\fill[wplus] (13,-35) rectangle (14,-36);
\fill[wplus] (15,-35) rectangle (17,-36);
\fill[wminus] (17,-35) rectangle (18,-36);
\fill[wplus] (18,-35) rectangle (19,-36);
\fill[wminus] (19,-35) rectangle (20,-36);
\fill[wminus] (21,-35) rectangle (22,-36);
\fill[wminus] (23,-35) rectangle (24,-36);
\fill[wplus] (25,-35) rectangle (26,-36);
\fill[wminus] (26,-35) rectangle (27,-36);
\fill[wminus] (28,-35) rectangle (29,-36);
\fill[wplus] (29,-35) rectangle (30,-36);
\fill[wminus] (31,-35) rectangle (32,-36);
\fill[wplus] (32,-35) rectangle (33,-36);
\fill[wplus] (37,-35) rectangle (39,-36);
\fill[wplus] (41,-35) rectangle (42,-36);
\fill[wminus] (44,-35) rectangle (45,-36);
\fill[wplus] (45,-35) rectangle (47,-36);
\fill[wminus] (47,-35) rectangle (48,-36);
\fill[wplus] (49,-35) rectangle (50,-36);
\fill[wminus] (52,-35) rectangle (53,-36);
\fill[wplus] (54,-35) rectangle (55,-36);
\fill[wminus] (55,-35) rectangle (56,-36);
\fill[wplus] (56,-35) rectangle (57,-36);
\fill[wplus] (58,-35) rectangle (59,-36);
\fill[wminus] (59,-35) rectangle (61,-36);
\fill[wminus] (62,-35) rectangle (63,-36);
\fill[wplus] (63,-35) rectangle (67,-36);
\fill[wminus] (68,-35) rectangle (70,-36);
\fill[wplus] (70,-35) rectangle (72,-36);
\fill[wminus] (72,-35) rectangle (73,-36);
\fill[wplus] (73,-35) rectangle (74,-36);
\fill[wminus] (74,-35) rectangle (75,-36);
\fill[wplus] (76,-35) rectangle (78,-36);
\fill[wminus] (78,-35) rectangle (79,-36);
\fill[wplus] (79,-35) rectangle (83,-36);
\fill[wminus] (83,-35) rectangle (85,-36);
\fill[wplus] (85,-35) rectangle (86,-36);
\fill[wminus] (86,-35) rectangle (87,-36);
\fill[wplus] (87,-35) rectangle (89,-36);
\fill[wminus] (89,-35) rectangle (91,-36);
\fill[wplus] (91,-35) rectangle (92,-36);
\fill[wminus] (92,-35) rectangle (93,-36);
\fill[wminus] (94,-35) rectangle (95,-36);
\fill[wplus] (95,-35) rectangle (98,-36);
\fill[wminus] (98,-35) rectangle (107,-36);
\fill[wplus] (107,-35) rectangle (108,-36);
\fill[wminus] (0,-36) rectangle (2,-37);
\fill[wplus] (3,-36) rectangle (4,-37);
\fill[wminus] (4,-36) rectangle (5,-37);
\fill[wminus] (9,-36) rectangle (10,-37);
\fill[wplus] (10,-36) rectangle (11,-37);
\fill[wplus] (12,-36) rectangle (13,-37);
\fill[wplus] (14,-36) rectangle (16,-37);
\fill[wminus] (16,-36) rectangle (17,-37);
\fill[wplus] (17,-36) rectangle (18,-37);
\fill[wminus] (18,-36) rectangle (19,-37);
\fill[wminus] (20,-36) rectangle (21,-37);
\fill[wminus] (22,-36) rectangle (23,-37);
\fill[wplus] (24,-36) rectangle (25,-37);
\fill[wminus] (25,-36) rectangle (27,-37);
\fill[wminus] (29,-36) rectangle (30,-37);
\fill[wplus] (30,-36) rectangle (31,-37);
\fill[wminus] (32,-36) rectangle (33,-37);
\fill[wplus] (33,-36) rectangle (34,-37);
\fill[wplus] (38,-36) rectangle (40,-37);
\fill[wplus] (42,-36) rectangle (43,-37);
\fill[wminus] (45,-36) rectangle (46,-37);
\fill[wplus] (46,-36) rectangle (48,-37);
\fill[wminus] (48,-36) rectangle (49,-37);
\fill[wplus] (50,-36) rectangle (51,-37);
\fill[wminus] (53,-36) rectangle (55,-37);
\fill[wplus] (55,-36) rectangle (56,-37);
\fill[wplus] (57,-36) rectangle (58,-37);
\fill[wminus] (58,-36) rectangle (60,-37);
\fill[wminus] (61,-36) rectangle (62,-37);
\fill[wplus] (62,-36) rectangle (66,-37);
\fill[wminus] (67,-36) rectangle (69,-37);
\fill[wplus] (69,-36) rectangle (71,-37);
\fill[wminus] (71,-36) rectangle (72,-37);
\fill[wplus] (72,-36) rectangle (73,-37);
\fill[wminus] (73,-36) rectangle (74,-37);
\fill[wplus] (75,-36) rectangle (77,-37);
\fill[wminus] (77,-36) rectangle (78,-37);
\fill[wplus] (78,-36) rectangle (82,-37);
\fill[wminus] (82,-36) rectangle (84,-37);
\fill[wplus] (84,-36) rectangle (85,-37);
\fill[wminus] (85,-36) rectangle (86,-37);
\fill[wplus] (86,-36) rectangle (88,-37);
\fill[wminus] (88,-36) rectangle (90,-37);
\fill[wplus] (90,-36) rectangle (91,-37);
\fill[wminus] (91,-36) rectangle (92,-37);
\fill[wminus] (93,-36) rectangle (94,-37);
\fill[wplus] (94,-36) rectangle (97,-37);
\fill[wminus] (97,-36) rectangle (106,-37);
\fill[wplus] (106,-36) rectangle (108,-37);
\fill[wminus] (0,-37) rectangle (1,-38);
\fill[wplus] (2,-37) rectangle (3,-38);
\fill[wminus] (3,-37) rectangle (4,-38);
\fill[wminus] (8,-37) rectangle (9,-38);
\fill[wplus] (9,-37) rectangle (10,-38);
\fill[wplus] (11,-37) rectangle (12,-38);
\fill[wplus] (13,-37) rectangle (15,-38);
\fill[wminus] (15,-37) rectangle (16,-38);
\fill[wplus] (16,-37) rectangle (17,-38);
\fill[wminus] (17,-37) rectangle (18,-38);
\fill[wminus] (19,-37) rectangle (20,-38);
\fill[wminus] (21,-37) rectangle (22,-38);
\fill[wplus] (23,-37) rectangle (24,-38);
\fill[wminus] (24,-37) rectangle (28,-38);
\fill[wminus] (30,-37) rectangle (31,-38);
\fill[wplus] (31,-37) rectangle (32,-38);
\fill[wminus] (33,-37) rectangle (34,-38);
\fill[wplus] (34,-37) rectangle (35,-38);
\fill[wplus] (39,-37) rectangle (41,-38);
\fill[wplus] (43,-37) rectangle (44,-38);
\fill[wminus] (46,-37) rectangle (47,-38);
\fill[wplus] (47,-37) rectangle (49,-38);
\fill[wminus] (49,-37) rectangle (50,-38);
\fill[wplus] (51,-37) rectangle (52,-38);
\fill[wplus] (54,-37) rectangle (55,-38);
\fill[wplus] (56,-37) rectangle (57,-38);
\fill[wminus] (57,-37) rectangle (59,-38);
\fill[wminus] (60,-37) rectangle (61,-38);
\fill[wplus] (61,-37) rectangle (65,-38);
\fill[wminus] (66,-37) rectangle (68,-38);
\fill[wplus] (68,-37) rectangle (70,-38);
\fill[wminus] (70,-37) rectangle (71,-38);
\fill[wplus] (71,-37) rectangle (72,-38);
\fill[wminus] (72,-37) rectangle (73,-38);
\fill[wplus] (74,-37) rectangle (76,-38);
\fill[wminus] (76,-37) rectangle (77,-38);
\fill[wplus] (77,-37) rectangle (80,-38);
\fill[wminus] (80,-37) rectangle (83,-38);
\fill[wplus] (83,-37) rectangle (84,-38);
\fill[wminus] (84,-37) rectangle (85,-38);
\fill[wplus] (85,-37) rectangle (87,-38);
\fill[wminus] (87,-37) rectangle (89,-38);
\fill[wplus] (89,-37) rectangle (90,-38);
\fill[wminus] (90,-37) rectangle (91,-38);
\fill[wminus] (92,-37) rectangle (93,-38);
\fill[wplus] (93,-37) rectangle (96,-38);
\fill[wminus] (96,-37) rectangle (105,-38);
\fill[wplus] (105,-37) rectangle (108,-38);
\fill[wplus] (1,-38) rectangle (2,-39);
\fill[wminus] (2,-38) rectangle (3,-39);
\fill[wminus] (7,-38) rectangle (8,-39);
\fill[wplus] (8,-38) rectangle (9,-39);
\fill[wplus] (10,-38) rectangle (11,-39);
\fill[wplus] (12,-38) rectangle (14,-39);
\fill[wminus] (14,-38) rectangle (15,-39);
\fill[wplus] (15,-38) rectangle (16,-39);
\fill[wminus] (16,-38) rectangle (17,-39);
\fill[wminus] (18,-38) rectangle (19,-39);
\fill[wminus] (20,-38) rectangle (21,-39);
\fill[wplus] (22,-38) rectangle (23,-39);
\fill[wminus] (23,-38) rectangle (27,-39);
\fill[wminus] (28,-38) rectangle (29,-39);
\fill[wminus] (31,-38) rectangle (32,-39);
\fill[wplus] (32,-38) rectangle (33,-39);
\fill[wminus] (34,-38) rectangle (35,-39);
\fill[wplus] (35,-38) rectangle (36,-39);
\fill[wplus] (40,-38) rectangle (42,-39);
\fill[wplus] (44,-38) rectangle (45,-39);
\fill[wminus] (47,-38) rectangle (48,-39);
\fill[wplus] (48,-38) rectangle (50,-39);
\fill[wminus] (50,-38) rectangle (51,-39);
\fill[wplus] (52,-38) rectangle (53,-39);
\fill[wplus] (55,-38) rectangle (56,-39);
\fill[wminus] (56,-38) rectangle (58,-39);
\fill[wminus] (59,-38) rectangle (60,-39);
\fill[wplus] (60,-38) rectangle (64,-39);
\fill[wminus] (65,-38) rectangle (67,-39);
\fill[wplus] (67,-38) rectangle (69,-39);
\fill[wminus] (69,-38) rectangle (70,-39);
\fill[wplus] (70,-38) rectangle (71,-39);
\fill[wminus] (71,-38) rectangle (72,-39);
\fill[wplus] (73,-38) rectangle (75,-39);
\fill[wminus] (75,-38) rectangle (76,-39);
\fill[wplus] (76,-38) rectangle (79,-39);
\fill[wminus] (79,-38) rectangle (80,-39);
\fill[wplus] (80,-38) rectangle (81,-39);
\fill[wminus] (81,-38) rectangle (82,-39);
\fill[wplus] (82,-38) rectangle (83,-39);
\fill[wminus] (83,-38) rectangle (84,-39);
\fill[wplus] (84,-38) rectangle (86,-39);
\fill[wminus] (86,-38) rectangle (88,-39);
\fill[wplus] (88,-38) rectangle (89,-39);
\fill[wminus] (89,-38) rectangle (90,-39);
\fill[wminus] (91,-38) rectangle (92,-39);
\fill[wplus] (92,-38) rectangle (95,-39);
\fill[wminus] (95,-38) rectangle (104,-39);
\fill[wplus] (104,-38) rectangle (107,-39);
\fill[wminus] (107,-38) rectangle (108,-39);
\fill[wplus] (0,-39) rectangle (1,-40);
\fill[wminus] (1,-39) rectangle (2,-40);
\fill[wminus] (6,-39) rectangle (7,-40);
\fill[wplus] (7,-39) rectangle (8,-40);
\fill[wplus] (9,-39) rectangle (10,-40);
\fill[wplus] (11,-39) rectangle (13,-40);
\fill[wminus] (13,-39) rectangle (14,-40);
\fill[wplus] (14,-39) rectangle (15,-40);
\fill[wminus] (15,-39) rectangle (16,-40);
\fill[wminus] (17,-39) rectangle (18,-40);
\fill[wminus] (19,-39) rectangle (20,-40);
\fill[wplus] (21,-39) rectangle (22,-40);
\fill[wminus] (22,-39) rectangle (26,-40);
\fill[wminus] (29,-39) rectangle (30,-40);
\fill[wminus] (32,-39) rectangle (33,-40);
\fill[wplus] (33,-39) rectangle (34,-40);
\fill[wminus] (35,-39) rectangle (36,-40);
\fill[wplus] (36,-39) rectangle (37,-40);
\fill[wplus] (41,-39) rectangle (43,-40);
\fill[wplus] (45,-39) rectangle (46,-40);
\fill[wminus] (48,-39) rectangle (49,-40);
\fill[wplus] (49,-39) rectangle (51,-40);
\fill[wminus] (51,-39) rectangle (52,-40);
\fill[wplus] (53,-39) rectangle (55,-40);
\fill[wminus] (55,-39) rectangle (57,-40);
\fill[wminus] (58,-39) rectangle (59,-40);
\fill[wplus] (59,-39) rectangle (63,-40);
\fill[wminus] (64,-39) rectangle (66,-40);
\fill[wplus] (66,-39) rectangle (68,-40);
\fill[wminus] (68,-39) rectangle (69,-40);
\fill[wplus] (69,-39) rectangle (70,-40);
\fill[wminus] (70,-39) rectangle (71,-40);
\fill[wplus] (72,-39) rectangle (74,-40);
\fill[wminus] (74,-39) rectangle (75,-40);
\fill[wplus] (75,-39) rectangle (78,-40);
\fill[wminus] (78,-39) rectangle (79,-40);
\fill[wplus] (79,-39) rectangle (80,-40);
\fill[wplus] (81,-39) rectangle (82,-40);
\fill[wminus] (82,-39) rectangle (83,-40);
\fill[wplus] (83,-39) rectangle (85,-40);
\fill[wminus] (85,-39) rectangle (87,-40);
\fill[wplus] (87,-39) rectangle (88,-40);
\fill[wminus] (88,-39) rectangle (89,-40);
\fill[wminus] (90,-39) rectangle (91,-40);
\fill[wplus] (91,-39) rectangle (94,-40);
\fill[wminus] (94,-39) rectangle (103,-40);
\fill[wplus] (103,-39) rectangle (106,-40);
\fill[wminus] (106,-39) rectangle (108,-40);
\fill[wminus] (0,-40) rectangle (1,-41);
\fill[wminus] (5,-40) rectangle (6,-41);
\fill[wplus] (6,-40) rectangle (7,-41);
\fill[wplus] (8,-40) rectangle (9,-41);
\fill[wplus] (10,-40) rectangle (12,-41);
\fill[wminus] (12,-40) rectangle (13,-41);
\fill[wplus] (13,-40) rectangle (14,-41);
\fill[wminus] (14,-40) rectangle (15,-41);
\fill[wminus] (16,-40) rectangle (17,-41);
\fill[wminus] (18,-40) rectangle (19,-41);
\fill[wplus] (20,-40) rectangle (21,-41);
\fill[wminus] (21,-40) rectangle (25,-41);
\fill[wplus] (26,-40) rectangle (28,-41);
\fill[wminus] (30,-40) rectangle (31,-41);
\fill[wminus] (33,-40) rectangle (34,-41);
\fill[wplus] (34,-40) rectangle (35,-41);
\fill[wminus] (36,-40) rectangle (37,-41);
\fill[wplus] (37,-40) rectangle (38,-41);
\fill[wplus] (42,-40) rectangle (44,-41);
\fill[wplus] (46,-40) rectangle (47,-41);
\fill[wminus] (49,-40) rectangle (50,-41);
\fill[wplus] (50,-40) rectangle (52,-41);
\fill[wminus] (52,-40) rectangle (53,-41);
\fill[wminus] (54,-40) rectangle (56,-41);
\fill[wminus] (57,-40) rectangle (58,-41);
\fill[wplus] (58,-40) rectangle (62,-41);
\fill[wminus] (63,-40) rectangle (65,-41);
\fill[wplus] (65,-40) rectangle (67,-41);
\fill[wminus] (67,-40) rectangle (68,-41);
\fill[wplus] (68,-40) rectangle (69,-41);
\fill[wminus] (69,-40) rectangle (70,-41);
\fill[wplus] (71,-40) rectangle (73,-41);
\fill[wminus] (73,-40) rectangle (74,-41);
\fill[wplus] (74,-40) rectangle (77,-41);
\fill[wminus] (77,-40) rectangle (78,-41);
\fill[wplus] (78,-40) rectangle (79,-41);
\fill[wplus] (80,-40) rectangle (81,-41);
\fill[wminus] (81,-40) rectangle (82,-41);
\fill[wplus] (82,-40) rectangle (84,-41);
\fill[wminus] (84,-40) rectangle (86,-41);
\fill[wplus] (86,-40) rectangle (87,-41);
\fill[wminus] (87,-40) rectangle (88,-41);
\fill[wminus] (89,-40) rectangle (90,-41);
\fill[wplus] (90,-40) rectangle (93,-41);
\fill[wminus] (93,-40) rectangle (102,-41);
\fill[wplus] (102,-40) rectangle (105,-41);
\fill[wminus] (105,-40) rectangle (107,-41);
\fill[wplus] (107,-40) rectangle (108,-41);
\fill[wminus] (4,-41) rectangle (5,-42);
\fill[wplus] (5,-41) rectangle (6,-42);
\fill[wplus] (7,-41) rectangle (8,-42);
\fill[wplus] (9,-41) rectangle (11,-42);
\fill[wminus] (11,-41) rectangle (12,-42);
\fill[wplus] (12,-41) rectangle (13,-42);
\fill[wminus] (13,-41) rectangle (14,-42);
\fill[wminus] (15,-41) rectangle (16,-42);
\fill[wminus] (17,-41) rectangle (18,-42);
\fill[wplus] (19,-41) rectangle (20,-42);
\fill[wminus] (20,-41) rectangle (24,-42);
\fill[wplus] (25,-41) rectangle (26,-42);
\fill[wminus] (26,-41) rectangle (27,-42);
\fill[wplus] (28,-41) rectangle (29,-42);
\fill[wminus] (31,-41) rectangle (32,-42);
\fill[wminus] (34,-41) rectangle (35,-42);
\fill[wplus] (35,-41) rectangle (36,-42);
\fill[wminus] (37,-41) rectangle (38,-42);
\fill[wplus] (38,-41) rectangle (39,-42);
\fill[wplus] (43,-41) rectangle (45,-42);
\fill[wplus] (47,-41) rectangle (48,-42);
\fill[wminus] (50,-41) rectangle (51,-42);
\fill[wplus] (51,-41) rectangle (53,-42);
\fill[wminus] (53,-41) rectangle (55,-42);
\fill[wminus] (56,-41) rectangle (57,-42);
\fill[wplus] (57,-41) rectangle (61,-42);
\fill[wminus] (62,-41) rectangle (64,-42);
\fill[wplus] (64,-41) rectangle (66,-42);
\fill[wminus] (66,-41) rectangle (67,-42);
\fill[wplus] (67,-41) rectangle (68,-42);
\fill[wminus] (68,-41) rectangle (69,-42);
\fill[wplus] (70,-41) rectangle (72,-42);
\fill[wminus] (72,-41) rectangle (73,-42);
\fill[wplus] (73,-41) rectangle (76,-42);
\fill[wminus] (76,-41) rectangle (77,-42);
\fill[wplus] (77,-41) rectangle (78,-42);
\fill[wplus] (79,-41) rectangle (80,-42);
\fill[wminus] (80,-41) rectangle (81,-42);
\fill[wplus] (81,-41) rectangle (83,-42);
\fill[wminus] (83,-41) rectangle (85,-42);
\fill[wplus] (85,-41) rectangle (86,-42);
\fill[wminus] (86,-41) rectangle (87,-42);
\fill[wminus] (88,-41) rectangle (89,-42);
\fill[wplus] (89,-41) rectangle (92,-42);
\fill[wminus] (92,-41) rectangle (101,-42);
\fill[wplus] (101,-41) rectangle (104,-42);
\fill[wminus] (104,-41) rectangle (106,-42);
\fill[wplus] (106,-41) rectangle (107,-42);
\fill[wminus] (107,-41) rectangle (108,-42);
\fill[wminus] (3,-42) rectangle (4,-43);
\fill[wplus] (4,-42) rectangle (5,-43);
\fill[wplus] (6,-42) rectangle (7,-43);
\fill[wplus] (8,-42) rectangle (10,-43);
\fill[wminus] (10,-42) rectangle (11,-43);
\fill[wplus] (11,-42) rectangle (12,-43);
\fill[wminus] (12,-42) rectangle (13,-43);
\fill[wminus] (14,-42) rectangle (15,-43);
\fill[wminus] (16,-42) rectangle (17,-43);
\fill[wplus] (18,-42) rectangle (19,-43);
\fill[wminus] (19,-42) rectangle (23,-43);
\fill[wplus] (24,-42) rectangle (25,-43);
\fill[wminus] (25,-42) rectangle (26,-43);
\fill[wminus] (27,-42) rectangle (28,-43);
\fill[wplus] (29,-42) rectangle (30,-43);
\fill[wminus] (32,-42) rectangle (33,-43);
\fill[wminus] (35,-42) rectangle (36,-43);
\fill[wplus] (36,-42) rectangle (37,-43);
\fill[wminus] (38,-42) rectangle (39,-43);
\fill[wplus] (39,-42) rectangle (40,-43);
\fill[wplus] (44,-42) rectangle (46,-43);
\fill[wplus] (48,-42) rectangle (49,-43);
\fill[wminus] (51,-42) rectangle (52,-43);
\fill[wplus] (52,-42) rectangle (54,-43);
\fill[wminus] (55,-42) rectangle (56,-43);
\fill[wplus] (56,-42) rectangle (60,-43);
\fill[wminus] (61,-42) rectangle (63,-43);
\fill[wplus] (63,-42) rectangle (65,-43);
\fill[wminus] (65,-42) rectangle (66,-43);
\fill[wplus] (66,-42) rectangle (67,-43);
\fill[wminus] (67,-42) rectangle (68,-43);
\fill[wplus] (69,-42) rectangle (71,-43);
\fill[wminus] (71,-42) rectangle (72,-43);
\fill[wplus] (72,-42) rectangle (75,-43);
\fill[wminus] (75,-42) rectangle (76,-43);
\fill[wplus] (76,-42) rectangle (77,-43);
\fill[wplus] (78,-42) rectangle (79,-43);
\fill[wminus] (79,-42) rectangle (81,-43);
\fill[wplus] (81,-42) rectangle (82,-43);
\fill[wminus] (82,-42) rectangle (84,-43);
\fill[wplus] (84,-42) rectangle (85,-43);
\fill[wminus] (85,-42) rectangle (86,-43);
\fill[wminus] (87,-42) rectangle (88,-43);
\fill[wplus] (88,-42) rectangle (91,-43);
\fill[wminus] (91,-42) rectangle (100,-43);
\fill[wplus] (100,-42) rectangle (103,-43);
\fill[wminus] (103,-42) rectangle (105,-43);
\fill[wplus] (105,-42) rectangle (106,-43);
\fill[wminus] (106,-42) rectangle (107,-43);
\fill[wplus] (107,-42) rectangle (108,-43);
\fill[wminus] (2,-43) rectangle (3,-44);
\fill[wplus] (3,-43) rectangle (4,-44);
\fill[wplus] (5,-43) rectangle (6,-44);
\fill[wplus] (7,-43) rectangle (9,-44);
\fill[wminus] (9,-43) rectangle (10,-44);
\fill[wplus] (10,-43) rectangle (11,-44);
\fill[wminus] (11,-43) rectangle (12,-44);
\fill[wminus] (13,-43) rectangle (14,-44);
\fill[wminus] (15,-43) rectangle (16,-44);
\fill[wplus] (17,-43) rectangle (18,-44);
\fill[wminus] (18,-43) rectangle (22,-44);
\fill[wplus] (23,-43) rectangle (24,-44);
\fill[wminus] (24,-43) rectangle (25,-44);
\fill[wplus] (27,-43) rectangle (28,-44);
\fill[wminus] (28,-43) rectangle (29,-44);
\fill[wplus] (30,-43) rectangle (31,-44);
\fill[wminus] (33,-43) rectangle (34,-44);
\fill[wminus] (36,-43) rectangle (37,-44);
\fill[wplus] (37,-43) rectangle (38,-44);
\fill[wminus] (39,-43) rectangle (40,-44);
\fill[wplus] (40,-43) rectangle (41,-44);
\fill[wplus] (45,-43) rectangle (47,-44);
\fill[wplus] (49,-43) rectangle (50,-44);
\fill[wminus] (52,-43) rectangle (53,-44);
\fill[wplus] (53,-43) rectangle (54,-44);
\fill[wminus] (54,-43) rectangle (55,-44);
\fill[wplus] (55,-43) rectangle (59,-44);
\fill[wminus] (60,-43) rectangle (62,-44);
\fill[wplus] (62,-43) rectangle (64,-44);
\fill[wminus] (64,-43) rectangle (65,-44);
\fill[wplus] (65,-43) rectangle (66,-44);
\fill[wminus] (66,-43) rectangle (67,-44);
\fill[wplus] (68,-43) rectangle (70,-44);
\fill[wminus] (70,-43) rectangle (71,-44);
\fill[wplus] (71,-43) rectangle (74,-44);
\fill[wminus] (74,-43) rectangle (75,-44);
\fill[wplus] (75,-43) rectangle (76,-44);
\fill[wplus] (77,-43) rectangle (78,-44);
\fill[wminus] (78,-43) rectangle (80,-44);
\fill[wminus] (81,-43) rectangle (83,-44);
\fill[wplus] (83,-43) rectangle (84,-44);
\fill[wminus] (84,-43) rectangle (85,-44);
\fill[wminus] (86,-43) rectangle (87,-44);
\fill[wplus] (87,-43) rectangle (90,-44);
\fill[wminus] (90,-43) rectangle (99,-44);
\fill[wplus] (99,-43) rectangle (102,-44);
\fill[wminus] (102,-43) rectangle (104,-44);
\fill[wplus] (104,-43) rectangle (105,-44);
\fill[wminus] (105,-43) rectangle (106,-44);
\fill[wplus] (106,-43) rectangle (108,-44);
\fill[wminus] (1,-44) rectangle (2,-45);
\fill[wplus] (2,-44) rectangle (3,-45);
\fill[wplus] (4,-44) rectangle (5,-45);
\fill[wplus] (6,-44) rectangle (8,-45);
\fill[wminus] (8,-44) rectangle (9,-45);
\fill[wplus] (9,-44) rectangle (10,-45);
\fill[wminus] (10,-44) rectangle (11,-45);
\fill[wminus] (12,-44) rectangle (13,-45);
\fill[wminus] (14,-44) rectangle (15,-45);
\fill[wplus] (16,-44) rectangle (17,-45);
\fill[wminus] (17,-44) rectangle (21,-45);
\fill[wplus] (22,-44) rectangle (23,-45);
\fill[wminus] (23,-44) rectangle (24,-45);
\fill[wplus] (27,-44) rectangle (29,-45);
\fill[wminus] (29,-44) rectangle (30,-45);
\fill[wplus] (31,-44) rectangle (32,-45);
\fill[wminus] (34,-44) rectangle (35,-45);
\fill[wminus] (37,-44) rectangle (38,-45);
\fill[wplus] (38,-44) rectangle (39,-45);
\fill[wminus] (40,-44) rectangle (41,-45);
\fill[wplus] (41,-44) rectangle (42,-45);
\fill[wplus] (46,-44) rectangle (48,-45);
\fill[wplus] (50,-44) rectangle (51,-45);
\fill[wminus] (53,-44) rectangle (54,-45);
\fill[wplus] (54,-44) rectangle (58,-45);
\fill[wminus] (59,-44) rectangle (61,-45);
\fill[wplus] (61,-44) rectangle (63,-45);
\fill[wminus] (63,-44) rectangle (64,-45);
\fill[wplus] (64,-44) rectangle (65,-45);
\fill[wminus] (65,-44) rectangle (66,-45);
\fill[wplus] (67,-44) rectangle (69,-45);
\fill[wminus] (69,-44) rectangle (70,-45);
\fill[wplus] (70,-44) rectangle (73,-45);
\fill[wminus] (73,-44) rectangle (74,-45);
\fill[wplus] (74,-44) rectangle (75,-45);
\fill[wplus] (76,-44) rectangle (77,-45);
\fill[wminus] (77,-44) rectangle (79,-45);
\fill[wminus] (80,-44) rectangle (82,-45);
\fill[wplus] (82,-44) rectangle (83,-45);
\fill[wminus] (83,-44) rectangle (84,-45);
\fill[wminus] (85,-44) rectangle (86,-45);
\fill[wplus] (86,-44) rectangle (89,-45);
\fill[wminus] (89,-44) rectangle (98,-45);
\fill[wplus] (98,-44) rectangle (101,-45);
\fill[wminus] (101,-44) rectangle (103,-45);
\fill[wplus] (103,-44) rectangle (104,-45);
\fill[wminus] (104,-44) rectangle (105,-45);
\fill[wplus] (105,-44) rectangle (107,-45);
\fill[wminus] (107,-44) rectangle (108,-45);
\fill[wminus] (0,-45) rectangle (1,-46);
\fill[wplus] (1,-45) rectangle (2,-46);
\fill[wplus] (3,-45) rectangle (4,-46);
\fill[wplus] (5,-45) rectangle (7,-46);
\fill[wminus] (7,-45) rectangle (8,-46);
\fill[wplus] (8,-45) rectangle (9,-46);
\fill[wminus] (9,-45) rectangle (10,-46);
\fill[wminus] (11,-45) rectangle (12,-46);
\fill[wminus] (13,-45) rectangle (14,-46);
\fill[wplus] (15,-45) rectangle (16,-46);
\fill[wminus] (16,-45) rectangle (20,-46);
\fill[wplus] (21,-45) rectangle (22,-46);
\fill[wminus] (22,-45) rectangle (23,-46);
\fill[wminus] (27,-45) rectangle (28,-46);
\fill[wplus] (28,-45) rectangle (30,-46);
\fill[wminus] (30,-45) rectangle (31,-46);
\fill[wplus] (32,-45) rectangle (33,-46);
\fill[wminus] (35,-45) rectangle (36,-46);
\fill[wminus] (38,-45) rectangle (39,-46);
\fill[wplus] (39,-45) rectangle (40,-46);
\fill[wminus] (41,-45) rectangle (42,-46);
\fill[wplus] (42,-45) rectangle (43,-46);
\fill[wplus] (47,-45) rectangle (49,-46);
\fill[wplus] (51,-45) rectangle (52,-46);
\fill[wplus] (54,-45) rectangle (57,-46);
\fill[wminus] (58,-45) rectangle (60,-46);
\fill[wplus] (60,-45) rectangle (62,-46);
\fill[wminus] (62,-45) rectangle (63,-46);
\fill[wplus] (63,-45) rectangle (64,-46);
\fill[wminus] (64,-45) rectangle (65,-46);
\fill[wplus] (66,-45) rectangle (68,-46);
\fill[wminus] (68,-45) rectangle (69,-46);
\fill[wplus] (69,-45) rectangle (72,-46);
\fill[wminus] (72,-45) rectangle (73,-46);
\fill[wplus] (73,-45) rectangle (74,-46);
\fill[wplus] (75,-45) rectangle (76,-46);
\fill[wminus] (76,-45) rectangle (78,-46);
\fill[wminus] (79,-45) rectangle (80,-46);
\fill[wplus] (80,-45) rectangle (82,-46);
\fill[wminus] (82,-45) rectangle (83,-46);
\fill[wminus] (84,-45) rectangle (85,-46);
\fill[wplus] (85,-45) rectangle (88,-46);
\fill[wminus] (88,-45) rectangle (97,-46);
\fill[wplus] (97,-45) rectangle (100,-46);
\fill[wminus] (100,-45) rectangle (102,-46);
\fill[wplus] (102,-45) rectangle (103,-46);
\fill[wminus] (103,-45) rectangle (104,-46);
\fill[wplus] (104,-45) rectangle (106,-46);
\fill[wminus] (106,-45) rectangle (108,-46);
\fill[wplus] (0,-46) rectangle (1,-47);
\fill[wplus] (2,-46) rectangle (3,-47);
\fill[wplus] (4,-46) rectangle (6,-47);
\fill[wminus] (6,-46) rectangle (7,-47);
\fill[wplus] (7,-46) rectangle (8,-47);
\fill[wminus] (8,-46) rectangle (9,-47);
\fill[wminus] (10,-46) rectangle (11,-47);
\fill[wminus] (12,-46) rectangle (13,-47);
\fill[wplus] (14,-46) rectangle (15,-47);
\fill[wminus] (15,-46) rectangle (19,-47);
\fill[wplus] (20,-46) rectangle (21,-47);
\fill[wminus] (21,-46) rectangle (22,-47);
\fill[wminus] (26,-46) rectangle (27,-47);
\fill[wminus] (28,-46) rectangle (29,-47);
\fill[wplus] (29,-46) rectangle (31,-47);
\fill[wminus] (31,-46) rectangle (32,-47);
\fill[wplus] (33,-46) rectangle (34,-47);
\fill[wminus] (36,-46) rectangle (37,-47);
\fill[wminus] (39,-46) rectangle (40,-47);
\fill[wplus] (40,-46) rectangle (41,-47);
\fill[wminus] (42,-46) rectangle (43,-47);
\fill[wplus] (43,-46) rectangle (44,-47);
\fill[wplus] (48,-46) rectangle (50,-47);
\fill[wplus] (52,-46) rectangle (53,-47);
\fill[wplus] (54,-46) rectangle (56,-47);
\fill[wminus] (57,-46) rectangle (59,-47);
\fill[wplus] (59,-46) rectangle (61,-47);
\fill[wminus] (61,-46) rectangle (62,-47);
\fill[wplus] (62,-46) rectangle (63,-47);
\fill[wminus] (63,-46) rectangle (64,-47);
\fill[wplus] (65,-46) rectangle (67,-47);
\fill[wminus] (67,-46) rectangle (68,-47);
\fill[wplus] (68,-46) rectangle (71,-47);
\fill[wminus] (71,-46) rectangle (72,-47);
\fill[wplus] (72,-46) rectangle (73,-47);
\fill[wplus] (74,-46) rectangle (75,-47);
\fill[wminus] (75,-46) rectangle (77,-47);
\fill[wminus] (78,-46) rectangle (79,-47);
\fill[wplus] (79,-46) rectangle (81,-47);
\fill[wminus] (81,-46) rectangle (82,-47);
\fill[wminus] (83,-46) rectangle (84,-47);
\fill[wplus] (84,-46) rectangle (87,-47);
\fill[wminus] (87,-46) rectangle (96,-47);
\fill[wplus] (96,-46) rectangle (99,-47);
\fill[wminus] (99,-46) rectangle (101,-47);
\fill[wplus] (101,-46) rectangle (102,-47);
\fill[wminus] (102,-46) rectangle (103,-47);
\fill[wplus] (103,-46) rectangle (105,-47);
\fill[wminus] (105,-46) rectangle (107,-47);
\fill[wplus] (107,-46) rectangle (108,-47);
\fill[wplus] (1,-47) rectangle (2,-48);
\fill[wplus] (3,-47) rectangle (5,-48);
\fill[wminus] (5,-47) rectangle (6,-48);
\fill[wplus] (6,-47) rectangle (7,-48);
\fill[wminus] (7,-47) rectangle (8,-48);
\fill[wminus] (9,-47) rectangle (10,-48);
\fill[wminus] (11,-47) rectangle (12,-48);
\fill[wplus] (13,-47) rectangle (14,-48);
\fill[wminus] (14,-47) rectangle (18,-48);
\fill[wplus] (19,-47) rectangle (20,-48);
\fill[wminus] (20,-47) rectangle (21,-48);
\fill[wminus] (25,-47) rectangle (26,-48);
\fill[wplus] (26,-47) rectangle (27,-48);
\fill[wminus] (29,-47) rectangle (30,-48);
\fill[wplus] (30,-47) rectangle (32,-48);
\fill[wminus] (32,-47) rectangle (33,-48);
\fill[wplus] (34,-47) rectangle (35,-48);
\fill[wminus] (37,-47) rectangle (38,-48);
\fill[wminus] (40,-47) rectangle (41,-48);
\fill[wplus] (41,-47) rectangle (42,-48);
\fill[wminus] (43,-47) rectangle (44,-48);
\fill[wplus] (44,-47) rectangle (45,-48);
\fill[wplus] (49,-47) rectangle (51,-48);
\fill[wplus] (53,-47) rectangle (55,-48);
\fill[wminus] (56,-47) rectangle (58,-48);
\fill[wplus] (58,-47) rectangle (60,-48);
\fill[wminus] (60,-47) rectangle (61,-48);
\fill[wplus] (61,-47) rectangle (62,-48);
\fill[wminus] (62,-47) rectangle (63,-48);
\fill[wplus] (64,-47) rectangle (66,-48);
\fill[wminus] (66,-47) rectangle (67,-48);
\fill[wplus] (67,-47) rectangle (70,-48);
\fill[wminus] (70,-47) rectangle (71,-48);
\fill[wplus] (71,-47) rectangle (72,-48);
\fill[wplus] (73,-47) rectangle (74,-48);
\fill[wminus] (74,-47) rectangle (76,-48);
\fill[wminus] (77,-47) rectangle (78,-48);
\fill[wplus] (78,-47) rectangle (81,-48);
\fill[wminus] (82,-47) rectangle (83,-48);
\fill[wplus] (83,-47) rectangle (86,-48);
\fill[wminus] (86,-47) rectangle (95,-48);
\fill[wplus] (95,-47) rectangle (98,-48);
\fill[wminus] (98,-47) rectangle (100,-48);
\fill[wplus] (100,-47) rectangle (101,-48);
\fill[wminus] (101,-47) rectangle (102,-48);
\fill[wplus] (102,-47) rectangle (104,-48);
\fill[wminus] (104,-47) rectangle (106,-48);
\fill[wplus] (106,-47) rectangle (107,-48);
\fill[wminus] (107,-47) rectangle (108,-48);
\fill[wplus] (0,-48) rectangle (1,-49);
\fill[wplus] (2,-48) rectangle (4,-49);
\fill[wminus] (4,-48) rectangle (5,-49);
\fill[wplus] (5,-48) rectangle (6,-49);
\fill[wminus] (6,-48) rectangle (7,-49);
\fill[wminus] (8,-48) rectangle (9,-49);
\fill[wminus] (10,-48) rectangle (11,-49);
\fill[wplus] (12,-48) rectangle (13,-49);
\fill[wminus] (13,-48) rectangle (17,-49);
\fill[wplus] (18,-48) rectangle (19,-49);
\fill[wminus] (19,-48) rectangle (20,-49);
\fill[wminus] (24,-48) rectangle (25,-49);
\fill[wplus] (25,-48) rectangle (26,-49);
\fill[wplus] (27,-48) rectangle (28,-49);
\fill[wminus] (30,-48) rectangle (31,-49);
\fill[wplus] (31,-48) rectangle (33,-49);
\fill[wminus] (33,-48) rectangle (34,-49);
\fill[wplus] (35,-48) rectangle (36,-49);
\fill[wminus] (38,-48) rectangle (39,-49);
\fill[wminus] (41,-48) rectangle (42,-49);
\fill[wplus] (42,-48) rectangle (43,-49);
\fill[wminus] (44,-48) rectangle (45,-49);
\fill[wplus] (45,-48) rectangle (46,-49);
\fill[wplus] (50,-48) rectangle (52,-49);
\fill[wminus] (55,-48) rectangle (57,-49);
\fill[wplus] (57,-48) rectangle (59,-49);
\fill[wminus] (59,-48) rectangle (60,-49);
\fill[wplus] (60,-48) rectangle (61,-49);
\fill[wminus] (61,-48) rectangle (62,-49);
\fill[wplus] (63,-48) rectangle (65,-49);
\fill[wminus] (65,-48) rectangle (66,-49);
\fill[wplus] (66,-48) rectangle (69,-49);
\fill[wminus] (69,-48) rectangle (70,-49);
\fill[wplus] (70,-48) rectangle (71,-49);
\fill[wplus] (72,-48) rectangle (73,-49);
\fill[wminus] (73,-48) rectangle (75,-49);
\fill[wminus] (76,-48) rectangle (77,-49);
\fill[wplus] (77,-48) rectangle (81,-49);
\fill[wminus] (81,-48) rectangle (82,-49);
\fill[wplus] (82,-48) rectangle (85,-49);
\fill[wminus] (85,-48) rectangle (94,-49);
\fill[wplus] (94,-48) rectangle (97,-49);
\fill[wminus] (97,-48) rectangle (99,-49);
\fill[wplus] (99,-48) rectangle (100,-49);
\fill[wminus] (100,-48) rectangle (101,-49);
\fill[wplus] (101,-48) rectangle (103,-49);
\fill[wminus] (103,-48) rectangle (105,-49);
\fill[wplus] (105,-48) rectangle (106,-49);
\fill[wminus] (106,-48) rectangle (107,-49);
\fill[wplus] (1,-49) rectangle (3,-50);
\fill[wminus] (3,-49) rectangle (4,-50);
\fill[wplus] (4,-49) rectangle (5,-50);
\fill[wminus] (5,-49) rectangle (6,-50);
\fill[wminus] (7,-49) rectangle (8,-50);
\fill[wminus] (9,-49) rectangle (10,-50);
\fill[wplus] (11,-49) rectangle (12,-50);
\fill[wminus] (12,-49) rectangle (16,-50);
\fill[wplus] (17,-49) rectangle (18,-50);
\fill[wminus] (18,-49) rectangle (19,-50);
\fill[wminus] (23,-49) rectangle (24,-50);
\fill[wplus] (24,-49) rectangle (25,-50);
\fill[wplus] (26,-49) rectangle (27,-50);
\fill[wplus] (28,-49) rectangle (29,-50);
\fill[wminus] (31,-49) rectangle (32,-50);
\fill[wplus] (32,-49) rectangle (34,-50);
\fill[wminus] (34,-49) rectangle (35,-50);
\fill[wplus] (36,-49) rectangle (37,-50);
\fill[wminus] (39,-49) rectangle (40,-50);
\fill[wminus] (42,-49) rectangle (43,-50);
\fill[wplus] (43,-49) rectangle (44,-50);
\fill[wminus] (45,-49) rectangle (46,-50);
\fill[wplus] (46,-49) rectangle (47,-50);
\fill[wplus] (51,-49) rectangle (53,-50);
\fill[wminus] (54,-49) rectangle (56,-50);
\fill[wplus] (56,-49) rectangle (58,-50);
\fill[wminus] (58,-49) rectangle (59,-50);
\fill[wplus] (59,-49) rectangle (60,-50);
\fill[wminus] (60,-49) rectangle (61,-50);
\fill[wplus] (62,-49) rectangle (64,-50);
\fill[wminus] (64,-49) rectangle (65,-50);
\fill[wplus] (65,-49) rectangle (68,-50);
\fill[wminus] (68,-49) rectangle (69,-50);
\fill[wplus] (69,-49) rectangle (70,-50);
\fill[wplus] (71,-49) rectangle (72,-50);
\fill[wminus] (72,-49) rectangle (74,-50);
\fill[wminus] (75,-49) rectangle (76,-50);
\fill[wplus] (76,-49) rectangle (80,-50);
\fill[wplus] (81,-49) rectangle (84,-50);
\fill[wminus] (84,-49) rectangle (93,-50);
\fill[wplus] (93,-49) rectangle (96,-50);
\fill[wminus] (96,-49) rectangle (98,-50);
\fill[wplus] (98,-49) rectangle (99,-50);
\fill[wminus] (99,-49) rectangle (100,-50);
\fill[wplus] (100,-49) rectangle (102,-50);
\fill[wminus] (102,-49) rectangle (104,-50);
\fill[wplus] (104,-49) rectangle (105,-50);
\fill[wminus] (105,-49) rectangle (106,-50);
\fill[wminus] (107,-49) rectangle (108,-50);
\fill[wplus] (0,-50) rectangle (2,-51);
\fill[wminus] (2,-50) rectangle (3,-51);
\fill[wplus] (3,-50) rectangle (4,-51);
\fill[wminus] (4,-50) rectangle (5,-51);
\fill[wminus] (6,-50) rectangle (7,-51);
\fill[wminus] (8,-50) rectangle (9,-51);
\fill[wplus] (10,-50) rectangle (11,-51);
\fill[wminus] (11,-50) rectangle (15,-51);
\fill[wplus] (16,-50) rectangle (17,-51);
\fill[wminus] (17,-50) rectangle (18,-51);
\fill[wminus] (22,-50) rectangle (23,-51);
\fill[wplus] (23,-50) rectangle (24,-51);
\fill[wplus] (25,-50) rectangle (26,-51);
\fill[wplus] (29,-50) rectangle (30,-51);
\fill[wminus] (32,-50) rectangle (33,-51);
\fill[wplus] (33,-50) rectangle (35,-51);
\fill[wminus] (35,-50) rectangle (36,-51);
\fill[wplus] (37,-50) rectangle (38,-51);
\fill[wminus] (40,-50) rectangle (41,-51);
\fill[wminus] (43,-50) rectangle (44,-51);
\fill[wplus] (44,-50) rectangle (45,-51);
\fill[wminus] (46,-50) rectangle (47,-51);
\fill[wplus] (47,-50) rectangle (48,-51);
\fill[wplus] (52,-50) rectangle (54,-51);
\fill[wminus] (54,-50) rectangle (55,-51);
\fill[wplus] (55,-50) rectangle (57,-51);
\fill[wminus] (57,-50) rectangle (58,-51);
\fill[wplus] (58,-50) rectangle (59,-51);
\fill[wminus] (59,-50) rectangle (60,-51);
\fill[wplus] (61,-50) rectangle (63,-51);
\fill[wminus] (63,-50) rectangle (64,-51);
\fill[wplus] (64,-50) rectangle (67,-51);
\fill[wminus] (67,-50) rectangle (68,-51);
\fill[wplus] (68,-50) rectangle (69,-51);
\fill[wplus] (70,-50) rectangle (71,-51);
\fill[wminus] (71,-50) rectangle (73,-51);
\fill[wminus] (74,-50) rectangle (75,-51);
\fill[wplus] (75,-50) rectangle (79,-51);
\fill[wminus] (80,-50) rectangle (81,-51);
\fill[wplus] (81,-50) rectangle (83,-51);
\fill[wminus] (83,-50) rectangle (92,-51);
\fill[wplus] (92,-50) rectangle (95,-51);
\fill[wminus] (95,-50) rectangle (97,-51);
\fill[wplus] (97,-50) rectangle (98,-51);
\fill[wminus] (98,-50) rectangle (99,-51);
\fill[wplus] (99,-50) rectangle (101,-51);
\fill[wminus] (101,-50) rectangle (103,-51);
\fill[wplus] (103,-50) rectangle (104,-51);
\fill[wminus] (104,-50) rectangle (105,-51);
\fill[wminus] (106,-50) rectangle (107,-51);
\fill[wplus] (107,-50) rectangle (108,-51);
\fill[wplus] (0,-51) rectangle (1,-52);
\fill[wminus] (1,-51) rectangle (2,-52);
\fill[wplus] (2,-51) rectangle (3,-52);
\fill[wminus] (3,-51) rectangle (4,-52);
\fill[wminus] (5,-51) rectangle (6,-52);
\fill[wminus] (7,-51) rectangle (8,-52);
\fill[wplus] (9,-51) rectangle (10,-52);
\fill[wminus] (10,-51) rectangle (14,-52);
\fill[wplus] (15,-51) rectangle (16,-52);
\fill[wminus] (16,-51) rectangle (17,-52);
\fill[wminus] (21,-51) rectangle (22,-52);
\fill[wplus] (22,-51) rectangle (23,-52);
\fill[wplus] (24,-51) rectangle (25,-52);
\fill[wplus] (26,-51) rectangle (28,-52);
\fill[wplus] (30,-51) rectangle (31,-52);
\fill[wminus] (33,-51) rectangle (34,-52);
\fill[wplus] (34,-51) rectangle (36,-52);
\fill[wminus] (36,-51) rectangle (37,-52);
\fill[wplus] (38,-51) rectangle (39,-52);
\fill[wminus] (41,-51) rectangle (42,-52);
\fill[wminus] (44,-51) rectangle (45,-52);
\fill[wplus] (45,-51) rectangle (46,-52);
\fill[wminus] (47,-51) rectangle (48,-52);
\fill[wplus] (48,-51) rectangle (49,-52);
\fill[wplus] (53,-51) rectangle (56,-52);
\fill[wminus] (56,-51) rectangle (57,-52);
\fill[wplus] (57,-51) rectangle (58,-52);
\fill[wminus] (58,-51) rectangle (59,-52);
\fill[wplus] (60,-51) rectangle (62,-52);
\fill[wminus] (62,-51) rectangle (63,-52);
\fill[wplus] (63,-51) rectangle (66,-52);
\fill[wminus] (66,-51) rectangle (67,-52);
\fill[wplus] (67,-51) rectangle (68,-52);
\fill[wplus] (69,-51) rectangle (70,-52);
\fill[wminus] (70,-51) rectangle (72,-52);
\fill[wminus] (73,-51) rectangle (74,-52);
\fill[wplus] (74,-51) rectangle (78,-52);
\fill[wminus] (79,-51) rectangle (81,-52);
\fill[wplus] (81,-51) rectangle (82,-52);
\fill[wminus] (82,-51) rectangle (91,-52);
\fill[wplus] (91,-51) rectangle (94,-52);
\fill[wminus] (94,-51) rectangle (96,-52);
\fill[wplus] (96,-51) rectangle (97,-52);
\fill[wminus] (97,-51) rectangle (98,-52);
\fill[wplus] (98,-51) rectangle (100,-52);
\fill[wminus] (100,-51) rectangle (102,-52);
\fill[wplus] (102,-51) rectangle (103,-52);
\fill[wminus] (103,-51) rectangle (104,-52);
\fill[wminus] (105,-51) rectangle (106,-52);
\fill[wplus] (106,-51) rectangle (108,-52);
\fill[wminus] (0,-52) rectangle (1,-53);
\fill[wplus] (1,-52) rectangle (2,-53);
\fill[wminus] (2,-52) rectangle (3,-53);
\fill[wminus] (4,-52) rectangle (5,-53);
\fill[wminus] (6,-52) rectangle (7,-53);
\fill[wplus] (8,-52) rectangle (9,-53);
\fill[wminus] (9,-52) rectangle (13,-53);
\fill[wplus] (14,-52) rectangle (15,-53);
\fill[wminus] (15,-52) rectangle (16,-53);
\fill[wminus] (20,-52) rectangle (21,-53);
\fill[wplus] (21,-52) rectangle (22,-53);
\fill[wplus] (23,-52) rectangle (24,-53);
\fill[wplus] (25,-52) rectangle (29,-53);
\fill[wplus] (31,-52) rectangle (32,-53);
\fill[wminus] (34,-52) rectangle (35,-53);
\fill[wplus] (35,-52) rectangle (37,-53);
\fill[wminus] (37,-52) rectangle (38,-53);
\fill[wplus] (39,-52) rectangle (40,-53);
\fill[wminus] (42,-52) rectangle (43,-53);
\fill[wminus] (45,-52) rectangle (46,-53);
\fill[wplus] (46,-52) rectangle (47,-53);
\fill[wminus] (48,-52) rectangle (49,-53);
\fill[wplus] (49,-52) rectangle (50,-53);
\fill[wplus] (54,-52) rectangle (55,-53);
\fill[wminus] (55,-52) rectangle (56,-53);
\fill[wplus] (56,-52) rectangle (57,-53);
\fill[wminus] (57,-52) rectangle (58,-53);
\fill[wplus] (59,-52) rectangle (61,-53);
\fill[wminus] (61,-52) rectangle (62,-53);
\fill[wplus] (62,-52) rectangle (65,-53);
\fill[wminus] (65,-52) rectangle (66,-53);
\fill[wplus] (66,-52) rectangle (67,-53);
\fill[wplus] (68,-52) rectangle (69,-53);
\fill[wminus] (69,-52) rectangle (71,-53);
\fill[wminus] (72,-52) rectangle (73,-53);
\fill[wplus] (73,-52) rectangle (77,-53);
\fill[wminus] (78,-52) rectangle (80,-53);
\fill[wplus] (80,-52) rectangle (81,-53);
\fill[wminus] (81,-52) rectangle (90,-53);
\fill[wplus] (90,-52) rectangle (93,-53);
\fill[wminus] (93,-52) rectangle (95,-53);
\fill[wplus] (95,-52) rectangle (96,-53);
\fill[wminus] (96,-52) rectangle (97,-53);
\fill[wplus] (97,-52) rectangle (99,-53);
\fill[wminus] (99,-52) rectangle (101,-53);
\fill[wplus] (101,-52) rectangle (102,-53);
\fill[wminus] (102,-52) rectangle (103,-53);
\fill[wminus] (104,-52) rectangle (105,-53);
\fill[wplus] (105,-52) rectangle (108,-53);
\fill[wplus] (0,-53) rectangle (1,-54);
\fill[wminus] (1,-53) rectangle (2,-54);
\fill[wminus] (3,-53) rectangle (4,-54);
\fill[wminus] (5,-53) rectangle (6,-54);
\fill[wplus] (7,-53) rectangle (8,-54);
\fill[wminus] (8,-53) rectangle (12,-54);
\fill[wplus] (13,-53) rectangle (14,-54);
\fill[wminus] (14,-53) rectangle (15,-54);
\fill[wminus] (19,-53) rectangle (20,-54);
\fill[wplus] (20,-53) rectangle (21,-54);
\fill[wplus] (22,-53) rectangle (23,-54);
\fill[wplus] (24,-53) rectangle (26,-54);
\fill[wminus] (26,-53) rectangle (27,-54);
\fill[wplus] (28,-53) rectangle (30,-54);
\fill[wplus] (32,-53) rectangle (33,-54);
\fill[wminus] (35,-53) rectangle (36,-54);
\fill[wplus] (36,-53) rectangle (38,-54);
\fill[wminus] (38,-53) rectangle (39,-54);
\fill[wplus] (40,-53) rectangle (41,-54);
\fill[wminus] (43,-53) rectangle (44,-54);
\fill[wminus] (46,-53) rectangle (47,-54);
\fill[wplus] (47,-53) rectangle (48,-54);
\fill[wminus] (49,-53) rectangle (50,-54);
\fill[wplus] (50,-53) rectangle (51,-54);
\fill[wminus] (54,-53) rectangle (55,-54);
\fill[wplus] (55,-53) rectangle (56,-54);
\fill[wminus] (56,-53) rectangle (57,-54);
\fill[wplus] (58,-53) rectangle (60,-54);
\fill[wminus] (60,-53) rectangle (61,-54);
\fill[wplus] (61,-53) rectangle (64,-54);
\fill[wminus] (64,-53) rectangle (65,-54);
\fill[wplus] (65,-53) rectangle (66,-54);
\fill[wplus] (67,-53) rectangle (68,-54);
\fill[wminus] (68,-53) rectangle (70,-54);
\fill[wminus] (71,-53) rectangle (72,-54);
\fill[wplus] (72,-53) rectangle (76,-54);
\fill[wminus] (77,-53) rectangle (79,-54);
\fill[wplus] (79,-53) rectangle (81,-54);
\fill[wminus] (81,-53) rectangle (89,-54);
\fill[wplus] (89,-53) rectangle (92,-54);
\fill[wminus] (92,-53) rectangle (94,-54);
\fill[wplus] (94,-53) rectangle (95,-54);
\fill[wminus] (95,-53) rectangle (96,-54);
\fill[wplus] (96,-53) rectangle (98,-54);
\fill[wminus] (98,-53) rectangle (100,-54);
\fill[wplus] (100,-53) rectangle (101,-54);
\fill[wminus] (101,-53) rectangle (102,-54);
\fill[wminus] (103,-53) rectangle (104,-54);
\fill[wplus] (104,-53) rectangle (107,-54);
\fill[wminus] (107,-53) rectangle (108,-54);
\fill[wminus] (0,-54) rectangle (1,-55);
\fill[wplus] (1,-54) rectangle (4,-55);
\fill[wminus] (4,-54) rectangle (5,-55);
\fill[wminus] (6,-54) rectangle (7,-55);
\fill[wplus] (7,-54) rectangle (8,-55);
\fill[wminus] (8,-54) rectangle (10,-55);
\fill[wplus] (10,-54) rectangle (12,-55);
\fill[wminus] (12,-54) rectangle (13,-55);
\fill[wplus] (13,-54) rectangle (14,-55);
\fill[wminus] (14,-54) rectangle (16,-55);
\fill[wplus] (16,-54) rectangle (19,-55);
\fill[wminus] (19,-54) rectangle (28,-55);
\fill[wplus] (28,-54) rectangle (29,-55);
\fill[wminus] (30,-54) rectangle (32,-55);
\fill[wplus] (32,-54) rectangle (33,-55);
\fill[wminus] (33,-54) rectangle (36,-55);
\fill[wplus] (36,-54) rectangle (37,-55);
\fill[wminus] (37,-54) rectangle (38,-55);
\fill[wminus] (39,-54) rectangle (40,-55);
\fill[wplus] (40,-54) rectangle (42,-55);
\fill[wplus] (43,-54) rectangle (44,-55);
\fill[wminus] (44,-54) rectangle (48,-55);
\fill[wplus] (49,-54) rectangle (51,-55);
\fill[wminus] (51,-54) rectangle (53,-55);
\fill[wplus] (53,-54) rectangle (54,-55);
\fill[wplus] (56,-54) rectangle (58,-55);
\fill[wplus] (60,-54) rectangle (61,-55);
\fill[wminus] (63,-54) rectangle (64,-55);
\fill[wplus] (64,-54) rectangle (66,-55);
\fill[wminus] (66,-54) rectangle (67,-55);
\fill[wplus] (68,-54) rectangle (69,-55);
\fill[wminus] (71,-54) rectangle (72,-55);
\fill[wminus] (74,-54) rectangle (75,-55);
\fill[wplus] (75,-54) rectangle (76,-55);
\fill[wminus] (77,-54) rectangle (78,-55);
\fill[wplus] (78,-54) rectangle (79,-55);
\fill[wplus] (81,-54) rectangle (82,-55);
\fill[wminus] (82,-54) rectangle (84,-55);
\fill[wminus] (85,-54) rectangle (86,-55);
\fill[wminus] (87,-54) rectangle (88,-55);
\fill[wplus] (88,-54) rectangle (89,-55);
\fill[wplus] (93,-54) rectangle (94,-55);
\fill[wminus] (94,-54) rectangle (95,-55);
\fill[wplus] (96,-54) rectangle (100,-55);
\fill[wminus] (100,-54) rectangle (101,-55);
\fill[wplus] (102,-54) rectangle (103,-55);
\fill[wplus] (104,-54) rectangle (105,-55);
\fill[wplus] (106,-54) rectangle (107,-55);
\fill[wminus] (107,-54) rectangle (108,-55);
\fill[wplus] (0,-55) rectangle (3,-56);
\fill[wminus] (3,-55) rectangle (4,-56);
\fill[wminus] (5,-55) rectangle (6,-56);
\fill[wplus] (6,-55) rectangle (7,-56);
\fill[wminus] (7,-55) rectangle (9,-56);
\fill[wplus] (9,-55) rectangle (11,-56);
\fill[wminus] (11,-55) rectangle (12,-56);
\fill[wplus] (12,-55) rectangle (13,-56);
\fill[wminus] (13,-55) rectangle (15,-56);
\fill[wplus] (15,-55) rectangle (18,-56);
\fill[wminus] (18,-55) rectangle (27,-56);
\fill[wplus] (27,-55) rectangle (28,-56);
\fill[wminus] (29,-55) rectangle (31,-56);
\fill[wplus] (31,-55) rectangle (32,-56);
\fill[wminus] (32,-55) rectangle (35,-56);
\fill[wplus] (35,-55) rectangle (36,-56);
\fill[wminus] (36,-55) rectangle (37,-56);
\fill[wminus] (38,-55) rectangle (39,-56);
\fill[wplus] (39,-55) rectangle (41,-56);
\fill[wplus] (42,-55) rectangle (43,-56);
\fill[wminus] (43,-55) rectangle (47,-56);
\fill[wplus] (48,-55) rectangle (50,-56);
\fill[wminus] (50,-55) rectangle (52,-56);
\fill[wplus] (52,-55) rectangle (53,-56);
\fill[wminus] (53,-55) rectangle (54,-56);
\fill[wplus] (57,-55) rectangle (59,-56);
\fill[wplus] (61,-55) rectangle (62,-56);
\fill[wminus] (64,-55) rectangle (65,-56);
\fill[wplus] (65,-55) rectangle (67,-56);
\fill[wminus] (67,-55) rectangle (68,-56);
\fill[wplus] (69,-55) rectangle (70,-56);
\fill[wminus] (72,-55) rectangle (73,-56);
\fill[wminus] (75,-55) rectangle (76,-56);
\fill[wplus] (76,-55) rectangle (77,-56);
\fill[wminus] (78,-55) rectangle (79,-56);
\fill[wplus] (79,-55) rectangle (80,-56);
\fill[wminus] (81,-55) rectangle (83,-56);
\fill[wminus] (84,-55) rectangle (85,-56);
\fill[wminus] (86,-55) rectangle (87,-56);
\fill[wplus] (87,-55) rectangle (88,-56);
\fill[wplus] (92,-55) rectangle (93,-56);
\fill[wminus] (93,-55) rectangle (94,-56);
\fill[wplus] (95,-55) rectangle (99,-56);
\fill[wminus] (99,-55) rectangle (100,-56);
\fill[wplus] (101,-55) rectangle (102,-56);
\fill[wplus] (103,-55) rectangle (104,-56);
\fill[wplus] (105,-55) rectangle (106,-56);
\fill[wminus] (106,-55) rectangle (107,-56);
\fill[wplus] (107,-55) rectangle (108,-56);
\fill[wplus] (0,-56) rectangle (2,-57);
\fill[wminus] (2,-56) rectangle (3,-57);
\fill[wminus] (4,-56) rectangle (5,-57);
\fill[wplus] (5,-56) rectangle (6,-57);
\fill[wminus] (6,-56) rectangle (8,-57);
\fill[wplus] (8,-56) rectangle (10,-57);
\fill[wminus] (10,-56) rectangle (11,-57);
\fill[wplus] (11,-56) rectangle (12,-57);
\fill[wminus] (12,-56) rectangle (14,-57);
\fill[wplus] (14,-56) rectangle (17,-57);
\fill[wminus] (17,-56) rectangle (26,-57);
\fill[wplus] (26,-56) rectangle (27,-57);
\fill[wminus] (28,-56) rectangle (30,-57);
\fill[wplus] (30,-56) rectangle (31,-57);
\fill[wminus] (31,-56) rectangle (34,-57);
\fill[wplus] (34,-56) rectangle (35,-57);
\fill[wminus] (35,-56) rectangle (36,-57);
\fill[wminus] (37,-56) rectangle (38,-57);
\fill[wplus] (38,-56) rectangle (40,-57);
\fill[wplus] (41,-56) rectangle (42,-57);
\fill[wminus] (42,-56) rectangle (46,-57);
\fill[wplus] (47,-56) rectangle (49,-57);
\fill[wminus] (49,-56) rectangle (51,-57);
\fill[wplus] (51,-56) rectangle (52,-57);
\fill[wminus] (52,-56) rectangle (53,-57);
\fill[wplus] (53,-56) rectangle (54,-57);
\fill[wplus] (58,-56) rectangle (60,-57);
\fill[wplus] (62,-56) rectangle (63,-57);
\fill[wminus] (65,-56) rectangle (66,-57);
\fill[wplus] (66,-56) rectangle (68,-57);
\fill[wminus] (68,-56) rectangle (69,-57);
\fill[wplus] (70,-56) rectangle (71,-57);
\fill[wminus] (73,-56) rectangle (74,-57);
\fill[wminus] (76,-56) rectangle (77,-57);
\fill[wplus] (77,-56) rectangle (78,-57);
\fill[wminus] (79,-56) rectangle (80,-57);
\fill[wplus] (80,-56) rectangle (81,-57);
\fill[wminus] (81,-56) rectangle (82,-57);
\fill[wminus] (83,-56) rectangle (84,-57);
\fill[wminus] (85,-56) rectangle (86,-57);
\fill[wplus] (86,-56) rectangle (87,-57);
\fill[wplus] (91,-56) rectangle (92,-57);
\fill[wminus] (92,-56) rectangle (93,-57);
\fill[wplus] (94,-56) rectangle (98,-57);
\fill[wminus] (98,-56) rectangle (99,-57);
\fill[wplus] (100,-56) rectangle (101,-57);
\fill[wplus] (102,-56) rectangle (103,-57);
\fill[wplus] (104,-56) rectangle (105,-57);
\fill[wminus] (105,-56) rectangle (106,-57);
\fill[wplus] (106,-56) rectangle (107,-57);
\fill[wminus] (107,-56) rectangle (108,-57);
\fill[wplus] (0,-57) rectangle (1,-58);
\fill[wminus] (1,-57) rectangle (2,-58);
\fill[wminus] (3,-57) rectangle (4,-58);
\fill[wplus] (4,-57) rectangle (5,-58);
\fill[wminus] (5,-57) rectangle (7,-58);
\fill[wplus] (7,-57) rectangle (9,-58);
\fill[wminus] (9,-57) rectangle (10,-58);
\fill[wplus] (10,-57) rectangle (11,-58);
\fill[wminus] (11,-57) rectangle (13,-58);
\fill[wplus] (13,-57) rectangle (16,-58);
\fill[wminus] (16,-57) rectangle (25,-58);
\fill[wplus] (25,-57) rectangle (27,-58);
\fill[wminus] (27,-57) rectangle (29,-58);
\fill[wplus] (29,-57) rectangle (30,-58);
\fill[wminus] (30,-57) rectangle (33,-58);
\fill[wplus] (33,-57) rectangle (34,-58);
\fill[wminus] (34,-57) rectangle (35,-58);
\fill[wminus] (36,-57) rectangle (37,-58);
\fill[wplus] (37,-57) rectangle (39,-58);
\fill[wplus] (40,-57) rectangle (41,-58);
\fill[wminus] (41,-57) rectangle (45,-58);
\fill[wplus] (46,-57) rectangle (48,-58);
\fill[wminus] (48,-57) rectangle (50,-58);
\fill[wplus] (50,-57) rectangle (51,-58);
\fill[wminus] (51,-57) rectangle (52,-58);
\fill[wplus] (52,-57) rectangle (53,-58);
\fill[wplus] (54,-57) rectangle (55,-58);
\fill[wplus] (59,-57) rectangle (61,-58);
\fill[wplus] (63,-57) rectangle (64,-58);
\fill[wminus] (66,-57) rectangle (67,-58);
\fill[wplus] (67,-57) rectangle (69,-58);
\fill[wminus] (69,-57) rectangle (70,-58);
\fill[wplus] (71,-57) rectangle (72,-58);
\fill[wminus] (74,-57) rectangle (75,-58);
\fill[wminus] (77,-57) rectangle (78,-58);
\fill[wplus] (78,-57) rectangle (79,-58);
\fill[wminus] (80,-57) rectangle (81,-58);
\fill[wminus] (82,-57) rectangle (83,-58);
\fill[wminus] (84,-57) rectangle (85,-58);
\fill[wplus] (85,-57) rectangle (86,-58);
\fill[wplus] (90,-57) rectangle (91,-58);
\fill[wminus] (91,-57) rectangle (92,-58);
\fill[wplus] (93,-57) rectangle (97,-58);
\fill[wminus] (97,-57) rectangle (98,-58);
\fill[wplus] (99,-57) rectangle (100,-58);
\fill[wplus] (101,-57) rectangle (102,-58);
\fill[wplus] (103,-57) rectangle (104,-58);
\fill[wminus] (104,-57) rectangle (105,-58);
\fill[wplus] (105,-57) rectangle (106,-58);
\fill[wminus] (106,-57) rectangle (108,-58);
\fill[wminus] (0,-58) rectangle (1,-59);
\fill[wminus] (2,-58) rectangle (3,-59);
\fill[wplus] (3,-58) rectangle (4,-59);
\fill[wminus] (4,-58) rectangle (6,-59);
\fill[wplus] (6,-58) rectangle (8,-59);
\fill[wminus] (8,-58) rectangle (9,-59);
\fill[wplus] (9,-58) rectangle (10,-59);
\fill[wminus] (10,-58) rectangle (12,-59);
\fill[wplus] (12,-58) rectangle (15,-59);
\fill[wminus] (15,-58) rectangle (24,-59);
\fill[wplus] (24,-58) rectangle (27,-59);
\fill[wminus] (27,-58) rectangle (28,-59);
\fill[wplus] (28,-58) rectangle (29,-59);
\fill[wminus] (29,-58) rectangle (32,-59);
\fill[wplus] (32,-58) rectangle (33,-59);
\fill[wminus] (33,-58) rectangle (34,-59);
\fill[wminus] (35,-58) rectangle (36,-59);
\fill[wplus] (36,-58) rectangle (38,-59);
\fill[wplus] (39,-58) rectangle (40,-59);
\fill[wminus] (40,-58) rectangle (44,-59);
\fill[wplus] (45,-58) rectangle (47,-59);
\fill[wminus] (47,-58) rectangle (49,-59);
\fill[wplus] (49,-58) rectangle (50,-59);
\fill[wminus] (50,-58) rectangle (51,-59);
\fill[wplus] (51,-58) rectangle (52,-59);
\fill[wminus] (53,-58) rectangle (55,-59);
\fill[wplus] (55,-58) rectangle (56,-59);
\fill[wplus] (60,-58) rectangle (62,-59);
\fill[wplus] (64,-58) rectangle (65,-59);
\fill[wminus] (67,-58) rectangle (68,-59);
\fill[wplus] (68,-58) rectangle (70,-59);
\fill[wminus] (70,-58) rectangle (71,-59);
\fill[wplus] (72,-58) rectangle (73,-59);
\fill[wminus] (75,-58) rectangle (76,-59);
\fill[wminus] (78,-58) rectangle (79,-59);
\fill[wplus] (79,-58) rectangle (80,-59);
\fill[wminus] (81,-58) rectangle (82,-59);
\fill[wminus] (83,-58) rectangle (84,-59);
\fill[wplus] (84,-58) rectangle (85,-59);
\fill[wplus] (89,-58) rectangle (90,-59);
\fill[wminus] (90,-58) rectangle (91,-59);
\fill[wplus] (92,-58) rectangle (96,-59);
\fill[wminus] (96,-58) rectangle (97,-59);
\fill[wplus] (98,-58) rectangle (99,-59);
\fill[wplus] (100,-58) rectangle (101,-59);
\fill[wplus] (102,-58) rectangle (103,-59);
\fill[wminus] (103,-58) rectangle (104,-59);
\fill[wplus] (104,-58) rectangle (105,-59);
\fill[wminus] (105,-58) rectangle (107,-59);
\fill[wminus] (1,-59) rectangle (2,-60);
\fill[wplus] (2,-59) rectangle (3,-60);
\fill[wminus] (3,-59) rectangle (5,-60);
\fill[wplus] (5,-59) rectangle (7,-60);
\fill[wminus] (7,-59) rectangle (8,-60);
\fill[wplus] (8,-59) rectangle (9,-60);
\fill[wminus] (9,-59) rectangle (11,-60);
\fill[wplus] (11,-59) rectangle (14,-60);
\fill[wminus] (14,-59) rectangle (23,-60);
\fill[wplus] (23,-59) rectangle (26,-60);
\fill[wminus] (26,-59) rectangle (27,-60);
\fill[wplus] (27,-59) rectangle (28,-60);
\fill[wminus] (28,-59) rectangle (31,-60);
\fill[wplus] (31,-59) rectangle (32,-60);
\fill[wminus] (32,-59) rectangle (33,-60);
\fill[wminus] (34,-59) rectangle (35,-60);
\fill[wplus] (35,-59) rectangle (37,-60);
\fill[wplus] (38,-59) rectangle (39,-60);
\fill[wminus] (39,-59) rectangle (43,-60);
\fill[wplus] (44,-59) rectangle (46,-60);
\fill[wminus] (46,-59) rectangle (48,-60);
\fill[wplus] (48,-59) rectangle (49,-60);
\fill[wminus] (49,-59) rectangle (50,-60);
\fill[wplus] (50,-59) rectangle (51,-60);
\fill[wminus] (52,-59) rectangle (54,-60);
\fill[wminus] (55,-59) rectangle (56,-60);
\fill[wplus] (56,-59) rectangle (57,-60);
\fill[wplus] (61,-59) rectangle (63,-60);
\fill[wplus] (65,-59) rectangle (66,-60);
\fill[wminus] (68,-59) rectangle (69,-60);
\fill[wplus] (69,-59) rectangle (71,-60);
\fill[wminus] (71,-59) rectangle (72,-60);
\fill[wplus] (73,-59) rectangle (74,-60);
\fill[wminus] (76,-59) rectangle (77,-60);
\fill[wminus] (79,-59) rectangle (80,-60);
\fill[wplus] (80,-59) rectangle (81,-60);
\fill[wminus] (82,-59) rectangle (83,-60);
\fill[wplus] (83,-59) rectangle (84,-60);
\fill[wplus] (88,-59) rectangle (89,-60);
\fill[wminus] (89,-59) rectangle (90,-60);
\fill[wplus] (91,-59) rectangle (95,-60);
\fill[wminus] (95,-59) rectangle (96,-60);
\fill[wplus] (97,-59) rectangle (98,-60);
\fill[wplus] (99,-59) rectangle (100,-60);
\fill[wplus] (101,-59) rectangle (102,-60);
\fill[wminus] (102,-59) rectangle (103,-60);
\fill[wplus] (103,-59) rectangle (104,-60);
\fill[wminus] (104,-59) rectangle (106,-60);
\fill[wminus] (107,-59) rectangle (108,-60);
\fill[wminus] (0,-60) rectangle (1,-61);
\fill[wplus] (1,-60) rectangle (2,-61);
\fill[wminus] (2,-60) rectangle (4,-61);
\fill[wplus] (4,-60) rectangle (6,-61);
\fill[wminus] (6,-60) rectangle (7,-61);
\fill[wplus] (7,-60) rectangle (8,-61);
\fill[wminus] (8,-60) rectangle (10,-61);
\fill[wplus] (10,-60) rectangle (13,-61);
\fill[wminus] (13,-60) rectangle (22,-61);
\fill[wplus] (22,-60) rectangle (25,-61);
\fill[wminus] (25,-60) rectangle (26,-61);
\fill[wminus] (27,-60) rectangle (30,-61);
\fill[wplus] (30,-60) rectangle (31,-61);
\fill[wminus] (31,-60) rectangle (32,-61);
\fill[wminus] (33,-60) rectangle (34,-61);
\fill[wplus] (34,-60) rectangle (36,-61);
\fill[wplus] (37,-60) rectangle (38,-61);
\fill[wminus] (38,-60) rectangle (42,-61);
\fill[wplus] (43,-60) rectangle (45,-61);
\fill[wminus] (45,-60) rectangle (47,-61);
\fill[wplus] (47,-60) rectangle (48,-61);
\fill[wminus] (48,-60) rectangle (49,-61);
\fill[wplus] (49,-60) rectangle (50,-61);
\fill[wminus] (51,-60) rectangle (53,-61);
\fill[wplus] (53,-60) rectangle (55,-61);
\fill[wminus] (56,-60) rectangle (57,-61);
\fill[wplus] (57,-60) rectangle (58,-61);
\fill[wplus] (62,-60) rectangle (64,-61);
\fill[wplus] (66,-60) rectangle (67,-61);
\fill[wminus] (69,-60) rectangle (70,-61);
\fill[wplus] (70,-60) rectangle (72,-61);
\fill[wminus] (72,-60) rectangle (73,-61);
\fill[wplus] (74,-60) rectangle (75,-61);
\fill[wminus] (77,-60) rectangle (78,-61);
\fill[wminus] (80,-60) rectangle (82,-61);
\fill[wplus] (82,-60) rectangle (83,-61);
\fill[wplus] (87,-60) rectangle (88,-61);
\fill[wminus] (88,-60) rectangle (89,-61);
\fill[wplus] (90,-60) rectangle (94,-61);
\fill[wminus] (94,-60) rectangle (95,-61);
\fill[wplus] (96,-60) rectangle (97,-61);
\fill[wplus] (98,-60) rectangle (99,-61);
\fill[wplus] (100,-60) rectangle (101,-61);
\fill[wminus] (101,-60) rectangle (102,-61);
\fill[wplus] (102,-60) rectangle (103,-61);
\fill[wminus] (103,-60) rectangle (105,-61);
\fill[wminus] (106,-60) rectangle (107,-61);
\fill[wplus] (0,-61) rectangle (1,-62);
\fill[wminus] (1,-61) rectangle (3,-62);
\fill[wplus] (3,-61) rectangle (5,-62);
\fill[wminus] (5,-61) rectangle (6,-62);
\fill[wplus] (6,-61) rectangle (7,-62);
\fill[wminus] (7,-61) rectangle (9,-62);
\fill[wplus] (9,-61) rectangle (12,-62);
\fill[wminus] (12,-61) rectangle (21,-62);
\fill[wplus] (21,-61) rectangle (24,-62);
\fill[wminus] (24,-61) rectangle (25,-62);
\fill[wminus] (26,-61) rectangle (29,-62);
\fill[wplus] (29,-61) rectangle (30,-62);
\fill[wminus] (30,-61) rectangle (31,-62);
\fill[wminus] (32,-61) rectangle (33,-62);
\fill[wplus] (33,-61) rectangle (35,-62);
\fill[wplus] (36,-61) rectangle (37,-62);
\fill[wminus] (37,-61) rectangle (41,-62);
\fill[wplus] (42,-61) rectangle (44,-62);
\fill[wminus] (44,-61) rectangle (46,-62);
\fill[wplus] (46,-61) rectangle (47,-62);
\fill[wminus] (47,-61) rectangle (48,-62);
\fill[wplus] (48,-61) rectangle (49,-62);
\fill[wminus] (50,-61) rectangle (52,-62);
\fill[wplus] (52,-61) rectangle (53,-62);
\fill[wminus] (53,-61) rectangle (55,-62);
\fill[wplus] (55,-61) rectangle (56,-62);
\fill[wminus] (57,-61) rectangle (58,-62);
\fill[wplus] (58,-61) rectangle (59,-62);
\fill[wplus] (63,-61) rectangle (65,-62);
\fill[wplus] (67,-61) rectangle (68,-62);
\fill[wminus] (70,-61) rectangle (71,-62);
\fill[wplus] (71,-61) rectangle (73,-62);
\fill[wminus] (73,-61) rectangle (74,-62);
\fill[wplus] (75,-61) rectangle (76,-62);
\fill[wminus] (78,-61) rectangle (79,-62);
\fill[wplus] (81,-61) rectangle (82,-62);
\fill[wplus] (86,-61) rectangle (87,-62);
\fill[wminus] (87,-61) rectangle (88,-62);
\fill[wplus] (89,-61) rectangle (93,-62);
\fill[wminus] (93,-61) rectangle (94,-62);
\fill[wplus] (95,-61) rectangle (96,-62);
\fill[wplus] (97,-61) rectangle (98,-62);
\fill[wplus] (99,-61) rectangle (100,-62);
\fill[wminus] (100,-61) rectangle (101,-62);
\fill[wplus] (101,-61) rectangle (102,-62);
\fill[wminus] (102,-61) rectangle (104,-62);
\fill[wminus] (105,-61) rectangle (106,-62);
\fill[wminus] (107,-61) rectangle (108,-62);
\fill[wminus] (0,-62) rectangle (2,-63);
\fill[wplus] (2,-62) rectangle (4,-63);
\fill[wminus] (4,-62) rectangle (5,-63);
\fill[wplus] (5,-62) rectangle (6,-63);
\fill[wminus] (6,-62) rectangle (8,-63);
\fill[wplus] (8,-62) rectangle (11,-63);
\fill[wminus] (11,-62) rectangle (20,-63);
\fill[wplus] (20,-62) rectangle (23,-63);
\fill[wminus] (23,-62) rectangle (24,-63);
\fill[wminus] (25,-62) rectangle (26,-63);
\fill[wplus] (26,-62) rectangle (27,-63);
\fill[wminus] (27,-62) rectangle (28,-63);
\fill[wplus] (28,-62) rectangle (29,-63);
\fill[wminus] (29,-62) rectangle (30,-63);
\fill[wminus] (31,-62) rectangle (32,-63);
\fill[wplus] (32,-62) rectangle (34,-63);
\fill[wplus] (35,-62) rectangle (36,-63);
\fill[wminus] (36,-62) rectangle (40,-63);
\fill[wplus] (41,-62) rectangle (43,-63);
\fill[wminus] (43,-62) rectangle (45,-63);
\fill[wplus] (45,-62) rectangle (46,-63);
\fill[wminus] (46,-62) rectangle (47,-63);
\fill[wplus] (47,-62) rectangle (48,-63);
\fill[wminus] (49,-62) rectangle (51,-63);
\fill[wplus] (51,-62) rectangle (52,-63);
\fill[wminus] (52,-62) rectangle (54,-63);
\fill[wminus] (55,-62) rectangle (56,-63);
\fill[wplus] (56,-62) rectangle (57,-63);
\fill[wminus] (58,-62) rectangle (59,-63);
\fill[wplus] (59,-62) rectangle (60,-63);
\fill[wplus] (64,-62) rectangle (66,-63);
\fill[wplus] (68,-62) rectangle (69,-63);
\fill[wminus] (71,-62) rectangle (72,-63);
\fill[wplus] (72,-62) rectangle (74,-63);
\fill[wminus] (74,-62) rectangle (75,-63);
\fill[wplus] (76,-62) rectangle (77,-63);
\fill[wminus] (79,-62) rectangle (80,-63);
\fill[wplus] (85,-62) rectangle (86,-63);
\fill[wminus] (86,-62) rectangle (87,-63);
\fill[wplus] (88,-62) rectangle (92,-63);
\fill[wminus] (92,-62) rectangle (93,-63);
\fill[wplus] (94,-62) rectangle (95,-63);
\fill[wplus] (96,-62) rectangle (97,-63);
\fill[wplus] (98,-62) rectangle (99,-63);
\fill[wminus] (99,-62) rectangle (100,-63);
\fill[wplus] (100,-62) rectangle (101,-63);
\fill[wminus] (101,-62) rectangle (103,-63);
\fill[wminus] (104,-62) rectangle (105,-63);
\fill[wminus] (106,-62) rectangle (107,-63);
\fill[wplus] (107,-62) rectangle (108,-63);
\fill[wminus] (0,-63) rectangle (1,-64);
\fill[wplus] (1,-63) rectangle (3,-64);
\fill[wminus] (3,-63) rectangle (4,-64);
\fill[wplus] (4,-63) rectangle (5,-64);
\fill[wminus] (5,-63) rectangle (7,-64);
\fill[wplus] (7,-63) rectangle (10,-64);
\fill[wminus] (10,-63) rectangle (19,-64);
\fill[wplus] (19,-63) rectangle (22,-64);
\fill[wminus] (22,-63) rectangle (23,-64);
\fill[wminus] (24,-63) rectangle (25,-64);
\fill[wplus] (25,-63) rectangle (26,-64);
\fill[wminus] (26,-63) rectangle (27,-64);
\fill[wplus] (27,-63) rectangle (28,-64);
\fill[wminus] (28,-63) rectangle (29,-64);
\fill[wminus] (30,-63) rectangle (31,-64);
\fill[wplus] (31,-63) rectangle (33,-64);
\fill[wplus] (34,-63) rectangle (35,-64);
\fill[wminus] (35,-63) rectangle (39,-64);
\fill[wplus] (40,-63) rectangle (42,-64);
\fill[wminus] (42,-63) rectangle (44,-64);
\fill[wplus] (44,-63) rectangle (45,-64);
\fill[wminus] (45,-63) rectangle (46,-64);
\fill[wplus] (46,-63) rectangle (47,-64);
\fill[wminus] (48,-63) rectangle (50,-64);
\fill[wplus] (50,-63) rectangle (51,-64);
\fill[wminus] (51,-63) rectangle (54,-64);
\fill[wminus] (56,-63) rectangle (57,-64);
\fill[wplus] (57,-63) rectangle (58,-64);
\fill[wminus] (59,-63) rectangle (60,-64);
\fill[wplus] (60,-63) rectangle (61,-64);
\fill[wplus] (65,-63) rectangle (67,-64);
\fill[wplus] (69,-63) rectangle (70,-64);
\fill[wminus] (72,-63) rectangle (73,-64);
\fill[wplus] (73,-63) rectangle (75,-64);
\fill[wminus] (75,-63) rectangle (76,-64);
\fill[wplus] (77,-63) rectangle (78,-64);
\fill[wminus] (80,-63) rectangle (81,-64);
\fill[wplus] (84,-63) rectangle (85,-64);
\fill[wminus] (85,-63) rectangle (86,-64);
\fill[wplus] (87,-63) rectangle (91,-64);
\fill[wminus] (91,-63) rectangle (92,-64);
\fill[wplus] (93,-63) rectangle (94,-64);
\fill[wplus] (95,-63) rectangle (96,-64);
\fill[wplus] (97,-63) rectangle (98,-64);
\fill[wminus] (98,-63) rectangle (99,-64);
\fill[wplus] (99,-63) rectangle (100,-64);
\fill[wminus] (100,-63) rectangle (102,-64);
\fill[wminus] (103,-63) rectangle (104,-64);
\fill[wminus] (105,-63) rectangle (106,-64);
\fill[wplus] (106,-63) rectangle (107,-64);
\fill[wplus] (0,-64) rectangle (2,-65);
\fill[wminus] (2,-64) rectangle (3,-65);
\fill[wplus] (3,-64) rectangle (4,-65);
\fill[wminus] (4,-64) rectangle (6,-65);
\fill[wplus] (6,-64) rectangle (9,-65);
\fill[wminus] (9,-64) rectangle (18,-65);
\fill[wplus] (18,-64) rectangle (21,-65);
\fill[wminus] (21,-64) rectangle (22,-65);
\fill[wminus] (23,-64) rectangle (24,-65);
\fill[wplus] (24,-64) rectangle (25,-65);
\fill[wminus] (25,-64) rectangle (28,-65);
\fill[wminus] (29,-64) rectangle (30,-65);
\fill[wplus] (30,-64) rectangle (32,-65);
\fill[wplus] (33,-64) rectangle (34,-65);
\fill[wminus] (34,-64) rectangle (38,-65);
\fill[wplus] (39,-64) rectangle (41,-65);
\fill[wminus] (41,-64) rectangle (43,-65);
\fill[wplus] (43,-64) rectangle (44,-65);
\fill[wminus] (44,-64) rectangle (45,-65);
\fill[wplus] (45,-64) rectangle (46,-65);
\fill[wminus] (47,-64) rectangle (49,-65);
\fill[wplus] (49,-64) rectangle (50,-65);
\fill[wminus] (50,-64) rectangle (53,-65);
\fill[wplus] (53,-64) rectangle (54,-65);
\fill[wminus] (54,-64) rectangle (55,-65);
\fill[wminus] (57,-64) rectangle (58,-65);
\fill[wplus] (58,-64) rectangle (59,-65);
\fill[wminus] (60,-64) rectangle (61,-65);
\fill[wplus] (61,-64) rectangle (62,-65);
\fill[wplus] (66,-64) rectangle (68,-65);
\fill[wplus] (70,-64) rectangle (71,-65);
\fill[wminus] (73,-64) rectangle (74,-65);
\fill[wplus] (74,-64) rectangle (76,-65);
\fill[wminus] (76,-64) rectangle (77,-65);
\fill[wplus] (78,-64) rectangle (79,-65);
\fill[wplus] (83,-64) rectangle (84,-65);
\fill[wminus] (84,-64) rectangle (85,-65);
\fill[wplus] (86,-64) rectangle (90,-65);
\fill[wminus] (90,-64) rectangle (91,-65);
\fill[wplus] (92,-64) rectangle (93,-65);
\fill[wplus] (94,-64) rectangle (95,-65);
\fill[wplus] (96,-64) rectangle (97,-65);
\fill[wminus] (97,-64) rectangle (98,-65);
\fill[wplus] (98,-64) rectangle (99,-65);
\fill[wminus] (99,-64) rectangle (101,-65);
\fill[wminus] (102,-64) rectangle (103,-65);
\fill[wminus] (104,-64) rectangle (105,-65);
\fill[wplus] (105,-64) rectangle (106,-65);
\fill[wplus] (0,-65) rectangle (1,-66);
\fill[wminus] (1,-65) rectangle (2,-66);
\fill[wplus] (2,-65) rectangle (3,-66);
\fill[wminus] (3,-65) rectangle (5,-66);
\fill[wplus] (5,-65) rectangle (8,-66);
\fill[wminus] (8,-65) rectangle (17,-66);
\fill[wplus] (17,-65) rectangle (20,-66);
\fill[wminus] (20,-65) rectangle (21,-66);
\fill[wminus] (22,-65) rectangle (23,-66);
\fill[wplus] (23,-65) rectangle (24,-66);
\fill[wminus] (24,-65) rectangle (26,-66);
\fill[wplus] (26,-65) rectangle (27,-66);
\fill[wminus] (28,-65) rectangle (29,-66);
\fill[wplus] (29,-65) rectangle (31,-66);
\fill[wplus] (32,-65) rectangle (33,-66);
\fill[wminus] (33,-65) rectangle (37,-66);
\fill[wplus] (38,-65) rectangle (40,-66);
\fill[wminus] (40,-65) rectangle (42,-66);
\fill[wplus] (42,-65) rectangle (43,-66);
\fill[wminus] (43,-65) rectangle (44,-66);
\fill[wplus] (44,-65) rectangle (45,-66);
\fill[wminus] (46,-65) rectangle (48,-66);
\fill[wplus] (48,-65) rectangle (49,-66);
\fill[wminus] (49,-65) rectangle (52,-66);
\fill[wplus] (52,-65) rectangle (53,-66);
\fill[wminus] (53,-65) rectangle (54,-66);
\fill[wminus] (55,-65) rectangle (56,-66);
\fill[wminus] (58,-65) rectangle (59,-66);
\fill[wplus] (59,-65) rectangle (60,-66);
\fill[wminus] (61,-65) rectangle (62,-66);
\fill[wplus] (62,-65) rectangle (63,-66);
\fill[wplus] (67,-65) rectangle (69,-66);
\fill[wplus] (71,-65) rectangle (72,-66);
\fill[wminus] (74,-65) rectangle (75,-66);
\fill[wplus] (75,-65) rectangle (77,-66);
\fill[wminus] (77,-65) rectangle (78,-66);
\fill[wplus] (79,-65) rectangle (80,-66);
\fill[wplus] (82,-65) rectangle (83,-66);
\fill[wminus] (83,-65) rectangle (84,-66);
\fill[wplus] (85,-65) rectangle (89,-66);
\fill[wminus] (89,-65) rectangle (90,-66);
\fill[wplus] (91,-65) rectangle (92,-66);
\fill[wplus] (93,-65) rectangle (94,-66);
\fill[wplus] (95,-65) rectangle (96,-66);
\fill[wminus] (96,-65) rectangle (97,-66);
\fill[wplus] (97,-65) rectangle (98,-66);
\fill[wminus] (98,-65) rectangle (100,-66);
\fill[wminus] (101,-65) rectangle (102,-66);
\fill[wminus] (103,-65) rectangle (104,-66);
\fill[wplus] (104,-65) rectangle (105,-66);
\fill[wminus] (0,-66) rectangle (1,-67);
\fill[wplus] (1,-66) rectangle (2,-67);
\fill[wminus] (2,-66) rectangle (4,-67);
\fill[wplus] (4,-66) rectangle (7,-67);
\fill[wminus] (7,-66) rectangle (16,-67);
\fill[wplus] (16,-66) rectangle (19,-67);
\fill[wminus] (19,-66) rectangle (20,-67);
\fill[wminus] (21,-66) rectangle (22,-67);
\fill[wplus] (22,-66) rectangle (23,-67);
\fill[wminus] (23,-66) rectangle (25,-67);
\fill[wplus] (25,-66) rectangle (27,-67);
\fill[wminus] (27,-66) rectangle (28,-67);
\fill[wplus] (28,-66) rectangle (30,-67);
\fill[wplus] (31,-66) rectangle (32,-67);
\fill[wminus] (32,-66) rectangle (36,-67);
\fill[wplus] (37,-66) rectangle (39,-67);
\fill[wminus] (39,-66) rectangle (41,-67);
\fill[wplus] (41,-66) rectangle (42,-67);
\fill[wminus] (42,-66) rectangle (43,-67);
\fill[wplus] (43,-66) rectangle (44,-67);
\fill[wminus] (45,-66) rectangle (47,-67);
\fill[wplus] (47,-66) rectangle (48,-67);
\fill[wminus] (48,-66) rectangle (51,-67);
\fill[wplus] (51,-66) rectangle (52,-67);
\fill[wminus] (52,-66) rectangle (53,-67);
\fill[wminus] (56,-66) rectangle (57,-67);
\fill[wminus] (59,-66) rectangle (60,-67);
\fill[wplus] (60,-66) rectangle (61,-67);
\fill[wminus] (62,-66) rectangle (63,-67);
\fill[wplus] (63,-66) rectangle (64,-67);
\fill[wplus] (68,-66) rectangle (70,-67);
\fill[wplus] (72,-66) rectangle (73,-67);
\fill[wminus] (75,-66) rectangle (76,-67);
\fill[wplus] (76,-66) rectangle (78,-67);
\fill[wminus] (78,-66) rectangle (79,-67);
\fill[wplus] (80,-66) rectangle (82,-67);
\fill[wminus] (82,-66) rectangle (83,-67);
\fill[wplus] (84,-66) rectangle (88,-67);
\fill[wminus] (88,-66) rectangle (89,-67);
\fill[wplus] (90,-66) rectangle (91,-67);
\fill[wplus] (92,-66) rectangle (93,-67);
\fill[wplus] (94,-66) rectangle (95,-67);
\fill[wminus] (95,-66) rectangle (96,-67);
\fill[wplus] (96,-66) rectangle (97,-67);
\fill[wminus] (97,-66) rectangle (99,-67);
\fill[wminus] (100,-66) rectangle (101,-67);
\fill[wminus] (102,-66) rectangle (103,-67);
\fill[wplus] (103,-66) rectangle (104,-67);
\fill[wplus] (0,-67) rectangle (1,-68);
\fill[wminus] (1,-67) rectangle (3,-68);
\fill[wplus] (3,-67) rectangle (6,-68);
\fill[wminus] (6,-67) rectangle (15,-68);
\fill[wplus] (15,-67) rectangle (18,-68);
\fill[wminus] (18,-67) rectangle (19,-68);
\fill[wminus] (20,-67) rectangle (21,-68);
\fill[wplus] (21,-67) rectangle (22,-68);
\fill[wminus] (22,-67) rectangle (24,-68);
\fill[wplus] (24,-67) rectangle (26,-68);
\fill[wminus] (26,-67) rectangle (27,-68);
\fill[wplus] (27,-67) rectangle (29,-68);
\fill[wplus] (30,-67) rectangle (31,-68);
\fill[wminus] (31,-67) rectangle (35,-68);
\fill[wplus] (36,-67) rectangle (38,-68);
\fill[wminus] (38,-67) rectangle (40,-68);
\fill[wplus] (40,-67) rectangle (41,-68);
\fill[wminus] (41,-67) rectangle (42,-68);
\fill[wplus] (42,-67) rectangle (43,-68);
\fill[wminus] (44,-67) rectangle (46,-68);
\fill[wplus] (46,-67) rectangle (47,-68);
\fill[wminus] (47,-67) rectangle (50,-68);
\fill[wplus] (50,-67) rectangle (51,-68);
\fill[wminus] (51,-67) rectangle (52,-68);
\fill[wminus] (53,-67) rectangle (54,-68);
\fill[wplus] (54,-67) rectangle (55,-68);
\fill[wminus] (57,-67) rectangle (58,-68);
\fill[wminus] (60,-67) rectangle (61,-68);
\fill[wplus] (61,-67) rectangle (62,-68);
\fill[wminus] (63,-67) rectangle (64,-68);
\fill[wplus] (64,-67) rectangle (65,-68);
\fill[wplus] (69,-67) rectangle (71,-68);
\fill[wplus] (73,-67) rectangle (74,-68);
\fill[wminus] (76,-67) rectangle (77,-68);
\fill[wplus] (77,-67) rectangle (79,-68);
\fill[wminus] (79,-67) rectangle (80,-68);
\fill[wminus] (81,-67) rectangle (82,-68);
\fill[wplus] (83,-67) rectangle (87,-68);
\fill[wminus] (87,-67) rectangle (88,-68);
\fill[wplus] (89,-67) rectangle (90,-68);
\fill[wplus] (91,-67) rectangle (92,-68);
\fill[wplus] (93,-67) rectangle (94,-68);
\fill[wminus] (94,-67) rectangle (95,-68);
\fill[wplus] (95,-67) rectangle (96,-68);
\fill[wminus] (96,-67) rectangle (98,-68);
\fill[wminus] (99,-67) rectangle (100,-68);
\fill[wminus] (101,-67) rectangle (102,-68);
\fill[wplus] (102,-67) rectangle (103,-68);
\fill[wplus] (107,-67) rectangle (108,-68);
\fill[wminus] (0,-68) rectangle (2,-69);
\fill[wplus] (2,-68) rectangle (5,-69);
\fill[wminus] (5,-68) rectangle (14,-69);
\fill[wplus] (14,-68) rectangle (17,-69);
\fill[wminus] (17,-68) rectangle (18,-69);
\fill[wminus] (19,-68) rectangle (20,-69);
\fill[wplus] (20,-68) rectangle (21,-69);
\fill[wminus] (21,-68) rectangle (23,-69);
\fill[wplus] (23,-68) rectangle (25,-69);
\fill[wminus] (25,-68) rectangle (26,-69);
\fill[wplus] (26,-68) rectangle (28,-69);
\fill[wplus] (29,-68) rectangle (30,-69);
\fill[wminus] (30,-68) rectangle (34,-69);
\fill[wplus] (35,-68) rectangle (37,-69);
\fill[wminus] (37,-68) rectangle (39,-69);
\fill[wplus] (39,-68) rectangle (40,-69);
\fill[wminus] (40,-68) rectangle (41,-69);
\fill[wplus] (41,-68) rectangle (42,-69);
\fill[wminus] (43,-68) rectangle (45,-69);
\fill[wplus] (45,-68) rectangle (46,-69);
\fill[wminus] (46,-68) rectangle (49,-69);
\fill[wplus] (49,-68) rectangle (50,-69);
\fill[wminus] (50,-68) rectangle (51,-69);
\fill[wminus] (52,-68) rectangle (53,-69);
\fill[wplus] (53,-68) rectangle (54,-69);
\fill[wplus] (55,-68) rectangle (56,-69);
\fill[wminus] (58,-68) rectangle (59,-69);
\fill[wminus] (61,-68) rectangle (62,-69);
\fill[wplus] (62,-68) rectangle (63,-69);
\fill[wminus] (64,-68) rectangle (65,-69);
\fill[wplus] (65,-68) rectangle (66,-69);
\fill[wplus] (70,-68) rectangle (72,-69);
\fill[wplus] (74,-68) rectangle (75,-69);
\fill[wminus] (77,-68) rectangle (78,-69);
\fill[wplus] (78,-68) rectangle (80,-69);
\fill[wminus] (80,-68) rectangle (81,-69);
\fill[wplus] (82,-68) rectangle (86,-69);
\fill[wminus] (86,-68) rectangle (87,-69);
\fill[wplus] (88,-68) rectangle (89,-69);
\fill[wplus] (90,-68) rectangle (91,-69);
\fill[wplus] (92,-68) rectangle (93,-69);
\fill[wminus] (93,-68) rectangle (94,-69);
\fill[wplus] (94,-68) rectangle (95,-69);
\fill[wminus] (95,-68) rectangle (97,-69);
\fill[wminus] (98,-68) rectangle (99,-69);
\fill[wminus] (100,-68) rectangle (101,-69);
\fill[wplus] (101,-68) rectangle (102,-69);
\fill[wplus] (106,-68) rectangle (107,-69);
\fill[wminus] (107,-68) rectangle (108,-69);
\fill[wminus] (0,-69) rectangle (1,-70);
\fill[wplus] (1,-69) rectangle (4,-70);
\fill[wminus] (4,-69) rectangle (13,-70);
\fill[wplus] (13,-69) rectangle (16,-70);
\fill[wminus] (16,-69) rectangle (17,-70);
\fill[wminus] (18,-69) rectangle (19,-70);
\fill[wplus] (19,-69) rectangle (20,-70);
\fill[wminus] (20,-69) rectangle (22,-70);
\fill[wplus] (22,-69) rectangle (24,-70);
\fill[wminus] (24,-69) rectangle (25,-70);
\fill[wplus] (25,-69) rectangle (26,-70);
\fill[wminus] (26,-69) rectangle (27,-70);
\fill[wplus] (28,-69) rectangle (29,-70);
\fill[wminus] (29,-69) rectangle (33,-70);
\fill[wplus] (34,-69) rectangle (36,-70);
\fill[wminus] (36,-69) rectangle (38,-70);
\fill[wplus] (38,-69) rectangle (39,-70);
\fill[wminus] (39,-69) rectangle (40,-70);
\fill[wplus] (40,-69) rectangle (41,-70);
\fill[wminus] (42,-69) rectangle (44,-70);
\fill[wplus] (44,-69) rectangle (45,-70);
\fill[wminus] (45,-69) rectangle (48,-70);
\fill[wplus] (48,-69) rectangle (49,-70);
\fill[wminus] (49,-69) rectangle (50,-70);
\fill[wminus] (51,-69) rectangle (52,-70);
\fill[wplus] (52,-69) rectangle (54,-70);
\fill[wminus] (54,-69) rectangle (55,-70);
\fill[wplus] (56,-69) rectangle (57,-70);
\fill[wminus] (59,-69) rectangle (60,-70);
\fill[wminus] (62,-69) rectangle (63,-70);
\fill[wplus] (63,-69) rectangle (64,-70);
\fill[wminus] (65,-69) rectangle (66,-70);
\fill[wplus] (66,-69) rectangle (67,-70);
\fill[wplus] (71,-69) rectangle (73,-70);
\fill[wplus] (75,-69) rectangle (76,-70);
\fill[wminus] (78,-69) rectangle (79,-70);
\fill[wplus] (79,-69) rectangle (85,-70);
\fill[wminus] (85,-69) rectangle (86,-70);
\fill[wplus] (87,-69) rectangle (88,-70);
\fill[wplus] (89,-69) rectangle (90,-70);
\fill[wplus] (91,-69) rectangle (92,-70);
\fill[wminus] (92,-69) rectangle (93,-70);
\fill[wplus] (93,-69) rectangle (94,-70);
\fill[wminus] (94,-69) rectangle (96,-70);
\fill[wminus] (97,-69) rectangle (98,-70);
\fill[wminus] (99,-69) rectangle (100,-70);
\fill[wplus] (100,-69) rectangle (101,-70);
\fill[wplus] (105,-69) rectangle (106,-70);
\fill[wminus] (106,-69) rectangle (107,-70);
\fill[wplus] (0,-70) rectangle (3,-71);
\fill[wminus] (3,-70) rectangle (12,-71);
\fill[wplus] (12,-70) rectangle (15,-71);
\fill[wminus] (15,-70) rectangle (16,-71);
\fill[wminus] (17,-70) rectangle (18,-71);
\fill[wplus] (18,-70) rectangle (19,-71);
\fill[wminus] (19,-70) rectangle (21,-71);
\fill[wplus] (21,-70) rectangle (23,-71);
\fill[wminus] (23,-70) rectangle (24,-71);
\fill[wplus] (24,-70) rectangle (25,-71);
\fill[wminus] (25,-70) rectangle (27,-71);
\fill[wplus] (27,-70) rectangle (28,-71);
\fill[wminus] (28,-70) rectangle (32,-71);
\fill[wplus] (33,-70) rectangle (35,-71);
\fill[wminus] (35,-70) rectangle (37,-71);
\fill[wplus] (37,-70) rectangle (38,-71);
\fill[wminus] (38,-70) rectangle (39,-71);
\fill[wplus] (39,-70) rectangle (40,-71);
\fill[wminus] (41,-70) rectangle (43,-71);
\fill[wplus] (43,-70) rectangle (44,-71);
\fill[wminus] (44,-70) rectangle (47,-71);
\fill[wplus] (47,-70) rectangle (48,-71);
\fill[wminus] (48,-70) rectangle (49,-71);
\fill[wminus] (50,-70) rectangle (51,-71);
\fill[wplus] (51,-70) rectangle (53,-71);
\fill[wplus] (54,-70) rectangle (55,-71);
\fill[wminus] (55,-70) rectangle (56,-71);
\fill[wplus] (57,-70) rectangle (58,-71);
\fill[wminus] (60,-70) rectangle (61,-71);
\fill[wminus] (63,-70) rectangle (64,-71);
\fill[wplus] (64,-70) rectangle (65,-71);
\fill[wminus] (66,-70) rectangle (67,-71);
\fill[wplus] (67,-70) rectangle (68,-71);
\fill[wplus] (72,-70) rectangle (74,-71);
\fill[wplus] (76,-70) rectangle (77,-71);
\fill[wminus] (79,-70) rectangle (80,-71);
\fill[wplus] (80,-70) rectangle (84,-71);
\fill[wminus] (84,-70) rectangle (85,-71);
\fill[wplus] (86,-70) rectangle (87,-71);
\fill[wplus] (88,-70) rectangle (89,-71);
\fill[wplus] (90,-70) rectangle (91,-71);
\fill[wminus] (91,-70) rectangle (92,-71);
\fill[wplus] (92,-70) rectangle (93,-71);
\fill[wminus] (93,-70) rectangle (95,-71);
\fill[wminus] (96,-70) rectangle (97,-71);
\fill[wminus] (98,-70) rectangle (99,-71);
\fill[wplus] (99,-70) rectangle (100,-71);
\fill[wplus] (104,-70) rectangle (105,-71);
\fill[wminus] (105,-70) rectangle (106,-71);
\fill[wplus] (107,-70) rectangle (108,-71);
\fill[wplus] (0,-71) rectangle (2,-72);
\fill[wminus] (2,-71) rectangle (11,-72);
\fill[wplus] (11,-71) rectangle (14,-72);
\fill[wminus] (14,-71) rectangle (15,-72);
\fill[wminus] (16,-71) rectangle (17,-72);
\fill[wplus] (17,-71) rectangle (18,-72);
\fill[wminus] (18,-71) rectangle (20,-72);
\fill[wplus] (20,-71) rectangle (22,-72);
\fill[wminus] (22,-71) rectangle (23,-72);
\fill[wplus] (23,-71) rectangle (24,-72);
\fill[wminus] (24,-71) rectangle (26,-72);
\fill[wplus] (26,-71) rectangle (27,-72);
\fill[wminus] (27,-71) rectangle (31,-72);
\fill[wplus] (32,-71) rectangle (34,-72);
\fill[wminus] (34,-71) rectangle (36,-72);
\fill[wplus] (36,-71) rectangle (37,-72);
\fill[wminus] (37,-71) rectangle (38,-72);
\fill[wplus] (38,-71) rectangle (39,-72);
\fill[wminus] (40,-71) rectangle (42,-72);
\fill[wplus] (42,-71) rectangle (43,-72);
\fill[wminus] (43,-71) rectangle (46,-72);
\fill[wplus] (46,-71) rectangle (47,-72);
\fill[wminus] (47,-71) rectangle (48,-72);
\fill[wminus] (49,-71) rectangle (50,-72);
\fill[wplus] (50,-71) rectangle (52,-72);
\fill[wplus] (53,-71) rectangle (56,-72);
\fill[wminus] (56,-71) rectangle (57,-72);
\fill[wplus] (58,-71) rectangle (59,-72);
\fill[wminus] (61,-71) rectangle (62,-72);
\fill[wminus] (64,-71) rectangle (65,-72);
\fill[wplus] (65,-71) rectangle (66,-72);
\fill[wminus] (67,-71) rectangle (68,-72);
\fill[wplus] (68,-71) rectangle (69,-72);
\fill[wplus] (73,-71) rectangle (75,-72);
\fill[wplus] (77,-71) rectangle (78,-72);
\fill[wminus] (80,-71) rectangle (81,-72);
\fill[wplus] (81,-71) rectangle (83,-72);
\fill[wminus] (83,-71) rectangle (84,-72);
\fill[wplus] (85,-71) rectangle (86,-72);
\fill[wplus] (87,-71) rectangle (88,-72);
\fill[wplus] (89,-71) rectangle (90,-72);
\fill[wminus] (90,-71) rectangle (91,-72);
\fill[wplus] (91,-71) rectangle (92,-72);
\fill[wminus] (92,-71) rectangle (94,-72);
\fill[wminus] (95,-71) rectangle (96,-72);
\fill[wminus] (97,-71) rectangle (98,-72);
\fill[wplus] (98,-71) rectangle (99,-72);
\fill[wplus] (103,-71) rectangle (104,-72);
\fill[wminus] (104,-71) rectangle (105,-72);
\fill[wplus] (106,-71) rectangle (108,-72);
\fill[wplus] (0,-72) rectangle (1,-73);
\fill[wminus] (1,-72) rectangle (10,-73);
\fill[wplus] (10,-72) rectangle (13,-73);
\fill[wminus] (13,-72) rectangle (14,-73);
\fill[wminus] (15,-72) rectangle (16,-73);
\fill[wplus] (16,-72) rectangle (17,-73);
\fill[wminus] (17,-72) rectangle (19,-73);
\fill[wplus] (19,-72) rectangle (21,-73);
\fill[wminus] (21,-72) rectangle (22,-73);
\fill[wplus] (22,-72) rectangle (23,-73);
\fill[wminus] (23,-72) rectangle (25,-73);
\fill[wplus] (25,-72) rectangle (27,-73);
\fill[wminus] (27,-72) rectangle (30,-73);
\fill[wplus] (31,-72) rectangle (33,-73);
\fill[wminus] (33,-72) rectangle (35,-73);
\fill[wplus] (35,-72) rectangle (36,-73);
\fill[wminus] (36,-72) rectangle (37,-73);
\fill[wplus] (37,-72) rectangle (38,-73);
\fill[wminus] (39,-72) rectangle (41,-73);
\fill[wplus] (41,-72) rectangle (42,-73);
\fill[wminus] (42,-72) rectangle (45,-73);
\fill[wplus] (45,-72) rectangle (46,-73);
\fill[wminus] (46,-72) rectangle (47,-73);
\fill[wminus] (48,-72) rectangle (49,-73);
\fill[wplus] (49,-72) rectangle (51,-73);
\fill[wplus] (52,-72) rectangle (53,-73);
\fill[wminus] (53,-72) rectangle (55,-73);
\fill[wplus] (55,-72) rectangle (57,-73);
\fill[wminus] (57,-72) rectangle (58,-73);
\fill[wplus] (59,-72) rectangle (60,-73);
\fill[wminus] (62,-72) rectangle (63,-73);
\fill[wminus] (65,-72) rectangle (66,-73);
\fill[wplus] (66,-72) rectangle (67,-73);
\fill[wminus] (68,-72) rectangle (69,-73);
\fill[wplus] (69,-72) rectangle (70,-73);
\fill[wplus] (74,-72) rectangle (76,-73);
\fill[wplus] (78,-72) rectangle (79,-73);
\fill[wplus] (81,-72) rectangle (82,-73);
\fill[wminus] (82,-72) rectangle (83,-73);
\fill[wplus] (84,-72) rectangle (85,-73);
\fill[wplus] (86,-72) rectangle (87,-73);
\fill[wplus] (88,-72) rectangle (89,-73);
\fill[wminus] (89,-72) rectangle (90,-73);
\fill[wplus] (90,-72) rectangle (91,-73);
\fill[wminus] (91,-72) rectangle (93,-73);
\fill[wminus] (94,-72) rectangle (95,-73);
\fill[wminus] (96,-72) rectangle (97,-73);
\fill[wplus] (97,-72) rectangle (98,-73);
\fill[wplus] (102,-72) rectangle (103,-73);
\fill[wminus] (103,-72) rectangle (104,-73);
\fill[wplus] (105,-72) rectangle (108,-73);
\fill[wminus] (0,-73) rectangle (9,-74);
\fill[wplus] (9,-73) rectangle (12,-74);
\fill[wminus] (12,-73) rectangle (13,-74);
\fill[wminus] (14,-73) rectangle (15,-74);
\fill[wplus] (15,-73) rectangle (16,-74);
\fill[wminus] (16,-73) rectangle (18,-74);
\fill[wplus] (18,-73) rectangle (20,-74);
\fill[wminus] (20,-73) rectangle (21,-74);
\fill[wplus] (21,-73) rectangle (22,-74);
\fill[wminus] (22,-73) rectangle (24,-74);
\fill[wplus] (24,-73) rectangle (27,-74);
\fill[wminus] (27,-73) rectangle (29,-74);
\fill[wplus] (30,-73) rectangle (32,-74);
\fill[wminus] (32,-73) rectangle (34,-74);
\fill[wplus] (34,-73) rectangle (35,-74);
\fill[wminus] (35,-73) rectangle (36,-74);
\fill[wplus] (36,-73) rectangle (37,-74);
\fill[wminus] (38,-73) rectangle (40,-74);
\fill[wplus] (40,-73) rectangle (41,-74);
\fill[wminus] (41,-73) rectangle (44,-74);
\fill[wplus] (44,-73) rectangle (45,-74);
\fill[wminus] (45,-73) rectangle (46,-74);
\fill[wminus] (47,-73) rectangle (48,-74);
\fill[wplus] (48,-73) rectangle (50,-74);
\fill[wplus] (51,-73) rectangle (52,-74);
\fill[wminus] (52,-73) rectangle (54,-74);
\fill[wminus] (55,-73) rectangle (56,-74);
\fill[wplus] (56,-73) rectangle (58,-74);
\fill[wminus] (58,-73) rectangle (59,-74);
\fill[wplus] (60,-73) rectangle (61,-74);
\fill[wminus] (63,-73) rectangle (64,-74);
\fill[wminus] (66,-73) rectangle (67,-74);
\fill[wplus] (67,-73) rectangle (68,-74);
\fill[wminus] (69,-73) rectangle (70,-74);
\fill[wplus] (70,-73) rectangle (71,-74);
\fill[wplus] (75,-73) rectangle (77,-74);
\fill[wplus] (79,-73) rectangle (80,-74);
\fill[wminus] (81,-73) rectangle (82,-74);
\fill[wplus] (83,-73) rectangle (84,-74);
\fill[wplus] (85,-73) rectangle (86,-74);
\fill[wplus] (87,-73) rectangle (88,-74);
\fill[wminus] (88,-73) rectangle (89,-74);
\fill[wplus] (89,-73) rectangle (90,-74);
\fill[wminus] (90,-73) rectangle (92,-74);
\fill[wminus] (93,-73) rectangle (94,-74);
\fill[wminus] (95,-73) rectangle (96,-74);
\fill[wplus] (96,-73) rectangle (97,-74);
\fill[wplus] (101,-73) rectangle (102,-74);
\fill[wminus] (102,-73) rectangle (103,-74);
\fill[wplus] (104,-73) rectangle (108,-74);
\fill[wminus] (0,-74) rectangle (8,-75);
\fill[wplus] (8,-74) rectangle (11,-75);
\fill[wminus] (11,-74) rectangle (12,-75);
\fill[wminus] (13,-74) rectangle (14,-75);
\fill[wplus] (14,-74) rectangle (15,-75);
\fill[wminus] (15,-74) rectangle (17,-75);
\fill[wplus] (17,-74) rectangle (19,-75);
\fill[wminus] (19,-74) rectangle (20,-75);
\fill[wplus] (20,-74) rectangle (21,-75);
\fill[wminus] (21,-74) rectangle (23,-75);
\fill[wplus] (23,-74) rectangle (26,-75);
\fill[wminus] (26,-74) rectangle (28,-75);
\fill[wplus] (29,-74) rectangle (31,-75);
\fill[wminus] (31,-74) rectangle (33,-75);
\fill[wplus] (33,-74) rectangle (34,-75);
\fill[wminus] (34,-74) rectangle (35,-75);
\fill[wplus] (35,-74) rectangle (36,-75);
\fill[wminus] (37,-74) rectangle (39,-75);
\fill[wplus] (39,-74) rectangle (40,-75);
\fill[wminus] (40,-74) rectangle (43,-75);
\fill[wplus] (43,-74) rectangle (44,-75);
\fill[wminus] (44,-74) rectangle (45,-75);
\fill[wminus] (46,-74) rectangle (47,-75);
\fill[wplus] (47,-74) rectangle (49,-75);
\fill[wplus] (50,-74) rectangle (51,-75);
\fill[wminus] (51,-74) rectangle (54,-75);
\fill[wminus] (56,-74) rectangle (57,-75);
\fill[wplus] (57,-74) rectangle (59,-75);
\fill[wminus] (59,-74) rectangle (60,-75);
\fill[wplus] (61,-74) rectangle (62,-75);
\fill[wminus] (64,-74) rectangle (65,-75);
\fill[wminus] (67,-74) rectangle (68,-75);
\fill[wplus] (68,-74) rectangle (69,-75);
\fill[wminus] (70,-74) rectangle (71,-75);
\fill[wplus] (71,-74) rectangle (72,-75);
\fill[wplus] (76,-74) rectangle (78,-75);
\fill[wplus] (80,-74) rectangle (81,-75);
\fill[wplus] (82,-74) rectangle (83,-75);
\fill[wplus] (84,-74) rectangle (85,-75);
\fill[wplus] (86,-74) rectangle (87,-75);
\fill[wminus] (87,-74) rectangle (88,-75);
\fill[wplus] (88,-74) rectangle (89,-75);
\fill[wminus] (89,-74) rectangle (91,-75);
\fill[wminus] (92,-74) rectangle (93,-75);
\fill[wminus] (94,-74) rectangle (95,-75);
\fill[wplus] (95,-74) rectangle (96,-75);
\fill[wplus] (100,-74) rectangle (101,-75);
\fill[wminus] (101,-74) rectangle (102,-75);
\fill[wplus] (103,-74) rectangle (107,-75);
\fill[wminus] (107,-74) rectangle (108,-75);
\fill[wminus] (0,-75) rectangle (7,-76);
\fill[wplus] (7,-75) rectangle (10,-76);
\fill[wminus] (10,-75) rectangle (11,-76);
\fill[wminus] (12,-75) rectangle (13,-76);
\fill[wplus] (13,-75) rectangle (14,-76);
\fill[wminus] (14,-75) rectangle (16,-76);
\fill[wplus] (16,-75) rectangle (18,-76);
\fill[wminus] (18,-75) rectangle (19,-76);
\fill[wplus] (19,-75) rectangle (20,-76);
\fill[wminus] (20,-75) rectangle (22,-76);
\fill[wplus] (22,-75) rectangle (25,-76);
\fill[wminus] (25,-75) rectangle (27,-76);
\fill[wplus] (28,-75) rectangle (30,-76);
\fill[wminus] (30,-75) rectangle (32,-76);
\fill[wplus] (32,-75) rectangle (33,-76);
\fill[wminus] (33,-75) rectangle (34,-76);
\fill[wplus] (34,-75) rectangle (35,-76);
\fill[wminus] (36,-75) rectangle (38,-76);
\fill[wplus] (38,-75) rectangle (39,-76);
\fill[wminus] (39,-75) rectangle (42,-76);
\fill[wplus] (42,-75) rectangle (43,-76);
\fill[wminus] (43,-75) rectangle (44,-76);
\fill[wminus] (45,-75) rectangle (46,-76);
\fill[wplus] (46,-75) rectangle (48,-76);
\fill[wplus] (49,-75) rectangle (50,-76);
\fill[wminus] (50,-75) rectangle (54,-76);
\fill[wplus] (54,-75) rectangle (55,-76);
\fill[wminus] (57,-75) rectangle (58,-76);
\fill[wplus] (58,-75) rectangle (60,-76);
\fill[wminus] (60,-75) rectangle (61,-76);
\fill[wplus] (62,-75) rectangle (63,-76);
\fill[wminus] (65,-75) rectangle (66,-76);
\fill[wminus] (68,-75) rectangle (69,-76);
\fill[wplus] (69,-75) rectangle (70,-76);
\fill[wminus] (71,-75) rectangle (72,-76);
\fill[wplus] (72,-75) rectangle (73,-76);
\fill[wplus] (77,-75) rectangle (79,-76);
\fill[wplus] (81,-75) rectangle (82,-76);
\fill[wplus] (83,-75) rectangle (84,-76);
\fill[wplus] (85,-75) rectangle (86,-76);
\fill[wminus] (86,-75) rectangle (87,-76);
\fill[wplus] (87,-75) rectangle (88,-76);
\fill[wminus] (88,-75) rectangle (90,-76);
\fill[wminus] (91,-75) rectangle (92,-76);
\fill[wminus] (93,-75) rectangle (94,-76);
\fill[wplus] (94,-75) rectangle (95,-76);
\fill[wplus] (99,-75) rectangle (100,-76);
\fill[wminus] (100,-75) rectangle (101,-76);
\fill[wplus] (102,-75) rectangle (106,-76);
\fill[wminus] (106,-75) rectangle (107,-76);
\fill[wminus] (0,-76) rectangle (6,-77);
\fill[wplus] (6,-76) rectangle (9,-77);
\fill[wminus] (9,-76) rectangle (10,-77);
\fill[wminus] (11,-76) rectangle (12,-77);
\fill[wplus] (12,-76) rectangle (13,-77);
\fill[wminus] (13,-76) rectangle (15,-77);
\fill[wplus] (15,-76) rectangle (17,-77);
\fill[wminus] (17,-76) rectangle (18,-77);
\fill[wplus] (18,-76) rectangle (19,-77);
\fill[wminus] (19,-76) rectangle (21,-77);
\fill[wplus] (21,-76) rectangle (24,-77);
\fill[wminus] (24,-76) rectangle (27,-77);
\fill[wplus] (27,-76) rectangle (29,-77);
\fill[wminus] (29,-76) rectangle (31,-77);
\fill[wplus] (31,-76) rectangle (32,-77);
\fill[wminus] (32,-76) rectangle (33,-77);
\fill[wplus] (33,-76) rectangle (34,-77);
\fill[wminus] (35,-76) rectangle (37,-77);
\fill[wplus] (37,-76) rectangle (38,-77);
\fill[wminus] (38,-76) rectangle (41,-77);
\fill[wplus] (41,-76) rectangle (42,-77);
\fill[wminus] (42,-76) rectangle (43,-77);
\fill[wminus] (44,-76) rectangle (45,-77);
\fill[wplus] (45,-76) rectangle (47,-77);
\fill[wplus] (48,-76) rectangle (49,-77);
\fill[wminus] (49,-76) rectangle (53,-77);
\fill[wplus] (55,-76) rectangle (56,-77);
\fill[wminus] (58,-76) rectangle (59,-77);
\fill[wplus] (59,-76) rectangle (61,-77);
\fill[wminus] (61,-76) rectangle (62,-77);
\fill[wplus] (63,-76) rectangle (64,-77);
\fill[wminus] (66,-76) rectangle (67,-77);
\fill[wminus] (69,-76) rectangle (70,-77);
\fill[wplus] (70,-76) rectangle (71,-77);
\fill[wminus] (72,-76) rectangle (73,-77);
\fill[wplus] (73,-76) rectangle (74,-77);
\fill[wplus] (78,-76) rectangle (80,-77);
\fill[wplus] (82,-76) rectangle (83,-77);
\fill[wplus] (84,-76) rectangle (85,-77);
\fill[wminus] (85,-76) rectangle (86,-77);
\fill[wplus] (86,-76) rectangle (87,-77);
\fill[wminus] (87,-76) rectangle (89,-77);
\fill[wminus] (90,-76) rectangle (91,-77);
\fill[wminus] (92,-76) rectangle (93,-77);
\fill[wplus] (93,-76) rectangle (94,-77);
\fill[wplus] (98,-76) rectangle (99,-77);
\fill[wminus] (99,-76) rectangle (100,-77);
\fill[wplus] (101,-76) rectangle (105,-77);
\fill[wminus] (105,-76) rectangle (106,-77);
\fill[wplus] (107,-76) rectangle (108,-77);
\fill[wminus] (0,-77) rectangle (5,-78);
\fill[wplus] (5,-77) rectangle (8,-78);
\fill[wminus] (8,-77) rectangle (9,-78);
\fill[wminus] (10,-77) rectangle (11,-78);
\fill[wplus] (11,-77) rectangle (12,-78);
\fill[wminus] (12,-77) rectangle (14,-78);
\fill[wplus] (14,-77) rectangle (16,-78);
\fill[wminus] (16,-77) rectangle (17,-78);
\fill[wplus] (17,-77) rectangle (18,-78);
\fill[wminus] (18,-77) rectangle (20,-78);
\fill[wplus] (20,-77) rectangle (23,-78);
\fill[wminus] (23,-77) rectangle (27,-78);
\fill[wplus] (27,-77) rectangle (28,-78);
\fill[wminus] (28,-77) rectangle (30,-78);
\fill[wplus] (30,-77) rectangle (31,-78);
\fill[wminus] (31,-77) rectangle (32,-78);
\fill[wplus] (32,-77) rectangle (33,-78);
\fill[wminus] (34,-77) rectangle (36,-78);
\fill[wplus] (36,-77) rectangle (37,-78);
\fill[wminus] (37,-77) rectangle (40,-78);
\fill[wplus] (40,-77) rectangle (41,-78);
\fill[wminus] (41,-77) rectangle (42,-78);
\fill[wminus] (43,-77) rectangle (44,-78);
\fill[wplus] (44,-77) rectangle (46,-78);
\fill[wplus] (47,-77) rectangle (48,-78);
\fill[wminus] (48,-77) rectangle (52,-78);
\fill[wplus] (53,-77) rectangle (54,-78);
\fill[wplus] (56,-77) rectangle (57,-78);
\fill[wminus] (59,-77) rectangle (60,-78);
\fill[wplus] (60,-77) rectangle (62,-78);
\fill[wminus] (62,-77) rectangle (63,-78);
\fill[wplus] (64,-77) rectangle (65,-78);
\fill[wminus] (67,-77) rectangle (68,-78);
\fill[wminus] (70,-77) rectangle (71,-78);
\fill[wplus] (71,-77) rectangle (72,-78);
\fill[wminus] (73,-77) rectangle (74,-78);
\fill[wplus] (74,-77) rectangle (75,-78);
\fill[wplus] (79,-77) rectangle (82,-78);
\fill[wplus] (83,-77) rectangle (84,-78);
\fill[wminus] (84,-77) rectangle (85,-78);
\fill[wplus] (85,-77) rectangle (86,-78);
\fill[wminus] (86,-77) rectangle (88,-78);
\fill[wminus] (89,-77) rectangle (90,-78);
\fill[wminus] (91,-77) rectangle (92,-78);
\fill[wplus] (92,-77) rectangle (93,-78);
\fill[wplus] (97,-77) rectangle (98,-78);
\fill[wminus] (98,-77) rectangle (99,-78);
\fill[wplus] (100,-77) rectangle (104,-78);
\fill[wminus] (104,-77) rectangle (105,-78);
\fill[wplus] (106,-77) rectangle (107,-78);
\fill[wminus] (0,-78) rectangle (4,-79);
\fill[wplus] (4,-78) rectangle (7,-79);
\fill[wminus] (7,-78) rectangle (8,-79);
\fill[wminus] (9,-78) rectangle (10,-79);
\fill[wplus] (10,-78) rectangle (11,-79);
\fill[wminus] (11,-78) rectangle (13,-79);
\fill[wplus] (13,-78) rectangle (15,-79);
\fill[wminus] (15,-78) rectangle (16,-79);
\fill[wplus] (16,-78) rectangle (17,-79);
\fill[wminus] (17,-78) rectangle (19,-79);
\fill[wplus] (19,-78) rectangle (22,-79);
\fill[wminus] (22,-78) rectangle (29,-79);
\fill[wplus] (29,-78) rectangle (30,-79);
\fill[wminus] (30,-78) rectangle (31,-79);
\fill[wplus] (31,-78) rectangle (32,-79);
\fill[wminus] (33,-78) rectangle (35,-79);
\fill[wplus] (35,-78) rectangle (36,-79);
\fill[wminus] (36,-78) rectangle (39,-79);
\fill[wplus] (39,-78) rectangle (40,-79);
\fill[wminus] (40,-78) rectangle (41,-79);
\fill[wminus] (42,-78) rectangle (43,-79);
\fill[wplus] (43,-78) rectangle (45,-79);
\fill[wplus] (46,-78) rectangle (47,-79);
\fill[wminus] (47,-78) rectangle (51,-79);
\fill[wplus] (52,-78) rectangle (55,-79);
\fill[wplus] (57,-78) rectangle (58,-79);
\fill[wminus] (60,-78) rectangle (61,-79);
\fill[wplus] (61,-78) rectangle (63,-79);
\fill[wminus] (63,-78) rectangle (64,-79);
\fill[wplus] (65,-78) rectangle (66,-79);
\fill[wminus] (68,-78) rectangle (69,-79);
\fill[wminus] (71,-78) rectangle (72,-79);
\fill[wplus] (72,-78) rectangle (73,-79);
\fill[wminus] (74,-78) rectangle (75,-79);
\fill[wplus] (75,-78) rectangle (76,-79);
\fill[wplus] (80,-78) rectangle (81,-79);
\fill[wplus] (82,-78) rectangle (83,-79);
\fill[wminus] (83,-78) rectangle (84,-79);
\fill[wplus] (84,-78) rectangle (85,-79);
\fill[wminus] (85,-78) rectangle (87,-79);
\fill[wminus] (88,-78) rectangle (89,-79);
\fill[wminus] (90,-78) rectangle (91,-79);
\fill[wplus] (91,-78) rectangle (92,-79);
\fill[wplus] (96,-78) rectangle (97,-79);
\fill[wminus] (97,-78) rectangle (98,-79);
\fill[wplus] (99,-78) rectangle (103,-79);
\fill[wminus] (103,-78) rectangle (104,-79);
\fill[wplus] (105,-78) rectangle (106,-79);
\fill[wplus] (107,-78) rectangle (108,-79);
\fill[wminus] (0,-79) rectangle (3,-80);
\fill[wplus] (3,-79) rectangle (6,-80);
\fill[wminus] (6,-79) rectangle (7,-80);
\fill[wminus] (8,-79) rectangle (9,-80);
\fill[wplus] (9,-79) rectangle (10,-80);
\fill[wminus] (10,-79) rectangle (12,-80);
\fill[wplus] (12,-79) rectangle (14,-80);
\fill[wminus] (14,-79) rectangle (15,-80);
\fill[wplus] (15,-79) rectangle (16,-80);
\fill[wminus] (16,-79) rectangle (18,-80);
\fill[wplus] (18,-79) rectangle (21,-80);
\fill[wminus] (21,-79) rectangle (28,-80);
\fill[wplus] (28,-79) rectangle (29,-80);
\fill[wminus] (29,-79) rectangle (30,-80);
\fill[wplus] (30,-79) rectangle (31,-80);
\fill[wminus] (32,-79) rectangle (34,-80);
\fill[wplus] (34,-79) rectangle (35,-80);
\fill[wminus] (35,-79) rectangle (38,-80);
\fill[wplus] (38,-79) rectangle (39,-80);
\fill[wminus] (39,-79) rectangle (40,-80);
\fill[wminus] (41,-79) rectangle (42,-80);
\fill[wplus] (42,-79) rectangle (44,-80);
\fill[wplus] (45,-79) rectangle (46,-80);
\fill[wminus] (46,-79) rectangle (50,-80);
\fill[wplus] (51,-79) rectangle (53,-80);
\fill[wminus] (53,-79) rectangle (54,-80);
\fill[wplus] (54,-79) rectangle (56,-80);
\fill[wplus] (58,-79) rectangle (59,-80);
\fill[wminus] (61,-79) rectangle (62,-80);
\fill[wplus] (62,-79) rectangle (64,-80);
\fill[wminus] (64,-79) rectangle (65,-80);
\fill[wplus] (66,-79) rectangle (67,-80);
\fill[wminus] (69,-79) rectangle (70,-80);
\fill[wminus] (72,-79) rectangle (73,-80);
\fill[wplus] (73,-79) rectangle (74,-80);
\fill[wminus] (75,-79) rectangle (76,-80);
\fill[wplus] (76,-79) rectangle (77,-80);
\fill[wplus] (81,-79) rectangle (82,-80);
\fill[wminus] (82,-79) rectangle (83,-80);
\fill[wplus] (83,-79) rectangle (84,-80);
\fill[wminus] (84,-79) rectangle (86,-80);
\fill[wminus] (87,-79) rectangle (88,-80);
\fill[wminus] (89,-79) rectangle (90,-80);
\fill[wplus] (90,-79) rectangle (91,-80);
\fill[wplus] (95,-79) rectangle (96,-80);
\fill[wminus] (96,-79) rectangle (97,-80);
\fill[wplus] (98,-79) rectangle (102,-80);
\fill[wminus] (102,-79) rectangle (103,-80);
\fill[wplus] (104,-79) rectangle (105,-80);
\fill[wplus] (106,-79) rectangle (107,-80);
\fill[wminus] (0,-80) rectangle (2,-81);
\fill[wplus] (2,-80) rectangle (5,-81);
\fill[wminus] (5,-80) rectangle (6,-81);
\fill[wminus] (7,-80) rectangle (8,-81);
\fill[wplus] (8,-80) rectangle (9,-81);
\fill[wminus] (9,-80) rectangle (11,-81);
\fill[wplus] (11,-80) rectangle (13,-81);
\fill[wminus] (13,-80) rectangle (14,-81);
\fill[wplus] (14,-80) rectangle (15,-81);
\fill[wminus] (15,-80) rectangle (17,-81);
\fill[wplus] (17,-80) rectangle (20,-81);
\fill[wminus] (20,-80) rectangle (27,-81);
\fill[wplus] (27,-80) rectangle (28,-81);
\fill[wminus] (28,-80) rectangle (29,-81);
\fill[wplus] (29,-80) rectangle (30,-81);
\fill[wminus] (31,-80) rectangle (33,-81);
\fill[wplus] (33,-80) rectangle (34,-81);
\fill[wminus] (34,-80) rectangle (37,-81);
\fill[wplus] (37,-80) rectangle (38,-81);
\fill[wminus] (38,-80) rectangle (39,-81);
\fill[wminus] (40,-80) rectangle (41,-81);
\fill[wplus] (41,-80) rectangle (43,-81);
\fill[wplus] (44,-80) rectangle (45,-81);
\fill[wminus] (45,-80) rectangle (49,-81);
\fill[wplus] (50,-80) rectangle (52,-81);
\fill[wminus] (52,-80) rectangle (54,-81);
\fill[wplus] (55,-80) rectangle (57,-81);
\fill[wplus] (59,-80) rectangle (60,-81);
\fill[wminus] (62,-80) rectangle (63,-81);
\fill[wplus] (63,-80) rectangle (65,-81);
\fill[wminus] (65,-80) rectangle (66,-81);
\fill[wplus] (67,-80) rectangle (68,-81);
\fill[wminus] (70,-80) rectangle (71,-81);
\fill[wminus] (73,-80) rectangle (74,-81);
\fill[wplus] (74,-80) rectangle (75,-81);
\fill[wminus] (76,-80) rectangle (77,-81);
\fill[wplus] (77,-80) rectangle (78,-81);
\fill[wminus] (81,-80) rectangle (82,-81);
\fill[wplus] (82,-80) rectangle (83,-81);
\fill[wminus] (83,-80) rectangle (85,-81);
\fill[wminus] (86,-80) rectangle (87,-81);
\fill[wminus] (88,-80) rectangle (89,-81);
\fill[wplus] (89,-80) rectangle (90,-81);
\fill[wplus] (94,-80) rectangle (95,-81);
\fill[wminus] (95,-80) rectangle (96,-81);
\fill[wplus] (97,-80) rectangle (101,-81);
\fill[wminus] (101,-80) rectangle (102,-81);
\fill[wplus] (103,-80) rectangle (104,-81);
\fill[wplus] (105,-80) rectangle (106,-81);
\fill[wplus] (107,-80) rectangle (108,-81);
\fill[wminus] (0,-81) rectangle (2,-82);
\fill[wplus] (2,-81) rectangle (4,-82);
\fill[wminus] (5,-81) rectangle (9,-82);
\fill[wplus] (9,-81) rectangle (10,-82);
\fill[wplus] (11,-81) rectangle (13,-82);
\fill[wminus] (13,-81) rectangle (14,-82);
\fill[wminus] (15,-81) rectangle (16,-82);
\fill[wplus] (16,-81) rectangle (17,-82);
\fill[wminus] (17,-81) rectangle (20,-82);
\fill[wplus] (20,-81) rectangle (21,-82);
\fill[wminus] (21,-81) rectangle (23,-82);
\fill[wplus] (24,-81) rectangle (25,-82);
\fill[wminus] (25,-81) rectangle (26,-82);
\fill[wplus] (26,-81) rectangle (34,-82);
\fill[wminus] (34,-81) rectangle (37,-82);
\fill[wplus] (37,-81) rectangle (39,-82);
\fill[wminus] (39,-81) rectangle (40,-82);
\fill[wplus] (40,-81) rectangle (41,-82);
\fill[wminus] (41,-81) rectangle (43,-82);
\fill[wplus] (43,-81) rectangle (45,-82);
\fill[wminus] (45,-81) rectangle (46,-82);
\fill[wplus] (46,-81) rectangle (47,-82);
\fill[wplus] (48,-81) rectangle (49,-82);
\fill[wminus] (49,-81) rectangle (52,-82);
\fill[wplus] (52,-81) rectangle (54,-82);
\fill[wminus] (54,-81) rectangle (55,-82);
\fill[wplus] (55,-81) rectangle (57,-82);
\fill[wplus] (58,-81) rectangle (59,-82);
\fill[wplus] (60,-81) rectangle (61,-82);
\fill[wminus] (61,-81) rectangle (62,-82);
\fill[wminus] (66,-81) rectangle (67,-82);
\fill[wplus] (67,-81) rectangle (68,-82);
\fill[wminus] (69,-81) rectangle (73,-82);
\fill[wplus] (73,-81) rectangle (74,-82);
\fill[wminus] (75,-81) rectangle (76,-82);
\fill[wminus] (77,-81) rectangle (78,-82);
\fill[wminus] (79,-81) rectangle (80,-82);
\fill[wplus] (80,-81) rectangle (81,-82);
\fill[wplus] (83,-81) rectangle (85,-82);
\fill[wplus] (87,-81) rectangle (88,-82);
\fill[wminus] (90,-81) rectangle (91,-82);
\fill[wplus] (91,-81) rectangle (93,-82);
\fill[wminus] (93,-81) rectangle (94,-82);
\fill[wplus] (95,-81) rectangle (96,-82);
\fill[wminus] (98,-81) rectangle (99,-82);
\fill[wminus] (101,-81) rectangle (102,-82);
\fill[wplus] (102,-81) rectangle (103,-82);
\fill[wminus] (104,-81) rectangle (105,-82);
\fill[wplus] (105,-81) rectangle (106,-82);
\fill[wminus] (0,-82) rectangle (1,-83);
\fill[wplus] (1,-82) rectangle (3,-83);
\fill[wminus] (4,-82) rectangle (8,-83);
\fill[wplus] (8,-82) rectangle (9,-83);
\fill[wplus] (10,-82) rectangle (12,-83);
\fill[wminus] (12,-82) rectangle (13,-83);
\fill[wminus] (14,-82) rectangle (15,-83);
\fill[wplus] (15,-82) rectangle (16,-83);
\fill[wminus] (16,-82) rectangle (19,-83);
\fill[wplus] (19,-82) rectangle (20,-83);
\fill[wminus] (20,-82) rectangle (22,-83);
\fill[wplus] (23,-82) rectangle (24,-83);
\fill[wminus] (24,-82) rectangle (25,-83);
\fill[wplus] (25,-82) rectangle (26,-83);
\fill[wminus] (26,-82) rectangle (27,-83);
\fill[wplus] (27,-82) rectangle (33,-83);
\fill[wminus] (33,-82) rectangle (36,-83);
\fill[wplus] (36,-82) rectangle (38,-83);
\fill[wminus] (38,-82) rectangle (39,-83);
\fill[wplus] (39,-82) rectangle (40,-83);
\fill[wminus] (40,-82) rectangle (42,-83);
\fill[wplus] (42,-82) rectangle (44,-83);
\fill[wminus] (44,-82) rectangle (45,-83);
\fill[wplus] (45,-82) rectangle (46,-83);
\fill[wplus] (47,-82) rectangle (48,-83);
\fill[wminus] (48,-82) rectangle (51,-83);
\fill[wplus] (51,-82) rectangle (56,-83);
\fill[wplus] (57,-82) rectangle (58,-83);
\fill[wplus] (59,-82) rectangle (60,-83);
\fill[wminus] (60,-82) rectangle (61,-83);
\fill[wminus] (65,-82) rectangle (66,-83);
\fill[wplus] (66,-82) rectangle (67,-83);
\fill[wminus] (68,-82) rectangle (72,-83);
\fill[wplus] (72,-82) rectangle (73,-83);
\fill[wminus] (74,-82) rectangle (75,-83);
\fill[wminus] (76,-82) rectangle (77,-83);
\fill[wminus] (78,-82) rectangle (79,-83);
\fill[wplus] (79,-82) rectangle (80,-83);
\fill[wminus] (80,-82) rectangle (81,-83);
\fill[wplus] (84,-82) rectangle (86,-83);
\fill[wplus] (88,-82) rectangle (89,-83);
\fill[wminus] (91,-82) rectangle (92,-83);
\fill[wplus] (92,-82) rectangle (94,-83);
\fill[wminus] (94,-82) rectangle (95,-83);
\fill[wplus] (96,-82) rectangle (97,-83);
\fill[wminus] (99,-82) rectangle (100,-83);
\fill[wminus] (102,-82) rectangle (103,-83);
\fill[wplus] (103,-82) rectangle (104,-83);
\fill[wminus] (105,-82) rectangle (106,-83);
\fill[wplus] (106,-82) rectangle (107,-83);
\fill[wplus] (0,-83) rectangle (2,-84);
\fill[wminus] (3,-83) rectangle (7,-84);
\fill[wplus] (7,-83) rectangle (8,-84);
\fill[wplus] (9,-83) rectangle (11,-84);
\fill[wminus] (11,-83) rectangle (12,-84);
\fill[wminus] (13,-83) rectangle (14,-84);
\fill[wplus] (14,-83) rectangle (15,-84);
\fill[wminus] (15,-83) rectangle (18,-84);
\fill[wplus] (18,-83) rectangle (19,-84);
\fill[wminus] (19,-83) rectangle (21,-84);
\fill[wplus] (22,-83) rectangle (23,-84);
\fill[wminus] (23,-83) rectangle (24,-84);
\fill[wplus] (24,-83) rectangle (25,-84);
\fill[wminus] (25,-83) rectangle (27,-84);
\fill[wplus] (27,-83) rectangle (32,-84);
\fill[wminus] (32,-83) rectangle (35,-84);
\fill[wplus] (35,-83) rectangle (37,-84);
\fill[wminus] (37,-83) rectangle (38,-84);
\fill[wplus] (38,-83) rectangle (39,-84);
\fill[wminus] (39,-83) rectangle (41,-84);
\fill[wplus] (41,-83) rectangle (43,-84);
\fill[wminus] (43,-83) rectangle (44,-84);
\fill[wplus] (44,-83) rectangle (45,-84);
\fill[wplus] (46,-83) rectangle (47,-84);
\fill[wminus] (47,-83) rectangle (50,-84);
\fill[wplus] (50,-83) rectangle (55,-84);
\fill[wplus] (56,-83) rectangle (57,-84);
\fill[wplus] (58,-83) rectangle (59,-84);
\fill[wminus] (59,-83) rectangle (60,-84);
\fill[wminus] (64,-83) rectangle (65,-84);
\fill[wplus] (65,-83) rectangle (66,-84);
\fill[wminus] (67,-83) rectangle (71,-84);
\fill[wplus] (71,-83) rectangle (72,-84);
\fill[wminus] (73,-83) rectangle (74,-84);
\fill[wminus] (75,-83) rectangle (76,-84);
\fill[wminus] (77,-83) rectangle (78,-84);
\fill[wplus] (78,-83) rectangle (79,-84);
\fill[wminus] (79,-83) rectangle (80,-84);
\fill[wplus] (80,-83) rectangle (81,-84);
\fill[wplus] (85,-83) rectangle (87,-84);
\fill[wplus] (89,-83) rectangle (90,-84);
\fill[wminus] (92,-83) rectangle (93,-84);
\fill[wplus] (93,-83) rectangle (95,-84);
\fill[wminus] (95,-83) rectangle (96,-84);
\fill[wplus] (97,-83) rectangle (98,-84);
\fill[wminus] (100,-83) rectangle (101,-84);
\fill[wminus] (103,-83) rectangle (104,-84);
\fill[wplus] (104,-83) rectangle (105,-84);
\fill[wminus] (106,-83) rectangle (107,-84);
\fill[wplus] (107,-83) rectangle (108,-84);
\fill[wplus] (0,-84) rectangle (1,-85);
\fill[wminus] (2,-84) rectangle (6,-85);
\fill[wplus] (6,-84) rectangle (7,-85);
\fill[wplus] (8,-84) rectangle (10,-85);
\fill[wminus] (10,-84) rectangle (11,-85);
\fill[wminus] (12,-84) rectangle (13,-85);
\fill[wplus] (13,-84) rectangle (14,-85);
\fill[wminus] (14,-84) rectangle (17,-85);
\fill[wplus] (17,-84) rectangle (18,-85);
\fill[wminus] (18,-84) rectangle (20,-85);
\fill[wplus] (21,-84) rectangle (22,-85);
\fill[wminus] (22,-84) rectangle (23,-85);
\fill[wplus] (23,-84) rectangle (24,-85);
\fill[wminus] (24,-84) rectangle (26,-85);
\fill[wplus] (26,-84) rectangle (31,-85);
\fill[wminus] (31,-84) rectangle (34,-85);
\fill[wplus] (34,-84) rectangle (36,-85);
\fill[wminus] (36,-84) rectangle (37,-85);
\fill[wplus] (37,-84) rectangle (38,-85);
\fill[wminus] (38,-84) rectangle (40,-85);
\fill[wplus] (40,-84) rectangle (42,-85);
\fill[wminus] (42,-84) rectangle (43,-85);
\fill[wplus] (43,-84) rectangle (44,-85);
\fill[wplus] (45,-84) rectangle (46,-85);
\fill[wminus] (46,-84) rectangle (49,-85);
\fill[wplus] (49,-84) rectangle (54,-85);
\fill[wplus] (55,-84) rectangle (56,-85);
\fill[wplus] (57,-84) rectangle (58,-85);
\fill[wminus] (58,-84) rectangle (59,-85);
\fill[wminus] (63,-84) rectangle (64,-85);
\fill[wplus] (64,-84) rectangle (65,-85);
\fill[wminus] (66,-84) rectangle (70,-85);
\fill[wplus] (70,-84) rectangle (71,-85);
\fill[wminus] (72,-84) rectangle (73,-85);
\fill[wminus] (74,-84) rectangle (75,-85);
\fill[wminus] (76,-84) rectangle (77,-85);
\fill[wplus] (77,-84) rectangle (78,-85);
\fill[wminus] (78,-84) rectangle (79,-85);
\fill[wplus] (79,-84) rectangle (82,-85);
\fill[wplus] (86,-84) rectangle (88,-85);
\fill[wplus] (90,-84) rectangle (91,-85);
\fill[wminus] (93,-84) rectangle (94,-85);
\fill[wplus] (94,-84) rectangle (96,-85);
\fill[wminus] (96,-84) rectangle (97,-85);
\fill[wplus] (98,-84) rectangle (99,-85);
\fill[wminus] (101,-84) rectangle (102,-85);
\fill[wminus] (104,-84) rectangle (105,-85);
\fill[wplus] (105,-84) rectangle (106,-85);
\fill[wminus] (107,-84) rectangle (108,-85);
\fill[wminus] (1,-85) rectangle (5,-86);
\fill[wplus] (5,-85) rectangle (6,-86);
\fill[wplus] (7,-85) rectangle (9,-86);
\fill[wminus] (9,-85) rectangle (10,-86);
\fill[wminus] (11,-85) rectangle (12,-86);
\fill[wplus] (12,-85) rectangle (13,-86);
\fill[wminus] (13,-85) rectangle (16,-86);
\fill[wplus] (16,-85) rectangle (17,-86);
\fill[wminus] (17,-85) rectangle (19,-86);
\fill[wplus] (20,-85) rectangle (21,-86);
\fill[wminus] (21,-85) rectangle (22,-86);
\fill[wplus] (22,-85) rectangle (23,-86);
\fill[wminus] (23,-85) rectangle (25,-86);
\fill[wplus] (25,-85) rectangle (30,-86);
\fill[wminus] (30,-85) rectangle (33,-86);
\fill[wplus] (33,-85) rectangle (35,-86);
\fill[wminus] (35,-85) rectangle (36,-86);
\fill[wplus] (36,-85) rectangle (37,-86);
\fill[wminus] (37,-85) rectangle (39,-86);
\fill[wplus] (39,-85) rectangle (41,-86);
\fill[wminus] (41,-85) rectangle (42,-86);
\fill[wplus] (42,-85) rectangle (43,-86);
\fill[wplus] (44,-85) rectangle (45,-86);
\fill[wminus] (45,-85) rectangle (48,-86);
\fill[wplus] (48,-85) rectangle (55,-86);
\fill[wplus] (56,-85) rectangle (57,-86);
\fill[wminus] (57,-85) rectangle (58,-86);
\fill[wminus] (62,-85) rectangle (63,-86);
\fill[wplus] (63,-85) rectangle (64,-86);
\fill[wminus] (65,-85) rectangle (69,-86);
\fill[wplus] (69,-85) rectangle (70,-86);
\fill[wminus] (71,-85) rectangle (72,-86);
\fill[wminus] (73,-85) rectangle (74,-86);
\fill[wminus] (75,-85) rectangle (76,-86);
\fill[wplus] (76,-85) rectangle (77,-86);
\fill[wminus] (77,-85) rectangle (78,-86);
\fill[wplus] (78,-85) rectangle (80,-86);
\fill[wminus] (81,-85) rectangle (82,-86);
\fill[wplus] (82,-85) rectangle (83,-86);
\fill[wplus] (87,-85) rectangle (89,-86);
\fill[wplus] (91,-85) rectangle (92,-86);
\fill[wminus] (94,-85) rectangle (95,-86);
\fill[wplus] (95,-85) rectangle (97,-86);
\fill[wminus] (97,-85) rectangle (98,-86);
\fill[wplus] (99,-85) rectangle (100,-86);
\fill[wminus] (102,-85) rectangle (103,-86);
\fill[wminus] (105,-85) rectangle (106,-86);
\fill[wplus] (106,-85) rectangle (107,-86);
\fill[wminus] (0,-86) rectangle (4,-87);
\fill[wplus] (4,-86) rectangle (5,-87);
\fill[wplus] (6,-86) rectangle (8,-87);
\fill[wminus] (8,-86) rectangle (9,-87);
\fill[wminus] (10,-86) rectangle (11,-87);
\fill[wplus] (11,-86) rectangle (12,-87);
\fill[wminus] (12,-86) rectangle (15,-87);
\fill[wplus] (15,-86) rectangle (16,-87);
\fill[wminus] (16,-86) rectangle (18,-87);
\fill[wplus] (19,-86) rectangle (20,-87);
\fill[wminus] (20,-86) rectangle (21,-87);
\fill[wplus] (21,-86) rectangle (22,-87);
\fill[wminus] (22,-86) rectangle (24,-87);
\fill[wplus] (24,-86) rectangle (26,-87);
\fill[wplus] (27,-86) rectangle (29,-87);
\fill[wminus] (29,-86) rectangle (32,-87);
\fill[wplus] (32,-86) rectangle (34,-87);
\fill[wminus] (34,-86) rectangle (35,-87);
\fill[wplus] (35,-86) rectangle (36,-87);
\fill[wminus] (36,-86) rectangle (38,-87);
\fill[wplus] (38,-86) rectangle (40,-87);
\fill[wminus] (40,-86) rectangle (41,-87);
\fill[wplus] (41,-86) rectangle (42,-87);
\fill[wplus] (43,-86) rectangle (44,-87);
\fill[wminus] (44,-86) rectangle (47,-87);
\fill[wplus] (47,-86) rectangle (54,-87);
\fill[wplus] (55,-86) rectangle (56,-87);
\fill[wminus] (56,-86) rectangle (57,-87);
\fill[wminus] (61,-86) rectangle (62,-87);
\fill[wplus] (62,-86) rectangle (63,-87);
\fill[wminus] (64,-86) rectangle (68,-87);
\fill[wplus] (68,-86) rectangle (69,-87);
\fill[wminus] (70,-86) rectangle (71,-87);
\fill[wminus] (72,-86) rectangle (73,-87);
\fill[wminus] (74,-86) rectangle (75,-87);
\fill[wplus] (75,-86) rectangle (76,-87);
\fill[wminus] (76,-86) rectangle (77,-87);
\fill[wplus] (77,-86) rectangle (79,-87);
\fill[wplus] (80,-86) rectangle (81,-87);
\fill[wminus] (82,-86) rectangle (83,-87);
\fill[wplus] (83,-86) rectangle (84,-87);
\fill[wplus] (88,-86) rectangle (90,-87);
\fill[wplus] (92,-86) rectangle (93,-87);
\fill[wminus] (95,-86) rectangle (96,-87);
\fill[wplus] (96,-86) rectangle (98,-87);
\fill[wminus] (98,-86) rectangle (99,-87);
\fill[wplus] (100,-86) rectangle (101,-87);
\fill[wminus] (103,-86) rectangle (104,-87);
\fill[wminus] (106,-86) rectangle (107,-87);
\fill[wplus] (107,-86) rectangle (108,-87);
\fill[wminus] (0,-87) rectangle (3,-88);
\fill[wplus] (3,-87) rectangle (4,-88);
\fill[wplus] (5,-87) rectangle (7,-88);
\fill[wminus] (7,-87) rectangle (8,-88);
\fill[wminus] (9,-87) rectangle (10,-88);
\fill[wplus] (10,-87) rectangle (11,-88);
\fill[wminus] (11,-87) rectangle (14,-88);
\fill[wplus] (14,-87) rectangle (15,-88);
\fill[wminus] (15,-87) rectangle (17,-88);
\fill[wplus] (18,-87) rectangle (19,-88);
\fill[wminus] (19,-87) rectangle (20,-88);
\fill[wplus] (20,-87) rectangle (21,-88);
\fill[wminus] (21,-87) rectangle (23,-88);
\fill[wplus] (23,-87) rectangle (25,-88);
\fill[wminus] (26,-87) rectangle (27,-88);
\fill[wplus] (27,-87) rectangle (28,-88);
\fill[wminus] (28,-87) rectangle (31,-88);
\fill[wplus] (31,-87) rectangle (33,-88);
\fill[wminus] (33,-87) rectangle (34,-88);
\fill[wplus] (34,-87) rectangle (35,-88);
\fill[wminus] (35,-87) rectangle (37,-88);
\fill[wplus] (37,-87) rectangle (39,-88);
\fill[wminus] (39,-87) rectangle (40,-88);
\fill[wplus] (40,-87) rectangle (41,-88);
\fill[wplus] (42,-87) rectangle (43,-88);
\fill[wminus] (43,-87) rectangle (46,-88);
\fill[wplus] (46,-87) rectangle (55,-88);
\fill[wminus] (55,-87) rectangle (56,-88);
\fill[wminus] (60,-87) rectangle (61,-88);
\fill[wplus] (61,-87) rectangle (62,-88);
\fill[wminus] (63,-87) rectangle (67,-88);
\fill[wplus] (67,-87) rectangle (68,-88);
\fill[wminus] (69,-87) rectangle (70,-88);
\fill[wminus] (71,-87) rectangle (72,-88);
\fill[wminus] (73,-87) rectangle (74,-88);
\fill[wplus] (74,-87) rectangle (75,-88);
\fill[wminus] (75,-87) rectangle (76,-88);
\fill[wplus] (76,-87) rectangle (78,-88);
\fill[wplus] (79,-87) rectangle (80,-88);
\fill[wplus] (81,-87) rectangle (82,-88);
\fill[wminus] (83,-87) rectangle (84,-88);
\fill[wplus] (84,-87) rectangle (85,-88);
\fill[wplus] (89,-87) rectangle (91,-88);
\fill[wplus] (93,-87) rectangle (94,-88);
\fill[wminus] (96,-87) rectangle (97,-88);
\fill[wplus] (97,-87) rectangle (99,-88);
\fill[wminus] (99,-87) rectangle (100,-88);
\fill[wplus] (101,-87) rectangle (102,-88);
\fill[wminus] (104,-87) rectangle (105,-88);
\fill[wminus] (107,-87) rectangle (108,-88);
\fill[wminus] (0,-88) rectangle (2,-89);
\fill[wplus] (2,-88) rectangle (3,-89);
\fill[wplus] (4,-88) rectangle (6,-89);
\fill[wminus] (6,-88) rectangle (7,-89);
\fill[wminus] (8,-88) rectangle (9,-89);
\fill[wplus] (9,-88) rectangle (10,-89);
\fill[wminus] (10,-88) rectangle (13,-89);
\fill[wplus] (13,-88) rectangle (14,-89);
\fill[wminus] (14,-88) rectangle (16,-89);
\fill[wplus] (17,-88) rectangle (18,-89);
\fill[wminus] (18,-88) rectangle (19,-89);
\fill[wplus] (19,-88) rectangle (20,-89);
\fill[wminus] (20,-88) rectangle (22,-89);
\fill[wplus] (22,-88) rectangle (24,-89);
\fill[wminus] (25,-88) rectangle (30,-89);
\fill[wplus] (30,-88) rectangle (32,-89);
\fill[wminus] (32,-88) rectangle (33,-89);
\fill[wplus] (33,-88) rectangle (34,-89);
\fill[wminus] (34,-88) rectangle (36,-89);
\fill[wplus] (36,-88) rectangle (38,-89);
\fill[wminus] (38,-88) rectangle (39,-89);
\fill[wplus] (39,-88) rectangle (40,-89);
\fill[wplus] (41,-88) rectangle (42,-89);
\fill[wminus] (42,-88) rectangle (45,-89);
\fill[wplus] (45,-88) rectangle (54,-89);
\fill[wminus] (54,-88) rectangle (55,-89);
\fill[wminus] (59,-88) rectangle (60,-89);
\fill[wplus] (60,-88) rectangle (61,-89);
\fill[wminus] (62,-88) rectangle (66,-89);
\fill[wplus] (66,-88) rectangle (67,-89);
\fill[wminus] (68,-88) rectangle (69,-89);
\fill[wminus] (70,-88) rectangle (71,-89);
\fill[wminus] (72,-88) rectangle (73,-89);
\fill[wplus] (73,-88) rectangle (74,-89);
\fill[wminus] (74,-88) rectangle (75,-89);
\fill[wplus] (75,-88) rectangle (77,-89);
\fill[wplus] (78,-88) rectangle (79,-89);
\fill[wplus] (80,-88) rectangle (81,-89);
\fill[wminus] (81,-88) rectangle (82,-89);
\fill[wplus] (82,-88) rectangle (83,-89);
\fill[wminus] (84,-88) rectangle (85,-89);
\fill[wplus] (85,-88) rectangle (86,-89);
\fill[wplus] (90,-88) rectangle (92,-89);
\fill[wplus] (94,-88) rectangle (95,-89);
\fill[wminus] (97,-88) rectangle (98,-89);
\fill[wplus] (98,-88) rectangle (100,-89);
\fill[wminus] (100,-88) rectangle (101,-89);
\fill[wplus] (102,-88) rectangle (103,-89);
\fill[wminus] (105,-88) rectangle (106,-89);
\fill[wminus] (0,-89) rectangle (1,-90);
\fill[wplus] (1,-89) rectangle (2,-90);
\fill[wplus] (3,-89) rectangle (5,-90);
\fill[wminus] (5,-89) rectangle (6,-90);
\fill[wminus] (7,-89) rectangle (8,-90);
\fill[wplus] (8,-89) rectangle (9,-90);
\fill[wminus] (9,-89) rectangle (12,-90);
\fill[wplus] (12,-89) rectangle (13,-90);
\fill[wminus] (13,-89) rectangle (15,-90);
\fill[wplus] (16,-89) rectangle (17,-90);
\fill[wminus] (17,-89) rectangle (18,-90);
\fill[wplus] (18,-89) rectangle (19,-90);
\fill[wminus] (19,-89) rectangle (21,-90);
\fill[wplus] (21,-89) rectangle (23,-90);
\fill[wminus] (24,-89) rectangle (29,-90);
\fill[wplus] (29,-89) rectangle (31,-90);
\fill[wminus] (31,-89) rectangle (32,-90);
\fill[wplus] (32,-89) rectangle (33,-90);
\fill[wminus] (33,-89) rectangle (35,-90);
\fill[wplus] (35,-89) rectangle (37,-90);
\fill[wminus] (37,-89) rectangle (38,-90);
\fill[wplus] (38,-89) rectangle (39,-90);
\fill[wplus] (40,-89) rectangle (41,-90);
\fill[wminus] (41,-89) rectangle (44,-90);
\fill[wplus] (44,-89) rectangle (53,-90);
\fill[wminus] (53,-89) rectangle (54,-90);
\fill[wminus] (58,-89) rectangle (59,-90);
\fill[wplus] (59,-89) rectangle (60,-90);
\fill[wminus] (61,-89) rectangle (65,-90);
\fill[wplus] (65,-89) rectangle (66,-90);
\fill[wminus] (67,-89) rectangle (68,-90);
\fill[wminus] (69,-89) rectangle (70,-90);
\fill[wminus] (71,-89) rectangle (72,-90);
\fill[wplus] (72,-89) rectangle (73,-90);
\fill[wminus] (73,-89) rectangle (74,-90);
\fill[wplus] (74,-89) rectangle (76,-90);
\fill[wplus] (77,-89) rectangle (78,-90);
\fill[wplus] (79,-89) rectangle (80,-90);
\fill[wminus] (80,-89) rectangle (81,-90);
\fill[wminus] (82,-89) rectangle (83,-90);
\fill[wplus] (83,-89) rectangle (84,-90);
\fill[wminus] (85,-89) rectangle (86,-90);
\fill[wplus] (86,-89) rectangle (87,-90);
\fill[wplus] (91,-89) rectangle (93,-90);
\fill[wplus] (95,-89) rectangle (96,-90);
\fill[wminus] (98,-89) rectangle (99,-90);
\fill[wplus] (99,-89) rectangle (101,-90);
\fill[wminus] (101,-89) rectangle (102,-90);
\fill[wplus] (103,-89) rectangle (104,-90);
\fill[wminus] (106,-89) rectangle (107,-90);
\fill[wplus] (0,-90) rectangle (1,-91);
\fill[wplus] (2,-90) rectangle (4,-91);
\fill[wminus] (4,-90) rectangle (5,-91);
\fill[wminus] (6,-90) rectangle (7,-91);
\fill[wplus] (7,-90) rectangle (8,-91);
\fill[wminus] (8,-90) rectangle (11,-91);
\fill[wplus] (11,-90) rectangle (12,-91);
\fill[wminus] (12,-90) rectangle (14,-91);
\fill[wplus] (15,-90) rectangle (16,-91);
\fill[wminus] (16,-90) rectangle (17,-91);
\fill[wplus] (17,-90) rectangle (18,-91);
\fill[wminus] (18,-90) rectangle (20,-91);
\fill[wplus] (20,-90) rectangle (22,-91);
\fill[wminus] (23,-90) rectangle (28,-91);
\fill[wplus] (28,-90) rectangle (30,-91);
\fill[wminus] (30,-90) rectangle (31,-91);
\fill[wplus] (31,-90) rectangle (32,-91);
\fill[wminus] (32,-90) rectangle (34,-91);
\fill[wplus] (34,-90) rectangle (36,-91);
\fill[wminus] (36,-90) rectangle (37,-91);
\fill[wplus] (37,-90) rectangle (38,-91);
\fill[wplus] (39,-90) rectangle (40,-91);
\fill[wminus] (40,-90) rectangle (43,-91);
\fill[wplus] (43,-90) rectangle (52,-91);
\fill[wminus] (52,-90) rectangle (54,-91);
\fill[wminus] (57,-90) rectangle (58,-91);
\fill[wplus] (58,-90) rectangle (59,-91);
\fill[wminus] (60,-90) rectangle (64,-91);
\fill[wplus] (64,-90) rectangle (65,-91);
\fill[wminus] (66,-90) rectangle (67,-91);
\fill[wminus] (68,-90) rectangle (69,-91);
\fill[wminus] (70,-90) rectangle (71,-91);
\fill[wplus] (71,-90) rectangle (72,-91);
\fill[wminus] (72,-90) rectangle (73,-91);
\fill[wplus] (73,-90) rectangle (75,-91);
\fill[wplus] (76,-90) rectangle (77,-91);
\fill[wplus] (78,-90) rectangle (79,-91);
\fill[wminus] (79,-90) rectangle (80,-91);
\fill[wminus] (83,-90) rectangle (84,-91);
\fill[wplus] (84,-90) rectangle (85,-91);
\fill[wminus] (86,-90) rectangle (87,-91);
\fill[wplus] (87,-90) rectangle (88,-91);
\fill[wplus] (92,-90) rectangle (94,-91);
\fill[wplus] (96,-90) rectangle (97,-91);
\fill[wminus] (99,-90) rectangle (100,-91);
\fill[wplus] (100,-90) rectangle (102,-91);
\fill[wminus] (102,-90) rectangle (103,-91);
\fill[wplus] (104,-90) rectangle (105,-91);
\fill[wminus] (107,-90) rectangle (108,-91);
\fill[wplus] (1,-91) rectangle (3,-92);
\fill[wminus] (3,-91) rectangle (4,-92);
\fill[wminus] (5,-91) rectangle (6,-92);
\fill[wplus] (6,-91) rectangle (7,-92);
\fill[wminus] (7,-91) rectangle (10,-92);
\fill[wplus] (10,-91) rectangle (11,-92);
\fill[wminus] (11,-91) rectangle (13,-92);
\fill[wplus] (14,-91) rectangle (15,-92);
\fill[wminus] (15,-91) rectangle (16,-92);
\fill[wplus] (16,-91) rectangle (17,-92);
\fill[wminus] (17,-91) rectangle (19,-92);
\fill[wplus] (19,-91) rectangle (21,-92);
\fill[wminus] (22,-91) rectangle (26,-92);
\fill[wplus] (26,-91) rectangle (29,-92);
\fill[wminus] (29,-91) rectangle (30,-92);
\fill[wplus] (30,-91) rectangle (31,-92);
\fill[wminus] (31,-91) rectangle (33,-92);
\fill[wplus] (33,-91) rectangle (35,-92);
\fill[wminus] (35,-91) rectangle (36,-92);
\fill[wplus] (36,-91) rectangle (37,-92);
\fill[wplus] (38,-91) rectangle (39,-92);
\fill[wminus] (39,-91) rectangle (42,-92);
\fill[wplus] (42,-91) rectangle (51,-92);
\fill[wminus] (51,-91) rectangle (54,-92);
\fill[wminus] (56,-91) rectangle (57,-92);
\fill[wplus] (57,-91) rectangle (58,-92);
\fill[wminus] (59,-91) rectangle (63,-92);
\fill[wplus] (63,-91) rectangle (64,-92);
\fill[wminus] (65,-91) rectangle (66,-92);
\fill[wminus] (67,-91) rectangle (68,-92);
\fill[wminus] (69,-91) rectangle (70,-92);
\fill[wplus] (70,-91) rectangle (71,-92);
\fill[wminus] (71,-91) rectangle (72,-92);
\fill[wplus] (72,-91) rectangle (74,-92);
\fill[wplus] (75,-91) rectangle (76,-92);
\fill[wplus] (77,-91) rectangle (78,-92);
\fill[wminus] (78,-91) rectangle (79,-92);
\fill[wminus] (81,-91) rectangle (82,-92);
\fill[wminus] (84,-91) rectangle (85,-92);
\fill[wplus] (85,-91) rectangle (86,-92);
\fill[wminus] (87,-91) rectangle (88,-92);
\fill[wplus] (88,-91) rectangle (89,-92);
\fill[wplus] (93,-91) rectangle (95,-92);
\fill[wplus] (97,-91) rectangle (98,-92);
\fill[wminus] (100,-91) rectangle (101,-92);
\fill[wplus] (101,-91) rectangle (103,-92);
\fill[wminus] (103,-91) rectangle (104,-92);
\fill[wplus] (105,-91) rectangle (106,-92);
\fill[wplus] (0,-92) rectangle (2,-93);
\fill[wminus] (2,-92) rectangle (3,-93);
\fill[wminus] (4,-92) rectangle (5,-93);
\fill[wplus] (5,-92) rectangle (6,-93);
\fill[wminus] (6,-92) rectangle (9,-93);
\fill[wplus] (9,-92) rectangle (10,-93);
\fill[wminus] (10,-92) rectangle (12,-93);
\fill[wplus] (13,-92) rectangle (14,-93);
\fill[wminus] (14,-92) rectangle (15,-93);
\fill[wplus] (15,-92) rectangle (16,-93);
\fill[wminus] (16,-92) rectangle (18,-93);
\fill[wplus] (18,-92) rectangle (20,-93);
\fill[wminus] (21,-92) rectangle (25,-93);
\fill[wplus] (25,-92) rectangle (26,-93);
\fill[wplus] (27,-92) rectangle (28,-93);
\fill[wminus] (28,-92) rectangle (29,-93);
\fill[wplus] (29,-92) rectangle (30,-93);
\fill[wminus] (30,-92) rectangle (32,-93);
\fill[wplus] (32,-92) rectangle (34,-93);
\fill[wminus] (34,-92) rectangle (35,-93);
\fill[wplus] (35,-92) rectangle (36,-93);
\fill[wplus] (37,-92) rectangle (38,-93);
\fill[wminus] (38,-92) rectangle (41,-93);
\fill[wplus] (41,-92) rectangle (50,-93);
\fill[wminus] (50,-92) rectangle (53,-93);
\fill[wplus] (53,-92) rectangle (54,-93);
\fill[wminus] (55,-92) rectangle (56,-93);
\fill[wplus] (56,-92) rectangle (57,-93);
\fill[wminus] (58,-92) rectangle (62,-93);
\fill[wplus] (62,-92) rectangle (63,-93);
\fill[wminus] (64,-92) rectangle (65,-93);
\fill[wminus] (66,-92) rectangle (67,-93);
\fill[wminus] (68,-92) rectangle (69,-93);
\fill[wplus] (69,-92) rectangle (70,-93);
\fill[wminus] (70,-92) rectangle (71,-93);
\fill[wplus] (71,-92) rectangle (73,-93);
\fill[wplus] (74,-92) rectangle (75,-93);
\fill[wplus] (76,-92) rectangle (77,-93);
\fill[wminus] (77,-92) rectangle (78,-93);
\fill[wminus] (82,-92) rectangle (83,-93);
\fill[wminus] (85,-92) rectangle (86,-93);
\fill[wplus] (86,-92) rectangle (87,-93);
\fill[wminus] (88,-92) rectangle (89,-93);
\fill[wplus] (89,-92) rectangle (90,-93);
\fill[wplus] (94,-92) rectangle (96,-93);
\fill[wplus] (98,-92) rectangle (99,-93);
\fill[wminus] (101,-92) rectangle (102,-93);
\fill[wplus] (102,-92) rectangle (104,-93);
\fill[wminus] (104,-92) rectangle (105,-93);
\fill[wplus] (106,-92) rectangle (107,-93);
\fill[wplus] (0,-93) rectangle (1,-94);
\fill[wminus] (1,-93) rectangle (2,-94);
\fill[wminus] (3,-93) rectangle (4,-94);
\fill[wplus] (4,-93) rectangle (5,-94);
\fill[wminus] (5,-93) rectangle (8,-94);
\fill[wplus] (8,-93) rectangle (9,-94);
\fill[wminus] (9,-93) rectangle (11,-94);
\fill[wplus] (12,-93) rectangle (13,-94);
\fill[wminus] (13,-93) rectangle (14,-94);
\fill[wplus] (14,-93) rectangle (15,-94);
\fill[wminus] (15,-93) rectangle (17,-94);
\fill[wplus] (17,-93) rectangle (19,-94);
\fill[wminus] (20,-93) rectangle (24,-94);
\fill[wplus] (24,-93) rectangle (25,-94);
\fill[wplus] (26,-93) rectangle (27,-94);
\fill[wminus] (27,-93) rectangle (28,-94);
\fill[wplus] (28,-93) rectangle (29,-94);
\fill[wminus] (29,-93) rectangle (31,-94);
\fill[wplus] (31,-93) rectangle (33,-94);
\fill[wminus] (33,-93) rectangle (34,-94);
\fill[wplus] (34,-93) rectangle (35,-94);
\fill[wplus] (36,-93) rectangle (37,-94);
\fill[wminus] (37,-93) rectangle (40,-94);
\fill[wplus] (40,-93) rectangle (49,-94);
\fill[wminus] (49,-93) rectangle (52,-94);
\fill[wplus] (52,-93) rectangle (54,-94);
\fill[wminus] (54,-93) rectangle (55,-94);
\fill[wplus] (55,-93) rectangle (56,-94);
\fill[wminus] (57,-93) rectangle (61,-94);
\fill[wplus] (61,-93) rectangle (62,-94);
\fill[wminus] (63,-93) rectangle (64,-94);
\fill[wminus] (65,-93) rectangle (66,-94);
\fill[wminus] (67,-93) rectangle (68,-94);
\fill[wplus] (68,-93) rectangle (69,-94);
\fill[wminus] (69,-93) rectangle (70,-94);
\fill[wplus] (70,-93) rectangle (72,-94);
\fill[wplus] (73,-93) rectangle (74,-94);
\fill[wplus] (75,-93) rectangle (76,-94);
\fill[wminus] (76,-93) rectangle (77,-94);
\fill[wminus] (83,-93) rectangle (84,-94);
\fill[wminus] (86,-93) rectangle (87,-94);
\fill[wplus] (87,-93) rectangle (88,-94);
\fill[wminus] (89,-93) rectangle (90,-94);
\fill[wplus] (90,-93) rectangle (91,-94);
\fill[wplus] (95,-93) rectangle (97,-94);
\fill[wplus] (99,-93) rectangle (100,-94);
\fill[wminus] (102,-93) rectangle (103,-94);
\fill[wplus] (103,-93) rectangle (105,-94);
\fill[wminus] (105,-93) rectangle (106,-94);
\fill[wplus] (107,-93) rectangle (108,-94);
\fill[wminus] (0,-94) rectangle (1,-95);
\fill[wminus] (2,-94) rectangle (3,-95);
\fill[wplus] (3,-94) rectangle (4,-95);
\fill[wminus] (4,-94) rectangle (7,-95);
\fill[wplus] (7,-94) rectangle (8,-95);
\fill[wminus] (8,-94) rectangle (10,-95);
\fill[wplus] (11,-94) rectangle (12,-95);
\fill[wminus] (12,-94) rectangle (13,-95);
\fill[wplus] (13,-94) rectangle (14,-95);
\fill[wminus] (14,-94) rectangle (16,-95);
\fill[wplus] (16,-94) rectangle (18,-95);
\fill[wminus] (19,-94) rectangle (23,-95);
\fill[wplus] (23,-94) rectangle (24,-95);
\fill[wplus] (25,-94) rectangle (28,-95);
\fill[wminus] (28,-94) rectangle (30,-95);
\fill[wplus] (30,-94) rectangle (32,-95);
\fill[wminus] (32,-94) rectangle (33,-95);
\fill[wplus] (33,-94) rectangle (34,-95);
\fill[wplus] (35,-94) rectangle (36,-95);
\fill[wminus] (36,-94) rectangle (39,-95);
\fill[wplus] (39,-94) rectangle (48,-95);
\fill[wminus] (48,-94) rectangle (51,-95);
\fill[wplus] (51,-94) rectangle (53,-95);
\fill[wminus] (53,-94) rectangle (54,-95);
\fill[wplus] (54,-94) rectangle (55,-95);
\fill[wminus] (56,-94) rectangle (60,-95);
\fill[wplus] (60,-94) rectangle (61,-95);
\fill[wminus] (62,-94) rectangle (63,-95);
\fill[wminus] (64,-94) rectangle (65,-95);
\fill[wminus] (66,-94) rectangle (67,-95);
\fill[wplus] (67,-94) rectangle (68,-95);
\fill[wminus] (68,-94) rectangle (69,-95);
\fill[wplus] (69,-94) rectangle (71,-95);
\fill[wplus] (72,-94) rectangle (73,-95);
\fill[wplus] (74,-94) rectangle (75,-95);
\fill[wminus] (75,-94) rectangle (76,-95);
\fill[wminus] (80,-94) rectangle (81,-95);
\fill[wplus] (81,-94) rectangle (82,-95);
\fill[wminus] (84,-94) rectangle (85,-95);
\fill[wminus] (87,-94) rectangle (88,-95);
\fill[wplus] (88,-94) rectangle (89,-95);
\fill[wminus] (90,-94) rectangle (91,-95);
\fill[wplus] (91,-94) rectangle (92,-95);
\fill[wplus] (96,-94) rectangle (98,-95);
\fill[wplus] (100,-94) rectangle (101,-95);
\fill[wminus] (103,-94) rectangle (104,-95);
\fill[wplus] (104,-94) rectangle (106,-95);
\fill[wminus] (106,-94) rectangle (107,-95);
\fill[wminus] (1,-95) rectangle (2,-96);
\fill[wplus] (2,-95) rectangle (3,-96);
\fill[wminus] (3,-95) rectangle (6,-96);
\fill[wplus] (6,-95) rectangle (7,-96);
\fill[wminus] (7,-95) rectangle (9,-96);
\fill[wplus] (10,-95) rectangle (11,-96);
\fill[wminus] (11,-95) rectangle (12,-96);
\fill[wplus] (12,-95) rectangle (13,-96);
\fill[wminus] (13,-95) rectangle (15,-96);
\fill[wplus] (15,-95) rectangle (17,-96);
\fill[wminus] (18,-95) rectangle (22,-96);
\fill[wplus] (22,-95) rectangle (23,-96);
\fill[wplus] (24,-95) rectangle (26,-96);
\fill[wminus] (26,-95) rectangle (29,-96);
\fill[wplus] (29,-95) rectangle (31,-96);
\fill[wminus] (31,-95) rectangle (32,-96);
\fill[wplus] (32,-95) rectangle (33,-96);
\fill[wplus] (34,-95) rectangle (35,-96);
\fill[wminus] (35,-95) rectangle (38,-96);
\fill[wplus] (38,-95) rectangle (47,-96);
\fill[wminus] (47,-95) rectangle (50,-96);
\fill[wplus] (50,-95) rectangle (52,-96);
\fill[wminus] (52,-95) rectangle (53,-96);
\fill[wplus] (53,-95) rectangle (54,-96);
\fill[wminus] (55,-95) rectangle (59,-96);
\fill[wplus] (59,-95) rectangle (60,-96);
\fill[wminus] (61,-95) rectangle (62,-96);
\fill[wminus] (63,-95) rectangle (64,-96);
\fill[wminus] (65,-95) rectangle (66,-96);
\fill[wplus] (66,-95) rectangle (67,-96);
\fill[wminus] (67,-95) rectangle (68,-96);
\fill[wplus] (68,-95) rectangle (70,-96);
\fill[wplus] (71,-95) rectangle (72,-96);
\fill[wplus] (73,-95) rectangle (74,-96);
\fill[wminus] (74,-95) rectangle (75,-96);
\fill[wminus] (79,-95) rectangle (80,-96);
\fill[wplus] (80,-95) rectangle (81,-96);
\fill[wplus] (82,-95) rectangle (83,-96);
\fill[wminus] (85,-95) rectangle (86,-96);
\fill[wminus] (88,-95) rectangle (89,-96);
\fill[wplus] (89,-95) rectangle (90,-96);
\fill[wminus] (91,-95) rectangle (92,-96);
\fill[wplus] (92,-95) rectangle (93,-96);
\fill[wplus] (97,-95) rectangle (99,-96);
\fill[wplus] (101,-95) rectangle (102,-96);
\fill[wminus] (104,-95) rectangle (105,-96);
\fill[wplus] (105,-95) rectangle (107,-96);
\fill[wminus] (107,-95) rectangle (108,-96);
\fill[wminus] (0,-96) rectangle (1,-97);
\fill[wplus] (1,-96) rectangle (2,-97);
\fill[wminus] (2,-96) rectangle (5,-97);
\fill[wplus] (5,-96) rectangle (6,-97);
\fill[wminus] (6,-96) rectangle (8,-97);
\fill[wplus] (9,-96) rectangle (10,-97);
\fill[wminus] (10,-96) rectangle (11,-97);
\fill[wplus] (11,-96) rectangle (12,-97);
\fill[wminus] (12,-96) rectangle (14,-97);
\fill[wplus] (14,-96) rectangle (16,-97);
\fill[wminus] (17,-96) rectangle (21,-97);
\fill[wplus] (21,-96) rectangle (22,-97);
\fill[wplus] (23,-96) rectangle (25,-97);
\fill[wminus] (25,-96) rectangle (26,-97);
\fill[wminus] (27,-96) rectangle (28,-97);
\fill[wplus] (28,-96) rectangle (30,-97);
\fill[wminus] (30,-96) rectangle (31,-97);
\fill[wplus] (31,-96) rectangle (32,-97);
\fill[wplus] (33,-96) rectangle (34,-97);
\fill[wminus] (34,-96) rectangle (37,-97);
\fill[wplus] (37,-96) rectangle (46,-97);
\fill[wminus] (46,-96) rectangle (49,-97);
\fill[wplus] (49,-96) rectangle (51,-97);
\fill[wminus] (51,-96) rectangle (52,-97);
\fill[wplus] (52,-96) rectangle (53,-97);
\fill[wminus] (53,-96) rectangle (58,-97);
\fill[wplus] (58,-96) rectangle (59,-97);
\fill[wminus] (60,-96) rectangle (61,-97);
\fill[wminus] (62,-96) rectangle (63,-97);
\fill[wminus] (64,-96) rectangle (65,-97);
\fill[wplus] (65,-96) rectangle (66,-97);
\fill[wminus] (66,-96) rectangle (67,-97);
\fill[wplus] (67,-96) rectangle (69,-97);
\fill[wplus] (70,-96) rectangle (71,-97);
\fill[wplus] (72,-96) rectangle (73,-97);
\fill[wminus] (73,-96) rectangle (74,-97);
\fill[wminus] (78,-96) rectangle (79,-97);
\fill[wplus] (79,-96) rectangle (80,-97);
\fill[wminus] (81,-96) rectangle (82,-97);
\fill[wplus] (83,-96) rectangle (84,-97);
\fill[wminus] (86,-96) rectangle (87,-97);
\fill[wminus] (89,-96) rectangle (90,-97);
\fill[wplus] (90,-96) rectangle (91,-97);
\fill[wminus] (92,-96) rectangle (93,-97);
\fill[wplus] (93,-96) rectangle (94,-97);
\fill[wplus] (98,-96) rectangle (100,-97);
\fill[wplus] (102,-96) rectangle (103,-97);
\fill[wminus] (105,-96) rectangle (106,-97);
\fill[wplus] (106,-96) rectangle (108,-97);
\fill[wplus] (0,-97) rectangle (1,-98);
\fill[wminus] (1,-97) rectangle (4,-98);
\fill[wplus] (4,-97) rectangle (5,-98);
\fill[wminus] (5,-97) rectangle (7,-98);
\fill[wplus] (8,-97) rectangle (9,-98);
\fill[wminus] (9,-97) rectangle (10,-98);
\fill[wplus] (10,-97) rectangle (11,-98);
\fill[wminus] (11,-97) rectangle (13,-98);
\fill[wplus] (13,-97) rectangle (15,-98);
\fill[wminus] (16,-97) rectangle (20,-98);
\fill[wplus] (20,-97) rectangle (21,-98);
\fill[wplus] (22,-97) rectangle (24,-98);
\fill[wminus] (24,-97) rectangle (25,-98);
\fill[wminus] (26,-97) rectangle (27,-98);
\fill[wplus] (27,-97) rectangle (29,-98);
\fill[wminus] (29,-97) rectangle (30,-98);
\fill[wplus] (30,-97) rectangle (31,-98);
\fill[wplus] (32,-97) rectangle (33,-98);
\fill[wminus] (33,-97) rectangle (36,-98);
\fill[wplus] (36,-97) rectangle (45,-98);
\fill[wminus] (45,-97) rectangle (48,-98);
\fill[wplus] (48,-97) rectangle (50,-98);
\fill[wminus] (50,-97) rectangle (51,-98);
\fill[wplus] (51,-97) rectangle (52,-98);
\fill[wminus] (52,-97) rectangle (57,-98);
\fill[wplus] (57,-97) rectangle (58,-98);
\fill[wminus] (59,-97) rectangle (60,-98);
\fill[wminus] (61,-97) rectangle (62,-98);
\fill[wminus] (63,-97) rectangle (64,-98);
\fill[wplus] (64,-97) rectangle (65,-98);
\fill[wminus] (65,-97) rectangle (66,-98);
\fill[wplus] (66,-97) rectangle (68,-98);
\fill[wplus] (69,-97) rectangle (70,-98);
\fill[wplus] (71,-97) rectangle (72,-98);
\fill[wminus] (72,-97) rectangle (73,-98);
\fill[wminus] (77,-97) rectangle (78,-98);
\fill[wplus] (78,-97) rectangle (79,-98);
\fill[wminus] (80,-97) rectangle (81,-98);
\fill[wplus] (81,-97) rectangle (82,-98);
\fill[wminus] (82,-97) rectangle (83,-98);
\fill[wplus] (84,-97) rectangle (85,-98);
\fill[wminus] (87,-97) rectangle (88,-98);
\fill[wminus] (90,-97) rectangle (91,-98);
\fill[wplus] (91,-97) rectangle (92,-98);
\fill[wminus] (93,-97) rectangle (94,-98);
\fill[wplus] (94,-97) rectangle (95,-98);
\fill[wplus] (99,-97) rectangle (101,-98);
\fill[wplus] (103,-97) rectangle (104,-98);
\fill[wminus] (106,-97) rectangle (107,-98);
\fill[wplus] (107,-97) rectangle (108,-98);
\fill[wminus] (0,-98) rectangle (3,-99);
\fill[wplus] (3,-98) rectangle (4,-99);
\fill[wminus] (4,-98) rectangle (6,-99);
\fill[wplus] (7,-98) rectangle (8,-99);
\fill[wminus] (8,-98) rectangle (9,-99);
\fill[wplus] (9,-98) rectangle (10,-99);
\fill[wminus] (10,-98) rectangle (12,-99);
\fill[wplus] (12,-98) rectangle (14,-99);
\fill[wminus] (15,-98) rectangle (19,-99);
\fill[wplus] (19,-98) rectangle (20,-99);
\fill[wplus] (21,-98) rectangle (23,-99);
\fill[wminus] (23,-98) rectangle (24,-99);
\fill[wminus] (25,-98) rectangle (26,-99);
\fill[wplus] (26,-98) rectangle (28,-99);
\fill[wminus] (28,-98) rectangle (29,-99);
\fill[wplus] (29,-98) rectangle (30,-99);
\fill[wplus] (31,-98) rectangle (32,-99);
\fill[wminus] (32,-98) rectangle (35,-99);
\fill[wplus] (35,-98) rectangle (44,-99);
\fill[wminus] (44,-98) rectangle (47,-99);
\fill[wplus] (47,-98) rectangle (49,-99);
\fill[wminus] (49,-98) rectangle (50,-99);
\fill[wplus] (50,-98) rectangle (51,-99);
\fill[wminus] (51,-98) rectangle (53,-99);
\fill[wplus] (53,-98) rectangle (54,-99);
\fill[wminus] (54,-98) rectangle (56,-99);
\fill[wplus] (56,-98) rectangle (57,-99);
\fill[wminus] (58,-98) rectangle (59,-99);
\fill[wminus] (60,-98) rectangle (61,-99);
\fill[wminus] (62,-98) rectangle (63,-99);
\fill[wplus] (63,-98) rectangle (64,-99);
\fill[wminus] (64,-98) rectangle (65,-99);
\fill[wplus] (65,-98) rectangle (67,-99);
\fill[wplus] (68,-98) rectangle (69,-99);
\fill[wplus] (70,-98) rectangle (71,-99);
\fill[wminus] (71,-98) rectangle (72,-99);
\fill[wminus] (76,-98) rectangle (77,-99);
\fill[wplus] (77,-98) rectangle (78,-99);
\fill[wminus] (79,-98) rectangle (81,-99);
\fill[wplus] (81,-98) rectangle (83,-99);
\fill[wminus] (83,-98) rectangle (84,-99);
\fill[wplus] (85,-98) rectangle (86,-99);
\fill[wminus] (88,-98) rectangle (89,-99);
\fill[wminus] (91,-98) rectangle (92,-99);
\fill[wplus] (92,-98) rectangle (93,-99);
\fill[wminus] (94,-98) rectangle (95,-99);
\fill[wplus] (95,-98) rectangle (96,-99);
\fill[wplus] (100,-98) rectangle (102,-99);
\fill[wplus] (104,-98) rectangle (105,-99);
\fill[wminus] (107,-98) rectangle (108,-99);
\fill[wminus] (0,-99) rectangle (2,-100);
\fill[wplus] (2,-99) rectangle (3,-100);
\fill[wminus] (3,-99) rectangle (5,-100);
\fill[wplus] (6,-99) rectangle (7,-100);
\fill[wminus] (7,-99) rectangle (8,-100);
\fill[wplus] (8,-99) rectangle (9,-100);
\fill[wminus] (9,-99) rectangle (11,-100);
\fill[wplus] (11,-99) rectangle (13,-100);
\fill[wminus] (14,-99) rectangle (18,-100);
\fill[wplus] (18,-99) rectangle (19,-100);
\fill[wplus] (20,-99) rectangle (22,-100);
\fill[wminus] (22,-99) rectangle (23,-100);
\fill[wminus] (24,-99) rectangle (25,-100);
\fill[wplus] (25,-99) rectangle (26,-100);
\fill[wminus] (26,-99) rectangle (28,-100);
\fill[wplus] (28,-99) rectangle (29,-100);
\fill[wplus] (30,-99) rectangle (31,-100);
\fill[wminus] (31,-99) rectangle (34,-100);
\fill[wplus] (34,-99) rectangle (43,-100);
\fill[wminus] (43,-99) rectangle (46,-100);
\fill[wplus] (46,-99) rectangle (48,-100);
\fill[wminus] (48,-99) rectangle (49,-100);
\fill[wplus] (49,-99) rectangle (50,-100);
\fill[wminus] (50,-99) rectangle (52,-100);
\fill[wplus] (52,-99) rectangle (54,-100);
\fill[wminus] (54,-99) rectangle (55,-100);
\fill[wplus] (55,-99) rectangle (56,-100);
\fill[wminus] (57,-99) rectangle (58,-100);
\fill[wminus] (59,-99) rectangle (60,-100);
\fill[wminus] (61,-99) rectangle (62,-100);
\fill[wplus] (62,-99) rectangle (63,-100);
\fill[wminus] (63,-99) rectangle (64,-100);
\fill[wplus] (64,-99) rectangle (66,-100);
\fill[wplus] (67,-99) rectangle (68,-100);
\fill[wplus] (69,-99) rectangle (70,-100);
\fill[wminus] (70,-99) rectangle (71,-100);
\fill[wminus] (75,-99) rectangle (76,-100);
\fill[wplus] (76,-99) rectangle (77,-100);
\fill[wminus] (78,-99) rectangle (82,-100);
\fill[wplus] (82,-99) rectangle (84,-100);
\fill[wminus] (84,-99) rectangle (85,-100);
\fill[wplus] (86,-99) rectangle (87,-100);
\fill[wminus] (89,-99) rectangle (90,-100);
\fill[wminus] (92,-99) rectangle (93,-100);
\fill[wplus] (93,-99) rectangle (94,-100);
\fill[wminus] (95,-99) rectangle (96,-100);
\fill[wplus] (96,-99) rectangle (97,-100);
\fill[wplus] (101,-99) rectangle (103,-100);
\fill[wplus] (105,-99) rectangle (106,-100);
\fill[wminus] (0,-100) rectangle (1,-101);
\fill[wplus] (1,-100) rectangle (2,-101);
\fill[wminus] (2,-100) rectangle (4,-101);
\fill[wplus] (5,-100) rectangle (6,-101);
\fill[wminus] (6,-100) rectangle (7,-101);
\fill[wplus] (7,-100) rectangle (8,-101);
\fill[wminus] (8,-100) rectangle (10,-101);
\fill[wplus] (10,-100) rectangle (12,-101);
\fill[wminus] (13,-100) rectangle (17,-101);
\fill[wplus] (17,-100) rectangle (18,-101);
\fill[wplus] (19,-100) rectangle (21,-101);
\fill[wminus] (21,-100) rectangle (22,-101);
\fill[wminus] (23,-100) rectangle (24,-101);
\fill[wplus] (24,-100) rectangle (25,-101);
\fill[wminus] (25,-100) rectangle (27,-101);
\fill[wplus] (27,-100) rectangle (28,-101);
\fill[wplus] (29,-100) rectangle (30,-101);
\fill[wminus] (30,-100) rectangle (33,-101);
\fill[wplus] (33,-100) rectangle (42,-101);
\fill[wminus] (42,-100) rectangle (45,-101);
\fill[wplus] (45,-100) rectangle (47,-101);
\fill[wminus] (47,-100) rectangle (48,-101);
\fill[wplus] (48,-100) rectangle (49,-101);
\fill[wminus] (49,-100) rectangle (51,-101);
\fill[wplus] (51,-100) rectangle (53,-101);
\fill[wminus] (53,-100) rectangle (54,-101);
\fill[wplus] (54,-100) rectangle (55,-101);
\fill[wminus] (56,-100) rectangle (57,-101);
\fill[wminus] (58,-100) rectangle (59,-101);
\fill[wminus] (60,-100) rectangle (61,-101);
\fill[wplus] (61,-100) rectangle (62,-101);
\fill[wminus] (62,-100) rectangle (63,-101);
\fill[wplus] (63,-100) rectangle (65,-101);
\fill[wplus] (66,-100) rectangle (67,-101);
\fill[wplus] (68,-100) rectangle (69,-101);
\fill[wminus] (69,-100) rectangle (70,-101);
\fill[wminus] (74,-100) rectangle (75,-101);
\fill[wplus] (75,-100) rectangle (76,-101);
\fill[wminus] (77,-100) rectangle (81,-101);
\fill[wminus] (82,-100) rectangle (83,-101);
\fill[wplus] (83,-100) rectangle (85,-101);
\fill[wminus] (85,-100) rectangle (86,-101);
\fill[wplus] (87,-100) rectangle (88,-101);
\fill[wminus] (90,-100) rectangle (91,-101);
\fill[wminus] (93,-100) rectangle (94,-101);
\fill[wplus] (94,-100) rectangle (95,-101);
\fill[wminus] (96,-100) rectangle (97,-101);
\fill[wplus] (97,-100) rectangle (98,-101);
\fill[wplus] (102,-100) rectangle (104,-101);
\fill[wplus] (106,-100) rectangle (107,-101);
\fill[wplus] (0,-101) rectangle (1,-102);
\fill[wminus] (1,-101) rectangle (3,-102);
\fill[wplus] (4,-101) rectangle (5,-102);
\fill[wminus] (5,-101) rectangle (6,-102);
\fill[wplus] (6,-101) rectangle (7,-102);
\fill[wminus] (7,-101) rectangle (9,-102);
\fill[wplus] (9,-101) rectangle (11,-102);
\fill[wminus] (12,-101) rectangle (16,-102);
\fill[wplus] (16,-101) rectangle (17,-102);
\fill[wplus] (18,-101) rectangle (20,-102);
\fill[wminus] (20,-101) rectangle (21,-102);
\fill[wminus] (22,-101) rectangle (23,-102);
\fill[wplus] (23,-101) rectangle (24,-102);
\fill[wminus] (24,-101) rectangle (27,-102);
\fill[wplus] (28,-101) rectangle (29,-102);
\fill[wminus] (29,-101) rectangle (32,-102);
\fill[wplus] (32,-101) rectangle (41,-102);
\fill[wminus] (41,-101) rectangle (44,-102);
\fill[wplus] (44,-101) rectangle (46,-102);
\fill[wminus] (46,-101) rectangle (47,-102);
\fill[wplus] (47,-101) rectangle (48,-102);
\fill[wminus] (48,-101) rectangle (50,-102);
\fill[wplus] (50,-101) rectangle (52,-102);
\fill[wminus] (52,-101) rectangle (53,-102);
\fill[wplus] (53,-101) rectangle (54,-102);
\fill[wminus] (55,-101) rectangle (56,-102);
\fill[wminus] (57,-101) rectangle (58,-102);
\fill[wminus] (59,-101) rectangle (60,-102);
\fill[wplus] (60,-101) rectangle (61,-102);
\fill[wminus] (61,-101) rectangle (62,-102);
\fill[wplus] (62,-101) rectangle (64,-102);
\fill[wplus] (65,-101) rectangle (66,-102);
\fill[wplus] (67,-101) rectangle (68,-102);
\fill[wminus] (68,-101) rectangle (69,-102);
\fill[wminus] (73,-101) rectangle (74,-102);
\fill[wplus] (74,-101) rectangle (75,-102);
\fill[wminus] (76,-101) rectangle (80,-102);
\fill[wplus] (80,-101) rectangle (81,-102);
\fill[wminus] (83,-101) rectangle (84,-102);
\fill[wplus] (84,-101) rectangle (86,-102);
\fill[wminus] (86,-101) rectangle (87,-102);
\fill[wplus] (88,-101) rectangle (89,-102);
\fill[wminus] (91,-101) rectangle (92,-102);
\fill[wminus] (94,-101) rectangle (95,-102);
\fill[wplus] (95,-101) rectangle (96,-102);
\fill[wminus] (97,-101) rectangle (98,-102);
\fill[wplus] (98,-101) rectangle (99,-102);
\fill[wplus] (103,-101) rectangle (105,-102);
\fill[wplus] (107,-101) rectangle (108,-102);
\fill[wminus] (0,-102) rectangle (2,-103);
\fill[wplus] (3,-102) rectangle (4,-103);
\fill[wminus] (4,-102) rectangle (5,-103);
\fill[wplus] (5,-102) rectangle (6,-103);
\fill[wminus] (6,-102) rectangle (8,-103);
\fill[wplus] (8,-102) rectangle (10,-103);
\fill[wminus] (11,-102) rectangle (15,-103);
\fill[wplus] (15,-102) rectangle (16,-103);
\fill[wplus] (17,-102) rectangle (19,-103);
\fill[wminus] (19,-102) rectangle (20,-103);
\fill[wminus] (21,-102) rectangle (22,-103);
\fill[wplus] (22,-102) rectangle (23,-103);
\fill[wminus] (23,-102) rectangle (26,-103);
\fill[wplus] (26,-102) rectangle (28,-103);
\fill[wminus] (28,-102) rectangle (31,-103);
\fill[wplus] (31,-102) rectangle (40,-103);
\fill[wminus] (40,-102) rectangle (43,-103);
\fill[wplus] (43,-102) rectangle (45,-103);
\fill[wminus] (45,-102) rectangle (46,-103);
\fill[wplus] (46,-102) rectangle (47,-103);
\fill[wminus] (47,-102) rectangle (49,-103);
\fill[wplus] (49,-102) rectangle (51,-103);
\fill[wminus] (51,-102) rectangle (52,-103);
\fill[wplus] (52,-102) rectangle (53,-103);
\fill[wminus] (54,-102) rectangle (55,-103);
\fill[wminus] (56,-102) rectangle (57,-103);
\fill[wminus] (58,-102) rectangle (59,-103);
\fill[wplus] (59,-102) rectangle (60,-103);
\fill[wminus] (60,-102) rectangle (61,-103);
\fill[wplus] (61,-102) rectangle (63,-103);
\fill[wplus] (64,-102) rectangle (65,-103);
\fill[wplus] (66,-102) rectangle (67,-103);
\fill[wminus] (67,-102) rectangle (68,-103);
\fill[wminus] (72,-102) rectangle (73,-103);
\fill[wplus] (73,-102) rectangle (74,-103);
\fill[wminus] (75,-102) rectangle (79,-103);
\fill[wplus] (79,-102) rectangle (80,-103);
\fill[wplus] (81,-102) rectangle (82,-103);
\fill[wminus] (84,-102) rectangle (85,-103);
\fill[wplus] (85,-102) rectangle (87,-103);
\fill[wminus] (87,-102) rectangle (88,-103);
\fill[wplus] (89,-102) rectangle (90,-103);
\fill[wminus] (92,-102) rectangle (93,-103);
\fill[wminus] (95,-102) rectangle (96,-103);
\fill[wplus] (96,-102) rectangle (97,-103);
\fill[wminus] (98,-102) rectangle (99,-103);
\fill[wplus] (99,-102) rectangle (100,-103);
\fill[wplus] (104,-102) rectangle (106,-103);
\fill[wminus] (0,-103) rectangle (1,-104);
\fill[wplus] (2,-103) rectangle (3,-104);
\fill[wminus] (3,-103) rectangle (4,-104);
\fill[wplus] (4,-103) rectangle (5,-104);
\fill[wminus] (5,-103) rectangle (7,-104);
\fill[wplus] (7,-103) rectangle (9,-104);
\fill[wminus] (10,-103) rectangle (14,-104);
\fill[wplus] (14,-103) rectangle (15,-104);
\fill[wplus] (16,-103) rectangle (18,-104);
\fill[wminus] (18,-103) rectangle (19,-104);
\fill[wminus] (20,-103) rectangle (21,-104);
\fill[wplus] (21,-103) rectangle (22,-104);
\fill[wminus] (22,-103) rectangle (25,-104);
\fill[wplus] (25,-103) rectangle (26,-104);
\fill[wminus] (26,-103) rectangle (30,-104);
\fill[wplus] (30,-103) rectangle (39,-104);
\fill[wminus] (39,-103) rectangle (42,-104);
\fill[wplus] (42,-103) rectangle (44,-104);
\fill[wminus] (44,-103) rectangle (45,-104);
\fill[wplus] (45,-103) rectangle (46,-104);
\fill[wminus] (46,-103) rectangle (48,-104);
\fill[wplus] (48,-103) rectangle (50,-104);
\fill[wminus] (50,-103) rectangle (51,-104);
\fill[wplus] (51,-103) rectangle (52,-104);
\fill[wplus] (53,-103) rectangle (54,-104);
\fill[wminus] (55,-103) rectangle (56,-104);
\fill[wminus] (57,-103) rectangle (58,-104);
\fill[wplus] (58,-103) rectangle (59,-104);
\fill[wminus] (59,-103) rectangle (60,-104);
\fill[wplus] (60,-103) rectangle (62,-104);
\fill[wplus] (63,-103) rectangle (64,-104);
\fill[wplus] (65,-103) rectangle (66,-104);
\fill[wminus] (66,-103) rectangle (67,-104);
\fill[wminus] (71,-103) rectangle (72,-104);
\fill[wplus] (72,-103) rectangle (73,-104);
\fill[wminus] (74,-103) rectangle (78,-104);
\fill[wplus] (78,-103) rectangle (79,-104);
\fill[wminus] (80,-103) rectangle (81,-104);
\fill[wplus] (82,-103) rectangle (83,-104);
\fill[wminus] (85,-103) rectangle (86,-104);
\fill[wplus] (86,-103) rectangle (88,-104);
\fill[wminus] (88,-103) rectangle (89,-104);
\fill[wplus] (90,-103) rectangle (91,-104);
\fill[wminus] (93,-103) rectangle (94,-104);
\fill[wminus] (96,-103) rectangle (97,-104);
\fill[wplus] (97,-103) rectangle (98,-104);
\fill[wminus] (99,-103) rectangle (100,-104);
\fill[wplus] (100,-103) rectangle (101,-104);
\fill[wplus] (105,-103) rectangle (107,-104);
\fill[wplus] (1,-104) rectangle (2,-105);
\fill[wminus] (2,-104) rectangle (3,-105);
\fill[wplus] (3,-104) rectangle (4,-105);
\fill[wminus] (4,-104) rectangle (6,-105);
\fill[wplus] (6,-104) rectangle (8,-105);
\fill[wminus] (9,-104) rectangle (13,-105);
\fill[wplus] (13,-104) rectangle (14,-105);
\fill[wplus] (15,-104) rectangle (17,-105);
\fill[wminus] (17,-104) rectangle (18,-105);
\fill[wminus] (19,-104) rectangle (20,-105);
\fill[wplus] (20,-104) rectangle (21,-105);
\fill[wminus] (21,-104) rectangle (24,-105);
\fill[wplus] (24,-104) rectangle (25,-105);
\fill[wminus] (25,-104) rectangle (29,-105);
\fill[wplus] (29,-104) rectangle (38,-105);
\fill[wminus] (38,-104) rectangle (41,-105);
\fill[wplus] (41,-104) rectangle (43,-105);
\fill[wminus] (43,-104) rectangle (44,-105);
\fill[wplus] (44,-104) rectangle (45,-105);
\fill[wminus] (45,-104) rectangle (47,-105);
\fill[wplus] (47,-104) rectangle (49,-105);
\fill[wminus] (49,-104) rectangle (50,-105);
\fill[wplus] (50,-104) rectangle (51,-105);
\fill[wplus] (52,-104) rectangle (53,-105);
\fill[wminus] (53,-104) rectangle (55,-105);
\fill[wminus] (56,-104) rectangle (57,-105);
\fill[wplus] (57,-104) rectangle (58,-105);
\fill[wminus] (58,-104) rectangle (59,-105);
\fill[wplus] (59,-104) rectangle (61,-105);
\fill[wplus] (62,-104) rectangle (63,-105);
\fill[wplus] (64,-104) rectangle (65,-105);
\fill[wminus] (65,-104) rectangle (66,-105);
\fill[wminus] (70,-104) rectangle (71,-105);
\fill[wplus] (71,-104) rectangle (72,-105);
\fill[wminus] (73,-104) rectangle (77,-105);
\fill[wplus] (77,-104) rectangle (78,-105);
\fill[wminus] (79,-104) rectangle (80,-105);
\fill[wplus] (83,-104) rectangle (84,-105);
\fill[wminus] (86,-104) rectangle (87,-105);
\fill[wplus] (87,-104) rectangle (89,-105);
\fill[wminus] (89,-104) rectangle (90,-105);
\fill[wplus] (91,-104) rectangle (92,-105);
\fill[wminus] (94,-104) rectangle (95,-105);
\fill[wminus] (97,-104) rectangle (98,-105);
\fill[wplus] (98,-104) rectangle (99,-105);
\fill[wminus] (100,-104) rectangle (101,-105);
\fill[wplus] (101,-104) rectangle (102,-105);
\fill[wplus] (106,-104) rectangle (108,-105);
\fill[wplus] (0,-105) rectangle (1,-106);
\fill[wminus] (1,-105) rectangle (2,-106);
\fill[wplus] (2,-105) rectangle (3,-106);
\fill[wminus] (3,-105) rectangle (5,-106);
\fill[wplus] (5,-105) rectangle (7,-106);
\fill[wminus] (8,-105) rectangle (12,-106);
\fill[wplus] (12,-105) rectangle (13,-106);
\fill[wplus] (14,-105) rectangle (16,-106);
\fill[wminus] (16,-105) rectangle (17,-106);
\fill[wminus] (18,-105) rectangle (19,-106);
\fill[wplus] (19,-105) rectangle (20,-106);
\fill[wminus] (20,-105) rectangle (23,-106);
\fill[wplus] (23,-105) rectangle (24,-106);
\fill[wminus] (24,-105) rectangle (26,-106);
\fill[wminus] (27,-105) rectangle (28,-106);
\fill[wplus] (28,-105) rectangle (37,-106);
\fill[wminus] (37,-105) rectangle (40,-106);
\fill[wplus] (40,-105) rectangle (42,-106);
\fill[wminus] (42,-105) rectangle (43,-106);
\fill[wplus] (43,-105) rectangle (44,-106);
\fill[wminus] (44,-105) rectangle (46,-106);
\fill[wplus] (46,-105) rectangle (48,-106);
\fill[wminus] (48,-105) rectangle (49,-106);
\fill[wplus] (49,-105) rectangle (50,-106);
\fill[wplus] (51,-105) rectangle (52,-106);
\fill[wminus] (52,-105) rectangle (54,-106);
\fill[wminus] (55,-105) rectangle (56,-106);
\fill[wplus] (56,-105) rectangle (57,-106);
\fill[wminus] (57,-105) rectangle (58,-106);
\fill[wplus] (58,-105) rectangle (60,-106);
\fill[wplus] (61,-105) rectangle (62,-106);
\fill[wplus] (63,-105) rectangle (64,-106);
\fill[wminus] (64,-105) rectangle (65,-106);
\fill[wminus] (69,-105) rectangle (70,-106);
\fill[wplus] (70,-105) rectangle (71,-106);
\fill[wminus] (72,-105) rectangle (76,-106);
\fill[wplus] (76,-105) rectangle (77,-106);
\fill[wminus] (78,-105) rectangle (79,-106);
\fill[wminus] (80,-105) rectangle (81,-106);
\fill[wplus] (81,-105) rectangle (82,-106);
\fill[wplus] (84,-105) rectangle (85,-106);
\fill[wminus] (87,-105) rectangle (88,-106);
\fill[wplus] (88,-105) rectangle (90,-106);
\fill[wminus] (90,-105) rectangle (91,-106);
\fill[wplus] (92,-105) rectangle (93,-106);
\fill[wminus] (95,-105) rectangle (96,-106);
\fill[wminus] (98,-105) rectangle (99,-106);
\fill[wplus] (99,-105) rectangle (100,-106);
\fill[wminus] (101,-105) rectangle (102,-106);
\fill[wplus] (102,-105) rectangle (103,-106);
\fill[wplus] (107,-105) rectangle (108,-106);
\fill[wminus] (0,-106) rectangle (1,-107);
\fill[wplus] (1,-106) rectangle (2,-107);
\fill[wminus] (2,-106) rectangle (4,-107);
\fill[wplus] (4,-106) rectangle (6,-107);
\fill[wminus] (7,-106) rectangle (11,-107);
\fill[wplus] (11,-106) rectangle (12,-107);
\fill[wplus] (13,-106) rectangle (15,-107);
\fill[wminus] (15,-106) rectangle (16,-107);
\fill[wminus] (17,-106) rectangle (18,-107);
\fill[wplus] (18,-106) rectangle (19,-107);
\fill[wminus] (19,-106) rectangle (22,-107);
\fill[wplus] (22,-106) rectangle (23,-107);
\fill[wminus] (23,-106) rectangle (25,-107);
\fill[wplus] (26,-106) rectangle (36,-107);
\fill[wminus] (36,-106) rectangle (39,-107);
\fill[wplus] (39,-106) rectangle (41,-107);
\fill[wminus] (41,-106) rectangle (42,-107);
\fill[wplus] (42,-106) rectangle (43,-107);
\fill[wminus] (43,-106) rectangle (45,-107);
\fill[wplus] (45,-106) rectangle (47,-107);
\fill[wminus] (47,-106) rectangle (48,-107);
\fill[wplus] (48,-106) rectangle (49,-107);
\fill[wplus] (50,-106) rectangle (51,-107);
\fill[wminus] (51,-106) rectangle (55,-107);
\fill[wplus] (55,-106) rectangle (56,-107);
\fill[wminus] (56,-106) rectangle (57,-107);
\fill[wplus] (57,-106) rectangle (59,-107);
\fill[wplus] (60,-106) rectangle (61,-107);
\fill[wplus] (62,-106) rectangle (63,-107);
\fill[wminus] (63,-106) rectangle (64,-107);
\fill[wminus] (68,-106) rectangle (69,-107);
\fill[wplus] (69,-106) rectangle (70,-107);
\fill[wminus] (71,-106) rectangle (75,-107);
\fill[wplus] (75,-106) rectangle (76,-107);
\fill[wminus] (77,-106) rectangle (78,-107);
\fill[wminus] (79,-106) rectangle (80,-107);
\fill[wplus] (81,-106) rectangle (83,-107);
\fill[wplus] (85,-106) rectangle (86,-107);
\fill[wminus] (88,-106) rectangle (89,-107);
\fill[wplus] (89,-106) rectangle (91,-107);
\fill[wminus] (91,-106) rectangle (92,-107);
\fill[wplus] (93,-106) rectangle (94,-107);
\fill[wminus] (96,-106) rectangle (97,-107);
\fill[wminus] (99,-106) rectangle (100,-107);
\fill[wplus] (100,-106) rectangle (101,-107);
\fill[wminus] (102,-106) rectangle (103,-107);
\fill[wplus] (103,-106) rectangle (104,-107);
\fill[wplus] (0,-107) rectangle (1,-108);
\fill[wminus] (1,-107) rectangle (3,-108);
\fill[wplus] (3,-107) rectangle (5,-108);
\fill[wminus] (6,-107) rectangle (10,-108);
\fill[wplus] (10,-107) rectangle (11,-108);
\fill[wplus] (12,-107) rectangle (14,-108);
\fill[wminus] (14,-107) rectangle (15,-108);
\fill[wminus] (16,-107) rectangle (17,-108);
\fill[wplus] (17,-107) rectangle (18,-108);
\fill[wminus] (18,-107) rectangle (21,-108);
\fill[wplus] (21,-107) rectangle (22,-108);
\fill[wminus] (22,-107) rectangle (24,-108);
\fill[wplus] (25,-107) rectangle (26,-108);
\fill[wminus] (26,-107) rectangle (27,-108);
\fill[wplus] (27,-107) rectangle (35,-108);
\fill[wminus] (35,-107) rectangle (38,-108);
\fill[wplus] (38,-107) rectangle (40,-108);
\fill[wminus] (40,-107) rectangle (41,-108);
\fill[wplus] (41,-107) rectangle (42,-108);
\fill[wminus] (42,-107) rectangle (44,-108);
\fill[wplus] (44,-107) rectangle (46,-108);
\fill[wminus] (46,-107) rectangle (47,-108);
\fill[wplus] (47,-107) rectangle (48,-108);
\fill[wplus] (49,-107) rectangle (50,-108);
\fill[wminus] (50,-107) rectangle (53,-108);
\fill[wplus] (53,-107) rectangle (55,-108);
\fill[wminus] (55,-107) rectangle (56,-108);
\fill[wplus] (56,-107) rectangle (58,-108);
\fill[wplus] (59,-107) rectangle (60,-108);
\fill[wplus] (61,-107) rectangle (62,-108);
\fill[wminus] (62,-107) rectangle (63,-108);
\fill[wminus] (67,-107) rectangle (68,-108);
\fill[wplus] (68,-107) rectangle (69,-108);
\fill[wminus] (70,-107) rectangle (74,-108);
\fill[wplus] (74,-107) rectangle (75,-108);
\fill[wminus] (76,-107) rectangle (77,-108);
\fill[wminus] (78,-107) rectangle (79,-108);
\fill[wminus] (80,-107) rectangle (81,-108);
\fill[wplus] (82,-107) rectangle (84,-108);
\fill[wplus] (86,-107) rectangle (87,-108);
\fill[wminus] (89,-107) rectangle (90,-108);
\fill[wplus] (90,-107) rectangle (92,-108);
\fill[wminus] (92,-107) rectangle (93,-108);
\fill[wplus] (94,-107) rectangle (95,-108);
\fill[wminus] (97,-107) rectangle (98,-108);
\fill[wminus] (100,-107) rectangle (101,-108);
\fill[wplus] (101,-107) rectangle (102,-108);
\fill[wminus] (103,-107) rectangle (104,-108);
\fill[wplus] (104,-107) rectangle (105,-108);
\draw[xstep=1,ystep=1,gray!45,line width=0.05pt] (0,-108) grid (108,0);
\draw[line width=0.4pt] (27,0) -- (27,-108);
\draw[line width=0.4pt] (0,-27) -- (108,-27);
\draw[line width=0.4pt] (54,0) -- (54,-108);
\draw[line width=0.4pt] (0,-54) -- (108,-54);
\draw[line width=0.4pt] (81,0) -- (81,-108);
\draw[line width=0.4pt] (0,-81) -- (108,-81);
\draw[line width=0.5pt] (0,0) rectangle (108,-108);
\end{tikzpicture}
\begin{tikzpicture}[x=0.0852cm,y=0.0852cm,baseline=(mid)]
\coordinate (mid) at (54.0,-54.0);
\fill[wminus] (1,0) rectangle (2,-1);
\fill[wminus] (4,0) rectangle (5,-1);
\fill[wplus] (5,0) rectangle (6,-1);
\fill[wminus] (7,0) rectangle (8,-1);
\fill[wplus] (9,0) rectangle (10,-1);
\fill[wminus] (12,0) rectangle (13,-1);
\fill[wplus] (13,0) rectangle (17,-1);
\fill[wplus] (19,0) rectangle (20,-1);
\fill[wminus] (20,0) rectangle (21,-1);
\fill[wminus] (26,0) rectangle (27,-1);
\fill[wminus] (29,0) rectangle (30,-1);
\fill[wplus] (30,0) rectangle (33,-1);
\fill[wminus] (33,0) rectangle (34,-1);
\fill[wplus] (34,0) rectangle (35,-1);
\fill[wplus] (36,0) rectangle (39,-1);
\fill[wminus] (39,0) rectangle (40,-1);
\fill[wminus] (41,0) rectangle (43,-1);
\fill[wplus] (43,0) rectangle (44,-1);
\fill[wminus] (45,0) rectangle (47,-1);
\fill[wplus] (47,0) rectangle (52,-1);
\fill[wplus] (53,0) rectangle (55,-1);
\fill[wminus] (55,0) rectangle (57,-1);
\fill[wplus] (57,0) rectangle (58,-1);
\fill[wminus] (58,0) rectangle (60,-1);
\fill[wplus] (60,0) rectangle (61,-1);
\fill[wplus] (62,0) rectangle (64,-1);
\fill[wminus] (64,0) rectangle (65,-1);
\fill[wplus] (65,0) rectangle (66,-1);
\fill[wminus] (66,0) rectangle (67,-1);
\fill[wplus] (67,0) rectangle (68,-1);
\fill[wminus] (68,0) rectangle (69,-1);
\fill[wplus] (69,0) rectangle (70,-1);
\fill[wminus] (70,0) rectangle (72,-1);
\fill[wplus] (72,0) rectangle (77,-1);
\fill[wminus] (77,0) rectangle (78,-1);
\fill[wplus] (78,0) rectangle (81,-1);
\fill[wminus] (81,0) rectangle (82,-1);
\fill[wplus] (82,0) rectangle (84,-1);
\fill[wminus] (84,0) rectangle (86,-1);
\fill[wplus] (86,0) rectangle (89,-1);
\fill[wminus] (89,0) rectangle (90,-1);
\fill[wplus] (90,0) rectangle (92,-1);
\fill[wminus] (92,0) rectangle (93,-1);
\fill[wplus] (93,0) rectangle (94,-1);
\fill[wminus] (94,0) rectangle (97,-1);
\fill[wplus] (97,0) rectangle (99,-1);
\fill[wminus] (99,0) rectangle (100,-1);
\fill[wplus] (100,0) rectangle (101,-1);
\fill[wminus] (101,0) rectangle (105,-1);
\fill[wplus] (105,0) rectangle (108,-1);
\fill[wminus] (0,-1) rectangle (1,-2);
\fill[wminus] (2,-1) rectangle (3,-2);
\fill[wminus] (5,-1) rectangle (6,-2);
\fill[wplus] (6,-1) rectangle (7,-2);
\fill[wminus] (8,-1) rectangle (9,-2);
\fill[wplus] (10,-1) rectangle (11,-2);
\fill[wminus] (13,-1) rectangle (14,-2);
\fill[wplus] (14,-1) rectangle (18,-2);
\fill[wplus] (20,-1) rectangle (21,-2);
\fill[wminus] (21,-1) rectangle (22,-2);
\fill[wminus] (28,-1) rectangle (29,-2);
\fill[wplus] (29,-1) rectangle (32,-2);
\fill[wminus] (32,-1) rectangle (33,-2);
\fill[wplus] (33,-1) rectangle (34,-2);
\fill[wplus] (35,-1) rectangle (38,-2);
\fill[wminus] (38,-1) rectangle (39,-2);
\fill[wminus] (40,-1) rectangle (42,-2);
\fill[wplus] (42,-1) rectangle (43,-2);
\fill[wminus] (44,-1) rectangle (46,-2);
\fill[wplus] (46,-1) rectangle (51,-2);
\fill[wplus] (52,-1) rectangle (53,-2);
\fill[wminus] (54,-1) rectangle (56,-2);
\fill[wplus] (56,-1) rectangle (57,-2);
\fill[wminus] (57,-1) rectangle (59,-2);
\fill[wplus] (59,-1) rectangle (60,-2);
\fill[wplus] (61,-1) rectangle (63,-2);
\fill[wminus] (63,-1) rectangle (64,-2);
\fill[wplus] (64,-1) rectangle (65,-2);
\fill[wminus] (65,-1) rectangle (66,-2);
\fill[wplus] (66,-1) rectangle (67,-2);
\fill[wminus] (67,-1) rectangle (68,-2);
\fill[wplus] (68,-1) rectangle (69,-2);
\fill[wminus] (69,-1) rectangle (71,-2);
\fill[wplus] (71,-1) rectangle (76,-2);
\fill[wminus] (76,-1) rectangle (77,-2);
\fill[wplus] (77,-1) rectangle (83,-2);
\fill[wminus] (83,-1) rectangle (85,-2);
\fill[wplus] (85,-1) rectangle (88,-2);
\fill[wminus] (88,-1) rectangle (89,-2);
\fill[wplus] (89,-1) rectangle (91,-2);
\fill[wminus] (91,-1) rectangle (92,-2);
\fill[wplus] (92,-1) rectangle (93,-2);
\fill[wminus] (93,-1) rectangle (96,-2);
\fill[wplus] (96,-1) rectangle (98,-2);
\fill[wminus] (98,-1) rectangle (99,-2);
\fill[wplus] (99,-1) rectangle (100,-2);
\fill[wminus] (100,-1) rectangle (104,-2);
\fill[wplus] (104,-1) rectangle (107,-2);
\fill[wminus] (107,-1) rectangle (108,-2);
\fill[wminus] (1,-2) rectangle (2,-3);
\fill[wminus] (3,-2) rectangle (4,-3);
\fill[wminus] (6,-2) rectangle (7,-3);
\fill[wplus] (7,-2) rectangle (8,-3);
\fill[wminus] (9,-2) rectangle (10,-3);
\fill[wplus] (11,-2) rectangle (12,-3);
\fill[wminus] (14,-2) rectangle (15,-3);
\fill[wplus] (15,-2) rectangle (19,-3);
\fill[wplus] (21,-2) rectangle (22,-3);
\fill[wminus] (22,-2) rectangle (23,-3);
\fill[wminus] (27,-2) rectangle (28,-3);
\fill[wplus] (28,-2) rectangle (31,-3);
\fill[wminus] (31,-2) rectangle (32,-3);
\fill[wplus] (32,-2) rectangle (33,-3);
\fill[wplus] (34,-2) rectangle (37,-3);
\fill[wminus] (37,-2) rectangle (38,-3);
\fill[wminus] (39,-2) rectangle (41,-3);
\fill[wplus] (41,-2) rectangle (42,-3);
\fill[wminus] (43,-2) rectangle (45,-3);
\fill[wplus] (45,-2) rectangle (50,-3);
\fill[wplus] (51,-2) rectangle (52,-3);
\fill[wminus] (54,-2) rectangle (55,-3);
\fill[wplus] (55,-2) rectangle (56,-3);
\fill[wminus] (56,-2) rectangle (58,-3);
\fill[wplus] (58,-2) rectangle (59,-3);
\fill[wplus] (60,-2) rectangle (62,-3);
\fill[wminus] (62,-2) rectangle (63,-3);
\fill[wplus] (63,-2) rectangle (64,-3);
\fill[wminus] (64,-2) rectangle (65,-3);
\fill[wplus] (65,-2) rectangle (66,-3);
\fill[wminus] (66,-2) rectangle (67,-3);
\fill[wplus] (67,-2) rectangle (68,-3);
\fill[wminus] (68,-2) rectangle (70,-3);
\fill[wplus] (70,-2) rectangle (75,-3);
\fill[wminus] (75,-2) rectangle (76,-3);
\fill[wplus] (76,-2) rectangle (80,-3);
\fill[wminus] (80,-2) rectangle (81,-3);
\fill[wplus] (81,-2) rectangle (82,-3);
\fill[wminus] (82,-2) rectangle (84,-3);
\fill[wplus] (84,-2) rectangle (87,-3);
\fill[wminus] (87,-2) rectangle (88,-3);
\fill[wplus] (88,-2) rectangle (90,-3);
\fill[wminus] (90,-2) rectangle (91,-3);
\fill[wplus] (91,-2) rectangle (92,-3);
\fill[wminus] (92,-2) rectangle (95,-3);
\fill[wplus] (95,-2) rectangle (97,-3);
\fill[wminus] (97,-2) rectangle (98,-3);
\fill[wplus] (98,-2) rectangle (99,-3);
\fill[wminus] (99,-2) rectangle (103,-3);
\fill[wplus] (103,-2) rectangle (106,-3);
\fill[wminus] (106,-2) rectangle (107,-3);
\fill[wplus] (107,-2) rectangle (108,-3);
\fill[wminus] (2,-3) rectangle (3,-4);
\fill[wminus] (4,-3) rectangle (5,-4);
\fill[wminus] (7,-3) rectangle (8,-4);
\fill[wplus] (8,-3) rectangle (9,-4);
\fill[wminus] (10,-3) rectangle (11,-4);
\fill[wplus] (12,-3) rectangle (13,-4);
\fill[wminus] (15,-3) rectangle (16,-4);
\fill[wplus] (16,-3) rectangle (20,-4);
\fill[wplus] (22,-3) rectangle (23,-4);
\fill[wminus] (23,-3) rectangle (24,-4);
\fill[wplus] (27,-3) rectangle (30,-4);
\fill[wminus] (30,-3) rectangle (31,-4);
\fill[wplus] (31,-3) rectangle (32,-4);
\fill[wplus] (33,-3) rectangle (36,-4);
\fill[wminus] (36,-3) rectangle (37,-4);
\fill[wminus] (38,-3) rectangle (40,-4);
\fill[wplus] (40,-3) rectangle (41,-4);
\fill[wminus] (42,-3) rectangle (44,-4);
\fill[wplus] (44,-3) rectangle (49,-4);
\fill[wplus] (50,-3) rectangle (51,-4);
\fill[wminus] (53,-3) rectangle (54,-4);
\fill[wplus] (54,-3) rectangle (55,-4);
\fill[wminus] (55,-3) rectangle (57,-4);
\fill[wplus] (57,-3) rectangle (58,-4);
\fill[wplus] (59,-3) rectangle (61,-4);
\fill[wminus] (61,-3) rectangle (62,-4);
\fill[wplus] (62,-3) rectangle (63,-4);
\fill[wminus] (63,-3) rectangle (64,-4);
\fill[wplus] (64,-3) rectangle (65,-4);
\fill[wminus] (65,-3) rectangle (66,-4);
\fill[wplus] (66,-3) rectangle (67,-4);
\fill[wminus] (67,-3) rectangle (69,-4);
\fill[wplus] (69,-3) rectangle (74,-4);
\fill[wminus] (74,-3) rectangle (75,-4);
\fill[wplus] (75,-3) rectangle (79,-4);
\fill[wminus] (79,-3) rectangle (83,-4);
\fill[wplus] (83,-3) rectangle (86,-4);
\fill[wminus] (86,-3) rectangle (87,-4);
\fill[wplus] (87,-3) rectangle (89,-4);
\fill[wminus] (89,-3) rectangle (90,-4);
\fill[wplus] (90,-3) rectangle (91,-4);
\fill[wminus] (91,-3) rectangle (94,-4);
\fill[wplus] (94,-3) rectangle (96,-4);
\fill[wminus] (96,-3) rectangle (97,-4);
\fill[wplus] (97,-3) rectangle (98,-4);
\fill[wminus] (98,-3) rectangle (102,-4);
\fill[wplus] (102,-3) rectangle (105,-4);
\fill[wminus] (105,-3) rectangle (106,-4);
\fill[wplus] (106,-3) rectangle (108,-4);
\fill[wminus] (3,-4) rectangle (4,-5);
\fill[wminus] (5,-4) rectangle (6,-5);
\fill[wminus] (8,-4) rectangle (9,-5);
\fill[wplus] (9,-4) rectangle (10,-5);
\fill[wminus] (11,-4) rectangle (12,-5);
\fill[wplus] (13,-4) rectangle (14,-5);
\fill[wminus] (16,-4) rectangle (17,-5);
\fill[wplus] (17,-4) rectangle (21,-5);
\fill[wplus] (23,-4) rectangle (24,-5);
\fill[wminus] (24,-4) rectangle (25,-5);
\fill[wplus] (27,-4) rectangle (29,-5);
\fill[wminus] (29,-4) rectangle (30,-5);
\fill[wplus] (30,-4) rectangle (31,-5);
\fill[wplus] (32,-4) rectangle (35,-5);
\fill[wminus] (35,-4) rectangle (36,-5);
\fill[wminus] (37,-4) rectangle (39,-5);
\fill[wplus] (39,-4) rectangle (40,-5);
\fill[wminus] (41,-4) rectangle (43,-5);
\fill[wplus] (43,-4) rectangle (48,-5);
\fill[wplus] (49,-4) rectangle (50,-5);
\fill[wminus] (52,-4) rectangle (53,-5);
\fill[wplus] (53,-4) rectangle (54,-5);
\fill[wminus] (54,-4) rectangle (56,-5);
\fill[wplus] (56,-4) rectangle (57,-5);
\fill[wplus] (58,-4) rectangle (60,-5);
\fill[wminus] (60,-4) rectangle (61,-5);
\fill[wplus] (61,-4) rectangle (62,-5);
\fill[wminus] (62,-4) rectangle (63,-5);
\fill[wplus] (63,-4) rectangle (64,-5);
\fill[wminus] (64,-4) rectangle (65,-5);
\fill[wplus] (65,-4) rectangle (66,-5);
\fill[wminus] (66,-4) rectangle (68,-5);
\fill[wplus] (68,-4) rectangle (73,-5);
\fill[wminus] (73,-4) rectangle (74,-5);
\fill[wplus] (74,-4) rectangle (78,-5);
\fill[wminus] (78,-4) rectangle (80,-5);
\fill[wplus] (80,-4) rectangle (81,-5);
\fill[wminus] (81,-4) rectangle (82,-5);
\fill[wplus] (82,-4) rectangle (85,-5);
\fill[wminus] (85,-4) rectangle (86,-5);
\fill[wplus] (86,-4) rectangle (88,-5);
\fill[wminus] (88,-4) rectangle (89,-5);
\fill[wplus] (89,-4) rectangle (90,-5);
\fill[wminus] (90,-4) rectangle (93,-5);
\fill[wplus] (93,-4) rectangle (95,-5);
\fill[wminus] (95,-4) rectangle (96,-5);
\fill[wplus] (96,-4) rectangle (97,-5);
\fill[wminus] (97,-4) rectangle (101,-5);
\fill[wplus] (101,-4) rectangle (104,-5);
\fill[wminus] (104,-4) rectangle (105,-5);
\fill[wplus] (105,-4) rectangle (107,-5);
\fill[wminus] (107,-4) rectangle (108,-5);
\fill[wminus] (4,-5) rectangle (5,-6);
\fill[wminus] (6,-5) rectangle (7,-6);
\fill[wminus] (9,-5) rectangle (10,-6);
\fill[wplus] (10,-5) rectangle (11,-6);
\fill[wminus] (12,-5) rectangle (13,-6);
\fill[wplus] (14,-5) rectangle (15,-6);
\fill[wminus] (17,-5) rectangle (18,-6);
\fill[wplus] (18,-5) rectangle (22,-6);
\fill[wplus] (24,-5) rectangle (25,-6);
\fill[wminus] (25,-5) rectangle (26,-6);
\fill[wplus] (27,-5) rectangle (28,-6);
\fill[wminus] (28,-5) rectangle (29,-6);
\fill[wplus] (29,-5) rectangle (30,-6);
\fill[wplus] (31,-5) rectangle (34,-6);
\fill[wminus] (34,-5) rectangle (35,-6);
\fill[wminus] (36,-5) rectangle (38,-6);
\fill[wplus] (38,-5) rectangle (39,-6);
\fill[wminus] (40,-5) rectangle (42,-6);
\fill[wplus] (42,-5) rectangle (47,-6);
\fill[wplus] (48,-5) rectangle (49,-6);
\fill[wminus] (51,-5) rectangle (52,-6);
\fill[wplus] (52,-5) rectangle (54,-6);
\fill[wminus] (54,-5) rectangle (55,-6);
\fill[wplus] (55,-5) rectangle (56,-6);
\fill[wplus] (57,-5) rectangle (59,-6);
\fill[wminus] (59,-5) rectangle (60,-6);
\fill[wplus] (60,-5) rectangle (61,-6);
\fill[wminus] (61,-5) rectangle (62,-6);
\fill[wplus] (62,-5) rectangle (63,-6);
\fill[wminus] (63,-5) rectangle (64,-6);
\fill[wplus] (64,-5) rectangle (65,-6);
\fill[wminus] (65,-5) rectangle (67,-6);
\fill[wplus] (67,-5) rectangle (72,-6);
\fill[wminus] (72,-5) rectangle (73,-6);
\fill[wplus] (73,-5) rectangle (77,-6);
\fill[wminus] (77,-5) rectangle (79,-6);
\fill[wplus] (79,-5) rectangle (80,-6);
\fill[wminus] (80,-5) rectangle (81,-6);
\fill[wplus] (81,-5) rectangle (84,-6);
\fill[wminus] (84,-5) rectangle (85,-6);
\fill[wplus] (85,-5) rectangle (87,-6);
\fill[wminus] (87,-5) rectangle (88,-6);
\fill[wplus] (88,-5) rectangle (89,-6);
\fill[wminus] (89,-5) rectangle (92,-6);
\fill[wplus] (92,-5) rectangle (94,-6);
\fill[wminus] (94,-5) rectangle (95,-6);
\fill[wplus] (95,-5) rectangle (96,-6);
\fill[wminus] (96,-5) rectangle (100,-6);
\fill[wplus] (100,-5) rectangle (103,-6);
\fill[wminus] (103,-5) rectangle (104,-6);
\fill[wplus] (104,-5) rectangle (106,-6);
\fill[wminus] (106,-5) rectangle (108,-6);
\fill[wminus] (5,-6) rectangle (6,-7);
\fill[wminus] (7,-6) rectangle (8,-7);
\fill[wminus] (10,-6) rectangle (11,-7);
\fill[wplus] (11,-6) rectangle (12,-7);
\fill[wminus] (13,-6) rectangle (14,-7);
\fill[wplus] (15,-6) rectangle (16,-7);
\fill[wminus] (18,-6) rectangle (19,-7);
\fill[wplus] (19,-6) rectangle (23,-7);
\fill[wplus] (25,-6) rectangle (26,-7);
\fill[wminus] (26,-6) rectangle (28,-7);
\fill[wplus] (28,-6) rectangle (29,-7);
\fill[wplus] (30,-6) rectangle (33,-7);
\fill[wminus] (33,-6) rectangle (34,-7);
\fill[wminus] (35,-6) rectangle (37,-7);
\fill[wplus] (37,-6) rectangle (38,-7);
\fill[wminus] (39,-6) rectangle (41,-7);
\fill[wplus] (41,-6) rectangle (46,-7);
\fill[wplus] (47,-6) rectangle (48,-7);
\fill[wminus] (50,-6) rectangle (51,-7);
\fill[wplus] (51,-6) rectangle (55,-7);
\fill[wplus] (56,-6) rectangle (58,-7);
\fill[wminus] (58,-6) rectangle (59,-7);
\fill[wplus] (59,-6) rectangle (60,-7);
\fill[wminus] (60,-6) rectangle (61,-7);
\fill[wplus] (61,-6) rectangle (62,-7);
\fill[wminus] (62,-6) rectangle (63,-7);
\fill[wplus] (63,-6) rectangle (64,-7);
\fill[wminus] (64,-6) rectangle (66,-7);
\fill[wplus] (66,-6) rectangle (71,-7);
\fill[wminus] (71,-6) rectangle (72,-7);
\fill[wplus] (72,-6) rectangle (76,-7);
\fill[wminus] (76,-6) rectangle (78,-7);
\fill[wplus] (78,-6) rectangle (79,-7);
\fill[wminus] (79,-6) rectangle (81,-7);
\fill[wplus] (81,-6) rectangle (83,-7);
\fill[wminus] (83,-6) rectangle (84,-7);
\fill[wplus] (84,-6) rectangle (86,-7);
\fill[wminus] (86,-6) rectangle (87,-7);
\fill[wplus] (87,-6) rectangle (88,-7);
\fill[wminus] (88,-6) rectangle (91,-7);
\fill[wplus] (91,-6) rectangle (93,-7);
\fill[wminus] (93,-6) rectangle (94,-7);
\fill[wplus] (94,-6) rectangle (95,-7);
\fill[wminus] (95,-6) rectangle (99,-7);
\fill[wplus] (99,-6) rectangle (102,-7);
\fill[wminus] (102,-6) rectangle (103,-7);
\fill[wplus] (103,-6) rectangle (105,-7);
\fill[wminus] (105,-6) rectangle (107,-7);
\fill[wplus] (107,-6) rectangle (108,-7);
\fill[wminus] (0,-7) rectangle (1,-8);
\fill[wminus] (6,-7) rectangle (7,-8);
\fill[wminus] (8,-7) rectangle (9,-8);
\fill[wminus] (11,-7) rectangle (12,-8);
\fill[wplus] (12,-7) rectangle (13,-8);
\fill[wminus] (14,-7) rectangle (15,-8);
\fill[wplus] (16,-7) rectangle (17,-8);
\fill[wminus] (19,-7) rectangle (20,-8);
\fill[wplus] (20,-7) rectangle (24,-8);
\fill[wplus] (26,-7) rectangle (28,-8);
\fill[wplus] (29,-7) rectangle (32,-8);
\fill[wminus] (32,-7) rectangle (33,-8);
\fill[wminus] (34,-7) rectangle (36,-8);
\fill[wplus] (36,-7) rectangle (37,-8);
\fill[wminus] (38,-7) rectangle (40,-8);
\fill[wplus] (40,-7) rectangle (45,-8);
\fill[wplus] (46,-7) rectangle (47,-8);
\fill[wminus] (49,-7) rectangle (50,-8);
\fill[wplus] (50,-7) rectangle (53,-8);
\fill[wminus] (53,-7) rectangle (54,-8);
\fill[wplus] (55,-7) rectangle (57,-8);
\fill[wminus] (57,-7) rectangle (58,-8);
\fill[wplus] (58,-7) rectangle (59,-8);
\fill[wminus] (59,-7) rectangle (60,-8);
\fill[wplus] (60,-7) rectangle (61,-8);
\fill[wminus] (61,-7) rectangle (62,-8);
\fill[wplus] (62,-7) rectangle (63,-8);
\fill[wminus] (63,-7) rectangle (65,-8);
\fill[wplus] (65,-7) rectangle (70,-8);
\fill[wminus] (70,-7) rectangle (71,-8);
\fill[wplus] (71,-7) rectangle (75,-8);
\fill[wminus] (75,-7) rectangle (77,-8);
\fill[wplus] (77,-7) rectangle (78,-8);
\fill[wminus] (78,-7) rectangle (80,-8);
\fill[wplus] (80,-7) rectangle (82,-8);
\fill[wminus] (82,-7) rectangle (83,-8);
\fill[wplus] (83,-7) rectangle (85,-8);
\fill[wminus] (85,-7) rectangle (86,-8);
\fill[wplus] (86,-7) rectangle (87,-8);
\fill[wminus] (87,-7) rectangle (90,-8);
\fill[wplus] (90,-7) rectangle (92,-8);
\fill[wminus] (92,-7) rectangle (93,-8);
\fill[wplus] (93,-7) rectangle (94,-8);
\fill[wminus] (94,-7) rectangle (98,-8);
\fill[wplus] (98,-7) rectangle (101,-8);
\fill[wminus] (101,-7) rectangle (102,-8);
\fill[wplus] (102,-7) rectangle (104,-8);
\fill[wminus] (104,-7) rectangle (106,-8);
\fill[wplus] (106,-7) rectangle (108,-8);
\fill[wplus] (0,-8) rectangle (1,-9);
\fill[wminus] (1,-8) rectangle (2,-9);
\fill[wminus] (7,-8) rectangle (8,-9);
\fill[wminus] (9,-8) rectangle (10,-9);
\fill[wminus] (12,-8) rectangle (13,-9);
\fill[wplus] (13,-8) rectangle (14,-9);
\fill[wminus] (15,-8) rectangle (16,-9);
\fill[wplus] (17,-8) rectangle (18,-9);
\fill[wminus] (20,-8) rectangle (21,-9);
\fill[wplus] (21,-8) rectangle (25,-9);
\fill[wplus] (28,-8) rectangle (31,-9);
\fill[wminus] (31,-8) rectangle (32,-9);
\fill[wminus] (33,-8) rectangle (35,-9);
\fill[wplus] (35,-8) rectangle (36,-9);
\fill[wminus] (37,-8) rectangle (39,-9);
\fill[wplus] (39,-8) rectangle (44,-9);
\fill[wplus] (45,-8) rectangle (46,-9);
\fill[wminus] (48,-8) rectangle (49,-9);
\fill[wplus] (49,-8) rectangle (52,-9);
\fill[wminus] (52,-8) rectangle (53,-9);
\fill[wplus] (53,-8) rectangle (56,-9);
\fill[wminus] (56,-8) rectangle (57,-9);
\fill[wplus] (57,-8) rectangle (58,-9);
\fill[wminus] (58,-8) rectangle (59,-9);
\fill[wplus] (59,-8) rectangle (60,-9);
\fill[wminus] (60,-8) rectangle (61,-9);
\fill[wplus] (61,-8) rectangle (62,-9);
\fill[wminus] (62,-8) rectangle (64,-9);
\fill[wplus] (64,-8) rectangle (69,-9);
\fill[wminus] (69,-8) rectangle (70,-9);
\fill[wplus] (70,-8) rectangle (74,-9);
\fill[wminus] (74,-8) rectangle (76,-9);
\fill[wplus] (76,-8) rectangle (77,-9);
\fill[wminus] (77,-8) rectangle (79,-9);
\fill[wplus] (79,-8) rectangle (80,-9);
\fill[wminus] (81,-8) rectangle (82,-9);
\fill[wplus] (82,-8) rectangle (84,-9);
\fill[wminus] (84,-8) rectangle (85,-9);
\fill[wplus] (85,-8) rectangle (86,-9);
\fill[wminus] (86,-8) rectangle (89,-9);
\fill[wplus] (89,-8) rectangle (91,-9);
\fill[wminus] (91,-8) rectangle (92,-9);
\fill[wplus] (92,-8) rectangle (93,-9);
\fill[wminus] (93,-8) rectangle (97,-9);
\fill[wplus] (97,-8) rectangle (100,-9);
\fill[wminus] (100,-8) rectangle (101,-9);
\fill[wplus] (101,-8) rectangle (103,-9);
\fill[wminus] (103,-8) rectangle (105,-9);
\fill[wplus] (105,-8) rectangle (108,-9);
\fill[wplus] (1,-9) rectangle (2,-10);
\fill[wminus] (2,-9) rectangle (3,-10);
\fill[wminus] (8,-9) rectangle (9,-10);
\fill[wminus] (10,-9) rectangle (11,-10);
\fill[wminus] (13,-9) rectangle (14,-10);
\fill[wplus] (14,-9) rectangle (15,-10);
\fill[wminus] (16,-9) rectangle (17,-10);
\fill[wplus] (18,-9) rectangle (19,-10);
\fill[wminus] (21,-9) rectangle (22,-10);
\fill[wplus] (22,-9) rectangle (26,-10);
\fill[wplus] (27,-9) rectangle (30,-10);
\fill[wminus] (30,-9) rectangle (31,-10);
\fill[wminus] (32,-9) rectangle (34,-10);
\fill[wplus] (34,-9) rectangle (35,-10);
\fill[wminus] (36,-9) rectangle (38,-10);
\fill[wplus] (38,-9) rectangle (43,-10);
\fill[wplus] (44,-9) rectangle (45,-10);
\fill[wminus] (47,-9) rectangle (48,-10);
\fill[wplus] (48,-9) rectangle (51,-10);
\fill[wminus] (51,-9) rectangle (52,-10);
\fill[wplus] (52,-9) rectangle (53,-10);
\fill[wplus] (54,-9) rectangle (55,-10);
\fill[wminus] (55,-9) rectangle (56,-10);
\fill[wplus] (56,-9) rectangle (57,-10);
\fill[wminus] (57,-9) rectangle (58,-10);
\fill[wplus] (58,-9) rectangle (59,-10);
\fill[wminus] (59,-9) rectangle (60,-10);
\fill[wplus] (60,-9) rectangle (61,-10);
\fill[wminus] (61,-9) rectangle (63,-10);
\fill[wplus] (63,-9) rectangle (68,-10);
\fill[wminus] (68,-9) rectangle (69,-10);
\fill[wplus] (69,-9) rectangle (73,-10);
\fill[wminus] (73,-9) rectangle (75,-10);
\fill[wplus] (75,-9) rectangle (76,-10);
\fill[wminus] (76,-9) rectangle (78,-10);
\fill[wplus] (78,-9) rectangle (79,-10);
\fill[wplus] (80,-9) rectangle (83,-10);
\fill[wminus] (83,-9) rectangle (84,-10);
\fill[wplus] (84,-9) rectangle (85,-10);
\fill[wminus] (85,-9) rectangle (88,-10);
\fill[wplus] (88,-9) rectangle (90,-10);
\fill[wminus] (90,-9) rectangle (91,-10);
\fill[wplus] (91,-9) rectangle (92,-10);
\fill[wminus] (92,-9) rectangle (96,-10);
\fill[wplus] (96,-9) rectangle (99,-10);
\fill[wminus] (99,-9) rectangle (100,-10);
\fill[wplus] (100,-9) rectangle (102,-10);
\fill[wminus] (102,-9) rectangle (104,-10);
\fill[wplus] (104,-9) rectangle (107,-10);
\fill[wminus] (107,-9) rectangle (108,-10);
\fill[wplus] (2,-10) rectangle (3,-11);
\fill[wminus] (3,-10) rectangle (4,-11);
\fill[wminus] (9,-10) rectangle (10,-11);
\fill[wminus] (11,-10) rectangle (12,-11);
\fill[wminus] (14,-10) rectangle (15,-11);
\fill[wplus] (15,-10) rectangle (16,-11);
\fill[wminus] (17,-10) rectangle (18,-11);
\fill[wplus] (19,-10) rectangle (20,-11);
\fill[wminus] (22,-10) rectangle (23,-11);
\fill[wplus] (23,-10) rectangle (29,-11);
\fill[wminus] (29,-10) rectangle (30,-11);
\fill[wminus] (31,-10) rectangle (33,-11);
\fill[wplus] (33,-10) rectangle (34,-11);
\fill[wminus] (35,-10) rectangle (37,-11);
\fill[wplus] (37,-10) rectangle (42,-11);
\fill[wplus] (43,-10) rectangle (44,-11);
\fill[wminus] (46,-10) rectangle (47,-11);
\fill[wplus] (47,-10) rectangle (50,-11);
\fill[wminus] (50,-10) rectangle (51,-11);
\fill[wplus] (51,-10) rectangle (52,-11);
\fill[wplus] (53,-10) rectangle (54,-11);
\fill[wminus] (54,-10) rectangle (55,-11);
\fill[wplus] (55,-10) rectangle (56,-11);
\fill[wminus] (56,-10) rectangle (57,-11);
\fill[wplus] (57,-10) rectangle (58,-11);
\fill[wminus] (58,-10) rectangle (59,-11);
\fill[wplus] (59,-10) rectangle (60,-11);
\fill[wminus] (60,-10) rectangle (62,-11);
\fill[wplus] (62,-10) rectangle (67,-11);
\fill[wminus] (67,-10) rectangle (68,-11);
\fill[wplus] (68,-10) rectangle (72,-11);
\fill[wminus] (72,-10) rectangle (74,-11);
\fill[wplus] (74,-10) rectangle (75,-11);
\fill[wminus] (75,-10) rectangle (77,-11);
\fill[wplus] (77,-10) rectangle (78,-11);
\fill[wplus] (79,-10) rectangle (82,-11);
\fill[wminus] (82,-10) rectangle (83,-11);
\fill[wplus] (83,-10) rectangle (84,-11);
\fill[wminus] (84,-10) rectangle (87,-11);
\fill[wplus] (87,-10) rectangle (89,-11);
\fill[wminus] (89,-10) rectangle (90,-11);
\fill[wplus] (90,-10) rectangle (91,-11);
\fill[wminus] (91,-10) rectangle (95,-11);
\fill[wplus] (95,-10) rectangle (98,-11);
\fill[wminus] (98,-10) rectangle (99,-11);
\fill[wplus] (99,-10) rectangle (101,-11);
\fill[wminus] (101,-10) rectangle (103,-11);
\fill[wplus] (103,-10) rectangle (106,-11);
\fill[wminus] (106,-10) rectangle (107,-11);
\fill[wplus] (107,-10) rectangle (108,-11);
\fill[wplus] (0,-11) rectangle (1,-12);
\fill[wplus] (3,-11) rectangle (4,-12);
\fill[wminus] (4,-11) rectangle (5,-12);
\fill[wminus] (10,-11) rectangle (11,-12);
\fill[wminus] (12,-11) rectangle (13,-12);
\fill[wminus] (15,-11) rectangle (16,-12);
\fill[wplus] (16,-11) rectangle (17,-12);
\fill[wminus] (18,-11) rectangle (19,-12);
\fill[wplus] (20,-11) rectangle (21,-12);
\fill[wminus] (23,-11) rectangle (24,-12);
\fill[wplus] (24,-11) rectangle (28,-12);
\fill[wminus] (28,-11) rectangle (29,-12);
\fill[wminus] (30,-11) rectangle (32,-12);
\fill[wplus] (32,-11) rectangle (33,-12);
\fill[wminus] (34,-11) rectangle (36,-12);
\fill[wplus] (36,-11) rectangle (41,-12);
\fill[wplus] (42,-11) rectangle (43,-12);
\fill[wminus] (45,-11) rectangle (46,-12);
\fill[wplus] (46,-11) rectangle (49,-12);
\fill[wminus] (49,-11) rectangle (50,-12);
\fill[wplus] (50,-11) rectangle (51,-12);
\fill[wplus] (52,-11) rectangle (55,-12);
\fill[wminus] (55,-11) rectangle (56,-12);
\fill[wplus] (56,-11) rectangle (57,-12);
\fill[wminus] (57,-11) rectangle (58,-12);
\fill[wplus] (58,-11) rectangle (59,-12);
\fill[wminus] (59,-11) rectangle (61,-12);
\fill[wplus] (61,-11) rectangle (66,-12);
\fill[wminus] (66,-11) rectangle (67,-12);
\fill[wplus] (67,-11) rectangle (71,-12);
\fill[wminus] (71,-11) rectangle (73,-12);
\fill[wplus] (73,-11) rectangle (74,-12);
\fill[wminus] (74,-11) rectangle (76,-12);
\fill[wplus] (76,-11) rectangle (77,-12);
\fill[wplus] (78,-11) rectangle (80,-12);
\fill[wminus] (80,-11) rectangle (82,-12);
\fill[wplus] (82,-11) rectangle (83,-12);
\fill[wminus] (83,-11) rectangle (86,-12);
\fill[wplus] (86,-11) rectangle (88,-12);
\fill[wminus] (88,-11) rectangle (89,-12);
\fill[wplus] (89,-11) rectangle (90,-12);
\fill[wminus] (90,-11) rectangle (94,-12);
\fill[wplus] (94,-11) rectangle (97,-12);
\fill[wminus] (97,-11) rectangle (98,-12);
\fill[wplus] (98,-11) rectangle (100,-12);
\fill[wminus] (100,-11) rectangle (102,-12);
\fill[wplus] (102,-11) rectangle (105,-12);
\fill[wminus] (105,-11) rectangle (106,-12);
\fill[wplus] (106,-11) rectangle (108,-12);
\fill[wplus] (0,-12) rectangle (2,-13);
\fill[wplus] (4,-12) rectangle (5,-13);
\fill[wminus] (5,-12) rectangle (6,-13);
\fill[wminus] (11,-12) rectangle (12,-13);
\fill[wminus] (13,-12) rectangle (14,-13);
\fill[wminus] (16,-12) rectangle (17,-13);
\fill[wplus] (17,-12) rectangle (18,-13);
\fill[wminus] (19,-12) rectangle (20,-13);
\fill[wplus] (21,-12) rectangle (22,-13);
\fill[wminus] (24,-12) rectangle (25,-13);
\fill[wplus] (25,-12) rectangle (27,-13);
\fill[wminus] (27,-12) rectangle (28,-13);
\fill[wminus] (29,-12) rectangle (31,-13);
\fill[wplus] (31,-12) rectangle (32,-13);
\fill[wminus] (33,-12) rectangle (35,-13);
\fill[wplus] (35,-12) rectangle (40,-13);
\fill[wplus] (41,-12) rectangle (42,-13);
\fill[wminus] (44,-12) rectangle (45,-13);
\fill[wplus] (45,-12) rectangle (48,-13);
\fill[wminus] (48,-12) rectangle (49,-13);
\fill[wplus] (49,-12) rectangle (50,-13);
\fill[wplus] (51,-12) rectangle (54,-13);
\fill[wminus] (54,-12) rectangle (55,-13);
\fill[wplus] (55,-12) rectangle (56,-13);
\fill[wminus] (56,-12) rectangle (57,-13);
\fill[wplus] (57,-12) rectangle (58,-13);
\fill[wminus] (58,-12) rectangle (60,-13);
\fill[wplus] (60,-12) rectangle (65,-13);
\fill[wminus] (65,-12) rectangle (66,-13);
\fill[wplus] (66,-12) rectangle (70,-13);
\fill[wminus] (70,-12) rectangle (72,-13);
\fill[wplus] (72,-12) rectangle (73,-13);
\fill[wminus] (73,-12) rectangle (75,-13);
\fill[wplus] (75,-12) rectangle (76,-13);
\fill[wplus] (77,-12) rectangle (79,-13);
\fill[wminus] (79,-12) rectangle (80,-13);
\fill[wplus] (80,-12) rectangle (82,-13);
\fill[wminus] (82,-12) rectangle (85,-13);
\fill[wplus] (85,-12) rectangle (87,-13);
\fill[wminus] (87,-12) rectangle (88,-13);
\fill[wplus] (88,-12) rectangle (89,-13);
\fill[wminus] (89,-12) rectangle (93,-13);
\fill[wplus] (93,-12) rectangle (96,-13);
\fill[wminus] (96,-12) rectangle (97,-13);
\fill[wplus] (97,-12) rectangle (99,-13);
\fill[wminus] (99,-12) rectangle (101,-13);
\fill[wplus] (101,-12) rectangle (104,-13);
\fill[wminus] (104,-12) rectangle (105,-13);
\fill[wplus] (105,-12) rectangle (107,-13);
\fill[wminus] (107,-12) rectangle (108,-13);
\fill[wplus] (0,-13) rectangle (3,-14);
\fill[wplus] (5,-13) rectangle (6,-14);
\fill[wminus] (6,-13) rectangle (7,-14);
\fill[wminus] (12,-13) rectangle (13,-14);
\fill[wminus] (14,-13) rectangle (15,-14);
\fill[wminus] (17,-13) rectangle (18,-14);
\fill[wplus] (18,-13) rectangle (19,-14);
\fill[wminus] (20,-13) rectangle (21,-14);
\fill[wplus] (22,-13) rectangle (23,-14);
\fill[wminus] (25,-13) rectangle (26,-14);
\fill[wplus] (26,-13) rectangle (27,-14);
\fill[wminus] (28,-13) rectangle (30,-14);
\fill[wplus] (30,-13) rectangle (31,-14);
\fill[wminus] (32,-13) rectangle (34,-14);
\fill[wplus] (34,-13) rectangle (39,-14);
\fill[wplus] (40,-13) rectangle (41,-14);
\fill[wminus] (43,-13) rectangle (44,-14);
\fill[wplus] (44,-13) rectangle (47,-14);
\fill[wminus] (47,-13) rectangle (48,-14);
\fill[wplus] (48,-13) rectangle (49,-14);
\fill[wplus] (50,-13) rectangle (53,-14);
\fill[wminus] (53,-13) rectangle (54,-14);
\fill[wplus] (54,-13) rectangle (55,-14);
\fill[wminus] (55,-13) rectangle (56,-14);
\fill[wplus] (56,-13) rectangle (57,-14);
\fill[wminus] (57,-13) rectangle (59,-14);
\fill[wplus] (59,-13) rectangle (64,-14);
\fill[wminus] (64,-13) rectangle (65,-14);
\fill[wplus] (65,-13) rectangle (69,-14);
\fill[wminus] (69,-13) rectangle (71,-14);
\fill[wplus] (71,-13) rectangle (72,-14);
\fill[wminus] (72,-13) rectangle (74,-14);
\fill[wplus] (74,-13) rectangle (75,-14);
\fill[wplus] (76,-13) rectangle (78,-14);
\fill[wminus] (78,-13) rectangle (79,-14);
\fill[wplus] (79,-13) rectangle (80,-14);
\fill[wminus] (80,-13) rectangle (84,-14);
\fill[wplus] (84,-13) rectangle (86,-14);
\fill[wminus] (86,-13) rectangle (87,-14);
\fill[wplus] (87,-13) rectangle (88,-14);
\fill[wminus] (88,-13) rectangle (92,-14);
\fill[wplus] (92,-13) rectangle (95,-14);
\fill[wminus] (95,-13) rectangle (96,-14);
\fill[wplus] (96,-13) rectangle (98,-14);
\fill[wminus] (98,-13) rectangle (100,-14);
\fill[wplus] (100,-13) rectangle (103,-14);
\fill[wminus] (103,-13) rectangle (104,-14);
\fill[wplus] (104,-13) rectangle (106,-14);
\fill[wminus] (106,-13) rectangle (107,-14);
\fill[wplus] (107,-13) rectangle (108,-14);
\fill[wplus] (0,-14) rectangle (4,-15);
\fill[wplus] (6,-14) rectangle (7,-15);
\fill[wminus] (7,-14) rectangle (8,-15);
\fill[wminus] (13,-14) rectangle (14,-15);
\fill[wminus] (15,-14) rectangle (16,-15);
\fill[wminus] (18,-14) rectangle (19,-15);
\fill[wplus] (19,-14) rectangle (20,-15);
\fill[wminus] (21,-14) rectangle (22,-15);
\fill[wplus] (23,-14) rectangle (24,-15);
\fill[wminus] (26,-14) rectangle (29,-15);
\fill[wplus] (29,-14) rectangle (30,-15);
\fill[wminus] (31,-14) rectangle (33,-15);
\fill[wplus] (33,-14) rectangle (38,-15);
\fill[wplus] (39,-14) rectangle (40,-15);
\fill[wminus] (42,-14) rectangle (43,-15);
\fill[wplus] (43,-14) rectangle (46,-15);
\fill[wminus] (46,-14) rectangle (47,-15);
\fill[wplus] (47,-14) rectangle (48,-15);
\fill[wplus] (49,-14) rectangle (52,-15);
\fill[wminus] (52,-14) rectangle (53,-15);
\fill[wminus] (54,-14) rectangle (55,-15);
\fill[wplus] (55,-14) rectangle (56,-15);
\fill[wminus] (56,-14) rectangle (58,-15);
\fill[wplus] (58,-14) rectangle (63,-15);
\fill[wminus] (63,-14) rectangle (64,-15);
\fill[wplus] (64,-14) rectangle (68,-15);
\fill[wminus] (68,-14) rectangle (70,-15);
\fill[wplus] (70,-14) rectangle (71,-15);
\fill[wminus] (71,-14) rectangle (73,-15);
\fill[wplus] (73,-14) rectangle (74,-15);
\fill[wplus] (75,-14) rectangle (77,-15);
\fill[wminus] (77,-14) rectangle (78,-15);
\fill[wplus] (78,-14) rectangle (79,-15);
\fill[wminus] (79,-14) rectangle (80,-15);
\fill[wplus] (80,-14) rectangle (81,-15);
\fill[wminus] (81,-14) rectangle (83,-15);
\fill[wplus] (83,-14) rectangle (85,-15);
\fill[wminus] (85,-14) rectangle (86,-15);
\fill[wplus] (86,-14) rectangle (87,-15);
\fill[wminus] (87,-14) rectangle (91,-15);
\fill[wplus] (91,-14) rectangle (94,-15);
\fill[wminus] (94,-14) rectangle (95,-15);
\fill[wplus] (95,-14) rectangle (97,-15);
\fill[wminus] (97,-14) rectangle (99,-15);
\fill[wplus] (99,-14) rectangle (102,-15);
\fill[wminus] (102,-14) rectangle (103,-15);
\fill[wplus] (103,-14) rectangle (105,-15);
\fill[wminus] (105,-14) rectangle (106,-15);
\fill[wplus] (106,-14) rectangle (107,-15);
\fill[wminus] (107,-14) rectangle (108,-15);
\fill[wminus] (0,-15) rectangle (1,-16);
\fill[wplus] (1,-15) rectangle (5,-16);
\fill[wplus] (7,-15) rectangle (8,-16);
\fill[wminus] (8,-15) rectangle (9,-16);
\fill[wminus] (14,-15) rectangle (15,-16);
\fill[wminus] (16,-15) rectangle (17,-16);
\fill[wminus] (19,-15) rectangle (20,-16);
\fill[wplus] (20,-15) rectangle (21,-16);
\fill[wminus] (22,-15) rectangle (23,-16);
\fill[wplus] (24,-15) rectangle (25,-16);
\fill[wminus] (27,-15) rectangle (28,-16);
\fill[wplus] (28,-15) rectangle (29,-16);
\fill[wminus] (30,-15) rectangle (32,-16);
\fill[wplus] (32,-15) rectangle (37,-16);
\fill[wplus] (38,-15) rectangle (39,-16);
\fill[wminus] (41,-15) rectangle (42,-16);
\fill[wplus] (42,-15) rectangle (45,-16);
\fill[wminus] (45,-15) rectangle (46,-16);
\fill[wplus] (46,-15) rectangle (47,-16);
\fill[wplus] (48,-15) rectangle (51,-16);
\fill[wminus] (51,-15) rectangle (52,-16);
\fill[wminus] (53,-15) rectangle (54,-16);
\fill[wplus] (54,-15) rectangle (55,-16);
\fill[wminus] (55,-15) rectangle (57,-16);
\fill[wplus] (57,-15) rectangle (62,-16);
\fill[wminus] (62,-15) rectangle (63,-16);
\fill[wplus] (63,-15) rectangle (67,-16);
\fill[wminus] (67,-15) rectangle (69,-16);
\fill[wplus] (69,-15) rectangle (70,-16);
\fill[wminus] (70,-15) rectangle (72,-16);
\fill[wplus] (72,-15) rectangle (73,-16);
\fill[wplus] (74,-15) rectangle (76,-16);
\fill[wminus] (76,-15) rectangle (77,-16);
\fill[wplus] (77,-15) rectangle (78,-16);
\fill[wminus] (78,-15) rectangle (79,-16);
\fill[wplus] (79,-15) rectangle (80,-16);
\fill[wminus] (80,-15) rectangle (82,-16);
\fill[wplus] (82,-15) rectangle (84,-16);
\fill[wminus] (84,-15) rectangle (85,-16);
\fill[wplus] (85,-15) rectangle (86,-16);
\fill[wminus] (86,-15) rectangle (90,-16);
\fill[wplus] (90,-15) rectangle (93,-16);
\fill[wminus] (93,-15) rectangle (94,-16);
\fill[wplus] (94,-15) rectangle (96,-16);
\fill[wminus] (96,-15) rectangle (98,-16);
\fill[wplus] (98,-15) rectangle (101,-16);
\fill[wminus] (101,-15) rectangle (102,-16);
\fill[wplus] (102,-15) rectangle (104,-16);
\fill[wminus] (104,-15) rectangle (105,-16);
\fill[wplus] (105,-15) rectangle (106,-16);
\fill[wminus] (106,-15) rectangle (108,-16);
\fill[wminus] (1,-16) rectangle (2,-17);
\fill[wplus] (2,-16) rectangle (6,-17);
\fill[wplus] (8,-16) rectangle (9,-17);
\fill[wminus] (9,-16) rectangle (10,-17);
\fill[wminus] (15,-16) rectangle (16,-17);
\fill[wminus] (17,-16) rectangle (18,-17);
\fill[wminus] (20,-16) rectangle (21,-17);
\fill[wplus] (21,-16) rectangle (22,-17);
\fill[wminus] (23,-16) rectangle (24,-17);
\fill[wplus] (25,-16) rectangle (26,-17);
\fill[wplus] (27,-16) rectangle (28,-17);
\fill[wminus] (29,-16) rectangle (31,-17);
\fill[wplus] (31,-16) rectangle (36,-17);
\fill[wplus] (37,-16) rectangle (38,-17);
\fill[wminus] (40,-16) rectangle (41,-17);
\fill[wplus] (41,-16) rectangle (44,-17);
\fill[wminus] (44,-16) rectangle (45,-17);
\fill[wplus] (45,-16) rectangle (46,-17);
\fill[wplus] (47,-16) rectangle (50,-17);
\fill[wminus] (50,-16) rectangle (51,-17);
\fill[wminus] (52,-16) rectangle (56,-17);
\fill[wplus] (56,-16) rectangle (61,-17);
\fill[wminus] (61,-16) rectangle (62,-17);
\fill[wplus] (62,-16) rectangle (66,-17);
\fill[wminus] (66,-16) rectangle (68,-17);
\fill[wplus] (68,-16) rectangle (69,-17);
\fill[wminus] (69,-16) rectangle (71,-17);
\fill[wplus] (71,-16) rectangle (72,-17);
\fill[wplus] (73,-16) rectangle (75,-17);
\fill[wminus] (75,-16) rectangle (76,-17);
\fill[wplus] (76,-16) rectangle (77,-17);
\fill[wminus] (77,-16) rectangle (78,-17);
\fill[wplus] (78,-16) rectangle (79,-17);
\fill[wminus] (79,-16) rectangle (80,-17);
\fill[wplus] (80,-16) rectangle (83,-17);
\fill[wminus] (83,-16) rectangle (84,-17);
\fill[wplus] (84,-16) rectangle (85,-17);
\fill[wminus] (85,-16) rectangle (89,-17);
\fill[wplus] (89,-16) rectangle (92,-17);
\fill[wminus] (92,-16) rectangle (93,-17);
\fill[wplus] (93,-16) rectangle (95,-17);
\fill[wminus] (95,-16) rectangle (97,-17);
\fill[wplus] (97,-16) rectangle (100,-17);
\fill[wminus] (100,-16) rectangle (101,-17);
\fill[wplus] (101,-16) rectangle (103,-17);
\fill[wminus] (103,-16) rectangle (104,-17);
\fill[wplus] (104,-16) rectangle (105,-17);
\fill[wminus] (105,-16) rectangle (108,-17);
\fill[wminus] (2,-17) rectangle (3,-18);
\fill[wplus] (3,-17) rectangle (7,-18);
\fill[wplus] (9,-17) rectangle (10,-18);
\fill[wminus] (10,-17) rectangle (11,-18);
\fill[wminus] (16,-17) rectangle (17,-18);
\fill[wminus] (18,-17) rectangle (19,-18);
\fill[wminus] (21,-17) rectangle (22,-18);
\fill[wplus] (22,-17) rectangle (23,-18);
\fill[wminus] (24,-17) rectangle (25,-18);
\fill[wplus] (26,-17) rectangle (27,-18);
\fill[wminus] (28,-17) rectangle (30,-18);
\fill[wplus] (30,-17) rectangle (35,-18);
\fill[wplus] (36,-17) rectangle (37,-18);
\fill[wminus] (39,-17) rectangle (40,-18);
\fill[wplus] (40,-17) rectangle (43,-18);
\fill[wminus] (43,-17) rectangle (44,-18);
\fill[wplus] (44,-17) rectangle (45,-18);
\fill[wplus] (46,-17) rectangle (49,-18);
\fill[wminus] (49,-17) rectangle (50,-18);
\fill[wminus] (51,-17) rectangle (53,-18);
\fill[wplus] (53,-17) rectangle (54,-18);
\fill[wminus] (54,-17) rectangle (55,-18);
\fill[wplus] (55,-17) rectangle (60,-18);
\fill[wminus] (60,-17) rectangle (61,-18);
\fill[wplus] (61,-17) rectangle (65,-18);
\fill[wminus] (65,-17) rectangle (67,-18);
\fill[wplus] (67,-17) rectangle (68,-18);
\fill[wminus] (68,-17) rectangle (70,-18);
\fill[wplus] (70,-17) rectangle (71,-18);
\fill[wplus] (72,-17) rectangle (74,-18);
\fill[wminus] (74,-17) rectangle (75,-18);
\fill[wplus] (75,-17) rectangle (76,-18);
\fill[wminus] (76,-17) rectangle (77,-18);
\fill[wplus] (77,-17) rectangle (78,-18);
\fill[wminus] (78,-17) rectangle (79,-18);
\fill[wplus] (79,-17) rectangle (80,-18);
\fill[wminus] (80,-17) rectangle (81,-18);
\fill[wplus] (81,-17) rectangle (82,-18);
\fill[wminus] (82,-17) rectangle (83,-18);
\fill[wplus] (83,-17) rectangle (84,-18);
\fill[wminus] (84,-17) rectangle (88,-18);
\fill[wplus] (88,-17) rectangle (91,-18);
\fill[wminus] (91,-17) rectangle (92,-18);
\fill[wplus] (92,-17) rectangle (94,-18);
\fill[wminus] (94,-17) rectangle (96,-18);
\fill[wplus] (96,-17) rectangle (99,-18);
\fill[wminus] (99,-17) rectangle (100,-18);
\fill[wplus] (100,-17) rectangle (102,-18);
\fill[wminus] (102,-17) rectangle (103,-18);
\fill[wplus] (103,-17) rectangle (104,-18);
\fill[wminus] (104,-17) rectangle (107,-18);
\fill[wplus] (107,-17) rectangle (108,-18);
\fill[wplus] (0,-18) rectangle (1,-19);
\fill[wminus] (3,-18) rectangle (4,-19);
\fill[wplus] (4,-18) rectangle (8,-19);
\fill[wplus] (10,-18) rectangle (11,-19);
\fill[wminus] (11,-18) rectangle (12,-19);
\fill[wminus] (17,-18) rectangle (18,-19);
\fill[wminus] (19,-18) rectangle (20,-19);
\fill[wminus] (22,-18) rectangle (23,-19);
\fill[wplus] (23,-18) rectangle (24,-19);
\fill[wminus] (25,-18) rectangle (26,-19);
\fill[wminus] (27,-18) rectangle (29,-19);
\fill[wplus] (29,-18) rectangle (34,-19);
\fill[wplus] (35,-18) rectangle (36,-19);
\fill[wminus] (38,-18) rectangle (39,-19);
\fill[wplus] (39,-18) rectangle (42,-19);
\fill[wminus] (42,-18) rectangle (43,-19);
\fill[wplus] (43,-18) rectangle (44,-19);
\fill[wplus] (45,-18) rectangle (48,-19);
\fill[wminus] (48,-18) rectangle (49,-19);
\fill[wminus] (50,-18) rectangle (52,-19);
\fill[wplus] (52,-18) rectangle (53,-19);
\fill[wplus] (54,-18) rectangle (59,-19);
\fill[wminus] (59,-18) rectangle (60,-19);
\fill[wplus] (60,-18) rectangle (64,-19);
\fill[wminus] (64,-18) rectangle (66,-19);
\fill[wplus] (66,-18) rectangle (67,-19);
\fill[wminus] (67,-18) rectangle (69,-19);
\fill[wplus] (69,-18) rectangle (70,-19);
\fill[wplus] (71,-18) rectangle (73,-19);
\fill[wminus] (73,-18) rectangle (74,-19);
\fill[wplus] (74,-18) rectangle (75,-19);
\fill[wminus] (75,-18) rectangle (76,-19);
\fill[wplus] (76,-18) rectangle (77,-19);
\fill[wminus] (77,-18) rectangle (78,-19);
\fill[wplus] (78,-18) rectangle (79,-19);
\fill[wminus] (79,-18) rectangle (82,-19);
\fill[wplus] (82,-18) rectangle (83,-19);
\fill[wminus] (83,-18) rectangle (87,-19);
\fill[wplus] (87,-18) rectangle (90,-19);
\fill[wminus] (90,-18) rectangle (91,-19);
\fill[wplus] (91,-18) rectangle (93,-19);
\fill[wminus] (93,-18) rectangle (95,-19);
\fill[wplus] (95,-18) rectangle (98,-19);
\fill[wminus] (98,-18) rectangle (99,-19);
\fill[wplus] (99,-18) rectangle (101,-19);
\fill[wminus] (101,-18) rectangle (102,-19);
\fill[wplus] (102,-18) rectangle (103,-19);
\fill[wminus] (103,-18) rectangle (106,-19);
\fill[wplus] (106,-18) rectangle (108,-19);
\fill[wplus] (1,-19) rectangle (2,-20);
\fill[wminus] (4,-19) rectangle (5,-20);
\fill[wplus] (5,-19) rectangle (9,-20);
\fill[wplus] (11,-19) rectangle (12,-20);
\fill[wminus] (12,-19) rectangle (13,-20);
\fill[wminus] (18,-19) rectangle (19,-20);
\fill[wminus] (20,-19) rectangle (21,-20);
\fill[wminus] (23,-19) rectangle (24,-20);
\fill[wplus] (24,-19) rectangle (25,-20);
\fill[wminus] (26,-19) rectangle (28,-20);
\fill[wplus] (28,-19) rectangle (33,-20);
\fill[wplus] (34,-19) rectangle (35,-20);
\fill[wminus] (37,-19) rectangle (38,-20);
\fill[wplus] (38,-19) rectangle (41,-20);
\fill[wminus] (41,-19) rectangle (42,-20);
\fill[wplus] (42,-19) rectangle (43,-20);
\fill[wplus] (44,-19) rectangle (47,-20);
\fill[wminus] (47,-19) rectangle (48,-20);
\fill[wminus] (49,-19) rectangle (51,-20);
\fill[wplus] (51,-19) rectangle (52,-20);
\fill[wminus] (53,-19) rectangle (54,-20);
\fill[wplus] (54,-19) rectangle (58,-20);
\fill[wminus] (58,-19) rectangle (59,-20);
\fill[wplus] (59,-19) rectangle (63,-20);
\fill[wminus] (63,-19) rectangle (65,-20);
\fill[wplus] (65,-19) rectangle (66,-20);
\fill[wminus] (66,-19) rectangle (68,-20);
\fill[wplus] (68,-19) rectangle (69,-20);
\fill[wplus] (70,-19) rectangle (72,-20);
\fill[wminus] (72,-19) rectangle (73,-20);
\fill[wplus] (73,-19) rectangle (74,-20);
\fill[wminus] (74,-19) rectangle (75,-20);
\fill[wplus] (75,-19) rectangle (76,-20);
\fill[wminus] (76,-19) rectangle (77,-20);
\fill[wplus] (77,-19) rectangle (78,-20);
\fill[wminus] (78,-19) rectangle (80,-20);
\fill[wplus] (80,-19) rectangle (82,-20);
\fill[wminus] (82,-19) rectangle (86,-20);
\fill[wplus] (86,-19) rectangle (89,-20);
\fill[wminus] (89,-19) rectangle (90,-20);
\fill[wplus] (90,-19) rectangle (92,-20);
\fill[wminus] (92,-19) rectangle (94,-20);
\fill[wplus] (94,-19) rectangle (97,-20);
\fill[wminus] (97,-19) rectangle (98,-20);
\fill[wplus] (98,-19) rectangle (100,-20);
\fill[wminus] (100,-19) rectangle (101,-20);
\fill[wplus] (101,-19) rectangle (102,-20);
\fill[wminus] (102,-19) rectangle (105,-20);
\fill[wplus] (105,-19) rectangle (107,-20);
\fill[wminus] (107,-19) rectangle (108,-20);
\fill[wminus] (0,-20) rectangle (1,-21);
\fill[wplus] (2,-20) rectangle (3,-21);
\fill[wminus] (5,-20) rectangle (6,-21);
\fill[wplus] (6,-20) rectangle (10,-21);
\fill[wplus] (12,-20) rectangle (13,-21);
\fill[wminus] (13,-20) rectangle (14,-21);
\fill[wminus] (19,-20) rectangle (20,-21);
\fill[wminus] (21,-20) rectangle (22,-21);
\fill[wminus] (24,-20) rectangle (25,-21);
\fill[wplus] (25,-20) rectangle (26,-21);
\fill[wplus] (27,-20) rectangle (32,-21);
\fill[wplus] (33,-20) rectangle (34,-21);
\fill[wminus] (36,-20) rectangle (37,-21);
\fill[wplus] (37,-20) rectangle (40,-21);
\fill[wminus] (40,-20) rectangle (41,-21);
\fill[wplus] (41,-20) rectangle (42,-21);
\fill[wplus] (43,-20) rectangle (46,-21);
\fill[wminus] (46,-20) rectangle (47,-21);
\fill[wminus] (48,-20) rectangle (50,-21);
\fill[wplus] (50,-20) rectangle (51,-21);
\fill[wminus] (52,-20) rectangle (54,-21);
\fill[wplus] (54,-20) rectangle (57,-21);
\fill[wminus] (57,-20) rectangle (58,-21);
\fill[wplus] (58,-20) rectangle (62,-21);
\fill[wminus] (62,-20) rectangle (64,-21);
\fill[wplus] (64,-20) rectangle (65,-21);
\fill[wminus] (65,-20) rectangle (67,-21);
\fill[wplus] (67,-20) rectangle (68,-21);
\fill[wplus] (69,-20) rectangle (71,-21);
\fill[wminus] (71,-20) rectangle (72,-21);
\fill[wplus] (72,-20) rectangle (73,-21);
\fill[wminus] (73,-20) rectangle (74,-21);
\fill[wplus] (74,-20) rectangle (75,-21);
\fill[wminus] (75,-20) rectangle (76,-21);
\fill[wplus] (76,-20) rectangle (77,-21);
\fill[wminus] (77,-20) rectangle (79,-21);
\fill[wplus] (79,-20) rectangle (81,-21);
\fill[wminus] (81,-20) rectangle (85,-21);
\fill[wplus] (85,-20) rectangle (88,-21);
\fill[wminus] (88,-20) rectangle (89,-21);
\fill[wplus] (89,-20) rectangle (91,-21);
\fill[wminus] (91,-20) rectangle (93,-21);
\fill[wplus] (93,-20) rectangle (96,-21);
\fill[wminus] (96,-20) rectangle (97,-21);
\fill[wplus] (97,-20) rectangle (99,-21);
\fill[wminus] (99,-20) rectangle (100,-21);
\fill[wplus] (100,-20) rectangle (101,-21);
\fill[wminus] (101,-20) rectangle (104,-21);
\fill[wplus] (104,-20) rectangle (106,-21);
\fill[wminus] (106,-20) rectangle (107,-21);
\fill[wplus] (107,-20) rectangle (108,-21);
\fill[wminus] (1,-21) rectangle (2,-22);
\fill[wplus] (3,-21) rectangle (4,-22);
\fill[wminus] (6,-21) rectangle (7,-22);
\fill[wplus] (7,-21) rectangle (11,-22);
\fill[wplus] (13,-21) rectangle (14,-22);
\fill[wminus] (14,-21) rectangle (15,-22);
\fill[wminus] (20,-21) rectangle (21,-22);
\fill[wminus] (22,-21) rectangle (23,-22);
\fill[wminus] (25,-21) rectangle (26,-22);
\fill[wplus] (26,-21) rectangle (31,-22);
\fill[wplus] (32,-21) rectangle (33,-22);
\fill[wminus] (35,-21) rectangle (36,-22);
\fill[wplus] (36,-21) rectangle (39,-22);
\fill[wminus] (39,-21) rectangle (40,-22);
\fill[wplus] (40,-21) rectangle (41,-22);
\fill[wplus] (42,-21) rectangle (45,-22);
\fill[wminus] (45,-21) rectangle (46,-22);
\fill[wminus] (47,-21) rectangle (49,-22);
\fill[wplus] (49,-21) rectangle (50,-22);
\fill[wminus] (51,-21) rectangle (53,-22);
\fill[wplus] (53,-21) rectangle (56,-22);
\fill[wminus] (56,-21) rectangle (57,-22);
\fill[wplus] (57,-21) rectangle (61,-22);
\fill[wminus] (61,-21) rectangle (63,-22);
\fill[wplus] (63,-21) rectangle (64,-22);
\fill[wminus] (64,-21) rectangle (66,-22);
\fill[wplus] (66,-21) rectangle (67,-22);
\fill[wplus] (68,-21) rectangle (70,-22);
\fill[wminus] (70,-21) rectangle (71,-22);
\fill[wplus] (71,-21) rectangle (72,-22);
\fill[wminus] (72,-21) rectangle (73,-22);
\fill[wplus] (73,-21) rectangle (74,-22);
\fill[wminus] (74,-21) rectangle (75,-22);
\fill[wplus] (75,-21) rectangle (76,-22);
\fill[wminus] (76,-21) rectangle (78,-22);
\fill[wplus] (78,-21) rectangle (81,-22);
\fill[wminus] (81,-21) rectangle (84,-22);
\fill[wplus] (84,-21) rectangle (87,-22);
\fill[wminus] (87,-21) rectangle (88,-22);
\fill[wplus] (88,-21) rectangle (90,-22);
\fill[wminus] (90,-21) rectangle (92,-22);
\fill[wplus] (92,-21) rectangle (95,-22);
\fill[wminus] (95,-21) rectangle (96,-22);
\fill[wplus] (96,-21) rectangle (98,-22);
\fill[wminus] (98,-21) rectangle (99,-22);
\fill[wplus] (99,-21) rectangle (100,-22);
\fill[wminus] (100,-21) rectangle (103,-22);
\fill[wplus] (103,-21) rectangle (105,-22);
\fill[wminus] (105,-21) rectangle (106,-22);
\fill[wplus] (106,-21) rectangle (107,-22);
\fill[wminus] (107,-21) rectangle (108,-22);
\fill[wplus] (0,-22) rectangle (1,-23);
\fill[wminus] (2,-22) rectangle (3,-23);
\fill[wplus] (4,-22) rectangle (5,-23);
\fill[wminus] (7,-22) rectangle (8,-23);
\fill[wplus] (8,-22) rectangle (12,-23);
\fill[wplus] (14,-22) rectangle (15,-23);
\fill[wminus] (15,-22) rectangle (16,-23);
\fill[wminus] (21,-22) rectangle (22,-23);
\fill[wminus] (23,-22) rectangle (24,-23);
\fill[wminus] (26,-22) rectangle (27,-23);
\fill[wplus] (27,-22) rectangle (30,-23);
\fill[wplus] (31,-22) rectangle (32,-23);
\fill[wminus] (34,-22) rectangle (35,-23);
\fill[wplus] (35,-22) rectangle (38,-23);
\fill[wminus] (38,-22) rectangle (39,-23);
\fill[wplus] (39,-22) rectangle (40,-23);
\fill[wplus] (41,-22) rectangle (44,-23);
\fill[wminus] (44,-22) rectangle (45,-23);
\fill[wminus] (46,-22) rectangle (48,-23);
\fill[wplus] (48,-22) rectangle (49,-23);
\fill[wminus] (50,-22) rectangle (52,-23);
\fill[wplus] (52,-22) rectangle (55,-23);
\fill[wminus] (55,-22) rectangle (56,-23);
\fill[wplus] (56,-22) rectangle (60,-23);
\fill[wminus] (60,-22) rectangle (62,-23);
\fill[wplus] (62,-22) rectangle (63,-23);
\fill[wminus] (63,-22) rectangle (65,-23);
\fill[wplus] (65,-22) rectangle (66,-23);
\fill[wplus] (67,-22) rectangle (69,-23);
\fill[wminus] (69,-22) rectangle (70,-23);
\fill[wplus] (70,-22) rectangle (71,-23);
\fill[wminus] (71,-22) rectangle (72,-23);
\fill[wplus] (72,-22) rectangle (73,-23);
\fill[wminus] (73,-22) rectangle (74,-23);
\fill[wplus] (74,-22) rectangle (75,-23);
\fill[wminus] (75,-22) rectangle (77,-23);
\fill[wplus] (77,-22) rectangle (81,-23);
\fill[wminus] (81,-22) rectangle (83,-23);
\fill[wplus] (83,-22) rectangle (86,-23);
\fill[wminus] (86,-22) rectangle (87,-23);
\fill[wplus] (87,-22) rectangle (89,-23);
\fill[wminus] (89,-22) rectangle (91,-23);
\fill[wplus] (91,-22) rectangle (94,-23);
\fill[wminus] (94,-22) rectangle (95,-23);
\fill[wplus] (95,-22) rectangle (97,-23);
\fill[wminus] (97,-22) rectangle (98,-23);
\fill[wplus] (98,-22) rectangle (99,-23);
\fill[wminus] (99,-22) rectangle (102,-23);
\fill[wplus] (102,-22) rectangle (104,-23);
\fill[wminus] (104,-22) rectangle (105,-23);
\fill[wplus] (105,-22) rectangle (106,-23);
\fill[wminus] (106,-22) rectangle (108,-23);
\fill[wminus] (0,-23) rectangle (1,-24);
\fill[wplus] (1,-23) rectangle (2,-24);
\fill[wminus] (3,-23) rectangle (4,-24);
\fill[wplus] (5,-23) rectangle (6,-24);
\fill[wminus] (8,-23) rectangle (9,-24);
\fill[wplus] (9,-23) rectangle (13,-24);
\fill[wplus] (15,-23) rectangle (16,-24);
\fill[wminus] (16,-23) rectangle (17,-24);
\fill[wminus] (22,-23) rectangle (23,-24);
\fill[wminus] (24,-23) rectangle (25,-24);
\fill[wplus] (27,-23) rectangle (29,-24);
\fill[wplus] (30,-23) rectangle (31,-24);
\fill[wminus] (33,-23) rectangle (34,-24);
\fill[wplus] (34,-23) rectangle (37,-24);
\fill[wminus] (37,-23) rectangle (38,-24);
\fill[wplus] (38,-23) rectangle (39,-24);
\fill[wplus] (40,-23) rectangle (43,-24);
\fill[wminus] (43,-23) rectangle (44,-24);
\fill[wminus] (45,-23) rectangle (47,-24);
\fill[wplus] (47,-23) rectangle (48,-24);
\fill[wminus] (49,-23) rectangle (51,-24);
\fill[wplus] (51,-23) rectangle (54,-24);
\fill[wminus] (54,-23) rectangle (55,-24);
\fill[wplus] (55,-23) rectangle (59,-24);
\fill[wminus] (59,-23) rectangle (61,-24);
\fill[wplus] (61,-23) rectangle (62,-24);
\fill[wminus] (62,-23) rectangle (64,-24);
\fill[wplus] (64,-23) rectangle (65,-24);
\fill[wplus] (66,-23) rectangle (68,-24);
\fill[wminus] (68,-23) rectangle (69,-24);
\fill[wplus] (69,-23) rectangle (70,-24);
\fill[wminus] (70,-23) rectangle (71,-24);
\fill[wplus] (71,-23) rectangle (72,-24);
\fill[wminus] (72,-23) rectangle (73,-24);
\fill[wplus] (73,-23) rectangle (74,-24);
\fill[wminus] (74,-23) rectangle (76,-24);
\fill[wplus] (76,-23) rectangle (81,-24);
\fill[wminus] (81,-23) rectangle (82,-24);
\fill[wplus] (82,-23) rectangle (85,-24);
\fill[wminus] (85,-23) rectangle (86,-24);
\fill[wplus] (86,-23) rectangle (88,-24);
\fill[wminus] (88,-23) rectangle (90,-24);
\fill[wplus] (90,-23) rectangle (93,-24);
\fill[wminus] (93,-23) rectangle (94,-24);
\fill[wplus] (94,-23) rectangle (96,-24);
\fill[wminus] (96,-23) rectangle (97,-24);
\fill[wplus] (97,-23) rectangle (98,-24);
\fill[wminus] (98,-23) rectangle (101,-24);
\fill[wplus] (101,-23) rectangle (103,-24);
\fill[wminus] (103,-23) rectangle (104,-24);
\fill[wplus] (104,-23) rectangle (105,-24);
\fill[wminus] (105,-23) rectangle (108,-24);
\fill[wminus] (1,-24) rectangle (2,-25);
\fill[wplus] (2,-24) rectangle (3,-25);
\fill[wminus] (4,-24) rectangle (5,-25);
\fill[wplus] (6,-24) rectangle (7,-25);
\fill[wminus] (9,-24) rectangle (10,-25);
\fill[wplus] (10,-24) rectangle (14,-25);
\fill[wplus] (16,-24) rectangle (17,-25);
\fill[wminus] (17,-24) rectangle (18,-25);
\fill[wminus] (23,-24) rectangle (24,-25);
\fill[wminus] (25,-24) rectangle (26,-25);
\fill[wplus] (27,-24) rectangle (28,-25);
\fill[wplus] (29,-24) rectangle (30,-25);
\fill[wminus] (32,-24) rectangle (33,-25);
\fill[wplus] (33,-24) rectangle (36,-25);
\fill[wminus] (36,-24) rectangle (37,-25);
\fill[wplus] (37,-24) rectangle (38,-25);
\fill[wplus] (39,-24) rectangle (42,-25);
\fill[wminus] (42,-24) rectangle (43,-25);
\fill[wminus] (44,-24) rectangle (46,-25);
\fill[wplus] (46,-24) rectangle (47,-25);
\fill[wminus] (48,-24) rectangle (50,-25);
\fill[wplus] (50,-24) rectangle (58,-25);
\fill[wminus] (58,-24) rectangle (60,-25);
\fill[wplus] (60,-24) rectangle (61,-25);
\fill[wminus] (61,-24) rectangle (63,-25);
\fill[wplus] (63,-24) rectangle (64,-25);
\fill[wplus] (65,-24) rectangle (67,-25);
\fill[wminus] (67,-24) rectangle (68,-25);
\fill[wplus] (68,-24) rectangle (69,-25);
\fill[wminus] (69,-24) rectangle (70,-25);
\fill[wplus] (70,-24) rectangle (71,-25);
\fill[wminus] (71,-24) rectangle (72,-25);
\fill[wplus] (72,-24) rectangle (73,-25);
\fill[wminus] (73,-24) rectangle (75,-25);
\fill[wplus] (75,-24) rectangle (80,-25);
\fill[wminus] (80,-24) rectangle (81,-25);
\fill[wplus] (81,-24) rectangle (84,-25);
\fill[wminus] (84,-24) rectangle (85,-25);
\fill[wplus] (85,-24) rectangle (87,-25);
\fill[wminus] (87,-24) rectangle (89,-25);
\fill[wplus] (89,-24) rectangle (92,-25);
\fill[wminus] (92,-24) rectangle (93,-25);
\fill[wplus] (93,-24) rectangle (95,-25);
\fill[wminus] (95,-24) rectangle (96,-25);
\fill[wplus] (96,-24) rectangle (97,-25);
\fill[wminus] (97,-24) rectangle (100,-25);
\fill[wplus] (100,-24) rectangle (102,-25);
\fill[wminus] (102,-24) rectangle (103,-25);
\fill[wplus] (103,-24) rectangle (104,-25);
\fill[wminus] (104,-24) rectangle (108,-25);
\fill[wminus] (2,-25) rectangle (3,-26);
\fill[wplus] (3,-25) rectangle (4,-26);
\fill[wminus] (5,-25) rectangle (6,-26);
\fill[wplus] (7,-25) rectangle (8,-26);
\fill[wminus] (10,-25) rectangle (11,-26);
\fill[wplus] (11,-25) rectangle (15,-26);
\fill[wplus] (17,-25) rectangle (18,-26);
\fill[wminus] (18,-25) rectangle (19,-26);
\fill[wminus] (24,-25) rectangle (25,-26);
\fill[wminus] (26,-25) rectangle (27,-26);
\fill[wplus] (28,-25) rectangle (29,-26);
\fill[wminus] (31,-25) rectangle (32,-26);
\fill[wplus] (32,-25) rectangle (35,-26);
\fill[wminus] (35,-25) rectangle (36,-26);
\fill[wplus] (36,-25) rectangle (37,-26);
\fill[wplus] (38,-25) rectangle (41,-26);
\fill[wminus] (41,-25) rectangle (42,-26);
\fill[wminus] (43,-25) rectangle (45,-26);
\fill[wplus] (45,-25) rectangle (46,-26);
\fill[wminus] (47,-25) rectangle (49,-26);
\fill[wplus] (49,-25) rectangle (57,-26);
\fill[wminus] (57,-25) rectangle (59,-26);
\fill[wplus] (59,-25) rectangle (60,-26);
\fill[wminus] (60,-25) rectangle (62,-26);
\fill[wplus] (62,-25) rectangle (63,-26);
\fill[wplus] (64,-25) rectangle (66,-26);
\fill[wminus] (66,-25) rectangle (67,-26);
\fill[wplus] (67,-25) rectangle (68,-26);
\fill[wminus] (68,-25) rectangle (69,-26);
\fill[wplus] (69,-25) rectangle (70,-26);
\fill[wminus] (70,-25) rectangle (71,-26);
\fill[wplus] (71,-25) rectangle (72,-26);
\fill[wminus] (72,-25) rectangle (74,-26);
\fill[wplus] (74,-25) rectangle (79,-26);
\fill[wminus] (79,-25) rectangle (80,-26);
\fill[wplus] (80,-25) rectangle (83,-26);
\fill[wminus] (83,-25) rectangle (84,-26);
\fill[wplus] (84,-25) rectangle (86,-26);
\fill[wminus] (86,-25) rectangle (88,-26);
\fill[wplus] (88,-25) rectangle (91,-26);
\fill[wminus] (91,-25) rectangle (92,-26);
\fill[wplus] (92,-25) rectangle (94,-26);
\fill[wminus] (94,-25) rectangle (95,-26);
\fill[wplus] (95,-25) rectangle (96,-26);
\fill[wminus] (96,-25) rectangle (99,-26);
\fill[wplus] (99,-25) rectangle (101,-26);
\fill[wminus] (101,-25) rectangle (102,-26);
\fill[wplus] (102,-25) rectangle (103,-26);
\fill[wminus] (103,-25) rectangle (107,-26);
\fill[wplus] (107,-25) rectangle (108,-26);
\fill[wminus] (0,-26) rectangle (1,-27);
\fill[wminus] (3,-26) rectangle (4,-27);
\fill[wplus] (4,-26) rectangle (5,-27);
\fill[wminus] (6,-26) rectangle (7,-27);
\fill[wplus] (8,-26) rectangle (9,-27);
\fill[wminus] (11,-26) rectangle (12,-27);
\fill[wplus] (12,-26) rectangle (16,-27);
\fill[wplus] (18,-26) rectangle (19,-27);
\fill[wminus] (19,-26) rectangle (20,-27);
\fill[wminus] (25,-26) rectangle (26,-27);
\fill[wplus] (27,-26) rectangle (28,-27);
\fill[wminus] (30,-26) rectangle (31,-27);
\fill[wplus] (31,-26) rectangle (34,-27);
\fill[wminus] (34,-26) rectangle (35,-27);
\fill[wplus] (35,-26) rectangle (36,-27);
\fill[wplus] (37,-26) rectangle (40,-27);
\fill[wminus] (40,-26) rectangle (41,-27);
\fill[wminus] (42,-26) rectangle (44,-27);
\fill[wplus] (44,-26) rectangle (45,-27);
\fill[wminus] (46,-26) rectangle (48,-27);
\fill[wplus] (48,-26) rectangle (53,-27);
\fill[wplus] (54,-26) rectangle (56,-27);
\fill[wminus] (56,-26) rectangle (58,-27);
\fill[wplus] (58,-26) rectangle (59,-27);
\fill[wminus] (59,-26) rectangle (61,-27);
\fill[wplus] (61,-26) rectangle (62,-27);
\fill[wplus] (63,-26) rectangle (65,-27);
\fill[wminus] (65,-26) rectangle (66,-27);
\fill[wplus] (66,-26) rectangle (67,-27);
\fill[wminus] (67,-26) rectangle (68,-27);
\fill[wplus] (68,-26) rectangle (69,-27);
\fill[wminus] (69,-26) rectangle (70,-27);
\fill[wplus] (70,-26) rectangle (71,-27);
\fill[wminus] (71,-26) rectangle (73,-27);
\fill[wplus] (73,-26) rectangle (78,-27);
\fill[wminus] (78,-26) rectangle (79,-27);
\fill[wplus] (79,-26) rectangle (82,-27);
\fill[wminus] (82,-26) rectangle (83,-27);
\fill[wplus] (83,-26) rectangle (85,-27);
\fill[wminus] (85,-26) rectangle (87,-27);
\fill[wplus] (87,-26) rectangle (90,-27);
\fill[wminus] (90,-26) rectangle (91,-27);
\fill[wplus] (91,-26) rectangle (93,-27);
\fill[wminus] (93,-26) rectangle (94,-27);
\fill[wplus] (94,-26) rectangle (95,-27);
\fill[wminus] (95,-26) rectangle (98,-27);
\fill[wplus] (98,-26) rectangle (100,-27);
\fill[wminus] (100,-26) rectangle (101,-27);
\fill[wplus] (101,-26) rectangle (102,-27);
\fill[wminus] (102,-26) rectangle (106,-27);
\fill[wplus] (106,-26) rectangle (108,-27);
\fill[wplus] (2,-27) rectangle (3,-28);
\fill[wminus] (3,-27) rectangle (6,-28);
\fill[wplus] (6,-27) rectangle (7,-28);
\fill[wminus] (7,-27) rectangle (8,-28);
\fill[wminus] (9,-27) rectangle (12,-28);
\fill[wplus] (12,-27) rectangle (13,-28);
\fill[wplus] (14,-27) rectangle (16,-28);
\fill[wminus] (16,-27) rectangle (17,-28);
\fill[wplus] (18,-27) rectangle (20,-28);
\fill[wminus] (20,-27) rectangle (25,-28);
\fill[wminus] (26,-27) rectangle (27,-28);
\fill[wminus] (28,-27) rectangle (29,-28);
\fill[wminus] (31,-27) rectangle (32,-28);
\fill[wplus] (32,-27) rectangle (33,-28);
\fill[wminus] (34,-27) rectangle (35,-28);
\fill[wplus] (36,-27) rectangle (37,-28);
\fill[wminus] (39,-27) rectangle (40,-28);
\fill[wplus] (40,-27) rectangle (44,-28);
\fill[wplus] (46,-27) rectangle (47,-28);
\fill[wminus] (47,-27) rectangle (48,-28);
\fill[wminus] (53,-27) rectangle (54,-28);
\fill[wplus] (54,-27) rectangle (56,-28);
\fill[wminus] (56,-27) rectangle (60,-28);
\fill[wplus] (60,-27) rectangle (61,-28);
\fill[wminus] (61,-27) rectangle (62,-28);
\fill[wplus] (62,-27) rectangle (64,-28);
\fill[wminus] (64,-27) rectangle (67,-28);
\fill[wplus] (67,-27) rectangle (68,-28);
\fill[wminus] (68,-27) rectangle (69,-28);
\fill[wplus] (69,-27) rectangle (71,-28);
\fill[wminus] (71,-27) rectangle (72,-28);
\fill[wplus] (72,-27) rectangle (75,-28);
\fill[wminus] (75,-27) rectangle (77,-28);
\fill[wplus] (77,-27) rectangle (79,-28);
\fill[wminus] (79,-27) rectangle (80,-28);
\fill[wplus] (80,-27) rectangle (81,-28);
\fill[wminus] (81,-27) rectangle (83,-28);
\fill[wplus] (83,-27) rectangle (84,-28);
\fill[wminus] (84,-27) rectangle (89,-28);
\fill[wplus] (89,-27) rectangle (91,-28);
\fill[wminus] (91,-27) rectangle (92,-28);
\fill[wplus] (92,-27) rectangle (93,-28);
\fill[wminus] (93,-27) rectangle (94,-28);
\fill[wplus] (94,-27) rectangle (95,-28);
\fill[wminus] (95,-27) rectangle (96,-28);
\fill[wplus] (96,-27) rectangle (97,-28);
\fill[wminus] (97,-27) rectangle (99,-28);
\fill[wminus] (100,-27) rectangle (101,-28);
\fill[wplus] (101,-27) rectangle (103,-28);
\fill[wminus] (103,-27) rectangle (104,-28);
\fill[wplus] (104,-27) rectangle (106,-28);
\fill[wminus] (106,-27) rectangle (108,-28);
\fill[wplus] (1,-28) rectangle (2,-29);
\fill[wminus] (2,-28) rectangle (5,-29);
\fill[wplus] (5,-28) rectangle (6,-29);
\fill[wminus] (6,-28) rectangle (7,-29);
\fill[wminus] (8,-28) rectangle (11,-29);
\fill[wplus] (11,-28) rectangle (12,-29);
\fill[wplus] (13,-28) rectangle (15,-29);
\fill[wminus] (15,-28) rectangle (16,-29);
\fill[wplus] (17,-28) rectangle (19,-29);
\fill[wminus] (19,-28) rectangle (24,-29);
\fill[wminus] (25,-28) rectangle (26,-29);
\fill[wminus] (27,-28) rectangle (28,-29);
\fill[wminus] (29,-28) rectangle (30,-29);
\fill[wminus] (32,-28) rectangle (33,-29);
\fill[wplus] (33,-28) rectangle (34,-29);
\fill[wminus] (35,-28) rectangle (36,-29);
\fill[wplus] (37,-28) rectangle (38,-29);
\fill[wminus] (40,-28) rectangle (41,-29);
\fill[wplus] (41,-28) rectangle (45,-29);
\fill[wplus] (47,-28) rectangle (48,-29);
\fill[wminus] (48,-28) rectangle (49,-29);
\fill[wplus] (54,-28) rectangle (55,-29);
\fill[wminus] (55,-28) rectangle (59,-29);
\fill[wplus] (59,-28) rectangle (60,-29);
\fill[wminus] (60,-28) rectangle (61,-29);
\fill[wplus] (61,-28) rectangle (63,-29);
\fill[wminus] (63,-28) rectangle (66,-29);
\fill[wplus] (66,-28) rectangle (67,-29);
\fill[wminus] (67,-28) rectangle (68,-29);
\fill[wplus] (68,-28) rectangle (70,-29);
\fill[wminus] (70,-28) rectangle (71,-29);
\fill[wplus] (71,-28) rectangle (74,-29);
\fill[wminus] (74,-28) rectangle (76,-29);
\fill[wplus] (76,-28) rectangle (78,-29);
\fill[wminus] (78,-28) rectangle (79,-29);
\fill[wplus] (79,-28) rectangle (81,-29);
\fill[wminus] (81,-28) rectangle (82,-29);
\fill[wplus] (82,-28) rectangle (83,-29);
\fill[wminus] (83,-28) rectangle (88,-29);
\fill[wplus] (88,-28) rectangle (90,-29);
\fill[wminus] (90,-28) rectangle (91,-29);
\fill[wplus] (91,-28) rectangle (92,-29);
\fill[wminus] (92,-28) rectangle (93,-29);
\fill[wplus] (93,-28) rectangle (94,-29);
\fill[wminus] (94,-28) rectangle (95,-29);
\fill[wplus] (95,-28) rectangle (96,-29);
\fill[wminus] (96,-28) rectangle (98,-29);
\fill[wminus] (99,-28) rectangle (100,-29);
\fill[wplus] (100,-28) rectangle (102,-29);
\fill[wminus] (102,-28) rectangle (103,-29);
\fill[wplus] (103,-28) rectangle (105,-29);
\fill[wminus] (105,-28) rectangle (108,-29);
\fill[wplus] (0,-29) rectangle (1,-30);
\fill[wminus] (1,-29) rectangle (4,-30);
\fill[wplus] (4,-29) rectangle (5,-30);
\fill[wminus] (5,-29) rectangle (6,-30);
\fill[wminus] (7,-29) rectangle (10,-30);
\fill[wplus] (10,-29) rectangle (11,-30);
\fill[wplus] (12,-29) rectangle (14,-30);
\fill[wminus] (14,-29) rectangle (15,-30);
\fill[wplus] (16,-29) rectangle (18,-30);
\fill[wminus] (18,-29) rectangle (23,-30);
\fill[wminus] (24,-29) rectangle (25,-30);
\fill[wminus] (28,-29) rectangle (29,-30);
\fill[wminus] (30,-29) rectangle (31,-30);
\fill[wminus] (33,-29) rectangle (34,-30);
\fill[wplus] (34,-29) rectangle (35,-30);
\fill[wminus] (36,-29) rectangle (37,-30);
\fill[wplus] (38,-29) rectangle (39,-30);
\fill[wminus] (41,-29) rectangle (42,-30);
\fill[wplus] (42,-29) rectangle (46,-30);
\fill[wplus] (48,-29) rectangle (49,-30);
\fill[wminus] (49,-29) rectangle (50,-30);
\fill[wminus] (54,-29) rectangle (58,-30);
\fill[wplus] (58,-29) rectangle (59,-30);
\fill[wminus] (59,-29) rectangle (60,-30);
\fill[wplus] (60,-29) rectangle (62,-30);
\fill[wminus] (62,-29) rectangle (65,-30);
\fill[wplus] (65,-29) rectangle (66,-30);
\fill[wminus] (66,-29) rectangle (67,-30);
\fill[wplus] (67,-29) rectangle (69,-30);
\fill[wminus] (69,-29) rectangle (70,-30);
\fill[wplus] (70,-29) rectangle (73,-30);
\fill[wminus] (73,-29) rectangle (75,-30);
\fill[wplus] (75,-29) rectangle (77,-30);
\fill[wminus] (77,-29) rectangle (78,-30);
\fill[wplus] (78,-29) rectangle (82,-30);
\fill[wminus] (82,-29) rectangle (87,-30);
\fill[wplus] (87,-29) rectangle (89,-30);
\fill[wminus] (89,-29) rectangle (90,-30);
\fill[wplus] (90,-29) rectangle (91,-30);
\fill[wminus] (91,-29) rectangle (92,-30);
\fill[wplus] (92,-29) rectangle (93,-30);
\fill[wminus] (93,-29) rectangle (94,-30);
\fill[wplus] (94,-29) rectangle (95,-30);
\fill[wminus] (95,-29) rectangle (97,-30);
\fill[wminus] (98,-29) rectangle (99,-30);
\fill[wplus] (99,-29) rectangle (101,-30);
\fill[wminus] (101,-29) rectangle (102,-30);
\fill[wplus] (102,-29) rectangle (104,-30);
\fill[wminus] (104,-29) rectangle (108,-30);
\fill[wminus] (0,-30) rectangle (3,-31);
\fill[wplus] (3,-30) rectangle (4,-31);
\fill[wminus] (4,-30) rectangle (5,-31);
\fill[wminus] (6,-30) rectangle (9,-31);
\fill[wplus] (9,-30) rectangle (10,-31);
\fill[wplus] (11,-30) rectangle (13,-31);
\fill[wminus] (13,-30) rectangle (14,-31);
\fill[wplus] (15,-30) rectangle (17,-31);
\fill[wminus] (17,-30) rectangle (22,-31);
\fill[wminus] (23,-30) rectangle (24,-31);
\fill[wplus] (26,-30) rectangle (27,-31);
\fill[wminus] (29,-30) rectangle (30,-31);
\fill[wminus] (31,-30) rectangle (32,-31);
\fill[wminus] (34,-30) rectangle (35,-31);
\fill[wplus] (35,-30) rectangle (36,-31);
\fill[wminus] (37,-30) rectangle (38,-31);
\fill[wplus] (39,-30) rectangle (40,-31);
\fill[wminus] (42,-30) rectangle (43,-31);
\fill[wplus] (43,-30) rectangle (47,-31);
\fill[wplus] (49,-30) rectangle (50,-31);
\fill[wminus] (50,-30) rectangle (51,-31);
\fill[wminus] (54,-30) rectangle (57,-31);
\fill[wplus] (57,-30) rectangle (58,-31);
\fill[wminus] (58,-30) rectangle (59,-31);
\fill[wplus] (59,-30) rectangle (61,-31);
\fill[wminus] (61,-30) rectangle (64,-31);
\fill[wplus] (64,-30) rectangle (65,-31);
\fill[wminus] (65,-30) rectangle (66,-31);
\fill[wplus] (66,-30) rectangle (68,-31);
\fill[wminus] (68,-30) rectangle (69,-31);
\fill[wplus] (69,-30) rectangle (72,-31);
\fill[wminus] (72,-30) rectangle (74,-31);
\fill[wplus] (74,-30) rectangle (76,-31);
\fill[wminus] (76,-30) rectangle (77,-31);
\fill[wplus] (77,-30) rectangle (80,-31);
\fill[wminus] (80,-30) rectangle (86,-31);
\fill[wplus] (86,-30) rectangle (88,-31);
\fill[wminus] (88,-30) rectangle (89,-31);
\fill[wplus] (89,-30) rectangle (90,-31);
\fill[wminus] (90,-30) rectangle (91,-31);
\fill[wplus] (91,-30) rectangle (92,-31);
\fill[wminus] (92,-30) rectangle (93,-31);
\fill[wplus] (93,-30) rectangle (94,-31);
\fill[wminus] (94,-30) rectangle (96,-31);
\fill[wminus] (97,-30) rectangle (98,-31);
\fill[wplus] (98,-30) rectangle (100,-31);
\fill[wminus] (100,-30) rectangle (101,-31);
\fill[wplus] (101,-30) rectangle (103,-31);
\fill[wminus] (103,-30) rectangle (107,-31);
\fill[wplus] (107,-30) rectangle (108,-31);
\fill[wminus] (0,-31) rectangle (2,-32);
\fill[wplus] (2,-31) rectangle (3,-32);
\fill[wminus] (3,-31) rectangle (4,-32);
\fill[wminus] (5,-31) rectangle (8,-32);
\fill[wplus] (8,-31) rectangle (9,-32);
\fill[wplus] (10,-31) rectangle (12,-32);
\fill[wminus] (12,-31) rectangle (13,-32);
\fill[wplus] (14,-31) rectangle (16,-32);
\fill[wminus] (16,-31) rectangle (21,-32);
\fill[wminus] (22,-31) rectangle (23,-32);
\fill[wplus] (25,-31) rectangle (26,-32);
\fill[wminus] (26,-31) rectangle (27,-32);
\fill[wminus] (30,-31) rectangle (31,-32);
\fill[wminus] (32,-31) rectangle (33,-32);
\fill[wminus] (35,-31) rectangle (36,-32);
\fill[wplus] (36,-31) rectangle (37,-32);
\fill[wminus] (38,-31) rectangle (39,-32);
\fill[wplus] (40,-31) rectangle (41,-32);
\fill[wminus] (43,-31) rectangle (44,-32);
\fill[wplus] (44,-31) rectangle (48,-32);
\fill[wplus] (50,-31) rectangle (51,-32);
\fill[wminus] (51,-31) rectangle (52,-32);
\fill[wminus] (54,-31) rectangle (56,-32);
\fill[wplus] (56,-31) rectangle (57,-32);
\fill[wminus] (57,-31) rectangle (58,-32);
\fill[wplus] (58,-31) rectangle (60,-32);
\fill[wminus] (60,-31) rectangle (63,-32);
\fill[wplus] (63,-31) rectangle (64,-32);
\fill[wminus] (64,-31) rectangle (65,-32);
\fill[wplus] (65,-31) rectangle (67,-32);
\fill[wminus] (67,-31) rectangle (68,-32);
\fill[wplus] (68,-31) rectangle (71,-32);
\fill[wminus] (71,-31) rectangle (73,-32);
\fill[wplus] (73,-31) rectangle (75,-32);
\fill[wminus] (75,-31) rectangle (76,-32);
\fill[wplus] (76,-31) rectangle (79,-32);
\fill[wminus] (79,-31) rectangle (85,-32);
\fill[wplus] (85,-31) rectangle (87,-32);
\fill[wminus] (87,-31) rectangle (88,-32);
\fill[wplus] (88,-31) rectangle (89,-32);
\fill[wminus] (89,-31) rectangle (90,-32);
\fill[wplus] (90,-31) rectangle (91,-32);
\fill[wminus] (91,-31) rectangle (92,-32);
\fill[wplus] (92,-31) rectangle (93,-32);
\fill[wminus] (93,-31) rectangle (95,-32);
\fill[wminus] (96,-31) rectangle (97,-32);
\fill[wplus] (97,-31) rectangle (99,-32);
\fill[wminus] (99,-31) rectangle (100,-32);
\fill[wplus] (100,-31) rectangle (102,-32);
\fill[wminus] (102,-31) rectangle (106,-32);
\fill[wplus] (106,-31) rectangle (107,-32);
\fill[wminus] (107,-31) rectangle (108,-32);
\fill[wminus] (0,-32) rectangle (1,-33);
\fill[wplus] (1,-32) rectangle (2,-33);
\fill[wminus] (2,-32) rectangle (3,-33);
\fill[wminus] (4,-32) rectangle (7,-33);
\fill[wplus] (7,-32) rectangle (8,-33);
\fill[wplus] (9,-32) rectangle (11,-33);
\fill[wminus] (11,-32) rectangle (12,-33);
\fill[wplus] (13,-32) rectangle (15,-33);
\fill[wminus] (15,-32) rectangle (20,-33);
\fill[wminus] (21,-32) rectangle (22,-33);
\fill[wplus] (24,-32) rectangle (25,-33);
\fill[wminus] (25,-32) rectangle (27,-33);
\fill[wminus] (31,-32) rectangle (32,-33);
\fill[wminus] (33,-32) rectangle (34,-33);
\fill[wminus] (36,-32) rectangle (37,-33);
\fill[wplus] (37,-32) rectangle (38,-33);
\fill[wminus] (39,-32) rectangle (40,-33);
\fill[wplus] (41,-32) rectangle (42,-33);
\fill[wminus] (44,-32) rectangle (45,-33);
\fill[wplus] (45,-32) rectangle (49,-33);
\fill[wplus] (51,-32) rectangle (52,-33);
\fill[wminus] (52,-32) rectangle (53,-33);
\fill[wminus] (54,-32) rectangle (55,-33);
\fill[wplus] (55,-32) rectangle (56,-33);
\fill[wminus] (56,-32) rectangle (57,-33);
\fill[wplus] (57,-32) rectangle (59,-33);
\fill[wminus] (59,-32) rectangle (62,-33);
\fill[wplus] (62,-32) rectangle (63,-33);
\fill[wminus] (63,-32) rectangle (64,-33);
\fill[wplus] (64,-32) rectangle (66,-33);
\fill[wminus] (66,-32) rectangle (67,-33);
\fill[wplus] (67,-32) rectangle (70,-33);
\fill[wminus] (70,-32) rectangle (72,-33);
\fill[wplus] (72,-32) rectangle (74,-33);
\fill[wminus] (74,-32) rectangle (75,-33);
\fill[wplus] (75,-32) rectangle (78,-33);
\fill[wminus] (78,-32) rectangle (84,-33);
\fill[wplus] (84,-32) rectangle (86,-33);
\fill[wminus] (86,-32) rectangle (87,-33);
\fill[wplus] (87,-32) rectangle (88,-33);
\fill[wminus] (88,-32) rectangle (89,-33);
\fill[wplus] (89,-32) rectangle (90,-33);
\fill[wminus] (90,-32) rectangle (91,-33);
\fill[wplus] (91,-32) rectangle (92,-33);
\fill[wminus] (92,-32) rectangle (94,-33);
\fill[wminus] (95,-32) rectangle (96,-33);
\fill[wplus] (96,-32) rectangle (98,-33);
\fill[wminus] (98,-32) rectangle (99,-33);
\fill[wplus] (99,-32) rectangle (101,-33);
\fill[wminus] (101,-32) rectangle (105,-33);
\fill[wplus] (105,-32) rectangle (106,-33);
\fill[wminus] (106,-32) rectangle (108,-33);
\fill[wplus] (0,-33) rectangle (1,-34);
\fill[wminus] (1,-33) rectangle (2,-34);
\fill[wminus] (3,-33) rectangle (6,-34);
\fill[wplus] (6,-33) rectangle (7,-34);
\fill[wplus] (8,-33) rectangle (10,-34);
\fill[wminus] (10,-33) rectangle (11,-34);
\fill[wplus] (12,-33) rectangle (14,-34);
\fill[wminus] (14,-33) rectangle (19,-34);
\fill[wminus] (20,-33) rectangle (21,-34);
\fill[wplus] (23,-33) rectangle (24,-34);
\fill[wminus] (24,-33) rectangle (27,-34);
\fill[wminus] (32,-33) rectangle (33,-34);
\fill[wminus] (34,-33) rectangle (35,-34);
\fill[wminus] (37,-33) rectangle (38,-34);
\fill[wplus] (38,-33) rectangle (39,-34);
\fill[wminus] (40,-33) rectangle (41,-34);
\fill[wplus] (42,-33) rectangle (43,-34);
\fill[wminus] (45,-33) rectangle (46,-34);
\fill[wplus] (46,-33) rectangle (50,-34);
\fill[wplus] (52,-33) rectangle (53,-34);
\fill[wminus] (53,-33) rectangle (54,-34);
\fill[wplus] (54,-33) rectangle (55,-34);
\fill[wminus] (55,-33) rectangle (56,-34);
\fill[wplus] (56,-33) rectangle (58,-34);
\fill[wminus] (58,-33) rectangle (61,-34);
\fill[wplus] (61,-33) rectangle (62,-34);
\fill[wminus] (62,-33) rectangle (63,-34);
\fill[wplus] (63,-33) rectangle (65,-34);
\fill[wminus] (65,-33) rectangle (66,-34);
\fill[wplus] (66,-33) rectangle (69,-34);
\fill[wminus] (69,-33) rectangle (71,-34);
\fill[wplus] (71,-33) rectangle (73,-34);
\fill[wminus] (73,-33) rectangle (74,-34);
\fill[wplus] (74,-33) rectangle (77,-34);
\fill[wminus] (77,-33) rectangle (83,-34);
\fill[wplus] (83,-33) rectangle (85,-34);
\fill[wminus] (85,-33) rectangle (86,-34);
\fill[wplus] (86,-33) rectangle (87,-34);
\fill[wminus] (87,-33) rectangle (88,-34);
\fill[wplus] (88,-33) rectangle (89,-34);
\fill[wminus] (89,-33) rectangle (90,-34);
\fill[wplus] (90,-33) rectangle (91,-34);
\fill[wminus] (91,-33) rectangle (93,-34);
\fill[wminus] (94,-33) rectangle (95,-34);
\fill[wplus] (95,-33) rectangle (97,-34);
\fill[wminus] (97,-33) rectangle (98,-34);
\fill[wplus] (98,-33) rectangle (100,-34);
\fill[wminus] (100,-33) rectangle (104,-34);
\fill[wplus] (104,-33) rectangle (105,-34);
\fill[wminus] (105,-33) rectangle (108,-34);
\fill[wminus] (0,-34) rectangle (1,-35);
\fill[wminus] (2,-34) rectangle (5,-35);
\fill[wplus] (5,-34) rectangle (6,-35);
\fill[wplus] (7,-34) rectangle (9,-35);
\fill[wminus] (9,-34) rectangle (10,-35);
\fill[wplus] (11,-34) rectangle (13,-35);
\fill[wminus] (13,-34) rectangle (18,-35);
\fill[wminus] (19,-34) rectangle (20,-35);
\fill[wplus] (22,-34) rectangle (23,-35);
\fill[wminus] (23,-34) rectangle (26,-35);
\fill[wplus] (26,-34) rectangle (27,-35);
\fill[wminus] (27,-34) rectangle (28,-35);
\fill[wminus] (33,-34) rectangle (34,-35);
\fill[wminus] (35,-34) rectangle (36,-35);
\fill[wminus] (38,-34) rectangle (39,-35);
\fill[wplus] (39,-34) rectangle (40,-35);
\fill[wminus] (41,-34) rectangle (42,-35);
\fill[wplus] (43,-34) rectangle (44,-35);
\fill[wminus] (46,-34) rectangle (47,-35);
\fill[wplus] (47,-34) rectangle (51,-35);
\fill[wplus] (53,-34) rectangle (54,-35);
\fill[wminus] (54,-34) rectangle (55,-35);
\fill[wplus] (55,-34) rectangle (57,-35);
\fill[wminus] (57,-34) rectangle (60,-35);
\fill[wplus] (60,-34) rectangle (61,-35);
\fill[wminus] (61,-34) rectangle (62,-35);
\fill[wplus] (62,-34) rectangle (64,-35);
\fill[wminus] (64,-34) rectangle (65,-35);
\fill[wplus] (65,-34) rectangle (68,-35);
\fill[wminus] (68,-34) rectangle (70,-35);
\fill[wplus] (70,-34) rectangle (72,-35);
\fill[wminus] (72,-34) rectangle (73,-35);
\fill[wplus] (73,-34) rectangle (76,-35);
\fill[wminus] (76,-34) rectangle (80,-35);
\fill[wplus] (80,-34) rectangle (81,-35);
\fill[wminus] (81,-34) rectangle (82,-35);
\fill[wplus] (82,-34) rectangle (84,-35);
\fill[wminus] (84,-34) rectangle (85,-35);
\fill[wplus] (85,-34) rectangle (86,-35);
\fill[wminus] (86,-34) rectangle (87,-35);
\fill[wplus] (87,-34) rectangle (88,-35);
\fill[wminus] (88,-34) rectangle (89,-35);
\fill[wplus] (89,-34) rectangle (90,-35);
\fill[wminus] (90,-34) rectangle (92,-35);
\fill[wminus] (93,-34) rectangle (94,-35);
\fill[wplus] (94,-34) rectangle (96,-35);
\fill[wminus] (96,-34) rectangle (97,-35);
\fill[wplus] (97,-34) rectangle (99,-35);
\fill[wminus] (99,-34) rectangle (103,-35);
\fill[wplus] (103,-34) rectangle (104,-35);
\fill[wminus] (104,-34) rectangle (108,-35);
\fill[wminus] (1,-35) rectangle (4,-36);
\fill[wplus] (4,-35) rectangle (5,-36);
\fill[wplus] (6,-35) rectangle (8,-36);
\fill[wminus] (8,-35) rectangle (9,-36);
\fill[wplus] (10,-35) rectangle (12,-36);
\fill[wminus] (12,-35) rectangle (17,-36);
\fill[wminus] (18,-35) rectangle (19,-36);
\fill[wplus] (21,-35) rectangle (22,-36);
\fill[wminus] (22,-35) rectangle (25,-36);
\fill[wplus] (25,-35) rectangle (26,-36);
\fill[wminus] (26,-35) rectangle (27,-36);
\fill[wplus] (27,-35) rectangle (28,-36);
\fill[wminus] (28,-35) rectangle (29,-36);
\fill[wminus] (34,-35) rectangle (35,-36);
\fill[wminus] (36,-35) rectangle (37,-36);
\fill[wminus] (39,-35) rectangle (40,-36);
\fill[wplus] (40,-35) rectangle (41,-36);
\fill[wminus] (42,-35) rectangle (43,-36);
\fill[wplus] (44,-35) rectangle (45,-36);
\fill[wminus] (47,-35) rectangle (48,-36);
\fill[wplus] (48,-35) rectangle (52,-36);
\fill[wplus] (54,-35) rectangle (56,-36);
\fill[wminus] (56,-35) rectangle (59,-36);
\fill[wplus] (59,-35) rectangle (60,-36);
\fill[wminus] (60,-35) rectangle (61,-36);
\fill[wplus] (61,-35) rectangle (63,-36);
\fill[wminus] (63,-35) rectangle (64,-36);
\fill[wplus] (64,-35) rectangle (67,-36);
\fill[wminus] (67,-35) rectangle (69,-36);
\fill[wplus] (69,-35) rectangle (71,-36);
\fill[wminus] (71,-35) rectangle (72,-36);
\fill[wplus] (72,-35) rectangle (75,-36);
\fill[wminus] (75,-35) rectangle (79,-36);
\fill[wplus] (79,-35) rectangle (80,-36);
\fill[wminus] (80,-35) rectangle (81,-36);
\fill[wplus] (81,-35) rectangle (83,-36);
\fill[wminus] (83,-35) rectangle (84,-36);
\fill[wplus] (84,-35) rectangle (85,-36);
\fill[wminus] (85,-35) rectangle (86,-36);
\fill[wplus] (86,-35) rectangle (87,-36);
\fill[wminus] (87,-35) rectangle (88,-36);
\fill[wplus] (88,-35) rectangle (89,-36);
\fill[wminus] (89,-35) rectangle (91,-36);
\fill[wminus] (92,-35) rectangle (93,-36);
\fill[wplus] (93,-35) rectangle (95,-36);
\fill[wminus] (95,-35) rectangle (96,-36);
\fill[wplus] (96,-35) rectangle (98,-36);
\fill[wminus] (98,-35) rectangle (102,-36);
\fill[wplus] (102,-35) rectangle (103,-36);
\fill[wminus] (103,-35) rectangle (108,-36);
\fill[wminus] (0,-36) rectangle (3,-37);
\fill[wplus] (3,-36) rectangle (4,-37);
\fill[wplus] (5,-36) rectangle (7,-37);
\fill[wminus] (7,-36) rectangle (8,-37);
\fill[wplus] (9,-36) rectangle (11,-37);
\fill[wminus] (11,-36) rectangle (16,-37);
\fill[wminus] (17,-36) rectangle (18,-37);
\fill[wplus] (20,-36) rectangle (21,-37);
\fill[wminus] (21,-36) rectangle (24,-37);
\fill[wplus] (24,-36) rectangle (25,-37);
\fill[wminus] (25,-36) rectangle (26,-37);
\fill[wplus] (28,-36) rectangle (29,-37);
\fill[wminus] (29,-36) rectangle (30,-37);
\fill[wminus] (35,-36) rectangle (36,-37);
\fill[wminus] (37,-36) rectangle (38,-37);
\fill[wminus] (40,-36) rectangle (41,-37);
\fill[wplus] (41,-36) rectangle (42,-37);
\fill[wminus] (43,-36) rectangle (44,-37);
\fill[wplus] (45,-36) rectangle (46,-37);
\fill[wminus] (48,-36) rectangle (49,-37);
\fill[wplus] (49,-36) rectangle (53,-37);
\fill[wplus] (54,-36) rectangle (55,-37);
\fill[wminus] (55,-36) rectangle (58,-37);
\fill[wplus] (58,-36) rectangle (59,-37);
\fill[wminus] (59,-36) rectangle (60,-37);
\fill[wplus] (60,-36) rectangle (62,-37);
\fill[wminus] (62,-36) rectangle (63,-37);
\fill[wplus] (63,-36) rectangle (66,-37);
\fill[wminus] (66,-36) rectangle (68,-37);
\fill[wplus] (68,-36) rectangle (70,-37);
\fill[wminus] (70,-36) rectangle (71,-37);
\fill[wplus] (71,-36) rectangle (74,-37);
\fill[wminus] (74,-36) rectangle (78,-37);
\fill[wplus] (78,-36) rectangle (79,-37);
\fill[wminus] (79,-36) rectangle (80,-37);
\fill[wplus] (80,-36) rectangle (82,-37);
\fill[wminus] (82,-36) rectangle (83,-37);
\fill[wplus] (83,-36) rectangle (84,-37);
\fill[wminus] (84,-36) rectangle (85,-37);
\fill[wplus] (85,-36) rectangle (86,-37);
\fill[wminus] (86,-36) rectangle (87,-37);
\fill[wplus] (87,-36) rectangle (88,-37);
\fill[wminus] (88,-36) rectangle (90,-37);
\fill[wminus] (91,-36) rectangle (92,-37);
\fill[wplus] (92,-36) rectangle (94,-37);
\fill[wminus] (94,-36) rectangle (95,-37);
\fill[wplus] (95,-36) rectangle (97,-37);
\fill[wminus] (97,-36) rectangle (101,-37);
\fill[wplus] (101,-36) rectangle (102,-37);
\fill[wminus] (102,-36) rectangle (107,-37);
\fill[wplus] (107,-36) rectangle (108,-37);
\fill[wminus] (0,-37) rectangle (2,-38);
\fill[wplus] (2,-37) rectangle (3,-38);
\fill[wplus] (4,-37) rectangle (6,-38);
\fill[wminus] (6,-37) rectangle (7,-38);
\fill[wplus] (8,-37) rectangle (10,-38);
\fill[wminus] (10,-37) rectangle (15,-38);
\fill[wminus] (16,-37) rectangle (17,-38);
\fill[wplus] (19,-37) rectangle (20,-38);
\fill[wminus] (20,-37) rectangle (23,-38);
\fill[wplus] (23,-37) rectangle (24,-38);
\fill[wminus] (24,-37) rectangle (25,-38);
\fill[wminus] (26,-37) rectangle (27,-38);
\fill[wplus] (29,-37) rectangle (30,-38);
\fill[wminus] (30,-37) rectangle (31,-38);
\fill[wminus] (36,-37) rectangle (37,-38);
\fill[wminus] (38,-37) rectangle (39,-38);
\fill[wminus] (41,-37) rectangle (42,-38);
\fill[wplus] (42,-37) rectangle (43,-38);
\fill[wminus] (44,-37) rectangle (45,-38);
\fill[wplus] (46,-37) rectangle (47,-38);
\fill[wminus] (49,-37) rectangle (50,-38);
\fill[wplus] (50,-37) rectangle (54,-38);
\fill[wminus] (54,-37) rectangle (57,-38);
\fill[wplus] (57,-37) rectangle (58,-38);
\fill[wminus] (58,-37) rectangle (59,-38);
\fill[wplus] (59,-37) rectangle (61,-38);
\fill[wminus] (61,-37) rectangle (62,-38);
\fill[wplus] (62,-37) rectangle (65,-38);
\fill[wminus] (65,-37) rectangle (67,-38);
\fill[wplus] (67,-37) rectangle (69,-38);
\fill[wminus] (69,-37) rectangle (70,-38);
\fill[wplus] (70,-37) rectangle (73,-38);
\fill[wminus] (73,-37) rectangle (77,-38);
\fill[wplus] (77,-37) rectangle (78,-38);
\fill[wminus] (78,-37) rectangle (79,-38);
\fill[wplus] (79,-37) rectangle (81,-38);
\fill[wminus] (81,-37) rectangle (82,-38);
\fill[wplus] (82,-37) rectangle (83,-38);
\fill[wminus] (83,-37) rectangle (84,-38);
\fill[wplus] (84,-37) rectangle (85,-38);
\fill[wminus] (85,-37) rectangle (86,-38);
\fill[wplus] (86,-37) rectangle (87,-38);
\fill[wminus] (87,-37) rectangle (89,-38);
\fill[wminus] (90,-37) rectangle (91,-38);
\fill[wplus] (91,-37) rectangle (93,-38);
\fill[wminus] (93,-37) rectangle (94,-38);
\fill[wplus] (94,-37) rectangle (96,-38);
\fill[wminus] (96,-37) rectangle (100,-38);
\fill[wplus] (100,-37) rectangle (101,-38);
\fill[wminus] (101,-37) rectangle (106,-38);
\fill[wplus] (106,-37) rectangle (108,-38);
\fill[wminus] (0,-38) rectangle (1,-39);
\fill[wplus] (1,-38) rectangle (2,-39);
\fill[wplus] (3,-38) rectangle (5,-39);
\fill[wminus] (5,-38) rectangle (6,-39);
\fill[wplus] (7,-38) rectangle (9,-39);
\fill[wminus] (9,-38) rectangle (14,-39);
\fill[wminus] (15,-38) rectangle (16,-39);
\fill[wplus] (18,-38) rectangle (19,-39);
\fill[wminus] (19,-38) rectangle (22,-39);
\fill[wplus] (22,-38) rectangle (23,-39);
\fill[wminus] (23,-38) rectangle (24,-39);
\fill[wminus] (25,-38) rectangle (27,-39);
\fill[wplus] (27,-38) rectangle (28,-39);
\fill[wplus] (30,-38) rectangle (31,-39);
\fill[wminus] (31,-38) rectangle (32,-39);
\fill[wminus] (37,-38) rectangle (38,-39);
\fill[wminus] (39,-38) rectangle (40,-39);
\fill[wminus] (42,-38) rectangle (43,-39);
\fill[wplus] (43,-38) rectangle (44,-39);
\fill[wminus] (45,-38) rectangle (46,-39);
\fill[wplus] (47,-38) rectangle (48,-39);
\fill[wminus] (50,-38) rectangle (51,-39);
\fill[wplus] (51,-38) rectangle (54,-39);
\fill[wminus] (54,-38) rectangle (56,-39);
\fill[wplus] (56,-38) rectangle (57,-39);
\fill[wminus] (57,-38) rectangle (58,-39);
\fill[wplus] (58,-38) rectangle (60,-39);
\fill[wminus] (60,-38) rectangle (61,-39);
\fill[wplus] (61,-38) rectangle (64,-39);
\fill[wminus] (64,-38) rectangle (66,-39);
\fill[wplus] (66,-38) rectangle (68,-39);
\fill[wminus] (68,-38) rectangle (69,-39);
\fill[wplus] (69,-38) rectangle (72,-39);
\fill[wminus] (72,-38) rectangle (76,-39);
\fill[wplus] (76,-38) rectangle (77,-39);
\fill[wminus] (77,-38) rectangle (78,-39);
\fill[wplus] (78,-38) rectangle (80,-39);
\fill[wminus] (80,-38) rectangle (81,-39);
\fill[wplus] (81,-38) rectangle (82,-39);
\fill[wminus] (82,-38) rectangle (83,-39);
\fill[wplus] (83,-38) rectangle (84,-39);
\fill[wminus] (84,-38) rectangle (85,-39);
\fill[wplus] (85,-38) rectangle (86,-39);
\fill[wminus] (86,-38) rectangle (88,-39);
\fill[wminus] (89,-38) rectangle (90,-39);
\fill[wplus] (90,-38) rectangle (92,-39);
\fill[wminus] (92,-38) rectangle (93,-39);
\fill[wplus] (93,-38) rectangle (95,-39);
\fill[wminus] (95,-38) rectangle (99,-39);
\fill[wplus] (99,-38) rectangle (100,-39);
\fill[wminus] (100,-38) rectangle (105,-39);
\fill[wplus] (105,-38) rectangle (107,-39);
\fill[wminus] (107,-38) rectangle (108,-39);
\fill[wplus] (0,-39) rectangle (1,-40);
\fill[wplus] (2,-39) rectangle (4,-40);
\fill[wminus] (4,-39) rectangle (5,-40);
\fill[wplus] (6,-39) rectangle (8,-40);
\fill[wminus] (8,-39) rectangle (13,-40);
\fill[wminus] (14,-39) rectangle (15,-40);
\fill[wplus] (17,-39) rectangle (18,-40);
\fill[wminus] (18,-39) rectangle (21,-40);
\fill[wplus] (21,-39) rectangle (22,-40);
\fill[wminus] (22,-39) rectangle (23,-40);
\fill[wminus] (24,-39) rectangle (27,-40);
\fill[wplus] (27,-39) rectangle (29,-40);
\fill[wplus] (31,-39) rectangle (32,-40);
\fill[wminus] (32,-39) rectangle (33,-40);
\fill[wminus] (38,-39) rectangle (39,-40);
\fill[wminus] (40,-39) rectangle (41,-40);
\fill[wminus] (43,-39) rectangle (44,-40);
\fill[wplus] (44,-39) rectangle (45,-40);
\fill[wminus] (46,-39) rectangle (47,-40);
\fill[wplus] (48,-39) rectangle (49,-40);
\fill[wminus] (51,-39) rectangle (52,-40);
\fill[wplus] (52,-39) rectangle (54,-40);
\fill[wminus] (54,-39) rectangle (55,-40);
\fill[wplus] (55,-39) rectangle (56,-40);
\fill[wminus] (56,-39) rectangle (57,-40);
\fill[wplus] (57,-39) rectangle (59,-40);
\fill[wminus] (59,-39) rectangle (60,-40);
\fill[wplus] (60,-39) rectangle (63,-40);
\fill[wminus] (63,-39) rectangle (65,-40);
\fill[wplus] (65,-39) rectangle (67,-40);
\fill[wminus] (67,-39) rectangle (68,-40);
\fill[wplus] (68,-39) rectangle (71,-40);
\fill[wminus] (71,-39) rectangle (75,-40);
\fill[wplus] (75,-39) rectangle (76,-40);
\fill[wminus] (76,-39) rectangle (77,-40);
\fill[wplus] (77,-39) rectangle (79,-40);
\fill[wminus] (79,-39) rectangle (82,-40);
\fill[wplus] (82,-39) rectangle (83,-40);
\fill[wminus] (83,-39) rectangle (84,-40);
\fill[wplus] (84,-39) rectangle (85,-40);
\fill[wminus] (85,-39) rectangle (87,-40);
\fill[wminus] (88,-39) rectangle (89,-40);
\fill[wplus] (89,-39) rectangle (91,-40);
\fill[wminus] (91,-39) rectangle (92,-40);
\fill[wplus] (92,-39) rectangle (94,-40);
\fill[wminus] (94,-39) rectangle (98,-40);
\fill[wplus] (98,-39) rectangle (99,-40);
\fill[wminus] (99,-39) rectangle (104,-40);
\fill[wplus] (104,-39) rectangle (106,-40);
\fill[wminus] (106,-39) rectangle (107,-40);
\fill[wplus] (107,-39) rectangle (108,-40);
\fill[wplus] (1,-40) rectangle (3,-41);
\fill[wminus] (3,-40) rectangle (4,-41);
\fill[wplus] (5,-40) rectangle (7,-41);
\fill[wminus] (7,-40) rectangle (12,-41);
\fill[wminus] (13,-40) rectangle (14,-41);
\fill[wplus] (16,-40) rectangle (17,-41);
\fill[wminus] (17,-40) rectangle (20,-41);
\fill[wplus] (20,-40) rectangle (21,-41);
\fill[wminus] (21,-40) rectangle (22,-41);
\fill[wminus] (23,-40) rectangle (26,-41);
\fill[wplus] (26,-40) rectangle (30,-41);
\fill[wplus] (32,-40) rectangle (33,-41);
\fill[wminus] (33,-40) rectangle (34,-41);
\fill[wminus] (39,-40) rectangle (40,-41);
\fill[wminus] (41,-40) rectangle (42,-41);
\fill[wminus] (44,-40) rectangle (45,-41);
\fill[wplus] (45,-40) rectangle (46,-41);
\fill[wminus] (47,-40) rectangle (48,-41);
\fill[wplus] (49,-40) rectangle (50,-41);
\fill[wminus] (52,-40) rectangle (53,-41);
\fill[wplus] (53,-40) rectangle (55,-41);
\fill[wminus] (55,-40) rectangle (56,-41);
\fill[wplus] (56,-40) rectangle (58,-41);
\fill[wminus] (58,-40) rectangle (59,-41);
\fill[wplus] (59,-40) rectangle (62,-41);
\fill[wminus] (62,-40) rectangle (64,-41);
\fill[wplus] (64,-40) rectangle (66,-41);
\fill[wminus] (66,-40) rectangle (67,-41);
\fill[wplus] (67,-40) rectangle (70,-41);
\fill[wminus] (70,-40) rectangle (74,-41);
\fill[wplus] (74,-40) rectangle (75,-41);
\fill[wminus] (75,-40) rectangle (76,-41);
\fill[wplus] (76,-40) rectangle (78,-41);
\fill[wminus] (78,-40) rectangle (81,-41);
\fill[wplus] (81,-40) rectangle (82,-41);
\fill[wminus] (82,-40) rectangle (83,-41);
\fill[wplus] (83,-40) rectangle (84,-41);
\fill[wminus] (84,-40) rectangle (86,-41);
\fill[wminus] (87,-40) rectangle (88,-41);
\fill[wplus] (88,-40) rectangle (90,-41);
\fill[wminus] (90,-40) rectangle (91,-41);
\fill[wplus] (91,-40) rectangle (93,-41);
\fill[wminus] (93,-40) rectangle (97,-41);
\fill[wplus] (97,-40) rectangle (98,-41);
\fill[wminus] (98,-40) rectangle (103,-41);
\fill[wplus] (103,-40) rectangle (105,-41);
\fill[wminus] (105,-40) rectangle (106,-41);
\fill[wplus] (106,-40) rectangle (107,-41);
\fill[wminus] (107,-40) rectangle (108,-41);
\fill[wplus] (0,-41) rectangle (2,-42);
\fill[wminus] (2,-41) rectangle (3,-42);
\fill[wplus] (4,-41) rectangle (6,-42);
\fill[wminus] (6,-41) rectangle (11,-42);
\fill[wminus] (12,-41) rectangle (13,-42);
\fill[wplus] (15,-41) rectangle (16,-42);
\fill[wminus] (16,-41) rectangle (19,-42);
\fill[wplus] (19,-41) rectangle (20,-42);
\fill[wminus] (20,-41) rectangle (21,-42);
\fill[wminus] (22,-41) rectangle (25,-42);
\fill[wplus] (25,-41) rectangle (26,-42);
\fill[wplus] (27,-41) rectangle (31,-42);
\fill[wplus] (33,-41) rectangle (34,-42);
\fill[wminus] (34,-41) rectangle (35,-42);
\fill[wminus] (40,-41) rectangle (41,-42);
\fill[wminus] (42,-41) rectangle (43,-42);
\fill[wminus] (45,-41) rectangle (46,-42);
\fill[wplus] (46,-41) rectangle (47,-42);
\fill[wminus] (48,-41) rectangle (49,-42);
\fill[wplus] (50,-41) rectangle (51,-42);
\fill[wminus] (53,-41) rectangle (55,-42);
\fill[wplus] (55,-41) rectangle (57,-42);
\fill[wminus] (57,-41) rectangle (58,-42);
\fill[wplus] (58,-41) rectangle (61,-42);
\fill[wminus] (61,-41) rectangle (63,-42);
\fill[wplus] (63,-41) rectangle (65,-42);
\fill[wminus] (65,-41) rectangle (66,-42);
\fill[wplus] (66,-41) rectangle (69,-42);
\fill[wminus] (69,-41) rectangle (73,-42);
\fill[wplus] (73,-41) rectangle (74,-42);
\fill[wminus] (74,-41) rectangle (75,-42);
\fill[wplus] (75,-41) rectangle (77,-42);
\fill[wminus] (77,-41) rectangle (80,-42);
\fill[wplus] (80,-41) rectangle (81,-42);
\fill[wminus] (81,-41) rectangle (82,-42);
\fill[wplus] (82,-41) rectangle (83,-42);
\fill[wminus] (83,-41) rectangle (85,-42);
\fill[wminus] (86,-41) rectangle (87,-42);
\fill[wplus] (87,-41) rectangle (89,-42);
\fill[wminus] (89,-41) rectangle (90,-42);
\fill[wplus] (90,-41) rectangle (92,-42);
\fill[wminus] (92,-41) rectangle (96,-42);
\fill[wplus] (96,-41) rectangle (97,-42);
\fill[wminus] (97,-41) rectangle (102,-42);
\fill[wplus] (102,-41) rectangle (104,-42);
\fill[wminus] (104,-41) rectangle (105,-42);
\fill[wplus] (105,-41) rectangle (106,-42);
\fill[wminus] (106,-41) rectangle (107,-42);
\fill[wplus] (107,-41) rectangle (108,-42);
\fill[wplus] (0,-42) rectangle (1,-43);
\fill[wminus] (1,-42) rectangle (2,-43);
\fill[wplus] (3,-42) rectangle (5,-43);
\fill[wminus] (5,-42) rectangle (10,-43);
\fill[wminus] (11,-42) rectangle (12,-43);
\fill[wplus] (14,-42) rectangle (15,-43);
\fill[wminus] (15,-42) rectangle (18,-43);
\fill[wplus] (18,-42) rectangle (19,-43);
\fill[wminus] (19,-42) rectangle (20,-43);
\fill[wminus] (21,-42) rectangle (24,-43);
\fill[wplus] (24,-42) rectangle (25,-43);
\fill[wplus] (26,-42) rectangle (27,-43);
\fill[wminus] (27,-42) rectangle (28,-43);
\fill[wplus] (28,-42) rectangle (32,-43);
\fill[wplus] (34,-42) rectangle (35,-43);
\fill[wminus] (35,-42) rectangle (36,-43);
\fill[wminus] (41,-42) rectangle (42,-43);
\fill[wminus] (43,-42) rectangle (44,-43);
\fill[wminus] (46,-42) rectangle (47,-43);
\fill[wplus] (47,-42) rectangle (48,-43);
\fill[wminus] (49,-42) rectangle (50,-43);
\fill[wplus] (51,-42) rectangle (52,-43);
\fill[wplus] (54,-42) rectangle (56,-43);
\fill[wminus] (56,-42) rectangle (57,-43);
\fill[wplus] (57,-42) rectangle (60,-43);
\fill[wminus] (60,-42) rectangle (62,-43);
\fill[wplus] (62,-42) rectangle (64,-43);
\fill[wminus] (64,-42) rectangle (65,-43);
\fill[wplus] (65,-42) rectangle (68,-43);
\fill[wminus] (68,-42) rectangle (72,-43);
\fill[wplus] (72,-42) rectangle (73,-43);
\fill[wminus] (73,-42) rectangle (74,-43);
\fill[wplus] (74,-42) rectangle (76,-43);
\fill[wminus] (76,-42) rectangle (79,-43);
\fill[wplus] (79,-42) rectangle (80,-43);
\fill[wminus] (80,-42) rectangle (81,-43);
\fill[wplus] (81,-42) rectangle (82,-43);
\fill[wminus] (82,-42) rectangle (84,-43);
\fill[wminus] (85,-42) rectangle (86,-43);
\fill[wplus] (86,-42) rectangle (88,-43);
\fill[wminus] (88,-42) rectangle (89,-43);
\fill[wplus] (89,-42) rectangle (91,-43);
\fill[wminus] (91,-42) rectangle (95,-43);
\fill[wplus] (95,-42) rectangle (96,-43);
\fill[wminus] (96,-42) rectangle (101,-43);
\fill[wplus] (101,-42) rectangle (103,-43);
\fill[wminus] (103,-42) rectangle (104,-43);
\fill[wplus] (104,-42) rectangle (105,-43);
\fill[wminus] (105,-42) rectangle (106,-43);
\fill[wplus] (106,-42) rectangle (107,-43);
\fill[wminus] (107,-42) rectangle (108,-43);
\fill[wminus] (0,-43) rectangle (1,-44);
\fill[wplus] (2,-43) rectangle (4,-44);
\fill[wminus] (4,-43) rectangle (9,-44);
\fill[wminus] (10,-43) rectangle (11,-44);
\fill[wplus] (13,-43) rectangle (14,-44);
\fill[wminus] (14,-43) rectangle (17,-44);
\fill[wplus] (17,-43) rectangle (18,-44);
\fill[wminus] (18,-43) rectangle (19,-44);
\fill[wminus] (20,-43) rectangle (23,-44);
\fill[wplus] (23,-43) rectangle (24,-44);
\fill[wplus] (25,-43) rectangle (27,-44);
\fill[wminus] (28,-43) rectangle (29,-44);
\fill[wplus] (29,-43) rectangle (33,-44);
\fill[wplus] (35,-43) rectangle (36,-44);
\fill[wminus] (36,-43) rectangle (37,-44);
\fill[wminus] (42,-43) rectangle (43,-44);
\fill[wminus] (44,-43) rectangle (45,-44);
\fill[wminus] (47,-43) rectangle (48,-44);
\fill[wplus] (48,-43) rectangle (49,-44);
\fill[wminus] (50,-43) rectangle (51,-44);
\fill[wplus] (52,-43) rectangle (53,-44);
\fill[wplus] (54,-43) rectangle (55,-44);
\fill[wminus] (55,-43) rectangle (56,-44);
\fill[wplus] (56,-43) rectangle (59,-44);
\fill[wminus] (59,-43) rectangle (61,-44);
\fill[wplus] (61,-43) rectangle (63,-44);
\fill[wminus] (63,-43) rectangle (64,-44);
\fill[wplus] (64,-43) rectangle (67,-44);
\fill[wminus] (67,-43) rectangle (71,-44);
\fill[wplus] (71,-43) rectangle (72,-44);
\fill[wminus] (72,-43) rectangle (73,-44);
\fill[wplus] (73,-43) rectangle (75,-44);
\fill[wminus] (75,-43) rectangle (78,-44);
\fill[wplus] (78,-43) rectangle (79,-44);
\fill[wminus] (79,-43) rectangle (80,-44);
\fill[wplus] (80,-43) rectangle (81,-44);
\fill[wminus] (81,-43) rectangle (83,-44);
\fill[wminus] (84,-43) rectangle (85,-44);
\fill[wplus] (85,-43) rectangle (87,-44);
\fill[wminus] (87,-43) rectangle (88,-44);
\fill[wplus] (88,-43) rectangle (90,-44);
\fill[wminus] (90,-43) rectangle (94,-44);
\fill[wplus] (94,-43) rectangle (95,-44);
\fill[wminus] (95,-43) rectangle (100,-44);
\fill[wplus] (100,-43) rectangle (102,-44);
\fill[wminus] (102,-43) rectangle (103,-44);
\fill[wplus] (103,-43) rectangle (104,-44);
\fill[wminus] (104,-43) rectangle (105,-44);
\fill[wplus] (105,-43) rectangle (106,-44);
\fill[wminus] (106,-43) rectangle (107,-44);
\fill[wplus] (107,-43) rectangle (108,-44);
\fill[wplus] (1,-44) rectangle (3,-45);
\fill[wminus] (3,-44) rectangle (8,-45);
\fill[wminus] (9,-44) rectangle (10,-45);
\fill[wplus] (12,-44) rectangle (13,-45);
\fill[wminus] (13,-44) rectangle (16,-45);
\fill[wplus] (16,-44) rectangle (17,-45);
\fill[wminus] (17,-44) rectangle (18,-45);
\fill[wminus] (19,-44) rectangle (22,-45);
\fill[wplus] (22,-44) rectangle (23,-45);
\fill[wplus] (24,-44) rectangle (26,-45);
\fill[wminus] (26,-44) rectangle (27,-45);
\fill[wminus] (29,-44) rectangle (30,-45);
\fill[wplus] (30,-44) rectangle (34,-45);
\fill[wplus] (36,-44) rectangle (37,-45);
\fill[wminus] (37,-44) rectangle (38,-45);
\fill[wminus] (43,-44) rectangle (44,-45);
\fill[wminus] (45,-44) rectangle (46,-45);
\fill[wminus] (48,-44) rectangle (49,-45);
\fill[wplus] (49,-44) rectangle (50,-45);
\fill[wminus] (51,-44) rectangle (52,-45);
\fill[wplus] (53,-44) rectangle (54,-45);
\fill[wminus] (54,-44) rectangle (55,-45);
\fill[wplus] (55,-44) rectangle (58,-45);
\fill[wminus] (58,-44) rectangle (60,-45);
\fill[wplus] (60,-44) rectangle (62,-45);
\fill[wminus] (62,-44) rectangle (63,-45);
\fill[wplus] (63,-44) rectangle (66,-45);
\fill[wminus] (66,-44) rectangle (70,-45);
\fill[wplus] (70,-44) rectangle (71,-45);
\fill[wminus] (71,-44) rectangle (72,-45);
\fill[wplus] (72,-44) rectangle (74,-45);
\fill[wminus] (74,-44) rectangle (77,-45);
\fill[wplus] (77,-44) rectangle (78,-45);
\fill[wminus] (78,-44) rectangle (79,-45);
\fill[wplus] (79,-44) rectangle (81,-45);
\fill[wminus] (81,-44) rectangle (82,-45);
\fill[wminus] (83,-44) rectangle (84,-45);
\fill[wplus] (84,-44) rectangle (86,-45);
\fill[wminus] (86,-44) rectangle (87,-45);
\fill[wplus] (87,-44) rectangle (89,-45);
\fill[wminus] (89,-44) rectangle (93,-45);
\fill[wplus] (93,-44) rectangle (94,-45);
\fill[wminus] (94,-44) rectangle (99,-45);
\fill[wplus] (99,-44) rectangle (101,-45);
\fill[wminus] (101,-44) rectangle (102,-45);
\fill[wplus] (102,-44) rectangle (103,-45);
\fill[wminus] (103,-44) rectangle (104,-45);
\fill[wplus] (104,-44) rectangle (105,-45);
\fill[wminus] (105,-44) rectangle (106,-45);
\fill[wplus] (106,-44) rectangle (107,-45);
\fill[wminus] (107,-44) rectangle (108,-45);
\fill[wplus] (0,-45) rectangle (2,-46);
\fill[wminus] (2,-45) rectangle (7,-46);
\fill[wminus] (8,-45) rectangle (9,-46);
\fill[wplus] (11,-45) rectangle (12,-46);
\fill[wminus] (12,-45) rectangle (15,-46);
\fill[wplus] (15,-45) rectangle (16,-46);
\fill[wminus] (16,-45) rectangle (17,-46);
\fill[wminus] (18,-45) rectangle (21,-46);
\fill[wplus] (21,-45) rectangle (22,-46);
\fill[wplus] (23,-45) rectangle (25,-46);
\fill[wminus] (25,-45) rectangle (26,-46);
\fill[wplus] (27,-45) rectangle (28,-46);
\fill[wminus] (30,-45) rectangle (31,-46);
\fill[wplus] (31,-45) rectangle (35,-46);
\fill[wplus] (37,-45) rectangle (38,-46);
\fill[wminus] (38,-45) rectangle (39,-46);
\fill[wminus] (44,-45) rectangle (45,-46);
\fill[wminus] (46,-45) rectangle (47,-46);
\fill[wminus] (49,-45) rectangle (50,-46);
\fill[wplus] (50,-45) rectangle (51,-46);
\fill[wminus] (52,-45) rectangle (53,-46);
\fill[wplus] (54,-45) rectangle (57,-46);
\fill[wminus] (57,-45) rectangle (59,-46);
\fill[wplus] (59,-45) rectangle (61,-46);
\fill[wminus] (61,-45) rectangle (62,-46);
\fill[wplus] (62,-45) rectangle (65,-46);
\fill[wminus] (65,-45) rectangle (69,-46);
\fill[wplus] (69,-45) rectangle (70,-46);
\fill[wminus] (70,-45) rectangle (71,-46);
\fill[wplus] (71,-45) rectangle (73,-46);
\fill[wminus] (73,-45) rectangle (76,-46);
\fill[wplus] (76,-45) rectangle (77,-46);
\fill[wminus] (77,-45) rectangle (78,-46);
\fill[wplus] (78,-45) rectangle (80,-46);
\fill[wminus] (80,-45) rectangle (81,-46);
\fill[wminus] (82,-45) rectangle (83,-46);
\fill[wplus] (83,-45) rectangle (85,-46);
\fill[wminus] (85,-45) rectangle (86,-46);
\fill[wplus] (86,-45) rectangle (88,-46);
\fill[wminus] (88,-45) rectangle (92,-46);
\fill[wplus] (92,-45) rectangle (93,-46);
\fill[wminus] (93,-45) rectangle (98,-46);
\fill[wplus] (98,-45) rectangle (100,-46);
\fill[wminus] (100,-45) rectangle (101,-46);
\fill[wplus] (101,-45) rectangle (102,-46);
\fill[wminus] (102,-45) rectangle (103,-46);
\fill[wplus] (103,-45) rectangle (104,-46);
\fill[wminus] (104,-45) rectangle (105,-46);
\fill[wplus] (105,-45) rectangle (106,-46);
\fill[wminus] (106,-45) rectangle (108,-46);
\fill[wplus] (0,-46) rectangle (1,-47);
\fill[wminus] (1,-46) rectangle (6,-47);
\fill[wminus] (7,-46) rectangle (8,-47);
\fill[wplus] (10,-46) rectangle (11,-47);
\fill[wminus] (11,-46) rectangle (14,-47);
\fill[wplus] (14,-46) rectangle (15,-47);
\fill[wminus] (15,-46) rectangle (16,-47);
\fill[wminus] (17,-46) rectangle (20,-47);
\fill[wplus] (20,-46) rectangle (21,-47);
\fill[wplus] (22,-46) rectangle (24,-47);
\fill[wminus] (24,-46) rectangle (25,-47);
\fill[wplus] (26,-46) rectangle (27,-47);
\fill[wplus] (28,-46) rectangle (29,-47);
\fill[wminus] (31,-46) rectangle (32,-47);
\fill[wplus] (32,-46) rectangle (36,-47);
\fill[wplus] (38,-46) rectangle (39,-47);
\fill[wminus] (39,-46) rectangle (40,-47);
\fill[wminus] (45,-46) rectangle (46,-47);
\fill[wminus] (47,-46) rectangle (48,-47);
\fill[wminus] (50,-46) rectangle (51,-47);
\fill[wplus] (51,-46) rectangle (52,-47);
\fill[wminus] (53,-46) rectangle (54,-47);
\fill[wplus] (54,-46) rectangle (56,-47);
\fill[wminus] (56,-46) rectangle (58,-47);
\fill[wplus] (58,-46) rectangle (60,-47);
\fill[wminus] (60,-46) rectangle (61,-47);
\fill[wplus] (61,-46) rectangle (64,-47);
\fill[wminus] (64,-46) rectangle (68,-47);
\fill[wplus] (68,-46) rectangle (69,-47);
\fill[wminus] (69,-46) rectangle (70,-47);
\fill[wplus] (70,-46) rectangle (72,-47);
\fill[wminus] (72,-46) rectangle (75,-47);
\fill[wplus] (75,-46) rectangle (76,-47);
\fill[wminus] (76,-46) rectangle (77,-47);
\fill[wplus] (77,-46) rectangle (79,-47);
\fill[wminus] (79,-46) rectangle (80,-47);
\fill[wplus] (80,-46) rectangle (81,-47);
\fill[wminus] (81,-46) rectangle (82,-47);
\fill[wplus] (82,-46) rectangle (84,-47);
\fill[wminus] (84,-46) rectangle (85,-47);
\fill[wplus] (85,-46) rectangle (87,-47);
\fill[wminus] (87,-46) rectangle (91,-47);
\fill[wplus] (91,-46) rectangle (92,-47);
\fill[wminus] (92,-46) rectangle (97,-47);
\fill[wplus] (97,-46) rectangle (99,-47);
\fill[wminus] (99,-46) rectangle (100,-47);
\fill[wplus] (100,-46) rectangle (101,-47);
\fill[wminus] (101,-46) rectangle (102,-47);
\fill[wplus] (102,-46) rectangle (103,-47);
\fill[wminus] (103,-46) rectangle (104,-47);
\fill[wplus] (104,-46) rectangle (105,-47);
\fill[wminus] (105,-46) rectangle (107,-47);
\fill[wminus] (0,-47) rectangle (5,-48);
\fill[wminus] (6,-47) rectangle (7,-48);
\fill[wplus] (9,-47) rectangle (10,-48);
\fill[wminus] (10,-47) rectangle (13,-48);
\fill[wplus] (13,-47) rectangle (14,-48);
\fill[wminus] (14,-47) rectangle (15,-48);
\fill[wminus] (16,-47) rectangle (19,-48);
\fill[wplus] (19,-47) rectangle (20,-48);
\fill[wplus] (21,-47) rectangle (23,-48);
\fill[wminus] (23,-47) rectangle (24,-48);
\fill[wplus] (25,-47) rectangle (27,-48);
\fill[wminus] (27,-47) rectangle (28,-48);
\fill[wplus] (29,-47) rectangle (30,-48);
\fill[wminus] (32,-47) rectangle (33,-48);
\fill[wplus] (33,-47) rectangle (37,-48);
\fill[wplus] (39,-47) rectangle (40,-48);
\fill[wminus] (40,-47) rectangle (41,-48);
\fill[wminus] (46,-47) rectangle (47,-48);
\fill[wminus] (48,-47) rectangle (49,-48);
\fill[wminus] (51,-47) rectangle (52,-48);
\fill[wplus] (52,-47) rectangle (53,-48);
\fill[wplus] (54,-47) rectangle (55,-48);
\fill[wminus] (55,-47) rectangle (57,-48);
\fill[wplus] (57,-47) rectangle (59,-48);
\fill[wminus] (59,-47) rectangle (60,-48);
\fill[wplus] (60,-47) rectangle (63,-48);
\fill[wminus] (63,-47) rectangle (67,-48);
\fill[wplus] (67,-47) rectangle (68,-48);
\fill[wminus] (68,-47) rectangle (69,-48);
\fill[wplus] (69,-47) rectangle (71,-48);
\fill[wminus] (71,-47) rectangle (74,-48);
\fill[wplus] (74,-47) rectangle (75,-48);
\fill[wminus] (75,-47) rectangle (76,-48);
\fill[wplus] (76,-47) rectangle (78,-48);
\fill[wminus] (78,-47) rectangle (79,-48);
\fill[wplus] (79,-47) rectangle (83,-48);
\fill[wminus] (83,-47) rectangle (84,-48);
\fill[wplus] (84,-47) rectangle (86,-48);
\fill[wminus] (86,-47) rectangle (90,-48);
\fill[wplus] (90,-47) rectangle (91,-48);
\fill[wminus] (91,-47) rectangle (96,-48);
\fill[wplus] (96,-47) rectangle (98,-48);
\fill[wminus] (98,-47) rectangle (99,-48);
\fill[wplus] (99,-47) rectangle (100,-48);
\fill[wminus] (100,-47) rectangle (101,-48);
\fill[wplus] (101,-47) rectangle (102,-48);
\fill[wminus] (102,-47) rectangle (103,-48);
\fill[wplus] (103,-47) rectangle (104,-48);
\fill[wminus] (104,-47) rectangle (106,-48);
\fill[wminus] (107,-47) rectangle (108,-48);
\fill[wminus] (0,-48) rectangle (4,-49);
\fill[wminus] (5,-48) rectangle (6,-49);
\fill[wplus] (8,-48) rectangle (9,-49);
\fill[wminus] (9,-48) rectangle (12,-49);
\fill[wplus] (12,-48) rectangle (13,-49);
\fill[wminus] (13,-48) rectangle (14,-49);
\fill[wminus] (15,-48) rectangle (18,-49);
\fill[wplus] (18,-48) rectangle (19,-49);
\fill[wplus] (20,-48) rectangle (22,-49);
\fill[wminus] (22,-48) rectangle (23,-49);
\fill[wplus] (24,-48) rectangle (26,-49);
\fill[wminus] (26,-48) rectangle (27,-49);
\fill[wminus] (28,-48) rectangle (29,-49);
\fill[wplus] (30,-48) rectangle (31,-49);
\fill[wminus] (33,-48) rectangle (34,-49);
\fill[wplus] (34,-48) rectangle (38,-49);
\fill[wplus] (40,-48) rectangle (41,-49);
\fill[wminus] (41,-48) rectangle (42,-49);
\fill[wminus] (47,-48) rectangle (48,-49);
\fill[wminus] (49,-48) rectangle (50,-49);
\fill[wminus] (52,-48) rectangle (53,-49);
\fill[wplus] (53,-48) rectangle (54,-49);
\fill[wminus] (54,-48) rectangle (56,-49);
\fill[wplus] (56,-48) rectangle (58,-49);
\fill[wminus] (58,-48) rectangle (59,-49);
\fill[wplus] (59,-48) rectangle (62,-49);
\fill[wminus] (62,-48) rectangle (66,-49);
\fill[wplus] (66,-48) rectangle (67,-49);
\fill[wminus] (67,-48) rectangle (68,-49);
\fill[wplus] (68,-48) rectangle (70,-49);
\fill[wminus] (70,-48) rectangle (73,-49);
\fill[wplus] (73,-48) rectangle (74,-49);
\fill[wminus] (74,-48) rectangle (75,-49);
\fill[wplus] (75,-48) rectangle (77,-49);
\fill[wminus] (77,-48) rectangle (78,-49);
\fill[wplus] (78,-48) rectangle (82,-49);
\fill[wminus] (82,-48) rectangle (83,-49);
\fill[wplus] (83,-48) rectangle (85,-49);
\fill[wminus] (85,-48) rectangle (89,-49);
\fill[wplus] (89,-48) rectangle (90,-49);
\fill[wminus] (90,-48) rectangle (95,-49);
\fill[wplus] (95,-48) rectangle (97,-49);
\fill[wminus] (97,-48) rectangle (98,-49);
\fill[wplus] (98,-48) rectangle (99,-49);
\fill[wminus] (99,-48) rectangle (100,-49);
\fill[wplus] (100,-48) rectangle (101,-49);
\fill[wminus] (101,-48) rectangle (102,-49);
\fill[wplus] (102,-48) rectangle (103,-49);
\fill[wminus] (103,-48) rectangle (105,-49);
\fill[wminus] (106,-48) rectangle (107,-49);
\fill[wplus] (107,-48) rectangle (108,-49);
\fill[wminus] (0,-49) rectangle (3,-50);
\fill[wminus] (4,-49) rectangle (5,-50);
\fill[wplus] (7,-49) rectangle (8,-50);
\fill[wminus] (8,-49) rectangle (11,-50);
\fill[wplus] (11,-49) rectangle (12,-50);
\fill[wminus] (12,-49) rectangle (13,-50);
\fill[wminus] (14,-49) rectangle (17,-50);
\fill[wplus] (17,-49) rectangle (18,-50);
\fill[wplus] (19,-49) rectangle (21,-50);
\fill[wminus] (21,-49) rectangle (22,-50);
\fill[wplus] (23,-49) rectangle (25,-50);
\fill[wminus] (25,-49) rectangle (27,-50);
\fill[wplus] (27,-49) rectangle (28,-50);
\fill[wminus] (29,-49) rectangle (30,-50);
\fill[wplus] (31,-49) rectangle (32,-50);
\fill[wminus] (34,-49) rectangle (35,-50);
\fill[wplus] (35,-49) rectangle (39,-50);
\fill[wplus] (41,-49) rectangle (42,-50);
\fill[wminus] (42,-49) rectangle (43,-50);
\fill[wminus] (48,-49) rectangle (49,-50);
\fill[wminus] (50,-49) rectangle (51,-50);
\fill[wminus] (53,-49) rectangle (55,-50);
\fill[wplus] (55,-49) rectangle (57,-50);
\fill[wminus] (57,-49) rectangle (58,-50);
\fill[wplus] (58,-49) rectangle (61,-50);
\fill[wminus] (61,-49) rectangle (65,-50);
\fill[wplus] (65,-49) rectangle (66,-50);
\fill[wminus] (66,-49) rectangle (67,-50);
\fill[wplus] (67,-49) rectangle (69,-50);
\fill[wminus] (69,-49) rectangle (72,-50);
\fill[wplus] (72,-49) rectangle (73,-50);
\fill[wminus] (73,-49) rectangle (74,-50);
\fill[wplus] (74,-49) rectangle (76,-50);
\fill[wminus] (76,-49) rectangle (77,-50);
\fill[wplus] (77,-49) rectangle (80,-50);
\fill[wminus] (80,-49) rectangle (82,-50);
\fill[wplus] (82,-49) rectangle (84,-50);
\fill[wminus] (84,-49) rectangle (88,-50);
\fill[wplus] (88,-49) rectangle (89,-50);
\fill[wminus] (89,-49) rectangle (94,-50);
\fill[wplus] (94,-49) rectangle (96,-50);
\fill[wminus] (96,-49) rectangle (97,-50);
\fill[wplus] (97,-49) rectangle (98,-50);
\fill[wminus] (98,-49) rectangle (99,-50);
\fill[wplus] (99,-49) rectangle (100,-50);
\fill[wminus] (100,-49) rectangle (101,-50);
\fill[wplus] (101,-49) rectangle (102,-50);
\fill[wminus] (102,-49) rectangle (104,-50);
\fill[wminus] (105,-49) rectangle (106,-50);
\fill[wplus] (106,-49) rectangle (108,-50);
\fill[wminus] (0,-50) rectangle (2,-51);
\fill[wminus] (3,-50) rectangle (4,-51);
\fill[wplus] (6,-50) rectangle (7,-51);
\fill[wminus] (7,-50) rectangle (10,-51);
\fill[wplus] (10,-50) rectangle (11,-51);
\fill[wminus] (11,-50) rectangle (12,-51);
\fill[wminus] (13,-50) rectangle (16,-51);
\fill[wplus] (16,-50) rectangle (17,-51);
\fill[wplus] (18,-50) rectangle (20,-51);
\fill[wminus] (20,-50) rectangle (21,-51);
\fill[wplus] (22,-50) rectangle (24,-51);
\fill[wminus] (24,-50) rectangle (28,-51);
\fill[wplus] (28,-50) rectangle (29,-51);
\fill[wminus] (30,-50) rectangle (31,-51);
\fill[wplus] (32,-50) rectangle (33,-51);
\fill[wminus] (35,-50) rectangle (36,-51);
\fill[wplus] (36,-50) rectangle (40,-51);
\fill[wplus] (42,-50) rectangle (43,-51);
\fill[wminus] (43,-50) rectangle (44,-51);
\fill[wminus] (49,-50) rectangle (50,-51);
\fill[wminus] (51,-50) rectangle (52,-51);
\fill[wplus] (54,-50) rectangle (56,-51);
\fill[wminus] (56,-50) rectangle (57,-51);
\fill[wplus] (57,-50) rectangle (60,-51);
\fill[wminus] (60,-50) rectangle (64,-51);
\fill[wplus] (64,-50) rectangle (65,-51);
\fill[wminus] (65,-50) rectangle (66,-51);
\fill[wplus] (66,-50) rectangle (68,-51);
\fill[wminus] (68,-50) rectangle (71,-51);
\fill[wplus] (71,-50) rectangle (72,-51);
\fill[wminus] (72,-50) rectangle (73,-51);
\fill[wplus] (73,-50) rectangle (75,-51);
\fill[wminus] (75,-50) rectangle (76,-51);
\fill[wplus] (76,-50) rectangle (79,-51);
\fill[wminus] (79,-50) rectangle (81,-51);
\fill[wplus] (81,-50) rectangle (83,-51);
\fill[wminus] (83,-50) rectangle (87,-51);
\fill[wplus] (87,-50) rectangle (88,-51);
\fill[wminus] (88,-50) rectangle (93,-51);
\fill[wplus] (93,-50) rectangle (95,-51);
\fill[wminus] (95,-50) rectangle (96,-51);
\fill[wplus] (96,-50) rectangle (97,-51);
\fill[wminus] (97,-50) rectangle (98,-51);
\fill[wplus] (98,-50) rectangle (99,-51);
\fill[wminus] (99,-50) rectangle (100,-51);
\fill[wplus] (100,-50) rectangle (101,-51);
\fill[wminus] (101,-50) rectangle (103,-51);
\fill[wminus] (104,-50) rectangle (105,-51);
\fill[wplus] (105,-50) rectangle (107,-51);
\fill[wminus] (107,-50) rectangle (108,-51);
\fill[wminus] (0,-51) rectangle (1,-52);
\fill[wminus] (2,-51) rectangle (3,-52);
\fill[wplus] (5,-51) rectangle (6,-52);
\fill[wminus] (6,-51) rectangle (9,-52);
\fill[wplus] (9,-51) rectangle (10,-52);
\fill[wminus] (10,-51) rectangle (11,-52);
\fill[wminus] (12,-51) rectangle (15,-52);
\fill[wplus] (15,-51) rectangle (16,-52);
\fill[wplus] (17,-51) rectangle (19,-52);
\fill[wminus] (19,-51) rectangle (20,-52);
\fill[wplus] (21,-51) rectangle (23,-52);
\fill[wminus] (23,-51) rectangle (27,-52);
\fill[wminus] (28,-51) rectangle (29,-52);
\fill[wplus] (29,-51) rectangle (30,-52);
\fill[wminus] (31,-51) rectangle (32,-52);
\fill[wplus] (33,-51) rectangle (34,-52);
\fill[wminus] (36,-51) rectangle (37,-52);
\fill[wplus] (37,-51) rectangle (41,-52);
\fill[wplus] (43,-51) rectangle (44,-52);
\fill[wminus] (44,-51) rectangle (45,-52);
\fill[wminus] (50,-51) rectangle (51,-52);
\fill[wminus] (52,-51) rectangle (53,-52);
\fill[wplus] (54,-51) rectangle (55,-52);
\fill[wminus] (55,-51) rectangle (56,-52);
\fill[wplus] (56,-51) rectangle (59,-52);
\fill[wminus] (59,-51) rectangle (63,-52);
\fill[wplus] (63,-51) rectangle (64,-52);
\fill[wminus] (64,-51) rectangle (65,-52);
\fill[wplus] (65,-51) rectangle (67,-52);
\fill[wminus] (67,-51) rectangle (70,-52);
\fill[wplus] (70,-51) rectangle (71,-52);
\fill[wminus] (71,-51) rectangle (72,-52);
\fill[wplus] (72,-51) rectangle (74,-52);
\fill[wminus] (74,-51) rectangle (75,-52);
\fill[wplus] (75,-51) rectangle (78,-52);
\fill[wminus] (78,-51) rectangle (80,-52);
\fill[wplus] (80,-51) rectangle (82,-52);
\fill[wminus] (82,-51) rectangle (86,-52);
\fill[wplus] (86,-51) rectangle (87,-52);
\fill[wminus] (87,-51) rectangle (92,-52);
\fill[wplus] (92,-51) rectangle (94,-52);
\fill[wminus] (94,-51) rectangle (95,-52);
\fill[wplus] (95,-51) rectangle (96,-52);
\fill[wminus] (96,-51) rectangle (97,-52);
\fill[wplus] (97,-51) rectangle (98,-52);
\fill[wminus] (98,-51) rectangle (99,-52);
\fill[wplus] (99,-51) rectangle (100,-52);
\fill[wminus] (100,-51) rectangle (102,-52);
\fill[wminus] (103,-51) rectangle (104,-52);
\fill[wplus] (104,-51) rectangle (106,-52);
\fill[wminus] (106,-51) rectangle (107,-52);
\fill[wplus] (107,-51) rectangle (108,-52);
\fill[wminus] (1,-52) rectangle (2,-53);
\fill[wplus] (4,-52) rectangle (5,-53);
\fill[wminus] (5,-52) rectangle (8,-53);
\fill[wplus] (8,-52) rectangle (9,-53);
\fill[wminus] (9,-52) rectangle (10,-53);
\fill[wminus] (11,-52) rectangle (14,-53);
\fill[wplus] (14,-52) rectangle (15,-53);
\fill[wplus] (16,-52) rectangle (18,-53);
\fill[wminus] (18,-52) rectangle (19,-53);
\fill[wplus] (20,-52) rectangle (22,-53);
\fill[wminus] (22,-52) rectangle (27,-53);
\fill[wminus] (29,-52) rectangle (30,-53);
\fill[wplus] (30,-52) rectangle (31,-53);
\fill[wminus] (32,-52) rectangle (33,-53);
\fill[wplus] (34,-52) rectangle (35,-53);
\fill[wminus] (37,-52) rectangle (38,-53);
\fill[wplus] (38,-52) rectangle (42,-53);
\fill[wplus] (44,-52) rectangle (45,-53);
\fill[wminus] (45,-52) rectangle (46,-53);
\fill[wminus] (51,-52) rectangle (52,-53);
\fill[wminus] (53,-52) rectangle (55,-53);
\fill[wplus] (55,-52) rectangle (58,-53);
\fill[wminus] (58,-52) rectangle (62,-53);
\fill[wplus] (62,-52) rectangle (63,-53);
\fill[wminus] (63,-52) rectangle (64,-53);
\fill[wplus] (64,-52) rectangle (66,-53);
\fill[wminus] (66,-52) rectangle (69,-53);
\fill[wplus] (69,-52) rectangle (70,-53);
\fill[wminus] (70,-52) rectangle (71,-53);
\fill[wplus] (71,-52) rectangle (73,-53);
\fill[wminus] (73,-52) rectangle (74,-53);
\fill[wplus] (74,-52) rectangle (77,-53);
\fill[wminus] (77,-52) rectangle (79,-53);
\fill[wplus] (79,-52) rectangle (81,-53);
\fill[wminus] (81,-52) rectangle (85,-53);
\fill[wplus] (85,-52) rectangle (86,-53);
\fill[wminus] (86,-52) rectangle (91,-53);
\fill[wplus] (91,-52) rectangle (93,-53);
\fill[wminus] (93,-52) rectangle (94,-53);
\fill[wplus] (94,-52) rectangle (95,-53);
\fill[wminus] (95,-52) rectangle (96,-53);
\fill[wplus] (96,-52) rectangle (97,-53);
\fill[wminus] (97,-52) rectangle (98,-53);
\fill[wplus] (98,-52) rectangle (99,-53);
\fill[wminus] (99,-52) rectangle (101,-53);
\fill[wminus] (102,-52) rectangle (103,-53);
\fill[wplus] (103,-52) rectangle (105,-53);
\fill[wminus] (105,-52) rectangle (106,-53);
\fill[wplus] (106,-52) rectangle (108,-53);
\fill[wminus] (0,-53) rectangle (1,-54);
\fill[wplus] (3,-53) rectangle (4,-54);
\fill[wminus] (4,-53) rectangle (7,-54);
\fill[wplus] (7,-53) rectangle (8,-54);
\fill[wminus] (8,-53) rectangle (9,-54);
\fill[wminus] (10,-53) rectangle (13,-54);
\fill[wplus] (13,-53) rectangle (14,-54);
\fill[wplus] (15,-53) rectangle (17,-54);
\fill[wminus] (17,-53) rectangle (18,-54);
\fill[wplus] (19,-53) rectangle (21,-54);
\fill[wminus] (21,-53) rectangle (26,-54);
\fill[wminus] (27,-53) rectangle (28,-54);
\fill[wminus] (30,-53) rectangle (31,-54);
\fill[wplus] (31,-53) rectangle (32,-54);
\fill[wminus] (33,-53) rectangle (34,-54);
\fill[wplus] (35,-53) rectangle (36,-54);
\fill[wminus] (38,-53) rectangle (39,-54);
\fill[wplus] (39,-53) rectangle (43,-54);
\fill[wplus] (45,-53) rectangle (46,-54);
\fill[wminus] (46,-53) rectangle (47,-54);
\fill[wminus] (52,-53) rectangle (53,-54);
\fill[wplus] (54,-53) rectangle (57,-54);
\fill[wminus] (57,-53) rectangle (61,-54);
\fill[wplus] (61,-53) rectangle (62,-54);
\fill[wminus] (62,-53) rectangle (63,-54);
\fill[wplus] (63,-53) rectangle (65,-54);
\fill[wminus] (65,-53) rectangle (68,-54);
\fill[wplus] (68,-53) rectangle (69,-54);
\fill[wminus] (69,-53) rectangle (70,-54);
\fill[wplus] (70,-53) rectangle (72,-54);
\fill[wminus] (72,-53) rectangle (73,-54);
\fill[wplus] (73,-53) rectangle (76,-54);
\fill[wminus] (76,-53) rectangle (78,-54);
\fill[wplus] (78,-53) rectangle (80,-54);
\fill[wminus] (80,-53) rectangle (84,-54);
\fill[wplus] (84,-53) rectangle (85,-54);
\fill[wminus] (85,-53) rectangle (90,-54);
\fill[wplus] (90,-53) rectangle (92,-54);
\fill[wminus] (92,-53) rectangle (93,-54);
\fill[wplus] (93,-53) rectangle (94,-54);
\fill[wminus] (94,-53) rectangle (95,-54);
\fill[wplus] (95,-53) rectangle (96,-54);
\fill[wminus] (96,-53) rectangle (97,-54);
\fill[wplus] (97,-53) rectangle (98,-54);
\fill[wminus] (98,-53) rectangle (100,-54);
\fill[wminus] (101,-53) rectangle (102,-54);
\fill[wplus] (102,-53) rectangle (104,-54);
\fill[wminus] (104,-53) rectangle (105,-54);
\fill[wplus] (105,-53) rectangle (107,-54);
\fill[wminus] (107,-53) rectangle (108,-54);
\fill[wminus] (0,-54) rectangle (1,-55);
\fill[wplus] (1,-54) rectangle (3,-55);
\fill[wminus] (3,-54) rectangle (4,-55);
\fill[wplus] (4,-54) rectangle (6,-55);
\fill[wminus] (6,-54) rectangle (7,-55);
\fill[wminus] (8,-54) rectangle (10,-55);
\fill[wplus] (10,-54) rectangle (11,-55);
\fill[wminus] (11,-54) rectangle (12,-55);
\fill[wplus] (12,-54) rectangle (13,-55);
\fill[wminus] (13,-54) rectangle (14,-55);
\fill[wplus] (14,-54) rectangle (15,-55);
\fill[wminus] (15,-54) rectangle (16,-55);
\fill[wplus] (16,-54) rectangle (18,-55);
\fill[wminus] (18,-54) rectangle (23,-55);
\fill[wplus] (23,-54) rectangle (24,-55);
\fill[wminus] (24,-54) rectangle (29,-55);
\fill[wplus] (29,-54) rectangle (33,-55);
\fill[wminus] (33,-54) rectangle (34,-55);
\fill[wplus] (34,-54) rectangle (35,-55);
\fill[wminus] (35,-54) rectangle (37,-55);
\fill[wplus] (37,-54) rectangle (40,-55);
\fill[wminus] (40,-54) rectangle (41,-55);
\fill[wplus] (41,-54) rectangle (42,-55);
\fill[wminus] (42,-54) rectangle (44,-55);
\fill[wplus] (44,-54) rectangle (45,-55);
\fill[wminus] (45,-54) rectangle (48,-55);
\fill[wplus] (48,-54) rectangle (50,-55);
\fill[wminus] (50,-54) rectangle (52,-55);
\fill[wplus] (52,-54) rectangle (53,-55);
\fill[wminus] (53,-54) rectangle (54,-55);
\fill[wminus] (55,-54) rectangle (56,-55);
\fill[wminus] (58,-54) rectangle (59,-55);
\fill[wplus] (59,-54) rectangle (60,-55);
\fill[wminus] (61,-54) rectangle (62,-55);
\fill[wplus] (63,-54) rectangle (64,-55);
\fill[wminus] (66,-54) rectangle (67,-55);
\fill[wplus] (67,-54) rectangle (71,-55);
\fill[wplus] (73,-54) rectangle (74,-55);
\fill[wminus] (74,-54) rectangle (75,-55);
\fill[wminus] (80,-54) rectangle (81,-55);
\fill[wplus] (82,-54) rectangle (87,-55);
\fill[wminus] (87,-54) rectangle (89,-55);
\fill[wplus] (90,-54) rectangle (91,-55);
\fill[wminus] (91,-54) rectangle (93,-55);
\fill[wminus] (94,-54) rectangle (95,-55);
\fill[wplus] (95,-54) rectangle (98,-55);
\fill[wplus] (99,-54) rectangle (100,-55);
\fill[wminus] (100,-54) rectangle (101,-55);
\fill[wplus] (101,-54) rectangle (104,-55);
\fill[wminus] (104,-54) rectangle (105,-55);
\fill[wplus] (107,-54) rectangle (108,-55);
\fill[wplus] (0,-55) rectangle (2,-56);
\fill[wminus] (2,-55) rectangle (3,-56);
\fill[wplus] (3,-55) rectangle (5,-56);
\fill[wminus] (5,-55) rectangle (6,-56);
\fill[wminus] (7,-55) rectangle (9,-56);
\fill[wplus] (9,-55) rectangle (10,-56);
\fill[wminus] (10,-55) rectangle (11,-56);
\fill[wplus] (11,-55) rectangle (12,-56);
\fill[wminus] (12,-55) rectangle (13,-56);
\fill[wplus] (13,-55) rectangle (14,-56);
\fill[wminus] (14,-55) rectangle (15,-56);
\fill[wplus] (15,-55) rectangle (17,-56);
\fill[wminus] (17,-55) rectangle (22,-56);
\fill[wplus] (22,-55) rectangle (23,-56);
\fill[wminus] (23,-55) rectangle (28,-56);
\fill[wplus] (28,-55) rectangle (32,-56);
\fill[wminus] (32,-55) rectangle (33,-56);
\fill[wplus] (33,-55) rectangle (34,-56);
\fill[wminus] (34,-55) rectangle (36,-56);
\fill[wplus] (36,-55) rectangle (39,-56);
\fill[wminus] (39,-55) rectangle (40,-56);
\fill[wplus] (40,-55) rectangle (41,-56);
\fill[wminus] (41,-55) rectangle (43,-56);
\fill[wplus] (43,-55) rectangle (44,-56);
\fill[wminus] (44,-55) rectangle (47,-56);
\fill[wplus] (47,-55) rectangle (49,-56);
\fill[wminus] (49,-55) rectangle (51,-56);
\fill[wplus] (51,-55) rectangle (52,-56);
\fill[wminus] (52,-55) rectangle (55,-56);
\fill[wminus] (56,-55) rectangle (57,-56);
\fill[wminus] (59,-55) rectangle (60,-56);
\fill[wplus] (60,-55) rectangle (61,-56);
\fill[wminus] (62,-55) rectangle (63,-56);
\fill[wplus] (64,-55) rectangle (65,-56);
\fill[wminus] (67,-55) rectangle (68,-56);
\fill[wplus] (68,-55) rectangle (72,-56);
\fill[wplus] (74,-55) rectangle (75,-56);
\fill[wminus] (75,-55) rectangle (76,-56);
\fill[wplus] (81,-55) rectangle (86,-56);
\fill[wminus] (86,-55) rectangle (88,-56);
\fill[wplus] (89,-55) rectangle (90,-56);
\fill[wminus] (90,-55) rectangle (92,-56);
\fill[wminus] (93,-55) rectangle (94,-56);
\fill[wplus] (94,-55) rectangle (97,-56);
\fill[wplus] (98,-55) rectangle (99,-56);
\fill[wminus] (99,-55) rectangle (100,-56);
\fill[wplus] (100,-55) rectangle (103,-56);
\fill[wminus] (103,-55) rectangle (104,-56);
\fill[wplus] (106,-55) rectangle (107,-56);
\fill[wplus] (0,-56) rectangle (1,-57);
\fill[wminus] (1,-56) rectangle (2,-57);
\fill[wplus] (2,-56) rectangle (4,-57);
\fill[wminus] (4,-56) rectangle (5,-57);
\fill[wminus] (6,-56) rectangle (8,-57);
\fill[wplus] (8,-56) rectangle (9,-57);
\fill[wminus] (9,-56) rectangle (10,-57);
\fill[wplus] (10,-56) rectangle (11,-57);
\fill[wminus] (11,-56) rectangle (12,-57);
\fill[wplus] (12,-56) rectangle (13,-57);
\fill[wminus] (13,-56) rectangle (14,-57);
\fill[wplus] (14,-56) rectangle (16,-57);
\fill[wminus] (16,-56) rectangle (21,-57);
\fill[wplus] (21,-56) rectangle (22,-57);
\fill[wminus] (22,-56) rectangle (26,-57);
\fill[wplus] (26,-56) rectangle (31,-57);
\fill[wminus] (31,-56) rectangle (32,-57);
\fill[wplus] (32,-56) rectangle (33,-57);
\fill[wminus] (33,-56) rectangle (35,-57);
\fill[wplus] (35,-56) rectangle (38,-57);
\fill[wminus] (38,-56) rectangle (39,-57);
\fill[wplus] (39,-56) rectangle (40,-57);
\fill[wminus] (40,-56) rectangle (42,-57);
\fill[wplus] (42,-56) rectangle (43,-57);
\fill[wminus] (43,-56) rectangle (46,-57);
\fill[wplus] (46,-56) rectangle (48,-57);
\fill[wminus] (48,-56) rectangle (50,-57);
\fill[wplus] (50,-56) rectangle (51,-57);
\fill[wminus] (51,-56) rectangle (54,-57);
\fill[wminus] (55,-56) rectangle (56,-57);
\fill[wminus] (57,-56) rectangle (58,-57);
\fill[wminus] (60,-56) rectangle (61,-57);
\fill[wplus] (61,-56) rectangle (62,-57);
\fill[wminus] (63,-56) rectangle (64,-57);
\fill[wplus] (65,-56) rectangle (66,-57);
\fill[wminus] (68,-56) rectangle (69,-57);
\fill[wplus] (69,-56) rectangle (73,-57);
\fill[wplus] (75,-56) rectangle (76,-57);
\fill[wminus] (76,-56) rectangle (77,-57);
\fill[wplus] (81,-56) rectangle (85,-57);
\fill[wminus] (85,-56) rectangle (87,-57);
\fill[wplus] (88,-56) rectangle (89,-57);
\fill[wminus] (89,-56) rectangle (91,-57);
\fill[wminus] (92,-56) rectangle (93,-57);
\fill[wplus] (93,-56) rectangle (96,-57);
\fill[wplus] (97,-56) rectangle (98,-57);
\fill[wminus] (98,-56) rectangle (99,-57);
\fill[wplus] (99,-56) rectangle (102,-57);
\fill[wminus] (102,-56) rectangle (103,-57);
\fill[wplus] (105,-56) rectangle (106,-57);
\fill[wplus] (107,-56) rectangle (108,-57);
\fill[wminus] (0,-57) rectangle (1,-58);
\fill[wplus] (1,-57) rectangle (3,-58);
\fill[wminus] (3,-57) rectangle (4,-58);
\fill[wminus] (5,-57) rectangle (7,-58);
\fill[wplus] (7,-57) rectangle (8,-58);
\fill[wminus] (8,-57) rectangle (9,-58);
\fill[wplus] (9,-57) rectangle (10,-58);
\fill[wminus] (10,-57) rectangle (11,-58);
\fill[wplus] (11,-57) rectangle (12,-58);
\fill[wminus] (12,-57) rectangle (13,-58);
\fill[wplus] (13,-57) rectangle (15,-58);
\fill[wminus] (15,-57) rectangle (20,-58);
\fill[wplus] (20,-57) rectangle (21,-58);
\fill[wminus] (21,-57) rectangle (25,-58);
\fill[wplus] (25,-57) rectangle (30,-58);
\fill[wminus] (30,-57) rectangle (31,-58);
\fill[wplus] (31,-57) rectangle (32,-58);
\fill[wminus] (32,-57) rectangle (34,-58);
\fill[wplus] (34,-57) rectangle (37,-58);
\fill[wminus] (37,-57) rectangle (38,-58);
\fill[wplus] (38,-57) rectangle (39,-58);
\fill[wminus] (39,-57) rectangle (41,-58);
\fill[wplus] (41,-57) rectangle (42,-58);
\fill[wminus] (42,-57) rectangle (45,-58);
\fill[wplus] (45,-57) rectangle (47,-58);
\fill[wminus] (47,-57) rectangle (49,-58);
\fill[wplus] (49,-57) rectangle (50,-58);
\fill[wminus] (50,-57) rectangle (53,-58);
\fill[wplus] (53,-57) rectangle (54,-58);
\fill[wminus] (56,-57) rectangle (57,-58);
\fill[wminus] (58,-57) rectangle (59,-58);
\fill[wminus] (61,-57) rectangle (62,-58);
\fill[wplus] (62,-57) rectangle (63,-58);
\fill[wminus] (64,-57) rectangle (65,-58);
\fill[wplus] (66,-57) rectangle (67,-58);
\fill[wminus] (69,-57) rectangle (70,-58);
\fill[wplus] (70,-57) rectangle (74,-58);
\fill[wplus] (76,-57) rectangle (77,-58);
\fill[wminus] (77,-57) rectangle (78,-58);
\fill[wplus] (81,-57) rectangle (84,-58);
\fill[wminus] (84,-57) rectangle (86,-58);
\fill[wplus] (87,-57) rectangle (88,-58);
\fill[wminus] (88,-57) rectangle (90,-58);
\fill[wminus] (91,-57) rectangle (92,-58);
\fill[wplus] (92,-57) rectangle (95,-58);
\fill[wplus] (96,-57) rectangle (97,-58);
\fill[wminus] (97,-57) rectangle (98,-58);
\fill[wplus] (98,-57) rectangle (101,-58);
\fill[wminus] (101,-57) rectangle (102,-58);
\fill[wplus] (104,-57) rectangle (105,-58);
\fill[wplus] (106,-57) rectangle (108,-58);
\fill[wplus] (0,-58) rectangle (2,-59);
\fill[wminus] (2,-58) rectangle (3,-59);
\fill[wminus] (4,-58) rectangle (6,-59);
\fill[wplus] (6,-58) rectangle (7,-59);
\fill[wminus] (7,-58) rectangle (8,-59);
\fill[wplus] (8,-58) rectangle (9,-59);
\fill[wminus] (9,-58) rectangle (10,-59);
\fill[wplus] (10,-58) rectangle (11,-59);
\fill[wminus] (11,-58) rectangle (12,-59);
\fill[wplus] (12,-58) rectangle (14,-59);
\fill[wminus] (14,-58) rectangle (19,-59);
\fill[wplus] (19,-58) rectangle (20,-59);
\fill[wminus] (20,-58) rectangle (24,-59);
\fill[wplus] (24,-58) rectangle (26,-59);
\fill[wminus] (26,-58) rectangle (27,-59);
\fill[wplus] (27,-58) rectangle (29,-59);
\fill[wminus] (29,-58) rectangle (30,-59);
\fill[wplus] (30,-58) rectangle (31,-59);
\fill[wminus] (31,-58) rectangle (33,-59);
\fill[wplus] (33,-58) rectangle (36,-59);
\fill[wminus] (36,-58) rectangle (37,-59);
\fill[wplus] (37,-58) rectangle (38,-59);
\fill[wminus] (38,-58) rectangle (40,-59);
\fill[wplus] (40,-58) rectangle (41,-59);
\fill[wminus] (41,-58) rectangle (44,-59);
\fill[wplus] (44,-58) rectangle (46,-59);
\fill[wminus] (46,-58) rectangle (48,-59);
\fill[wplus] (48,-58) rectangle (49,-59);
\fill[wminus] (49,-58) rectangle (52,-59);
\fill[wplus] (52,-58) rectangle (54,-59);
\fill[wminus] (57,-58) rectangle (58,-59);
\fill[wminus] (59,-58) rectangle (60,-59);
\fill[wminus] (62,-58) rectangle (63,-59);
\fill[wplus] (63,-58) rectangle (64,-59);
\fill[wminus] (65,-58) rectangle (66,-59);
\fill[wplus] (67,-58) rectangle (68,-59);
\fill[wminus] (70,-58) rectangle (71,-59);
\fill[wplus] (71,-58) rectangle (75,-59);
\fill[wplus] (77,-58) rectangle (78,-59);
\fill[wminus] (78,-58) rectangle (79,-59);
\fill[wplus] (81,-58) rectangle (83,-59);
\fill[wminus] (83,-58) rectangle (85,-59);
\fill[wplus] (86,-58) rectangle (87,-59);
\fill[wminus] (87,-58) rectangle (89,-59);
\fill[wminus] (90,-58) rectangle (91,-59);
\fill[wplus] (91,-58) rectangle (94,-59);
\fill[wplus] (95,-58) rectangle (96,-59);
\fill[wminus] (96,-58) rectangle (97,-59);
\fill[wplus] (97,-58) rectangle (100,-59);
\fill[wminus] (100,-58) rectangle (101,-59);
\fill[wplus] (103,-58) rectangle (104,-59);
\fill[wplus] (105,-58) rectangle (108,-59);
\fill[wplus] (0,-59) rectangle (1,-60);
\fill[wminus] (1,-59) rectangle (2,-60);
\fill[wminus] (3,-59) rectangle (5,-60);
\fill[wplus] (5,-59) rectangle (6,-60);
\fill[wminus] (6,-59) rectangle (7,-60);
\fill[wplus] (7,-59) rectangle (8,-60);
\fill[wminus] (8,-59) rectangle (9,-60);
\fill[wplus] (9,-59) rectangle (10,-60);
\fill[wminus] (10,-59) rectangle (11,-60);
\fill[wplus] (11,-59) rectangle (13,-60);
\fill[wminus] (13,-59) rectangle (18,-60);
\fill[wplus] (18,-59) rectangle (19,-60);
\fill[wminus] (19,-59) rectangle (23,-60);
\fill[wplus] (23,-59) rectangle (25,-60);
\fill[wminus] (25,-59) rectangle (26,-60);
\fill[wplus] (26,-59) rectangle (28,-60);
\fill[wminus] (28,-59) rectangle (29,-60);
\fill[wplus] (29,-59) rectangle (30,-60);
\fill[wminus] (30,-59) rectangle (32,-60);
\fill[wplus] (32,-59) rectangle (35,-60);
\fill[wminus] (35,-59) rectangle (36,-60);
\fill[wplus] (36,-59) rectangle (37,-60);
\fill[wminus] (37,-59) rectangle (39,-60);
\fill[wplus] (39,-59) rectangle (40,-60);
\fill[wminus] (40,-59) rectangle (43,-60);
\fill[wplus] (43,-59) rectangle (45,-60);
\fill[wminus] (45,-59) rectangle (47,-60);
\fill[wplus] (47,-59) rectangle (48,-60);
\fill[wminus] (48,-59) rectangle (51,-60);
\fill[wplus] (51,-59) rectangle (54,-60);
\fill[wminus] (58,-59) rectangle (59,-60);
\fill[wminus] (60,-59) rectangle (61,-60);
\fill[wminus] (63,-59) rectangle (64,-60);
\fill[wplus] (64,-59) rectangle (65,-60);
\fill[wminus] (66,-59) rectangle (67,-60);
\fill[wplus] (68,-59) rectangle (69,-60);
\fill[wminus] (71,-59) rectangle (72,-60);
\fill[wplus] (72,-59) rectangle (76,-60);
\fill[wplus] (78,-59) rectangle (79,-60);
\fill[wminus] (79,-59) rectangle (80,-60);
\fill[wplus] (81,-59) rectangle (82,-60);
\fill[wminus] (82,-59) rectangle (84,-60);
\fill[wplus] (85,-59) rectangle (86,-60);
\fill[wminus] (86,-59) rectangle (88,-60);
\fill[wminus] (89,-59) rectangle (90,-60);
\fill[wplus] (90,-59) rectangle (93,-60);
\fill[wplus] (94,-59) rectangle (95,-60);
\fill[wminus] (95,-59) rectangle (96,-60);
\fill[wplus] (96,-59) rectangle (99,-60);
\fill[wminus] (99,-59) rectangle (100,-60);
\fill[wplus] (102,-59) rectangle (103,-60);
\fill[wplus] (104,-59) rectangle (108,-60);
\fill[wminus] (0,-60) rectangle (1,-61);
\fill[wminus] (2,-60) rectangle (4,-61);
\fill[wplus] (4,-60) rectangle (5,-61);
\fill[wminus] (5,-60) rectangle (6,-61);
\fill[wplus] (6,-60) rectangle (7,-61);
\fill[wminus] (7,-60) rectangle (8,-61);
\fill[wplus] (8,-60) rectangle (9,-61);
\fill[wminus] (9,-60) rectangle (10,-61);
\fill[wplus] (10,-60) rectangle (12,-61);
\fill[wminus] (12,-60) rectangle (17,-61);
\fill[wplus] (17,-60) rectangle (18,-61);
\fill[wminus] (18,-60) rectangle (22,-61);
\fill[wplus] (22,-60) rectangle (24,-61);
\fill[wminus] (24,-60) rectangle (25,-61);
\fill[wplus] (25,-60) rectangle (27,-61);
\fill[wminus] (27,-60) rectangle (28,-61);
\fill[wplus] (28,-60) rectangle (29,-61);
\fill[wminus] (29,-60) rectangle (31,-61);
\fill[wplus] (31,-60) rectangle (34,-61);
\fill[wminus] (34,-60) rectangle (35,-61);
\fill[wplus] (35,-60) rectangle (36,-61);
\fill[wminus] (36,-60) rectangle (38,-61);
\fill[wplus] (38,-60) rectangle (39,-61);
\fill[wminus] (39,-60) rectangle (42,-61);
\fill[wplus] (42,-60) rectangle (44,-61);
\fill[wminus] (44,-60) rectangle (46,-61);
\fill[wplus] (46,-60) rectangle (47,-61);
\fill[wminus] (47,-60) rectangle (50,-61);
\fill[wplus] (50,-60) rectangle (54,-61);
\fill[wminus] (59,-60) rectangle (60,-61);
\fill[wminus] (61,-60) rectangle (62,-61);
\fill[wminus] (64,-60) rectangle (65,-61);
\fill[wplus] (65,-60) rectangle (66,-61);
\fill[wminus] (67,-60) rectangle (68,-61);
\fill[wplus] (69,-60) rectangle (70,-61);
\fill[wminus] (72,-60) rectangle (73,-61);
\fill[wplus] (73,-60) rectangle (77,-61);
\fill[wplus] (79,-60) rectangle (80,-61);
\fill[wminus] (80,-60) rectangle (83,-61);
\fill[wplus] (84,-60) rectangle (85,-61);
\fill[wminus] (85,-60) rectangle (87,-61);
\fill[wminus] (88,-60) rectangle (89,-61);
\fill[wplus] (89,-60) rectangle (92,-61);
\fill[wplus] (93,-60) rectangle (94,-61);
\fill[wminus] (94,-60) rectangle (95,-61);
\fill[wplus] (95,-60) rectangle (98,-61);
\fill[wminus] (98,-60) rectangle (99,-61);
\fill[wplus] (101,-60) rectangle (102,-61);
\fill[wplus] (103,-60) rectangle (108,-61);
\fill[wminus] (1,-61) rectangle (3,-62);
\fill[wplus] (3,-61) rectangle (4,-62);
\fill[wminus] (4,-61) rectangle (5,-62);
\fill[wplus] (5,-61) rectangle (6,-62);
\fill[wminus] (6,-61) rectangle (7,-62);
\fill[wplus] (7,-61) rectangle (8,-62);
\fill[wminus] (8,-61) rectangle (9,-62);
\fill[wplus] (9,-61) rectangle (11,-62);
\fill[wminus] (11,-61) rectangle (16,-62);
\fill[wplus] (16,-61) rectangle (17,-62);
\fill[wminus] (17,-61) rectangle (21,-62);
\fill[wplus] (21,-61) rectangle (23,-62);
\fill[wminus] (23,-61) rectangle (24,-62);
\fill[wplus] (24,-61) rectangle (26,-62);
\fill[wminus] (26,-61) rectangle (27,-62);
\fill[wplus] (27,-61) rectangle (28,-62);
\fill[wminus] (28,-61) rectangle (30,-62);
\fill[wplus] (30,-61) rectangle (33,-62);
\fill[wminus] (33,-61) rectangle (34,-62);
\fill[wplus] (34,-61) rectangle (35,-62);
\fill[wminus] (35,-61) rectangle (37,-62);
\fill[wplus] (37,-61) rectangle (38,-62);
\fill[wminus] (38,-61) rectangle (41,-62);
\fill[wplus] (41,-61) rectangle (43,-62);
\fill[wminus] (43,-61) rectangle (45,-62);
\fill[wplus] (45,-61) rectangle (46,-62);
\fill[wminus] (46,-61) rectangle (49,-62);
\fill[wplus] (49,-61) rectangle (53,-62);
\fill[wminus] (53,-61) rectangle (55,-62);
\fill[wminus] (60,-61) rectangle (61,-62);
\fill[wminus] (62,-61) rectangle (63,-62);
\fill[wminus] (65,-61) rectangle (66,-62);
\fill[wplus] (66,-61) rectangle (67,-62);
\fill[wminus] (68,-61) rectangle (69,-62);
\fill[wplus] (70,-61) rectangle (71,-62);
\fill[wminus] (73,-61) rectangle (74,-62);
\fill[wplus] (74,-61) rectangle (78,-62);
\fill[wplus] (80,-61) rectangle (81,-62);
\fill[wminus] (81,-61) rectangle (82,-62);
\fill[wplus] (83,-61) rectangle (84,-62);
\fill[wminus] (84,-61) rectangle (86,-62);
\fill[wminus] (87,-61) rectangle (88,-62);
\fill[wplus] (88,-61) rectangle (91,-62);
\fill[wplus] (92,-61) rectangle (93,-62);
\fill[wminus] (93,-61) rectangle (94,-62);
\fill[wplus] (94,-61) rectangle (97,-62);
\fill[wminus] (97,-61) rectangle (98,-62);
\fill[wplus] (100,-61) rectangle (101,-62);
\fill[wplus] (102,-61) rectangle (107,-62);
\fill[wminus] (107,-61) rectangle (108,-62);
\fill[wminus] (0,-62) rectangle (2,-63);
\fill[wplus] (2,-62) rectangle (3,-63);
\fill[wminus] (3,-62) rectangle (4,-63);
\fill[wplus] (4,-62) rectangle (5,-63);
\fill[wminus] (5,-62) rectangle (6,-63);
\fill[wplus] (6,-62) rectangle (7,-63);
\fill[wminus] (7,-62) rectangle (8,-63);
\fill[wplus] (8,-62) rectangle (10,-63);
\fill[wminus] (10,-62) rectangle (15,-63);
\fill[wplus] (15,-62) rectangle (16,-63);
\fill[wminus] (16,-62) rectangle (20,-63);
\fill[wplus] (20,-62) rectangle (22,-63);
\fill[wminus] (22,-62) rectangle (23,-63);
\fill[wplus] (23,-62) rectangle (25,-63);
\fill[wminus] (25,-62) rectangle (26,-63);
\fill[wminus] (27,-62) rectangle (29,-63);
\fill[wplus] (29,-62) rectangle (32,-63);
\fill[wminus] (32,-62) rectangle (33,-63);
\fill[wplus] (33,-62) rectangle (34,-63);
\fill[wminus] (34,-62) rectangle (36,-63);
\fill[wplus] (36,-62) rectangle (37,-63);
\fill[wminus] (37,-62) rectangle (40,-63);
\fill[wplus] (40,-62) rectangle (42,-63);
\fill[wminus] (42,-62) rectangle (44,-63);
\fill[wplus] (44,-62) rectangle (45,-63);
\fill[wminus] (45,-62) rectangle (48,-63);
\fill[wplus] (48,-62) rectangle (52,-63);
\fill[wminus] (52,-62) rectangle (53,-63);
\fill[wplus] (53,-62) rectangle (55,-63);
\fill[wminus] (55,-62) rectangle (56,-63);
\fill[wminus] (61,-62) rectangle (62,-63);
\fill[wminus] (63,-62) rectangle (64,-63);
\fill[wminus] (66,-62) rectangle (67,-63);
\fill[wplus] (67,-62) rectangle (68,-63);
\fill[wminus] (69,-62) rectangle (70,-63);
\fill[wplus] (71,-62) rectangle (72,-63);
\fill[wminus] (74,-62) rectangle (75,-63);
\fill[wplus] (75,-62) rectangle (79,-63);
\fill[wplus] (82,-62) rectangle (83,-63);
\fill[wminus] (83,-62) rectangle (85,-63);
\fill[wminus] (86,-62) rectangle (87,-63);
\fill[wplus] (87,-62) rectangle (90,-63);
\fill[wplus] (91,-62) rectangle (92,-63);
\fill[wminus] (92,-62) rectangle (93,-63);
\fill[wplus] (93,-62) rectangle (96,-63);
\fill[wminus] (96,-62) rectangle (97,-63);
\fill[wplus] (99,-62) rectangle (100,-63);
\fill[wplus] (101,-62) rectangle (106,-63);
\fill[wminus] (106,-62) rectangle (108,-63);
\fill[wminus] (0,-63) rectangle (1,-64);
\fill[wplus] (1,-63) rectangle (2,-64);
\fill[wminus] (2,-63) rectangle (3,-64);
\fill[wplus] (3,-63) rectangle (4,-64);
\fill[wminus] (4,-63) rectangle (5,-64);
\fill[wplus] (5,-63) rectangle (6,-64);
\fill[wminus] (6,-63) rectangle (7,-64);
\fill[wplus] (7,-63) rectangle (9,-64);
\fill[wminus] (9,-63) rectangle (14,-64);
\fill[wplus] (14,-63) rectangle (15,-64);
\fill[wminus] (15,-63) rectangle (19,-64);
\fill[wplus] (19,-63) rectangle (21,-64);
\fill[wminus] (21,-63) rectangle (22,-64);
\fill[wplus] (22,-63) rectangle (24,-64);
\fill[wminus] (24,-63) rectangle (25,-64);
\fill[wminus] (26,-63) rectangle (28,-64);
\fill[wplus] (28,-63) rectangle (31,-64);
\fill[wminus] (31,-63) rectangle (32,-64);
\fill[wplus] (32,-63) rectangle (33,-64);
\fill[wminus] (33,-63) rectangle (35,-64);
\fill[wplus] (35,-63) rectangle (36,-64);
\fill[wminus] (36,-63) rectangle (39,-64);
\fill[wplus] (39,-63) rectangle (41,-64);
\fill[wminus] (41,-63) rectangle (43,-64);
\fill[wplus] (43,-63) rectangle (44,-64);
\fill[wminus] (44,-63) rectangle (47,-64);
\fill[wplus] (47,-63) rectangle (51,-64);
\fill[wminus] (51,-63) rectangle (52,-64);
\fill[wplus] (52,-63) rectangle (53,-64);
\fill[wminus] (53,-63) rectangle (54,-64);
\fill[wplus] (55,-63) rectangle (56,-64);
\fill[wminus] (56,-63) rectangle (57,-64);
\fill[wminus] (62,-63) rectangle (63,-64);
\fill[wminus] (64,-63) rectangle (65,-64);
\fill[wminus] (67,-63) rectangle (68,-64);
\fill[wplus] (68,-63) rectangle (69,-64);
\fill[wminus] (70,-63) rectangle (71,-64);
\fill[wplus] (72,-63) rectangle (73,-64);
\fill[wminus] (75,-63) rectangle (76,-64);
\fill[wplus] (76,-63) rectangle (80,-64);
\fill[wplus] (81,-63) rectangle (82,-64);
\fill[wminus] (82,-63) rectangle (84,-64);
\fill[wminus] (85,-63) rectangle (86,-64);
\fill[wplus] (86,-63) rectangle (89,-64);
\fill[wplus] (90,-63) rectangle (91,-64);
\fill[wminus] (91,-63) rectangle (92,-64);
\fill[wplus] (92,-63) rectangle (95,-64);
\fill[wminus] (95,-63) rectangle (96,-64);
\fill[wplus] (98,-63) rectangle (99,-64);
\fill[wplus] (100,-63) rectangle (105,-64);
\fill[wminus] (105,-63) rectangle (107,-64);
\fill[wplus] (0,-64) rectangle (1,-65);
\fill[wminus] (1,-64) rectangle (2,-65);
\fill[wplus] (2,-64) rectangle (3,-65);
\fill[wminus] (3,-64) rectangle (4,-65);
\fill[wplus] (4,-64) rectangle (5,-65);
\fill[wminus] (5,-64) rectangle (6,-65);
\fill[wplus] (6,-64) rectangle (8,-65);
\fill[wminus] (8,-64) rectangle (13,-65);
\fill[wplus] (13,-64) rectangle (14,-65);
\fill[wminus] (14,-64) rectangle (18,-65);
\fill[wplus] (18,-64) rectangle (20,-65);
\fill[wminus] (20,-64) rectangle (21,-65);
\fill[wplus] (21,-64) rectangle (23,-65);
\fill[wminus] (23,-64) rectangle (24,-65);
\fill[wminus] (25,-64) rectangle (27,-65);
\fill[wplus] (27,-64) rectangle (30,-65);
\fill[wminus] (30,-64) rectangle (31,-65);
\fill[wplus] (31,-64) rectangle (32,-65);
\fill[wminus] (32,-64) rectangle (34,-65);
\fill[wplus] (34,-64) rectangle (35,-65);
\fill[wminus] (35,-64) rectangle (38,-65);
\fill[wplus] (38,-64) rectangle (40,-65);
\fill[wminus] (40,-64) rectangle (42,-65);
\fill[wplus] (42,-64) rectangle (43,-65);
\fill[wminus] (43,-64) rectangle (46,-65);
\fill[wplus] (46,-64) rectangle (50,-65);
\fill[wminus] (50,-64) rectangle (51,-65);
\fill[wplus] (51,-64) rectangle (52,-65);
\fill[wminus] (52,-64) rectangle (54,-65);
\fill[wplus] (56,-64) rectangle (57,-65);
\fill[wminus] (57,-64) rectangle (58,-65);
\fill[wminus] (63,-64) rectangle (64,-65);
\fill[wminus] (65,-64) rectangle (66,-65);
\fill[wminus] (68,-64) rectangle (69,-65);
\fill[wplus] (69,-64) rectangle (70,-65);
\fill[wminus] (71,-64) rectangle (72,-65);
\fill[wplus] (73,-64) rectangle (74,-65);
\fill[wminus] (76,-64) rectangle (77,-65);
\fill[wplus] (77,-64) rectangle (81,-65);
\fill[wminus] (81,-64) rectangle (83,-65);
\fill[wminus] (84,-64) rectangle (85,-65);
\fill[wplus] (85,-64) rectangle (88,-65);
\fill[wplus] (89,-64) rectangle (90,-65);
\fill[wminus] (90,-64) rectangle (91,-65);
\fill[wplus] (91,-64) rectangle (94,-65);
\fill[wminus] (94,-64) rectangle (95,-65);
\fill[wplus] (97,-64) rectangle (98,-65);
\fill[wplus] (99,-64) rectangle (104,-65);
\fill[wminus] (104,-64) rectangle (106,-65);
\fill[wplus] (107,-64) rectangle (108,-65);
\fill[wminus] (0,-65) rectangle (1,-66);
\fill[wplus] (1,-65) rectangle (2,-66);
\fill[wminus] (2,-65) rectangle (3,-66);
\fill[wplus] (3,-65) rectangle (4,-66);
\fill[wminus] (4,-65) rectangle (5,-66);
\fill[wplus] (5,-65) rectangle (7,-66);
\fill[wminus] (7,-65) rectangle (12,-66);
\fill[wplus] (12,-65) rectangle (13,-66);
\fill[wminus] (13,-65) rectangle (17,-66);
\fill[wplus] (17,-65) rectangle (19,-66);
\fill[wminus] (19,-65) rectangle (20,-66);
\fill[wplus] (20,-65) rectangle (22,-66);
\fill[wminus] (22,-65) rectangle (23,-66);
\fill[wminus] (24,-65) rectangle (26,-66);
\fill[wplus] (26,-65) rectangle (29,-66);
\fill[wminus] (29,-65) rectangle (30,-66);
\fill[wplus] (30,-65) rectangle (31,-66);
\fill[wminus] (31,-65) rectangle (33,-66);
\fill[wplus] (33,-65) rectangle (34,-66);
\fill[wminus] (34,-65) rectangle (37,-66);
\fill[wplus] (37,-65) rectangle (39,-66);
\fill[wminus] (39,-65) rectangle (41,-66);
\fill[wplus] (41,-65) rectangle (42,-66);
\fill[wminus] (42,-65) rectangle (45,-66);
\fill[wplus] (45,-65) rectangle (49,-66);
\fill[wminus] (49,-65) rectangle (50,-66);
\fill[wplus] (50,-65) rectangle (51,-66);
\fill[wminus] (51,-65) rectangle (53,-66);
\fill[wplus] (53,-65) rectangle (55,-66);
\fill[wplus] (57,-65) rectangle (58,-66);
\fill[wminus] (58,-65) rectangle (59,-66);
\fill[wminus] (64,-65) rectangle (65,-66);
\fill[wminus] (66,-65) rectangle (67,-66);
\fill[wminus] (69,-65) rectangle (70,-66);
\fill[wplus] (70,-65) rectangle (71,-66);
\fill[wminus] (72,-65) rectangle (73,-66);
\fill[wplus] (74,-65) rectangle (75,-66);
\fill[wminus] (77,-65) rectangle (78,-66);
\fill[wplus] (78,-65) rectangle (81,-66);
\fill[wminus] (81,-65) rectangle (82,-66);
\fill[wminus] (83,-65) rectangle (84,-66);
\fill[wplus] (84,-65) rectangle (87,-66);
\fill[wplus] (88,-65) rectangle (89,-66);
\fill[wminus] (89,-65) rectangle (90,-66);
\fill[wplus] (90,-65) rectangle (93,-66);
\fill[wminus] (93,-65) rectangle (94,-66);
\fill[wplus] (96,-65) rectangle (97,-66);
\fill[wplus] (98,-65) rectangle (103,-66);
\fill[wminus] (103,-65) rectangle (105,-66);
\fill[wplus] (106,-65) rectangle (107,-66);
\fill[wminus] (107,-65) rectangle (108,-66);
\fill[wplus] (0,-66) rectangle (1,-67);
\fill[wminus] (1,-66) rectangle (2,-67);
\fill[wplus] (2,-66) rectangle (3,-67);
\fill[wminus] (3,-66) rectangle (4,-67);
\fill[wplus] (4,-66) rectangle (6,-67);
\fill[wminus] (6,-66) rectangle (11,-67);
\fill[wplus] (11,-66) rectangle (12,-67);
\fill[wminus] (12,-66) rectangle (16,-67);
\fill[wplus] (16,-66) rectangle (18,-67);
\fill[wminus] (18,-66) rectangle (19,-67);
\fill[wplus] (19,-66) rectangle (21,-67);
\fill[wminus] (21,-66) rectangle (22,-67);
\fill[wminus] (23,-66) rectangle (25,-67);
\fill[wplus] (25,-66) rectangle (26,-67);
\fill[wminus] (26,-66) rectangle (27,-67);
\fill[wplus] (27,-66) rectangle (28,-67);
\fill[wminus] (28,-66) rectangle (29,-67);
\fill[wplus] (29,-66) rectangle (30,-67);
\fill[wminus] (30,-66) rectangle (32,-67);
\fill[wplus] (32,-66) rectangle (33,-67);
\fill[wminus] (33,-66) rectangle (36,-67);
\fill[wplus] (36,-66) rectangle (38,-67);
\fill[wminus] (38,-66) rectangle (40,-67);
\fill[wplus] (40,-66) rectangle (41,-67);
\fill[wminus] (41,-66) rectangle (44,-67);
\fill[wplus] (44,-66) rectangle (48,-67);
\fill[wminus] (48,-66) rectangle (49,-67);
\fill[wplus] (49,-66) rectangle (50,-67);
\fill[wminus] (50,-66) rectangle (52,-67);
\fill[wplus] (52,-66) rectangle (56,-67);
\fill[wplus] (58,-66) rectangle (59,-67);
\fill[wminus] (59,-66) rectangle (60,-67);
\fill[wminus] (65,-66) rectangle (66,-67);
\fill[wminus] (67,-66) rectangle (68,-67);
\fill[wminus] (70,-66) rectangle (71,-67);
\fill[wplus] (71,-66) rectangle (72,-67);
\fill[wminus] (73,-66) rectangle (74,-67);
\fill[wplus] (75,-66) rectangle (76,-67);
\fill[wminus] (78,-66) rectangle (79,-67);
\fill[wplus] (79,-66) rectangle (81,-67);
\fill[wminus] (82,-66) rectangle (83,-67);
\fill[wplus] (83,-66) rectangle (86,-67);
\fill[wplus] (87,-66) rectangle (88,-67);
\fill[wminus] (88,-66) rectangle (89,-67);
\fill[wplus] (89,-66) rectangle (92,-67);
\fill[wminus] (92,-66) rectangle (93,-67);
\fill[wplus] (95,-66) rectangle (96,-67);
\fill[wplus] (97,-66) rectangle (102,-67);
\fill[wminus] (102,-66) rectangle (104,-67);
\fill[wplus] (105,-66) rectangle (106,-67);
\fill[wminus] (106,-66) rectangle (108,-67);
\fill[wminus] (0,-67) rectangle (1,-68);
\fill[wplus] (1,-67) rectangle (2,-68);
\fill[wminus] (2,-67) rectangle (3,-68);
\fill[wplus] (3,-67) rectangle (5,-68);
\fill[wminus] (5,-67) rectangle (10,-68);
\fill[wplus] (10,-67) rectangle (11,-68);
\fill[wminus] (11,-67) rectangle (15,-68);
\fill[wplus] (15,-67) rectangle (17,-68);
\fill[wminus] (17,-67) rectangle (18,-68);
\fill[wplus] (18,-67) rectangle (20,-68);
\fill[wminus] (20,-67) rectangle (21,-68);
\fill[wminus] (22,-67) rectangle (24,-68);
\fill[wplus] (24,-67) rectangle (25,-68);
\fill[wminus] (25,-67) rectangle (26,-68);
\fill[wplus] (26,-67) rectangle (27,-68);
\fill[wminus] (27,-67) rectangle (28,-68);
\fill[wplus] (28,-67) rectangle (29,-68);
\fill[wminus] (29,-67) rectangle (31,-68);
\fill[wplus] (31,-67) rectangle (32,-68);
\fill[wminus] (32,-67) rectangle (35,-68);
\fill[wplus] (35,-67) rectangle (37,-68);
\fill[wminus] (37,-67) rectangle (39,-68);
\fill[wplus] (39,-67) rectangle (40,-68);
\fill[wminus] (40,-67) rectangle (43,-68);
\fill[wplus] (43,-67) rectangle (47,-68);
\fill[wminus] (47,-67) rectangle (48,-68);
\fill[wplus] (48,-67) rectangle (49,-68);
\fill[wminus] (49,-67) rectangle (51,-68);
\fill[wplus] (51,-67) rectangle (57,-68);
\fill[wplus] (59,-67) rectangle (60,-68);
\fill[wminus] (60,-67) rectangle (61,-68);
\fill[wminus] (66,-67) rectangle (67,-68);
\fill[wminus] (68,-67) rectangle (69,-68);
\fill[wminus] (71,-67) rectangle (72,-68);
\fill[wplus] (72,-67) rectangle (73,-68);
\fill[wminus] (74,-67) rectangle (75,-68);
\fill[wplus] (76,-67) rectangle (77,-68);
\fill[wminus] (79,-67) rectangle (80,-68);
\fill[wplus] (80,-67) rectangle (81,-68);
\fill[wminus] (81,-67) rectangle (82,-68);
\fill[wplus] (82,-67) rectangle (85,-68);
\fill[wplus] (86,-67) rectangle (87,-68);
\fill[wminus] (87,-67) rectangle (88,-68);
\fill[wplus] (88,-67) rectangle (91,-68);
\fill[wminus] (91,-67) rectangle (92,-68);
\fill[wplus] (94,-67) rectangle (95,-68);
\fill[wplus] (96,-67) rectangle (101,-68);
\fill[wminus] (101,-67) rectangle (103,-68);
\fill[wplus] (104,-67) rectangle (105,-68);
\fill[wminus] (105,-67) rectangle (107,-68);
\fill[wplus] (0,-68) rectangle (1,-69);
\fill[wminus] (1,-68) rectangle (2,-69);
\fill[wplus] (2,-68) rectangle (4,-69);
\fill[wminus] (4,-68) rectangle (9,-69);
\fill[wplus] (9,-68) rectangle (10,-69);
\fill[wminus] (10,-68) rectangle (14,-69);
\fill[wplus] (14,-68) rectangle (16,-69);
\fill[wminus] (16,-68) rectangle (17,-69);
\fill[wplus] (17,-68) rectangle (19,-69);
\fill[wminus] (19,-68) rectangle (20,-69);
\fill[wminus] (21,-68) rectangle (23,-69);
\fill[wplus] (23,-68) rectangle (24,-69);
\fill[wminus] (24,-68) rectangle (25,-69);
\fill[wplus] (25,-68) rectangle (26,-69);
\fill[wminus] (26,-68) rectangle (27,-69);
\fill[wplus] (27,-68) rectangle (28,-69);
\fill[wminus] (28,-68) rectangle (30,-69);
\fill[wplus] (30,-68) rectangle (31,-69);
\fill[wminus] (31,-68) rectangle (34,-69);
\fill[wplus] (34,-68) rectangle (36,-69);
\fill[wminus] (36,-68) rectangle (38,-69);
\fill[wplus] (38,-68) rectangle (39,-69);
\fill[wminus] (39,-68) rectangle (42,-69);
\fill[wplus] (42,-68) rectangle (46,-69);
\fill[wminus] (46,-68) rectangle (47,-69);
\fill[wplus] (47,-68) rectangle (48,-69);
\fill[wminus] (48,-68) rectangle (50,-69);
\fill[wplus] (50,-68) rectangle (53,-69);
\fill[wminus] (53,-68) rectangle (54,-69);
\fill[wplus] (54,-68) rectangle (58,-69);
\fill[wplus] (60,-68) rectangle (61,-69);
\fill[wminus] (61,-68) rectangle (62,-69);
\fill[wminus] (67,-68) rectangle (68,-69);
\fill[wminus] (69,-68) rectangle (70,-69);
\fill[wminus] (72,-68) rectangle (73,-69);
\fill[wplus] (73,-68) rectangle (74,-69);
\fill[wminus] (75,-68) rectangle (76,-69);
\fill[wplus] (77,-68) rectangle (78,-69);
\fill[wminus] (80,-68) rectangle (81,-69);
\fill[wplus] (81,-68) rectangle (84,-69);
\fill[wplus] (85,-68) rectangle (86,-69);
\fill[wminus] (86,-68) rectangle (87,-69);
\fill[wplus] (87,-68) rectangle (90,-69);
\fill[wminus] (90,-68) rectangle (91,-69);
\fill[wplus] (93,-68) rectangle (94,-69);
\fill[wplus] (95,-68) rectangle (100,-69);
\fill[wminus] (100,-68) rectangle (102,-69);
\fill[wplus] (103,-68) rectangle (104,-69);
\fill[wminus] (104,-68) rectangle (106,-69);
\fill[wminus] (107,-68) rectangle (108,-69);
\fill[wminus] (0,-69) rectangle (1,-70);
\fill[wplus] (1,-69) rectangle (3,-70);
\fill[wminus] (3,-69) rectangle (8,-70);
\fill[wplus] (8,-69) rectangle (9,-70);
\fill[wminus] (9,-69) rectangle (13,-70);
\fill[wplus] (13,-69) rectangle (15,-70);
\fill[wminus] (15,-69) rectangle (16,-70);
\fill[wplus] (16,-69) rectangle (18,-70);
\fill[wminus] (18,-69) rectangle (19,-70);
\fill[wminus] (20,-69) rectangle (22,-70);
\fill[wplus] (22,-69) rectangle (23,-70);
\fill[wminus] (23,-69) rectangle (24,-70);
\fill[wplus] (24,-69) rectangle (25,-70);
\fill[wminus] (25,-69) rectangle (26,-70);
\fill[wplus] (26,-69) rectangle (27,-70);
\fill[wminus] (27,-69) rectangle (29,-70);
\fill[wplus] (29,-69) rectangle (30,-70);
\fill[wminus] (30,-69) rectangle (33,-70);
\fill[wplus] (33,-69) rectangle (35,-70);
\fill[wminus] (35,-69) rectangle (37,-70);
\fill[wplus] (37,-69) rectangle (38,-70);
\fill[wminus] (38,-69) rectangle (41,-70);
\fill[wplus] (41,-69) rectangle (45,-70);
\fill[wminus] (45,-69) rectangle (46,-70);
\fill[wplus] (46,-69) rectangle (47,-70);
\fill[wminus] (47,-69) rectangle (49,-70);
\fill[wplus] (49,-69) rectangle (52,-70);
\fill[wminus] (52,-69) rectangle (53,-70);
\fill[wplus] (53,-69) rectangle (54,-70);
\fill[wminus] (54,-69) rectangle (55,-70);
\fill[wplus] (55,-69) rectangle (59,-70);
\fill[wplus] (61,-69) rectangle (62,-70);
\fill[wminus] (62,-69) rectangle (63,-70);
\fill[wminus] (68,-69) rectangle (69,-70);
\fill[wminus] (70,-69) rectangle (71,-70);
\fill[wminus] (73,-69) rectangle (74,-70);
\fill[wplus] (74,-69) rectangle (75,-70);
\fill[wminus] (76,-69) rectangle (77,-70);
\fill[wplus] (78,-69) rectangle (79,-70);
\fill[wplus] (81,-69) rectangle (83,-70);
\fill[wplus] (84,-69) rectangle (85,-70);
\fill[wminus] (85,-69) rectangle (86,-70);
\fill[wplus] (86,-69) rectangle (89,-70);
\fill[wminus] (89,-69) rectangle (90,-70);
\fill[wplus] (92,-69) rectangle (93,-70);
\fill[wplus] (94,-69) rectangle (99,-70);
\fill[wminus] (99,-69) rectangle (101,-70);
\fill[wplus] (102,-69) rectangle (103,-70);
\fill[wminus] (103,-69) rectangle (105,-70);
\fill[wminus] (106,-69) rectangle (107,-70);
\fill[wplus] (107,-69) rectangle (108,-70);
\fill[wplus] (0,-70) rectangle (2,-71);
\fill[wminus] (2,-70) rectangle (7,-71);
\fill[wplus] (7,-70) rectangle (8,-71);
\fill[wminus] (8,-70) rectangle (12,-71);
\fill[wplus] (12,-70) rectangle (14,-71);
\fill[wminus] (14,-70) rectangle (15,-71);
\fill[wplus] (15,-70) rectangle (17,-71);
\fill[wminus] (17,-70) rectangle (18,-71);
\fill[wminus] (19,-70) rectangle (21,-71);
\fill[wplus] (21,-70) rectangle (22,-71);
\fill[wminus] (22,-70) rectangle (23,-71);
\fill[wplus] (23,-70) rectangle (24,-71);
\fill[wminus] (24,-70) rectangle (25,-71);
\fill[wplus] (25,-70) rectangle (26,-71);
\fill[wminus] (26,-70) rectangle (28,-71);
\fill[wplus] (28,-70) rectangle (29,-71);
\fill[wminus] (29,-70) rectangle (32,-71);
\fill[wplus] (32,-70) rectangle (34,-71);
\fill[wminus] (34,-70) rectangle (36,-71);
\fill[wplus] (36,-70) rectangle (37,-71);
\fill[wminus] (37,-70) rectangle (40,-71);
\fill[wplus] (40,-70) rectangle (44,-71);
\fill[wminus] (44,-70) rectangle (45,-71);
\fill[wplus] (45,-70) rectangle (46,-71);
\fill[wminus] (46,-70) rectangle (48,-71);
\fill[wplus] (48,-70) rectangle (51,-71);
\fill[wminus] (51,-70) rectangle (52,-71);
\fill[wplus] (52,-70) rectangle (53,-71);
\fill[wminus] (53,-70) rectangle (54,-71);
\fill[wminus] (55,-70) rectangle (56,-71);
\fill[wplus] (56,-70) rectangle (60,-71);
\fill[wplus] (62,-70) rectangle (63,-71);
\fill[wminus] (63,-70) rectangle (64,-71);
\fill[wminus] (69,-70) rectangle (70,-71);
\fill[wminus] (71,-70) rectangle (72,-71);
\fill[wminus] (74,-70) rectangle (75,-71);
\fill[wplus] (75,-70) rectangle (76,-71);
\fill[wminus] (77,-70) rectangle (78,-71);
\fill[wplus] (79,-70) rectangle (80,-71);
\fill[wplus] (81,-70) rectangle (82,-71);
\fill[wplus] (83,-70) rectangle (84,-71);
\fill[wminus] (84,-70) rectangle (85,-71);
\fill[wplus] (85,-70) rectangle (88,-71);
\fill[wminus] (88,-70) rectangle (89,-71);
\fill[wplus] (91,-70) rectangle (92,-71);
\fill[wplus] (93,-70) rectangle (98,-71);
\fill[wminus] (98,-70) rectangle (100,-71);
\fill[wplus] (101,-70) rectangle (102,-71);
\fill[wminus] (102,-70) rectangle (104,-71);
\fill[wminus] (105,-70) rectangle (106,-71);
\fill[wplus] (106,-70) rectangle (108,-71);
\fill[wplus] (0,-71) rectangle (1,-72);
\fill[wminus] (1,-71) rectangle (6,-72);
\fill[wplus] (6,-71) rectangle (7,-72);
\fill[wminus] (7,-71) rectangle (11,-72);
\fill[wplus] (11,-71) rectangle (13,-72);
\fill[wminus] (13,-71) rectangle (14,-72);
\fill[wplus] (14,-71) rectangle (16,-72);
\fill[wminus] (16,-71) rectangle (17,-72);
\fill[wminus] (18,-71) rectangle (20,-72);
\fill[wplus] (20,-71) rectangle (21,-72);
\fill[wminus] (21,-71) rectangle (22,-72);
\fill[wplus] (22,-71) rectangle (23,-72);
\fill[wminus] (23,-71) rectangle (24,-72);
\fill[wplus] (24,-71) rectangle (25,-72);
\fill[wminus] (25,-71) rectangle (26,-72);
\fill[wplus] (26,-71) rectangle (28,-72);
\fill[wminus] (28,-71) rectangle (31,-72);
\fill[wplus] (31,-71) rectangle (33,-72);
\fill[wminus] (33,-71) rectangle (35,-72);
\fill[wplus] (35,-71) rectangle (36,-72);
\fill[wminus] (36,-71) rectangle (39,-72);
\fill[wplus] (39,-71) rectangle (43,-72);
\fill[wminus] (43,-71) rectangle (44,-72);
\fill[wplus] (44,-71) rectangle (45,-72);
\fill[wminus] (45,-71) rectangle (47,-72);
\fill[wplus] (47,-71) rectangle (50,-72);
\fill[wminus] (50,-71) rectangle (51,-72);
\fill[wplus] (51,-71) rectangle (52,-72);
\fill[wminus] (52,-71) rectangle (54,-72);
\fill[wminus] (56,-71) rectangle (57,-72);
\fill[wplus] (57,-71) rectangle (61,-72);
\fill[wplus] (63,-71) rectangle (64,-72);
\fill[wminus] (64,-71) rectangle (65,-72);
\fill[wminus] (70,-71) rectangle (71,-72);
\fill[wminus] (72,-71) rectangle (73,-72);
\fill[wminus] (75,-71) rectangle (76,-72);
\fill[wplus] (76,-71) rectangle (77,-72);
\fill[wminus] (78,-71) rectangle (79,-72);
\fill[wplus] (80,-71) rectangle (81,-72);
\fill[wplus] (82,-71) rectangle (83,-72);
\fill[wminus] (83,-71) rectangle (84,-72);
\fill[wplus] (84,-71) rectangle (87,-72);
\fill[wminus] (87,-71) rectangle (88,-72);
\fill[wplus] (90,-71) rectangle (91,-72);
\fill[wplus] (92,-71) rectangle (97,-72);
\fill[wminus] (97,-71) rectangle (99,-72);
\fill[wplus] (100,-71) rectangle (101,-72);
\fill[wminus] (101,-71) rectangle (103,-72);
\fill[wminus] (104,-71) rectangle (105,-72);
\fill[wplus] (105,-71) rectangle (108,-72);
\fill[wminus] (0,-72) rectangle (5,-73);
\fill[wplus] (5,-72) rectangle (6,-73);
\fill[wminus] (6,-72) rectangle (10,-73);
\fill[wplus] (10,-72) rectangle (12,-73);
\fill[wminus] (12,-72) rectangle (13,-73);
\fill[wplus] (13,-72) rectangle (15,-73);
\fill[wminus] (15,-72) rectangle (16,-73);
\fill[wminus] (17,-72) rectangle (19,-73);
\fill[wplus] (19,-72) rectangle (20,-73);
\fill[wminus] (20,-72) rectangle (21,-73);
\fill[wplus] (21,-72) rectangle (22,-73);
\fill[wminus] (22,-72) rectangle (23,-73);
\fill[wplus] (23,-72) rectangle (24,-73);
\fill[wminus] (24,-72) rectangle (25,-73);
\fill[wplus] (25,-72) rectangle (27,-73);
\fill[wminus] (27,-72) rectangle (30,-73);
\fill[wplus] (30,-72) rectangle (32,-73);
\fill[wminus] (32,-72) rectangle (34,-73);
\fill[wplus] (34,-72) rectangle (35,-73);
\fill[wminus] (35,-72) rectangle (38,-73);
\fill[wplus] (38,-72) rectangle (42,-73);
\fill[wminus] (42,-72) rectangle (43,-73);
\fill[wplus] (43,-72) rectangle (44,-73);
\fill[wminus] (44,-72) rectangle (46,-73);
\fill[wplus] (46,-72) rectangle (49,-73);
\fill[wminus] (49,-72) rectangle (50,-73);
\fill[wplus] (50,-72) rectangle (51,-73);
\fill[wminus] (51,-72) rectangle (53,-73);
\fill[wplus] (53,-72) rectangle (55,-73);
\fill[wminus] (57,-72) rectangle (58,-73);
\fill[wplus] (58,-72) rectangle (62,-73);
\fill[wplus] (64,-72) rectangle (65,-73);
\fill[wminus] (65,-72) rectangle (66,-73);
\fill[wminus] (71,-72) rectangle (72,-73);
\fill[wminus] (73,-72) rectangle (74,-73);
\fill[wminus] (76,-72) rectangle (77,-73);
\fill[wplus] (77,-72) rectangle (78,-73);
\fill[wminus] (79,-72) rectangle (80,-73);
\fill[wplus] (81,-72) rectangle (82,-73);
\fill[wminus] (82,-72) rectangle (83,-73);
\fill[wplus] (83,-72) rectangle (86,-73);
\fill[wminus] (86,-72) rectangle (87,-73);
\fill[wplus] (89,-72) rectangle (90,-73);
\fill[wplus] (91,-72) rectangle (96,-73);
\fill[wminus] (96,-72) rectangle (98,-73);
\fill[wplus] (99,-72) rectangle (100,-73);
\fill[wminus] (100,-72) rectangle (102,-73);
\fill[wminus] (103,-72) rectangle (104,-73);
\fill[wplus] (104,-72) rectangle (107,-73);
\fill[wminus] (0,-73) rectangle (4,-74);
\fill[wplus] (4,-73) rectangle (5,-74);
\fill[wminus] (5,-73) rectangle (9,-74);
\fill[wplus] (9,-73) rectangle (11,-74);
\fill[wminus] (11,-73) rectangle (12,-74);
\fill[wplus] (12,-73) rectangle (14,-74);
\fill[wminus] (14,-73) rectangle (15,-74);
\fill[wminus] (16,-73) rectangle (18,-74);
\fill[wplus] (18,-73) rectangle (19,-74);
\fill[wminus] (19,-73) rectangle (20,-74);
\fill[wplus] (20,-73) rectangle (21,-74);
\fill[wminus] (21,-73) rectangle (22,-74);
\fill[wplus] (22,-73) rectangle (23,-74);
\fill[wminus] (23,-73) rectangle (24,-74);
\fill[wplus] (24,-73) rectangle (26,-74);
\fill[wminus] (26,-73) rectangle (29,-74);
\fill[wplus] (29,-73) rectangle (31,-74);
\fill[wminus] (31,-73) rectangle (33,-74);
\fill[wplus] (33,-73) rectangle (34,-74);
\fill[wminus] (34,-73) rectangle (37,-74);
\fill[wplus] (37,-73) rectangle (41,-74);
\fill[wminus] (41,-73) rectangle (42,-74);
\fill[wplus] (42,-73) rectangle (43,-74);
\fill[wminus] (43,-73) rectangle (45,-74);
\fill[wplus] (45,-73) rectangle (48,-74);
\fill[wminus] (48,-73) rectangle (49,-74);
\fill[wplus] (49,-73) rectangle (50,-74);
\fill[wminus] (50,-73) rectangle (52,-74);
\fill[wplus] (52,-73) rectangle (53,-74);
\fill[wminus] (53,-73) rectangle (54,-74);
\fill[wplus] (55,-73) rectangle (56,-74);
\fill[wminus] (58,-73) rectangle (59,-74);
\fill[wplus] (59,-73) rectangle (63,-74);
\fill[wplus] (65,-73) rectangle (66,-74);
\fill[wminus] (66,-73) rectangle (67,-74);
\fill[wminus] (72,-73) rectangle (73,-74);
\fill[wminus] (74,-73) rectangle (75,-74);
\fill[wminus] (77,-73) rectangle (78,-74);
\fill[wplus] (78,-73) rectangle (79,-74);
\fill[wminus] (80,-73) rectangle (82,-74);
\fill[wplus] (82,-73) rectangle (85,-74);
\fill[wminus] (85,-73) rectangle (86,-74);
\fill[wplus] (88,-73) rectangle (89,-74);
\fill[wplus] (90,-73) rectangle (95,-74);
\fill[wminus] (95,-73) rectangle (97,-74);
\fill[wplus] (98,-73) rectangle (99,-74);
\fill[wminus] (99,-73) rectangle (101,-74);
\fill[wminus] (102,-73) rectangle (103,-74);
\fill[wplus] (103,-73) rectangle (106,-74);
\fill[wplus] (107,-73) rectangle (108,-74);
\fill[wminus] (0,-74) rectangle (3,-75);
\fill[wplus] (3,-74) rectangle (4,-75);
\fill[wminus] (4,-74) rectangle (8,-75);
\fill[wplus] (8,-74) rectangle (10,-75);
\fill[wminus] (10,-74) rectangle (11,-75);
\fill[wplus] (11,-74) rectangle (13,-75);
\fill[wminus] (13,-74) rectangle (14,-75);
\fill[wminus] (15,-74) rectangle (17,-75);
\fill[wplus] (17,-74) rectangle (18,-75);
\fill[wminus] (18,-74) rectangle (19,-75);
\fill[wplus] (19,-74) rectangle (20,-75);
\fill[wminus] (20,-74) rectangle (21,-75);
\fill[wplus] (21,-74) rectangle (22,-75);
\fill[wminus] (22,-74) rectangle (23,-75);
\fill[wplus] (23,-74) rectangle (25,-75);
\fill[wminus] (25,-74) rectangle (28,-75);
\fill[wplus] (28,-74) rectangle (30,-75);
\fill[wminus] (30,-74) rectangle (32,-75);
\fill[wplus] (32,-74) rectangle (33,-75);
\fill[wminus] (33,-74) rectangle (36,-75);
\fill[wplus] (36,-74) rectangle (40,-75);
\fill[wminus] (40,-74) rectangle (41,-75);
\fill[wplus] (41,-74) rectangle (42,-75);
\fill[wminus] (42,-74) rectangle (44,-75);
\fill[wplus] (44,-74) rectangle (47,-75);
\fill[wminus] (47,-74) rectangle (48,-75);
\fill[wplus] (48,-74) rectangle (49,-75);
\fill[wminus] (49,-74) rectangle (51,-75);
\fill[wplus] (51,-74) rectangle (52,-75);
\fill[wminus] (52,-74) rectangle (55,-75);
\fill[wplus] (56,-74) rectangle (57,-75);
\fill[wminus] (59,-74) rectangle (60,-75);
\fill[wplus] (60,-74) rectangle (64,-75);
\fill[wplus] (66,-74) rectangle (67,-75);
\fill[wminus] (67,-74) rectangle (68,-75);
\fill[wminus] (73,-74) rectangle (74,-75);
\fill[wminus] (75,-74) rectangle (76,-75);
\fill[wminus] (78,-74) rectangle (79,-75);
\fill[wplus] (79,-74) rectangle (80,-75);
\fill[wplus] (81,-74) rectangle (84,-75);
\fill[wminus] (84,-74) rectangle (85,-75);
\fill[wplus] (87,-74) rectangle (88,-75);
\fill[wplus] (89,-74) rectangle (94,-75);
\fill[wminus] (94,-74) rectangle (96,-75);
\fill[wplus] (97,-74) rectangle (98,-75);
\fill[wminus] (98,-74) rectangle (100,-75);
\fill[wminus] (101,-74) rectangle (102,-75);
\fill[wplus] (102,-74) rectangle (105,-75);
\fill[wplus] (106,-74) rectangle (107,-75);
\fill[wminus] (107,-74) rectangle (108,-75);
\fill[wminus] (0,-75) rectangle (2,-76);
\fill[wplus] (2,-75) rectangle (3,-76);
\fill[wminus] (3,-75) rectangle (7,-76);
\fill[wplus] (7,-75) rectangle (9,-76);
\fill[wminus] (9,-75) rectangle (10,-76);
\fill[wplus] (10,-75) rectangle (12,-76);
\fill[wminus] (12,-75) rectangle (13,-76);
\fill[wminus] (14,-75) rectangle (16,-76);
\fill[wplus] (16,-75) rectangle (17,-76);
\fill[wminus] (17,-75) rectangle (18,-76);
\fill[wplus] (18,-75) rectangle (19,-76);
\fill[wminus] (19,-75) rectangle (20,-76);
\fill[wplus] (20,-75) rectangle (21,-76);
\fill[wminus] (21,-75) rectangle (22,-76);
\fill[wplus] (22,-75) rectangle (24,-76);
\fill[wminus] (24,-75) rectangle (27,-76);
\fill[wplus] (27,-75) rectangle (29,-76);
\fill[wminus] (29,-75) rectangle (31,-76);
\fill[wplus] (31,-75) rectangle (32,-76);
\fill[wminus] (32,-75) rectangle (35,-76);
\fill[wplus] (35,-75) rectangle (39,-76);
\fill[wminus] (39,-75) rectangle (40,-76);
\fill[wplus] (40,-75) rectangle (41,-76);
\fill[wminus] (41,-75) rectangle (43,-76);
\fill[wplus] (43,-75) rectangle (46,-76);
\fill[wminus] (46,-75) rectangle (47,-76);
\fill[wplus] (47,-75) rectangle (48,-76);
\fill[wminus] (48,-75) rectangle (50,-76);
\fill[wplus] (50,-75) rectangle (51,-76);
\fill[wminus] (51,-75) rectangle (54,-76);
\fill[wminus] (55,-75) rectangle (56,-76);
\fill[wplus] (57,-75) rectangle (58,-76);
\fill[wminus] (60,-75) rectangle (61,-76);
\fill[wplus] (61,-75) rectangle (65,-76);
\fill[wplus] (67,-75) rectangle (68,-76);
\fill[wminus] (68,-75) rectangle (69,-76);
\fill[wminus] (74,-75) rectangle (75,-76);
\fill[wminus] (76,-75) rectangle (77,-76);
\fill[wminus] (79,-75) rectangle (80,-76);
\fill[wplus] (80,-75) rectangle (83,-76);
\fill[wminus] (83,-75) rectangle (84,-76);
\fill[wplus] (86,-75) rectangle (87,-76);
\fill[wplus] (88,-75) rectangle (93,-76);
\fill[wminus] (93,-75) rectangle (95,-76);
\fill[wplus] (96,-75) rectangle (97,-76);
\fill[wminus] (97,-75) rectangle (99,-76);
\fill[wminus] (100,-75) rectangle (101,-76);
\fill[wplus] (101,-75) rectangle (104,-76);
\fill[wplus] (105,-75) rectangle (106,-76);
\fill[wminus] (106,-75) rectangle (107,-76);
\fill[wplus] (107,-75) rectangle (108,-76);
\fill[wminus] (0,-76) rectangle (1,-77);
\fill[wplus] (1,-76) rectangle (2,-77);
\fill[wminus] (2,-76) rectangle (6,-77);
\fill[wplus] (6,-76) rectangle (8,-77);
\fill[wminus] (8,-76) rectangle (9,-77);
\fill[wplus] (9,-76) rectangle (11,-77);
\fill[wminus] (11,-76) rectangle (12,-77);
\fill[wminus] (13,-76) rectangle (15,-77);
\fill[wplus] (15,-76) rectangle (16,-77);
\fill[wminus] (16,-76) rectangle (17,-77);
\fill[wplus] (17,-76) rectangle (18,-77);
\fill[wminus] (18,-76) rectangle (19,-77);
\fill[wplus] (19,-76) rectangle (20,-77);
\fill[wminus] (20,-76) rectangle (21,-77);
\fill[wplus] (21,-76) rectangle (23,-77);
\fill[wminus] (23,-76) rectangle (27,-77);
\fill[wplus] (27,-76) rectangle (28,-77);
\fill[wminus] (28,-76) rectangle (30,-77);
\fill[wplus] (30,-76) rectangle (31,-77);
\fill[wminus] (31,-76) rectangle (34,-77);
\fill[wplus] (34,-76) rectangle (38,-77);
\fill[wminus] (38,-76) rectangle (39,-77);
\fill[wplus] (39,-76) rectangle (40,-77);
\fill[wminus] (40,-76) rectangle (42,-77);
\fill[wplus] (42,-76) rectangle (45,-77);
\fill[wminus] (45,-76) rectangle (46,-77);
\fill[wplus] (46,-76) rectangle (47,-77);
\fill[wminus] (47,-76) rectangle (49,-77);
\fill[wplus] (49,-76) rectangle (50,-77);
\fill[wminus] (50,-76) rectangle (53,-77);
\fill[wplus] (53,-76) rectangle (55,-77);
\fill[wminus] (56,-76) rectangle (57,-77);
\fill[wplus] (58,-76) rectangle (59,-77);
\fill[wminus] (61,-76) rectangle (62,-77);
\fill[wplus] (62,-76) rectangle (66,-77);
\fill[wplus] (68,-76) rectangle (69,-77);
\fill[wminus] (69,-76) rectangle (70,-77);
\fill[wminus] (75,-76) rectangle (76,-77);
\fill[wminus] (77,-76) rectangle (78,-77);
\fill[wminus] (80,-76) rectangle (81,-77);
\fill[wplus] (81,-76) rectangle (82,-77);
\fill[wminus] (82,-76) rectangle (83,-77);
\fill[wplus] (85,-76) rectangle (86,-77);
\fill[wplus] (87,-76) rectangle (92,-77);
\fill[wminus] (92,-76) rectangle (94,-77);
\fill[wplus] (95,-76) rectangle (96,-77);
\fill[wminus] (96,-76) rectangle (98,-77);
\fill[wminus] (99,-76) rectangle (100,-77);
\fill[wplus] (100,-76) rectangle (103,-77);
\fill[wplus] (104,-76) rectangle (105,-77);
\fill[wminus] (105,-76) rectangle (106,-77);
\fill[wplus] (106,-76) rectangle (108,-77);
\fill[wplus] (0,-77) rectangle (1,-78);
\fill[wminus] (1,-77) rectangle (5,-78);
\fill[wplus] (5,-77) rectangle (7,-78);
\fill[wminus] (7,-77) rectangle (8,-78);
\fill[wplus] (8,-77) rectangle (10,-78);
\fill[wminus] (10,-77) rectangle (11,-78);
\fill[wminus] (12,-77) rectangle (14,-78);
\fill[wplus] (14,-77) rectangle (15,-78);
\fill[wminus] (15,-77) rectangle (16,-78);
\fill[wplus] (16,-77) rectangle (17,-78);
\fill[wminus] (17,-77) rectangle (18,-78);
\fill[wplus] (18,-77) rectangle (19,-78);
\fill[wminus] (19,-77) rectangle (20,-78);
\fill[wplus] (20,-77) rectangle (22,-78);
\fill[wminus] (22,-77) rectangle (29,-78);
\fill[wplus] (29,-77) rectangle (30,-78);
\fill[wminus] (30,-77) rectangle (33,-78);
\fill[wplus] (33,-77) rectangle (37,-78);
\fill[wminus] (37,-77) rectangle (38,-78);
\fill[wplus] (38,-77) rectangle (39,-78);
\fill[wminus] (39,-77) rectangle (41,-78);
\fill[wplus] (41,-77) rectangle (44,-78);
\fill[wminus] (44,-77) rectangle (45,-78);
\fill[wplus] (45,-77) rectangle (46,-78);
\fill[wminus] (46,-77) rectangle (48,-78);
\fill[wplus] (48,-77) rectangle (49,-78);
\fill[wminus] (49,-77) rectangle (52,-78);
\fill[wplus] (52,-77) rectangle (54,-78);
\fill[wminus] (54,-77) rectangle (55,-78);
\fill[wplus] (55,-77) rectangle (56,-78);
\fill[wminus] (57,-77) rectangle (58,-78);
\fill[wplus] (59,-77) rectangle (60,-78);
\fill[wminus] (62,-77) rectangle (63,-78);
\fill[wplus] (63,-77) rectangle (67,-78);
\fill[wplus] (69,-77) rectangle (70,-78);
\fill[wminus] (70,-77) rectangle (71,-78);
\fill[wminus] (76,-77) rectangle (77,-78);
\fill[wminus] (78,-77) rectangle (79,-78);
\fill[wminus] (81,-77) rectangle (82,-78);
\fill[wplus] (84,-77) rectangle (85,-78);
\fill[wplus] (86,-77) rectangle (91,-78);
\fill[wminus] (91,-77) rectangle (93,-78);
\fill[wplus] (94,-77) rectangle (95,-78);
\fill[wminus] (95,-77) rectangle (97,-78);
\fill[wminus] (98,-77) rectangle (99,-78);
\fill[wplus] (99,-77) rectangle (102,-78);
\fill[wplus] (103,-77) rectangle (104,-78);
\fill[wminus] (104,-77) rectangle (105,-78);
\fill[wplus] (105,-77) rectangle (108,-78);
\fill[wminus] (0,-78) rectangle (4,-79);
\fill[wplus] (4,-78) rectangle (6,-79);
\fill[wminus] (6,-78) rectangle (7,-79);
\fill[wplus] (7,-78) rectangle (9,-79);
\fill[wminus] (9,-78) rectangle (10,-79);
\fill[wminus] (11,-78) rectangle (13,-79);
\fill[wplus] (13,-78) rectangle (14,-79);
\fill[wminus] (14,-78) rectangle (15,-79);
\fill[wplus] (15,-78) rectangle (16,-79);
\fill[wminus] (16,-78) rectangle (17,-79);
\fill[wplus] (17,-78) rectangle (18,-79);
\fill[wminus] (18,-78) rectangle (19,-79);
\fill[wplus] (19,-78) rectangle (21,-79);
\fill[wminus] (21,-78) rectangle (26,-79);
\fill[wplus] (26,-78) rectangle (27,-79);
\fill[wminus] (27,-78) rectangle (28,-79);
\fill[wplus] (28,-78) rectangle (29,-79);
\fill[wminus] (29,-78) rectangle (32,-79);
\fill[wplus] (32,-78) rectangle (36,-79);
\fill[wminus] (36,-78) rectangle (37,-79);
\fill[wplus] (37,-78) rectangle (38,-79);
\fill[wminus] (38,-78) rectangle (40,-79);
\fill[wplus] (40,-78) rectangle (43,-79);
\fill[wminus] (43,-78) rectangle (44,-79);
\fill[wplus] (44,-78) rectangle (45,-79);
\fill[wminus] (45,-78) rectangle (47,-79);
\fill[wplus] (47,-78) rectangle (48,-79);
\fill[wminus] (48,-78) rectangle (51,-79);
\fill[wplus] (51,-78) rectangle (53,-79);
\fill[wminus] (53,-78) rectangle (54,-79);
\fill[wminus] (55,-78) rectangle (56,-79);
\fill[wplus] (56,-78) rectangle (57,-79);
\fill[wminus] (58,-78) rectangle (59,-79);
\fill[wplus] (60,-78) rectangle (61,-79);
\fill[wminus] (63,-78) rectangle (64,-79);
\fill[wplus] (64,-78) rectangle (68,-79);
\fill[wplus] (70,-78) rectangle (71,-79);
\fill[wminus] (71,-78) rectangle (72,-79);
\fill[wminus] (77,-78) rectangle (78,-79);
\fill[wminus] (79,-78) rectangle (80,-79);
\fill[wplus] (83,-78) rectangle (84,-79);
\fill[wplus] (85,-78) rectangle (90,-79);
\fill[wminus] (90,-78) rectangle (92,-79);
\fill[wplus] (93,-78) rectangle (94,-79);
\fill[wminus] (94,-78) rectangle (96,-79);
\fill[wminus] (97,-78) rectangle (98,-79);
\fill[wplus] (98,-78) rectangle (101,-79);
\fill[wplus] (102,-78) rectangle (103,-79);
\fill[wminus] (103,-78) rectangle (104,-79);
\fill[wplus] (104,-78) rectangle (107,-79);
\fill[wminus] (107,-78) rectangle (108,-79);
\fill[wminus] (0,-79) rectangle (3,-80);
\fill[wplus] (3,-79) rectangle (5,-80);
\fill[wminus] (5,-79) rectangle (6,-80);
\fill[wplus] (6,-79) rectangle (8,-80);
\fill[wminus] (8,-79) rectangle (9,-80);
\fill[wminus] (10,-79) rectangle (12,-80);
\fill[wplus] (12,-79) rectangle (13,-80);
\fill[wminus] (13,-79) rectangle (14,-80);
\fill[wplus] (14,-79) rectangle (15,-80);
\fill[wminus] (15,-79) rectangle (16,-80);
\fill[wplus] (16,-79) rectangle (17,-80);
\fill[wminus] (17,-79) rectangle (18,-80);
\fill[wplus] (18,-79) rectangle (20,-80);
\fill[wminus] (20,-79) rectangle (25,-80);
\fill[wplus] (25,-79) rectangle (26,-80);
\fill[wminus] (26,-79) rectangle (27,-80);
\fill[wplus] (27,-79) rectangle (28,-80);
\fill[wminus] (28,-79) rectangle (31,-80);
\fill[wplus] (31,-79) rectangle (35,-80);
\fill[wminus] (35,-79) rectangle (36,-80);
\fill[wplus] (36,-79) rectangle (37,-80);
\fill[wminus] (37,-79) rectangle (39,-80);
\fill[wplus] (39,-79) rectangle (42,-80);
\fill[wminus] (42,-79) rectangle (43,-80);
\fill[wplus] (43,-79) rectangle (44,-80);
\fill[wminus] (44,-79) rectangle (46,-80);
\fill[wplus] (46,-79) rectangle (47,-80);
\fill[wminus] (47,-79) rectangle (50,-80);
\fill[wplus] (50,-79) rectangle (52,-80);
\fill[wminus] (52,-79) rectangle (54,-80);
\fill[wminus] (56,-79) rectangle (57,-80);
\fill[wplus] (57,-79) rectangle (58,-80);
\fill[wminus] (59,-79) rectangle (60,-80);
\fill[wplus] (61,-79) rectangle (62,-80);
\fill[wminus] (64,-79) rectangle (65,-80);
\fill[wplus] (65,-79) rectangle (69,-80);
\fill[wplus] (71,-79) rectangle (72,-80);
\fill[wminus] (72,-79) rectangle (73,-80);
\fill[wminus] (78,-79) rectangle (79,-80);
\fill[wminus] (80,-79) rectangle (81,-80);
\fill[wplus] (82,-79) rectangle (83,-80);
\fill[wplus] (84,-79) rectangle (89,-80);
\fill[wminus] (89,-79) rectangle (91,-80);
\fill[wplus] (92,-79) rectangle (93,-80);
\fill[wminus] (93,-79) rectangle (95,-80);
\fill[wminus] (96,-79) rectangle (97,-80);
\fill[wplus] (97,-79) rectangle (100,-80);
\fill[wplus] (101,-79) rectangle (102,-80);
\fill[wminus] (102,-79) rectangle (103,-80);
\fill[wplus] (103,-79) rectangle (106,-80);
\fill[wminus] (106,-79) rectangle (107,-80);
\fill[wminus] (0,-80) rectangle (2,-81);
\fill[wplus] (2,-80) rectangle (4,-81);
\fill[wminus] (4,-80) rectangle (5,-81);
\fill[wplus] (5,-80) rectangle (7,-81);
\fill[wminus] (7,-80) rectangle (8,-81);
\fill[wminus] (9,-80) rectangle (11,-81);
\fill[wplus] (11,-80) rectangle (12,-81);
\fill[wminus] (12,-80) rectangle (13,-81);
\fill[wplus] (13,-80) rectangle (14,-81);
\fill[wminus] (14,-80) rectangle (15,-81);
\fill[wplus] (15,-80) rectangle (16,-81);
\fill[wminus] (16,-80) rectangle (17,-81);
\fill[wplus] (17,-80) rectangle (19,-81);
\fill[wminus] (19,-80) rectangle (24,-81);
\fill[wplus] (24,-80) rectangle (25,-81);
\fill[wminus] (25,-80) rectangle (30,-81);
\fill[wplus] (30,-80) rectangle (34,-81);
\fill[wminus] (34,-80) rectangle (35,-81);
\fill[wplus] (35,-80) rectangle (36,-81);
\fill[wminus] (36,-80) rectangle (38,-81);
\fill[wplus] (38,-80) rectangle (41,-81);
\fill[wminus] (41,-80) rectangle (42,-81);
\fill[wplus] (42,-80) rectangle (43,-81);
\fill[wminus] (43,-80) rectangle (45,-81);
\fill[wplus] (45,-80) rectangle (46,-81);
\fill[wminus] (46,-80) rectangle (49,-81);
\fill[wplus] (49,-80) rectangle (51,-81);
\fill[wminus] (51,-80) rectangle (53,-81);
\fill[wplus] (53,-80) rectangle (54,-81);
\fill[wminus] (54,-80) rectangle (55,-81);
\fill[wminus] (57,-80) rectangle (58,-81);
\fill[wplus] (58,-80) rectangle (59,-81);
\fill[wminus] (60,-80) rectangle (61,-81);
\fill[wplus] (62,-80) rectangle (63,-81);
\fill[wminus] (65,-80) rectangle (66,-81);
\fill[wplus] (66,-80) rectangle (70,-81);
\fill[wplus] (72,-80) rectangle (73,-81);
\fill[wminus] (73,-80) rectangle (74,-81);
\fill[wminus] (79,-80) rectangle (80,-81);
\fill[wplus] (81,-80) rectangle (82,-81);
\fill[wplus] (83,-80) rectangle (88,-81);
\fill[wminus] (88,-80) rectangle (90,-81);
\fill[wplus] (91,-80) rectangle (92,-81);
\fill[wminus] (92,-80) rectangle (94,-81);
\fill[wminus] (95,-80) rectangle (96,-81);
\fill[wplus] (96,-80) rectangle (99,-81);
\fill[wplus] (100,-80) rectangle (101,-81);
\fill[wminus] (101,-80) rectangle (102,-81);
\fill[wplus] (102,-80) rectangle (105,-81);
\fill[wminus] (105,-80) rectangle (106,-81);
\fill[wplus] (0,-81) rectangle (1,-82);
\fill[wminus] (1,-81) rectangle (3,-82);
\fill[wplus] (3,-81) rectangle (5,-82);
\fill[wminus] (5,-81) rectangle (8,-82);
\fill[wplus] (8,-81) rectangle (9,-82);
\fill[wminus] (9,-81) rectangle (11,-82);
\fill[wplus] (11,-81) rectangle (12,-82);
\fill[wminus] (12,-81) rectangle (13,-82);
\fill[wplus] (13,-81) rectangle (16,-82);
\fill[wminus] (16,-81) rectangle (18,-82);
\fill[wplus] (18,-81) rectangle (19,-82);
\fill[wminus] (19,-81) rectangle (20,-82);
\fill[wplus] (20,-81) rectangle (24,-82);
\fill[wminus] (24,-81) rectangle (27,-82);
\fill[wplus] (27,-81) rectangle (29,-82);
\fill[wminus] (29,-81) rectangle (30,-82);
\fill[wplus] (30,-81) rectangle (35,-82);
\fill[wminus] (35,-81) rectangle (37,-82);
\fill[wplus] (37,-81) rectangle (38,-82);
\fill[wminus] (38,-81) rectangle (39,-82);
\fill[wplus] (39,-81) rectangle (40,-82);
\fill[wminus] (40,-81) rectangle (41,-82);
\fill[wplus] (41,-81) rectangle (42,-82);
\fill[wminus] (42,-81) rectangle (43,-82);
\fill[wplus] (43,-81) rectangle (45,-82);
\fill[wplus] (46,-81) rectangle (47,-82);
\fill[wminus] (47,-81) rectangle (49,-82);
\fill[wplus] (49,-81) rectangle (50,-82);
\fill[wminus] (50,-81) rectangle (52,-82);
\fill[wplus] (52,-81) rectangle (54,-82);
\fill[wminus] (55,-81) rectangle (60,-82);
\fill[wplus] (60,-81) rectangle (62,-82);
\fill[wminus] (63,-81) rectangle (64,-82);
\fill[wplus] (64,-81) rectangle (66,-82);
\fill[wplus] (67,-81) rectangle (68,-82);
\fill[wminus] (68,-81) rectangle (71,-82);
\fill[wminus] (72,-81) rectangle (73,-82);
\fill[wplus] (73,-81) rectangle (74,-82);
\fill[wminus] (74,-81) rectangle (77,-82);
\fill[wplus] (77,-81) rectangle (78,-82);
\fill[wminus] (80,-81) rectangle (81,-82);
\fill[wminus] (82,-81) rectangle (83,-82);
\fill[wminus] (85,-81) rectangle (86,-82);
\fill[wplus] (86,-81) rectangle (87,-82);
\fill[wminus] (88,-81) rectangle (89,-82);
\fill[wplus] (90,-81) rectangle (91,-82);
\fill[wminus] (93,-81) rectangle (94,-82);
\fill[wplus] (94,-81) rectangle (98,-82);
\fill[wplus] (100,-81) rectangle (101,-82);
\fill[wminus] (101,-81) rectangle (102,-82);
\fill[wminus] (107,-81) rectangle (108,-82);
\fill[wminus] (0,-82) rectangle (2,-83);
\fill[wplus] (2,-82) rectangle (4,-83);
\fill[wminus] (4,-82) rectangle (7,-83);
\fill[wplus] (7,-82) rectangle (8,-83);
\fill[wminus] (8,-82) rectangle (10,-83);
\fill[wplus] (10,-82) rectangle (11,-83);
\fill[wminus] (11,-82) rectangle (12,-83);
\fill[wplus] (12,-82) rectangle (15,-83);
\fill[wminus] (15,-82) rectangle (17,-83);
\fill[wplus] (17,-82) rectangle (18,-83);
\fill[wminus] (18,-82) rectangle (19,-83);
\fill[wplus] (19,-82) rectangle (23,-83);
\fill[wminus] (23,-82) rectangle (26,-83);
\fill[wplus] (26,-82) rectangle (28,-83);
\fill[wminus] (28,-82) rectangle (29,-83);
\fill[wplus] (29,-82) rectangle (34,-83);
\fill[wminus] (34,-82) rectangle (36,-83);
\fill[wplus] (36,-82) rectangle (37,-83);
\fill[wminus] (37,-82) rectangle (38,-83);
\fill[wplus] (38,-82) rectangle (39,-83);
\fill[wminus] (39,-82) rectangle (40,-83);
\fill[wplus] (40,-82) rectangle (41,-83);
\fill[wminus] (41,-82) rectangle (42,-83);
\fill[wplus] (42,-82) rectangle (44,-83);
\fill[wplus] (45,-82) rectangle (46,-83);
\fill[wminus] (46,-82) rectangle (48,-83);
\fill[wplus] (48,-82) rectangle (49,-83);
\fill[wminus] (49,-82) rectangle (51,-83);
\fill[wplus] (51,-82) rectangle (54,-83);
\fill[wminus] (54,-82) rectangle (59,-83);
\fill[wplus] (59,-82) rectangle (61,-83);
\fill[wminus] (62,-82) rectangle (63,-83);
\fill[wplus] (63,-82) rectangle (65,-83);
\fill[wplus] (66,-82) rectangle (67,-83);
\fill[wminus] (67,-82) rectangle (70,-83);
\fill[wminus] (71,-82) rectangle (72,-83);
\fill[wplus] (72,-82) rectangle (73,-83);
\fill[wminus] (73,-82) rectangle (76,-83);
\fill[wplus] (76,-82) rectangle (77,-83);
\fill[wminus] (79,-82) rectangle (80,-83);
\fill[wminus] (81,-82) rectangle (82,-83);
\fill[wminus] (83,-82) rectangle (84,-83);
\fill[wminus] (86,-82) rectangle (87,-83);
\fill[wplus] (87,-82) rectangle (88,-83);
\fill[wminus] (89,-82) rectangle (90,-83);
\fill[wplus] (91,-82) rectangle (92,-83);
\fill[wminus] (94,-82) rectangle (95,-83);
\fill[wplus] (95,-82) rectangle (99,-83);
\fill[wplus] (101,-82) rectangle (102,-83);
\fill[wminus] (102,-82) rectangle (103,-83);
\fill[wminus] (0,-83) rectangle (1,-84);
\fill[wplus] (1,-83) rectangle (3,-84);
\fill[wminus] (3,-83) rectangle (6,-84);
\fill[wplus] (6,-83) rectangle (7,-84);
\fill[wminus] (7,-83) rectangle (9,-84);
\fill[wplus] (9,-83) rectangle (10,-84);
\fill[wminus] (10,-83) rectangle (11,-84);
\fill[wplus] (11,-83) rectangle (14,-84);
\fill[wminus] (14,-83) rectangle (16,-84);
\fill[wplus] (16,-83) rectangle (17,-84);
\fill[wminus] (17,-83) rectangle (18,-84);
\fill[wplus] (18,-83) rectangle (22,-84);
\fill[wminus] (22,-83) rectangle (25,-84);
\fill[wplus] (25,-83) rectangle (26,-84);
\fill[wminus] (26,-83) rectangle (28,-84);
\fill[wplus] (28,-83) rectangle (33,-84);
\fill[wminus] (33,-83) rectangle (35,-84);
\fill[wplus] (35,-83) rectangle (36,-84);
\fill[wminus] (36,-83) rectangle (37,-84);
\fill[wplus] (37,-83) rectangle (38,-84);
\fill[wminus] (38,-83) rectangle (39,-84);
\fill[wplus] (39,-83) rectangle (40,-84);
\fill[wminus] (40,-83) rectangle (41,-84);
\fill[wplus] (41,-83) rectangle (43,-84);
\fill[wplus] (44,-83) rectangle (45,-84);
\fill[wminus] (45,-83) rectangle (47,-84);
\fill[wplus] (47,-83) rectangle (48,-84);
\fill[wminus] (48,-83) rectangle (50,-84);
\fill[wplus] (50,-83) rectangle (54,-84);
\fill[wminus] (54,-83) rectangle (58,-84);
\fill[wplus] (58,-83) rectangle (60,-84);
\fill[wminus] (61,-83) rectangle (62,-84);
\fill[wplus] (62,-83) rectangle (64,-84);
\fill[wplus] (65,-83) rectangle (66,-84);
\fill[wminus] (66,-83) rectangle (69,-84);
\fill[wminus] (70,-83) rectangle (71,-84);
\fill[wplus] (71,-83) rectangle (72,-84);
\fill[wminus] (72,-83) rectangle (75,-84);
\fill[wplus] (75,-83) rectangle (76,-84);
\fill[wminus] (78,-83) rectangle (79,-84);
\fill[wminus] (80,-83) rectangle (81,-84);
\fill[wminus] (82,-83) rectangle (83,-84);
\fill[wminus] (84,-83) rectangle (85,-84);
\fill[wminus] (87,-83) rectangle (88,-84);
\fill[wplus] (88,-83) rectangle (89,-84);
\fill[wminus] (90,-83) rectangle (91,-84);
\fill[wplus] (92,-83) rectangle (93,-84);
\fill[wminus] (95,-83) rectangle (96,-84);
\fill[wplus] (96,-83) rectangle (100,-84);
\fill[wplus] (102,-83) rectangle (103,-84);
\fill[wminus] (103,-83) rectangle (104,-84);
\fill[wplus] (0,-84) rectangle (2,-85);
\fill[wminus] (2,-84) rectangle (5,-85);
\fill[wplus] (5,-84) rectangle (6,-85);
\fill[wminus] (6,-84) rectangle (8,-85);
\fill[wplus] (8,-84) rectangle (9,-85);
\fill[wminus] (9,-84) rectangle (10,-85);
\fill[wplus] (10,-84) rectangle (13,-85);
\fill[wminus] (13,-84) rectangle (15,-85);
\fill[wplus] (15,-84) rectangle (16,-85);
\fill[wminus] (16,-84) rectangle (17,-85);
\fill[wplus] (17,-84) rectangle (21,-85);
\fill[wminus] (21,-84) rectangle (24,-85);
\fill[wplus] (24,-84) rectangle (25,-85);
\fill[wminus] (25,-84) rectangle (27,-85);
\fill[wplus] (27,-84) rectangle (32,-85);
\fill[wminus] (32,-84) rectangle (34,-85);
\fill[wplus] (34,-84) rectangle (35,-85);
\fill[wminus] (35,-84) rectangle (36,-85);
\fill[wplus] (36,-84) rectangle (37,-85);
\fill[wminus] (37,-84) rectangle (38,-85);
\fill[wplus] (38,-84) rectangle (39,-85);
\fill[wminus] (39,-84) rectangle (40,-85);
\fill[wplus] (40,-84) rectangle (42,-85);
\fill[wplus] (43,-84) rectangle (44,-85);
\fill[wminus] (44,-84) rectangle (46,-85);
\fill[wplus] (46,-84) rectangle (47,-85);
\fill[wminus] (47,-84) rectangle (49,-85);
\fill[wplus] (49,-84) rectangle (53,-85);
\fill[wminus] (53,-84) rectangle (57,-85);
\fill[wplus] (57,-84) rectangle (59,-85);
\fill[wminus] (60,-84) rectangle (61,-85);
\fill[wplus] (61,-84) rectangle (63,-85);
\fill[wplus] (64,-84) rectangle (65,-85);
\fill[wminus] (65,-84) rectangle (68,-85);
\fill[wminus] (69,-84) rectangle (70,-85);
\fill[wplus] (70,-84) rectangle (71,-85);
\fill[wminus] (71,-84) rectangle (74,-85);
\fill[wplus] (74,-84) rectangle (75,-85);
\fill[wminus] (77,-84) rectangle (78,-85);
\fill[wminus] (79,-84) rectangle (81,-85);
\fill[wminus] (83,-84) rectangle (84,-85);
\fill[wminus] (85,-84) rectangle (86,-85);
\fill[wminus] (88,-84) rectangle (89,-85);
\fill[wplus] (89,-84) rectangle (90,-85);
\fill[wminus] (91,-84) rectangle (92,-85);
\fill[wplus] (93,-84) rectangle (94,-85);
\fill[wminus] (96,-84) rectangle (97,-85);
\fill[wplus] (97,-84) rectangle (101,-85);
\fill[wplus] (103,-84) rectangle (104,-85);
\fill[wminus] (104,-84) rectangle (105,-85);
\fill[wplus] (0,-85) rectangle (1,-86);
\fill[wminus] (1,-85) rectangle (4,-86);
\fill[wplus] (4,-85) rectangle (5,-86);
\fill[wminus] (5,-85) rectangle (7,-86);
\fill[wplus] (7,-85) rectangle (8,-86);
\fill[wminus] (8,-85) rectangle (9,-86);
\fill[wplus] (9,-85) rectangle (12,-86);
\fill[wminus] (12,-85) rectangle (14,-86);
\fill[wplus] (14,-85) rectangle (15,-86);
\fill[wminus] (15,-85) rectangle (16,-86);
\fill[wplus] (16,-85) rectangle (20,-86);
\fill[wminus] (20,-85) rectangle (23,-86);
\fill[wplus] (23,-85) rectangle (24,-86);
\fill[wminus] (24,-85) rectangle (26,-86);
\fill[wplus] (26,-85) rectangle (31,-86);
\fill[wminus] (31,-85) rectangle (33,-86);
\fill[wplus] (33,-85) rectangle (34,-86);
\fill[wminus] (34,-85) rectangle (35,-86);
\fill[wplus] (35,-85) rectangle (36,-86);
\fill[wminus] (36,-85) rectangle (37,-86);
\fill[wplus] (37,-85) rectangle (38,-86);
\fill[wminus] (38,-85) rectangle (39,-86);
\fill[wplus] (39,-85) rectangle (41,-86);
\fill[wplus] (42,-85) rectangle (43,-86);
\fill[wminus] (43,-85) rectangle (45,-86);
\fill[wplus] (45,-85) rectangle (46,-86);
\fill[wminus] (46,-85) rectangle (48,-86);
\fill[wplus] (48,-85) rectangle (52,-86);
\fill[wminus] (52,-85) rectangle (53,-86);
\fill[wplus] (53,-85) rectangle (54,-86);
\fill[wminus] (54,-85) rectangle (56,-86);
\fill[wplus] (56,-85) rectangle (58,-86);
\fill[wminus] (59,-85) rectangle (60,-86);
\fill[wplus] (60,-85) rectangle (62,-86);
\fill[wplus] (63,-85) rectangle (64,-86);
\fill[wminus] (64,-85) rectangle (67,-86);
\fill[wminus] (68,-85) rectangle (69,-86);
\fill[wplus] (69,-85) rectangle (70,-86);
\fill[wminus] (70,-85) rectangle (73,-86);
\fill[wplus] (73,-85) rectangle (74,-86);
\fill[wminus] (76,-85) rectangle (77,-86);
\fill[wminus] (78,-85) rectangle (81,-86);
\fill[wminus] (84,-85) rectangle (85,-86);
\fill[wminus] (86,-85) rectangle (87,-86);
\fill[wminus] (89,-85) rectangle (90,-86);
\fill[wplus] (90,-85) rectangle (91,-86);
\fill[wminus] (92,-85) rectangle (93,-86);
\fill[wplus] (94,-85) rectangle (95,-86);
\fill[wminus] (97,-85) rectangle (98,-86);
\fill[wplus] (98,-85) rectangle (102,-86);
\fill[wplus] (104,-85) rectangle (105,-86);
\fill[wminus] (105,-85) rectangle (106,-86);
\fill[wminus] (0,-86) rectangle (3,-87);
\fill[wplus] (3,-86) rectangle (4,-87);
\fill[wminus] (4,-86) rectangle (6,-87);
\fill[wplus] (6,-86) rectangle (7,-87);
\fill[wminus] (7,-86) rectangle (8,-87);
\fill[wplus] (8,-86) rectangle (11,-87);
\fill[wminus] (11,-86) rectangle (13,-87);
\fill[wplus] (13,-86) rectangle (14,-87);
\fill[wminus] (14,-86) rectangle (15,-87);
\fill[wplus] (15,-86) rectangle (19,-87);
\fill[wminus] (19,-86) rectangle (22,-87);
\fill[wplus] (22,-86) rectangle (23,-87);
\fill[wminus] (23,-86) rectangle (25,-87);
\fill[wplus] (25,-86) rectangle (30,-87);
\fill[wminus] (30,-86) rectangle (32,-87);
\fill[wplus] (32,-86) rectangle (33,-87);
\fill[wminus] (33,-86) rectangle (34,-87);
\fill[wplus] (34,-86) rectangle (35,-87);
\fill[wminus] (35,-86) rectangle (36,-87);
\fill[wplus] (36,-86) rectangle (37,-87);
\fill[wminus] (37,-86) rectangle (38,-87);
\fill[wplus] (38,-86) rectangle (40,-87);
\fill[wplus] (41,-86) rectangle (42,-87);
\fill[wminus] (42,-86) rectangle (44,-87);
\fill[wplus] (44,-86) rectangle (45,-87);
\fill[wminus] (45,-86) rectangle (47,-87);
\fill[wplus] (47,-86) rectangle (51,-87);
\fill[wminus] (51,-86) rectangle (52,-87);
\fill[wplus] (52,-86) rectangle (54,-87);
\fill[wminus] (54,-86) rectangle (55,-87);
\fill[wplus] (55,-86) rectangle (57,-87);
\fill[wminus] (58,-86) rectangle (59,-87);
\fill[wplus] (59,-86) rectangle (61,-87);
\fill[wplus] (62,-86) rectangle (63,-87);
\fill[wminus] (63,-86) rectangle (66,-87);
\fill[wminus] (67,-86) rectangle (68,-87);
\fill[wplus] (68,-86) rectangle (69,-87);
\fill[wminus] (69,-86) rectangle (72,-87);
\fill[wplus] (72,-86) rectangle (73,-87);
\fill[wminus] (75,-86) rectangle (76,-87);
\fill[wminus] (77,-86) rectangle (81,-87);
\fill[wminus] (85,-86) rectangle (86,-87);
\fill[wminus] (87,-86) rectangle (88,-87);
\fill[wminus] (90,-86) rectangle (91,-87);
\fill[wplus] (91,-86) rectangle (92,-87);
\fill[wminus] (93,-86) rectangle (94,-87);
\fill[wplus] (95,-86) rectangle (96,-87);
\fill[wminus] (98,-86) rectangle (99,-87);
\fill[wplus] (99,-86) rectangle (103,-87);
\fill[wplus] (105,-86) rectangle (106,-87);
\fill[wminus] (106,-86) rectangle (107,-87);
\fill[wminus] (0,-87) rectangle (2,-88);
\fill[wplus] (2,-87) rectangle (3,-88);
\fill[wminus] (3,-87) rectangle (5,-88);
\fill[wplus] (5,-87) rectangle (6,-88);
\fill[wminus] (6,-87) rectangle (7,-88);
\fill[wplus] (7,-87) rectangle (10,-88);
\fill[wminus] (10,-87) rectangle (12,-88);
\fill[wplus] (12,-87) rectangle (13,-88);
\fill[wminus] (13,-87) rectangle (14,-88);
\fill[wplus] (14,-87) rectangle (18,-88);
\fill[wminus] (18,-87) rectangle (21,-88);
\fill[wplus] (21,-87) rectangle (22,-88);
\fill[wminus] (22,-87) rectangle (24,-88);
\fill[wplus] (24,-87) rectangle (26,-88);
\fill[wminus] (26,-87) rectangle (27,-88);
\fill[wplus] (27,-87) rectangle (29,-88);
\fill[wminus] (29,-87) rectangle (31,-88);
\fill[wplus] (31,-87) rectangle (32,-88);
\fill[wminus] (32,-87) rectangle (33,-88);
\fill[wplus] (33,-87) rectangle (34,-88);
\fill[wminus] (34,-87) rectangle (35,-88);
\fill[wplus] (35,-87) rectangle (36,-88);
\fill[wminus] (36,-87) rectangle (37,-88);
\fill[wplus] (37,-87) rectangle (39,-88);
\fill[wplus] (40,-87) rectangle (41,-88);
\fill[wminus] (41,-87) rectangle (43,-88);
\fill[wplus] (43,-87) rectangle (44,-88);
\fill[wminus] (44,-87) rectangle (46,-88);
\fill[wplus] (46,-87) rectangle (50,-88);
\fill[wminus] (50,-87) rectangle (51,-88);
\fill[wplus] (51,-87) rectangle (56,-88);
\fill[wminus] (57,-87) rectangle (58,-88);
\fill[wplus] (58,-87) rectangle (60,-88);
\fill[wplus] (61,-87) rectangle (62,-88);
\fill[wminus] (62,-87) rectangle (65,-88);
\fill[wminus] (66,-87) rectangle (67,-88);
\fill[wplus] (67,-87) rectangle (68,-88);
\fill[wminus] (68,-87) rectangle (71,-88);
\fill[wplus] (71,-87) rectangle (72,-88);
\fill[wminus] (74,-87) rectangle (75,-88);
\fill[wminus] (76,-87) rectangle (81,-88);
\fill[wminus] (86,-87) rectangle (87,-88);
\fill[wminus] (88,-87) rectangle (89,-88);
\fill[wminus] (91,-87) rectangle (92,-88);
\fill[wplus] (92,-87) rectangle (93,-88);
\fill[wminus] (94,-87) rectangle (95,-88);
\fill[wplus] (96,-87) rectangle (97,-88);
\fill[wminus] (99,-87) rectangle (100,-88);
\fill[wplus] (100,-87) rectangle (104,-88);
\fill[wplus] (106,-87) rectangle (107,-88);
\fill[wminus] (107,-87) rectangle (108,-88);
\fill[wminus] (0,-88) rectangle (1,-89);
\fill[wplus] (1,-88) rectangle (2,-89);
\fill[wminus] (2,-88) rectangle (4,-89);
\fill[wplus] (4,-88) rectangle (5,-89);
\fill[wminus] (5,-88) rectangle (6,-89);
\fill[wplus] (6,-88) rectangle (9,-89);
\fill[wminus] (9,-88) rectangle (11,-89);
\fill[wplus] (11,-88) rectangle (12,-89);
\fill[wminus] (12,-88) rectangle (13,-89);
\fill[wplus] (13,-88) rectangle (17,-89);
\fill[wminus] (17,-88) rectangle (20,-89);
\fill[wplus] (20,-88) rectangle (21,-89);
\fill[wminus] (21,-88) rectangle (23,-89);
\fill[wplus] (23,-88) rectangle (25,-89);
\fill[wminus] (25,-88) rectangle (27,-89);
\fill[wplus] (27,-88) rectangle (28,-89);
\fill[wminus] (28,-88) rectangle (30,-89);
\fill[wplus] (30,-88) rectangle (31,-89);
\fill[wminus] (31,-88) rectangle (32,-89);
\fill[wplus] (32,-88) rectangle (33,-89);
\fill[wminus] (33,-88) rectangle (34,-89);
\fill[wplus] (34,-88) rectangle (35,-89);
\fill[wminus] (35,-88) rectangle (36,-89);
\fill[wplus] (36,-88) rectangle (38,-89);
\fill[wplus] (39,-88) rectangle (40,-89);
\fill[wminus] (40,-88) rectangle (42,-89);
\fill[wplus] (42,-88) rectangle (43,-89);
\fill[wminus] (43,-88) rectangle (45,-89);
\fill[wplus] (45,-88) rectangle (49,-89);
\fill[wminus] (49,-88) rectangle (50,-89);
\fill[wplus] (50,-88) rectangle (55,-89);
\fill[wminus] (56,-88) rectangle (57,-89);
\fill[wplus] (57,-88) rectangle (59,-89);
\fill[wplus] (60,-88) rectangle (61,-89);
\fill[wminus] (61,-88) rectangle (64,-89);
\fill[wminus] (65,-88) rectangle (66,-89);
\fill[wplus] (66,-88) rectangle (67,-89);
\fill[wminus] (67,-88) rectangle (70,-89);
\fill[wplus] (70,-88) rectangle (71,-89);
\fill[wminus] (73,-88) rectangle (74,-89);
\fill[wminus] (75,-88) rectangle (80,-89);
\fill[wplus] (80,-88) rectangle (81,-89);
\fill[wminus] (81,-88) rectangle (82,-89);
\fill[wminus] (87,-88) rectangle (88,-89);
\fill[wminus] (89,-88) rectangle (90,-89);
\fill[wminus] (92,-88) rectangle (93,-89);
\fill[wplus] (93,-88) rectangle (94,-89);
\fill[wminus] (95,-88) rectangle (96,-89);
\fill[wplus] (97,-88) rectangle (98,-89);
\fill[wminus] (100,-88) rectangle (101,-89);
\fill[wplus] (101,-88) rectangle (105,-89);
\fill[wplus] (107,-88) rectangle (108,-89);
\fill[wplus] (0,-89) rectangle (1,-90);
\fill[wminus] (1,-89) rectangle (3,-90);
\fill[wplus] (3,-89) rectangle (4,-90);
\fill[wminus] (4,-89) rectangle (5,-90);
\fill[wplus] (5,-89) rectangle (8,-90);
\fill[wminus] (8,-89) rectangle (10,-90);
\fill[wplus] (10,-89) rectangle (11,-90);
\fill[wminus] (11,-89) rectangle (12,-90);
\fill[wplus] (12,-89) rectangle (16,-90);
\fill[wminus] (16,-89) rectangle (19,-90);
\fill[wplus] (19,-89) rectangle (20,-90);
\fill[wminus] (20,-89) rectangle (22,-90);
\fill[wplus] (22,-89) rectangle (24,-90);
\fill[wminus] (24,-89) rectangle (29,-90);
\fill[wplus] (29,-89) rectangle (30,-90);
\fill[wminus] (30,-89) rectangle (31,-90);
\fill[wplus] (31,-89) rectangle (32,-90);
\fill[wminus] (32,-89) rectangle (33,-90);
\fill[wplus] (33,-89) rectangle (34,-90);
\fill[wminus] (34,-89) rectangle (35,-90);
\fill[wplus] (35,-89) rectangle (37,-90);
\fill[wplus] (38,-89) rectangle (39,-90);
\fill[wminus] (39,-89) rectangle (41,-90);
\fill[wplus] (41,-89) rectangle (42,-90);
\fill[wminus] (42,-89) rectangle (44,-90);
\fill[wplus] (44,-89) rectangle (48,-90);
\fill[wminus] (48,-89) rectangle (49,-90);
\fill[wplus] (49,-89) rectangle (54,-90);
\fill[wminus] (55,-89) rectangle (56,-90);
\fill[wplus] (56,-89) rectangle (58,-90);
\fill[wplus] (59,-89) rectangle (60,-90);
\fill[wminus] (60,-89) rectangle (63,-90);
\fill[wminus] (64,-89) rectangle (65,-90);
\fill[wplus] (65,-89) rectangle (66,-90);
\fill[wminus] (66,-89) rectangle (69,-90);
\fill[wplus] (69,-89) rectangle (70,-90);
\fill[wminus] (72,-89) rectangle (73,-90);
\fill[wminus] (74,-89) rectangle (79,-90);
\fill[wplus] (79,-89) rectangle (82,-90);
\fill[wminus] (82,-89) rectangle (83,-90);
\fill[wminus] (88,-89) rectangle (89,-90);
\fill[wminus] (90,-89) rectangle (91,-90);
\fill[wminus] (93,-89) rectangle (94,-90);
\fill[wplus] (94,-89) rectangle (95,-90);
\fill[wminus] (96,-89) rectangle (97,-90);
\fill[wplus] (98,-89) rectangle (99,-90);
\fill[wminus] (101,-89) rectangle (102,-90);
\fill[wplus] (102,-89) rectangle (106,-90);
\fill[wminus] (0,-90) rectangle (2,-91);
\fill[wplus] (2,-90) rectangle (3,-91);
\fill[wminus] (3,-90) rectangle (4,-91);
\fill[wplus] (4,-90) rectangle (7,-91);
\fill[wminus] (7,-90) rectangle (9,-91);
\fill[wplus] (9,-90) rectangle (10,-91);
\fill[wminus] (10,-90) rectangle (11,-91);
\fill[wplus] (11,-90) rectangle (15,-91);
\fill[wminus] (15,-90) rectangle (18,-91);
\fill[wplus] (18,-90) rectangle (19,-91);
\fill[wminus] (19,-90) rectangle (21,-91);
\fill[wplus] (21,-90) rectangle (23,-91);
\fill[wminus] (23,-90) rectangle (26,-91);
\fill[wplus] (26,-90) rectangle (27,-91);
\fill[wminus] (27,-90) rectangle (28,-91);
\fill[wplus] (28,-90) rectangle (29,-91);
\fill[wminus] (29,-90) rectangle (30,-91);
\fill[wplus] (30,-90) rectangle (31,-91);
\fill[wminus] (31,-90) rectangle (32,-91);
\fill[wplus] (32,-90) rectangle (33,-91);
\fill[wminus] (33,-90) rectangle (34,-91);
\fill[wplus] (34,-90) rectangle (36,-91);
\fill[wplus] (37,-90) rectangle (38,-91);
\fill[wminus] (38,-90) rectangle (40,-91);
\fill[wplus] (40,-90) rectangle (41,-91);
\fill[wminus] (41,-90) rectangle (43,-91);
\fill[wplus] (43,-90) rectangle (47,-91);
\fill[wminus] (47,-90) rectangle (48,-91);
\fill[wplus] (48,-90) rectangle (53,-91);
\fill[wminus] (53,-90) rectangle (55,-91);
\fill[wplus] (55,-90) rectangle (57,-91);
\fill[wplus] (58,-90) rectangle (59,-91);
\fill[wminus] (59,-90) rectangle (62,-91);
\fill[wminus] (63,-90) rectangle (64,-91);
\fill[wplus] (64,-90) rectangle (65,-91);
\fill[wminus] (65,-90) rectangle (68,-91);
\fill[wplus] (68,-90) rectangle (69,-91);
\fill[wminus] (71,-90) rectangle (72,-91);
\fill[wminus] (73,-90) rectangle (78,-91);
\fill[wplus] (78,-90) rectangle (80,-91);
\fill[wplus] (82,-90) rectangle (83,-91);
\fill[wminus] (83,-90) rectangle (84,-91);
\fill[wminus] (89,-90) rectangle (90,-91);
\fill[wminus] (91,-90) rectangle (92,-91);
\fill[wminus] (94,-90) rectangle (95,-91);
\fill[wplus] (95,-90) rectangle (96,-91);
\fill[wminus] (97,-90) rectangle (98,-91);
\fill[wplus] (99,-90) rectangle (100,-91);
\fill[wminus] (102,-90) rectangle (103,-91);
\fill[wplus] (103,-90) rectangle (107,-91);
\fill[wminus] (0,-91) rectangle (1,-92);
\fill[wplus] (1,-91) rectangle (2,-92);
\fill[wminus] (2,-91) rectangle (3,-92);
\fill[wplus] (3,-91) rectangle (6,-92);
\fill[wminus] (6,-91) rectangle (8,-92);
\fill[wplus] (8,-91) rectangle (9,-92);
\fill[wminus] (9,-91) rectangle (10,-92);
\fill[wplus] (10,-91) rectangle (14,-92);
\fill[wminus] (14,-91) rectangle (17,-92);
\fill[wplus] (17,-91) rectangle (18,-92);
\fill[wminus] (18,-91) rectangle (20,-92);
\fill[wplus] (20,-91) rectangle (22,-92);
\fill[wminus] (22,-91) rectangle (25,-92);
\fill[wplus] (25,-91) rectangle (26,-92);
\fill[wminus] (26,-91) rectangle (27,-92);
\fill[wplus] (27,-91) rectangle (28,-92);
\fill[wminus] (28,-91) rectangle (29,-92);
\fill[wplus] (29,-91) rectangle (30,-92);
\fill[wminus] (30,-91) rectangle (31,-92);
\fill[wplus] (31,-91) rectangle (32,-92);
\fill[wminus] (32,-91) rectangle (33,-92);
\fill[wplus] (33,-91) rectangle (35,-92);
\fill[wplus] (36,-91) rectangle (37,-92);
\fill[wminus] (37,-91) rectangle (39,-92);
\fill[wplus] (39,-91) rectangle (40,-92);
\fill[wminus] (40,-91) rectangle (42,-92);
\fill[wplus] (42,-91) rectangle (46,-92);
\fill[wminus] (46,-91) rectangle (47,-92);
\fill[wplus] (47,-91) rectangle (52,-92);
\fill[wminus] (52,-91) rectangle (54,-92);
\fill[wplus] (54,-91) rectangle (56,-92);
\fill[wplus] (57,-91) rectangle (58,-92);
\fill[wminus] (58,-91) rectangle (61,-92);
\fill[wminus] (62,-91) rectangle (63,-92);
\fill[wplus] (63,-91) rectangle (64,-92);
\fill[wminus] (64,-91) rectangle (67,-92);
\fill[wplus] (67,-91) rectangle (68,-92);
\fill[wminus] (70,-91) rectangle (71,-92);
\fill[wminus] (72,-91) rectangle (77,-92);
\fill[wplus] (77,-91) rectangle (79,-92);
\fill[wminus] (80,-91) rectangle (81,-92);
\fill[wplus] (83,-91) rectangle (84,-92);
\fill[wminus] (84,-91) rectangle (85,-92);
\fill[wminus] (90,-91) rectangle (91,-92);
\fill[wminus] (92,-91) rectangle (93,-92);
\fill[wminus] (95,-91) rectangle (96,-92);
\fill[wplus] (96,-91) rectangle (97,-92);
\fill[wminus] (98,-91) rectangle (99,-92);
\fill[wplus] (100,-91) rectangle (101,-92);
\fill[wminus] (103,-91) rectangle (104,-92);
\fill[wplus] (104,-91) rectangle (108,-92);
\fill[wplus] (0,-92) rectangle (1,-93);
\fill[wminus] (1,-92) rectangle (2,-93);
\fill[wplus] (2,-92) rectangle (5,-93);
\fill[wminus] (5,-92) rectangle (7,-93);
\fill[wplus] (7,-92) rectangle (8,-93);
\fill[wminus] (8,-92) rectangle (9,-93);
\fill[wplus] (9,-92) rectangle (13,-93);
\fill[wminus] (13,-92) rectangle (16,-93);
\fill[wplus] (16,-92) rectangle (17,-93);
\fill[wminus] (17,-92) rectangle (19,-93);
\fill[wplus] (19,-92) rectangle (21,-93);
\fill[wminus] (21,-92) rectangle (24,-93);
\fill[wplus] (24,-92) rectangle (25,-93);
\fill[wminus] (25,-92) rectangle (28,-93);
\fill[wplus] (28,-92) rectangle (29,-93);
\fill[wminus] (29,-92) rectangle (30,-93);
\fill[wplus] (30,-92) rectangle (31,-93);
\fill[wminus] (31,-92) rectangle (32,-93);
\fill[wplus] (32,-92) rectangle (34,-93);
\fill[wplus] (35,-92) rectangle (36,-93);
\fill[wminus] (36,-92) rectangle (38,-93);
\fill[wplus] (38,-92) rectangle (39,-93);
\fill[wminus] (39,-92) rectangle (41,-93);
\fill[wplus] (41,-92) rectangle (45,-93);
\fill[wminus] (45,-92) rectangle (46,-93);
\fill[wplus] (46,-92) rectangle (51,-93);
\fill[wminus] (51,-92) rectangle (53,-93);
\fill[wplus] (53,-92) rectangle (55,-93);
\fill[wplus] (56,-92) rectangle (57,-93);
\fill[wminus] (57,-92) rectangle (60,-93);
\fill[wminus] (61,-92) rectangle (62,-93);
\fill[wplus] (62,-92) rectangle (63,-93);
\fill[wminus] (63,-92) rectangle (66,-93);
\fill[wplus] (66,-92) rectangle (67,-93);
\fill[wminus] (69,-92) rectangle (70,-93);
\fill[wminus] (71,-92) rectangle (76,-93);
\fill[wplus] (76,-92) rectangle (78,-93);
\fill[wminus] (79,-92) rectangle (80,-93);
\fill[wplus] (80,-92) rectangle (82,-93);
\fill[wplus] (84,-92) rectangle (85,-93);
\fill[wminus] (85,-92) rectangle (86,-93);
\fill[wminus] (91,-92) rectangle (92,-93);
\fill[wminus] (93,-92) rectangle (94,-93);
\fill[wminus] (96,-92) rectangle (97,-93);
\fill[wplus] (97,-92) rectangle (98,-93);
\fill[wminus] (99,-92) rectangle (100,-93);
\fill[wplus] (101,-92) rectangle (102,-93);
\fill[wminus] (104,-92) rectangle (105,-93);
\fill[wplus] (105,-92) rectangle (108,-93);
\fill[wminus] (0,-93) rectangle (1,-94);
\fill[wplus] (1,-93) rectangle (4,-94);
\fill[wminus] (4,-93) rectangle (6,-94);
\fill[wplus] (6,-93) rectangle (7,-94);
\fill[wminus] (7,-93) rectangle (8,-94);
\fill[wplus] (8,-93) rectangle (12,-94);
\fill[wminus] (12,-93) rectangle (15,-94);
\fill[wplus] (15,-93) rectangle (16,-94);
\fill[wminus] (16,-93) rectangle (18,-94);
\fill[wplus] (18,-93) rectangle (20,-94);
\fill[wminus] (20,-93) rectangle (23,-94);
\fill[wplus] (23,-93) rectangle (24,-94);
\fill[wminus] (24,-93) rectangle (26,-94);
\fill[wplus] (26,-93) rectangle (28,-94);
\fill[wminus] (28,-93) rectangle (29,-94);
\fill[wplus] (29,-93) rectangle (30,-94);
\fill[wminus] (30,-93) rectangle (31,-94);
\fill[wplus] (31,-93) rectangle (33,-94);
\fill[wplus] (34,-93) rectangle (35,-94);
\fill[wminus] (35,-93) rectangle (37,-94);
\fill[wplus] (37,-93) rectangle (38,-94);
\fill[wminus] (38,-93) rectangle (40,-94);
\fill[wplus] (40,-93) rectangle (44,-94);
\fill[wminus] (44,-93) rectangle (45,-94);
\fill[wplus] (45,-93) rectangle (50,-94);
\fill[wminus] (50,-93) rectangle (52,-94);
\fill[wplus] (52,-93) rectangle (53,-94);
\fill[wminus] (53,-93) rectangle (54,-94);
\fill[wplus] (55,-93) rectangle (56,-94);
\fill[wminus] (56,-93) rectangle (59,-94);
\fill[wminus] (60,-93) rectangle (61,-94);
\fill[wplus] (61,-93) rectangle (62,-94);
\fill[wminus] (62,-93) rectangle (65,-94);
\fill[wplus] (65,-93) rectangle (66,-94);
\fill[wminus] (68,-93) rectangle (69,-94);
\fill[wminus] (70,-93) rectangle (75,-94);
\fill[wplus] (75,-93) rectangle (77,-94);
\fill[wminus] (78,-93) rectangle (79,-94);
\fill[wplus] (79,-93) rectangle (83,-94);
\fill[wplus] (85,-93) rectangle (86,-94);
\fill[wminus] (86,-93) rectangle (87,-94);
\fill[wminus] (92,-93) rectangle (93,-94);
\fill[wminus] (94,-93) rectangle (95,-94);
\fill[wminus] (97,-93) rectangle (98,-94);
\fill[wplus] (98,-93) rectangle (99,-94);
\fill[wminus] (100,-93) rectangle (101,-94);
\fill[wplus] (102,-93) rectangle (103,-94);
\fill[wminus] (105,-93) rectangle (106,-94);
\fill[wplus] (106,-93) rectangle (108,-94);
\fill[wplus] (0,-94) rectangle (3,-95);
\fill[wminus] (3,-94) rectangle (5,-95);
\fill[wplus] (5,-94) rectangle (6,-95);
\fill[wminus] (6,-94) rectangle (7,-95);
\fill[wplus] (7,-94) rectangle (11,-95);
\fill[wminus] (11,-94) rectangle (14,-95);
\fill[wplus] (14,-94) rectangle (15,-95);
\fill[wminus] (15,-94) rectangle (17,-95);
\fill[wplus] (17,-94) rectangle (19,-95);
\fill[wminus] (19,-94) rectangle (22,-95);
\fill[wplus] (22,-94) rectangle (23,-95);
\fill[wminus] (23,-94) rectangle (25,-95);
\fill[wplus] (25,-94) rectangle (26,-95);
\fill[wminus] (26,-94) rectangle (28,-95);
\fill[wplus] (28,-94) rectangle (29,-95);
\fill[wminus] (29,-94) rectangle (30,-95);
\fill[wplus] (30,-94) rectangle (32,-95);
\fill[wplus] (33,-94) rectangle (34,-95);
\fill[wminus] (34,-94) rectangle (36,-95);
\fill[wplus] (36,-94) rectangle (37,-95);
\fill[wminus] (37,-94) rectangle (39,-95);
\fill[wplus] (39,-94) rectangle (43,-95);
\fill[wminus] (43,-94) rectangle (44,-95);
\fill[wplus] (44,-94) rectangle (49,-95);
\fill[wminus] (49,-94) rectangle (51,-95);
\fill[wplus] (51,-94) rectangle (52,-95);
\fill[wminus] (52,-94) rectangle (53,-95);
\fill[wplus] (53,-94) rectangle (55,-95);
\fill[wminus] (55,-94) rectangle (58,-95);
\fill[wminus] (59,-94) rectangle (60,-95);
\fill[wplus] (60,-94) rectangle (61,-95);
\fill[wminus] (61,-94) rectangle (64,-95);
\fill[wplus] (64,-94) rectangle (65,-95);
\fill[wminus] (67,-94) rectangle (68,-95);
\fill[wminus] (69,-94) rectangle (74,-95);
\fill[wplus] (74,-94) rectangle (76,-95);
\fill[wminus] (77,-94) rectangle (78,-95);
\fill[wplus] (78,-94) rectangle (80,-95);
\fill[wplus] (81,-94) rectangle (84,-95);
\fill[wplus] (86,-94) rectangle (87,-95);
\fill[wminus] (87,-94) rectangle (88,-95);
\fill[wminus] (93,-94) rectangle (94,-95);
\fill[wminus] (95,-94) rectangle (96,-95);
\fill[wminus] (98,-94) rectangle (99,-95);
\fill[wplus] (99,-94) rectangle (100,-95);
\fill[wminus] (101,-94) rectangle (102,-95);
\fill[wplus] (103,-94) rectangle (104,-95);
\fill[wminus] (106,-94) rectangle (107,-95);
\fill[wplus] (107,-94) rectangle (108,-95);
\fill[wplus] (0,-95) rectangle (2,-96);
\fill[wminus] (2,-95) rectangle (4,-96);
\fill[wplus] (4,-95) rectangle (5,-96);
\fill[wminus] (5,-95) rectangle (6,-96);
\fill[wplus] (6,-95) rectangle (10,-96);
\fill[wminus] (10,-95) rectangle (13,-96);
\fill[wplus] (13,-95) rectangle (14,-96);
\fill[wminus] (14,-95) rectangle (16,-96);
\fill[wplus] (16,-95) rectangle (18,-96);
\fill[wminus] (18,-95) rectangle (21,-96);
\fill[wplus] (21,-95) rectangle (22,-96);
\fill[wminus] (22,-95) rectangle (24,-96);
\fill[wplus] (24,-95) rectangle (25,-96);
\fill[wminus] (25,-95) rectangle (26,-96);
\fill[wplus] (26,-95) rectangle (28,-96);
\fill[wminus] (28,-95) rectangle (29,-96);
\fill[wplus] (29,-95) rectangle (31,-96);
\fill[wplus] (32,-95) rectangle (33,-96);
\fill[wminus] (33,-95) rectangle (35,-96);
\fill[wplus] (35,-95) rectangle (36,-96);
\fill[wminus] (36,-95) rectangle (38,-96);
\fill[wplus] (38,-95) rectangle (42,-96);
\fill[wminus] (42,-95) rectangle (43,-96);
\fill[wplus] (43,-95) rectangle (48,-96);
\fill[wminus] (48,-95) rectangle (50,-96);
\fill[wplus] (50,-95) rectangle (51,-96);
\fill[wminus] (51,-95) rectangle (52,-96);
\fill[wplus] (52,-95) rectangle (53,-96);
\fill[wminus] (53,-95) rectangle (57,-96);
\fill[wminus] (58,-95) rectangle (59,-96);
\fill[wplus] (59,-95) rectangle (60,-96);
\fill[wminus] (60,-95) rectangle (63,-96);
\fill[wplus] (63,-95) rectangle (64,-96);
\fill[wminus] (66,-95) rectangle (67,-96);
\fill[wminus] (68,-95) rectangle (73,-96);
\fill[wplus] (73,-95) rectangle (75,-96);
\fill[wminus] (76,-95) rectangle (77,-96);
\fill[wplus] (77,-95) rectangle (79,-96);
\fill[wplus] (80,-95) rectangle (85,-96);
\fill[wplus] (87,-95) rectangle (88,-96);
\fill[wminus] (88,-95) rectangle (89,-96);
\fill[wminus] (94,-95) rectangle (95,-96);
\fill[wminus] (96,-95) rectangle (97,-96);
\fill[wminus] (99,-95) rectangle (100,-96);
\fill[wplus] (100,-95) rectangle (101,-96);
\fill[wminus] (102,-95) rectangle (103,-96);
\fill[wplus] (104,-95) rectangle (105,-96);
\fill[wminus] (107,-95) rectangle (108,-96);
\fill[wplus] (0,-96) rectangle (1,-97);
\fill[wminus] (1,-96) rectangle (3,-97);
\fill[wplus] (3,-96) rectangle (4,-97);
\fill[wminus] (4,-96) rectangle (5,-97);
\fill[wplus] (5,-96) rectangle (9,-97);
\fill[wminus] (9,-96) rectangle (12,-97);
\fill[wplus] (12,-96) rectangle (13,-97);
\fill[wminus] (13,-96) rectangle (15,-97);
\fill[wplus] (15,-96) rectangle (17,-97);
\fill[wminus] (17,-96) rectangle (20,-97);
\fill[wplus] (20,-96) rectangle (21,-97);
\fill[wminus] (21,-96) rectangle (23,-97);
\fill[wplus] (23,-96) rectangle (24,-97);
\fill[wminus] (24,-96) rectangle (25,-97);
\fill[wplus] (25,-96) rectangle (27,-97);
\fill[wminus] (27,-96) rectangle (28,-97);
\fill[wplus] (28,-96) rectangle (30,-97);
\fill[wplus] (31,-96) rectangle (32,-97);
\fill[wminus] (32,-96) rectangle (34,-97);
\fill[wplus] (34,-96) rectangle (35,-97);
\fill[wminus] (35,-96) rectangle (37,-97);
\fill[wplus] (37,-96) rectangle (41,-97);
\fill[wminus] (41,-96) rectangle (42,-97);
\fill[wplus] (42,-96) rectangle (47,-97);
\fill[wminus] (47,-96) rectangle (49,-97);
\fill[wplus] (49,-96) rectangle (50,-97);
\fill[wminus] (50,-96) rectangle (51,-97);
\fill[wplus] (51,-96) rectangle (52,-97);
\fill[wminus] (52,-96) rectangle (53,-97);
\fill[wplus] (53,-96) rectangle (54,-97);
\fill[wminus] (54,-96) rectangle (56,-97);
\fill[wminus] (57,-96) rectangle (58,-97);
\fill[wplus] (58,-96) rectangle (59,-97);
\fill[wminus] (59,-96) rectangle (62,-97);
\fill[wplus] (62,-96) rectangle (63,-97);
\fill[wminus] (65,-96) rectangle (66,-97);
\fill[wminus] (67,-96) rectangle (72,-97);
\fill[wplus] (72,-96) rectangle (74,-97);
\fill[wminus] (75,-96) rectangle (76,-97);
\fill[wplus] (76,-96) rectangle (78,-97);
\fill[wplus] (79,-96) rectangle (80,-97);
\fill[wminus] (80,-96) rectangle (82,-97);
\fill[wplus] (82,-96) rectangle (86,-97);
\fill[wplus] (88,-96) rectangle (89,-97);
\fill[wminus] (89,-96) rectangle (90,-97);
\fill[wminus] (95,-96) rectangle (96,-97);
\fill[wminus] (97,-96) rectangle (98,-97);
\fill[wminus] (100,-96) rectangle (101,-97);
\fill[wplus] (101,-96) rectangle (102,-97);
\fill[wminus] (103,-96) rectangle (104,-97);
\fill[wplus] (105,-96) rectangle (106,-97);
\fill[wminus] (0,-97) rectangle (2,-98);
\fill[wplus] (2,-97) rectangle (3,-98);
\fill[wminus] (3,-97) rectangle (4,-98);
\fill[wplus] (4,-97) rectangle (8,-98);
\fill[wminus] (8,-97) rectangle (11,-98);
\fill[wplus] (11,-97) rectangle (12,-98);
\fill[wminus] (12,-97) rectangle (14,-98);
\fill[wplus] (14,-97) rectangle (16,-98);
\fill[wminus] (16,-97) rectangle (19,-98);
\fill[wplus] (19,-97) rectangle (20,-98);
\fill[wminus] (20,-97) rectangle (22,-98);
\fill[wplus] (22,-97) rectangle (23,-98);
\fill[wminus] (23,-97) rectangle (24,-98);
\fill[wplus] (24,-97) rectangle (29,-98);
\fill[wplus] (30,-97) rectangle (31,-98);
\fill[wminus] (31,-97) rectangle (33,-98);
\fill[wplus] (33,-97) rectangle (34,-98);
\fill[wminus] (34,-97) rectangle (36,-98);
\fill[wplus] (36,-97) rectangle (40,-98);
\fill[wminus] (40,-97) rectangle (41,-98);
\fill[wplus] (41,-97) rectangle (46,-98);
\fill[wminus] (46,-97) rectangle (48,-98);
\fill[wplus] (48,-97) rectangle (49,-98);
\fill[wminus] (49,-97) rectangle (50,-98);
\fill[wplus] (50,-97) rectangle (51,-98);
\fill[wminus] (51,-97) rectangle (52,-98);
\fill[wplus] (52,-97) rectangle (53,-98);
\fill[wminus] (53,-97) rectangle (55,-98);
\fill[wminus] (56,-97) rectangle (57,-98);
\fill[wplus] (57,-97) rectangle (58,-98);
\fill[wminus] (58,-97) rectangle (61,-98);
\fill[wplus] (61,-97) rectangle (62,-98);
\fill[wminus] (64,-97) rectangle (65,-98);
\fill[wminus] (66,-97) rectangle (71,-98);
\fill[wplus] (71,-97) rectangle (73,-98);
\fill[wminus] (74,-97) rectangle (75,-98);
\fill[wplus] (75,-97) rectangle (77,-98);
\fill[wplus] (78,-97) rectangle (79,-98);
\fill[wminus] (79,-97) rectangle (81,-98);
\fill[wminus] (82,-97) rectangle (83,-98);
\fill[wplus] (83,-97) rectangle (87,-98);
\fill[wplus] (89,-97) rectangle (90,-98);
\fill[wminus] (90,-97) rectangle (91,-98);
\fill[wminus] (96,-97) rectangle (97,-98);
\fill[wminus] (98,-97) rectangle (99,-98);
\fill[wminus] (101,-97) rectangle (102,-98);
\fill[wplus] (102,-97) rectangle (103,-98);
\fill[wminus] (104,-97) rectangle (105,-98);
\fill[wplus] (106,-97) rectangle (107,-98);
\fill[wminus] (0,-98) rectangle (1,-99);
\fill[wplus] (1,-98) rectangle (2,-99);
\fill[wminus] (2,-98) rectangle (3,-99);
\fill[wplus] (3,-98) rectangle (7,-99);
\fill[wminus] (7,-98) rectangle (10,-99);
\fill[wplus] (10,-98) rectangle (11,-99);
\fill[wminus] (11,-98) rectangle (13,-99);
\fill[wplus] (13,-98) rectangle (15,-99);
\fill[wminus] (15,-98) rectangle (18,-99);
\fill[wplus] (18,-98) rectangle (19,-99);
\fill[wminus] (19,-98) rectangle (21,-99);
\fill[wplus] (21,-98) rectangle (22,-99);
\fill[wminus] (22,-98) rectangle (23,-99);
\fill[wplus] (23,-98) rectangle (26,-99);
\fill[wminus] (26,-98) rectangle (27,-99);
\fill[wplus] (27,-98) rectangle (28,-99);
\fill[wplus] (29,-98) rectangle (30,-99);
\fill[wminus] (30,-98) rectangle (32,-99);
\fill[wplus] (32,-98) rectangle (33,-99);
\fill[wminus] (33,-98) rectangle (35,-99);
\fill[wplus] (35,-98) rectangle (39,-99);
\fill[wminus] (39,-98) rectangle (40,-99);
\fill[wplus] (40,-98) rectangle (45,-99);
\fill[wminus] (45,-98) rectangle (47,-99);
\fill[wplus] (47,-98) rectangle (48,-99);
\fill[wminus] (48,-98) rectangle (49,-99);
\fill[wplus] (49,-98) rectangle (50,-99);
\fill[wminus] (50,-98) rectangle (51,-99);
\fill[wplus] (51,-98) rectangle (52,-99);
\fill[wminus] (52,-98) rectangle (53,-99);
\fill[wplus] (53,-98) rectangle (54,-99);
\fill[wminus] (55,-98) rectangle (56,-99);
\fill[wplus] (56,-98) rectangle (57,-99);
\fill[wminus] (57,-98) rectangle (60,-99);
\fill[wplus] (60,-98) rectangle (61,-99);
\fill[wminus] (63,-98) rectangle (64,-99);
\fill[wminus] (65,-98) rectangle (70,-99);
\fill[wplus] (70,-98) rectangle (72,-99);
\fill[wminus] (73,-98) rectangle (74,-99);
\fill[wplus] (74,-98) rectangle (76,-99);
\fill[wplus] (77,-98) rectangle (78,-99);
\fill[wminus] (78,-98) rectangle (81,-99);
\fill[wminus] (83,-98) rectangle (84,-99);
\fill[wplus] (84,-98) rectangle (88,-99);
\fill[wplus] (90,-98) rectangle (91,-99);
\fill[wminus] (91,-98) rectangle (92,-99);
\fill[wminus] (97,-98) rectangle (98,-99);
\fill[wminus] (99,-98) rectangle (100,-99);
\fill[wminus] (102,-98) rectangle (103,-99);
\fill[wplus] (103,-98) rectangle (104,-99);
\fill[wminus] (105,-98) rectangle (106,-99);
\fill[wplus] (107,-98) rectangle (108,-99);
\fill[wplus] (0,-99) rectangle (1,-100);
\fill[wminus] (1,-99) rectangle (2,-100);
\fill[wplus] (2,-99) rectangle (6,-100);
\fill[wminus] (6,-99) rectangle (9,-100);
\fill[wplus] (9,-99) rectangle (10,-100);
\fill[wminus] (10,-99) rectangle (12,-100);
\fill[wplus] (12,-99) rectangle (14,-100);
\fill[wminus] (14,-99) rectangle (17,-100);
\fill[wplus] (17,-99) rectangle (18,-100);
\fill[wminus] (18,-99) rectangle (20,-100);
\fill[wplus] (20,-99) rectangle (21,-100);
\fill[wminus] (21,-99) rectangle (22,-100);
\fill[wplus] (22,-99) rectangle (25,-100);
\fill[wminus] (25,-99) rectangle (27,-100);
\fill[wplus] (28,-99) rectangle (29,-100);
\fill[wminus] (29,-99) rectangle (31,-100);
\fill[wplus] (31,-99) rectangle (32,-100);
\fill[wminus] (32,-99) rectangle (34,-100);
\fill[wplus] (34,-99) rectangle (38,-100);
\fill[wminus] (38,-99) rectangle (39,-100);
\fill[wplus] (39,-99) rectangle (44,-100);
\fill[wminus] (44,-99) rectangle (46,-100);
\fill[wplus] (46,-99) rectangle (47,-100);
\fill[wminus] (47,-99) rectangle (48,-100);
\fill[wplus] (48,-99) rectangle (49,-100);
\fill[wminus] (49,-99) rectangle (50,-100);
\fill[wplus] (50,-99) rectangle (51,-100);
\fill[wminus] (51,-99) rectangle (52,-100);
\fill[wplus] (52,-99) rectangle (54,-100);
\fill[wminus] (54,-99) rectangle (55,-100);
\fill[wplus] (55,-99) rectangle (56,-100);
\fill[wminus] (56,-99) rectangle (59,-100);
\fill[wplus] (59,-99) rectangle (60,-100);
\fill[wminus] (62,-99) rectangle (63,-100);
\fill[wminus] (64,-99) rectangle (69,-100);
\fill[wplus] (69,-99) rectangle (71,-100);
\fill[wminus] (72,-99) rectangle (73,-100);
\fill[wplus] (73,-99) rectangle (75,-100);
\fill[wplus] (76,-99) rectangle (77,-100);
\fill[wminus] (77,-99) rectangle (80,-100);
\fill[wplus] (81,-99) rectangle (82,-100);
\fill[wminus] (84,-99) rectangle (85,-100);
\fill[wplus] (85,-99) rectangle (89,-100);
\fill[wplus] (91,-99) rectangle (92,-100);
\fill[wminus] (92,-99) rectangle (93,-100);
\fill[wminus] (98,-99) rectangle (99,-100);
\fill[wminus] (100,-99) rectangle (101,-100);
\fill[wminus] (103,-99) rectangle (104,-100);
\fill[wplus] (104,-99) rectangle (105,-100);
\fill[wminus] (106,-99) rectangle (107,-100);
\fill[wminus] (0,-100) rectangle (1,-101);
\fill[wplus] (1,-100) rectangle (5,-101);
\fill[wminus] (5,-100) rectangle (8,-101);
\fill[wplus] (8,-100) rectangle (9,-101);
\fill[wminus] (9,-100) rectangle (11,-101);
\fill[wplus] (11,-100) rectangle (13,-101);
\fill[wminus] (13,-100) rectangle (16,-101);
\fill[wplus] (16,-100) rectangle (17,-101);
\fill[wminus] (17,-100) rectangle (19,-101);
\fill[wplus] (19,-100) rectangle (20,-101);
\fill[wminus] (20,-100) rectangle (21,-101);
\fill[wplus] (21,-100) rectangle (24,-101);
\fill[wminus] (24,-100) rectangle (26,-101);
\fill[wplus] (26,-100) rectangle (28,-101);
\fill[wminus] (28,-100) rectangle (30,-101);
\fill[wplus] (30,-100) rectangle (31,-101);
\fill[wminus] (31,-100) rectangle (33,-101);
\fill[wplus] (33,-100) rectangle (37,-101);
\fill[wminus] (37,-100) rectangle (38,-101);
\fill[wplus] (38,-100) rectangle (43,-101);
\fill[wminus] (43,-100) rectangle (45,-101);
\fill[wplus] (45,-100) rectangle (46,-101);
\fill[wminus] (46,-100) rectangle (47,-101);
\fill[wplus] (47,-100) rectangle (48,-101);
\fill[wminus] (48,-100) rectangle (49,-101);
\fill[wplus] (49,-100) rectangle (50,-101);
\fill[wminus] (50,-100) rectangle (51,-101);
\fill[wplus] (51,-100) rectangle (53,-101);
\fill[wplus] (54,-100) rectangle (55,-101);
\fill[wminus] (55,-100) rectangle (58,-101);
\fill[wplus] (58,-100) rectangle (59,-101);
\fill[wminus] (61,-100) rectangle (62,-101);
\fill[wminus] (63,-100) rectangle (68,-101);
\fill[wplus] (68,-100) rectangle (70,-101);
\fill[wminus] (71,-100) rectangle (72,-101);
\fill[wplus] (72,-100) rectangle (74,-101);
\fill[wplus] (75,-100) rectangle (76,-101);
\fill[wminus] (76,-100) rectangle (79,-101);
\fill[wminus] (80,-100) rectangle (81,-101);
\fill[wplus] (82,-100) rectangle (83,-101);
\fill[wminus] (85,-100) rectangle (86,-101);
\fill[wplus] (86,-100) rectangle (90,-101);
\fill[wplus] (92,-100) rectangle (93,-101);
\fill[wminus] (93,-100) rectangle (94,-101);
\fill[wminus] (99,-100) rectangle (100,-101);
\fill[wminus] (101,-100) rectangle (102,-101);
\fill[wminus] (104,-100) rectangle (105,-101);
\fill[wplus] (105,-100) rectangle (106,-101);
\fill[wminus] (107,-100) rectangle (108,-101);
\fill[wplus] (0,-101) rectangle (4,-102);
\fill[wminus] (4,-101) rectangle (7,-102);
\fill[wplus] (7,-101) rectangle (8,-102);
\fill[wminus] (8,-101) rectangle (10,-102);
\fill[wplus] (10,-101) rectangle (12,-102);
\fill[wminus] (12,-101) rectangle (15,-102);
\fill[wplus] (15,-101) rectangle (16,-102);
\fill[wminus] (16,-101) rectangle (18,-102);
\fill[wplus] (18,-101) rectangle (19,-102);
\fill[wminus] (19,-101) rectangle (20,-102);
\fill[wplus] (20,-101) rectangle (23,-102);
\fill[wminus] (23,-101) rectangle (25,-102);
\fill[wplus] (25,-101) rectangle (26,-102);
\fill[wminus] (26,-101) rectangle (29,-102);
\fill[wplus] (29,-101) rectangle (30,-102);
\fill[wminus] (30,-101) rectangle (32,-102);
\fill[wplus] (32,-101) rectangle (36,-102);
\fill[wminus] (36,-101) rectangle (37,-102);
\fill[wplus] (37,-101) rectangle (42,-102);
\fill[wminus] (42,-101) rectangle (44,-102);
\fill[wplus] (44,-101) rectangle (45,-102);
\fill[wminus] (45,-101) rectangle (46,-102);
\fill[wplus] (46,-101) rectangle (47,-102);
\fill[wminus] (47,-101) rectangle (48,-102);
\fill[wplus] (48,-101) rectangle (49,-102);
\fill[wminus] (49,-101) rectangle (50,-102);
\fill[wplus] (50,-101) rectangle (52,-102);
\fill[wplus] (53,-101) rectangle (54,-102);
\fill[wminus] (54,-101) rectangle (57,-102);
\fill[wplus] (57,-101) rectangle (58,-102);
\fill[wminus] (60,-101) rectangle (61,-102);
\fill[wminus] (62,-101) rectangle (67,-102);
\fill[wplus] (67,-101) rectangle (69,-102);
\fill[wminus] (70,-101) rectangle (71,-102);
\fill[wplus] (71,-101) rectangle (73,-102);
\fill[wplus] (74,-101) rectangle (75,-102);
\fill[wminus] (75,-101) rectangle (78,-102);
\fill[wminus] (79,-101) rectangle (80,-102);
\fill[wplus] (80,-101) rectangle (81,-102);
\fill[wminus] (81,-101) rectangle (82,-102);
\fill[wplus] (83,-101) rectangle (84,-102);
\fill[wminus] (86,-101) rectangle (87,-102);
\fill[wplus] (87,-101) rectangle (91,-102);
\fill[wplus] (93,-101) rectangle (94,-102);
\fill[wminus] (94,-101) rectangle (95,-102);
\fill[wminus] (100,-101) rectangle (101,-102);
\fill[wminus] (102,-101) rectangle (103,-102);
\fill[wminus] (105,-101) rectangle (106,-102);
\fill[wplus] (106,-101) rectangle (107,-102);
\fill[wplus] (0,-102) rectangle (3,-103);
\fill[wminus] (3,-102) rectangle (6,-103);
\fill[wplus] (6,-102) rectangle (7,-103);
\fill[wminus] (7,-102) rectangle (9,-103);
\fill[wplus] (9,-102) rectangle (11,-103);
\fill[wminus] (11,-102) rectangle (14,-103);
\fill[wplus] (14,-102) rectangle (15,-103);
\fill[wminus] (15,-102) rectangle (17,-103);
\fill[wplus] (17,-102) rectangle (18,-103);
\fill[wminus] (18,-102) rectangle (19,-103);
\fill[wplus] (19,-102) rectangle (22,-103);
\fill[wminus] (22,-102) rectangle (24,-103);
\fill[wplus] (24,-102) rectangle (25,-103);
\fill[wminus] (25,-102) rectangle (26,-103);
\fill[wplus] (26,-102) rectangle (27,-103);
\fill[wminus] (27,-102) rectangle (28,-103);
\fill[wplus] (28,-102) rectangle (29,-103);
\fill[wminus] (29,-102) rectangle (31,-103);
\fill[wplus] (31,-102) rectangle (35,-103);
\fill[wminus] (35,-102) rectangle (36,-103);
\fill[wplus] (36,-102) rectangle (41,-103);
\fill[wminus] (41,-102) rectangle (43,-103);
\fill[wplus] (43,-102) rectangle (44,-103);
\fill[wminus] (44,-102) rectangle (45,-103);
\fill[wplus] (45,-102) rectangle (46,-103);
\fill[wminus] (46,-102) rectangle (47,-103);
\fill[wplus] (47,-102) rectangle (48,-103);
\fill[wminus] (48,-102) rectangle (49,-103);
\fill[wplus] (49,-102) rectangle (51,-103);
\fill[wplus] (52,-102) rectangle (53,-103);
\fill[wminus] (53,-102) rectangle (56,-103);
\fill[wplus] (56,-102) rectangle (57,-103);
\fill[wminus] (59,-102) rectangle (60,-103);
\fill[wminus] (61,-102) rectangle (66,-103);
\fill[wplus] (66,-102) rectangle (68,-103);
\fill[wminus] (69,-102) rectangle (70,-103);
\fill[wplus] (70,-102) rectangle (72,-103);
\fill[wplus] (73,-102) rectangle (74,-103);
\fill[wminus] (74,-102) rectangle (77,-103);
\fill[wminus] (78,-102) rectangle (79,-103);
\fill[wplus] (79,-102) rectangle (80,-103);
\fill[wminus] (80,-102) rectangle (81,-103);
\fill[wminus] (82,-102) rectangle (83,-103);
\fill[wplus] (84,-102) rectangle (85,-103);
\fill[wminus] (87,-102) rectangle (88,-103);
\fill[wplus] (88,-102) rectangle (92,-103);
\fill[wplus] (94,-102) rectangle (95,-103);
\fill[wminus] (95,-102) rectangle (96,-103);
\fill[wminus] (101,-102) rectangle (102,-103);
\fill[wminus] (103,-102) rectangle (104,-103);
\fill[wminus] (106,-102) rectangle (107,-103);
\fill[wplus] (107,-102) rectangle (108,-103);
\fill[wplus] (0,-103) rectangle (2,-104);
\fill[wminus] (2,-103) rectangle (5,-104);
\fill[wplus] (5,-103) rectangle (6,-104);
\fill[wminus] (6,-103) rectangle (8,-104);
\fill[wplus] (8,-103) rectangle (10,-104);
\fill[wminus] (10,-103) rectangle (13,-104);
\fill[wplus] (13,-103) rectangle (14,-104);
\fill[wminus] (14,-103) rectangle (16,-104);
\fill[wplus] (16,-103) rectangle (17,-104);
\fill[wminus] (17,-103) rectangle (18,-104);
\fill[wplus] (18,-103) rectangle (21,-104);
\fill[wminus] (21,-103) rectangle (23,-104);
\fill[wplus] (23,-103) rectangle (24,-104);
\fill[wminus] (24,-103) rectangle (25,-104);
\fill[wplus] (25,-103) rectangle (28,-104);
\fill[wminus] (28,-103) rectangle (30,-104);
\fill[wplus] (30,-103) rectangle (34,-104);
\fill[wminus] (34,-103) rectangle (35,-104);
\fill[wplus] (35,-103) rectangle (40,-104);
\fill[wminus] (40,-103) rectangle (42,-104);
\fill[wplus] (42,-103) rectangle (43,-104);
\fill[wminus] (43,-103) rectangle (44,-104);
\fill[wplus] (44,-103) rectangle (45,-104);
\fill[wminus] (45,-103) rectangle (46,-104);
\fill[wplus] (46,-103) rectangle (47,-104);
\fill[wminus] (47,-103) rectangle (48,-104);
\fill[wplus] (48,-103) rectangle (50,-104);
\fill[wplus] (51,-103) rectangle (52,-104);
\fill[wminus] (52,-103) rectangle (55,-104);
\fill[wplus] (55,-103) rectangle (56,-104);
\fill[wminus] (58,-103) rectangle (59,-104);
\fill[wminus] (60,-103) rectangle (65,-104);
\fill[wplus] (65,-103) rectangle (67,-104);
\fill[wminus] (68,-103) rectangle (69,-104);
\fill[wplus] (69,-103) rectangle (71,-104);
\fill[wplus] (72,-103) rectangle (73,-104);
\fill[wminus] (73,-103) rectangle (76,-104);
\fill[wminus] (77,-103) rectangle (78,-104);
\fill[wplus] (78,-103) rectangle (79,-104);
\fill[wminus] (79,-103) rectangle (81,-104);
\fill[wplus] (81,-103) rectangle (82,-104);
\fill[wminus] (83,-103) rectangle (84,-104);
\fill[wplus] (85,-103) rectangle (86,-104);
\fill[wminus] (88,-103) rectangle (89,-104);
\fill[wplus] (89,-103) rectangle (93,-104);
\fill[wplus] (95,-103) rectangle (96,-104);
\fill[wminus] (96,-103) rectangle (97,-104);
\fill[wminus] (102,-103) rectangle (103,-104);
\fill[wminus] (104,-103) rectangle (105,-104);
\fill[wminus] (107,-103) rectangle (108,-104);
\fill[wplus] (0,-104) rectangle (1,-105);
\fill[wminus] (1,-104) rectangle (4,-105);
\fill[wplus] (4,-104) rectangle (5,-105);
\fill[wminus] (5,-104) rectangle (7,-105);
\fill[wplus] (7,-104) rectangle (9,-105);
\fill[wminus] (9,-104) rectangle (12,-105);
\fill[wplus] (12,-104) rectangle (13,-105);
\fill[wminus] (13,-104) rectangle (15,-105);
\fill[wplus] (15,-104) rectangle (16,-105);
\fill[wminus] (16,-104) rectangle (17,-105);
\fill[wplus] (17,-104) rectangle (20,-105);
\fill[wminus] (20,-104) rectangle (22,-105);
\fill[wplus] (22,-104) rectangle (23,-105);
\fill[wminus] (23,-104) rectangle (24,-105);
\fill[wplus] (24,-104) rectangle (27,-105);
\fill[wminus] (27,-104) rectangle (29,-105);
\fill[wplus] (29,-104) rectangle (33,-105);
\fill[wminus] (33,-104) rectangle (34,-105);
\fill[wplus] (34,-104) rectangle (39,-105);
\fill[wminus] (39,-104) rectangle (41,-105);
\fill[wplus] (41,-104) rectangle (42,-105);
\fill[wminus] (42,-104) rectangle (43,-105);
\fill[wplus] (43,-104) rectangle (44,-105);
\fill[wminus] (44,-104) rectangle (45,-105);
\fill[wplus] (45,-104) rectangle (46,-105);
\fill[wminus] (46,-104) rectangle (47,-105);
\fill[wplus] (47,-104) rectangle (49,-105);
\fill[wplus] (50,-104) rectangle (51,-105);
\fill[wminus] (51,-104) rectangle (53,-105);
\fill[wplus] (53,-104) rectangle (55,-105);
\fill[wminus] (57,-104) rectangle (58,-105);
\fill[wminus] (59,-104) rectangle (64,-105);
\fill[wplus] (64,-104) rectangle (66,-105);
\fill[wminus] (67,-104) rectangle (68,-105);
\fill[wplus] (68,-104) rectangle (70,-105);
\fill[wplus] (71,-104) rectangle (72,-105);
\fill[wminus] (72,-104) rectangle (75,-105);
\fill[wminus] (76,-104) rectangle (77,-105);
\fill[wplus] (77,-104) rectangle (78,-105);
\fill[wminus] (78,-104) rectangle (82,-105);
\fill[wplus] (82,-104) rectangle (83,-105);
\fill[wminus] (84,-104) rectangle (85,-105);
\fill[wplus] (86,-104) rectangle (87,-105);
\fill[wminus] (89,-104) rectangle (90,-105);
\fill[wplus] (90,-104) rectangle (94,-105);
\fill[wplus] (96,-104) rectangle (97,-105);
\fill[wminus] (97,-104) rectangle (98,-105);
\fill[wminus] (103,-104) rectangle (104,-105);
\fill[wminus] (105,-104) rectangle (106,-105);
\fill[wminus] (0,-105) rectangle (3,-106);
\fill[wplus] (3,-105) rectangle (4,-106);
\fill[wminus] (4,-105) rectangle (6,-106);
\fill[wplus] (6,-105) rectangle (8,-106);
\fill[wminus] (8,-105) rectangle (11,-106);
\fill[wplus] (11,-105) rectangle (12,-106);
\fill[wminus] (12,-105) rectangle (14,-106);
\fill[wplus] (14,-105) rectangle (15,-106);
\fill[wminus] (15,-105) rectangle (16,-106);
\fill[wplus] (16,-105) rectangle (19,-106);
\fill[wminus] (19,-105) rectangle (21,-106);
\fill[wplus] (21,-105) rectangle (22,-106);
\fill[wminus] (22,-105) rectangle (23,-106);
\fill[wplus] (23,-105) rectangle (27,-106);
\fill[wminus] (27,-105) rectangle (28,-106);
\fill[wplus] (28,-105) rectangle (32,-106);
\fill[wminus] (32,-105) rectangle (33,-106);
\fill[wplus] (33,-105) rectangle (38,-106);
\fill[wminus] (38,-105) rectangle (40,-106);
\fill[wplus] (40,-105) rectangle (41,-106);
\fill[wminus] (41,-105) rectangle (42,-106);
\fill[wplus] (42,-105) rectangle (43,-106);
\fill[wminus] (43,-105) rectangle (44,-106);
\fill[wplus] (44,-105) rectangle (45,-106);
\fill[wminus] (45,-105) rectangle (46,-106);
\fill[wplus] (46,-105) rectangle (48,-106);
\fill[wplus] (49,-105) rectangle (50,-106);
\fill[wminus] (50,-105) rectangle (52,-106);
\fill[wplus] (52,-105) rectangle (53,-106);
\fill[wminus] (53,-105) rectangle (54,-106);
\fill[wminus] (56,-105) rectangle (57,-106);
\fill[wminus] (58,-105) rectangle (63,-106);
\fill[wplus] (63,-105) rectangle (65,-106);
\fill[wminus] (66,-105) rectangle (67,-106);
\fill[wplus] (67,-105) rectangle (69,-106);
\fill[wplus] (70,-105) rectangle (71,-106);
\fill[wminus] (71,-105) rectangle (74,-106);
\fill[wminus] (75,-105) rectangle (76,-106);
\fill[wplus] (76,-105) rectangle (77,-106);
\fill[wminus] (77,-105) rectangle (80,-106);
\fill[wplus] (80,-105) rectangle (81,-106);
\fill[wminus] (82,-105) rectangle (83,-106);
\fill[wplus] (83,-105) rectangle (84,-106);
\fill[wminus] (85,-105) rectangle (86,-106);
\fill[wplus] (87,-105) rectangle (88,-106);
\fill[wminus] (90,-105) rectangle (91,-106);
\fill[wplus] (91,-105) rectangle (95,-106);
\fill[wplus] (97,-105) rectangle (98,-106);
\fill[wminus] (98,-105) rectangle (99,-106);
\fill[wminus] (104,-105) rectangle (105,-106);
\fill[wminus] (106,-105) rectangle (107,-106);
\fill[wminus] (0,-106) rectangle (2,-107);
\fill[wplus] (2,-106) rectangle (3,-107);
\fill[wminus] (3,-106) rectangle (5,-107);
\fill[wplus] (5,-106) rectangle (7,-107);
\fill[wminus] (7,-106) rectangle (10,-107);
\fill[wplus] (10,-106) rectangle (11,-107);
\fill[wminus] (11,-106) rectangle (13,-107);
\fill[wplus] (13,-106) rectangle (14,-107);
\fill[wminus] (14,-106) rectangle (15,-107);
\fill[wplus] (15,-106) rectangle (18,-107);
\fill[wminus] (18,-106) rectangle (20,-107);
\fill[wplus] (20,-106) rectangle (21,-107);
\fill[wminus] (21,-106) rectangle (22,-107);
\fill[wplus] (22,-106) rectangle (26,-107);
\fill[wminus] (26,-106) rectangle (27,-107);
\fill[wplus] (27,-106) rectangle (31,-107);
\fill[wminus] (31,-106) rectangle (32,-107);
\fill[wplus] (32,-106) rectangle (37,-107);
\fill[wminus] (37,-106) rectangle (39,-107);
\fill[wplus] (39,-106) rectangle (40,-107);
\fill[wminus] (40,-106) rectangle (41,-107);
\fill[wplus] (41,-106) rectangle (42,-107);
\fill[wminus] (42,-106) rectangle (43,-107);
\fill[wplus] (43,-106) rectangle (44,-107);
\fill[wminus] (44,-106) rectangle (45,-107);
\fill[wplus] (45,-106) rectangle (47,-107);
\fill[wplus] (48,-106) rectangle (49,-107);
\fill[wminus] (49,-106) rectangle (51,-107);
\fill[wplus] (51,-106) rectangle (52,-107);
\fill[wminus] (52,-106) rectangle (54,-107);
\fill[wminus] (55,-106) rectangle (56,-107);
\fill[wminus] (57,-106) rectangle (62,-107);
\fill[wplus] (62,-106) rectangle (64,-107);
\fill[wminus] (65,-106) rectangle (66,-107);
\fill[wplus] (66,-106) rectangle (68,-107);
\fill[wplus] (69,-106) rectangle (70,-107);
\fill[wminus] (70,-106) rectangle (73,-107);
\fill[wminus] (74,-106) rectangle (75,-107);
\fill[wplus] (75,-106) rectangle (76,-107);
\fill[wminus] (76,-106) rectangle (79,-107);
\fill[wplus] (79,-106) rectangle (80,-107);
\fill[wminus] (83,-106) rectangle (84,-107);
\fill[wplus] (84,-106) rectangle (85,-107);
\fill[wminus] (86,-106) rectangle (87,-107);
\fill[wplus] (88,-106) rectangle (89,-107);
\fill[wminus] (91,-106) rectangle (92,-107);
\fill[wplus] (92,-106) rectangle (96,-107);
\fill[wplus] (98,-106) rectangle (99,-107);
\fill[wminus] (99,-106) rectangle (100,-107);
\fill[wminus] (105,-106) rectangle (106,-107);
\fill[wminus] (107,-106) rectangle (108,-107);
\fill[wminus] (0,-107) rectangle (1,-108);
\fill[wplus] (1,-107) rectangle (2,-108);
\fill[wminus] (2,-107) rectangle (4,-108);
\fill[wplus] (4,-107) rectangle (6,-108);
\fill[wminus] (6,-107) rectangle (9,-108);
\fill[wplus] (9,-107) rectangle (10,-108);
\fill[wminus] (10,-107) rectangle (12,-108);
\fill[wplus] (12,-107) rectangle (13,-108);
\fill[wminus] (13,-107) rectangle (14,-108);
\fill[wplus] (14,-107) rectangle (17,-108);
\fill[wminus] (17,-107) rectangle (19,-108);
\fill[wplus] (19,-107) rectangle (20,-108);
\fill[wminus] (20,-107) rectangle (21,-108);
\fill[wplus] (21,-107) rectangle (25,-108);
\fill[wminus] (25,-107) rectangle (27,-108);
\fill[wplus] (27,-107) rectangle (30,-108);
\fill[wminus] (30,-107) rectangle (31,-108);
\fill[wplus] (31,-107) rectangle (36,-108);
\fill[wminus] (36,-107) rectangle (38,-108);
\fill[wplus] (38,-107) rectangle (39,-108);
\fill[wminus] (39,-107) rectangle (40,-108);
\fill[wplus] (40,-107) rectangle (41,-108);
\fill[wminus] (41,-107) rectangle (42,-108);
\fill[wplus] (42,-107) rectangle (43,-108);
\fill[wminus] (43,-107) rectangle (44,-108);
\fill[wplus] (44,-107) rectangle (46,-108);
\fill[wplus] (47,-107) rectangle (48,-108);
\fill[wminus] (48,-107) rectangle (50,-108);
\fill[wplus] (50,-107) rectangle (51,-108);
\fill[wminus] (51,-107) rectangle (53,-108);
\fill[wplus] (53,-107) rectangle (54,-108);
\fill[wminus] (54,-107) rectangle (55,-108);
\fill[wminus] (56,-107) rectangle (61,-108);
\fill[wplus] (61,-107) rectangle (63,-108);
\fill[wminus] (64,-107) rectangle (65,-108);
\fill[wplus] (65,-107) rectangle (67,-108);
\fill[wplus] (68,-107) rectangle (69,-108);
\fill[wminus] (69,-107) rectangle (72,-108);
\fill[wminus] (73,-107) rectangle (74,-108);
\fill[wplus] (74,-107) rectangle (75,-108);
\fill[wminus] (75,-107) rectangle (78,-108);
\fill[wplus] (78,-107) rectangle (79,-108);
\fill[wminus] (81,-107) rectangle (82,-108);
\fill[wminus] (84,-107) rectangle (85,-108);
\fill[wplus] (85,-107) rectangle (86,-108);
\fill[wminus] (87,-107) rectangle (88,-108);
\fill[wplus] (89,-107) rectangle (90,-108);
\fill[wminus] (92,-107) rectangle (93,-108);
\fill[wplus] (93,-107) rectangle (97,-108);
\fill[wplus] (99,-107) rectangle (100,-108);
\fill[wminus] (100,-107) rectangle (101,-108);
\fill[wminus] (106,-107) rectangle (107,-108);
\draw[xstep=1,ystep=1,gray!45,line width=0.05pt] (0,-108) grid (108,0);
\draw[line width=0.4pt] (27,0) -- (27,-108);
\draw[line width=0.4pt] (0,-27) -- (108,-27);
\draw[line width=0.4pt] (54,0) -- (54,-108);
\draw[line width=0.4pt] (0,-54) -- (108,-54);
\draw[line width=0.4pt] (81,0) -- (81,-108);
\draw[line width=0.4pt] (0,-81) -- (108,-81);
\draw[line width=0.5pt] (0,0) rectangle (108,-108);
\end{tikzpicture}
\begin{tikzpicture}[x=0.0852cm,y=0.0852cm,baseline=(mid)]
\coordinate (mid) at (54.0,-54.0);
\fill[wplus] (1,0) rectangle (3,-1);
\fill[wminus] (3,0) rectangle (6,-1);
\fill[wplus] (7,0) rectangle (10,-1);
\fill[wplus] (11,0) rectangle (12,-1);
\fill[wplus] (13,0) rectangle (14,-1);
\fill[wplus] (17,0) rectangle (18,-1);
\fill[wminus] (18,0) rectangle (21,-1);
\fill[wplus] (22,0) rectangle (23,-1);
\fill[wminus] (23,0) rectangle (24,-1);
\fill[wplus] (24,0) rectangle (25,-1);
\fill[wminus] (25,0) rectangle (26,-1);
\fill[wplus] (27,0) rectangle (28,-1);
\fill[wminus] (28,0) rectangle (30,-1);
\fill[wplus] (30,0) rectangle (31,-1);
\fill[wminus] (31,0) rectangle (33,-1);
\fill[wplus] (33,0) rectangle (34,-1);
\fill[wminus] (34,0) rectangle (36,-1);
\fill[wplus] (36,0) rectangle (37,-1);
\fill[wminus] (37,0) rectangle (38,-1);
\fill[wplus] (38,0) rectangle (39,-1);
\fill[wminus] (39,0) rectangle (42,-1);
\fill[wplus] (42,0) rectangle (48,-1);
\fill[wplus] (49,0) rectangle (51,-1);
\fill[wminus] (51,0) rectangle (53,-1);
\fill[wplus] (53,0) rectangle (54,-1);
\fill[wminus] (54,0) rectangle (55,-1);
\fill[wplus] (55,0) rectangle (56,-1);
\fill[wminus] (56,0) rectangle (57,-1);
\fill[wminus] (58,0) rectangle (59,-1);
\fill[wplus] (59,0) rectangle (61,-1);
\fill[wminus] (61,0) rectangle (62,-1);
\fill[wplus] (62,0) rectangle (64,-1);
\fill[wminus] (64,0) rectangle (65,-1);
\fill[wminus] (66,0) rectangle (67,-1);
\fill[wplus] (68,0) rectangle (69,-1);
\fill[wminus] (69,0) rectangle (70,-1);
\fill[wplus] (72,0) rectangle (74,-1);
\fill[wminus] (74,0) rectangle (75,-1);
\fill[wplus] (75,0) rectangle (77,-1);
\fill[wminus] (77,0) rectangle (78,-1);
\fill[wplus] (78,0) rectangle (79,-1);
\fill[wminus] (79,0) rectangle (80,-1);
\fill[wplus] (80,0) rectangle (82,-1);
\fill[wminus] (82,0) rectangle (84,-1);
\fill[wplus] (84,0) rectangle (88,-1);
\fill[wminus] (88,0) rectangle (90,-1);
\fill[wplus] (90,0) rectangle (92,-1);
\fill[wminus] (92,0) rectangle (93,-1);
\fill[wplus] (93,0) rectangle (96,-1);
\fill[wminus] (96,0) rectangle (99,-1);
\fill[wplus] (99,0) rectangle (107,-1);
\fill[wminus] (107,0) rectangle (108,-1);
\fill[wplus] (2,-1) rectangle (4,-2);
\fill[wminus] (4,-1) rectangle (7,-2);
\fill[wplus] (8,-1) rectangle (11,-2);
\fill[wplus] (12,-1) rectangle (13,-2);
\fill[wplus] (14,-1) rectangle (15,-2);
\fill[wplus] (18,-1) rectangle (19,-2);
\fill[wminus] (19,-1) rectangle (22,-2);
\fill[wplus] (23,-1) rectangle (24,-2);
\fill[wminus] (24,-1) rectangle (25,-2);
\fill[wplus] (25,-1) rectangle (26,-2);
\fill[wminus] (26,-1) rectangle (29,-2);
\fill[wplus] (29,-1) rectangle (30,-2);
\fill[wminus] (30,-1) rectangle (32,-2);
\fill[wplus] (32,-1) rectangle (33,-2);
\fill[wminus] (33,-1) rectangle (35,-2);
\fill[wplus] (35,-1) rectangle (36,-2);
\fill[wminus] (36,-1) rectangle (37,-2);
\fill[wplus] (37,-1) rectangle (38,-2);
\fill[wminus] (38,-1) rectangle (41,-2);
\fill[wplus] (41,-1) rectangle (47,-2);
\fill[wplus] (48,-1) rectangle (50,-2);
\fill[wminus] (50,-1) rectangle (52,-2);
\fill[wplus] (52,-1) rectangle (55,-2);
\fill[wminus] (55,-1) rectangle (56,-2);
\fill[wminus] (57,-1) rectangle (58,-2);
\fill[wplus] (58,-1) rectangle (60,-2);
\fill[wminus] (60,-1) rectangle (61,-2);
\fill[wplus] (61,-1) rectangle (63,-2);
\fill[wminus] (63,-1) rectangle (64,-2);
\fill[wminus] (65,-1) rectangle (66,-2);
\fill[wplus] (67,-1) rectangle (68,-2);
\fill[wminus] (68,-1) rectangle (69,-2);
\fill[wplus] (71,-1) rectangle (73,-2);
\fill[wminus] (73,-1) rectangle (74,-2);
\fill[wplus] (74,-1) rectangle (76,-2);
\fill[wminus] (76,-1) rectangle (77,-2);
\fill[wplus] (77,-1) rectangle (78,-2);
\fill[wminus] (78,-1) rectangle (79,-2);
\fill[wplus] (79,-1) rectangle (80,-2);
\fill[wminus] (80,-1) rectangle (83,-2);
\fill[wplus] (83,-1) rectangle (87,-2);
\fill[wminus] (87,-1) rectangle (89,-2);
\fill[wplus] (89,-1) rectangle (91,-2);
\fill[wminus] (91,-1) rectangle (92,-2);
\fill[wplus] (92,-1) rectangle (95,-2);
\fill[wminus] (95,-1) rectangle (98,-2);
\fill[wplus] (98,-1) rectangle (106,-2);
\fill[wminus] (106,-1) rectangle (107,-2);
\fill[wplus] (107,-1) rectangle (108,-2);
\fill[wminus] (0,-2) rectangle (1,-3);
\fill[wplus] (3,-2) rectangle (5,-3);
\fill[wminus] (5,-2) rectangle (8,-3);
\fill[wplus] (9,-2) rectangle (12,-3);
\fill[wplus] (13,-2) rectangle (14,-3);
\fill[wplus] (15,-2) rectangle (16,-3);
\fill[wplus] (19,-2) rectangle (20,-3);
\fill[wminus] (20,-2) rectangle (23,-3);
\fill[wplus] (24,-2) rectangle (25,-3);
\fill[wminus] (25,-2) rectangle (26,-3);
\fill[wplus] (26,-2) rectangle (27,-3);
\fill[wminus] (27,-2) rectangle (28,-3);
\fill[wplus] (28,-2) rectangle (29,-3);
\fill[wminus] (29,-2) rectangle (31,-3);
\fill[wplus] (31,-2) rectangle (32,-3);
\fill[wminus] (32,-2) rectangle (34,-3);
\fill[wplus] (34,-2) rectangle (35,-3);
\fill[wminus] (35,-2) rectangle (36,-3);
\fill[wplus] (36,-2) rectangle (37,-3);
\fill[wminus] (37,-2) rectangle (40,-3);
\fill[wplus] (40,-2) rectangle (46,-3);
\fill[wplus] (47,-2) rectangle (49,-3);
\fill[wminus] (49,-2) rectangle (51,-3);
\fill[wplus] (51,-2) rectangle (53,-3);
\fill[wminus] (53,-2) rectangle (55,-3);
\fill[wminus] (56,-2) rectangle (57,-3);
\fill[wplus] (57,-2) rectangle (59,-3);
\fill[wminus] (59,-2) rectangle (60,-3);
\fill[wplus] (60,-2) rectangle (62,-3);
\fill[wminus] (62,-2) rectangle (63,-3);
\fill[wminus] (64,-2) rectangle (65,-3);
\fill[wplus] (66,-2) rectangle (67,-3);
\fill[wminus] (67,-2) rectangle (68,-3);
\fill[wplus] (70,-2) rectangle (72,-3);
\fill[wminus] (72,-2) rectangle (73,-3);
\fill[wplus] (73,-2) rectangle (75,-3);
\fill[wminus] (75,-2) rectangle (76,-3);
\fill[wplus] (76,-2) rectangle (77,-3);
\fill[wminus] (77,-2) rectangle (78,-3);
\fill[wplus] (78,-2) rectangle (79,-3);
\fill[wminus] (79,-2) rectangle (80,-3);
\fill[wplus] (80,-2) rectangle (81,-3);
\fill[wminus] (81,-2) rectangle (82,-3);
\fill[wplus] (82,-2) rectangle (86,-3);
\fill[wminus] (86,-2) rectangle (88,-3);
\fill[wplus] (88,-2) rectangle (90,-3);
\fill[wminus] (90,-2) rectangle (91,-3);
\fill[wplus] (91,-2) rectangle (94,-3);
\fill[wminus] (94,-2) rectangle (97,-3);
\fill[wplus] (97,-2) rectangle (105,-3);
\fill[wminus] (105,-2) rectangle (106,-3);
\fill[wplus] (106,-2) rectangle (107,-3);
\fill[wminus] (107,-2) rectangle (108,-3);
\fill[wplus] (0,-3) rectangle (1,-4);
\fill[wminus] (1,-3) rectangle (2,-4);
\fill[wplus] (4,-3) rectangle (6,-4);
\fill[wminus] (6,-3) rectangle (9,-4);
\fill[wplus] (10,-3) rectangle (13,-4);
\fill[wplus] (14,-3) rectangle (15,-4);
\fill[wplus] (16,-3) rectangle (17,-4);
\fill[wplus] (20,-3) rectangle (21,-4);
\fill[wminus] (21,-3) rectangle (24,-4);
\fill[wplus] (25,-3) rectangle (26,-4);
\fill[wminus] (26,-3) rectangle (27,-4);
\fill[wplus] (27,-3) rectangle (28,-4);
\fill[wminus] (28,-3) rectangle (30,-4);
\fill[wplus] (30,-3) rectangle (31,-4);
\fill[wminus] (31,-3) rectangle (33,-4);
\fill[wplus] (33,-3) rectangle (34,-4);
\fill[wminus] (34,-3) rectangle (35,-4);
\fill[wplus] (35,-3) rectangle (36,-4);
\fill[wminus] (36,-3) rectangle (39,-4);
\fill[wplus] (39,-3) rectangle (45,-4);
\fill[wplus] (46,-3) rectangle (48,-4);
\fill[wminus] (48,-3) rectangle (50,-4);
\fill[wplus] (50,-3) rectangle (52,-4);
\fill[wminus] (52,-3) rectangle (54,-4);
\fill[wminus] (55,-3) rectangle (56,-4);
\fill[wplus] (56,-3) rectangle (58,-4);
\fill[wminus] (58,-3) rectangle (59,-4);
\fill[wplus] (59,-3) rectangle (61,-4);
\fill[wminus] (61,-3) rectangle (62,-4);
\fill[wminus] (63,-3) rectangle (64,-4);
\fill[wplus] (65,-3) rectangle (66,-4);
\fill[wminus] (66,-3) rectangle (67,-4);
\fill[wplus] (69,-3) rectangle (71,-4);
\fill[wminus] (71,-3) rectangle (72,-4);
\fill[wplus] (72,-3) rectangle (74,-4);
\fill[wminus] (74,-3) rectangle (75,-4);
\fill[wplus] (75,-3) rectangle (76,-4);
\fill[wminus] (76,-3) rectangle (77,-4);
\fill[wplus] (77,-3) rectangle (78,-4);
\fill[wminus] (78,-3) rectangle (79,-4);
\fill[wplus] (79,-3) rectangle (80,-4);
\fill[wminus] (80,-3) rectangle (81,-4);
\fill[wplus] (81,-3) rectangle (85,-4);
\fill[wminus] (85,-3) rectangle (87,-4);
\fill[wplus] (87,-3) rectangle (89,-4);
\fill[wminus] (89,-3) rectangle (90,-4);
\fill[wplus] (90,-3) rectangle (93,-4);
\fill[wminus] (93,-3) rectangle (96,-4);
\fill[wplus] (96,-3) rectangle (104,-4);
\fill[wminus] (104,-3) rectangle (105,-4);
\fill[wplus] (105,-3) rectangle (106,-4);
\fill[wminus] (106,-3) rectangle (108,-4);
\fill[wminus] (0,-4) rectangle (1,-5);
\fill[wplus] (1,-4) rectangle (2,-5);
\fill[wminus] (2,-4) rectangle (3,-5);
\fill[wplus] (5,-4) rectangle (7,-5);
\fill[wminus] (7,-4) rectangle (10,-5);
\fill[wplus] (11,-4) rectangle (14,-5);
\fill[wplus] (15,-4) rectangle (16,-5);
\fill[wplus] (17,-4) rectangle (18,-5);
\fill[wplus] (21,-4) rectangle (22,-5);
\fill[wminus] (22,-4) rectangle (25,-5);
\fill[wplus] (26,-4) rectangle (27,-5);
\fill[wminus] (27,-4) rectangle (29,-5);
\fill[wplus] (29,-4) rectangle (30,-5);
\fill[wminus] (30,-4) rectangle (32,-5);
\fill[wplus] (32,-4) rectangle (33,-5);
\fill[wminus] (33,-4) rectangle (34,-5);
\fill[wplus] (34,-4) rectangle (35,-5);
\fill[wminus] (35,-4) rectangle (38,-5);
\fill[wplus] (38,-4) rectangle (44,-5);
\fill[wplus] (45,-4) rectangle (47,-5);
\fill[wminus] (47,-4) rectangle (49,-5);
\fill[wplus] (49,-4) rectangle (51,-5);
\fill[wminus] (51,-4) rectangle (53,-5);
\fill[wplus] (53,-4) rectangle (54,-5);
\fill[wminus] (54,-4) rectangle (55,-5);
\fill[wplus] (55,-4) rectangle (57,-5);
\fill[wminus] (57,-4) rectangle (58,-5);
\fill[wplus] (58,-4) rectangle (60,-5);
\fill[wminus] (60,-4) rectangle (61,-5);
\fill[wminus] (62,-4) rectangle (63,-5);
\fill[wplus] (64,-4) rectangle (65,-5);
\fill[wminus] (65,-4) rectangle (66,-5);
\fill[wplus] (68,-4) rectangle (70,-5);
\fill[wminus] (70,-4) rectangle (71,-5);
\fill[wplus] (71,-4) rectangle (73,-5);
\fill[wminus] (73,-4) rectangle (74,-5);
\fill[wplus] (74,-4) rectangle (75,-5);
\fill[wminus] (75,-4) rectangle (76,-5);
\fill[wplus] (76,-4) rectangle (77,-5);
\fill[wminus] (77,-4) rectangle (78,-5);
\fill[wplus] (78,-4) rectangle (79,-5);
\fill[wminus] (79,-4) rectangle (80,-5);
\fill[wplus] (81,-4) rectangle (84,-5);
\fill[wminus] (84,-4) rectangle (86,-5);
\fill[wplus] (86,-4) rectangle (88,-5);
\fill[wminus] (88,-4) rectangle (89,-5);
\fill[wplus] (89,-4) rectangle (92,-5);
\fill[wminus] (92,-4) rectangle (95,-5);
\fill[wplus] (95,-4) rectangle (103,-5);
\fill[wminus] (103,-4) rectangle (104,-5);
\fill[wplus] (104,-4) rectangle (105,-5);
\fill[wminus] (105,-4) rectangle (107,-5);
\fill[wplus] (107,-4) rectangle (108,-5);
\fill[wplus] (0,-5) rectangle (1,-6);
\fill[wminus] (1,-5) rectangle (2,-6);
\fill[wplus] (2,-5) rectangle (3,-6);
\fill[wminus] (3,-5) rectangle (4,-6);
\fill[wplus] (6,-5) rectangle (8,-6);
\fill[wminus] (8,-5) rectangle (11,-6);
\fill[wplus] (12,-5) rectangle (15,-6);
\fill[wplus] (16,-5) rectangle (17,-6);
\fill[wplus] (18,-5) rectangle (19,-6);
\fill[wplus] (22,-5) rectangle (23,-6);
\fill[wminus] (23,-5) rectangle (26,-6);
\fill[wminus] (27,-5) rectangle (28,-6);
\fill[wplus] (28,-5) rectangle (29,-6);
\fill[wminus] (29,-5) rectangle (31,-6);
\fill[wplus] (31,-5) rectangle (32,-6);
\fill[wminus] (32,-5) rectangle (33,-6);
\fill[wplus] (33,-5) rectangle (34,-6);
\fill[wminus] (34,-5) rectangle (37,-6);
\fill[wplus] (37,-5) rectangle (43,-6);
\fill[wplus] (44,-5) rectangle (46,-6);
\fill[wminus] (46,-5) rectangle (48,-6);
\fill[wplus] (48,-5) rectangle (50,-6);
\fill[wminus] (50,-5) rectangle (52,-6);
\fill[wplus] (52,-5) rectangle (53,-6);
\fill[wminus] (53,-5) rectangle (54,-6);
\fill[wplus] (54,-5) rectangle (56,-6);
\fill[wminus] (56,-5) rectangle (57,-6);
\fill[wplus] (57,-5) rectangle (59,-6);
\fill[wminus] (59,-5) rectangle (60,-6);
\fill[wminus] (61,-5) rectangle (62,-6);
\fill[wplus] (63,-5) rectangle (64,-6);
\fill[wminus] (64,-5) rectangle (65,-6);
\fill[wplus] (67,-5) rectangle (69,-6);
\fill[wminus] (69,-5) rectangle (70,-6);
\fill[wplus] (70,-5) rectangle (72,-6);
\fill[wminus] (72,-5) rectangle (73,-6);
\fill[wplus] (73,-5) rectangle (74,-6);
\fill[wminus] (74,-5) rectangle (75,-6);
\fill[wplus] (75,-5) rectangle (76,-6);
\fill[wminus] (76,-5) rectangle (77,-6);
\fill[wplus] (77,-5) rectangle (78,-6);
\fill[wminus] (78,-5) rectangle (79,-6);
\fill[wminus] (80,-5) rectangle (81,-6);
\fill[wplus] (81,-5) rectangle (83,-6);
\fill[wminus] (83,-5) rectangle (85,-6);
\fill[wplus] (85,-5) rectangle (87,-6);
\fill[wminus] (87,-5) rectangle (88,-6);
\fill[wplus] (88,-5) rectangle (91,-6);
\fill[wminus] (91,-5) rectangle (94,-6);
\fill[wplus] (94,-5) rectangle (102,-6);
\fill[wminus] (102,-5) rectangle (103,-6);
\fill[wplus] (103,-5) rectangle (104,-6);
\fill[wminus] (104,-5) rectangle (106,-6);
\fill[wplus] (106,-5) rectangle (108,-6);
\fill[wplus] (1,-6) rectangle (2,-7);
\fill[wminus] (2,-6) rectangle (3,-7);
\fill[wplus] (3,-6) rectangle (4,-7);
\fill[wminus] (4,-6) rectangle (5,-7);
\fill[wplus] (7,-6) rectangle (9,-7);
\fill[wminus] (9,-6) rectangle (12,-7);
\fill[wplus] (13,-6) rectangle (16,-7);
\fill[wplus] (17,-6) rectangle (18,-7);
\fill[wplus] (19,-6) rectangle (20,-7);
\fill[wplus] (23,-6) rectangle (24,-7);
\fill[wminus] (24,-6) rectangle (27,-7);
\fill[wplus] (27,-6) rectangle (28,-7);
\fill[wminus] (28,-6) rectangle (30,-7);
\fill[wplus] (30,-6) rectangle (31,-7);
\fill[wminus] (31,-6) rectangle (32,-7);
\fill[wplus] (32,-6) rectangle (33,-7);
\fill[wminus] (33,-6) rectangle (36,-7);
\fill[wplus] (36,-6) rectangle (42,-7);
\fill[wplus] (43,-6) rectangle (45,-7);
\fill[wminus] (45,-6) rectangle (47,-7);
\fill[wplus] (47,-6) rectangle (49,-7);
\fill[wminus] (49,-6) rectangle (51,-7);
\fill[wplus] (51,-6) rectangle (52,-7);
\fill[wminus] (52,-6) rectangle (54,-7);
\fill[wplus] (54,-6) rectangle (55,-7);
\fill[wminus] (55,-6) rectangle (56,-7);
\fill[wplus] (56,-6) rectangle (58,-7);
\fill[wminus] (58,-6) rectangle (59,-7);
\fill[wminus] (60,-6) rectangle (61,-7);
\fill[wplus] (62,-6) rectangle (63,-7);
\fill[wminus] (63,-6) rectangle (64,-7);
\fill[wplus] (66,-6) rectangle (68,-7);
\fill[wminus] (68,-6) rectangle (69,-7);
\fill[wplus] (69,-6) rectangle (71,-7);
\fill[wminus] (71,-6) rectangle (72,-7);
\fill[wplus] (72,-6) rectangle (73,-7);
\fill[wminus] (73,-6) rectangle (74,-7);
\fill[wplus] (74,-6) rectangle (75,-7);
\fill[wminus] (75,-6) rectangle (76,-7);
\fill[wplus] (76,-6) rectangle (77,-7);
\fill[wminus] (77,-6) rectangle (78,-7);
\fill[wminus] (79,-6) rectangle (80,-7);
\fill[wplus] (80,-6) rectangle (82,-7);
\fill[wminus] (82,-6) rectangle (84,-7);
\fill[wplus] (84,-6) rectangle (86,-7);
\fill[wminus] (86,-6) rectangle (87,-7);
\fill[wplus] (87,-6) rectangle (90,-7);
\fill[wminus] (90,-6) rectangle (93,-7);
\fill[wplus] (93,-6) rectangle (101,-7);
\fill[wminus] (101,-6) rectangle (102,-7);
\fill[wplus] (102,-6) rectangle (103,-7);
\fill[wminus] (103,-6) rectangle (105,-7);
\fill[wplus] (105,-6) rectangle (108,-7);
\fill[wminus] (0,-7) rectangle (1,-8);
\fill[wplus] (2,-7) rectangle (3,-8);
\fill[wminus] (3,-7) rectangle (4,-8);
\fill[wplus] (4,-7) rectangle (5,-8);
\fill[wminus] (5,-7) rectangle (6,-8);
\fill[wplus] (8,-7) rectangle (10,-8);
\fill[wminus] (10,-7) rectangle (13,-8);
\fill[wplus] (14,-7) rectangle (17,-8);
\fill[wplus] (18,-7) rectangle (19,-8);
\fill[wplus] (20,-7) rectangle (21,-8);
\fill[wplus] (24,-7) rectangle (25,-8);
\fill[wminus] (25,-7) rectangle (29,-8);
\fill[wplus] (29,-7) rectangle (30,-8);
\fill[wminus] (30,-7) rectangle (31,-8);
\fill[wplus] (31,-7) rectangle (32,-8);
\fill[wminus] (32,-7) rectangle (35,-8);
\fill[wplus] (35,-7) rectangle (41,-8);
\fill[wplus] (42,-7) rectangle (44,-8);
\fill[wminus] (44,-7) rectangle (46,-8);
\fill[wplus] (46,-7) rectangle (48,-8);
\fill[wminus] (48,-7) rectangle (50,-8);
\fill[wplus] (50,-7) rectangle (51,-8);
\fill[wminus] (51,-7) rectangle (53,-8);
\fill[wplus] (53,-7) rectangle (54,-8);
\fill[wminus] (54,-7) rectangle (55,-8);
\fill[wplus] (55,-7) rectangle (57,-8);
\fill[wminus] (57,-7) rectangle (58,-8);
\fill[wminus] (59,-7) rectangle (60,-8);
\fill[wplus] (61,-7) rectangle (62,-8);
\fill[wminus] (62,-7) rectangle (63,-8);
\fill[wplus] (65,-7) rectangle (67,-8);
\fill[wminus] (67,-7) rectangle (68,-8);
\fill[wplus] (68,-7) rectangle (70,-8);
\fill[wminus] (70,-7) rectangle (71,-8);
\fill[wplus] (71,-7) rectangle (72,-8);
\fill[wminus] (72,-7) rectangle (73,-8);
\fill[wplus] (73,-7) rectangle (74,-8);
\fill[wminus] (74,-7) rectangle (75,-8);
\fill[wplus] (75,-7) rectangle (76,-8);
\fill[wminus] (76,-7) rectangle (77,-8);
\fill[wminus] (78,-7) rectangle (79,-8);
\fill[wplus] (79,-7) rectangle (81,-8);
\fill[wminus] (81,-7) rectangle (83,-8);
\fill[wplus] (83,-7) rectangle (85,-8);
\fill[wminus] (85,-7) rectangle (86,-8);
\fill[wplus] (86,-7) rectangle (89,-8);
\fill[wminus] (89,-7) rectangle (92,-8);
\fill[wplus] (92,-7) rectangle (100,-8);
\fill[wminus] (100,-7) rectangle (101,-8);
\fill[wplus] (101,-7) rectangle (102,-8);
\fill[wminus] (102,-7) rectangle (104,-8);
\fill[wplus] (104,-7) rectangle (108,-8);
\fill[wminus] (0,-8) rectangle (2,-9);
\fill[wplus] (3,-8) rectangle (4,-9);
\fill[wminus] (4,-8) rectangle (5,-9);
\fill[wplus] (5,-8) rectangle (6,-9);
\fill[wminus] (6,-8) rectangle (7,-9);
\fill[wplus] (9,-8) rectangle (11,-9);
\fill[wminus] (11,-8) rectangle (14,-9);
\fill[wplus] (15,-8) rectangle (18,-9);
\fill[wplus] (19,-8) rectangle (20,-9);
\fill[wplus] (21,-8) rectangle (22,-9);
\fill[wplus] (25,-8) rectangle (26,-9);
\fill[wminus] (26,-8) rectangle (28,-9);
\fill[wplus] (28,-8) rectangle (29,-9);
\fill[wminus] (29,-8) rectangle (30,-9);
\fill[wplus] (30,-8) rectangle (31,-9);
\fill[wminus] (31,-8) rectangle (34,-9);
\fill[wplus] (34,-8) rectangle (40,-9);
\fill[wplus] (41,-8) rectangle (43,-9);
\fill[wminus] (43,-8) rectangle (45,-9);
\fill[wplus] (45,-8) rectangle (47,-9);
\fill[wminus] (47,-8) rectangle (49,-9);
\fill[wplus] (49,-8) rectangle (50,-9);
\fill[wminus] (50,-8) rectangle (52,-9);
\fill[wplus] (52,-8) rectangle (53,-9);
\fill[wminus] (53,-8) rectangle (54,-9);
\fill[wplus] (54,-8) rectangle (56,-9);
\fill[wminus] (56,-8) rectangle (57,-9);
\fill[wminus] (58,-8) rectangle (59,-9);
\fill[wplus] (60,-8) rectangle (61,-9);
\fill[wminus] (61,-8) rectangle (62,-9);
\fill[wplus] (64,-8) rectangle (66,-9);
\fill[wminus] (66,-8) rectangle (67,-9);
\fill[wplus] (67,-8) rectangle (69,-9);
\fill[wminus] (69,-8) rectangle (70,-9);
\fill[wplus] (70,-8) rectangle (71,-9);
\fill[wminus] (71,-8) rectangle (72,-9);
\fill[wplus] (72,-8) rectangle (73,-9);
\fill[wminus] (73,-8) rectangle (74,-9);
\fill[wplus] (74,-8) rectangle (75,-9);
\fill[wminus] (75,-8) rectangle (76,-9);
\fill[wminus] (77,-8) rectangle (78,-9);
\fill[wplus] (78,-8) rectangle (80,-9);
\fill[wminus] (80,-8) rectangle (82,-9);
\fill[wplus] (82,-8) rectangle (84,-9);
\fill[wminus] (84,-8) rectangle (85,-9);
\fill[wplus] (85,-8) rectangle (88,-9);
\fill[wminus] (88,-8) rectangle (91,-9);
\fill[wplus] (91,-8) rectangle (99,-9);
\fill[wminus] (99,-8) rectangle (100,-9);
\fill[wplus] (100,-8) rectangle (101,-9);
\fill[wminus] (101,-8) rectangle (103,-9);
\fill[wplus] (103,-8) rectangle (107,-9);
\fill[wminus] (107,-8) rectangle (108,-9);
\fill[wminus] (0,-9) rectangle (3,-10);
\fill[wplus] (4,-9) rectangle (5,-10);
\fill[wminus] (5,-9) rectangle (6,-10);
\fill[wplus] (6,-9) rectangle (7,-10);
\fill[wminus] (7,-9) rectangle (8,-10);
\fill[wplus] (10,-9) rectangle (12,-10);
\fill[wminus] (12,-9) rectangle (15,-10);
\fill[wplus] (16,-9) rectangle (19,-10);
\fill[wplus] (20,-9) rectangle (21,-10);
\fill[wplus] (22,-9) rectangle (23,-10);
\fill[wplus] (26,-9) rectangle (28,-10);
\fill[wminus] (28,-9) rectangle (29,-10);
\fill[wplus] (29,-9) rectangle (30,-10);
\fill[wminus] (30,-9) rectangle (33,-10);
\fill[wplus] (33,-9) rectangle (39,-10);
\fill[wplus] (40,-9) rectangle (42,-10);
\fill[wminus] (42,-9) rectangle (44,-10);
\fill[wplus] (44,-9) rectangle (46,-10);
\fill[wminus] (46,-9) rectangle (48,-10);
\fill[wplus] (48,-9) rectangle (49,-10);
\fill[wminus] (49,-9) rectangle (51,-10);
\fill[wplus] (51,-9) rectangle (52,-10);
\fill[wminus] (52,-9) rectangle (54,-10);
\fill[wplus] (54,-9) rectangle (55,-10);
\fill[wminus] (55,-9) rectangle (56,-10);
\fill[wminus] (57,-9) rectangle (58,-10);
\fill[wplus] (59,-9) rectangle (60,-10);
\fill[wminus] (60,-9) rectangle (61,-10);
\fill[wplus] (63,-9) rectangle (65,-10);
\fill[wminus] (65,-9) rectangle (66,-10);
\fill[wplus] (66,-9) rectangle (68,-10);
\fill[wminus] (68,-9) rectangle (69,-10);
\fill[wplus] (69,-9) rectangle (70,-10);
\fill[wminus] (70,-9) rectangle (71,-10);
\fill[wplus] (71,-9) rectangle (72,-10);
\fill[wminus] (72,-9) rectangle (73,-10);
\fill[wplus] (73,-9) rectangle (74,-10);
\fill[wminus] (74,-9) rectangle (75,-10);
\fill[wminus] (76,-9) rectangle (77,-10);
\fill[wplus] (77,-9) rectangle (79,-10);
\fill[wminus] (79,-9) rectangle (80,-10);
\fill[wplus] (80,-9) rectangle (83,-10);
\fill[wminus] (83,-9) rectangle (84,-10);
\fill[wplus] (84,-9) rectangle (87,-10);
\fill[wminus] (87,-9) rectangle (90,-10);
\fill[wplus] (90,-9) rectangle (98,-10);
\fill[wminus] (98,-9) rectangle (99,-10);
\fill[wplus] (99,-9) rectangle (100,-10);
\fill[wminus] (100,-9) rectangle (102,-10);
\fill[wplus] (102,-9) rectangle (106,-10);
\fill[wminus] (106,-9) rectangle (108,-10);
\fill[wplus] (0,-10) rectangle (1,-11);
\fill[wminus] (1,-10) rectangle (4,-11);
\fill[wplus] (5,-10) rectangle (6,-11);
\fill[wminus] (6,-10) rectangle (7,-11);
\fill[wplus] (7,-10) rectangle (8,-11);
\fill[wminus] (8,-10) rectangle (9,-11);
\fill[wplus] (11,-10) rectangle (13,-11);
\fill[wminus] (13,-10) rectangle (16,-11);
\fill[wplus] (17,-10) rectangle (20,-11);
\fill[wplus] (21,-10) rectangle (22,-11);
\fill[wplus] (23,-10) rectangle (24,-11);
\fill[wminus] (27,-10) rectangle (28,-11);
\fill[wplus] (28,-10) rectangle (29,-11);
\fill[wminus] (29,-10) rectangle (32,-11);
\fill[wplus] (32,-10) rectangle (38,-11);
\fill[wplus] (39,-10) rectangle (41,-11);
\fill[wminus] (41,-10) rectangle (43,-11);
\fill[wplus] (43,-10) rectangle (45,-11);
\fill[wminus] (45,-10) rectangle (47,-11);
\fill[wplus] (47,-10) rectangle (48,-11);
\fill[wminus] (48,-10) rectangle (50,-11);
\fill[wplus] (50,-10) rectangle (51,-11);
\fill[wminus] (51,-10) rectangle (53,-11);
\fill[wplus] (53,-10) rectangle (54,-11);
\fill[wminus] (54,-10) rectangle (55,-11);
\fill[wminus] (56,-10) rectangle (57,-11);
\fill[wplus] (58,-10) rectangle (59,-11);
\fill[wminus] (59,-10) rectangle (60,-11);
\fill[wplus] (62,-10) rectangle (64,-11);
\fill[wminus] (64,-10) rectangle (65,-11);
\fill[wplus] (65,-10) rectangle (67,-11);
\fill[wminus] (67,-10) rectangle (68,-11);
\fill[wplus] (68,-10) rectangle (69,-11);
\fill[wminus] (69,-10) rectangle (70,-11);
\fill[wplus] (70,-10) rectangle (71,-11);
\fill[wminus] (71,-10) rectangle (72,-11);
\fill[wplus] (72,-10) rectangle (73,-11);
\fill[wminus] (73,-10) rectangle (74,-11);
\fill[wminus] (75,-10) rectangle (76,-11);
\fill[wplus] (76,-10) rectangle (78,-11);
\fill[wminus] (78,-10) rectangle (79,-11);
\fill[wplus] (79,-10) rectangle (82,-11);
\fill[wminus] (82,-10) rectangle (83,-11);
\fill[wplus] (83,-10) rectangle (86,-11);
\fill[wminus] (86,-10) rectangle (89,-11);
\fill[wplus] (89,-10) rectangle (97,-11);
\fill[wminus] (97,-10) rectangle (98,-11);
\fill[wplus] (98,-10) rectangle (99,-11);
\fill[wminus] (99,-10) rectangle (101,-11);
\fill[wplus] (101,-10) rectangle (105,-11);
\fill[wminus] (105,-10) rectangle (107,-11);
\fill[wplus] (107,-10) rectangle (108,-11);
\fill[wplus] (1,-11) rectangle (2,-12);
\fill[wminus] (2,-11) rectangle (5,-12);
\fill[wplus] (6,-11) rectangle (7,-12);
\fill[wminus] (7,-11) rectangle (8,-12);
\fill[wplus] (8,-11) rectangle (9,-12);
\fill[wminus] (9,-11) rectangle (10,-12);
\fill[wplus] (12,-11) rectangle (14,-12);
\fill[wminus] (14,-11) rectangle (17,-12);
\fill[wplus] (18,-11) rectangle (21,-12);
\fill[wplus] (22,-11) rectangle (23,-12);
\fill[wplus] (24,-11) rectangle (25,-12);
\fill[wplus] (27,-11) rectangle (28,-12);
\fill[wminus] (28,-11) rectangle (31,-12);
\fill[wplus] (31,-11) rectangle (37,-12);
\fill[wplus] (38,-11) rectangle (40,-12);
\fill[wminus] (40,-11) rectangle (42,-12);
\fill[wplus] (42,-11) rectangle (44,-12);
\fill[wminus] (44,-11) rectangle (46,-12);
\fill[wplus] (46,-11) rectangle (47,-12);
\fill[wminus] (47,-11) rectangle (49,-12);
\fill[wplus] (49,-11) rectangle (50,-12);
\fill[wminus] (50,-11) rectangle (52,-12);
\fill[wplus] (52,-11) rectangle (53,-12);
\fill[wminus] (53,-11) rectangle (54,-12);
\fill[wminus] (55,-11) rectangle (56,-12);
\fill[wplus] (57,-11) rectangle (58,-12);
\fill[wminus] (58,-11) rectangle (59,-12);
\fill[wplus] (61,-11) rectangle (63,-12);
\fill[wminus] (63,-11) rectangle (64,-12);
\fill[wplus] (64,-11) rectangle (66,-12);
\fill[wminus] (66,-11) rectangle (67,-12);
\fill[wplus] (67,-11) rectangle (68,-12);
\fill[wminus] (68,-11) rectangle (69,-12);
\fill[wplus] (69,-11) rectangle (70,-12);
\fill[wminus] (70,-11) rectangle (71,-12);
\fill[wplus] (71,-11) rectangle (72,-12);
\fill[wminus] (72,-11) rectangle (73,-12);
\fill[wminus] (74,-11) rectangle (75,-12);
\fill[wplus] (75,-11) rectangle (77,-12);
\fill[wminus] (77,-11) rectangle (78,-12);
\fill[wplus] (78,-11) rectangle (80,-12);
\fill[wminus] (80,-11) rectangle (82,-12);
\fill[wplus] (82,-11) rectangle (85,-12);
\fill[wminus] (85,-11) rectangle (88,-12);
\fill[wplus] (88,-11) rectangle (96,-12);
\fill[wminus] (96,-11) rectangle (97,-12);
\fill[wplus] (97,-11) rectangle (98,-12);
\fill[wminus] (98,-11) rectangle (100,-12);
\fill[wplus] (100,-11) rectangle (104,-12);
\fill[wminus] (104,-11) rectangle (106,-12);
\fill[wplus] (106,-11) rectangle (108,-12);
\fill[wplus] (2,-12) rectangle (3,-13);
\fill[wminus] (3,-12) rectangle (6,-13);
\fill[wplus] (7,-12) rectangle (8,-13);
\fill[wminus] (8,-12) rectangle (9,-13);
\fill[wplus] (9,-12) rectangle (10,-13);
\fill[wminus] (10,-12) rectangle (11,-13);
\fill[wplus] (13,-12) rectangle (15,-13);
\fill[wminus] (15,-12) rectangle (18,-13);
\fill[wplus] (19,-12) rectangle (22,-13);
\fill[wplus] (23,-12) rectangle (24,-13);
\fill[wplus] (25,-12) rectangle (26,-13);
\fill[wminus] (27,-12) rectangle (30,-13);
\fill[wplus] (30,-12) rectangle (36,-13);
\fill[wplus] (37,-12) rectangle (39,-13);
\fill[wminus] (39,-12) rectangle (41,-13);
\fill[wplus] (41,-12) rectangle (43,-13);
\fill[wminus] (43,-12) rectangle (45,-13);
\fill[wplus] (45,-12) rectangle (46,-13);
\fill[wminus] (46,-12) rectangle (48,-13);
\fill[wplus] (48,-12) rectangle (49,-13);
\fill[wminus] (49,-12) rectangle (51,-13);
\fill[wplus] (51,-12) rectangle (52,-13);
\fill[wminus] (52,-12) rectangle (53,-13);
\fill[wplus] (53,-12) rectangle (54,-13);
\fill[wminus] (54,-12) rectangle (55,-13);
\fill[wplus] (56,-12) rectangle (57,-13);
\fill[wminus] (57,-12) rectangle (58,-13);
\fill[wplus] (60,-12) rectangle (62,-13);
\fill[wminus] (62,-12) rectangle (63,-13);
\fill[wplus] (63,-12) rectangle (65,-13);
\fill[wminus] (65,-12) rectangle (66,-13);
\fill[wplus] (66,-12) rectangle (67,-13);
\fill[wminus] (67,-12) rectangle (68,-13);
\fill[wplus] (68,-12) rectangle (69,-13);
\fill[wminus] (69,-12) rectangle (70,-13);
\fill[wplus] (70,-12) rectangle (71,-13);
\fill[wminus] (71,-12) rectangle (72,-13);
\fill[wminus] (73,-12) rectangle (74,-13);
\fill[wplus] (74,-12) rectangle (76,-13);
\fill[wminus] (76,-12) rectangle (77,-13);
\fill[wplus] (77,-12) rectangle (79,-13);
\fill[wminus] (79,-12) rectangle (80,-13);
\fill[wplus] (81,-12) rectangle (84,-13);
\fill[wminus] (84,-12) rectangle (87,-13);
\fill[wplus] (87,-12) rectangle (95,-13);
\fill[wminus] (95,-12) rectangle (96,-13);
\fill[wplus] (96,-12) rectangle (97,-13);
\fill[wminus] (97,-12) rectangle (99,-13);
\fill[wplus] (99,-12) rectangle (103,-13);
\fill[wminus] (103,-12) rectangle (105,-13);
\fill[wplus] (105,-12) rectangle (107,-13);
\fill[wminus] (107,-12) rectangle (108,-13);
\fill[wplus] (3,-13) rectangle (4,-14);
\fill[wminus] (4,-13) rectangle (7,-14);
\fill[wplus] (8,-13) rectangle (9,-14);
\fill[wminus] (9,-13) rectangle (10,-14);
\fill[wplus] (10,-13) rectangle (11,-14);
\fill[wminus] (11,-13) rectangle (12,-14);
\fill[wplus] (14,-13) rectangle (16,-14);
\fill[wminus] (16,-13) rectangle (19,-14);
\fill[wplus] (20,-13) rectangle (23,-14);
\fill[wplus] (24,-13) rectangle (25,-14);
\fill[wplus] (26,-13) rectangle (27,-14);
\fill[wminus] (27,-13) rectangle (29,-14);
\fill[wplus] (29,-13) rectangle (35,-14);
\fill[wplus] (36,-13) rectangle (38,-14);
\fill[wminus] (38,-13) rectangle (40,-14);
\fill[wplus] (40,-13) rectangle (42,-14);
\fill[wminus] (42,-13) rectangle (44,-14);
\fill[wplus] (44,-13) rectangle (45,-14);
\fill[wminus] (45,-13) rectangle (47,-14);
\fill[wplus] (47,-13) rectangle (48,-14);
\fill[wminus] (48,-13) rectangle (50,-14);
\fill[wplus] (50,-13) rectangle (51,-14);
\fill[wminus] (51,-13) rectangle (52,-14);
\fill[wplus] (52,-13) rectangle (53,-14);
\fill[wminus] (53,-13) rectangle (54,-14);
\fill[wplus] (55,-13) rectangle (56,-14);
\fill[wminus] (56,-13) rectangle (57,-14);
\fill[wplus] (59,-13) rectangle (61,-14);
\fill[wminus] (61,-13) rectangle (62,-14);
\fill[wplus] (62,-13) rectangle (64,-14);
\fill[wminus] (64,-13) rectangle (65,-14);
\fill[wplus] (65,-13) rectangle (66,-14);
\fill[wminus] (66,-13) rectangle (67,-14);
\fill[wplus] (67,-13) rectangle (68,-14);
\fill[wminus] (68,-13) rectangle (69,-14);
\fill[wplus] (69,-13) rectangle (70,-14);
\fill[wminus] (70,-13) rectangle (71,-14);
\fill[wminus] (72,-13) rectangle (73,-14);
\fill[wplus] (73,-13) rectangle (75,-14);
\fill[wminus] (75,-13) rectangle (76,-14);
\fill[wplus] (76,-13) rectangle (78,-14);
\fill[wminus] (78,-13) rectangle (79,-14);
\fill[wminus] (80,-13) rectangle (81,-14);
\fill[wplus] (81,-13) rectangle (83,-14);
\fill[wminus] (83,-13) rectangle (86,-14);
\fill[wplus] (86,-13) rectangle (94,-14);
\fill[wminus] (94,-13) rectangle (95,-14);
\fill[wplus] (95,-13) rectangle (96,-14);
\fill[wminus] (96,-13) rectangle (98,-14);
\fill[wplus] (98,-13) rectangle (102,-14);
\fill[wminus] (102,-13) rectangle (104,-14);
\fill[wplus] (104,-13) rectangle (106,-14);
\fill[wminus] (106,-13) rectangle (107,-14);
\fill[wplus] (107,-13) rectangle (108,-14);
\fill[wplus] (0,-14) rectangle (1,-15);
\fill[wplus] (4,-14) rectangle (5,-15);
\fill[wminus] (5,-14) rectangle (8,-15);
\fill[wplus] (9,-14) rectangle (10,-15);
\fill[wminus] (10,-14) rectangle (11,-15);
\fill[wplus] (11,-14) rectangle (12,-15);
\fill[wminus] (12,-14) rectangle (13,-15);
\fill[wplus] (15,-14) rectangle (17,-15);
\fill[wminus] (17,-14) rectangle (20,-15);
\fill[wplus] (21,-14) rectangle (24,-15);
\fill[wplus] (25,-14) rectangle (26,-15);
\fill[wminus] (27,-14) rectangle (28,-15);
\fill[wplus] (28,-14) rectangle (34,-15);
\fill[wplus] (35,-14) rectangle (37,-15);
\fill[wminus] (37,-14) rectangle (39,-15);
\fill[wplus] (39,-14) rectangle (41,-15);
\fill[wminus] (41,-14) rectangle (43,-15);
\fill[wplus] (43,-14) rectangle (44,-15);
\fill[wminus] (44,-14) rectangle (46,-15);
\fill[wplus] (46,-14) rectangle (47,-15);
\fill[wminus] (47,-14) rectangle (49,-15);
\fill[wplus] (49,-14) rectangle (50,-15);
\fill[wminus] (50,-14) rectangle (51,-15);
\fill[wplus] (51,-14) rectangle (52,-15);
\fill[wminus] (52,-14) rectangle (54,-15);
\fill[wplus] (54,-14) rectangle (55,-15);
\fill[wminus] (55,-14) rectangle (56,-15);
\fill[wplus] (58,-14) rectangle (60,-15);
\fill[wminus] (60,-14) rectangle (61,-15);
\fill[wplus] (61,-14) rectangle (63,-15);
\fill[wminus] (63,-14) rectangle (64,-15);
\fill[wplus] (64,-14) rectangle (65,-15);
\fill[wminus] (65,-14) rectangle (66,-15);
\fill[wplus] (66,-14) rectangle (67,-15);
\fill[wminus] (67,-14) rectangle (68,-15);
\fill[wplus] (68,-14) rectangle (69,-15);
\fill[wminus] (69,-14) rectangle (70,-15);
\fill[wminus] (71,-14) rectangle (72,-15);
\fill[wplus] (72,-14) rectangle (74,-15);
\fill[wminus] (74,-14) rectangle (75,-15);
\fill[wplus] (75,-14) rectangle (77,-15);
\fill[wminus] (77,-14) rectangle (78,-15);
\fill[wminus] (79,-14) rectangle (80,-15);
\fill[wplus] (81,-14) rectangle (82,-15);
\fill[wminus] (82,-14) rectangle (85,-15);
\fill[wplus] (85,-14) rectangle (93,-15);
\fill[wminus] (93,-14) rectangle (94,-15);
\fill[wplus] (94,-14) rectangle (95,-15);
\fill[wminus] (95,-14) rectangle (97,-15);
\fill[wplus] (97,-14) rectangle (101,-15);
\fill[wminus] (101,-14) rectangle (103,-15);
\fill[wplus] (103,-14) rectangle (105,-15);
\fill[wminus] (105,-14) rectangle (106,-15);
\fill[wplus] (106,-14) rectangle (108,-15);
\fill[wplus] (1,-15) rectangle (2,-16);
\fill[wplus] (5,-15) rectangle (6,-16);
\fill[wminus] (6,-15) rectangle (9,-16);
\fill[wplus] (10,-15) rectangle (11,-16);
\fill[wminus] (11,-15) rectangle (12,-16);
\fill[wplus] (12,-15) rectangle (13,-16);
\fill[wminus] (13,-15) rectangle (14,-16);
\fill[wplus] (16,-15) rectangle (18,-16);
\fill[wminus] (18,-15) rectangle (21,-16);
\fill[wplus] (22,-15) rectangle (25,-16);
\fill[wplus] (26,-15) rectangle (33,-16);
\fill[wplus] (34,-15) rectangle (36,-16);
\fill[wminus] (36,-15) rectangle (38,-16);
\fill[wplus] (38,-15) rectangle (40,-16);
\fill[wminus] (40,-15) rectangle (42,-16);
\fill[wplus] (42,-15) rectangle (43,-16);
\fill[wminus] (43,-15) rectangle (45,-16);
\fill[wplus] (45,-15) rectangle (46,-16);
\fill[wminus] (46,-15) rectangle (48,-16);
\fill[wplus] (48,-15) rectangle (49,-16);
\fill[wminus] (49,-15) rectangle (50,-16);
\fill[wplus] (50,-15) rectangle (51,-16);
\fill[wminus] (51,-15) rectangle (55,-16);
\fill[wplus] (57,-15) rectangle (59,-16);
\fill[wminus] (59,-15) rectangle (60,-16);
\fill[wplus] (60,-15) rectangle (62,-16);
\fill[wminus] (62,-15) rectangle (63,-16);
\fill[wplus] (63,-15) rectangle (64,-16);
\fill[wminus] (64,-15) rectangle (65,-16);
\fill[wplus] (65,-15) rectangle (66,-16);
\fill[wminus] (66,-15) rectangle (67,-16);
\fill[wplus] (67,-15) rectangle (68,-16);
\fill[wminus] (68,-15) rectangle (69,-16);
\fill[wminus] (70,-15) rectangle (71,-16);
\fill[wplus] (71,-15) rectangle (73,-16);
\fill[wminus] (73,-15) rectangle (74,-16);
\fill[wplus] (74,-15) rectangle (76,-16);
\fill[wminus] (76,-15) rectangle (77,-16);
\fill[wminus] (78,-15) rectangle (79,-16);
\fill[wplus] (80,-15) rectangle (81,-16);
\fill[wminus] (81,-15) rectangle (84,-16);
\fill[wplus] (84,-15) rectangle (92,-16);
\fill[wminus] (92,-15) rectangle (93,-16);
\fill[wplus] (93,-15) rectangle (94,-16);
\fill[wminus] (94,-15) rectangle (96,-16);
\fill[wplus] (96,-15) rectangle (100,-16);
\fill[wminus] (100,-15) rectangle (102,-16);
\fill[wplus] (102,-15) rectangle (104,-16);
\fill[wminus] (104,-15) rectangle (105,-16);
\fill[wplus] (105,-15) rectangle (108,-16);
\fill[wplus] (0,-16) rectangle (1,-17);
\fill[wplus] (2,-16) rectangle (3,-17);
\fill[wplus] (6,-16) rectangle (7,-17);
\fill[wminus] (7,-16) rectangle (10,-17);
\fill[wplus] (11,-16) rectangle (12,-17);
\fill[wminus] (12,-16) rectangle (13,-17);
\fill[wplus] (13,-16) rectangle (14,-17);
\fill[wminus] (14,-16) rectangle (15,-17);
\fill[wplus] (17,-16) rectangle (19,-17);
\fill[wminus] (19,-16) rectangle (22,-17);
\fill[wplus] (23,-16) rectangle (26,-17);
\fill[wplus] (27,-16) rectangle (32,-17);
\fill[wplus] (33,-16) rectangle (35,-17);
\fill[wminus] (35,-16) rectangle (37,-17);
\fill[wplus] (37,-16) rectangle (39,-17);
\fill[wminus] (39,-16) rectangle (41,-17);
\fill[wplus] (41,-16) rectangle (42,-17);
\fill[wminus] (42,-16) rectangle (44,-17);
\fill[wplus] (44,-16) rectangle (45,-17);
\fill[wminus] (45,-16) rectangle (47,-17);
\fill[wplus] (47,-16) rectangle (48,-17);
\fill[wminus] (48,-16) rectangle (49,-17);
\fill[wplus] (49,-16) rectangle (50,-17);
\fill[wminus] (50,-16) rectangle (53,-17);
\fill[wplus] (53,-16) rectangle (54,-17);
\fill[wplus] (56,-16) rectangle (58,-17);
\fill[wminus] (58,-16) rectangle (59,-17);
\fill[wplus] (59,-16) rectangle (61,-17);
\fill[wminus] (61,-16) rectangle (62,-17);
\fill[wplus] (62,-16) rectangle (63,-17);
\fill[wminus] (63,-16) rectangle (64,-17);
\fill[wplus] (64,-16) rectangle (65,-17);
\fill[wminus] (65,-16) rectangle (66,-17);
\fill[wplus] (66,-16) rectangle (67,-17);
\fill[wminus] (67,-16) rectangle (68,-17);
\fill[wminus] (69,-16) rectangle (70,-17);
\fill[wplus] (70,-16) rectangle (72,-17);
\fill[wminus] (72,-16) rectangle (73,-17);
\fill[wplus] (73,-16) rectangle (75,-17);
\fill[wminus] (75,-16) rectangle (76,-17);
\fill[wminus] (77,-16) rectangle (78,-17);
\fill[wplus] (79,-16) rectangle (80,-17);
\fill[wminus] (80,-16) rectangle (83,-17);
\fill[wplus] (83,-16) rectangle (91,-17);
\fill[wminus] (91,-16) rectangle (92,-17);
\fill[wplus] (92,-16) rectangle (93,-17);
\fill[wminus] (93,-16) rectangle (95,-17);
\fill[wplus] (95,-16) rectangle (99,-17);
\fill[wminus] (99,-16) rectangle (101,-17);
\fill[wplus] (101,-16) rectangle (103,-17);
\fill[wminus] (103,-16) rectangle (104,-17);
\fill[wplus] (104,-16) rectangle (107,-17);
\fill[wminus] (107,-16) rectangle (108,-17);
\fill[wplus] (1,-17) rectangle (2,-18);
\fill[wplus] (3,-17) rectangle (4,-18);
\fill[wplus] (7,-17) rectangle (8,-18);
\fill[wminus] (8,-17) rectangle (11,-18);
\fill[wplus] (12,-17) rectangle (13,-18);
\fill[wminus] (13,-17) rectangle (14,-18);
\fill[wplus] (14,-17) rectangle (15,-18);
\fill[wminus] (15,-17) rectangle (16,-18);
\fill[wplus] (18,-17) rectangle (20,-18);
\fill[wminus] (20,-17) rectangle (23,-18);
\fill[wplus] (24,-17) rectangle (31,-18);
\fill[wplus] (32,-17) rectangle (34,-18);
\fill[wminus] (34,-17) rectangle (36,-18);
\fill[wplus] (36,-17) rectangle (38,-18);
\fill[wminus] (38,-17) rectangle (40,-18);
\fill[wplus] (40,-17) rectangle (41,-18);
\fill[wminus] (41,-17) rectangle (43,-18);
\fill[wplus] (43,-17) rectangle (44,-18);
\fill[wminus] (44,-17) rectangle (46,-18);
\fill[wplus] (46,-17) rectangle (47,-18);
\fill[wminus] (47,-17) rectangle (48,-18);
\fill[wplus] (48,-17) rectangle (49,-18);
\fill[wminus] (49,-17) rectangle (52,-18);
\fill[wplus] (52,-17) rectangle (54,-18);
\fill[wplus] (55,-17) rectangle (57,-18);
\fill[wminus] (57,-17) rectangle (58,-18);
\fill[wplus] (58,-17) rectangle (60,-18);
\fill[wminus] (60,-17) rectangle (61,-18);
\fill[wplus] (61,-17) rectangle (62,-18);
\fill[wminus] (62,-17) rectangle (63,-18);
\fill[wplus] (63,-17) rectangle (64,-18);
\fill[wminus] (64,-17) rectangle (65,-18);
\fill[wplus] (65,-17) rectangle (66,-18);
\fill[wminus] (66,-17) rectangle (67,-18);
\fill[wminus] (68,-17) rectangle (69,-18);
\fill[wplus] (69,-17) rectangle (71,-18);
\fill[wminus] (71,-17) rectangle (72,-18);
\fill[wplus] (72,-17) rectangle (74,-18);
\fill[wminus] (74,-17) rectangle (75,-18);
\fill[wminus] (76,-17) rectangle (77,-18);
\fill[wplus] (78,-17) rectangle (79,-18);
\fill[wminus] (79,-17) rectangle (80,-18);
\fill[wminus] (81,-17) rectangle (82,-18);
\fill[wplus] (82,-17) rectangle (90,-18);
\fill[wminus] (90,-17) rectangle (91,-18);
\fill[wplus] (91,-17) rectangle (92,-18);
\fill[wminus] (92,-17) rectangle (94,-18);
\fill[wplus] (94,-17) rectangle (98,-18);
\fill[wminus] (98,-17) rectangle (100,-18);
\fill[wplus] (100,-17) rectangle (102,-18);
\fill[wminus] (102,-17) rectangle (103,-18);
\fill[wplus] (103,-17) rectangle (106,-18);
\fill[wminus] (106,-17) rectangle (108,-18);
\fill[wplus] (0,-18) rectangle (1,-19);
\fill[wplus] (2,-18) rectangle (3,-19);
\fill[wplus] (4,-18) rectangle (5,-19);
\fill[wplus] (8,-18) rectangle (9,-19);
\fill[wminus] (9,-18) rectangle (12,-19);
\fill[wplus] (13,-18) rectangle (14,-19);
\fill[wminus] (14,-18) rectangle (15,-19);
\fill[wplus] (15,-18) rectangle (16,-19);
\fill[wminus] (16,-18) rectangle (17,-19);
\fill[wplus] (19,-18) rectangle (21,-19);
\fill[wminus] (21,-18) rectangle (24,-19);
\fill[wplus] (25,-18) rectangle (30,-19);
\fill[wplus] (31,-18) rectangle (33,-19);
\fill[wminus] (33,-18) rectangle (35,-19);
\fill[wplus] (35,-18) rectangle (37,-19);
\fill[wminus] (37,-18) rectangle (39,-19);
\fill[wplus] (39,-18) rectangle (40,-19);
\fill[wminus] (40,-18) rectangle (42,-19);
\fill[wplus] (42,-18) rectangle (43,-19);
\fill[wminus] (43,-18) rectangle (45,-19);
\fill[wplus] (45,-18) rectangle (46,-19);
\fill[wminus] (46,-18) rectangle (47,-19);
\fill[wplus] (47,-18) rectangle (48,-19);
\fill[wminus] (48,-18) rectangle (51,-19);
\fill[wplus] (51,-18) rectangle (56,-19);
\fill[wminus] (56,-18) rectangle (57,-19);
\fill[wplus] (57,-18) rectangle (59,-19);
\fill[wminus] (59,-18) rectangle (60,-19);
\fill[wplus] (60,-18) rectangle (61,-19);
\fill[wminus] (61,-18) rectangle (62,-19);
\fill[wplus] (62,-18) rectangle (63,-19);
\fill[wminus] (63,-18) rectangle (64,-19);
\fill[wplus] (64,-18) rectangle (65,-19);
\fill[wminus] (65,-18) rectangle (66,-19);
\fill[wminus] (67,-18) rectangle (68,-19);
\fill[wplus] (68,-18) rectangle (70,-19);
\fill[wminus] (70,-18) rectangle (71,-19);
\fill[wplus] (71,-18) rectangle (73,-19);
\fill[wminus] (73,-18) rectangle (74,-19);
\fill[wminus] (75,-18) rectangle (76,-19);
\fill[wplus] (77,-18) rectangle (78,-19);
\fill[wminus] (78,-18) rectangle (79,-19);
\fill[wplus] (81,-18) rectangle (89,-19);
\fill[wminus] (89,-18) rectangle (90,-19);
\fill[wplus] (90,-18) rectangle (91,-19);
\fill[wminus] (91,-18) rectangle (93,-19);
\fill[wplus] (93,-18) rectangle (97,-19);
\fill[wminus] (97,-18) rectangle (99,-19);
\fill[wplus] (99,-18) rectangle (101,-19);
\fill[wminus] (101,-18) rectangle (102,-19);
\fill[wplus] (102,-18) rectangle (105,-19);
\fill[wminus] (105,-18) rectangle (108,-19);
\fill[wplus] (0,-19) rectangle (2,-20);
\fill[wplus] (3,-19) rectangle (4,-20);
\fill[wplus] (5,-19) rectangle (6,-20);
\fill[wplus] (9,-19) rectangle (10,-20);
\fill[wminus] (10,-19) rectangle (13,-20);
\fill[wplus] (14,-19) rectangle (15,-20);
\fill[wminus] (15,-19) rectangle (16,-20);
\fill[wplus] (16,-19) rectangle (17,-20);
\fill[wminus] (17,-19) rectangle (18,-20);
\fill[wplus] (20,-19) rectangle (22,-20);
\fill[wminus] (22,-19) rectangle (25,-20);
\fill[wplus] (26,-19) rectangle (29,-20);
\fill[wplus] (30,-19) rectangle (32,-20);
\fill[wminus] (32,-19) rectangle (34,-20);
\fill[wplus] (34,-19) rectangle (36,-20);
\fill[wminus] (36,-19) rectangle (38,-20);
\fill[wplus] (38,-19) rectangle (39,-20);
\fill[wminus] (39,-19) rectangle (41,-20);
\fill[wplus] (41,-19) rectangle (42,-20);
\fill[wminus] (42,-19) rectangle (44,-20);
\fill[wplus] (44,-19) rectangle (45,-20);
\fill[wminus] (45,-19) rectangle (46,-20);
\fill[wplus] (46,-19) rectangle (47,-20);
\fill[wminus] (47,-19) rectangle (50,-20);
\fill[wplus] (50,-19) rectangle (55,-20);
\fill[wminus] (55,-19) rectangle (56,-20);
\fill[wplus] (56,-19) rectangle (58,-20);
\fill[wminus] (58,-19) rectangle (59,-20);
\fill[wplus] (59,-19) rectangle (60,-20);
\fill[wminus] (60,-19) rectangle (61,-20);
\fill[wplus] (61,-19) rectangle (62,-20);
\fill[wminus] (62,-19) rectangle (63,-20);
\fill[wplus] (63,-19) rectangle (64,-20);
\fill[wminus] (64,-19) rectangle (65,-20);
\fill[wminus] (66,-19) rectangle (67,-20);
\fill[wplus] (67,-19) rectangle (69,-20);
\fill[wminus] (69,-19) rectangle (70,-20);
\fill[wplus] (70,-19) rectangle (72,-20);
\fill[wminus] (72,-19) rectangle (73,-20);
\fill[wminus] (74,-19) rectangle (75,-20);
\fill[wplus] (76,-19) rectangle (77,-20);
\fill[wminus] (77,-19) rectangle (78,-20);
\fill[wplus] (80,-19) rectangle (88,-20);
\fill[wminus] (88,-19) rectangle (89,-20);
\fill[wplus] (89,-19) rectangle (90,-20);
\fill[wminus] (90,-19) rectangle (92,-20);
\fill[wplus] (92,-19) rectangle (96,-20);
\fill[wminus] (96,-19) rectangle (98,-20);
\fill[wplus] (98,-19) rectangle (100,-20);
\fill[wminus] (100,-19) rectangle (101,-20);
\fill[wplus] (101,-19) rectangle (104,-20);
\fill[wminus] (104,-19) rectangle (107,-20);
\fill[wplus] (107,-19) rectangle (108,-20);
\fill[wplus] (0,-20) rectangle (3,-21);
\fill[wplus] (4,-20) rectangle (5,-21);
\fill[wplus] (6,-20) rectangle (7,-21);
\fill[wplus] (10,-20) rectangle (11,-21);
\fill[wminus] (11,-20) rectangle (14,-21);
\fill[wplus] (15,-20) rectangle (16,-21);
\fill[wminus] (16,-20) rectangle (17,-21);
\fill[wplus] (17,-20) rectangle (18,-21);
\fill[wminus] (18,-20) rectangle (19,-21);
\fill[wplus] (21,-20) rectangle (23,-21);
\fill[wminus] (23,-20) rectangle (26,-21);
\fill[wplus] (27,-20) rectangle (28,-21);
\fill[wplus] (29,-20) rectangle (31,-21);
\fill[wminus] (31,-20) rectangle (33,-21);
\fill[wplus] (33,-20) rectangle (35,-21);
\fill[wminus] (35,-20) rectangle (37,-21);
\fill[wplus] (37,-20) rectangle (38,-21);
\fill[wminus] (38,-20) rectangle (40,-21);
\fill[wplus] (40,-20) rectangle (41,-21);
\fill[wminus] (41,-20) rectangle (43,-21);
\fill[wplus] (43,-20) rectangle (44,-21);
\fill[wminus] (44,-20) rectangle (45,-21);
\fill[wplus] (45,-20) rectangle (46,-21);
\fill[wminus] (46,-20) rectangle (49,-21);
\fill[wplus] (49,-20) rectangle (54,-21);
\fill[wminus] (54,-20) rectangle (55,-21);
\fill[wplus] (55,-20) rectangle (57,-21);
\fill[wminus] (57,-20) rectangle (58,-21);
\fill[wplus] (58,-20) rectangle (59,-21);
\fill[wminus] (59,-20) rectangle (60,-21);
\fill[wplus] (60,-20) rectangle (61,-21);
\fill[wminus] (61,-20) rectangle (62,-21);
\fill[wplus] (62,-20) rectangle (63,-21);
\fill[wminus] (63,-20) rectangle (64,-21);
\fill[wminus] (65,-20) rectangle (66,-21);
\fill[wplus] (66,-20) rectangle (68,-21);
\fill[wminus] (68,-20) rectangle (69,-21);
\fill[wplus] (69,-20) rectangle (71,-21);
\fill[wminus] (71,-20) rectangle (72,-21);
\fill[wminus] (73,-20) rectangle (74,-21);
\fill[wplus] (75,-20) rectangle (76,-21);
\fill[wminus] (76,-20) rectangle (77,-21);
\fill[wplus] (79,-20) rectangle (87,-21);
\fill[wminus] (87,-20) rectangle (88,-21);
\fill[wplus] (88,-20) rectangle (89,-21);
\fill[wminus] (89,-20) rectangle (91,-21);
\fill[wplus] (91,-20) rectangle (95,-21);
\fill[wminus] (95,-20) rectangle (97,-21);
\fill[wplus] (97,-20) rectangle (99,-21);
\fill[wminus] (99,-20) rectangle (100,-21);
\fill[wplus] (100,-20) rectangle (103,-21);
\fill[wminus] (103,-20) rectangle (106,-21);
\fill[wplus] (106,-20) rectangle (108,-21);
\fill[wplus] (1,-21) rectangle (4,-22);
\fill[wplus] (5,-21) rectangle (6,-22);
\fill[wplus] (7,-21) rectangle (8,-22);
\fill[wplus] (11,-21) rectangle (12,-22);
\fill[wminus] (12,-21) rectangle (15,-22);
\fill[wplus] (16,-21) rectangle (17,-22);
\fill[wminus] (17,-21) rectangle (18,-22);
\fill[wplus] (18,-21) rectangle (19,-22);
\fill[wminus] (19,-21) rectangle (20,-22);
\fill[wplus] (22,-21) rectangle (24,-22);
\fill[wminus] (24,-21) rectangle (27,-22);
\fill[wplus] (28,-21) rectangle (30,-22);
\fill[wminus] (30,-21) rectangle (32,-22);
\fill[wplus] (32,-21) rectangle (34,-22);
\fill[wminus] (34,-21) rectangle (36,-22);
\fill[wplus] (36,-21) rectangle (37,-22);
\fill[wminus] (37,-21) rectangle (39,-22);
\fill[wplus] (39,-21) rectangle (40,-22);
\fill[wminus] (40,-21) rectangle (42,-22);
\fill[wplus] (42,-21) rectangle (43,-22);
\fill[wminus] (43,-21) rectangle (44,-22);
\fill[wplus] (44,-21) rectangle (45,-22);
\fill[wminus] (45,-21) rectangle (48,-22);
\fill[wplus] (48,-21) rectangle (56,-22);
\fill[wminus] (56,-21) rectangle (57,-22);
\fill[wplus] (57,-21) rectangle (58,-22);
\fill[wminus] (58,-21) rectangle (59,-22);
\fill[wplus] (59,-21) rectangle (60,-22);
\fill[wminus] (60,-21) rectangle (61,-22);
\fill[wplus] (61,-21) rectangle (62,-22);
\fill[wminus] (62,-21) rectangle (63,-22);
\fill[wminus] (64,-21) rectangle (65,-22);
\fill[wplus] (65,-21) rectangle (67,-22);
\fill[wminus] (67,-21) rectangle (68,-22);
\fill[wplus] (68,-21) rectangle (70,-22);
\fill[wminus] (70,-21) rectangle (71,-22);
\fill[wminus] (72,-21) rectangle (73,-22);
\fill[wplus] (74,-21) rectangle (75,-22);
\fill[wminus] (75,-21) rectangle (76,-22);
\fill[wplus] (78,-21) rectangle (80,-22);
\fill[wminus] (80,-21) rectangle (81,-22);
\fill[wplus] (81,-21) rectangle (86,-22);
\fill[wminus] (86,-21) rectangle (87,-22);
\fill[wplus] (87,-21) rectangle (88,-22);
\fill[wminus] (88,-21) rectangle (90,-22);
\fill[wplus] (90,-21) rectangle (94,-22);
\fill[wminus] (94,-21) rectangle (96,-22);
\fill[wplus] (96,-21) rectangle (98,-22);
\fill[wminus] (98,-21) rectangle (99,-22);
\fill[wplus] (99,-21) rectangle (102,-22);
\fill[wminus] (102,-21) rectangle (105,-22);
\fill[wplus] (105,-21) rectangle (108,-22);
\fill[wminus] (0,-22) rectangle (1,-23);
\fill[wplus] (2,-22) rectangle (5,-23);
\fill[wplus] (6,-22) rectangle (7,-23);
\fill[wplus] (8,-22) rectangle (9,-23);
\fill[wplus] (12,-22) rectangle (13,-23);
\fill[wminus] (13,-22) rectangle (16,-23);
\fill[wplus] (17,-22) rectangle (18,-23);
\fill[wminus] (18,-22) rectangle (19,-23);
\fill[wplus] (19,-22) rectangle (20,-23);
\fill[wminus] (20,-22) rectangle (21,-23);
\fill[wplus] (23,-22) rectangle (25,-23);
\fill[wminus] (25,-22) rectangle (27,-23);
\fill[wplus] (27,-22) rectangle (29,-23);
\fill[wminus] (29,-22) rectangle (31,-23);
\fill[wplus] (31,-22) rectangle (33,-23);
\fill[wminus] (33,-22) rectangle (35,-23);
\fill[wplus] (35,-22) rectangle (36,-23);
\fill[wminus] (36,-22) rectangle (38,-23);
\fill[wplus] (38,-22) rectangle (39,-23);
\fill[wminus] (39,-22) rectangle (41,-23);
\fill[wplus] (41,-22) rectangle (42,-23);
\fill[wminus] (42,-22) rectangle (43,-23);
\fill[wplus] (43,-22) rectangle (44,-23);
\fill[wminus] (44,-22) rectangle (47,-23);
\fill[wplus] (47,-22) rectangle (53,-23);
\fill[wplus] (54,-22) rectangle (55,-23);
\fill[wminus] (55,-22) rectangle (56,-23);
\fill[wplus] (56,-22) rectangle (57,-23);
\fill[wminus] (57,-22) rectangle (58,-23);
\fill[wplus] (58,-22) rectangle (59,-23);
\fill[wminus] (59,-22) rectangle (60,-23);
\fill[wplus] (60,-22) rectangle (61,-23);
\fill[wminus] (61,-22) rectangle (62,-23);
\fill[wminus] (63,-22) rectangle (64,-23);
\fill[wplus] (64,-22) rectangle (66,-23);
\fill[wminus] (66,-22) rectangle (67,-23);
\fill[wplus] (67,-22) rectangle (69,-23);
\fill[wminus] (69,-22) rectangle (70,-23);
\fill[wminus] (71,-22) rectangle (72,-23);
\fill[wplus] (73,-22) rectangle (74,-23);
\fill[wminus] (74,-22) rectangle (75,-23);
\fill[wplus] (77,-22) rectangle (79,-23);
\fill[wminus] (79,-22) rectangle (80,-23);
\fill[wplus] (80,-22) rectangle (85,-23);
\fill[wminus] (85,-22) rectangle (86,-23);
\fill[wplus] (86,-22) rectangle (87,-23);
\fill[wminus] (87,-22) rectangle (89,-23);
\fill[wplus] (89,-22) rectangle (93,-23);
\fill[wminus] (93,-22) rectangle (95,-23);
\fill[wplus] (95,-22) rectangle (97,-23);
\fill[wminus] (97,-22) rectangle (98,-23);
\fill[wplus] (98,-22) rectangle (101,-23);
\fill[wminus] (101,-22) rectangle (104,-23);
\fill[wplus] (104,-22) rectangle (108,-23);
\fill[wminus] (0,-23) rectangle (2,-24);
\fill[wplus] (3,-23) rectangle (6,-24);
\fill[wplus] (7,-23) rectangle (8,-24);
\fill[wplus] (9,-23) rectangle (10,-24);
\fill[wplus] (13,-23) rectangle (14,-24);
\fill[wminus] (14,-23) rectangle (17,-24);
\fill[wplus] (18,-23) rectangle (19,-24);
\fill[wminus] (19,-23) rectangle (20,-24);
\fill[wplus] (20,-23) rectangle (21,-24);
\fill[wminus] (21,-23) rectangle (22,-24);
\fill[wplus] (24,-23) rectangle (26,-24);
\fill[wminus] (26,-23) rectangle (27,-24);
\fill[wplus] (27,-23) rectangle (28,-24);
\fill[wminus] (28,-23) rectangle (30,-24);
\fill[wplus] (30,-23) rectangle (32,-24);
\fill[wminus] (32,-23) rectangle (34,-24);
\fill[wplus] (34,-23) rectangle (35,-24);
\fill[wminus] (35,-23) rectangle (37,-24);
\fill[wplus] (37,-23) rectangle (38,-24);
\fill[wminus] (38,-23) rectangle (40,-24);
\fill[wplus] (40,-23) rectangle (41,-24);
\fill[wminus] (41,-23) rectangle (42,-24);
\fill[wplus] (42,-23) rectangle (43,-24);
\fill[wminus] (43,-23) rectangle (46,-24);
\fill[wplus] (46,-23) rectangle (52,-24);
\fill[wplus] (53,-23) rectangle (54,-24);
\fill[wminus] (54,-23) rectangle (55,-24);
\fill[wplus] (55,-23) rectangle (56,-24);
\fill[wminus] (56,-23) rectangle (57,-24);
\fill[wplus] (57,-23) rectangle (58,-24);
\fill[wminus] (58,-23) rectangle (59,-24);
\fill[wplus] (59,-23) rectangle (60,-24);
\fill[wminus] (60,-23) rectangle (61,-24);
\fill[wminus] (62,-23) rectangle (63,-24);
\fill[wplus] (63,-23) rectangle (65,-24);
\fill[wminus] (65,-23) rectangle (66,-24);
\fill[wplus] (66,-23) rectangle (68,-24);
\fill[wminus] (68,-23) rectangle (69,-24);
\fill[wminus] (70,-23) rectangle (71,-24);
\fill[wplus] (72,-23) rectangle (73,-24);
\fill[wminus] (73,-23) rectangle (74,-24);
\fill[wplus] (76,-23) rectangle (78,-24);
\fill[wminus] (78,-23) rectangle (79,-24);
\fill[wplus] (79,-23) rectangle (84,-24);
\fill[wminus] (84,-23) rectangle (85,-24);
\fill[wplus] (85,-23) rectangle (86,-24);
\fill[wminus] (86,-23) rectangle (88,-24);
\fill[wplus] (88,-23) rectangle (92,-24);
\fill[wminus] (92,-23) rectangle (94,-24);
\fill[wplus] (94,-23) rectangle (96,-24);
\fill[wminus] (96,-23) rectangle (97,-24);
\fill[wplus] (97,-23) rectangle (100,-24);
\fill[wminus] (100,-23) rectangle (103,-24);
\fill[wplus] (103,-23) rectangle (108,-24);
\fill[wminus] (0,-24) rectangle (3,-25);
\fill[wplus] (4,-24) rectangle (7,-25);
\fill[wplus] (8,-24) rectangle (9,-25);
\fill[wplus] (10,-24) rectangle (11,-25);
\fill[wplus] (14,-24) rectangle (15,-25);
\fill[wminus] (15,-24) rectangle (18,-25);
\fill[wplus] (19,-24) rectangle (20,-25);
\fill[wminus] (20,-24) rectangle (21,-25);
\fill[wplus] (21,-24) rectangle (22,-25);
\fill[wminus] (22,-24) rectangle (23,-25);
\fill[wplus] (25,-24) rectangle (27,-25);
\fill[wminus] (27,-24) rectangle (29,-25);
\fill[wplus] (29,-24) rectangle (31,-25);
\fill[wminus] (31,-24) rectangle (33,-25);
\fill[wplus] (33,-24) rectangle (34,-25);
\fill[wminus] (34,-24) rectangle (36,-25);
\fill[wplus] (36,-24) rectangle (37,-25);
\fill[wminus] (37,-24) rectangle (39,-25);
\fill[wplus] (39,-24) rectangle (40,-25);
\fill[wminus] (40,-24) rectangle (41,-25);
\fill[wplus] (41,-24) rectangle (42,-25);
\fill[wminus] (42,-24) rectangle (45,-25);
\fill[wplus] (45,-24) rectangle (51,-25);
\fill[wplus] (52,-24) rectangle (55,-25);
\fill[wminus] (55,-24) rectangle (56,-25);
\fill[wplus] (56,-24) rectangle (57,-25);
\fill[wminus] (57,-24) rectangle (58,-25);
\fill[wplus] (58,-24) rectangle (59,-25);
\fill[wminus] (59,-24) rectangle (60,-25);
\fill[wminus] (61,-24) rectangle (62,-25);
\fill[wplus] (62,-24) rectangle (64,-25);
\fill[wminus] (64,-24) rectangle (65,-25);
\fill[wplus] (65,-24) rectangle (67,-25);
\fill[wminus] (67,-24) rectangle (68,-25);
\fill[wminus] (69,-24) rectangle (70,-25);
\fill[wplus] (71,-24) rectangle (72,-25);
\fill[wminus] (72,-24) rectangle (73,-25);
\fill[wplus] (75,-24) rectangle (77,-25);
\fill[wminus] (77,-24) rectangle (78,-25);
\fill[wplus] (78,-24) rectangle (80,-25);
\fill[wminus] (80,-24) rectangle (81,-25);
\fill[wplus] (81,-24) rectangle (83,-25);
\fill[wminus] (83,-24) rectangle (84,-25);
\fill[wplus] (84,-24) rectangle (85,-25);
\fill[wminus] (85,-24) rectangle (87,-25);
\fill[wplus] (87,-24) rectangle (91,-25);
\fill[wminus] (91,-24) rectangle (93,-25);
\fill[wplus] (93,-24) rectangle (95,-25);
\fill[wminus] (95,-24) rectangle (96,-25);
\fill[wplus] (96,-24) rectangle (99,-25);
\fill[wminus] (99,-24) rectangle (102,-25);
\fill[wplus] (102,-24) rectangle (108,-25);
\fill[wplus] (0,-25) rectangle (1,-26);
\fill[wminus] (1,-25) rectangle (4,-26);
\fill[wplus] (5,-25) rectangle (8,-26);
\fill[wplus] (9,-25) rectangle (10,-26);
\fill[wplus] (11,-25) rectangle (12,-26);
\fill[wplus] (15,-25) rectangle (16,-26);
\fill[wminus] (16,-25) rectangle (19,-26);
\fill[wplus] (20,-25) rectangle (21,-26);
\fill[wminus] (21,-25) rectangle (22,-26);
\fill[wplus] (22,-25) rectangle (23,-26);
\fill[wminus] (23,-25) rectangle (24,-26);
\fill[wplus] (26,-25) rectangle (27,-26);
\fill[wminus] (27,-25) rectangle (28,-26);
\fill[wplus] (28,-25) rectangle (30,-26);
\fill[wminus] (30,-25) rectangle (32,-26);
\fill[wplus] (32,-25) rectangle (33,-26);
\fill[wminus] (33,-25) rectangle (35,-26);
\fill[wplus] (35,-25) rectangle (36,-26);
\fill[wminus] (36,-25) rectangle (38,-26);
\fill[wplus] (38,-25) rectangle (39,-26);
\fill[wminus] (39,-25) rectangle (40,-26);
\fill[wplus] (40,-25) rectangle (41,-26);
\fill[wminus] (41,-25) rectangle (44,-26);
\fill[wplus] (44,-25) rectangle (50,-26);
\fill[wplus] (51,-25) rectangle (53,-26);
\fill[wminus] (53,-25) rectangle (55,-26);
\fill[wplus] (55,-25) rectangle (56,-26);
\fill[wminus] (56,-25) rectangle (57,-26);
\fill[wplus] (57,-25) rectangle (58,-26);
\fill[wminus] (58,-25) rectangle (59,-26);
\fill[wminus] (60,-25) rectangle (61,-26);
\fill[wplus] (61,-25) rectangle (63,-26);
\fill[wminus] (63,-25) rectangle (64,-26);
\fill[wplus] (64,-25) rectangle (66,-26);
\fill[wminus] (66,-25) rectangle (67,-26);
\fill[wminus] (68,-25) rectangle (69,-26);
\fill[wplus] (70,-25) rectangle (71,-26);
\fill[wminus] (71,-25) rectangle (72,-26);
\fill[wplus] (74,-25) rectangle (76,-26);
\fill[wminus] (76,-25) rectangle (77,-26);
\fill[wplus] (77,-25) rectangle (79,-26);
\fill[wminus] (79,-25) rectangle (80,-26);
\fill[wplus] (80,-25) rectangle (82,-26);
\fill[wminus] (82,-25) rectangle (83,-26);
\fill[wplus] (83,-25) rectangle (84,-26);
\fill[wminus] (84,-25) rectangle (86,-26);
\fill[wplus] (86,-25) rectangle (90,-26);
\fill[wminus] (90,-25) rectangle (92,-26);
\fill[wplus] (92,-25) rectangle (94,-26);
\fill[wminus] (94,-25) rectangle (95,-26);
\fill[wplus] (95,-25) rectangle (98,-26);
\fill[wminus] (98,-25) rectangle (101,-26);
\fill[wplus] (101,-25) rectangle (108,-26);
\fill[wplus] (0,-26) rectangle (2,-27);
\fill[wminus] (2,-26) rectangle (5,-27);
\fill[wplus] (6,-26) rectangle (9,-27);
\fill[wplus] (10,-26) rectangle (11,-27);
\fill[wplus] (12,-26) rectangle (13,-27);
\fill[wplus] (16,-26) rectangle (17,-27);
\fill[wminus] (17,-26) rectangle (20,-27);
\fill[wplus] (21,-26) rectangle (22,-27);
\fill[wminus] (22,-26) rectangle (23,-27);
\fill[wplus] (23,-26) rectangle (24,-27);
\fill[wminus] (24,-26) rectangle (25,-27);
\fill[wplus] (27,-26) rectangle (29,-27);
\fill[wminus] (29,-26) rectangle (31,-27);
\fill[wplus] (31,-26) rectangle (32,-27);
\fill[wminus] (32,-26) rectangle (34,-27);
\fill[wplus] (34,-26) rectangle (35,-27);
\fill[wminus] (35,-26) rectangle (37,-27);
\fill[wplus] (37,-26) rectangle (38,-27);
\fill[wminus] (38,-26) rectangle (39,-27);
\fill[wplus] (39,-26) rectangle (40,-27);
\fill[wminus] (40,-26) rectangle (43,-27);
\fill[wplus] (43,-26) rectangle (49,-27);
\fill[wplus] (50,-26) rectangle (52,-27);
\fill[wminus] (52,-26) rectangle (54,-27);
\fill[wplus] (54,-26) rectangle (55,-27);
\fill[wminus] (55,-26) rectangle (56,-27);
\fill[wplus] (56,-26) rectangle (57,-27);
\fill[wminus] (57,-26) rectangle (58,-27);
\fill[wminus] (59,-26) rectangle (60,-27);
\fill[wplus] (60,-26) rectangle (62,-27);
\fill[wminus] (62,-26) rectangle (63,-27);
\fill[wplus] (63,-26) rectangle (65,-27);
\fill[wminus] (65,-26) rectangle (66,-27);
\fill[wminus] (67,-26) rectangle (68,-27);
\fill[wplus] (69,-26) rectangle (70,-27);
\fill[wminus] (70,-26) rectangle (71,-27);
\fill[wplus] (73,-26) rectangle (75,-27);
\fill[wminus] (75,-26) rectangle (76,-27);
\fill[wplus] (76,-26) rectangle (78,-27);
\fill[wminus] (78,-26) rectangle (79,-27);
\fill[wplus] (79,-26) rectangle (80,-27);
\fill[wminus] (80,-26) rectangle (82,-27);
\fill[wplus] (82,-26) rectangle (83,-27);
\fill[wminus] (83,-26) rectangle (85,-27);
\fill[wplus] (85,-26) rectangle (89,-27);
\fill[wminus] (89,-26) rectangle (91,-27);
\fill[wplus] (91,-26) rectangle (93,-27);
\fill[wminus] (93,-26) rectangle (94,-27);
\fill[wplus] (94,-26) rectangle (97,-27);
\fill[wminus] (97,-26) rectangle (100,-27);
\fill[wplus] (100,-26) rectangle (108,-27);
\fill[wminus] (0,-27) rectangle (1,-28);
\fill[wplus] (1,-27) rectangle (3,-28);
\fill[wminus] (3,-27) rectangle (4,-28);
\fill[wplus] (4,-27) rectangle (6,-28);
\fill[wminus] (6,-27) rectangle (7,-28);
\fill[wplus] (7,-27) rectangle (9,-28);
\fill[wminus] (9,-27) rectangle (10,-28);
\fill[wplus] (10,-27) rectangle (11,-28);
\fill[wminus] (11,-27) rectangle (12,-28);
\fill[wplus] (12,-27) rectangle (15,-28);
\fill[wminus] (15,-27) rectangle (21,-28);
\fill[wminus] (22,-27) rectangle (24,-28);
\fill[wplus] (24,-27) rectangle (26,-28);
\fill[wminus] (26,-27) rectangle (27,-28);
\fill[wplus] (28,-27) rectangle (30,-28);
\fill[wminus] (30,-27) rectangle (33,-28);
\fill[wplus] (34,-27) rectangle (37,-28);
\fill[wplus] (38,-27) rectangle (39,-28);
\fill[wplus] (40,-27) rectangle (41,-28);
\fill[wplus] (44,-27) rectangle (45,-28);
\fill[wminus] (45,-27) rectangle (48,-28);
\fill[wplus] (49,-27) rectangle (50,-28);
\fill[wminus] (50,-27) rectangle (51,-28);
\fill[wplus] (51,-27) rectangle (52,-28);
\fill[wminus] (52,-27) rectangle (53,-28);
\fill[wplus] (54,-27) rectangle (62,-28);
\fill[wminus] (62,-27) rectangle (65,-28);
\fill[wplus] (65,-27) rectangle (68,-28);
\fill[wminus] (68,-27) rectangle (69,-28);
\fill[wplus] (69,-27) rectangle (71,-28);
\fill[wminus] (71,-27) rectangle (73,-28);
\fill[wplus] (73,-27) rectangle (77,-28);
\fill[wminus] (77,-27) rectangle (79,-28);
\fill[wplus] (79,-27) rectangle (80,-28);
\fill[wminus] (80,-27) rectangle (81,-28);
\fill[wplus] (81,-27) rectangle (82,-28);
\fill[wminus] (82,-27) rectangle (83,-28);
\fill[wplus] (83,-27) rectangle (84,-28);
\fill[wminus] (84,-27) rectangle (86,-28);
\fill[wplus] (86,-27) rectangle (87,-28);
\fill[wminus] (87,-27) rectangle (89,-28);
\fill[wplus] (91,-27) rectangle (92,-28);
\fill[wminus] (92,-27) rectangle (93,-28);
\fill[wplus] (94,-27) rectangle (95,-28);
\fill[wplus] (96,-27) rectangle (97,-28);
\fill[wminus] (97,-27) rectangle (99,-28);
\fill[wplus] (99,-27) rectangle (100,-28);
\fill[wminus] (100,-27) rectangle (102,-28);
\fill[wplus] (102,-27) rectangle (103,-28);
\fill[wplus] (104,-27) rectangle (105,-28);
\fill[wminus] (105,-27) rectangle (106,-28);
\fill[wplus] (106,-27) rectangle (107,-28);
\fill[wminus] (107,-27) rectangle (108,-28);
\fill[wplus] (0,-28) rectangle (2,-29);
\fill[wminus] (2,-28) rectangle (3,-29);
\fill[wplus] (3,-28) rectangle (5,-29);
\fill[wminus] (5,-28) rectangle (6,-29);
\fill[wplus] (6,-28) rectangle (8,-29);
\fill[wminus] (8,-28) rectangle (9,-29);
\fill[wplus] (9,-28) rectangle (10,-29);
\fill[wminus] (10,-28) rectangle (11,-29);
\fill[wplus] (11,-28) rectangle (14,-29);
\fill[wminus] (14,-28) rectangle (20,-29);
\fill[wminus] (21,-28) rectangle (23,-29);
\fill[wplus] (23,-28) rectangle (25,-29);
\fill[wminus] (25,-28) rectangle (27,-29);
\fill[wplus] (29,-28) rectangle (31,-29);
\fill[wminus] (31,-28) rectangle (34,-29);
\fill[wplus] (35,-28) rectangle (38,-29);
\fill[wplus] (39,-28) rectangle (40,-29);
\fill[wplus] (41,-28) rectangle (42,-29);
\fill[wplus] (45,-28) rectangle (46,-29);
\fill[wminus] (46,-28) rectangle (49,-29);
\fill[wplus] (50,-28) rectangle (51,-29);
\fill[wminus] (51,-28) rectangle (52,-29);
\fill[wplus] (52,-28) rectangle (53,-29);
\fill[wminus] (53,-28) rectangle (54,-29);
\fill[wplus] (54,-28) rectangle (61,-29);
\fill[wminus] (61,-28) rectangle (64,-29);
\fill[wplus] (64,-28) rectangle (67,-29);
\fill[wminus] (67,-28) rectangle (68,-29);
\fill[wplus] (68,-28) rectangle (70,-29);
\fill[wminus] (70,-28) rectangle (72,-29);
\fill[wplus] (72,-28) rectangle (76,-29);
\fill[wminus] (76,-28) rectangle (78,-29);
\fill[wplus] (78,-28) rectangle (79,-29);
\fill[wminus] (79,-28) rectangle (80,-29);
\fill[wplus] (80,-28) rectangle (81,-29);
\fill[wminus] (81,-28) rectangle (82,-29);
\fill[wplus] (82,-28) rectangle (83,-29);
\fill[wminus] (83,-28) rectangle (85,-29);
\fill[wplus] (85,-28) rectangle (86,-29);
\fill[wminus] (86,-28) rectangle (88,-29);
\fill[wplus] (90,-28) rectangle (91,-29);
\fill[wminus] (91,-28) rectangle (92,-29);
\fill[wplus] (93,-28) rectangle (94,-29);
\fill[wplus] (95,-28) rectangle (96,-29);
\fill[wminus] (96,-28) rectangle (98,-29);
\fill[wplus] (98,-28) rectangle (99,-29);
\fill[wminus] (99,-28) rectangle (101,-29);
\fill[wplus] (101,-28) rectangle (102,-29);
\fill[wplus] (103,-28) rectangle (104,-29);
\fill[wminus] (104,-28) rectangle (105,-29);
\fill[wplus] (105,-28) rectangle (106,-29);
\fill[wminus] (106,-28) rectangle (107,-29);
\fill[wplus] (107,-28) rectangle (108,-29);
\fill[wplus] (0,-29) rectangle (1,-30);
\fill[wminus] (1,-29) rectangle (2,-30);
\fill[wplus] (2,-29) rectangle (4,-30);
\fill[wminus] (4,-29) rectangle (5,-30);
\fill[wplus] (5,-29) rectangle (7,-30);
\fill[wminus] (7,-29) rectangle (8,-30);
\fill[wplus] (8,-29) rectangle (9,-30);
\fill[wminus] (9,-29) rectangle (10,-30);
\fill[wplus] (10,-29) rectangle (13,-30);
\fill[wminus] (13,-29) rectangle (19,-30);
\fill[wminus] (20,-29) rectangle (22,-30);
\fill[wplus] (22,-29) rectangle (24,-30);
\fill[wminus] (24,-29) rectangle (26,-30);
\fill[wplus] (26,-29) rectangle (27,-30);
\fill[wminus] (27,-29) rectangle (28,-30);
\fill[wplus] (30,-29) rectangle (32,-30);
\fill[wminus] (32,-29) rectangle (35,-30);
\fill[wplus] (36,-29) rectangle (39,-30);
\fill[wplus] (40,-29) rectangle (41,-30);
\fill[wplus] (42,-29) rectangle (43,-30);
\fill[wplus] (46,-29) rectangle (47,-30);
\fill[wminus] (47,-29) rectangle (50,-30);
\fill[wplus] (51,-29) rectangle (52,-30);
\fill[wminus] (52,-29) rectangle (53,-30);
\fill[wplus] (53,-29) rectangle (60,-30);
\fill[wminus] (60,-29) rectangle (63,-30);
\fill[wplus] (63,-29) rectangle (66,-30);
\fill[wminus] (66,-29) rectangle (67,-30);
\fill[wplus] (67,-29) rectangle (69,-30);
\fill[wminus] (69,-29) rectangle (71,-30);
\fill[wplus] (71,-29) rectangle (75,-30);
\fill[wminus] (75,-29) rectangle (77,-30);
\fill[wplus] (77,-29) rectangle (78,-30);
\fill[wminus] (78,-29) rectangle (79,-30);
\fill[wplus] (79,-29) rectangle (82,-30);
\fill[wminus] (82,-29) rectangle (84,-30);
\fill[wplus] (84,-29) rectangle (85,-30);
\fill[wminus] (85,-29) rectangle (87,-30);
\fill[wplus] (89,-29) rectangle (90,-30);
\fill[wminus] (90,-29) rectangle (91,-30);
\fill[wplus] (92,-29) rectangle (93,-30);
\fill[wplus] (94,-29) rectangle (95,-30);
\fill[wminus] (95,-29) rectangle (97,-30);
\fill[wplus] (97,-29) rectangle (98,-30);
\fill[wminus] (98,-29) rectangle (100,-30);
\fill[wplus] (100,-29) rectangle (101,-30);
\fill[wplus] (102,-29) rectangle (103,-30);
\fill[wminus] (103,-29) rectangle (104,-30);
\fill[wplus] (104,-29) rectangle (105,-30);
\fill[wminus] (105,-29) rectangle (106,-30);
\fill[wplus] (106,-29) rectangle (107,-30);
\fill[wminus] (107,-29) rectangle (108,-30);
\fill[wminus] (0,-30) rectangle (1,-31);
\fill[wplus] (1,-30) rectangle (3,-31);
\fill[wminus] (3,-30) rectangle (4,-31);
\fill[wplus] (4,-30) rectangle (6,-31);
\fill[wminus] (6,-30) rectangle (7,-31);
\fill[wplus] (7,-30) rectangle (8,-31);
\fill[wminus] (8,-30) rectangle (9,-31);
\fill[wplus] (9,-30) rectangle (12,-31);
\fill[wminus] (12,-30) rectangle (18,-31);
\fill[wminus] (19,-30) rectangle (21,-31);
\fill[wplus] (21,-30) rectangle (23,-31);
\fill[wminus] (23,-30) rectangle (25,-31);
\fill[wplus] (25,-30) rectangle (28,-31);
\fill[wminus] (28,-30) rectangle (29,-31);
\fill[wplus] (31,-30) rectangle (33,-31);
\fill[wminus] (33,-30) rectangle (36,-31);
\fill[wplus] (37,-30) rectangle (40,-31);
\fill[wplus] (41,-30) rectangle (42,-31);
\fill[wplus] (43,-30) rectangle (44,-31);
\fill[wplus] (47,-30) rectangle (48,-31);
\fill[wminus] (48,-30) rectangle (51,-31);
\fill[wplus] (52,-30) rectangle (53,-31);
\fill[wminus] (53,-30) rectangle (54,-31);
\fill[wplus] (54,-30) rectangle (59,-31);
\fill[wminus] (59,-30) rectangle (62,-31);
\fill[wplus] (62,-30) rectangle (65,-31);
\fill[wminus] (65,-30) rectangle (66,-31);
\fill[wplus] (66,-30) rectangle (68,-31);
\fill[wminus] (68,-30) rectangle (70,-31);
\fill[wplus] (70,-30) rectangle (74,-31);
\fill[wminus] (74,-30) rectangle (76,-31);
\fill[wplus] (76,-30) rectangle (77,-31);
\fill[wminus] (77,-30) rectangle (78,-31);
\fill[wplus] (78,-30) rectangle (81,-31);
\fill[wminus] (81,-30) rectangle (83,-31);
\fill[wplus] (83,-30) rectangle (84,-31);
\fill[wminus] (84,-30) rectangle (86,-31);
\fill[wplus] (88,-30) rectangle (89,-31);
\fill[wminus] (89,-30) rectangle (90,-31);
\fill[wplus] (91,-30) rectangle (92,-31);
\fill[wplus] (93,-30) rectangle (94,-31);
\fill[wminus] (94,-30) rectangle (96,-31);
\fill[wplus] (96,-30) rectangle (97,-31);
\fill[wminus] (97,-30) rectangle (99,-31);
\fill[wplus] (99,-30) rectangle (100,-31);
\fill[wplus] (101,-30) rectangle (102,-31);
\fill[wminus] (102,-30) rectangle (103,-31);
\fill[wplus] (103,-30) rectangle (104,-31);
\fill[wminus] (104,-30) rectangle (105,-31);
\fill[wplus] (105,-30) rectangle (106,-31);
\fill[wminus] (106,-30) rectangle (107,-31);
\fill[wplus] (107,-30) rectangle (108,-31);
\fill[wplus] (0,-31) rectangle (2,-32);
\fill[wminus] (2,-31) rectangle (3,-32);
\fill[wplus] (3,-31) rectangle (5,-32);
\fill[wminus] (5,-31) rectangle (6,-32);
\fill[wplus] (6,-31) rectangle (7,-32);
\fill[wminus] (7,-31) rectangle (8,-32);
\fill[wplus] (8,-31) rectangle (11,-32);
\fill[wminus] (11,-31) rectangle (17,-32);
\fill[wminus] (18,-31) rectangle (20,-32);
\fill[wplus] (20,-31) rectangle (22,-32);
\fill[wminus] (22,-31) rectangle (24,-32);
\fill[wplus] (24,-31) rectangle (26,-32);
\fill[wminus] (26,-31) rectangle (28,-32);
\fill[wplus] (28,-31) rectangle (29,-32);
\fill[wminus] (29,-31) rectangle (30,-32);
\fill[wplus] (32,-31) rectangle (34,-32);
\fill[wminus] (34,-31) rectangle (37,-32);
\fill[wplus] (38,-31) rectangle (41,-32);
\fill[wplus] (42,-31) rectangle (43,-32);
\fill[wplus] (44,-31) rectangle (45,-32);
\fill[wplus] (48,-31) rectangle (49,-32);
\fill[wminus] (49,-31) rectangle (52,-32);
\fill[wplus] (53,-31) rectangle (58,-32);
\fill[wminus] (58,-31) rectangle (61,-32);
\fill[wplus] (61,-31) rectangle (64,-32);
\fill[wminus] (64,-31) rectangle (65,-32);
\fill[wplus] (65,-31) rectangle (67,-32);
\fill[wminus] (67,-31) rectangle (69,-32);
\fill[wplus] (69,-31) rectangle (73,-32);
\fill[wminus] (73,-31) rectangle (75,-32);
\fill[wplus] (75,-31) rectangle (76,-32);
\fill[wminus] (76,-31) rectangle (77,-32);
\fill[wplus] (77,-31) rectangle (81,-32);
\fill[wminus] (81,-31) rectangle (82,-32);
\fill[wplus] (82,-31) rectangle (83,-32);
\fill[wminus] (83,-31) rectangle (85,-32);
\fill[wplus] (87,-31) rectangle (88,-32);
\fill[wminus] (88,-31) rectangle (89,-32);
\fill[wplus] (90,-31) rectangle (91,-32);
\fill[wplus] (92,-31) rectangle (93,-32);
\fill[wminus] (93,-31) rectangle (95,-32);
\fill[wplus] (95,-31) rectangle (96,-32);
\fill[wminus] (96,-31) rectangle (98,-32);
\fill[wplus] (98,-31) rectangle (99,-32);
\fill[wplus] (100,-31) rectangle (101,-32);
\fill[wminus] (101,-31) rectangle (102,-32);
\fill[wplus] (102,-31) rectangle (103,-32);
\fill[wminus] (103,-31) rectangle (104,-32);
\fill[wplus] (104,-31) rectangle (105,-32);
\fill[wminus] (105,-31) rectangle (106,-32);
\fill[wplus] (106,-31) rectangle (107,-32);
\fill[wminus] (107,-31) rectangle (108,-32);
\fill[wplus] (0,-32) rectangle (1,-33);
\fill[wminus] (1,-32) rectangle (2,-33);
\fill[wplus] (2,-32) rectangle (4,-33);
\fill[wminus] (4,-32) rectangle (5,-33);
\fill[wplus] (5,-32) rectangle (6,-33);
\fill[wminus] (6,-32) rectangle (7,-33);
\fill[wplus] (7,-32) rectangle (10,-33);
\fill[wminus] (10,-32) rectangle (16,-33);
\fill[wminus] (17,-32) rectangle (19,-33);
\fill[wplus] (19,-32) rectangle (21,-33);
\fill[wminus] (21,-32) rectangle (23,-33);
\fill[wplus] (23,-32) rectangle (25,-33);
\fill[wminus] (25,-32) rectangle (26,-33);
\fill[wplus] (26,-32) rectangle (28,-33);
\fill[wminus] (28,-32) rectangle (29,-33);
\fill[wplus] (29,-32) rectangle (30,-33);
\fill[wminus] (30,-32) rectangle (31,-33);
\fill[wplus] (33,-32) rectangle (35,-33);
\fill[wminus] (35,-32) rectangle (38,-33);
\fill[wplus] (39,-32) rectangle (42,-33);
\fill[wplus] (43,-32) rectangle (44,-33);
\fill[wplus] (45,-32) rectangle (46,-33);
\fill[wplus] (49,-32) rectangle (50,-33);
\fill[wminus] (50,-32) rectangle (53,-33);
\fill[wplus] (54,-32) rectangle (57,-33);
\fill[wminus] (57,-32) rectangle (60,-33);
\fill[wplus] (60,-32) rectangle (63,-33);
\fill[wminus] (63,-32) rectangle (64,-33);
\fill[wplus] (64,-32) rectangle (66,-33);
\fill[wminus] (66,-32) rectangle (68,-33);
\fill[wplus] (68,-32) rectangle (72,-33);
\fill[wminus] (72,-32) rectangle (74,-33);
\fill[wplus] (74,-32) rectangle (75,-33);
\fill[wminus] (75,-32) rectangle (76,-33);
\fill[wplus] (76,-32) rectangle (82,-33);
\fill[wminus] (82,-32) rectangle (84,-33);
\fill[wplus] (86,-32) rectangle (87,-33);
\fill[wminus] (87,-32) rectangle (88,-33);
\fill[wplus] (89,-32) rectangle (90,-33);
\fill[wplus] (91,-32) rectangle (92,-33);
\fill[wminus] (92,-32) rectangle (94,-33);
\fill[wplus] (94,-32) rectangle (95,-33);
\fill[wminus] (95,-32) rectangle (97,-33);
\fill[wplus] (97,-32) rectangle (98,-33);
\fill[wplus] (99,-32) rectangle (100,-33);
\fill[wminus] (100,-32) rectangle (101,-33);
\fill[wplus] (101,-32) rectangle (102,-33);
\fill[wminus] (102,-32) rectangle (103,-33);
\fill[wplus] (103,-32) rectangle (104,-33);
\fill[wminus] (104,-32) rectangle (105,-33);
\fill[wplus] (105,-32) rectangle (106,-33);
\fill[wminus] (106,-32) rectangle (108,-33);
\fill[wminus] (0,-33) rectangle (1,-34);
\fill[wplus] (1,-33) rectangle (3,-34);
\fill[wminus] (3,-33) rectangle (4,-34);
\fill[wplus] (4,-33) rectangle (5,-34);
\fill[wminus] (5,-33) rectangle (6,-34);
\fill[wplus] (6,-33) rectangle (9,-34);
\fill[wminus] (9,-33) rectangle (15,-34);
\fill[wminus] (16,-33) rectangle (18,-34);
\fill[wplus] (18,-33) rectangle (20,-34);
\fill[wminus] (20,-33) rectangle (22,-34);
\fill[wplus] (22,-33) rectangle (24,-34);
\fill[wminus] (24,-33) rectangle (25,-34);
\fill[wplus] (25,-33) rectangle (27,-34);
\fill[wplus] (28,-33) rectangle (29,-34);
\fill[wminus] (29,-33) rectangle (30,-34);
\fill[wplus] (30,-33) rectangle (31,-34);
\fill[wminus] (31,-33) rectangle (32,-34);
\fill[wplus] (34,-33) rectangle (36,-34);
\fill[wminus] (36,-33) rectangle (39,-34);
\fill[wplus] (40,-33) rectangle (43,-34);
\fill[wplus] (44,-33) rectangle (45,-34);
\fill[wplus] (46,-33) rectangle (47,-34);
\fill[wplus] (50,-33) rectangle (51,-34);
\fill[wminus] (51,-33) rectangle (54,-34);
\fill[wplus] (54,-33) rectangle (56,-34);
\fill[wminus] (56,-33) rectangle (59,-34);
\fill[wplus] (59,-33) rectangle (62,-34);
\fill[wminus] (62,-33) rectangle (63,-34);
\fill[wplus] (63,-33) rectangle (65,-34);
\fill[wminus] (65,-33) rectangle (67,-34);
\fill[wplus] (67,-33) rectangle (71,-34);
\fill[wminus] (71,-33) rectangle (73,-34);
\fill[wplus] (73,-33) rectangle (74,-34);
\fill[wminus] (74,-33) rectangle (75,-34);
\fill[wplus] (75,-33) rectangle (81,-34);
\fill[wminus] (81,-33) rectangle (83,-34);
\fill[wplus] (85,-33) rectangle (86,-34);
\fill[wminus] (86,-33) rectangle (87,-34);
\fill[wplus] (88,-33) rectangle (89,-34);
\fill[wplus] (90,-33) rectangle (91,-34);
\fill[wminus] (91,-33) rectangle (93,-34);
\fill[wplus] (93,-33) rectangle (94,-34);
\fill[wminus] (94,-33) rectangle (96,-34);
\fill[wplus] (96,-33) rectangle (97,-34);
\fill[wplus] (98,-33) rectangle (99,-34);
\fill[wminus] (99,-33) rectangle (100,-34);
\fill[wplus] (100,-33) rectangle (101,-34);
\fill[wminus] (101,-33) rectangle (102,-34);
\fill[wplus] (102,-33) rectangle (103,-34);
\fill[wminus] (103,-33) rectangle (104,-34);
\fill[wplus] (104,-33) rectangle (105,-34);
\fill[wminus] (105,-33) rectangle (107,-34);
\fill[wplus] (107,-33) rectangle (108,-34);
\fill[wplus] (0,-34) rectangle (2,-35);
\fill[wminus] (2,-34) rectangle (3,-35);
\fill[wplus] (3,-34) rectangle (4,-35);
\fill[wminus] (4,-34) rectangle (5,-35);
\fill[wplus] (5,-34) rectangle (8,-35);
\fill[wminus] (8,-34) rectangle (14,-35);
\fill[wminus] (15,-34) rectangle (17,-35);
\fill[wplus] (17,-34) rectangle (19,-35);
\fill[wminus] (19,-34) rectangle (21,-35);
\fill[wplus] (21,-34) rectangle (23,-35);
\fill[wminus] (23,-34) rectangle (24,-35);
\fill[wplus] (24,-34) rectangle (26,-35);
\fill[wminus] (26,-34) rectangle (28,-35);
\fill[wplus] (29,-34) rectangle (30,-35);
\fill[wminus] (30,-34) rectangle (31,-35);
\fill[wplus] (31,-34) rectangle (32,-35);
\fill[wminus] (32,-34) rectangle (33,-35);
\fill[wplus] (35,-34) rectangle (37,-35);
\fill[wminus] (37,-34) rectangle (40,-35);
\fill[wplus] (41,-34) rectangle (44,-35);
\fill[wplus] (45,-34) rectangle (46,-35);
\fill[wplus] (47,-34) rectangle (48,-35);
\fill[wplus] (51,-34) rectangle (52,-35);
\fill[wminus] (52,-34) rectangle (54,-35);
\fill[wplus] (54,-34) rectangle (55,-35);
\fill[wminus] (55,-34) rectangle (58,-35);
\fill[wplus] (58,-34) rectangle (61,-35);
\fill[wminus] (61,-34) rectangle (62,-35);
\fill[wplus] (62,-34) rectangle (64,-35);
\fill[wminus] (64,-34) rectangle (66,-35);
\fill[wplus] (66,-34) rectangle (70,-35);
\fill[wminus] (70,-34) rectangle (72,-35);
\fill[wplus] (72,-34) rectangle (73,-35);
\fill[wminus] (73,-34) rectangle (74,-35);
\fill[wplus] (74,-34) rectangle (81,-35);
\fill[wminus] (81,-34) rectangle (82,-35);
\fill[wplus] (84,-34) rectangle (85,-35);
\fill[wminus] (85,-34) rectangle (86,-35);
\fill[wplus] (87,-34) rectangle (88,-35);
\fill[wplus] (89,-34) rectangle (90,-35);
\fill[wminus] (90,-34) rectangle (92,-35);
\fill[wplus] (92,-34) rectangle (93,-35);
\fill[wminus] (93,-34) rectangle (95,-35);
\fill[wplus] (95,-34) rectangle (96,-35);
\fill[wplus] (97,-34) rectangle (98,-35);
\fill[wminus] (98,-34) rectangle (99,-35);
\fill[wplus] (99,-34) rectangle (100,-35);
\fill[wminus] (100,-34) rectangle (101,-35);
\fill[wplus] (101,-34) rectangle (102,-35);
\fill[wminus] (102,-34) rectangle (103,-35);
\fill[wplus] (103,-34) rectangle (104,-35);
\fill[wminus] (104,-34) rectangle (106,-35);
\fill[wplus] (106,-34) rectangle (107,-35);
\fill[wminus] (107,-34) rectangle (108,-35);
\fill[wplus] (0,-35) rectangle (1,-36);
\fill[wminus] (1,-35) rectangle (2,-36);
\fill[wplus] (2,-35) rectangle (3,-36);
\fill[wminus] (3,-35) rectangle (4,-36);
\fill[wplus] (4,-35) rectangle (7,-36);
\fill[wminus] (7,-35) rectangle (13,-36);
\fill[wminus] (14,-35) rectangle (16,-36);
\fill[wplus] (16,-35) rectangle (18,-36);
\fill[wminus] (18,-35) rectangle (20,-36);
\fill[wplus] (20,-35) rectangle (22,-36);
\fill[wminus] (22,-35) rectangle (23,-36);
\fill[wplus] (23,-35) rectangle (25,-36);
\fill[wminus] (25,-35) rectangle (26,-36);
\fill[wplus] (26,-35) rectangle (27,-36);
\fill[wminus] (27,-35) rectangle (29,-36);
\fill[wplus] (30,-35) rectangle (31,-36);
\fill[wminus] (31,-35) rectangle (32,-36);
\fill[wplus] (32,-35) rectangle (33,-36);
\fill[wminus] (33,-35) rectangle (34,-36);
\fill[wplus] (36,-35) rectangle (38,-36);
\fill[wminus] (38,-35) rectangle (41,-36);
\fill[wplus] (42,-35) rectangle (45,-36);
\fill[wplus] (46,-35) rectangle (47,-36);
\fill[wplus] (48,-35) rectangle (49,-36);
\fill[wplus] (52,-35) rectangle (53,-36);
\fill[wminus] (53,-35) rectangle (57,-36);
\fill[wplus] (57,-35) rectangle (60,-36);
\fill[wminus] (60,-35) rectangle (61,-36);
\fill[wplus] (61,-35) rectangle (63,-36);
\fill[wminus] (63,-35) rectangle (65,-36);
\fill[wplus] (65,-35) rectangle (69,-36);
\fill[wminus] (69,-35) rectangle (71,-36);
\fill[wplus] (71,-35) rectangle (72,-36);
\fill[wminus] (72,-35) rectangle (73,-36);
\fill[wplus] (73,-35) rectangle (81,-36);
\fill[wplus] (83,-35) rectangle (84,-36);
\fill[wminus] (84,-35) rectangle (85,-36);
\fill[wplus] (86,-35) rectangle (87,-36);
\fill[wplus] (88,-35) rectangle (89,-36);
\fill[wminus] (89,-35) rectangle (91,-36);
\fill[wplus] (91,-35) rectangle (92,-36);
\fill[wminus] (92,-35) rectangle (94,-36);
\fill[wplus] (94,-35) rectangle (95,-36);
\fill[wplus] (96,-35) rectangle (97,-36);
\fill[wminus] (97,-35) rectangle (98,-36);
\fill[wplus] (98,-35) rectangle (99,-36);
\fill[wminus] (99,-35) rectangle (100,-36);
\fill[wplus] (100,-35) rectangle (101,-36);
\fill[wminus] (101,-35) rectangle (102,-36);
\fill[wplus] (102,-35) rectangle (103,-36);
\fill[wminus] (103,-35) rectangle (105,-36);
\fill[wplus] (105,-35) rectangle (106,-36);
\fill[wminus] (106,-35) rectangle (108,-36);
\fill[wminus] (0,-36) rectangle (1,-37);
\fill[wplus] (1,-36) rectangle (2,-37);
\fill[wminus] (2,-36) rectangle (3,-37);
\fill[wplus] (3,-36) rectangle (6,-37);
\fill[wminus] (6,-36) rectangle (12,-37);
\fill[wminus] (13,-36) rectangle (15,-37);
\fill[wplus] (15,-36) rectangle (17,-37);
\fill[wminus] (17,-36) rectangle (19,-37);
\fill[wplus] (19,-36) rectangle (21,-37);
\fill[wminus] (21,-36) rectangle (22,-37);
\fill[wplus] (22,-36) rectangle (24,-37);
\fill[wminus] (24,-36) rectangle (25,-37);
\fill[wplus] (25,-36) rectangle (27,-37);
\fill[wminus] (27,-36) rectangle (30,-37);
\fill[wplus] (31,-36) rectangle (32,-37);
\fill[wminus] (32,-36) rectangle (33,-37);
\fill[wplus] (33,-36) rectangle (34,-37);
\fill[wminus] (34,-36) rectangle (35,-37);
\fill[wplus] (37,-36) rectangle (39,-37);
\fill[wminus] (39,-36) rectangle (42,-37);
\fill[wplus] (43,-36) rectangle (46,-37);
\fill[wplus] (47,-36) rectangle (48,-37);
\fill[wplus] (49,-36) rectangle (50,-37);
\fill[wplus] (53,-36) rectangle (54,-37);
\fill[wminus] (54,-36) rectangle (56,-37);
\fill[wplus] (56,-36) rectangle (59,-37);
\fill[wminus] (59,-36) rectangle (60,-37);
\fill[wplus] (60,-36) rectangle (62,-37);
\fill[wminus] (62,-36) rectangle (64,-37);
\fill[wplus] (64,-36) rectangle (68,-37);
\fill[wminus] (68,-36) rectangle (70,-37);
\fill[wplus] (70,-36) rectangle (71,-37);
\fill[wminus] (71,-36) rectangle (72,-37);
\fill[wplus] (72,-36) rectangle (80,-37);
\fill[wminus] (80,-36) rectangle (81,-37);
\fill[wplus] (82,-36) rectangle (83,-37);
\fill[wminus] (83,-36) rectangle (84,-37);
\fill[wplus] (85,-36) rectangle (86,-37);
\fill[wplus] (87,-36) rectangle (88,-37);
\fill[wminus] (88,-36) rectangle (90,-37);
\fill[wplus] (90,-36) rectangle (91,-37);
\fill[wminus] (91,-36) rectangle (93,-37);
\fill[wplus] (93,-36) rectangle (94,-37);
\fill[wplus] (95,-36) rectangle (96,-37);
\fill[wminus] (96,-36) rectangle (97,-37);
\fill[wplus] (97,-36) rectangle (98,-37);
\fill[wminus] (98,-36) rectangle (99,-37);
\fill[wplus] (99,-36) rectangle (100,-37);
\fill[wminus] (100,-36) rectangle (101,-37);
\fill[wplus] (101,-36) rectangle (102,-37);
\fill[wminus] (102,-36) rectangle (104,-37);
\fill[wplus] (104,-36) rectangle (105,-37);
\fill[wminus] (105,-36) rectangle (107,-37);
\fill[wplus] (0,-37) rectangle (1,-38);
\fill[wminus] (1,-37) rectangle (2,-38);
\fill[wplus] (2,-37) rectangle (5,-38);
\fill[wminus] (5,-37) rectangle (11,-38);
\fill[wminus] (12,-37) rectangle (14,-38);
\fill[wplus] (14,-37) rectangle (16,-38);
\fill[wminus] (16,-37) rectangle (18,-38);
\fill[wplus] (18,-37) rectangle (20,-38);
\fill[wminus] (20,-37) rectangle (21,-38);
\fill[wplus] (21,-37) rectangle (23,-38);
\fill[wminus] (23,-37) rectangle (24,-38);
\fill[wplus] (24,-37) rectangle (26,-38);
\fill[wminus] (26,-37) rectangle (27,-38);
\fill[wplus] (27,-37) rectangle (28,-38);
\fill[wminus] (28,-37) rectangle (31,-38);
\fill[wplus] (32,-37) rectangle (33,-38);
\fill[wminus] (33,-37) rectangle (34,-38);
\fill[wplus] (34,-37) rectangle (35,-38);
\fill[wminus] (35,-37) rectangle (36,-38);
\fill[wplus] (38,-37) rectangle (40,-38);
\fill[wminus] (40,-37) rectangle (43,-38);
\fill[wplus] (44,-37) rectangle (47,-38);
\fill[wplus] (48,-37) rectangle (49,-38);
\fill[wplus] (50,-37) rectangle (51,-38);
\fill[wminus] (54,-37) rectangle (55,-38);
\fill[wplus] (55,-37) rectangle (58,-38);
\fill[wminus] (58,-37) rectangle (59,-38);
\fill[wplus] (59,-37) rectangle (61,-38);
\fill[wminus] (61,-37) rectangle (63,-38);
\fill[wplus] (63,-37) rectangle (67,-38);
\fill[wminus] (67,-37) rectangle (69,-38);
\fill[wplus] (69,-37) rectangle (70,-38);
\fill[wminus] (70,-37) rectangle (71,-38);
\fill[wplus] (71,-37) rectangle (79,-38);
\fill[wminus] (79,-37) rectangle (81,-38);
\fill[wplus] (81,-37) rectangle (82,-38);
\fill[wminus] (82,-37) rectangle (83,-38);
\fill[wplus] (84,-37) rectangle (85,-38);
\fill[wplus] (86,-37) rectangle (87,-38);
\fill[wminus] (87,-37) rectangle (89,-38);
\fill[wplus] (89,-37) rectangle (90,-38);
\fill[wminus] (90,-37) rectangle (92,-38);
\fill[wplus] (92,-37) rectangle (93,-38);
\fill[wplus] (94,-37) rectangle (95,-38);
\fill[wminus] (95,-37) rectangle (96,-38);
\fill[wplus] (96,-37) rectangle (97,-38);
\fill[wminus] (97,-37) rectangle (98,-38);
\fill[wplus] (98,-37) rectangle (99,-38);
\fill[wminus] (99,-37) rectangle (100,-38);
\fill[wplus] (100,-37) rectangle (101,-38);
\fill[wminus] (101,-37) rectangle (103,-38);
\fill[wplus] (103,-37) rectangle (104,-38);
\fill[wminus] (104,-37) rectangle (106,-38);
\fill[wminus] (0,-38) rectangle (1,-39);
\fill[wplus] (1,-38) rectangle (4,-39);
\fill[wminus] (4,-38) rectangle (10,-39);
\fill[wminus] (11,-38) rectangle (13,-39);
\fill[wplus] (13,-38) rectangle (15,-39);
\fill[wminus] (15,-38) rectangle (17,-39);
\fill[wplus] (17,-38) rectangle (19,-39);
\fill[wminus] (19,-38) rectangle (20,-39);
\fill[wplus] (20,-38) rectangle (22,-39);
\fill[wminus] (22,-38) rectangle (23,-39);
\fill[wplus] (23,-38) rectangle (25,-39);
\fill[wminus] (25,-38) rectangle (26,-39);
\fill[wplus] (26,-38) rectangle (27,-39);
\fill[wplus] (28,-38) rectangle (29,-39);
\fill[wminus] (29,-38) rectangle (32,-39);
\fill[wplus] (33,-38) rectangle (34,-39);
\fill[wminus] (34,-38) rectangle (35,-39);
\fill[wplus] (35,-38) rectangle (36,-39);
\fill[wminus] (36,-38) rectangle (37,-39);
\fill[wplus] (39,-38) rectangle (41,-39);
\fill[wminus] (41,-38) rectangle (44,-39);
\fill[wplus] (45,-38) rectangle (48,-39);
\fill[wplus] (49,-38) rectangle (50,-39);
\fill[wplus] (51,-38) rectangle (52,-39);
\fill[wplus] (54,-38) rectangle (57,-39);
\fill[wminus] (57,-38) rectangle (58,-39);
\fill[wplus] (58,-38) rectangle (60,-39);
\fill[wminus] (60,-38) rectangle (62,-39);
\fill[wplus] (62,-38) rectangle (66,-39);
\fill[wminus] (66,-38) rectangle (68,-39);
\fill[wplus] (68,-38) rectangle (69,-39);
\fill[wminus] (69,-38) rectangle (70,-39);
\fill[wplus] (70,-38) rectangle (78,-39);
\fill[wminus] (78,-38) rectangle (82,-39);
\fill[wplus] (83,-38) rectangle (84,-39);
\fill[wplus] (85,-38) rectangle (86,-39);
\fill[wminus] (86,-38) rectangle (88,-39);
\fill[wplus] (88,-38) rectangle (89,-39);
\fill[wminus] (89,-38) rectangle (91,-39);
\fill[wplus] (91,-38) rectangle (92,-39);
\fill[wplus] (93,-38) rectangle (94,-39);
\fill[wminus] (94,-38) rectangle (95,-39);
\fill[wplus] (95,-38) rectangle (96,-39);
\fill[wminus] (96,-38) rectangle (97,-39);
\fill[wplus] (97,-38) rectangle (98,-39);
\fill[wminus] (98,-38) rectangle (99,-39);
\fill[wplus] (99,-38) rectangle (100,-39);
\fill[wminus] (100,-38) rectangle (102,-39);
\fill[wplus] (102,-38) rectangle (103,-39);
\fill[wminus] (103,-38) rectangle (105,-39);
\fill[wplus] (107,-38) rectangle (108,-39);
\fill[wplus] (0,-39) rectangle (3,-40);
\fill[wminus] (3,-39) rectangle (9,-40);
\fill[wminus] (10,-39) rectangle (12,-40);
\fill[wplus] (12,-39) rectangle (14,-40);
\fill[wminus] (14,-39) rectangle (16,-40);
\fill[wplus] (16,-39) rectangle (18,-40);
\fill[wminus] (18,-39) rectangle (19,-40);
\fill[wplus] (19,-39) rectangle (21,-40);
\fill[wminus] (21,-39) rectangle (22,-40);
\fill[wplus] (22,-39) rectangle (24,-40);
\fill[wminus] (24,-39) rectangle (25,-40);
\fill[wplus] (25,-39) rectangle (26,-40);
\fill[wminus] (26,-39) rectangle (27,-40);
\fill[wplus] (29,-39) rectangle (30,-40);
\fill[wminus] (30,-39) rectangle (33,-40);
\fill[wplus] (34,-39) rectangle (35,-40);
\fill[wminus] (35,-39) rectangle (36,-40);
\fill[wplus] (36,-39) rectangle (37,-40);
\fill[wminus] (37,-39) rectangle (38,-40);
\fill[wplus] (40,-39) rectangle (42,-40);
\fill[wminus] (42,-39) rectangle (45,-40);
\fill[wplus] (46,-39) rectangle (49,-40);
\fill[wplus] (50,-39) rectangle (51,-40);
\fill[wplus] (52,-39) rectangle (53,-40);
\fill[wplus] (54,-39) rectangle (56,-40);
\fill[wminus] (56,-39) rectangle (57,-40);
\fill[wplus] (57,-39) rectangle (59,-40);
\fill[wminus] (59,-39) rectangle (61,-40);
\fill[wplus] (61,-39) rectangle (65,-40);
\fill[wminus] (65,-39) rectangle (67,-40);
\fill[wplus] (67,-39) rectangle (68,-40);
\fill[wminus] (68,-39) rectangle (69,-40);
\fill[wplus] (69,-39) rectangle (77,-40);
\fill[wminus] (77,-39) rectangle (80,-40);
\fill[wplus] (80,-39) rectangle (81,-40);
\fill[wplus] (82,-39) rectangle (83,-40);
\fill[wplus] (84,-39) rectangle (85,-40);
\fill[wminus] (85,-39) rectangle (87,-40);
\fill[wplus] (87,-39) rectangle (88,-40);
\fill[wminus] (88,-39) rectangle (90,-40);
\fill[wplus] (90,-39) rectangle (91,-40);
\fill[wplus] (92,-39) rectangle (93,-40);
\fill[wminus] (93,-39) rectangle (94,-40);
\fill[wplus] (94,-39) rectangle (95,-40);
\fill[wminus] (95,-39) rectangle (96,-40);
\fill[wplus] (96,-39) rectangle (97,-40);
\fill[wminus] (97,-39) rectangle (98,-40);
\fill[wplus] (98,-39) rectangle (99,-40);
\fill[wminus] (99,-39) rectangle (101,-40);
\fill[wplus] (101,-39) rectangle (102,-40);
\fill[wminus] (102,-39) rectangle (104,-40);
\fill[wplus] (106,-39) rectangle (107,-40);
\fill[wminus] (107,-39) rectangle (108,-40);
\fill[wplus] (0,-40) rectangle (2,-41);
\fill[wminus] (2,-40) rectangle (8,-41);
\fill[wminus] (9,-40) rectangle (11,-41);
\fill[wplus] (11,-40) rectangle (13,-41);
\fill[wminus] (13,-40) rectangle (15,-41);
\fill[wplus] (15,-40) rectangle (17,-41);
\fill[wminus] (17,-40) rectangle (18,-41);
\fill[wplus] (18,-40) rectangle (20,-41);
\fill[wminus] (20,-40) rectangle (21,-41);
\fill[wplus] (21,-40) rectangle (23,-41);
\fill[wminus] (23,-40) rectangle (24,-41);
\fill[wplus] (24,-40) rectangle (25,-41);
\fill[wminus] (25,-40) rectangle (26,-41);
\fill[wplus] (26,-40) rectangle (27,-41);
\fill[wplus] (30,-40) rectangle (31,-41);
\fill[wminus] (31,-40) rectangle (34,-41);
\fill[wplus] (35,-40) rectangle (36,-41);
\fill[wminus] (36,-40) rectangle (37,-41);
\fill[wplus] (37,-40) rectangle (38,-41);
\fill[wminus] (38,-40) rectangle (39,-41);
\fill[wplus] (41,-40) rectangle (43,-41);
\fill[wminus] (43,-40) rectangle (46,-41);
\fill[wplus] (47,-40) rectangle (50,-41);
\fill[wplus] (51,-40) rectangle (52,-41);
\fill[wplus] (53,-40) rectangle (55,-41);
\fill[wminus] (55,-40) rectangle (56,-41);
\fill[wplus] (56,-40) rectangle (58,-41);
\fill[wminus] (58,-40) rectangle (60,-41);
\fill[wplus] (60,-40) rectangle (64,-41);
\fill[wminus] (64,-40) rectangle (66,-41);
\fill[wplus] (66,-40) rectangle (67,-41);
\fill[wminus] (67,-40) rectangle (68,-41);
\fill[wplus] (68,-40) rectangle (76,-41);
\fill[wminus] (76,-40) rectangle (79,-41);
\fill[wplus] (79,-40) rectangle (82,-41);
\fill[wplus] (83,-40) rectangle (84,-41);
\fill[wminus] (84,-40) rectangle (86,-41);
\fill[wplus] (86,-40) rectangle (87,-41);
\fill[wminus] (87,-40) rectangle (89,-41);
\fill[wplus] (89,-40) rectangle (90,-41);
\fill[wplus] (91,-40) rectangle (92,-41);
\fill[wminus] (92,-40) rectangle (93,-41);
\fill[wplus] (93,-40) rectangle (94,-41);
\fill[wminus] (94,-40) rectangle (95,-41);
\fill[wplus] (95,-40) rectangle (96,-41);
\fill[wminus] (96,-40) rectangle (97,-41);
\fill[wplus] (97,-40) rectangle (98,-41);
\fill[wminus] (98,-40) rectangle (100,-41);
\fill[wplus] (100,-40) rectangle (101,-41);
\fill[wminus] (101,-40) rectangle (103,-41);
\fill[wplus] (105,-40) rectangle (106,-41);
\fill[wminus] (106,-40) rectangle (107,-41);
\fill[wplus] (0,-41) rectangle (1,-42);
\fill[wminus] (1,-41) rectangle (7,-42);
\fill[wminus] (8,-41) rectangle (10,-42);
\fill[wplus] (10,-41) rectangle (12,-42);
\fill[wminus] (12,-41) rectangle (14,-42);
\fill[wplus] (14,-41) rectangle (16,-42);
\fill[wminus] (16,-41) rectangle (17,-42);
\fill[wplus] (17,-41) rectangle (19,-42);
\fill[wminus] (19,-41) rectangle (20,-42);
\fill[wplus] (20,-41) rectangle (22,-42);
\fill[wminus] (22,-41) rectangle (23,-42);
\fill[wplus] (23,-41) rectangle (24,-42);
\fill[wminus] (24,-41) rectangle (25,-42);
\fill[wplus] (25,-41) rectangle (28,-42);
\fill[wplus] (31,-41) rectangle (32,-42);
\fill[wminus] (32,-41) rectangle (35,-42);
\fill[wplus] (36,-41) rectangle (37,-42);
\fill[wminus] (37,-41) rectangle (38,-42);
\fill[wplus] (38,-41) rectangle (39,-42);
\fill[wminus] (39,-41) rectangle (40,-42);
\fill[wplus] (42,-41) rectangle (44,-42);
\fill[wminus] (44,-41) rectangle (47,-42);
\fill[wplus] (48,-41) rectangle (51,-42);
\fill[wplus] (52,-41) rectangle (53,-42);
\fill[wminus] (54,-41) rectangle (55,-42);
\fill[wplus] (55,-41) rectangle (57,-42);
\fill[wminus] (57,-41) rectangle (59,-42);
\fill[wplus] (59,-41) rectangle (63,-42);
\fill[wminus] (63,-41) rectangle (65,-42);
\fill[wplus] (65,-41) rectangle (66,-42);
\fill[wminus] (66,-41) rectangle (67,-42);
\fill[wplus] (67,-41) rectangle (75,-42);
\fill[wminus] (75,-41) rectangle (78,-42);
\fill[wplus] (78,-41) rectangle (81,-42);
\fill[wplus] (82,-41) rectangle (83,-42);
\fill[wminus] (83,-41) rectangle (85,-42);
\fill[wplus] (85,-41) rectangle (86,-42);
\fill[wminus] (86,-41) rectangle (88,-42);
\fill[wplus] (88,-41) rectangle (89,-42);
\fill[wplus] (90,-41) rectangle (91,-42);
\fill[wminus] (91,-41) rectangle (92,-42);
\fill[wplus] (92,-41) rectangle (93,-42);
\fill[wminus] (93,-41) rectangle (94,-42);
\fill[wplus] (94,-41) rectangle (95,-42);
\fill[wminus] (95,-41) rectangle (96,-42);
\fill[wplus] (96,-41) rectangle (97,-42);
\fill[wminus] (97,-41) rectangle (99,-42);
\fill[wplus] (99,-41) rectangle (100,-42);
\fill[wminus] (100,-41) rectangle (102,-42);
\fill[wplus] (104,-41) rectangle (105,-42);
\fill[wminus] (105,-41) rectangle (106,-42);
\fill[wplus] (107,-41) rectangle (108,-42);
\fill[wminus] (0,-42) rectangle (6,-43);
\fill[wminus] (7,-42) rectangle (9,-43);
\fill[wplus] (9,-42) rectangle (11,-43);
\fill[wminus] (11,-42) rectangle (13,-43);
\fill[wplus] (13,-42) rectangle (15,-43);
\fill[wminus] (15,-42) rectangle (16,-43);
\fill[wplus] (16,-42) rectangle (18,-43);
\fill[wminus] (18,-42) rectangle (19,-43);
\fill[wplus] (19,-42) rectangle (21,-43);
\fill[wminus] (21,-42) rectangle (22,-43);
\fill[wplus] (22,-42) rectangle (23,-43);
\fill[wminus] (23,-42) rectangle (24,-43);
\fill[wplus] (24,-42) rectangle (27,-43);
\fill[wplus] (28,-42) rectangle (29,-43);
\fill[wplus] (32,-42) rectangle (33,-43);
\fill[wminus] (33,-42) rectangle (36,-43);
\fill[wplus] (37,-42) rectangle (38,-43);
\fill[wminus] (38,-42) rectangle (39,-43);
\fill[wplus] (39,-42) rectangle (40,-43);
\fill[wminus] (40,-42) rectangle (41,-43);
\fill[wplus] (43,-42) rectangle (45,-43);
\fill[wminus] (45,-42) rectangle (48,-43);
\fill[wplus] (49,-42) rectangle (52,-43);
\fill[wplus] (53,-42) rectangle (56,-43);
\fill[wminus] (56,-42) rectangle (58,-43);
\fill[wplus] (58,-42) rectangle (62,-43);
\fill[wminus] (62,-42) rectangle (64,-43);
\fill[wplus] (64,-42) rectangle (65,-43);
\fill[wminus] (65,-42) rectangle (66,-43);
\fill[wplus] (66,-42) rectangle (74,-43);
\fill[wminus] (74,-42) rectangle (77,-43);
\fill[wplus] (77,-42) rectangle (80,-43);
\fill[wminus] (80,-42) rectangle (81,-43);
\fill[wplus] (81,-42) rectangle (82,-43);
\fill[wminus] (82,-42) rectangle (84,-43);
\fill[wplus] (84,-42) rectangle (85,-43);
\fill[wminus] (85,-42) rectangle (87,-43);
\fill[wplus] (87,-42) rectangle (88,-43);
\fill[wplus] (89,-42) rectangle (90,-43);
\fill[wminus] (90,-42) rectangle (91,-43);
\fill[wplus] (91,-42) rectangle (92,-43);
\fill[wminus] (92,-42) rectangle (93,-43);
\fill[wplus] (93,-42) rectangle (94,-43);
\fill[wminus] (94,-42) rectangle (95,-43);
\fill[wplus] (95,-42) rectangle (96,-43);
\fill[wminus] (96,-42) rectangle (98,-43);
\fill[wplus] (98,-42) rectangle (99,-43);
\fill[wminus] (99,-42) rectangle (101,-43);
\fill[wplus] (103,-42) rectangle (104,-43);
\fill[wminus] (104,-42) rectangle (105,-43);
\fill[wplus] (106,-42) rectangle (107,-43);
\fill[wminus] (0,-43) rectangle (5,-44);
\fill[wminus] (6,-43) rectangle (8,-44);
\fill[wplus] (8,-43) rectangle (10,-44);
\fill[wminus] (10,-43) rectangle (12,-44);
\fill[wplus] (12,-43) rectangle (14,-44);
\fill[wminus] (14,-43) rectangle (15,-44);
\fill[wplus] (15,-43) rectangle (17,-44);
\fill[wminus] (17,-43) rectangle (18,-44);
\fill[wplus] (18,-43) rectangle (20,-44);
\fill[wminus] (20,-43) rectangle (21,-44);
\fill[wplus] (21,-43) rectangle (22,-44);
\fill[wminus] (22,-43) rectangle (23,-44);
\fill[wplus] (23,-43) rectangle (26,-44);
\fill[wminus] (26,-43) rectangle (27,-44);
\fill[wplus] (27,-43) rectangle (28,-44);
\fill[wplus] (29,-43) rectangle (30,-44);
\fill[wplus] (33,-43) rectangle (34,-44);
\fill[wminus] (34,-43) rectangle (37,-44);
\fill[wplus] (38,-43) rectangle (39,-44);
\fill[wminus] (39,-43) rectangle (40,-44);
\fill[wplus] (40,-43) rectangle (41,-44);
\fill[wminus] (41,-43) rectangle (42,-44);
\fill[wplus] (44,-43) rectangle (46,-44);
\fill[wminus] (46,-43) rectangle (49,-44);
\fill[wplus] (50,-43) rectangle (53,-44);
\fill[wplus] (54,-43) rectangle (55,-44);
\fill[wminus] (55,-43) rectangle (57,-44);
\fill[wplus] (57,-43) rectangle (61,-44);
\fill[wminus] (61,-43) rectangle (63,-44);
\fill[wplus] (63,-43) rectangle (64,-44);
\fill[wminus] (64,-43) rectangle (65,-44);
\fill[wplus] (65,-43) rectangle (73,-44);
\fill[wminus] (73,-43) rectangle (76,-44);
\fill[wplus] (76,-43) rectangle (79,-44);
\fill[wminus] (79,-43) rectangle (80,-44);
\fill[wplus] (80,-43) rectangle (81,-44);
\fill[wminus] (81,-43) rectangle (83,-44);
\fill[wplus] (83,-43) rectangle (84,-44);
\fill[wminus] (84,-43) rectangle (86,-44);
\fill[wplus] (86,-43) rectangle (87,-44);
\fill[wplus] (88,-43) rectangle (89,-44);
\fill[wminus] (89,-43) rectangle (90,-44);
\fill[wplus] (90,-43) rectangle (91,-44);
\fill[wminus] (91,-43) rectangle (92,-44);
\fill[wplus] (92,-43) rectangle (93,-44);
\fill[wminus] (93,-43) rectangle (94,-44);
\fill[wplus] (94,-43) rectangle (95,-44);
\fill[wminus] (95,-43) rectangle (97,-44);
\fill[wplus] (97,-43) rectangle (98,-44);
\fill[wminus] (98,-43) rectangle (100,-44);
\fill[wplus] (102,-43) rectangle (103,-44);
\fill[wminus] (103,-43) rectangle (104,-44);
\fill[wplus] (105,-43) rectangle (106,-44);
\fill[wplus] (107,-43) rectangle (108,-44);
\fill[wminus] (0,-44) rectangle (4,-45);
\fill[wminus] (5,-44) rectangle (7,-45);
\fill[wplus] (7,-44) rectangle (9,-45);
\fill[wminus] (9,-44) rectangle (11,-45);
\fill[wplus] (11,-44) rectangle (13,-45);
\fill[wminus] (13,-44) rectangle (14,-45);
\fill[wplus] (14,-44) rectangle (16,-45);
\fill[wminus] (16,-44) rectangle (17,-45);
\fill[wplus] (17,-44) rectangle (19,-45);
\fill[wminus] (19,-44) rectangle (20,-45);
\fill[wplus] (20,-44) rectangle (21,-45);
\fill[wminus] (21,-44) rectangle (22,-45);
\fill[wplus] (22,-44) rectangle (25,-45);
\fill[wminus] (25,-44) rectangle (27,-45);
\fill[wplus] (28,-44) rectangle (29,-45);
\fill[wplus] (30,-44) rectangle (31,-45);
\fill[wplus] (34,-44) rectangle (35,-45);
\fill[wminus] (35,-44) rectangle (38,-45);
\fill[wplus] (39,-44) rectangle (40,-45);
\fill[wminus] (40,-44) rectangle (41,-45);
\fill[wplus] (41,-44) rectangle (42,-45);
\fill[wminus] (42,-44) rectangle (43,-45);
\fill[wplus] (45,-44) rectangle (47,-45);
\fill[wminus] (47,-44) rectangle (50,-45);
\fill[wplus] (51,-44) rectangle (54,-45);
\fill[wminus] (54,-44) rectangle (56,-45);
\fill[wplus] (56,-44) rectangle (60,-45);
\fill[wminus] (60,-44) rectangle (62,-45);
\fill[wplus] (62,-44) rectangle (63,-45);
\fill[wminus] (63,-44) rectangle (64,-45);
\fill[wplus] (64,-44) rectangle (72,-45);
\fill[wminus] (72,-44) rectangle (75,-45);
\fill[wplus] (75,-44) rectangle (78,-45);
\fill[wminus] (78,-44) rectangle (79,-45);
\fill[wplus] (79,-44) rectangle (81,-45);
\fill[wminus] (81,-44) rectangle (82,-45);
\fill[wplus] (82,-44) rectangle (83,-45);
\fill[wminus] (83,-44) rectangle (85,-45);
\fill[wplus] (85,-44) rectangle (86,-45);
\fill[wplus] (87,-44) rectangle (88,-45);
\fill[wminus] (88,-44) rectangle (89,-45);
\fill[wplus] (89,-44) rectangle (90,-45);
\fill[wminus] (90,-44) rectangle (91,-45);
\fill[wplus] (91,-44) rectangle (92,-45);
\fill[wminus] (92,-44) rectangle (93,-45);
\fill[wplus] (93,-44) rectangle (94,-45);
\fill[wminus] (94,-44) rectangle (96,-45);
\fill[wplus] (96,-44) rectangle (97,-45);
\fill[wminus] (97,-44) rectangle (99,-45);
\fill[wplus] (101,-44) rectangle (102,-45);
\fill[wminus] (102,-44) rectangle (103,-45);
\fill[wplus] (104,-44) rectangle (105,-45);
\fill[wplus] (106,-44) rectangle (107,-45);
\fill[wminus] (107,-44) rectangle (108,-45);
\fill[wminus] (0,-45) rectangle (3,-46);
\fill[wminus] (4,-45) rectangle (6,-46);
\fill[wplus] (6,-45) rectangle (8,-46);
\fill[wminus] (8,-45) rectangle (10,-46);
\fill[wplus] (10,-45) rectangle (12,-46);
\fill[wminus] (12,-45) rectangle (13,-46);
\fill[wplus] (13,-45) rectangle (15,-46);
\fill[wminus] (15,-45) rectangle (16,-46);
\fill[wplus] (16,-45) rectangle (18,-46);
\fill[wminus] (18,-45) rectangle (19,-46);
\fill[wplus] (19,-45) rectangle (20,-46);
\fill[wminus] (20,-45) rectangle (21,-46);
\fill[wplus] (21,-45) rectangle (24,-46);
\fill[wminus] (24,-45) rectangle (27,-46);
\fill[wplus] (27,-45) rectangle (28,-46);
\fill[wplus] (29,-45) rectangle (30,-46);
\fill[wplus] (31,-45) rectangle (32,-46);
\fill[wplus] (35,-45) rectangle (36,-46);
\fill[wminus] (36,-45) rectangle (39,-46);
\fill[wplus] (40,-45) rectangle (41,-46);
\fill[wminus] (41,-45) rectangle (42,-46);
\fill[wplus] (42,-45) rectangle (43,-46);
\fill[wminus] (43,-45) rectangle (44,-46);
\fill[wplus] (46,-45) rectangle (48,-46);
\fill[wminus] (48,-45) rectangle (51,-46);
\fill[wplus] (52,-45) rectangle (54,-46);
\fill[wminus] (54,-45) rectangle (55,-46);
\fill[wplus] (55,-45) rectangle (59,-46);
\fill[wminus] (59,-45) rectangle (61,-46);
\fill[wplus] (61,-45) rectangle (62,-46);
\fill[wminus] (62,-45) rectangle (63,-46);
\fill[wplus] (63,-45) rectangle (71,-46);
\fill[wminus] (71,-45) rectangle (74,-46);
\fill[wplus] (74,-45) rectangle (77,-46);
\fill[wminus] (77,-45) rectangle (78,-46);
\fill[wplus] (78,-45) rectangle (80,-46);
\fill[wminus] (80,-45) rectangle (81,-46);
\fill[wplus] (81,-45) rectangle (82,-46);
\fill[wminus] (82,-45) rectangle (84,-46);
\fill[wplus] (84,-45) rectangle (85,-46);
\fill[wplus] (86,-45) rectangle (87,-46);
\fill[wminus] (87,-45) rectangle (88,-46);
\fill[wplus] (88,-45) rectangle (89,-46);
\fill[wminus] (89,-45) rectangle (90,-46);
\fill[wplus] (90,-45) rectangle (91,-46);
\fill[wminus] (91,-45) rectangle (92,-46);
\fill[wplus] (92,-45) rectangle (93,-46);
\fill[wminus] (93,-45) rectangle (95,-46);
\fill[wplus] (95,-45) rectangle (96,-46);
\fill[wminus] (96,-45) rectangle (98,-46);
\fill[wplus] (100,-45) rectangle (101,-46);
\fill[wminus] (101,-45) rectangle (102,-46);
\fill[wplus] (103,-45) rectangle (104,-46);
\fill[wplus] (105,-45) rectangle (106,-46);
\fill[wminus] (106,-45) rectangle (108,-46);
\fill[wminus] (0,-46) rectangle (2,-47);
\fill[wminus] (3,-46) rectangle (5,-47);
\fill[wplus] (5,-46) rectangle (7,-47);
\fill[wminus] (7,-46) rectangle (9,-47);
\fill[wplus] (9,-46) rectangle (11,-47);
\fill[wminus] (11,-46) rectangle (12,-47);
\fill[wplus] (12,-46) rectangle (14,-47);
\fill[wminus] (14,-46) rectangle (15,-47);
\fill[wplus] (15,-46) rectangle (17,-47);
\fill[wminus] (17,-46) rectangle (18,-47);
\fill[wplus] (18,-46) rectangle (19,-47);
\fill[wminus] (19,-46) rectangle (20,-47);
\fill[wplus] (20,-46) rectangle (23,-47);
\fill[wminus] (23,-46) rectangle (27,-47);
\fill[wplus] (27,-46) rectangle (29,-47);
\fill[wplus] (30,-46) rectangle (31,-47);
\fill[wplus] (32,-46) rectangle (33,-47);
\fill[wplus] (36,-46) rectangle (37,-47);
\fill[wminus] (37,-46) rectangle (40,-47);
\fill[wplus] (41,-46) rectangle (42,-47);
\fill[wminus] (42,-46) rectangle (43,-47);
\fill[wplus] (43,-46) rectangle (44,-47);
\fill[wminus] (44,-46) rectangle (45,-47);
\fill[wplus] (47,-46) rectangle (49,-47);
\fill[wminus] (49,-46) rectangle (52,-47);
\fill[wplus] (53,-46) rectangle (58,-47);
\fill[wminus] (58,-46) rectangle (60,-47);
\fill[wplus] (60,-46) rectangle (61,-47);
\fill[wminus] (61,-46) rectangle (62,-47);
\fill[wplus] (62,-46) rectangle (70,-47);
\fill[wminus] (70,-46) rectangle (73,-47);
\fill[wplus] (73,-46) rectangle (76,-47);
\fill[wminus] (76,-46) rectangle (77,-47);
\fill[wplus] (77,-46) rectangle (79,-47);
\fill[wminus] (79,-46) rectangle (83,-47);
\fill[wplus] (83,-46) rectangle (84,-47);
\fill[wplus] (85,-46) rectangle (86,-47);
\fill[wminus] (86,-46) rectangle (87,-47);
\fill[wplus] (87,-46) rectangle (88,-47);
\fill[wminus] (88,-46) rectangle (89,-47);
\fill[wplus] (89,-46) rectangle (90,-47);
\fill[wminus] (90,-46) rectangle (91,-47);
\fill[wplus] (91,-46) rectangle (92,-47);
\fill[wminus] (92,-46) rectangle (94,-47);
\fill[wplus] (94,-46) rectangle (95,-47);
\fill[wminus] (95,-46) rectangle (97,-47);
\fill[wplus] (99,-46) rectangle (100,-47);
\fill[wminus] (100,-46) rectangle (101,-47);
\fill[wplus] (102,-46) rectangle (103,-47);
\fill[wplus] (104,-46) rectangle (105,-47);
\fill[wminus] (105,-46) rectangle (107,-47);
\fill[wplus] (107,-46) rectangle (108,-47);
\fill[wminus] (0,-47) rectangle (1,-48);
\fill[wminus] (2,-47) rectangle (4,-48);
\fill[wplus] (4,-47) rectangle (6,-48);
\fill[wminus] (6,-47) rectangle (8,-48);
\fill[wplus] (8,-47) rectangle (10,-48);
\fill[wminus] (10,-47) rectangle (11,-48);
\fill[wplus] (11,-47) rectangle (13,-48);
\fill[wminus] (13,-47) rectangle (14,-48);
\fill[wplus] (14,-47) rectangle (16,-48);
\fill[wminus] (16,-47) rectangle (17,-48);
\fill[wplus] (17,-47) rectangle (18,-48);
\fill[wminus] (18,-47) rectangle (19,-48);
\fill[wplus] (19,-47) rectangle (22,-48);
\fill[wminus] (22,-47) rectangle (27,-48);
\fill[wplus] (27,-47) rectangle (30,-48);
\fill[wplus] (31,-47) rectangle (32,-48);
\fill[wplus] (33,-47) rectangle (34,-48);
\fill[wplus] (37,-47) rectangle (38,-48);
\fill[wminus] (38,-47) rectangle (41,-48);
\fill[wplus] (42,-47) rectangle (43,-48);
\fill[wminus] (43,-47) rectangle (44,-48);
\fill[wplus] (44,-47) rectangle (45,-48);
\fill[wminus] (45,-47) rectangle (46,-48);
\fill[wplus] (48,-47) rectangle (50,-48);
\fill[wminus] (50,-47) rectangle (53,-48);
\fill[wplus] (54,-47) rectangle (57,-48);
\fill[wminus] (57,-47) rectangle (59,-48);
\fill[wplus] (59,-47) rectangle (60,-48);
\fill[wminus] (60,-47) rectangle (61,-48);
\fill[wplus] (61,-47) rectangle (69,-48);
\fill[wminus] (69,-47) rectangle (72,-48);
\fill[wplus] (72,-47) rectangle (75,-48);
\fill[wminus] (75,-47) rectangle (76,-48);
\fill[wplus] (76,-47) rectangle (78,-48);
\fill[wminus] (78,-47) rectangle (80,-48);
\fill[wplus] (80,-47) rectangle (81,-48);
\fill[wminus] (81,-47) rectangle (82,-48);
\fill[wplus] (82,-47) rectangle (83,-48);
\fill[wplus] (84,-47) rectangle (85,-48);
\fill[wminus] (85,-47) rectangle (86,-48);
\fill[wplus] (86,-47) rectangle (87,-48);
\fill[wminus] (87,-47) rectangle (88,-48);
\fill[wplus] (88,-47) rectangle (89,-48);
\fill[wminus] (89,-47) rectangle (90,-48);
\fill[wplus] (90,-47) rectangle (91,-48);
\fill[wminus] (91,-47) rectangle (93,-48);
\fill[wplus] (93,-47) rectangle (94,-48);
\fill[wminus] (94,-47) rectangle (96,-48);
\fill[wplus] (98,-47) rectangle (99,-48);
\fill[wminus] (99,-47) rectangle (100,-48);
\fill[wplus] (101,-47) rectangle (102,-48);
\fill[wplus] (103,-47) rectangle (104,-48);
\fill[wminus] (104,-47) rectangle (106,-48);
\fill[wplus] (106,-47) rectangle (107,-48);
\fill[wminus] (107,-47) rectangle (108,-48);
\fill[wminus] (1,-48) rectangle (3,-49);
\fill[wplus] (3,-48) rectangle (5,-49);
\fill[wminus] (5,-48) rectangle (7,-49);
\fill[wplus] (7,-48) rectangle (9,-49);
\fill[wminus] (9,-48) rectangle (10,-49);
\fill[wplus] (10,-48) rectangle (12,-49);
\fill[wminus] (12,-48) rectangle (13,-49);
\fill[wplus] (13,-48) rectangle (15,-49);
\fill[wminus] (15,-48) rectangle (16,-49);
\fill[wplus] (16,-48) rectangle (17,-49);
\fill[wminus] (17,-48) rectangle (18,-49);
\fill[wplus] (18,-48) rectangle (21,-49);
\fill[wminus] (21,-48) rectangle (27,-49);
\fill[wplus] (28,-48) rectangle (31,-49);
\fill[wplus] (32,-48) rectangle (33,-49);
\fill[wplus] (34,-48) rectangle (35,-49);
\fill[wplus] (38,-48) rectangle (39,-49);
\fill[wminus] (39,-48) rectangle (42,-49);
\fill[wplus] (43,-48) rectangle (44,-49);
\fill[wminus] (44,-48) rectangle (45,-49);
\fill[wplus] (45,-48) rectangle (46,-49);
\fill[wminus] (46,-48) rectangle (47,-49);
\fill[wplus] (49,-48) rectangle (51,-49);
\fill[wminus] (51,-48) rectangle (54,-49);
\fill[wplus] (54,-48) rectangle (56,-49);
\fill[wminus] (56,-48) rectangle (58,-49);
\fill[wplus] (58,-48) rectangle (59,-49);
\fill[wminus] (59,-48) rectangle (60,-49);
\fill[wplus] (60,-48) rectangle (68,-49);
\fill[wminus] (68,-48) rectangle (71,-49);
\fill[wplus] (71,-48) rectangle (74,-49);
\fill[wminus] (74,-48) rectangle (75,-49);
\fill[wplus] (75,-48) rectangle (77,-49);
\fill[wminus] (77,-48) rectangle (79,-49);
\fill[wplus] (79,-48) rectangle (82,-49);
\fill[wplus] (83,-48) rectangle (84,-49);
\fill[wminus] (84,-48) rectangle (85,-49);
\fill[wplus] (85,-48) rectangle (86,-49);
\fill[wminus] (86,-48) rectangle (87,-49);
\fill[wplus] (87,-48) rectangle (88,-49);
\fill[wminus] (88,-48) rectangle (89,-49);
\fill[wplus] (89,-48) rectangle (90,-49);
\fill[wminus] (90,-48) rectangle (92,-49);
\fill[wplus] (92,-48) rectangle (93,-49);
\fill[wminus] (93,-48) rectangle (95,-49);
\fill[wplus] (97,-48) rectangle (98,-49);
\fill[wminus] (98,-48) rectangle (99,-49);
\fill[wplus] (100,-48) rectangle (101,-49);
\fill[wplus] (102,-48) rectangle (103,-49);
\fill[wminus] (103,-48) rectangle (105,-49);
\fill[wplus] (105,-48) rectangle (106,-49);
\fill[wminus] (106,-48) rectangle (108,-49);
\fill[wminus] (0,-49) rectangle (2,-50);
\fill[wplus] (2,-49) rectangle (4,-50);
\fill[wminus] (4,-49) rectangle (6,-50);
\fill[wplus] (6,-49) rectangle (8,-50);
\fill[wminus] (8,-49) rectangle (9,-50);
\fill[wplus] (9,-49) rectangle (11,-50);
\fill[wminus] (11,-49) rectangle (12,-50);
\fill[wplus] (12,-49) rectangle (14,-50);
\fill[wminus] (14,-49) rectangle (15,-50);
\fill[wplus] (15,-49) rectangle (16,-50);
\fill[wminus] (16,-49) rectangle (17,-50);
\fill[wplus] (17,-49) rectangle (20,-50);
\fill[wminus] (20,-49) rectangle (26,-50);
\fill[wminus] (27,-49) rectangle (28,-50);
\fill[wplus] (29,-49) rectangle (32,-50);
\fill[wplus] (33,-49) rectangle (34,-50);
\fill[wplus] (35,-49) rectangle (36,-50);
\fill[wplus] (39,-49) rectangle (40,-50);
\fill[wminus] (40,-49) rectangle (43,-50);
\fill[wplus] (44,-49) rectangle (45,-50);
\fill[wminus] (45,-49) rectangle (46,-50);
\fill[wplus] (46,-49) rectangle (47,-50);
\fill[wminus] (47,-49) rectangle (48,-50);
\fill[wplus] (50,-49) rectangle (52,-50);
\fill[wminus] (52,-49) rectangle (54,-50);
\fill[wplus] (54,-49) rectangle (55,-50);
\fill[wminus] (55,-49) rectangle (57,-50);
\fill[wplus] (57,-49) rectangle (58,-50);
\fill[wminus] (58,-49) rectangle (59,-50);
\fill[wplus] (59,-49) rectangle (67,-50);
\fill[wminus] (67,-49) rectangle (70,-50);
\fill[wplus] (70,-49) rectangle (73,-50);
\fill[wminus] (73,-49) rectangle (74,-50);
\fill[wplus] (74,-49) rectangle (76,-50);
\fill[wminus] (76,-49) rectangle (78,-50);
\fill[wplus] (78,-49) rectangle (81,-50);
\fill[wplus] (82,-49) rectangle (83,-50);
\fill[wminus] (83,-49) rectangle (84,-50);
\fill[wplus] (84,-49) rectangle (85,-50);
\fill[wminus] (85,-49) rectangle (86,-50);
\fill[wplus] (86,-49) rectangle (87,-50);
\fill[wminus] (87,-49) rectangle (88,-50);
\fill[wplus] (88,-49) rectangle (89,-50);
\fill[wminus] (89,-49) rectangle (91,-50);
\fill[wplus] (91,-49) rectangle (92,-50);
\fill[wminus] (92,-49) rectangle (94,-50);
\fill[wplus] (96,-49) rectangle (97,-50);
\fill[wminus] (97,-49) rectangle (98,-50);
\fill[wplus] (99,-49) rectangle (100,-50);
\fill[wplus] (101,-49) rectangle (102,-50);
\fill[wminus] (102,-49) rectangle (104,-50);
\fill[wplus] (104,-49) rectangle (105,-50);
\fill[wminus] (105,-49) rectangle (107,-50);
\fill[wplus] (107,-49) rectangle (108,-50);
\fill[wminus] (0,-50) rectangle (1,-51);
\fill[wplus] (1,-50) rectangle (3,-51);
\fill[wminus] (3,-50) rectangle (5,-51);
\fill[wplus] (5,-50) rectangle (7,-51);
\fill[wminus] (7,-50) rectangle (8,-51);
\fill[wplus] (8,-50) rectangle (10,-51);
\fill[wminus] (10,-50) rectangle (11,-51);
\fill[wplus] (11,-50) rectangle (13,-51);
\fill[wminus] (13,-50) rectangle (14,-51);
\fill[wplus] (14,-50) rectangle (15,-51);
\fill[wminus] (15,-50) rectangle (16,-51);
\fill[wplus] (16,-50) rectangle (19,-51);
\fill[wminus] (19,-50) rectangle (25,-51);
\fill[wminus] (26,-50) rectangle (29,-51);
\fill[wplus] (30,-50) rectangle (33,-51);
\fill[wplus] (34,-50) rectangle (35,-51);
\fill[wplus] (36,-50) rectangle (37,-51);
\fill[wplus] (40,-50) rectangle (41,-51);
\fill[wminus] (41,-50) rectangle (44,-51);
\fill[wplus] (45,-50) rectangle (46,-51);
\fill[wminus] (46,-50) rectangle (47,-51);
\fill[wplus] (47,-50) rectangle (48,-51);
\fill[wminus] (48,-50) rectangle (49,-51);
\fill[wplus] (51,-50) rectangle (53,-51);
\fill[wminus] (53,-50) rectangle (56,-51);
\fill[wplus] (56,-50) rectangle (57,-51);
\fill[wminus] (57,-50) rectangle (58,-51);
\fill[wplus] (58,-50) rectangle (66,-51);
\fill[wminus] (66,-50) rectangle (69,-51);
\fill[wplus] (69,-50) rectangle (72,-51);
\fill[wminus] (72,-50) rectangle (73,-51);
\fill[wplus] (73,-50) rectangle (75,-51);
\fill[wminus] (75,-50) rectangle (77,-51);
\fill[wplus] (77,-50) rectangle (82,-51);
\fill[wminus] (82,-50) rectangle (83,-51);
\fill[wplus] (83,-50) rectangle (84,-51);
\fill[wminus] (84,-50) rectangle (85,-51);
\fill[wplus] (85,-50) rectangle (86,-51);
\fill[wminus] (86,-50) rectangle (87,-51);
\fill[wplus] (87,-50) rectangle (88,-51);
\fill[wminus] (88,-50) rectangle (90,-51);
\fill[wplus] (90,-50) rectangle (91,-51);
\fill[wminus] (91,-50) rectangle (93,-51);
\fill[wplus] (95,-50) rectangle (96,-51);
\fill[wminus] (96,-50) rectangle (97,-51);
\fill[wplus] (98,-50) rectangle (99,-51);
\fill[wplus] (100,-50) rectangle (101,-51);
\fill[wminus] (101,-50) rectangle (103,-51);
\fill[wplus] (103,-50) rectangle (104,-51);
\fill[wminus] (104,-50) rectangle (106,-51);
\fill[wplus] (106,-50) rectangle (107,-51);
\fill[wplus] (0,-51) rectangle (2,-52);
\fill[wminus] (2,-51) rectangle (4,-52);
\fill[wplus] (4,-51) rectangle (6,-52);
\fill[wminus] (6,-51) rectangle (7,-52);
\fill[wplus] (7,-51) rectangle (9,-52);
\fill[wminus] (9,-51) rectangle (10,-52);
\fill[wplus] (10,-51) rectangle (12,-52);
\fill[wminus] (12,-51) rectangle (13,-52);
\fill[wplus] (13,-51) rectangle (14,-52);
\fill[wminus] (14,-51) rectangle (15,-52);
\fill[wplus] (15,-51) rectangle (18,-52);
\fill[wminus] (18,-51) rectangle (24,-52);
\fill[wminus] (25,-51) rectangle (30,-52);
\fill[wplus] (31,-51) rectangle (34,-52);
\fill[wplus] (35,-51) rectangle (36,-52);
\fill[wplus] (37,-51) rectangle (38,-52);
\fill[wplus] (41,-51) rectangle (42,-52);
\fill[wminus] (42,-51) rectangle (45,-52);
\fill[wplus] (46,-51) rectangle (47,-52);
\fill[wminus] (47,-51) rectangle (48,-52);
\fill[wplus] (48,-51) rectangle (49,-52);
\fill[wminus] (49,-51) rectangle (50,-52);
\fill[wplus] (52,-51) rectangle (54,-52);
\fill[wminus] (54,-51) rectangle (55,-52);
\fill[wplus] (55,-51) rectangle (56,-52);
\fill[wminus] (56,-51) rectangle (57,-52);
\fill[wplus] (57,-51) rectangle (65,-52);
\fill[wminus] (65,-51) rectangle (68,-52);
\fill[wplus] (68,-51) rectangle (71,-52);
\fill[wminus] (71,-51) rectangle (72,-52);
\fill[wplus] (72,-51) rectangle (74,-52);
\fill[wminus] (74,-51) rectangle (76,-52);
\fill[wplus] (76,-51) rectangle (80,-52);
\fill[wminus] (80,-51) rectangle (82,-52);
\fill[wplus] (82,-51) rectangle (83,-52);
\fill[wminus] (83,-51) rectangle (84,-52);
\fill[wplus] (84,-51) rectangle (85,-52);
\fill[wminus] (85,-51) rectangle (86,-52);
\fill[wplus] (86,-51) rectangle (87,-52);
\fill[wminus] (87,-51) rectangle (89,-52);
\fill[wplus] (89,-51) rectangle (90,-52);
\fill[wminus] (90,-51) rectangle (92,-52);
\fill[wplus] (94,-51) rectangle (95,-52);
\fill[wminus] (95,-51) rectangle (96,-52);
\fill[wplus] (97,-51) rectangle (98,-52);
\fill[wplus] (99,-51) rectangle (100,-52);
\fill[wminus] (100,-51) rectangle (102,-52);
\fill[wplus] (102,-51) rectangle (103,-52);
\fill[wminus] (103,-51) rectangle (105,-52);
\fill[wplus] (105,-51) rectangle (106,-52);
\fill[wplus] (107,-51) rectangle (108,-52);
\fill[wplus] (0,-52) rectangle (1,-53);
\fill[wminus] (1,-52) rectangle (3,-53);
\fill[wplus] (3,-52) rectangle (5,-53);
\fill[wminus] (5,-52) rectangle (6,-53);
\fill[wplus] (6,-52) rectangle (8,-53);
\fill[wminus] (8,-52) rectangle (9,-53);
\fill[wplus] (9,-52) rectangle (11,-53);
\fill[wminus] (11,-52) rectangle (12,-53);
\fill[wplus] (12,-52) rectangle (13,-53);
\fill[wminus] (13,-52) rectangle (14,-53);
\fill[wplus] (14,-52) rectangle (17,-53);
\fill[wminus] (17,-52) rectangle (23,-53);
\fill[wminus] (24,-52) rectangle (26,-53);
\fill[wplus] (26,-52) rectangle (28,-53);
\fill[wminus] (28,-52) rectangle (31,-53);
\fill[wplus] (32,-52) rectangle (35,-53);
\fill[wplus] (36,-52) rectangle (37,-53);
\fill[wplus] (38,-52) rectangle (39,-53);
\fill[wplus] (42,-52) rectangle (43,-53);
\fill[wminus] (43,-52) rectangle (46,-53);
\fill[wplus] (47,-52) rectangle (48,-53);
\fill[wminus] (48,-52) rectangle (49,-53);
\fill[wplus] (49,-52) rectangle (50,-53);
\fill[wminus] (50,-52) rectangle (51,-53);
\fill[wplus] (53,-52) rectangle (55,-53);
\fill[wminus] (55,-52) rectangle (56,-53);
\fill[wplus] (56,-52) rectangle (64,-53);
\fill[wminus] (64,-52) rectangle (67,-53);
\fill[wplus] (67,-52) rectangle (70,-53);
\fill[wminus] (70,-52) rectangle (71,-53);
\fill[wplus] (71,-52) rectangle (73,-53);
\fill[wminus] (73,-52) rectangle (75,-53);
\fill[wplus] (75,-52) rectangle (79,-53);
\fill[wminus] (79,-52) rectangle (81,-53);
\fill[wplus] (81,-52) rectangle (82,-53);
\fill[wminus] (82,-52) rectangle (83,-53);
\fill[wplus] (83,-52) rectangle (84,-53);
\fill[wminus] (84,-52) rectangle (85,-53);
\fill[wplus] (85,-52) rectangle (86,-53);
\fill[wminus] (86,-52) rectangle (88,-53);
\fill[wplus] (88,-52) rectangle (89,-53);
\fill[wminus] (89,-52) rectangle (91,-53);
\fill[wplus] (93,-52) rectangle (94,-53);
\fill[wminus] (94,-52) rectangle (95,-53);
\fill[wplus] (96,-52) rectangle (97,-53);
\fill[wplus] (98,-52) rectangle (99,-53);
\fill[wminus] (99,-52) rectangle (101,-53);
\fill[wplus] (101,-52) rectangle (102,-53);
\fill[wminus] (102,-52) rectangle (104,-53);
\fill[wplus] (104,-52) rectangle (105,-53);
\fill[wplus] (106,-52) rectangle (107,-53);
\fill[wminus] (107,-52) rectangle (108,-53);
\fill[wminus] (0,-53) rectangle (2,-54);
\fill[wplus] (2,-53) rectangle (4,-54);
\fill[wminus] (4,-53) rectangle (5,-54);
\fill[wplus] (5,-53) rectangle (7,-54);
\fill[wminus] (7,-53) rectangle (8,-54);
\fill[wplus] (8,-53) rectangle (10,-54);
\fill[wminus] (10,-53) rectangle (11,-54);
\fill[wplus] (11,-53) rectangle (12,-54);
\fill[wminus] (12,-53) rectangle (13,-54);
\fill[wplus] (13,-53) rectangle (16,-54);
\fill[wminus] (16,-53) rectangle (22,-54);
\fill[wminus] (23,-53) rectangle (25,-54);
\fill[wplus] (25,-53) rectangle (29,-54);
\fill[wminus] (29,-53) rectangle (32,-54);
\fill[wplus] (33,-53) rectangle (36,-54);
\fill[wplus] (37,-53) rectangle (38,-54);
\fill[wplus] (39,-53) rectangle (40,-54);
\fill[wplus] (43,-53) rectangle (44,-54);
\fill[wminus] (44,-53) rectangle (47,-54);
\fill[wplus] (48,-53) rectangle (49,-54);
\fill[wminus] (49,-53) rectangle (50,-54);
\fill[wplus] (50,-53) rectangle (51,-54);
\fill[wminus] (51,-53) rectangle (52,-54);
\fill[wminus] (54,-53) rectangle (55,-54);
\fill[wplus] (55,-53) rectangle (63,-54);
\fill[wminus] (63,-53) rectangle (66,-54);
\fill[wplus] (66,-53) rectangle (69,-54);
\fill[wminus] (69,-53) rectangle (70,-54);
\fill[wplus] (70,-53) rectangle (72,-54);
\fill[wminus] (72,-53) rectangle (74,-54);
\fill[wplus] (74,-53) rectangle (78,-54);
\fill[wminus] (78,-53) rectangle (80,-54);
\fill[wplus] (80,-53) rectangle (81,-54);
\fill[wminus] (81,-53) rectangle (82,-54);
\fill[wplus] (82,-53) rectangle (83,-54);
\fill[wminus] (83,-53) rectangle (84,-54);
\fill[wplus] (84,-53) rectangle (85,-54);
\fill[wminus] (85,-53) rectangle (87,-54);
\fill[wplus] (87,-53) rectangle (88,-54);
\fill[wminus] (88,-53) rectangle (90,-54);
\fill[wplus] (92,-53) rectangle (93,-54);
\fill[wminus] (93,-53) rectangle (94,-54);
\fill[wplus] (95,-53) rectangle (96,-54);
\fill[wplus] (97,-53) rectangle (98,-54);
\fill[wminus] (98,-53) rectangle (100,-54);
\fill[wplus] (100,-53) rectangle (101,-54);
\fill[wminus] (101,-53) rectangle (103,-54);
\fill[wplus] (103,-53) rectangle (104,-54);
\fill[wplus] (105,-53) rectangle (106,-54);
\fill[wminus] (106,-53) rectangle (107,-54);
\fill[wplus] (107,-53) rectangle (108,-54);
\fill[wplus] (0,-54) rectangle (1,-55);
\fill[wminus] (1,-54) rectangle (2,-55);
\fill[wplus] (2,-54) rectangle (3,-55);
\fill[wplus] (4,-54) rectangle (5,-55);
\fill[wminus] (5,-54) rectangle (7,-55);
\fill[wplus] (7,-54) rectangle (8,-55);
\fill[wminus] (8,-54) rectangle (10,-55);
\fill[wplus] (10,-54) rectangle (11,-55);
\fill[wplus] (12,-54) rectangle (13,-55);
\fill[wminus] (14,-54) rectangle (15,-55);
\fill[wplus] (15,-54) rectangle (16,-55);
\fill[wminus] (18,-54) rectangle (20,-55);
\fill[wplus] (20,-54) rectangle (21,-55);
\fill[wminus] (21,-54) rectangle (23,-55);
\fill[wplus] (23,-54) rectangle (24,-55);
\fill[wminus] (24,-54) rectangle (25,-55);
\fill[wplus] (25,-54) rectangle (26,-55);
\fill[wminus] (26,-54) rectangle (35,-55);
\fill[wplus] (35,-54) rectangle (38,-55);
\fill[wminus] (38,-54) rectangle (41,-55);
\fill[wplus] (41,-54) rectangle (42,-55);
\fill[wminus] (42,-54) rectangle (44,-55);
\fill[wplus] (44,-54) rectangle (46,-55);
\fill[wminus] (46,-54) rectangle (50,-55);
\fill[wplus] (50,-54) rectangle (52,-55);
\fill[wminus] (52,-54) rectangle (53,-55);
\fill[wplus] (53,-54) rectangle (54,-55);
\fill[wplus] (55,-54) rectangle (57,-55);
\fill[wminus] (57,-54) rectangle (60,-55);
\fill[wplus] (61,-54) rectangle (64,-55);
\fill[wplus] (65,-54) rectangle (66,-55);
\fill[wplus] (67,-54) rectangle (68,-55);
\fill[wplus] (71,-54) rectangle (72,-55);
\fill[wminus] (72,-54) rectangle (75,-55);
\fill[wplus] (76,-54) rectangle (77,-55);
\fill[wminus] (77,-54) rectangle (78,-55);
\fill[wplus] (78,-54) rectangle (79,-55);
\fill[wminus] (79,-54) rectangle (80,-55);
\fill[wminus] (81,-54) rectangle (83,-55);
\fill[wplus] (83,-54) rectangle (85,-55);
\fill[wplus] (86,-54) rectangle (92,-55);
\fill[wminus] (92,-54) rectangle (95,-55);
\fill[wplus] (95,-54) rectangle (96,-55);
\fill[wminus] (96,-54) rectangle (97,-55);
\fill[wplus] (97,-54) rectangle (98,-55);
\fill[wminus] (98,-54) rectangle (100,-55);
\fill[wplus] (100,-54) rectangle (101,-55);
\fill[wminus] (101,-54) rectangle (103,-55);
\fill[wplus] (103,-54) rectangle (104,-55);
\fill[wminus] (104,-54) rectangle (106,-55);
\fill[wplus] (106,-54) rectangle (108,-55);
\fill[wminus] (0,-55) rectangle (1,-56);
\fill[wplus] (1,-55) rectangle (2,-56);
\fill[wplus] (3,-55) rectangle (4,-56);
\fill[wminus] (4,-55) rectangle (6,-56);
\fill[wplus] (6,-55) rectangle (7,-56);
\fill[wminus] (7,-55) rectangle (9,-56);
\fill[wplus] (9,-55) rectangle (10,-56);
\fill[wplus] (11,-55) rectangle (12,-56);
\fill[wminus] (13,-55) rectangle (14,-56);
\fill[wplus] (14,-55) rectangle (15,-56);
\fill[wminus] (17,-55) rectangle (19,-56);
\fill[wplus] (19,-55) rectangle (20,-56);
\fill[wminus] (20,-55) rectangle (22,-56);
\fill[wplus] (22,-55) rectangle (23,-56);
\fill[wminus] (23,-55) rectangle (24,-56);
\fill[wplus] (24,-55) rectangle (25,-56);
\fill[wminus] (25,-55) rectangle (26,-56);
\fill[wplus] (26,-55) rectangle (27,-56);
\fill[wminus] (27,-55) rectangle (34,-56);
\fill[wplus] (34,-55) rectangle (37,-56);
\fill[wminus] (37,-55) rectangle (40,-56);
\fill[wplus] (40,-55) rectangle (41,-56);
\fill[wminus] (41,-55) rectangle (43,-56);
\fill[wplus] (43,-55) rectangle (45,-56);
\fill[wminus] (45,-55) rectangle (49,-56);
\fill[wplus] (49,-55) rectangle (51,-56);
\fill[wminus] (51,-55) rectangle (52,-56);
\fill[wplus] (52,-55) rectangle (53,-56);
\fill[wminus] (53,-55) rectangle (54,-56);
\fill[wplus] (56,-55) rectangle (58,-56);
\fill[wminus] (58,-55) rectangle (61,-56);
\fill[wplus] (62,-55) rectangle (65,-56);
\fill[wplus] (66,-55) rectangle (67,-56);
\fill[wplus] (68,-55) rectangle (69,-56);
\fill[wplus] (72,-55) rectangle (73,-56);
\fill[wminus] (73,-55) rectangle (76,-56);
\fill[wplus] (77,-55) rectangle (78,-56);
\fill[wminus] (78,-55) rectangle (79,-56);
\fill[wplus] (79,-55) rectangle (80,-56);
\fill[wminus] (80,-55) rectangle (82,-56);
\fill[wplus] (82,-55) rectangle (84,-56);
\fill[wplus] (85,-55) rectangle (91,-56);
\fill[wminus] (91,-55) rectangle (94,-56);
\fill[wplus] (94,-55) rectangle (95,-56);
\fill[wminus] (95,-55) rectangle (96,-56);
\fill[wplus] (96,-55) rectangle (97,-56);
\fill[wminus] (97,-55) rectangle (99,-56);
\fill[wplus] (99,-55) rectangle (100,-56);
\fill[wminus] (100,-55) rectangle (102,-56);
\fill[wplus] (102,-55) rectangle (103,-56);
\fill[wminus] (103,-55) rectangle (105,-56);
\fill[wplus] (105,-55) rectangle (107,-56);
\fill[wminus] (107,-55) rectangle (108,-56);
\fill[wplus] (0,-56) rectangle (1,-57);
\fill[wplus] (2,-56) rectangle (3,-57);
\fill[wminus] (3,-56) rectangle (5,-57);
\fill[wplus] (5,-56) rectangle (6,-57);
\fill[wminus] (6,-56) rectangle (8,-57);
\fill[wplus] (8,-56) rectangle (9,-57);
\fill[wplus] (10,-56) rectangle (11,-57);
\fill[wminus] (12,-56) rectangle (13,-57);
\fill[wplus] (13,-56) rectangle (14,-57);
\fill[wminus] (16,-56) rectangle (18,-57);
\fill[wplus] (18,-56) rectangle (19,-57);
\fill[wminus] (19,-56) rectangle (21,-57);
\fill[wplus] (21,-56) rectangle (22,-57);
\fill[wminus] (22,-56) rectangle (23,-57);
\fill[wplus] (23,-56) rectangle (24,-57);
\fill[wminus] (24,-56) rectangle (25,-57);
\fill[wplus] (25,-56) rectangle (26,-57);
\fill[wminus] (26,-56) rectangle (33,-57);
\fill[wplus] (33,-56) rectangle (36,-57);
\fill[wminus] (36,-56) rectangle (39,-57);
\fill[wplus] (39,-56) rectangle (40,-57);
\fill[wminus] (40,-56) rectangle (42,-57);
\fill[wplus] (42,-56) rectangle (44,-57);
\fill[wminus] (44,-56) rectangle (48,-57);
\fill[wplus] (48,-56) rectangle (50,-57);
\fill[wminus] (50,-56) rectangle (51,-57);
\fill[wplus] (51,-56) rectangle (52,-57);
\fill[wminus] (52,-56) rectangle (55,-57);
\fill[wplus] (57,-56) rectangle (59,-57);
\fill[wminus] (59,-56) rectangle (62,-57);
\fill[wplus] (63,-56) rectangle (66,-57);
\fill[wplus] (67,-56) rectangle (68,-57);
\fill[wplus] (69,-56) rectangle (70,-57);
\fill[wplus] (73,-56) rectangle (74,-57);
\fill[wminus] (74,-56) rectangle (77,-57);
\fill[wplus] (78,-56) rectangle (79,-57);
\fill[wminus] (79,-56) rectangle (80,-57);
\fill[wplus] (80,-56) rectangle (83,-57);
\fill[wplus] (84,-56) rectangle (90,-57);
\fill[wminus] (90,-56) rectangle (93,-57);
\fill[wplus] (93,-56) rectangle (94,-57);
\fill[wminus] (94,-56) rectangle (95,-57);
\fill[wplus] (95,-56) rectangle (96,-57);
\fill[wminus] (96,-56) rectangle (98,-57);
\fill[wplus] (98,-56) rectangle (99,-57);
\fill[wminus] (99,-56) rectangle (101,-57);
\fill[wplus] (101,-56) rectangle (102,-57);
\fill[wminus] (102,-56) rectangle (104,-57);
\fill[wplus] (104,-56) rectangle (106,-57);
\fill[wminus] (106,-56) rectangle (108,-57);
\fill[wplus] (1,-57) rectangle (2,-58);
\fill[wminus] (2,-57) rectangle (4,-58);
\fill[wplus] (4,-57) rectangle (5,-58);
\fill[wminus] (5,-57) rectangle (7,-58);
\fill[wplus] (7,-57) rectangle (8,-58);
\fill[wplus] (9,-57) rectangle (10,-58);
\fill[wminus] (11,-57) rectangle (12,-58);
\fill[wplus] (12,-57) rectangle (13,-58);
\fill[wminus] (15,-57) rectangle (17,-58);
\fill[wplus] (17,-57) rectangle (18,-58);
\fill[wminus] (18,-57) rectangle (20,-58);
\fill[wplus] (20,-57) rectangle (21,-58);
\fill[wminus] (21,-57) rectangle (22,-58);
\fill[wplus] (22,-57) rectangle (23,-58);
\fill[wminus] (23,-57) rectangle (24,-58);
\fill[wplus] (24,-57) rectangle (25,-58);
\fill[wminus] (25,-57) rectangle (26,-58);
\fill[wplus] (26,-57) rectangle (27,-58);
\fill[wminus] (27,-57) rectangle (32,-58);
\fill[wplus] (32,-57) rectangle (35,-58);
\fill[wminus] (35,-57) rectangle (38,-58);
\fill[wplus] (38,-57) rectangle (39,-58);
\fill[wminus] (39,-57) rectangle (41,-58);
\fill[wplus] (41,-57) rectangle (43,-58);
\fill[wminus] (43,-57) rectangle (47,-58);
\fill[wplus] (47,-57) rectangle (49,-58);
\fill[wminus] (49,-57) rectangle (50,-58);
\fill[wplus] (50,-57) rectangle (51,-58);
\fill[wminus] (51,-57) rectangle (54,-58);
\fill[wplus] (54,-57) rectangle (55,-58);
\fill[wminus] (55,-57) rectangle (56,-58);
\fill[wplus] (58,-57) rectangle (60,-58);
\fill[wminus] (60,-57) rectangle (63,-58);
\fill[wplus] (64,-57) rectangle (67,-58);
\fill[wplus] (68,-57) rectangle (69,-58);
\fill[wplus] (70,-57) rectangle (71,-58);
\fill[wplus] (74,-57) rectangle (75,-58);
\fill[wminus] (75,-57) rectangle (78,-58);
\fill[wplus] (79,-57) rectangle (80,-58);
\fill[wminus] (80,-57) rectangle (81,-58);
\fill[wplus] (81,-57) rectangle (82,-58);
\fill[wplus] (83,-57) rectangle (89,-58);
\fill[wminus] (89,-57) rectangle (92,-58);
\fill[wplus] (92,-57) rectangle (93,-58);
\fill[wminus] (93,-57) rectangle (94,-58);
\fill[wplus] (94,-57) rectangle (95,-58);
\fill[wminus] (95,-57) rectangle (97,-58);
\fill[wplus] (97,-57) rectangle (98,-58);
\fill[wminus] (98,-57) rectangle (100,-58);
\fill[wplus] (100,-57) rectangle (101,-58);
\fill[wminus] (101,-57) rectangle (103,-58);
\fill[wplus] (103,-57) rectangle (105,-58);
\fill[wminus] (105,-57) rectangle (107,-58);
\fill[wplus] (107,-57) rectangle (108,-58);
\fill[wplus] (0,-58) rectangle (1,-59);
\fill[wminus] (1,-58) rectangle (3,-59);
\fill[wplus] (3,-58) rectangle (4,-59);
\fill[wminus] (4,-58) rectangle (6,-59);
\fill[wplus] (6,-58) rectangle (7,-59);
\fill[wplus] (8,-58) rectangle (9,-59);
\fill[wminus] (10,-58) rectangle (11,-59);
\fill[wplus] (11,-58) rectangle (12,-59);
\fill[wminus] (14,-58) rectangle (16,-59);
\fill[wplus] (16,-58) rectangle (17,-59);
\fill[wminus] (17,-58) rectangle (19,-59);
\fill[wplus] (19,-58) rectangle (20,-59);
\fill[wminus] (20,-58) rectangle (21,-59);
\fill[wplus] (21,-58) rectangle (22,-59);
\fill[wminus] (22,-58) rectangle (23,-59);
\fill[wplus] (23,-58) rectangle (24,-59);
\fill[wminus] (24,-58) rectangle (25,-59);
\fill[wplus] (25,-58) rectangle (26,-59);
\fill[wminus] (27,-58) rectangle (31,-59);
\fill[wplus] (31,-58) rectangle (34,-59);
\fill[wminus] (34,-58) rectangle (37,-59);
\fill[wplus] (37,-58) rectangle (38,-59);
\fill[wminus] (38,-58) rectangle (40,-59);
\fill[wplus] (40,-58) rectangle (42,-59);
\fill[wminus] (42,-58) rectangle (46,-59);
\fill[wplus] (46,-58) rectangle (48,-59);
\fill[wminus] (48,-58) rectangle (49,-59);
\fill[wplus] (49,-58) rectangle (50,-59);
\fill[wminus] (50,-58) rectangle (55,-59);
\fill[wplus] (55,-58) rectangle (56,-59);
\fill[wminus] (56,-58) rectangle (57,-59);
\fill[wplus] (59,-58) rectangle (61,-59);
\fill[wminus] (61,-58) rectangle (64,-59);
\fill[wplus] (65,-58) rectangle (68,-59);
\fill[wplus] (69,-58) rectangle (70,-59);
\fill[wplus] (71,-58) rectangle (72,-59);
\fill[wplus] (75,-58) rectangle (76,-59);
\fill[wminus] (76,-58) rectangle (79,-59);
\fill[wplus] (80,-58) rectangle (81,-59);
\fill[wplus] (82,-58) rectangle (88,-59);
\fill[wminus] (88,-58) rectangle (91,-59);
\fill[wplus] (91,-58) rectangle (92,-59);
\fill[wminus] (92,-58) rectangle (93,-59);
\fill[wplus] (93,-58) rectangle (94,-59);
\fill[wminus] (94,-58) rectangle (96,-59);
\fill[wplus] (96,-58) rectangle (97,-59);
\fill[wminus] (97,-58) rectangle (99,-59);
\fill[wplus] (99,-58) rectangle (100,-59);
\fill[wminus] (100,-58) rectangle (102,-59);
\fill[wplus] (102,-58) rectangle (104,-59);
\fill[wminus] (104,-58) rectangle (106,-59);
\fill[wplus] (106,-58) rectangle (108,-59);
\fill[wminus] (0,-59) rectangle (2,-60);
\fill[wplus] (2,-59) rectangle (3,-60);
\fill[wminus] (3,-59) rectangle (5,-60);
\fill[wplus] (5,-59) rectangle (6,-60);
\fill[wplus] (7,-59) rectangle (8,-60);
\fill[wminus] (9,-59) rectangle (10,-60);
\fill[wplus] (10,-59) rectangle (11,-60);
\fill[wminus] (13,-59) rectangle (15,-60);
\fill[wplus] (15,-59) rectangle (16,-60);
\fill[wminus] (16,-59) rectangle (18,-60);
\fill[wplus] (18,-59) rectangle (19,-60);
\fill[wminus] (19,-59) rectangle (20,-60);
\fill[wplus] (20,-59) rectangle (21,-60);
\fill[wminus] (21,-59) rectangle (22,-60);
\fill[wplus] (22,-59) rectangle (23,-60);
\fill[wminus] (23,-59) rectangle (24,-60);
\fill[wplus] (24,-59) rectangle (25,-60);
\fill[wplus] (26,-59) rectangle (27,-60);
\fill[wminus] (27,-59) rectangle (30,-60);
\fill[wplus] (30,-59) rectangle (33,-60);
\fill[wminus] (33,-59) rectangle (36,-60);
\fill[wplus] (36,-59) rectangle (37,-60);
\fill[wminus] (37,-59) rectangle (39,-60);
\fill[wplus] (39,-59) rectangle (41,-60);
\fill[wminus] (41,-59) rectangle (45,-60);
\fill[wplus] (45,-59) rectangle (47,-60);
\fill[wminus] (47,-59) rectangle (48,-60);
\fill[wplus] (48,-59) rectangle (49,-60);
\fill[wminus] (49,-59) rectangle (54,-60);
\fill[wplus] (54,-59) rectangle (55,-60);
\fill[wminus] (55,-59) rectangle (56,-60);
\fill[wplus] (56,-59) rectangle (57,-60);
\fill[wminus] (57,-59) rectangle (58,-60);
\fill[wplus] (60,-59) rectangle (62,-60);
\fill[wminus] (62,-59) rectangle (65,-60);
\fill[wplus] (66,-59) rectangle (69,-60);
\fill[wplus] (70,-59) rectangle (71,-60);
\fill[wplus] (72,-59) rectangle (73,-60);
\fill[wplus] (76,-59) rectangle (77,-60);
\fill[wminus] (77,-59) rectangle (80,-60);
\fill[wplus] (81,-59) rectangle (87,-60);
\fill[wminus] (87,-59) rectangle (90,-60);
\fill[wplus] (90,-59) rectangle (91,-60);
\fill[wminus] (91,-59) rectangle (92,-60);
\fill[wplus] (92,-59) rectangle (93,-60);
\fill[wminus] (93,-59) rectangle (95,-60);
\fill[wplus] (95,-59) rectangle (96,-60);
\fill[wminus] (96,-59) rectangle (98,-60);
\fill[wplus] (98,-59) rectangle (99,-60);
\fill[wminus] (99,-59) rectangle (101,-60);
\fill[wplus] (101,-59) rectangle (103,-60);
\fill[wminus] (103,-59) rectangle (105,-60);
\fill[wplus] (105,-59) rectangle (107,-60);
\fill[wminus] (0,-60) rectangle (1,-61);
\fill[wplus] (1,-60) rectangle (2,-61);
\fill[wminus] (2,-60) rectangle (4,-61);
\fill[wplus] (4,-60) rectangle (5,-61);
\fill[wplus] (6,-60) rectangle (7,-61);
\fill[wminus] (8,-60) rectangle (9,-61);
\fill[wplus] (9,-60) rectangle (10,-61);
\fill[wminus] (12,-60) rectangle (14,-61);
\fill[wplus] (14,-60) rectangle (15,-61);
\fill[wminus] (15,-60) rectangle (17,-61);
\fill[wplus] (17,-60) rectangle (18,-61);
\fill[wminus] (18,-60) rectangle (19,-61);
\fill[wplus] (19,-60) rectangle (20,-61);
\fill[wminus] (20,-60) rectangle (21,-61);
\fill[wplus] (21,-60) rectangle (22,-61);
\fill[wminus] (22,-60) rectangle (23,-61);
\fill[wplus] (23,-60) rectangle (24,-61);
\fill[wplus] (25,-60) rectangle (26,-61);
\fill[wminus] (26,-60) rectangle (29,-61);
\fill[wplus] (29,-60) rectangle (32,-61);
\fill[wminus] (32,-60) rectangle (35,-61);
\fill[wplus] (35,-60) rectangle (36,-61);
\fill[wminus] (36,-60) rectangle (38,-61);
\fill[wplus] (38,-60) rectangle (40,-61);
\fill[wminus] (40,-60) rectangle (44,-61);
\fill[wplus] (44,-60) rectangle (46,-61);
\fill[wminus] (46,-60) rectangle (47,-61);
\fill[wplus] (47,-60) rectangle (48,-61);
\fill[wminus] (48,-60) rectangle (54,-61);
\fill[wplus] (55,-60) rectangle (56,-61);
\fill[wminus] (56,-60) rectangle (57,-61);
\fill[wplus] (57,-60) rectangle (58,-61);
\fill[wminus] (58,-60) rectangle (59,-61);
\fill[wplus] (61,-60) rectangle (63,-61);
\fill[wminus] (63,-60) rectangle (66,-61);
\fill[wplus] (67,-60) rectangle (70,-61);
\fill[wplus] (71,-60) rectangle (72,-61);
\fill[wplus] (73,-60) rectangle (74,-61);
\fill[wplus] (77,-60) rectangle (78,-61);
\fill[wminus] (78,-60) rectangle (81,-61);
\fill[wplus] (81,-60) rectangle (86,-61);
\fill[wminus] (86,-60) rectangle (89,-61);
\fill[wplus] (89,-60) rectangle (90,-61);
\fill[wminus] (90,-60) rectangle (91,-61);
\fill[wplus] (91,-60) rectangle (92,-61);
\fill[wminus] (92,-60) rectangle (94,-61);
\fill[wplus] (94,-60) rectangle (95,-61);
\fill[wminus] (95,-60) rectangle (97,-61);
\fill[wplus] (97,-60) rectangle (98,-61);
\fill[wminus] (98,-60) rectangle (100,-61);
\fill[wplus] (100,-60) rectangle (102,-61);
\fill[wminus] (102,-60) rectangle (104,-61);
\fill[wplus] (104,-60) rectangle (106,-61);
\fill[wplus] (107,-60) rectangle (108,-61);
\fill[wplus] (0,-61) rectangle (1,-62);
\fill[wminus] (1,-61) rectangle (3,-62);
\fill[wplus] (3,-61) rectangle (4,-62);
\fill[wplus] (5,-61) rectangle (6,-62);
\fill[wminus] (7,-61) rectangle (8,-62);
\fill[wplus] (8,-61) rectangle (9,-62);
\fill[wminus] (11,-61) rectangle (13,-62);
\fill[wplus] (13,-61) rectangle (14,-62);
\fill[wminus] (14,-61) rectangle (16,-62);
\fill[wplus] (16,-61) rectangle (17,-62);
\fill[wminus] (17,-61) rectangle (18,-62);
\fill[wplus] (18,-61) rectangle (19,-62);
\fill[wminus] (19,-61) rectangle (20,-62);
\fill[wplus] (20,-61) rectangle (21,-62);
\fill[wminus] (21,-61) rectangle (22,-62);
\fill[wplus] (22,-61) rectangle (23,-62);
\fill[wplus] (24,-61) rectangle (25,-62);
\fill[wminus] (25,-61) rectangle (28,-62);
\fill[wplus] (28,-61) rectangle (31,-62);
\fill[wminus] (31,-61) rectangle (34,-62);
\fill[wplus] (34,-61) rectangle (35,-62);
\fill[wminus] (35,-61) rectangle (37,-62);
\fill[wplus] (37,-61) rectangle (39,-62);
\fill[wminus] (39,-61) rectangle (43,-62);
\fill[wplus] (43,-61) rectangle (45,-62);
\fill[wminus] (45,-61) rectangle (46,-62);
\fill[wplus] (46,-61) rectangle (47,-62);
\fill[wminus] (47,-61) rectangle (55,-62);
\fill[wplus] (56,-61) rectangle (57,-62);
\fill[wminus] (57,-61) rectangle (58,-62);
\fill[wplus] (58,-61) rectangle (59,-62);
\fill[wminus] (59,-61) rectangle (60,-62);
\fill[wplus] (62,-61) rectangle (64,-62);
\fill[wminus] (64,-61) rectangle (67,-62);
\fill[wplus] (68,-61) rectangle (71,-62);
\fill[wplus] (72,-61) rectangle (73,-62);
\fill[wplus] (74,-61) rectangle (75,-62);
\fill[wplus] (78,-61) rectangle (79,-62);
\fill[wminus] (79,-61) rectangle (81,-62);
\fill[wplus] (81,-61) rectangle (85,-62);
\fill[wminus] (85,-61) rectangle (88,-62);
\fill[wplus] (88,-61) rectangle (89,-62);
\fill[wminus] (89,-61) rectangle (90,-62);
\fill[wplus] (90,-61) rectangle (91,-62);
\fill[wminus] (91,-61) rectangle (93,-62);
\fill[wplus] (93,-61) rectangle (94,-62);
\fill[wminus] (94,-61) rectangle (96,-62);
\fill[wplus] (96,-61) rectangle (97,-62);
\fill[wminus] (97,-61) rectangle (99,-62);
\fill[wplus] (99,-61) rectangle (101,-62);
\fill[wminus] (101,-61) rectangle (103,-62);
\fill[wplus] (103,-61) rectangle (105,-62);
\fill[wplus] (106,-61) rectangle (108,-62);
\fill[wminus] (0,-62) rectangle (2,-63);
\fill[wplus] (2,-62) rectangle (3,-63);
\fill[wplus] (4,-62) rectangle (5,-63);
\fill[wminus] (6,-62) rectangle (7,-63);
\fill[wplus] (7,-62) rectangle (8,-63);
\fill[wminus] (10,-62) rectangle (12,-63);
\fill[wplus] (12,-62) rectangle (13,-63);
\fill[wminus] (13,-62) rectangle (15,-63);
\fill[wplus] (15,-62) rectangle (16,-63);
\fill[wminus] (16,-62) rectangle (17,-63);
\fill[wplus] (17,-62) rectangle (18,-63);
\fill[wminus] (18,-62) rectangle (19,-63);
\fill[wplus] (19,-62) rectangle (20,-63);
\fill[wminus] (20,-62) rectangle (21,-63);
\fill[wplus] (21,-62) rectangle (22,-63);
\fill[wplus] (23,-62) rectangle (24,-63);
\fill[wminus] (24,-62) rectangle (26,-63);
\fill[wplus] (26,-62) rectangle (30,-63);
\fill[wminus] (30,-62) rectangle (33,-63);
\fill[wplus] (33,-62) rectangle (34,-63);
\fill[wminus] (34,-62) rectangle (36,-63);
\fill[wplus] (36,-62) rectangle (38,-63);
\fill[wminus] (38,-62) rectangle (42,-63);
\fill[wplus] (42,-62) rectangle (44,-63);
\fill[wminus] (44,-62) rectangle (45,-63);
\fill[wplus] (45,-62) rectangle (46,-63);
\fill[wminus] (46,-62) rectangle (56,-63);
\fill[wplus] (57,-62) rectangle (58,-63);
\fill[wminus] (58,-62) rectangle (59,-63);
\fill[wplus] (59,-62) rectangle (60,-63);
\fill[wminus] (60,-62) rectangle (61,-63);
\fill[wplus] (63,-62) rectangle (65,-63);
\fill[wminus] (65,-62) rectangle (68,-63);
\fill[wplus] (69,-62) rectangle (72,-63);
\fill[wplus] (73,-62) rectangle (74,-63);
\fill[wplus] (75,-62) rectangle (76,-63);
\fill[wplus] (79,-62) rectangle (80,-63);
\fill[wminus] (80,-62) rectangle (81,-63);
\fill[wplus] (81,-62) rectangle (84,-63);
\fill[wminus] (84,-62) rectangle (87,-63);
\fill[wplus] (87,-62) rectangle (88,-63);
\fill[wminus] (88,-62) rectangle (89,-63);
\fill[wplus] (89,-62) rectangle (90,-63);
\fill[wminus] (90,-62) rectangle (92,-63);
\fill[wplus] (92,-62) rectangle (93,-63);
\fill[wminus] (93,-62) rectangle (95,-63);
\fill[wplus] (95,-62) rectangle (96,-63);
\fill[wminus] (96,-62) rectangle (98,-63);
\fill[wplus] (98,-62) rectangle (100,-63);
\fill[wminus] (100,-62) rectangle (102,-63);
\fill[wplus] (102,-62) rectangle (104,-63);
\fill[wplus] (105,-62) rectangle (108,-63);
\fill[wminus] (0,-63) rectangle (1,-64);
\fill[wplus] (1,-63) rectangle (2,-64);
\fill[wplus] (3,-63) rectangle (4,-64);
\fill[wminus] (5,-63) rectangle (6,-64);
\fill[wplus] (6,-63) rectangle (7,-64);
\fill[wminus] (9,-63) rectangle (11,-64);
\fill[wplus] (11,-63) rectangle (12,-64);
\fill[wminus] (12,-63) rectangle (14,-64);
\fill[wplus] (14,-63) rectangle (15,-64);
\fill[wminus] (15,-63) rectangle (16,-64);
\fill[wplus] (16,-63) rectangle (17,-64);
\fill[wminus] (17,-63) rectangle (18,-64);
\fill[wplus] (18,-63) rectangle (19,-64);
\fill[wminus] (19,-63) rectangle (20,-64);
\fill[wplus] (20,-63) rectangle (21,-64);
\fill[wplus] (22,-63) rectangle (23,-64);
\fill[wminus] (23,-63) rectangle (25,-64);
\fill[wplus] (25,-63) rectangle (26,-64);
\fill[wminus] (26,-63) rectangle (27,-64);
\fill[wplus] (27,-63) rectangle (29,-64);
\fill[wminus] (29,-63) rectangle (32,-64);
\fill[wplus] (32,-63) rectangle (33,-64);
\fill[wminus] (33,-63) rectangle (35,-64);
\fill[wplus] (35,-63) rectangle (37,-64);
\fill[wminus] (37,-63) rectangle (41,-64);
\fill[wplus] (41,-63) rectangle (43,-64);
\fill[wminus] (43,-63) rectangle (44,-64);
\fill[wplus] (44,-63) rectangle (45,-64);
\fill[wminus] (45,-63) rectangle (53,-64);
\fill[wplus] (53,-63) rectangle (54,-64);
\fill[wminus] (54,-63) rectangle (57,-64);
\fill[wplus] (58,-63) rectangle (59,-64);
\fill[wminus] (59,-63) rectangle (60,-64);
\fill[wplus] (60,-63) rectangle (61,-64);
\fill[wminus] (61,-63) rectangle (62,-64);
\fill[wplus] (64,-63) rectangle (66,-64);
\fill[wminus] (66,-63) rectangle (69,-64);
\fill[wplus] (70,-63) rectangle (73,-64);
\fill[wplus] (74,-63) rectangle (75,-64);
\fill[wplus] (76,-63) rectangle (77,-64);
\fill[wplus] (80,-63) rectangle (83,-64);
\fill[wminus] (83,-63) rectangle (86,-64);
\fill[wplus] (86,-63) rectangle (87,-64);
\fill[wminus] (87,-63) rectangle (88,-64);
\fill[wplus] (88,-63) rectangle (89,-64);
\fill[wminus] (89,-63) rectangle (91,-64);
\fill[wplus] (91,-63) rectangle (92,-64);
\fill[wminus] (92,-63) rectangle (94,-64);
\fill[wplus] (94,-63) rectangle (95,-64);
\fill[wminus] (95,-63) rectangle (97,-64);
\fill[wplus] (97,-63) rectangle (99,-64);
\fill[wminus] (99,-63) rectangle (101,-64);
\fill[wplus] (101,-63) rectangle (103,-64);
\fill[wplus] (104,-63) rectangle (108,-64);
\fill[wplus] (0,-64) rectangle (1,-65);
\fill[wplus] (2,-64) rectangle (3,-65);
\fill[wminus] (4,-64) rectangle (5,-65);
\fill[wplus] (5,-64) rectangle (6,-65);
\fill[wminus] (8,-64) rectangle (10,-65);
\fill[wplus] (10,-64) rectangle (11,-65);
\fill[wminus] (11,-64) rectangle (13,-65);
\fill[wplus] (13,-64) rectangle (14,-65);
\fill[wminus] (14,-64) rectangle (15,-65);
\fill[wplus] (15,-64) rectangle (16,-65);
\fill[wminus] (16,-64) rectangle (17,-65);
\fill[wplus] (17,-64) rectangle (18,-65);
\fill[wminus] (18,-64) rectangle (19,-65);
\fill[wplus] (19,-64) rectangle (20,-65);
\fill[wplus] (21,-64) rectangle (22,-65);
\fill[wminus] (22,-64) rectangle (24,-65);
\fill[wplus] (24,-64) rectangle (25,-65);
\fill[wminus] (25,-64) rectangle (27,-65);
\fill[wplus] (27,-64) rectangle (28,-65);
\fill[wminus] (28,-64) rectangle (31,-65);
\fill[wplus] (31,-64) rectangle (32,-65);
\fill[wminus] (32,-64) rectangle (34,-65);
\fill[wplus] (34,-64) rectangle (36,-65);
\fill[wminus] (36,-64) rectangle (40,-65);
\fill[wplus] (40,-64) rectangle (42,-65);
\fill[wminus] (42,-64) rectangle (43,-65);
\fill[wplus] (43,-64) rectangle (44,-65);
\fill[wminus] (44,-64) rectangle (52,-65);
\fill[wplus] (52,-64) rectangle (55,-65);
\fill[wminus] (55,-64) rectangle (58,-65);
\fill[wplus] (59,-64) rectangle (60,-65);
\fill[wminus] (60,-64) rectangle (61,-65);
\fill[wplus] (61,-64) rectangle (62,-65);
\fill[wminus] (62,-64) rectangle (63,-65);
\fill[wplus] (65,-64) rectangle (67,-65);
\fill[wminus] (67,-64) rectangle (70,-65);
\fill[wplus] (71,-64) rectangle (74,-65);
\fill[wplus] (75,-64) rectangle (76,-65);
\fill[wplus] (77,-64) rectangle (78,-65);
\fill[wplus] (81,-64) rectangle (82,-65);
\fill[wminus] (82,-64) rectangle (85,-65);
\fill[wplus] (85,-64) rectangle (86,-65);
\fill[wminus] (86,-64) rectangle (87,-65);
\fill[wplus] (87,-64) rectangle (88,-65);
\fill[wminus] (88,-64) rectangle (90,-65);
\fill[wplus] (90,-64) rectangle (91,-65);
\fill[wminus] (91,-64) rectangle (93,-65);
\fill[wplus] (93,-64) rectangle (94,-65);
\fill[wminus] (94,-64) rectangle (96,-65);
\fill[wplus] (96,-64) rectangle (98,-65);
\fill[wminus] (98,-64) rectangle (100,-65);
\fill[wplus] (100,-64) rectangle (102,-65);
\fill[wplus] (103,-64) rectangle (108,-65);
\fill[wplus] (1,-65) rectangle (2,-66);
\fill[wminus] (3,-65) rectangle (4,-66);
\fill[wplus] (4,-65) rectangle (5,-66);
\fill[wminus] (7,-65) rectangle (9,-66);
\fill[wplus] (9,-65) rectangle (10,-66);
\fill[wminus] (10,-65) rectangle (12,-66);
\fill[wplus] (12,-65) rectangle (13,-66);
\fill[wminus] (13,-65) rectangle (14,-66);
\fill[wplus] (14,-65) rectangle (15,-66);
\fill[wminus] (15,-65) rectangle (16,-66);
\fill[wplus] (16,-65) rectangle (17,-66);
\fill[wminus] (17,-65) rectangle (18,-66);
\fill[wplus] (18,-65) rectangle (19,-66);
\fill[wplus] (20,-65) rectangle (21,-66);
\fill[wminus] (21,-65) rectangle (23,-66);
\fill[wplus] (23,-65) rectangle (24,-66);
\fill[wminus] (24,-65) rectangle (26,-66);
\fill[wplus] (26,-65) rectangle (27,-66);
\fill[wminus] (27,-65) rectangle (30,-66);
\fill[wplus] (30,-65) rectangle (31,-66);
\fill[wminus] (31,-65) rectangle (33,-66);
\fill[wplus] (33,-65) rectangle (35,-66);
\fill[wminus] (35,-65) rectangle (39,-66);
\fill[wplus] (39,-65) rectangle (41,-66);
\fill[wminus] (41,-65) rectangle (42,-66);
\fill[wplus] (42,-65) rectangle (43,-66);
\fill[wminus] (43,-65) rectangle (51,-66);
\fill[wplus] (51,-65) rectangle (54,-66);
\fill[wplus] (55,-65) rectangle (56,-66);
\fill[wminus] (56,-65) rectangle (59,-66);
\fill[wplus] (60,-65) rectangle (61,-66);
\fill[wminus] (61,-65) rectangle (62,-66);
\fill[wplus] (62,-65) rectangle (63,-66);
\fill[wminus] (63,-65) rectangle (64,-66);
\fill[wplus] (66,-65) rectangle (68,-66);
\fill[wminus] (68,-65) rectangle (71,-66);
\fill[wplus] (72,-65) rectangle (75,-66);
\fill[wplus] (76,-65) rectangle (77,-66);
\fill[wplus] (78,-65) rectangle (79,-66);
\fill[wminus] (81,-65) rectangle (84,-66);
\fill[wplus] (84,-65) rectangle (85,-66);
\fill[wminus] (85,-65) rectangle (86,-66);
\fill[wplus] (86,-65) rectangle (87,-66);
\fill[wminus] (87,-65) rectangle (89,-66);
\fill[wplus] (89,-65) rectangle (90,-66);
\fill[wminus] (90,-65) rectangle (92,-66);
\fill[wplus] (92,-65) rectangle (93,-66);
\fill[wminus] (93,-65) rectangle (95,-66);
\fill[wplus] (95,-65) rectangle (97,-66);
\fill[wminus] (97,-65) rectangle (99,-66);
\fill[wplus] (99,-65) rectangle (101,-66);
\fill[wplus] (102,-65) rectangle (108,-66);
\fill[wplus] (0,-66) rectangle (1,-67);
\fill[wminus] (2,-66) rectangle (3,-67);
\fill[wplus] (3,-66) rectangle (4,-67);
\fill[wminus] (6,-66) rectangle (8,-67);
\fill[wplus] (8,-66) rectangle (9,-67);
\fill[wminus] (9,-66) rectangle (11,-67);
\fill[wplus] (11,-66) rectangle (12,-67);
\fill[wminus] (12,-66) rectangle (13,-67);
\fill[wplus] (13,-66) rectangle (14,-67);
\fill[wminus] (14,-66) rectangle (15,-67);
\fill[wplus] (15,-66) rectangle (16,-67);
\fill[wminus] (16,-66) rectangle (17,-67);
\fill[wplus] (17,-66) rectangle (18,-67);
\fill[wplus] (19,-66) rectangle (20,-67);
\fill[wminus] (20,-66) rectangle (22,-67);
\fill[wplus] (22,-66) rectangle (23,-67);
\fill[wminus] (23,-66) rectangle (25,-67);
\fill[wplus] (25,-66) rectangle (26,-67);
\fill[wminus] (27,-66) rectangle (29,-67);
\fill[wplus] (29,-66) rectangle (30,-67);
\fill[wminus] (30,-66) rectangle (32,-67);
\fill[wplus] (32,-66) rectangle (34,-67);
\fill[wminus] (34,-66) rectangle (38,-67);
\fill[wplus] (38,-66) rectangle (40,-67);
\fill[wminus] (40,-66) rectangle (41,-67);
\fill[wplus] (41,-66) rectangle (42,-67);
\fill[wminus] (42,-66) rectangle (50,-67);
\fill[wplus] (50,-66) rectangle (53,-67);
\fill[wminus] (53,-66) rectangle (54,-67);
\fill[wplus] (56,-66) rectangle (57,-67);
\fill[wminus] (57,-66) rectangle (60,-67);
\fill[wplus] (61,-66) rectangle (62,-67);
\fill[wminus] (62,-66) rectangle (63,-67);
\fill[wplus] (63,-66) rectangle (64,-67);
\fill[wminus] (64,-66) rectangle (65,-67);
\fill[wplus] (67,-66) rectangle (69,-67);
\fill[wminus] (69,-66) rectangle (72,-67);
\fill[wplus] (73,-66) rectangle (76,-67);
\fill[wplus] (77,-66) rectangle (78,-67);
\fill[wplus] (79,-66) rectangle (80,-67);
\fill[wminus] (81,-66) rectangle (83,-67);
\fill[wplus] (83,-66) rectangle (84,-67);
\fill[wminus] (84,-66) rectangle (85,-67);
\fill[wplus] (85,-66) rectangle (86,-67);
\fill[wminus] (86,-66) rectangle (88,-67);
\fill[wplus] (88,-66) rectangle (89,-67);
\fill[wminus] (89,-66) rectangle (91,-67);
\fill[wplus] (91,-66) rectangle (92,-67);
\fill[wminus] (92,-66) rectangle (94,-67);
\fill[wplus] (94,-66) rectangle (96,-67);
\fill[wminus] (96,-66) rectangle (98,-67);
\fill[wplus] (98,-66) rectangle (100,-67);
\fill[wplus] (101,-66) rectangle (107,-67);
\fill[wminus] (107,-66) rectangle (108,-67);
\fill[wminus] (1,-67) rectangle (2,-68);
\fill[wplus] (2,-67) rectangle (3,-68);
\fill[wminus] (5,-67) rectangle (7,-68);
\fill[wplus] (7,-67) rectangle (8,-68);
\fill[wminus] (8,-67) rectangle (10,-68);
\fill[wplus] (10,-67) rectangle (11,-68);
\fill[wminus] (11,-67) rectangle (12,-68);
\fill[wplus] (12,-67) rectangle (13,-68);
\fill[wminus] (13,-67) rectangle (14,-68);
\fill[wplus] (14,-67) rectangle (15,-68);
\fill[wminus] (15,-67) rectangle (16,-68);
\fill[wplus] (16,-67) rectangle (17,-68);
\fill[wplus] (18,-67) rectangle (19,-68);
\fill[wminus] (19,-67) rectangle (21,-68);
\fill[wplus] (21,-67) rectangle (22,-68);
\fill[wminus] (22,-67) rectangle (24,-68);
\fill[wplus] (24,-67) rectangle (25,-68);
\fill[wplus] (26,-67) rectangle (27,-68);
\fill[wminus] (27,-67) rectangle (28,-68);
\fill[wplus] (28,-67) rectangle (29,-68);
\fill[wminus] (29,-67) rectangle (31,-68);
\fill[wplus] (31,-67) rectangle (33,-68);
\fill[wminus] (33,-67) rectangle (37,-68);
\fill[wplus] (37,-67) rectangle (39,-68);
\fill[wminus] (39,-67) rectangle (40,-68);
\fill[wplus] (40,-67) rectangle (41,-68);
\fill[wminus] (41,-67) rectangle (49,-68);
\fill[wplus] (49,-67) rectangle (52,-68);
\fill[wminus] (52,-67) rectangle (54,-68);
\fill[wplus] (57,-67) rectangle (58,-68);
\fill[wminus] (58,-67) rectangle (61,-68);
\fill[wplus] (62,-67) rectangle (63,-68);
\fill[wminus] (63,-67) rectangle (64,-68);
\fill[wplus] (64,-67) rectangle (65,-68);
\fill[wminus] (65,-67) rectangle (66,-68);
\fill[wplus] (68,-67) rectangle (70,-68);
\fill[wminus] (70,-67) rectangle (73,-68);
\fill[wplus] (74,-67) rectangle (77,-68);
\fill[wplus] (78,-67) rectangle (79,-68);
\fill[wplus] (80,-67) rectangle (81,-68);
\fill[wminus] (81,-67) rectangle (82,-68);
\fill[wplus] (82,-67) rectangle (83,-68);
\fill[wminus] (83,-67) rectangle (84,-68);
\fill[wplus] (84,-67) rectangle (85,-68);
\fill[wminus] (85,-67) rectangle (87,-68);
\fill[wplus] (87,-67) rectangle (88,-68);
\fill[wminus] (88,-67) rectangle (90,-68);
\fill[wplus] (90,-67) rectangle (91,-68);
\fill[wminus] (91,-67) rectangle (93,-68);
\fill[wplus] (93,-67) rectangle (95,-68);
\fill[wminus] (95,-67) rectangle (97,-68);
\fill[wplus] (97,-67) rectangle (99,-68);
\fill[wplus] (100,-67) rectangle (106,-68);
\fill[wminus] (106,-67) rectangle (108,-68);
\fill[wminus] (0,-68) rectangle (1,-69);
\fill[wplus] (1,-68) rectangle (2,-69);
\fill[wminus] (4,-68) rectangle (6,-69);
\fill[wplus] (6,-68) rectangle (7,-69);
\fill[wminus] (7,-68) rectangle (9,-69);
\fill[wplus] (9,-68) rectangle (10,-69);
\fill[wminus] (10,-68) rectangle (11,-69);
\fill[wplus] (11,-68) rectangle (12,-69);
\fill[wminus] (12,-68) rectangle (13,-69);
\fill[wplus] (13,-68) rectangle (14,-69);
\fill[wminus] (14,-68) rectangle (15,-69);
\fill[wplus] (15,-68) rectangle (16,-69);
\fill[wplus] (17,-68) rectangle (18,-69);
\fill[wminus] (18,-68) rectangle (20,-69);
\fill[wplus] (20,-68) rectangle (21,-69);
\fill[wminus] (21,-68) rectangle (23,-69);
\fill[wplus] (23,-68) rectangle (24,-69);
\fill[wplus] (25,-68) rectangle (26,-69);
\fill[wplus] (27,-68) rectangle (28,-69);
\fill[wminus] (28,-68) rectangle (30,-69);
\fill[wplus] (30,-68) rectangle (32,-69);
\fill[wminus] (32,-68) rectangle (36,-69);
\fill[wplus] (36,-68) rectangle (38,-69);
\fill[wminus] (38,-68) rectangle (39,-69);
\fill[wplus] (39,-68) rectangle (40,-69);
\fill[wminus] (40,-68) rectangle (48,-69);
\fill[wplus] (48,-68) rectangle (51,-69);
\fill[wminus] (51,-68) rectangle (54,-69);
\fill[wplus] (54,-68) rectangle (55,-69);
\fill[wplus] (58,-68) rectangle (59,-69);
\fill[wminus] (59,-68) rectangle (62,-69);
\fill[wplus] (63,-68) rectangle (64,-69);
\fill[wminus] (64,-68) rectangle (65,-69);
\fill[wplus] (65,-68) rectangle (66,-69);
\fill[wminus] (66,-68) rectangle (67,-69);
\fill[wplus] (69,-68) rectangle (71,-69);
\fill[wminus] (71,-68) rectangle (74,-69);
\fill[wplus] (75,-68) rectangle (78,-69);
\fill[wplus] (79,-68) rectangle (80,-69);
\fill[wplus] (81,-68) rectangle (82,-69);
\fill[wminus] (82,-68) rectangle (83,-69);
\fill[wplus] (83,-68) rectangle (84,-69);
\fill[wminus] (84,-68) rectangle (86,-69);
\fill[wplus] (86,-68) rectangle (87,-69);
\fill[wminus] (87,-68) rectangle (89,-69);
\fill[wplus] (89,-68) rectangle (90,-69);
\fill[wminus] (90,-68) rectangle (92,-69);
\fill[wplus] (92,-68) rectangle (94,-69);
\fill[wminus] (94,-68) rectangle (96,-69);
\fill[wplus] (96,-68) rectangle (98,-69);
\fill[wplus] (99,-68) rectangle (105,-69);
\fill[wminus] (105,-68) rectangle (108,-69);
\fill[wplus] (0,-69) rectangle (1,-70);
\fill[wminus] (3,-69) rectangle (5,-70);
\fill[wplus] (5,-69) rectangle (6,-70);
\fill[wminus] (6,-69) rectangle (8,-70);
\fill[wplus] (8,-69) rectangle (9,-70);
\fill[wminus] (9,-69) rectangle (10,-70);
\fill[wplus] (10,-69) rectangle (11,-70);
\fill[wminus] (11,-69) rectangle (12,-70);
\fill[wplus] (12,-69) rectangle (13,-70);
\fill[wminus] (13,-69) rectangle (14,-70);
\fill[wplus] (14,-69) rectangle (15,-70);
\fill[wplus] (16,-69) rectangle (17,-70);
\fill[wminus] (17,-69) rectangle (19,-70);
\fill[wplus] (19,-69) rectangle (20,-70);
\fill[wminus] (20,-69) rectangle (22,-70);
\fill[wplus] (22,-69) rectangle (23,-70);
\fill[wplus] (24,-69) rectangle (25,-70);
\fill[wminus] (26,-69) rectangle (29,-70);
\fill[wplus] (29,-69) rectangle (31,-70);
\fill[wminus] (31,-69) rectangle (35,-70);
\fill[wplus] (35,-69) rectangle (37,-70);
\fill[wminus] (37,-69) rectangle (38,-70);
\fill[wplus] (38,-69) rectangle (39,-70);
\fill[wminus] (39,-69) rectangle (47,-70);
\fill[wplus] (47,-69) rectangle (50,-70);
\fill[wminus] (50,-69) rectangle (53,-70);
\fill[wplus] (53,-69) rectangle (54,-70);
\fill[wplus] (55,-69) rectangle (56,-70);
\fill[wplus] (59,-69) rectangle (60,-70);
\fill[wminus] (60,-69) rectangle (63,-70);
\fill[wplus] (64,-69) rectangle (65,-70);
\fill[wminus] (65,-69) rectangle (66,-70);
\fill[wplus] (66,-69) rectangle (67,-70);
\fill[wminus] (67,-69) rectangle (68,-70);
\fill[wplus] (70,-69) rectangle (72,-70);
\fill[wminus] (72,-69) rectangle (75,-70);
\fill[wplus] (76,-69) rectangle (79,-70);
\fill[wplus] (80,-69) rectangle (81,-70);
\fill[wminus] (81,-69) rectangle (82,-70);
\fill[wplus] (82,-69) rectangle (83,-70);
\fill[wminus] (83,-69) rectangle (85,-70);
\fill[wplus] (85,-69) rectangle (86,-70);
\fill[wminus] (86,-69) rectangle (88,-70);
\fill[wplus] (88,-69) rectangle (89,-70);
\fill[wminus] (89,-69) rectangle (91,-70);
\fill[wplus] (91,-69) rectangle (93,-70);
\fill[wminus] (93,-69) rectangle (95,-70);
\fill[wplus] (95,-69) rectangle (97,-70);
\fill[wplus] (98,-69) rectangle (104,-70);
\fill[wminus] (104,-69) rectangle (107,-70);
\fill[wplus] (107,-69) rectangle (108,-70);
\fill[wminus] (2,-70) rectangle (4,-71);
\fill[wplus] (4,-70) rectangle (5,-71);
\fill[wminus] (5,-70) rectangle (7,-71);
\fill[wplus] (7,-70) rectangle (8,-71);
\fill[wminus] (8,-70) rectangle (9,-71);
\fill[wplus] (9,-70) rectangle (10,-71);
\fill[wminus] (10,-70) rectangle (11,-71);
\fill[wplus] (11,-70) rectangle (12,-71);
\fill[wminus] (12,-70) rectangle (13,-71);
\fill[wplus] (13,-70) rectangle (14,-71);
\fill[wplus] (15,-70) rectangle (16,-71);
\fill[wminus] (16,-70) rectangle (18,-71);
\fill[wplus] (18,-70) rectangle (19,-71);
\fill[wminus] (19,-70) rectangle (21,-71);
\fill[wplus] (21,-70) rectangle (22,-71);
\fill[wplus] (23,-70) rectangle (24,-71);
\fill[wminus] (25,-70) rectangle (26,-71);
\fill[wplus] (26,-70) rectangle (27,-71);
\fill[wminus] (27,-70) rectangle (28,-71);
\fill[wplus] (28,-70) rectangle (30,-71);
\fill[wminus] (30,-70) rectangle (34,-71);
\fill[wplus] (34,-70) rectangle (36,-71);
\fill[wminus] (36,-70) rectangle (37,-71);
\fill[wplus] (37,-70) rectangle (38,-71);
\fill[wminus] (38,-70) rectangle (46,-71);
\fill[wplus] (46,-70) rectangle (49,-71);
\fill[wminus] (49,-70) rectangle (52,-71);
\fill[wplus] (52,-70) rectangle (53,-71);
\fill[wminus] (53,-70) rectangle (54,-71);
\fill[wplus] (54,-70) rectangle (55,-71);
\fill[wplus] (56,-70) rectangle (57,-71);
\fill[wplus] (60,-70) rectangle (61,-71);
\fill[wminus] (61,-70) rectangle (64,-71);
\fill[wplus] (65,-70) rectangle (66,-71);
\fill[wminus] (66,-70) rectangle (67,-71);
\fill[wplus] (67,-70) rectangle (68,-71);
\fill[wminus] (68,-70) rectangle (69,-71);
\fill[wplus] (71,-70) rectangle (73,-71);
\fill[wminus] (73,-70) rectangle (76,-71);
\fill[wplus] (77,-70) rectangle (80,-71);
\fill[wplus] (81,-70) rectangle (82,-71);
\fill[wminus] (82,-70) rectangle (84,-71);
\fill[wplus] (84,-70) rectangle (85,-71);
\fill[wminus] (85,-70) rectangle (87,-71);
\fill[wplus] (87,-70) rectangle (88,-71);
\fill[wminus] (88,-70) rectangle (90,-71);
\fill[wplus] (90,-70) rectangle (92,-71);
\fill[wminus] (92,-70) rectangle (94,-71);
\fill[wplus] (94,-70) rectangle (96,-71);
\fill[wplus] (97,-70) rectangle (103,-71);
\fill[wminus] (103,-70) rectangle (106,-71);
\fill[wplus] (106,-70) rectangle (107,-71);
\fill[wminus] (107,-70) rectangle (108,-71);
\fill[wminus] (1,-71) rectangle (3,-72);
\fill[wplus] (3,-71) rectangle (4,-72);
\fill[wminus] (4,-71) rectangle (6,-72);
\fill[wplus] (6,-71) rectangle (7,-72);
\fill[wminus] (7,-71) rectangle (8,-72);
\fill[wplus] (8,-71) rectangle (9,-72);
\fill[wminus] (9,-71) rectangle (10,-72);
\fill[wplus] (10,-71) rectangle (11,-72);
\fill[wminus] (11,-71) rectangle (12,-72);
\fill[wplus] (12,-71) rectangle (13,-72);
\fill[wplus] (14,-71) rectangle (15,-72);
\fill[wminus] (15,-71) rectangle (17,-72);
\fill[wplus] (17,-71) rectangle (18,-72);
\fill[wminus] (18,-71) rectangle (20,-72);
\fill[wplus] (20,-71) rectangle (21,-72);
\fill[wplus] (22,-71) rectangle (23,-72);
\fill[wminus] (24,-71) rectangle (25,-72);
\fill[wplus] (25,-71) rectangle (26,-72);
\fill[wplus] (27,-71) rectangle (29,-72);
\fill[wminus] (29,-71) rectangle (33,-72);
\fill[wplus] (33,-71) rectangle (35,-72);
\fill[wminus] (35,-71) rectangle (36,-72);
\fill[wplus] (36,-71) rectangle (37,-72);
\fill[wminus] (37,-71) rectangle (45,-72);
\fill[wplus] (45,-71) rectangle (48,-72);
\fill[wminus] (48,-71) rectangle (51,-72);
\fill[wplus] (51,-71) rectangle (52,-72);
\fill[wminus] (52,-71) rectangle (54,-72);
\fill[wplus] (55,-71) rectangle (56,-72);
\fill[wplus] (57,-71) rectangle (58,-72);
\fill[wplus] (61,-71) rectangle (62,-72);
\fill[wminus] (62,-71) rectangle (65,-72);
\fill[wplus] (66,-71) rectangle (67,-72);
\fill[wminus] (67,-71) rectangle (68,-72);
\fill[wplus] (68,-71) rectangle (69,-72);
\fill[wminus] (69,-71) rectangle (70,-72);
\fill[wplus] (72,-71) rectangle (74,-72);
\fill[wminus] (74,-71) rectangle (77,-72);
\fill[wplus] (78,-71) rectangle (81,-72);
\fill[wminus] (81,-71) rectangle (83,-72);
\fill[wplus] (83,-71) rectangle (84,-72);
\fill[wminus] (84,-71) rectangle (86,-72);
\fill[wplus] (86,-71) rectangle (87,-72);
\fill[wminus] (87,-71) rectangle (89,-72);
\fill[wplus] (89,-71) rectangle (91,-72);
\fill[wminus] (91,-71) rectangle (93,-72);
\fill[wplus] (93,-71) rectangle (95,-72);
\fill[wplus] (96,-71) rectangle (102,-72);
\fill[wminus] (102,-71) rectangle (105,-72);
\fill[wplus] (105,-71) rectangle (106,-72);
\fill[wminus] (106,-71) rectangle (107,-72);
\fill[wplus] (107,-71) rectangle (108,-72);
\fill[wminus] (0,-72) rectangle (2,-73);
\fill[wplus] (2,-72) rectangle (3,-73);
\fill[wminus] (3,-72) rectangle (5,-73);
\fill[wplus] (5,-72) rectangle (6,-73);
\fill[wminus] (6,-72) rectangle (7,-73);
\fill[wplus] (7,-72) rectangle (8,-73);
\fill[wminus] (8,-72) rectangle (9,-73);
\fill[wplus] (9,-72) rectangle (10,-73);
\fill[wminus] (10,-72) rectangle (11,-73);
\fill[wplus] (11,-72) rectangle (12,-73);
\fill[wplus] (13,-72) rectangle (14,-73);
\fill[wminus] (14,-72) rectangle (16,-73);
\fill[wplus] (16,-72) rectangle (17,-73);
\fill[wminus] (17,-72) rectangle (19,-73);
\fill[wplus] (19,-72) rectangle (20,-73);
\fill[wplus] (21,-72) rectangle (22,-73);
\fill[wminus] (23,-72) rectangle (24,-73);
\fill[wplus] (24,-72) rectangle (25,-73);
\fill[wplus] (27,-72) rectangle (28,-73);
\fill[wminus] (28,-72) rectangle (32,-73);
\fill[wplus] (32,-72) rectangle (34,-73);
\fill[wminus] (34,-72) rectangle (35,-73);
\fill[wplus] (35,-72) rectangle (36,-73);
\fill[wminus] (36,-72) rectangle (44,-73);
\fill[wplus] (44,-72) rectangle (47,-73);
\fill[wminus] (47,-72) rectangle (50,-73);
\fill[wplus] (50,-72) rectangle (51,-73);
\fill[wminus] (51,-72) rectangle (53,-73);
\fill[wplus] (53,-72) rectangle (55,-73);
\fill[wplus] (56,-72) rectangle (57,-73);
\fill[wplus] (58,-72) rectangle (59,-73);
\fill[wplus] (62,-72) rectangle (63,-73);
\fill[wminus] (63,-72) rectangle (66,-73);
\fill[wplus] (67,-72) rectangle (68,-73);
\fill[wminus] (68,-72) rectangle (69,-73);
\fill[wplus] (69,-72) rectangle (70,-73);
\fill[wminus] (70,-72) rectangle (71,-73);
\fill[wplus] (73,-72) rectangle (75,-73);
\fill[wminus] (75,-72) rectangle (78,-73);
\fill[wplus] (79,-72) rectangle (81,-73);
\fill[wminus] (81,-72) rectangle (82,-73);
\fill[wplus] (82,-72) rectangle (83,-73);
\fill[wminus] (83,-72) rectangle (85,-73);
\fill[wplus] (85,-72) rectangle (86,-73);
\fill[wminus] (86,-72) rectangle (88,-73);
\fill[wplus] (88,-72) rectangle (90,-73);
\fill[wminus] (90,-72) rectangle (92,-73);
\fill[wplus] (92,-72) rectangle (94,-73);
\fill[wplus] (95,-72) rectangle (101,-73);
\fill[wminus] (101,-72) rectangle (104,-73);
\fill[wplus] (104,-72) rectangle (105,-73);
\fill[wminus] (105,-72) rectangle (106,-73);
\fill[wplus] (106,-72) rectangle (107,-73);
\fill[wminus] (107,-72) rectangle (108,-73);
\fill[wminus] (0,-73) rectangle (1,-74);
\fill[wplus] (1,-73) rectangle (2,-74);
\fill[wminus] (2,-73) rectangle (4,-74);
\fill[wplus] (4,-73) rectangle (5,-74);
\fill[wminus] (5,-73) rectangle (6,-74);
\fill[wplus] (6,-73) rectangle (7,-74);
\fill[wminus] (7,-73) rectangle (8,-74);
\fill[wplus] (8,-73) rectangle (9,-74);
\fill[wminus] (9,-73) rectangle (10,-74);
\fill[wplus] (10,-73) rectangle (11,-74);
\fill[wplus] (12,-73) rectangle (13,-74);
\fill[wminus] (13,-73) rectangle (15,-74);
\fill[wplus] (15,-73) rectangle (16,-74);
\fill[wminus] (16,-73) rectangle (18,-74);
\fill[wplus] (18,-73) rectangle (19,-74);
\fill[wplus] (20,-73) rectangle (21,-74);
\fill[wminus] (22,-73) rectangle (23,-74);
\fill[wplus] (23,-73) rectangle (24,-74);
\fill[wminus] (26,-73) rectangle (31,-74);
\fill[wplus] (31,-73) rectangle (33,-74);
\fill[wminus] (33,-73) rectangle (34,-74);
\fill[wplus] (34,-73) rectangle (35,-74);
\fill[wminus] (35,-73) rectangle (43,-74);
\fill[wplus] (43,-73) rectangle (46,-74);
\fill[wminus] (46,-73) rectangle (49,-74);
\fill[wplus] (49,-73) rectangle (50,-74);
\fill[wminus] (50,-73) rectangle (52,-74);
\fill[wplus] (52,-73) rectangle (56,-74);
\fill[wplus] (57,-73) rectangle (58,-74);
\fill[wplus] (59,-73) rectangle (60,-74);
\fill[wplus] (63,-73) rectangle (64,-74);
\fill[wminus] (64,-73) rectangle (67,-74);
\fill[wplus] (68,-73) rectangle (69,-74);
\fill[wminus] (69,-73) rectangle (70,-74);
\fill[wplus] (70,-73) rectangle (71,-74);
\fill[wminus] (71,-73) rectangle (72,-74);
\fill[wplus] (74,-73) rectangle (76,-74);
\fill[wminus] (76,-73) rectangle (79,-74);
\fill[wplus] (80,-73) rectangle (82,-74);
\fill[wminus] (82,-73) rectangle (84,-74);
\fill[wplus] (84,-73) rectangle (85,-74);
\fill[wminus] (85,-73) rectangle (87,-74);
\fill[wplus] (87,-73) rectangle (89,-74);
\fill[wminus] (89,-73) rectangle (91,-74);
\fill[wplus] (91,-73) rectangle (93,-74);
\fill[wplus] (94,-73) rectangle (100,-74);
\fill[wminus] (100,-73) rectangle (103,-74);
\fill[wplus] (103,-73) rectangle (104,-74);
\fill[wminus] (104,-73) rectangle (105,-74);
\fill[wplus] (105,-73) rectangle (106,-74);
\fill[wminus] (106,-73) rectangle (108,-74);
\fill[wplus] (0,-74) rectangle (1,-75);
\fill[wminus] (1,-74) rectangle (3,-75);
\fill[wplus] (3,-74) rectangle (4,-75);
\fill[wminus] (4,-74) rectangle (5,-75);
\fill[wplus] (5,-74) rectangle (6,-75);
\fill[wminus] (6,-74) rectangle (7,-75);
\fill[wplus] (7,-74) rectangle (8,-75);
\fill[wminus] (8,-74) rectangle (9,-75);
\fill[wplus] (9,-74) rectangle (10,-75);
\fill[wplus] (11,-74) rectangle (12,-75);
\fill[wminus] (12,-74) rectangle (14,-75);
\fill[wplus] (14,-74) rectangle (15,-75);
\fill[wminus] (15,-74) rectangle (17,-75);
\fill[wplus] (17,-74) rectangle (18,-75);
\fill[wplus] (19,-74) rectangle (20,-75);
\fill[wminus] (21,-74) rectangle (22,-75);
\fill[wplus] (22,-74) rectangle (23,-75);
\fill[wminus] (25,-74) rectangle (30,-75);
\fill[wplus] (30,-74) rectangle (32,-75);
\fill[wminus] (32,-74) rectangle (33,-75);
\fill[wplus] (33,-74) rectangle (34,-75);
\fill[wminus] (34,-74) rectangle (42,-75);
\fill[wplus] (42,-74) rectangle (45,-75);
\fill[wminus] (45,-74) rectangle (48,-75);
\fill[wplus] (48,-74) rectangle (49,-75);
\fill[wminus] (49,-74) rectangle (51,-75);
\fill[wplus] (51,-74) rectangle (53,-75);
\fill[wminus] (53,-74) rectangle (54,-75);
\fill[wplus] (54,-74) rectangle (57,-75);
\fill[wplus] (58,-74) rectangle (59,-75);
\fill[wplus] (60,-74) rectangle (61,-75);
\fill[wplus] (64,-74) rectangle (65,-75);
\fill[wminus] (65,-74) rectangle (68,-75);
\fill[wplus] (69,-74) rectangle (70,-75);
\fill[wminus] (70,-74) rectangle (71,-75);
\fill[wplus] (71,-74) rectangle (72,-75);
\fill[wminus] (72,-74) rectangle (73,-75);
\fill[wplus] (75,-74) rectangle (77,-75);
\fill[wminus] (77,-74) rectangle (80,-75);
\fill[wminus] (81,-74) rectangle (83,-75);
\fill[wplus] (83,-74) rectangle (84,-75);
\fill[wminus] (84,-74) rectangle (86,-75);
\fill[wplus] (86,-74) rectangle (88,-75);
\fill[wminus] (88,-74) rectangle (90,-75);
\fill[wplus] (90,-74) rectangle (92,-75);
\fill[wplus] (93,-74) rectangle (99,-75);
\fill[wminus] (99,-74) rectangle (102,-75);
\fill[wplus] (102,-74) rectangle (103,-75);
\fill[wminus] (103,-74) rectangle (104,-75);
\fill[wplus] (104,-74) rectangle (105,-75);
\fill[wminus] (105,-74) rectangle (107,-75);
\fill[wplus] (107,-74) rectangle (108,-75);
\fill[wminus] (0,-75) rectangle (2,-76);
\fill[wplus] (2,-75) rectangle (3,-76);
\fill[wminus] (3,-75) rectangle (4,-76);
\fill[wplus] (4,-75) rectangle (5,-76);
\fill[wminus] (5,-75) rectangle (6,-76);
\fill[wplus] (6,-75) rectangle (7,-76);
\fill[wminus] (7,-75) rectangle (8,-76);
\fill[wplus] (8,-75) rectangle (9,-76);
\fill[wplus] (10,-75) rectangle (11,-76);
\fill[wminus] (11,-75) rectangle (13,-76);
\fill[wplus] (13,-75) rectangle (14,-76);
\fill[wminus] (14,-75) rectangle (16,-76);
\fill[wplus] (16,-75) rectangle (17,-76);
\fill[wplus] (18,-75) rectangle (19,-76);
\fill[wminus] (20,-75) rectangle (21,-76);
\fill[wplus] (21,-75) rectangle (22,-76);
\fill[wminus] (24,-75) rectangle (26,-76);
\fill[wplus] (26,-75) rectangle (27,-76);
\fill[wminus] (27,-75) rectangle (29,-76);
\fill[wplus] (29,-75) rectangle (31,-76);
\fill[wminus] (31,-75) rectangle (32,-76);
\fill[wplus] (32,-75) rectangle (33,-76);
\fill[wminus] (33,-75) rectangle (41,-76);
\fill[wplus] (41,-75) rectangle (44,-76);
\fill[wminus] (44,-75) rectangle (47,-76);
\fill[wplus] (47,-75) rectangle (48,-76);
\fill[wminus] (48,-75) rectangle (50,-76);
\fill[wplus] (50,-75) rectangle (52,-76);
\fill[wminus] (52,-75) rectangle (54,-76);
\fill[wplus] (55,-75) rectangle (58,-76);
\fill[wplus] (59,-75) rectangle (60,-76);
\fill[wplus] (61,-75) rectangle (62,-76);
\fill[wplus] (65,-75) rectangle (66,-76);
\fill[wminus] (66,-75) rectangle (69,-76);
\fill[wplus] (70,-75) rectangle (71,-76);
\fill[wminus] (71,-75) rectangle (72,-76);
\fill[wplus] (72,-75) rectangle (73,-76);
\fill[wminus] (73,-75) rectangle (74,-76);
\fill[wplus] (76,-75) rectangle (78,-76);
\fill[wminus] (78,-75) rectangle (82,-76);
\fill[wplus] (82,-75) rectangle (83,-76);
\fill[wminus] (83,-75) rectangle (85,-76);
\fill[wplus] (85,-75) rectangle (87,-76);
\fill[wminus] (87,-75) rectangle (89,-76);
\fill[wplus] (89,-75) rectangle (91,-76);
\fill[wplus] (92,-75) rectangle (98,-76);
\fill[wminus] (98,-75) rectangle (101,-76);
\fill[wplus] (101,-75) rectangle (102,-76);
\fill[wminus] (102,-75) rectangle (103,-76);
\fill[wplus] (103,-75) rectangle (104,-76);
\fill[wminus] (104,-75) rectangle (106,-76);
\fill[wplus] (106,-75) rectangle (107,-76);
\fill[wminus] (107,-75) rectangle (108,-76);
\fill[wminus] (0,-76) rectangle (1,-77);
\fill[wplus] (1,-76) rectangle (2,-77);
\fill[wminus] (2,-76) rectangle (3,-77);
\fill[wplus] (3,-76) rectangle (4,-77);
\fill[wminus] (4,-76) rectangle (5,-77);
\fill[wplus] (5,-76) rectangle (6,-77);
\fill[wminus] (6,-76) rectangle (7,-77);
\fill[wplus] (7,-76) rectangle (8,-77);
\fill[wplus] (9,-76) rectangle (10,-77);
\fill[wminus] (10,-76) rectangle (12,-77);
\fill[wplus] (12,-76) rectangle (13,-77);
\fill[wminus] (13,-76) rectangle (15,-77);
\fill[wplus] (15,-76) rectangle (16,-77);
\fill[wplus] (17,-76) rectangle (18,-77);
\fill[wminus] (19,-76) rectangle (20,-77);
\fill[wplus] (20,-76) rectangle (21,-77);
\fill[wminus] (23,-76) rectangle (25,-77);
\fill[wplus] (25,-76) rectangle (26,-77);
\fill[wminus] (26,-76) rectangle (28,-77);
\fill[wplus] (28,-76) rectangle (30,-77);
\fill[wminus] (30,-76) rectangle (31,-77);
\fill[wplus] (31,-76) rectangle (32,-77);
\fill[wminus] (32,-76) rectangle (40,-77);
\fill[wplus] (40,-76) rectangle (43,-77);
\fill[wminus] (43,-76) rectangle (46,-77);
\fill[wplus] (46,-76) rectangle (47,-77);
\fill[wminus] (47,-76) rectangle (49,-77);
\fill[wplus] (49,-76) rectangle (51,-77);
\fill[wminus] (51,-76) rectangle (55,-77);
\fill[wplus] (56,-76) rectangle (59,-77);
\fill[wplus] (60,-76) rectangle (61,-77);
\fill[wplus] (62,-76) rectangle (63,-77);
\fill[wplus] (66,-76) rectangle (67,-77);
\fill[wminus] (67,-76) rectangle (70,-77);
\fill[wplus] (71,-76) rectangle (72,-77);
\fill[wminus] (72,-76) rectangle (73,-77);
\fill[wplus] (73,-76) rectangle (74,-77);
\fill[wminus] (74,-76) rectangle (75,-77);
\fill[wplus] (77,-76) rectangle (79,-77);
\fill[wminus] (79,-76) rectangle (81,-77);
\fill[wplus] (81,-76) rectangle (82,-77);
\fill[wminus] (82,-76) rectangle (84,-77);
\fill[wplus] (84,-76) rectangle (86,-77);
\fill[wminus] (86,-76) rectangle (88,-77);
\fill[wplus] (88,-76) rectangle (90,-77);
\fill[wplus] (91,-76) rectangle (97,-77);
\fill[wminus] (97,-76) rectangle (100,-77);
\fill[wplus] (100,-76) rectangle (101,-77);
\fill[wminus] (101,-76) rectangle (102,-77);
\fill[wplus] (102,-76) rectangle (103,-77);
\fill[wminus] (103,-76) rectangle (105,-77);
\fill[wplus] (105,-76) rectangle (106,-77);
\fill[wminus] (106,-76) rectangle (108,-77);
\fill[wplus] (0,-77) rectangle (1,-78);
\fill[wminus] (1,-77) rectangle (2,-78);
\fill[wplus] (2,-77) rectangle (3,-78);
\fill[wminus] (3,-77) rectangle (4,-78);
\fill[wplus] (4,-77) rectangle (5,-78);
\fill[wminus] (5,-77) rectangle (6,-78);
\fill[wplus] (6,-77) rectangle (7,-78);
\fill[wplus] (8,-77) rectangle (9,-78);
\fill[wminus] (9,-77) rectangle (11,-78);
\fill[wplus] (11,-77) rectangle (12,-78);
\fill[wminus] (12,-77) rectangle (14,-78);
\fill[wplus] (14,-77) rectangle (15,-78);
\fill[wplus] (16,-77) rectangle (17,-78);
\fill[wminus] (18,-77) rectangle (19,-78);
\fill[wplus] (19,-77) rectangle (20,-78);
\fill[wminus] (22,-77) rectangle (24,-78);
\fill[wplus] (24,-77) rectangle (25,-78);
\fill[wminus] (25,-77) rectangle (27,-78);
\fill[wplus] (27,-77) rectangle (29,-78);
\fill[wminus] (29,-77) rectangle (30,-78);
\fill[wplus] (30,-77) rectangle (31,-78);
\fill[wminus] (31,-77) rectangle (39,-78);
\fill[wplus] (39,-77) rectangle (42,-78);
\fill[wminus] (42,-77) rectangle (45,-78);
\fill[wplus] (45,-77) rectangle (46,-78);
\fill[wminus] (46,-77) rectangle (48,-78);
\fill[wplus] (48,-77) rectangle (50,-78);
\fill[wminus] (50,-77) rectangle (56,-78);
\fill[wplus] (57,-77) rectangle (60,-78);
\fill[wplus] (61,-77) rectangle (62,-78);
\fill[wplus] (63,-77) rectangle (64,-78);
\fill[wplus] (67,-77) rectangle (68,-78);
\fill[wminus] (68,-77) rectangle (71,-78);
\fill[wplus] (72,-77) rectangle (73,-78);
\fill[wminus] (73,-77) rectangle (74,-78);
\fill[wplus] (74,-77) rectangle (75,-78);
\fill[wminus] (75,-77) rectangle (76,-78);
\fill[wplus] (78,-77) rectangle (80,-78);
\fill[wminus] (80,-77) rectangle (83,-78);
\fill[wplus] (83,-77) rectangle (85,-78);
\fill[wminus] (85,-77) rectangle (87,-78);
\fill[wplus] (87,-77) rectangle (89,-78);
\fill[wplus] (90,-77) rectangle (96,-78);
\fill[wminus] (96,-77) rectangle (99,-78);
\fill[wplus] (99,-77) rectangle (100,-78);
\fill[wminus] (100,-77) rectangle (101,-78);
\fill[wplus] (101,-77) rectangle (102,-78);
\fill[wminus] (102,-77) rectangle (104,-78);
\fill[wplus] (104,-77) rectangle (105,-78);
\fill[wminus] (105,-77) rectangle (107,-78);
\fill[wplus] (107,-77) rectangle (108,-78);
\fill[wminus] (0,-78) rectangle (1,-79);
\fill[wplus] (1,-78) rectangle (2,-79);
\fill[wminus] (2,-78) rectangle (3,-79);
\fill[wplus] (3,-78) rectangle (4,-79);
\fill[wminus] (4,-78) rectangle (5,-79);
\fill[wplus] (5,-78) rectangle (6,-79);
\fill[wplus] (7,-78) rectangle (8,-79);
\fill[wminus] (8,-78) rectangle (10,-79);
\fill[wplus] (10,-78) rectangle (11,-79);
\fill[wminus] (11,-78) rectangle (13,-79);
\fill[wplus] (13,-78) rectangle (14,-79);
\fill[wplus] (15,-78) rectangle (16,-79);
\fill[wminus] (17,-78) rectangle (18,-79);
\fill[wplus] (18,-78) rectangle (19,-79);
\fill[wminus] (21,-78) rectangle (23,-79);
\fill[wplus] (23,-78) rectangle (24,-79);
\fill[wminus] (24,-78) rectangle (26,-79);
\fill[wplus] (26,-78) rectangle (28,-79);
\fill[wminus] (28,-78) rectangle (29,-79);
\fill[wplus] (29,-78) rectangle (30,-79);
\fill[wminus] (30,-78) rectangle (38,-79);
\fill[wplus] (38,-78) rectangle (41,-79);
\fill[wminus] (41,-78) rectangle (44,-79);
\fill[wplus] (44,-78) rectangle (45,-79);
\fill[wminus] (45,-78) rectangle (47,-79);
\fill[wplus] (47,-78) rectangle (49,-79);
\fill[wminus] (49,-78) rectangle (53,-79);
\fill[wplus] (53,-78) rectangle (54,-79);
\fill[wminus] (54,-78) rectangle (57,-79);
\fill[wplus] (58,-78) rectangle (61,-79);
\fill[wplus] (62,-78) rectangle (63,-79);
\fill[wplus] (64,-78) rectangle (65,-79);
\fill[wplus] (68,-78) rectangle (69,-79);
\fill[wminus] (69,-78) rectangle (72,-79);
\fill[wplus] (73,-78) rectangle (74,-79);
\fill[wminus] (74,-78) rectangle (75,-79);
\fill[wplus] (75,-78) rectangle (76,-79);
\fill[wminus] (76,-78) rectangle (77,-79);
\fill[wplus] (79,-78) rectangle (81,-79);
\fill[wminus] (81,-78) rectangle (82,-79);
\fill[wplus] (82,-78) rectangle (84,-79);
\fill[wminus] (84,-78) rectangle (86,-79);
\fill[wplus] (86,-78) rectangle (88,-79);
\fill[wplus] (89,-78) rectangle (95,-79);
\fill[wminus] (95,-78) rectangle (98,-79);
\fill[wplus] (98,-78) rectangle (99,-79);
\fill[wminus] (99,-78) rectangle (100,-79);
\fill[wplus] (100,-78) rectangle (101,-79);
\fill[wminus] (101,-78) rectangle (103,-79);
\fill[wplus] (103,-78) rectangle (104,-79);
\fill[wminus] (104,-78) rectangle (106,-79);
\fill[wplus] (106,-78) rectangle (107,-79);
\fill[wminus] (107,-78) rectangle (108,-79);
\fill[wplus] (0,-79) rectangle (1,-80);
\fill[wminus] (1,-79) rectangle (2,-80);
\fill[wplus] (2,-79) rectangle (3,-80);
\fill[wminus] (3,-79) rectangle (4,-80);
\fill[wplus] (4,-79) rectangle (5,-80);
\fill[wplus] (6,-79) rectangle (7,-80);
\fill[wminus] (7,-79) rectangle (9,-80);
\fill[wplus] (9,-79) rectangle (10,-80);
\fill[wminus] (10,-79) rectangle (12,-80);
\fill[wplus] (12,-79) rectangle (13,-80);
\fill[wplus] (14,-79) rectangle (15,-80);
\fill[wminus] (16,-79) rectangle (17,-80);
\fill[wplus] (17,-79) rectangle (18,-80);
\fill[wminus] (20,-79) rectangle (22,-80);
\fill[wplus] (22,-79) rectangle (23,-80);
\fill[wminus] (23,-79) rectangle (25,-80);
\fill[wplus] (25,-79) rectangle (26,-80);
\fill[wminus] (26,-79) rectangle (28,-80);
\fill[wplus] (28,-79) rectangle (29,-80);
\fill[wminus] (29,-79) rectangle (37,-80);
\fill[wplus] (37,-79) rectangle (40,-80);
\fill[wminus] (40,-79) rectangle (43,-80);
\fill[wplus] (43,-79) rectangle (44,-80);
\fill[wminus] (44,-79) rectangle (46,-80);
\fill[wplus] (46,-79) rectangle (48,-80);
\fill[wminus] (48,-79) rectangle (52,-80);
\fill[wplus] (52,-79) rectangle (55,-80);
\fill[wminus] (55,-79) rectangle (58,-80);
\fill[wplus] (59,-79) rectangle (62,-80);
\fill[wplus] (63,-79) rectangle (64,-80);
\fill[wplus] (65,-79) rectangle (66,-80);
\fill[wplus] (69,-79) rectangle (70,-80);
\fill[wminus] (70,-79) rectangle (73,-80);
\fill[wplus] (74,-79) rectangle (75,-80);
\fill[wminus] (75,-79) rectangle (76,-80);
\fill[wplus] (76,-79) rectangle (77,-80);
\fill[wminus] (77,-79) rectangle (78,-80);
\fill[wplus] (80,-79) rectangle (83,-80);
\fill[wminus] (83,-79) rectangle (85,-80);
\fill[wplus] (85,-79) rectangle (87,-80);
\fill[wplus] (88,-79) rectangle (94,-80);
\fill[wminus] (94,-79) rectangle (97,-80);
\fill[wplus] (97,-79) rectangle (98,-80);
\fill[wminus] (98,-79) rectangle (99,-80);
\fill[wplus] (99,-79) rectangle (100,-80);
\fill[wminus] (100,-79) rectangle (102,-80);
\fill[wplus] (102,-79) rectangle (103,-80);
\fill[wminus] (103,-79) rectangle (105,-80);
\fill[wplus] (105,-79) rectangle (106,-80);
\fill[wminus] (106,-79) rectangle (108,-80);
\fill[wminus] (0,-80) rectangle (1,-81);
\fill[wplus] (1,-80) rectangle (2,-81);
\fill[wminus] (2,-80) rectangle (3,-81);
\fill[wplus] (3,-80) rectangle (4,-81);
\fill[wplus] (5,-80) rectangle (6,-81);
\fill[wminus] (6,-80) rectangle (8,-81);
\fill[wplus] (8,-80) rectangle (9,-81);
\fill[wminus] (9,-80) rectangle (11,-81);
\fill[wplus] (11,-80) rectangle (12,-81);
\fill[wplus] (13,-80) rectangle (14,-81);
\fill[wminus] (15,-80) rectangle (16,-81);
\fill[wplus] (16,-80) rectangle (17,-81);
\fill[wminus] (19,-80) rectangle (21,-81);
\fill[wplus] (21,-80) rectangle (22,-81);
\fill[wminus] (22,-80) rectangle (24,-81);
\fill[wplus] (24,-80) rectangle (25,-81);
\fill[wminus] (25,-80) rectangle (26,-81);
\fill[wplus] (26,-80) rectangle (28,-81);
\fill[wminus] (28,-80) rectangle (36,-81);
\fill[wplus] (36,-80) rectangle (39,-81);
\fill[wminus] (39,-80) rectangle (42,-81);
\fill[wplus] (42,-80) rectangle (43,-81);
\fill[wminus] (43,-80) rectangle (45,-81);
\fill[wplus] (45,-80) rectangle (47,-81);
\fill[wminus] (47,-80) rectangle (51,-81);
\fill[wplus] (51,-80) rectangle (53,-81);
\fill[wminus] (53,-80) rectangle (54,-81);
\fill[wplus] (54,-80) rectangle (56,-81);
\fill[wminus] (56,-80) rectangle (59,-81);
\fill[wplus] (60,-80) rectangle (63,-81);
\fill[wplus] (64,-80) rectangle (65,-81);
\fill[wplus] (66,-80) rectangle (67,-81);
\fill[wplus] (70,-80) rectangle (71,-81);
\fill[wminus] (71,-80) rectangle (74,-81);
\fill[wplus] (75,-80) rectangle (76,-81);
\fill[wminus] (76,-80) rectangle (77,-81);
\fill[wplus] (77,-80) rectangle (78,-81);
\fill[wminus] (78,-80) rectangle (79,-81);
\fill[wplus] (81,-80) rectangle (82,-81);
\fill[wminus] (82,-80) rectangle (84,-81);
\fill[wplus] (84,-80) rectangle (86,-81);
\fill[wplus] (87,-80) rectangle (93,-81);
\fill[wminus] (93,-80) rectangle (96,-81);
\fill[wplus] (96,-80) rectangle (97,-81);
\fill[wminus] (97,-80) rectangle (98,-81);
\fill[wplus] (98,-80) rectangle (99,-81);
\fill[wminus] (99,-80) rectangle (101,-81);
\fill[wplus] (101,-80) rectangle (102,-81);
\fill[wminus] (102,-80) rectangle (104,-81);
\fill[wplus] (104,-80) rectangle (105,-81);
\fill[wminus] (105,-80) rectangle (107,-81);
\fill[wplus] (107,-80) rectangle (108,-81);
\fill[wminus] (0,-81) rectangle (1,-82);
\fill[wplus] (1,-81) rectangle (3,-82);
\fill[wminus] (3,-81) rectangle (7,-82);
\fill[wplus] (7,-81) rectangle (9,-82);
\fill[wminus] (9,-81) rectangle (11,-82);
\fill[wplus] (11,-81) rectangle (12,-82);
\fill[wminus] (12,-81) rectangle (15,-82);
\fill[wplus] (15,-81) rectangle (18,-82);
\fill[wminus] (18,-81) rectangle (26,-82);
\fill[wplus] (26,-81) rectangle (27,-82);
\fill[wminus] (27,-81) rectangle (28,-82);
\fill[wplus] (28,-81) rectangle (29,-82);
\fill[wminus] (29,-81) rectangle (30,-82);
\fill[wplus] (30,-81) rectangle (32,-82);
\fill[wminus] (32,-81) rectangle (33,-82);
\fill[wplus] (33,-81) rectangle (35,-82);
\fill[wminus] (37,-81) rectangle (38,-82);
\fill[wplus] (38,-81) rectangle (39,-82);
\fill[wminus] (40,-81) rectangle (41,-82);
\fill[wminus] (42,-81) rectangle (43,-82);
\fill[wplus] (43,-81) rectangle (45,-82);
\fill[wminus] (45,-81) rectangle (46,-82);
\fill[wplus] (46,-81) rectangle (48,-82);
\fill[wminus] (48,-81) rectangle (49,-82);
\fill[wminus] (50,-81) rectangle (51,-82);
\fill[wplus] (51,-81) rectangle (52,-82);
\fill[wminus] (52,-81) rectangle (53,-82);
\fill[wplus] (53,-81) rectangle (56,-82);
\fill[wminus] (56,-81) rectangle (58,-82);
\fill[wminus] (59,-81) rectangle (65,-82);
\fill[wplus] (65,-81) rectangle (68,-82);
\fill[wminus] (68,-81) rectangle (69,-82);
\fill[wplus] (69,-81) rectangle (70,-82);
\fill[wminus] (70,-81) rectangle (71,-82);
\fill[wplus] (71,-81) rectangle (73,-82);
\fill[wminus] (73,-81) rectangle (74,-82);
\fill[wplus] (74,-81) rectangle (76,-82);
\fill[wminus] (76,-81) rectangle (77,-82);
\fill[wplus] (77,-81) rectangle (79,-82);
\fill[wminus] (79,-81) rectangle (81,-82);
\fill[wplus] (82,-81) rectangle (84,-82);
\fill[wminus] (84,-81) rectangle (87,-82);
\fill[wplus] (88,-81) rectangle (91,-82);
\fill[wplus] (92,-81) rectangle (93,-82);
\fill[wplus] (94,-81) rectangle (95,-82);
\fill[wplus] (98,-81) rectangle (99,-82);
\fill[wminus] (99,-81) rectangle (102,-82);
\fill[wplus] (103,-81) rectangle (104,-82);
\fill[wminus] (104,-81) rectangle (105,-82);
\fill[wplus] (105,-81) rectangle (106,-82);
\fill[wminus] (106,-81) rectangle (107,-82);
\fill[wplus] (0,-82) rectangle (2,-83);
\fill[wminus] (2,-82) rectangle (6,-83);
\fill[wplus] (6,-82) rectangle (8,-83);
\fill[wminus] (8,-82) rectangle (10,-83);
\fill[wplus] (10,-82) rectangle (11,-83);
\fill[wminus] (11,-82) rectangle (14,-83);
\fill[wplus] (14,-82) rectangle (17,-83);
\fill[wminus] (17,-82) rectangle (25,-83);
\fill[wplus] (25,-82) rectangle (26,-83);
\fill[wminus] (26,-82) rectangle (27,-83);
\fill[wplus] (27,-82) rectangle (28,-83);
\fill[wminus] (28,-82) rectangle (29,-83);
\fill[wplus] (29,-82) rectangle (31,-83);
\fill[wminus] (31,-82) rectangle (32,-83);
\fill[wplus] (32,-82) rectangle (34,-83);
\fill[wminus] (36,-82) rectangle (37,-83);
\fill[wplus] (37,-82) rectangle (38,-83);
\fill[wminus] (39,-82) rectangle (40,-83);
\fill[wminus] (41,-82) rectangle (42,-83);
\fill[wplus] (42,-82) rectangle (44,-83);
\fill[wminus] (44,-82) rectangle (45,-83);
\fill[wplus] (45,-82) rectangle (47,-83);
\fill[wminus] (47,-82) rectangle (48,-83);
\fill[wminus] (49,-82) rectangle (50,-83);
\fill[wplus] (50,-82) rectangle (51,-83);
\fill[wminus] (51,-82) rectangle (52,-83);
\fill[wplus] (52,-82) rectangle (53,-83);
\fill[wminus] (53,-82) rectangle (54,-83);
\fill[wplus] (54,-82) rectangle (55,-83);
\fill[wminus] (55,-82) rectangle (57,-83);
\fill[wminus] (58,-82) rectangle (64,-83);
\fill[wplus] (64,-82) rectangle (67,-83);
\fill[wminus] (67,-82) rectangle (68,-83);
\fill[wplus] (68,-82) rectangle (69,-83);
\fill[wminus] (69,-82) rectangle (70,-83);
\fill[wplus] (70,-82) rectangle (72,-83);
\fill[wminus] (72,-82) rectangle (73,-83);
\fill[wplus] (73,-82) rectangle (75,-83);
\fill[wminus] (75,-82) rectangle (76,-83);
\fill[wplus] (76,-82) rectangle (78,-83);
\fill[wminus] (78,-82) rectangle (80,-83);
\fill[wplus] (80,-82) rectangle (81,-83);
\fill[wplus] (83,-82) rectangle (85,-83);
\fill[wminus] (85,-82) rectangle (88,-83);
\fill[wplus] (89,-82) rectangle (92,-83);
\fill[wplus] (93,-82) rectangle (94,-83);
\fill[wplus] (95,-82) rectangle (96,-83);
\fill[wplus] (99,-82) rectangle (100,-83);
\fill[wminus] (100,-82) rectangle (103,-83);
\fill[wplus] (104,-82) rectangle (105,-83);
\fill[wminus] (105,-82) rectangle (106,-83);
\fill[wplus] (106,-82) rectangle (107,-83);
\fill[wminus] (107,-82) rectangle (108,-83);
\fill[wplus] (0,-83) rectangle (1,-84);
\fill[wminus] (1,-83) rectangle (5,-84);
\fill[wplus] (5,-83) rectangle (7,-84);
\fill[wminus] (7,-83) rectangle (9,-84);
\fill[wplus] (9,-83) rectangle (10,-84);
\fill[wminus] (10,-83) rectangle (13,-84);
\fill[wplus] (13,-83) rectangle (16,-84);
\fill[wminus] (16,-83) rectangle (24,-84);
\fill[wplus] (24,-83) rectangle (25,-84);
\fill[wminus] (25,-83) rectangle (26,-84);
\fill[wplus] (26,-83) rectangle (27,-84);
\fill[wminus] (27,-83) rectangle (28,-84);
\fill[wplus] (28,-83) rectangle (30,-84);
\fill[wminus] (30,-83) rectangle (31,-84);
\fill[wplus] (31,-83) rectangle (33,-84);
\fill[wminus] (35,-83) rectangle (36,-84);
\fill[wplus] (36,-83) rectangle (37,-84);
\fill[wminus] (38,-83) rectangle (39,-84);
\fill[wminus] (40,-83) rectangle (41,-84);
\fill[wplus] (41,-83) rectangle (43,-84);
\fill[wminus] (43,-83) rectangle (44,-84);
\fill[wplus] (44,-83) rectangle (46,-84);
\fill[wminus] (46,-83) rectangle (47,-84);
\fill[wminus] (48,-83) rectangle (49,-84);
\fill[wplus] (49,-83) rectangle (50,-84);
\fill[wminus] (50,-83) rectangle (51,-84);
\fill[wplus] (51,-83) rectangle (52,-84);
\fill[wminus] (52,-83) rectangle (53,-84);
\fill[wplus] (53,-83) rectangle (54,-84);
\fill[wminus] (54,-83) rectangle (56,-84);
\fill[wminus] (57,-83) rectangle (63,-84);
\fill[wplus] (63,-83) rectangle (66,-84);
\fill[wminus] (66,-83) rectangle (67,-84);
\fill[wplus] (67,-83) rectangle (68,-84);
\fill[wminus] (68,-83) rectangle (69,-84);
\fill[wplus] (69,-83) rectangle (71,-84);
\fill[wminus] (71,-83) rectangle (72,-84);
\fill[wplus] (72,-83) rectangle (74,-84);
\fill[wminus] (74,-83) rectangle (75,-84);
\fill[wplus] (75,-83) rectangle (77,-84);
\fill[wminus] (77,-83) rectangle (79,-84);
\fill[wplus] (79,-83) rectangle (81,-84);
\fill[wminus] (81,-83) rectangle (82,-84);
\fill[wplus] (84,-83) rectangle (86,-84);
\fill[wminus] (86,-83) rectangle (89,-84);
\fill[wplus] (90,-83) rectangle (93,-84);
\fill[wplus] (94,-83) rectangle (95,-84);
\fill[wplus] (96,-83) rectangle (97,-84);
\fill[wplus] (100,-83) rectangle (101,-84);
\fill[wminus] (101,-83) rectangle (104,-84);
\fill[wplus] (105,-83) rectangle (106,-84);
\fill[wminus] (106,-83) rectangle (107,-84);
\fill[wplus] (107,-83) rectangle (108,-84);
\fill[wminus] (0,-84) rectangle (4,-85);
\fill[wplus] (4,-84) rectangle (6,-85);
\fill[wminus] (6,-84) rectangle (8,-85);
\fill[wplus] (8,-84) rectangle (9,-85);
\fill[wminus] (9,-84) rectangle (12,-85);
\fill[wplus] (12,-84) rectangle (15,-85);
\fill[wminus] (15,-84) rectangle (23,-85);
\fill[wplus] (23,-84) rectangle (24,-85);
\fill[wminus] (24,-84) rectangle (25,-85);
\fill[wplus] (25,-84) rectangle (29,-85);
\fill[wminus] (29,-84) rectangle (30,-85);
\fill[wplus] (30,-84) rectangle (32,-85);
\fill[wminus] (34,-84) rectangle (35,-85);
\fill[wplus] (35,-84) rectangle (36,-85);
\fill[wminus] (37,-84) rectangle (38,-85);
\fill[wminus] (39,-84) rectangle (40,-85);
\fill[wplus] (40,-84) rectangle (42,-85);
\fill[wminus] (42,-84) rectangle (43,-85);
\fill[wplus] (43,-84) rectangle (45,-85);
\fill[wminus] (45,-84) rectangle (46,-85);
\fill[wminus] (47,-84) rectangle (48,-85);
\fill[wplus] (48,-84) rectangle (49,-85);
\fill[wminus] (49,-84) rectangle (50,-85);
\fill[wplus] (50,-84) rectangle (51,-85);
\fill[wminus] (51,-84) rectangle (52,-85);
\fill[wplus] (52,-84) rectangle (53,-85);
\fill[wminus] (53,-84) rectangle (55,-85);
\fill[wminus] (56,-84) rectangle (62,-85);
\fill[wplus] (62,-84) rectangle (65,-85);
\fill[wminus] (65,-84) rectangle (66,-85);
\fill[wplus] (66,-84) rectangle (67,-85);
\fill[wminus] (67,-84) rectangle (68,-85);
\fill[wplus] (68,-84) rectangle (70,-85);
\fill[wminus] (70,-84) rectangle (71,-85);
\fill[wplus] (71,-84) rectangle (73,-85);
\fill[wminus] (73,-84) rectangle (74,-85);
\fill[wplus] (74,-84) rectangle (76,-85);
\fill[wminus] (76,-84) rectangle (78,-85);
\fill[wplus] (78,-84) rectangle (80,-85);
\fill[wminus] (80,-84) rectangle (81,-85);
\fill[wplus] (81,-84) rectangle (82,-85);
\fill[wminus] (82,-84) rectangle (83,-85);
\fill[wplus] (85,-84) rectangle (87,-85);
\fill[wminus] (87,-84) rectangle (90,-85);
\fill[wplus] (91,-84) rectangle (94,-85);
\fill[wplus] (95,-84) rectangle (96,-85);
\fill[wplus] (97,-84) rectangle (98,-85);
\fill[wplus] (101,-84) rectangle (102,-85);
\fill[wminus] (102,-84) rectangle (105,-85);
\fill[wplus] (106,-84) rectangle (107,-85);
\fill[wminus] (107,-84) rectangle (108,-85);
\fill[wminus] (0,-85) rectangle (3,-86);
\fill[wplus] (3,-85) rectangle (5,-86);
\fill[wminus] (5,-85) rectangle (7,-86);
\fill[wplus] (7,-85) rectangle (8,-86);
\fill[wminus] (8,-85) rectangle (11,-86);
\fill[wplus] (11,-85) rectangle (14,-86);
\fill[wminus] (14,-85) rectangle (22,-86);
\fill[wplus] (22,-85) rectangle (23,-86);
\fill[wminus] (23,-85) rectangle (24,-86);
\fill[wplus] (24,-85) rectangle (26,-86);
\fill[wminus] (26,-85) rectangle (27,-86);
\fill[wplus] (27,-85) rectangle (28,-86);
\fill[wminus] (28,-85) rectangle (29,-86);
\fill[wplus] (29,-85) rectangle (31,-86);
\fill[wminus] (33,-85) rectangle (34,-86);
\fill[wplus] (34,-85) rectangle (35,-86);
\fill[wminus] (36,-85) rectangle (37,-86);
\fill[wminus] (38,-85) rectangle (39,-86);
\fill[wplus] (39,-85) rectangle (41,-86);
\fill[wminus] (41,-85) rectangle (42,-86);
\fill[wplus] (42,-85) rectangle (44,-86);
\fill[wminus] (44,-85) rectangle (45,-86);
\fill[wminus] (46,-85) rectangle (47,-86);
\fill[wplus] (47,-85) rectangle (48,-86);
\fill[wminus] (48,-85) rectangle (49,-86);
\fill[wplus] (49,-85) rectangle (50,-86);
\fill[wminus] (50,-85) rectangle (51,-86);
\fill[wplus] (51,-85) rectangle (52,-86);
\fill[wminus] (52,-85) rectangle (53,-86);
\fill[wplus] (53,-85) rectangle (54,-86);
\fill[wminus] (55,-85) rectangle (61,-86);
\fill[wplus] (61,-85) rectangle (64,-86);
\fill[wminus] (64,-85) rectangle (65,-86);
\fill[wplus] (65,-85) rectangle (66,-86);
\fill[wminus] (66,-85) rectangle (67,-86);
\fill[wplus] (67,-85) rectangle (69,-86);
\fill[wminus] (69,-85) rectangle (70,-86);
\fill[wplus] (70,-85) rectangle (72,-86);
\fill[wminus] (72,-85) rectangle (73,-86);
\fill[wplus] (73,-85) rectangle (75,-86);
\fill[wminus] (75,-85) rectangle (77,-86);
\fill[wplus] (77,-85) rectangle (79,-86);
\fill[wminus] (79,-85) rectangle (82,-86);
\fill[wplus] (82,-85) rectangle (83,-86);
\fill[wminus] (83,-85) rectangle (84,-86);
\fill[wplus] (86,-85) rectangle (88,-86);
\fill[wminus] (88,-85) rectangle (91,-86);
\fill[wplus] (92,-85) rectangle (95,-86);
\fill[wplus] (96,-85) rectangle (97,-86);
\fill[wplus] (98,-85) rectangle (99,-86);
\fill[wplus] (102,-85) rectangle (103,-86);
\fill[wminus] (103,-85) rectangle (106,-86);
\fill[wplus] (107,-85) rectangle (108,-86);
\fill[wminus] (0,-86) rectangle (2,-87);
\fill[wplus] (2,-86) rectangle (4,-87);
\fill[wminus] (4,-86) rectangle (6,-87);
\fill[wplus] (6,-86) rectangle (7,-87);
\fill[wminus] (7,-86) rectangle (10,-87);
\fill[wplus] (10,-86) rectangle (13,-87);
\fill[wminus] (13,-86) rectangle (21,-87);
\fill[wplus] (21,-86) rectangle (22,-87);
\fill[wminus] (22,-86) rectangle (23,-87);
\fill[wplus] (23,-86) rectangle (25,-87);
\fill[wminus] (25,-86) rectangle (28,-87);
\fill[wplus] (28,-86) rectangle (30,-87);
\fill[wminus] (32,-86) rectangle (33,-87);
\fill[wplus] (33,-86) rectangle (34,-87);
\fill[wminus] (35,-86) rectangle (36,-87);
\fill[wminus] (37,-86) rectangle (38,-87);
\fill[wplus] (38,-86) rectangle (40,-87);
\fill[wminus] (40,-86) rectangle (41,-87);
\fill[wplus] (41,-86) rectangle (43,-87);
\fill[wminus] (43,-86) rectangle (44,-87);
\fill[wminus] (45,-86) rectangle (46,-87);
\fill[wplus] (46,-86) rectangle (47,-87);
\fill[wminus] (47,-86) rectangle (48,-87);
\fill[wplus] (48,-86) rectangle (49,-87);
\fill[wminus] (49,-86) rectangle (50,-87);
\fill[wplus] (50,-86) rectangle (51,-87);
\fill[wminus] (51,-86) rectangle (52,-87);
\fill[wplus] (52,-86) rectangle (54,-87);
\fill[wminus] (54,-86) rectangle (60,-87);
\fill[wplus] (60,-86) rectangle (63,-87);
\fill[wminus] (63,-86) rectangle (64,-87);
\fill[wplus] (64,-86) rectangle (65,-87);
\fill[wminus] (65,-86) rectangle (66,-87);
\fill[wplus] (66,-86) rectangle (68,-87);
\fill[wminus] (68,-86) rectangle (69,-87);
\fill[wplus] (69,-86) rectangle (71,-87);
\fill[wminus] (71,-86) rectangle (72,-87);
\fill[wplus] (72,-86) rectangle (74,-87);
\fill[wminus] (74,-86) rectangle (76,-87);
\fill[wplus] (76,-86) rectangle (78,-87);
\fill[wminus] (78,-86) rectangle (80,-87);
\fill[wplus] (81,-86) rectangle (82,-87);
\fill[wminus] (82,-86) rectangle (83,-87);
\fill[wplus] (83,-86) rectangle (84,-87);
\fill[wminus] (84,-86) rectangle (85,-87);
\fill[wplus] (87,-86) rectangle (89,-87);
\fill[wminus] (89,-86) rectangle (92,-87);
\fill[wplus] (93,-86) rectangle (96,-87);
\fill[wplus] (97,-86) rectangle (98,-87);
\fill[wplus] (99,-86) rectangle (100,-87);
\fill[wplus] (103,-86) rectangle (104,-87);
\fill[wminus] (104,-86) rectangle (107,-87);
\fill[wminus] (0,-87) rectangle (1,-88);
\fill[wplus] (1,-87) rectangle (3,-88);
\fill[wminus] (3,-87) rectangle (5,-88);
\fill[wplus] (5,-87) rectangle (6,-88);
\fill[wminus] (6,-87) rectangle (9,-88);
\fill[wplus] (9,-87) rectangle (12,-88);
\fill[wminus] (12,-87) rectangle (20,-88);
\fill[wplus] (20,-87) rectangle (21,-88);
\fill[wminus] (21,-87) rectangle (22,-88);
\fill[wplus] (22,-87) rectangle (24,-88);
\fill[wminus] (24,-87) rectangle (27,-88);
\fill[wplus] (27,-87) rectangle (29,-88);
\fill[wminus] (31,-87) rectangle (32,-88);
\fill[wplus] (32,-87) rectangle (33,-88);
\fill[wminus] (34,-87) rectangle (35,-88);
\fill[wminus] (36,-87) rectangle (37,-88);
\fill[wplus] (37,-87) rectangle (39,-88);
\fill[wminus] (39,-87) rectangle (40,-88);
\fill[wplus] (40,-87) rectangle (42,-88);
\fill[wminus] (42,-87) rectangle (43,-88);
\fill[wminus] (44,-87) rectangle (45,-88);
\fill[wplus] (45,-87) rectangle (46,-88);
\fill[wminus] (46,-87) rectangle (47,-88);
\fill[wplus] (47,-87) rectangle (48,-88);
\fill[wminus] (48,-87) rectangle (49,-88);
\fill[wplus] (49,-87) rectangle (50,-88);
\fill[wminus] (50,-87) rectangle (51,-88);
\fill[wplus] (51,-87) rectangle (53,-88);
\fill[wminus] (53,-87) rectangle (59,-88);
\fill[wplus] (59,-87) rectangle (62,-88);
\fill[wminus] (62,-87) rectangle (63,-88);
\fill[wplus] (63,-87) rectangle (64,-88);
\fill[wminus] (64,-87) rectangle (65,-88);
\fill[wplus] (65,-87) rectangle (67,-88);
\fill[wminus] (67,-87) rectangle (68,-88);
\fill[wplus] (68,-87) rectangle (70,-88);
\fill[wminus] (70,-87) rectangle (71,-88);
\fill[wplus] (71,-87) rectangle (73,-88);
\fill[wminus] (73,-87) rectangle (75,-88);
\fill[wplus] (75,-87) rectangle (77,-88);
\fill[wminus] (77,-87) rectangle (79,-88);
\fill[wminus] (80,-87) rectangle (81,-88);
\fill[wplus] (82,-87) rectangle (83,-88);
\fill[wminus] (83,-87) rectangle (84,-88);
\fill[wplus] (84,-87) rectangle (85,-88);
\fill[wminus] (85,-87) rectangle (86,-88);
\fill[wplus] (88,-87) rectangle (90,-88);
\fill[wminus] (90,-87) rectangle (93,-88);
\fill[wplus] (94,-87) rectangle (97,-88);
\fill[wplus] (98,-87) rectangle (99,-88);
\fill[wplus] (100,-87) rectangle (101,-88);
\fill[wplus] (104,-87) rectangle (105,-88);
\fill[wminus] (105,-87) rectangle (108,-88);
\fill[wplus] (0,-88) rectangle (2,-89);
\fill[wminus] (2,-88) rectangle (4,-89);
\fill[wplus] (4,-88) rectangle (5,-89);
\fill[wminus] (5,-88) rectangle (8,-89);
\fill[wplus] (8,-88) rectangle (11,-89);
\fill[wminus] (11,-88) rectangle (19,-89);
\fill[wplus] (19,-88) rectangle (20,-89);
\fill[wminus] (20,-88) rectangle (21,-89);
\fill[wplus] (21,-88) rectangle (23,-89);
\fill[wminus] (23,-88) rectangle (27,-89);
\fill[wplus] (27,-88) rectangle (28,-89);
\fill[wminus] (30,-88) rectangle (31,-89);
\fill[wplus] (31,-88) rectangle (32,-89);
\fill[wminus] (33,-88) rectangle (34,-89);
\fill[wminus] (35,-88) rectangle (36,-89);
\fill[wplus] (36,-88) rectangle (38,-89);
\fill[wminus] (38,-88) rectangle (39,-89);
\fill[wplus] (39,-88) rectangle (41,-89);
\fill[wminus] (41,-88) rectangle (42,-89);
\fill[wminus] (43,-88) rectangle (44,-89);
\fill[wplus] (44,-88) rectangle (45,-89);
\fill[wminus] (45,-88) rectangle (46,-89);
\fill[wplus] (46,-88) rectangle (47,-89);
\fill[wminus] (47,-88) rectangle (48,-89);
\fill[wplus] (48,-88) rectangle (49,-89);
\fill[wminus] (49,-88) rectangle (50,-89);
\fill[wplus] (50,-88) rectangle (52,-89);
\fill[wminus] (52,-88) rectangle (53,-89);
\fill[wplus] (53,-88) rectangle (54,-89);
\fill[wminus] (54,-88) rectangle (58,-89);
\fill[wplus] (58,-88) rectangle (61,-89);
\fill[wminus] (61,-88) rectangle (62,-89);
\fill[wplus] (62,-88) rectangle (63,-89);
\fill[wminus] (63,-88) rectangle (64,-89);
\fill[wplus] (64,-88) rectangle (66,-89);
\fill[wminus] (66,-88) rectangle (67,-89);
\fill[wplus] (67,-88) rectangle (69,-89);
\fill[wminus] (69,-88) rectangle (70,-89);
\fill[wplus] (70,-88) rectangle (72,-89);
\fill[wminus] (72,-88) rectangle (74,-89);
\fill[wplus] (74,-88) rectangle (76,-89);
\fill[wminus] (76,-88) rectangle (78,-89);
\fill[wminus] (79,-88) rectangle (82,-89);
\fill[wplus] (83,-88) rectangle (84,-89);
\fill[wminus] (84,-88) rectangle (85,-89);
\fill[wplus] (85,-88) rectangle (86,-89);
\fill[wminus] (86,-88) rectangle (87,-89);
\fill[wplus] (89,-88) rectangle (91,-89);
\fill[wminus] (91,-88) rectangle (94,-89);
\fill[wplus] (95,-88) rectangle (98,-89);
\fill[wplus] (99,-88) rectangle (100,-89);
\fill[wplus] (101,-88) rectangle (102,-89);
\fill[wplus] (105,-88) rectangle (106,-89);
\fill[wminus] (106,-88) rectangle (108,-89);
\fill[wplus] (0,-89) rectangle (1,-90);
\fill[wminus] (1,-89) rectangle (3,-90);
\fill[wplus] (3,-89) rectangle (4,-90);
\fill[wminus] (4,-89) rectangle (7,-90);
\fill[wplus] (7,-89) rectangle (10,-90);
\fill[wminus] (10,-89) rectangle (18,-90);
\fill[wplus] (18,-89) rectangle (19,-90);
\fill[wminus] (19,-89) rectangle (20,-90);
\fill[wplus] (20,-89) rectangle (22,-90);
\fill[wminus] (22,-89) rectangle (26,-90);
\fill[wplus] (26,-89) rectangle (27,-90);
\fill[wminus] (29,-89) rectangle (30,-90);
\fill[wplus] (30,-89) rectangle (31,-90);
\fill[wminus] (32,-89) rectangle (33,-90);
\fill[wminus] (34,-89) rectangle (35,-90);
\fill[wplus] (35,-89) rectangle (37,-90);
\fill[wminus] (37,-89) rectangle (38,-90);
\fill[wplus] (38,-89) rectangle (40,-90);
\fill[wminus] (40,-89) rectangle (41,-90);
\fill[wminus] (42,-89) rectangle (43,-90);
\fill[wplus] (43,-89) rectangle (44,-90);
\fill[wminus] (44,-89) rectangle (45,-90);
\fill[wplus] (45,-89) rectangle (46,-90);
\fill[wminus] (46,-89) rectangle (47,-90);
\fill[wplus] (47,-89) rectangle (48,-90);
\fill[wminus] (48,-89) rectangle (49,-90);
\fill[wplus] (49,-89) rectangle (51,-90);
\fill[wminus] (51,-89) rectangle (52,-90);
\fill[wplus] (52,-89) rectangle (54,-90);
\fill[wminus] (54,-89) rectangle (57,-90);
\fill[wplus] (57,-89) rectangle (60,-90);
\fill[wminus] (60,-89) rectangle (61,-90);
\fill[wplus] (61,-89) rectangle (62,-90);
\fill[wminus] (62,-89) rectangle (63,-90);
\fill[wplus] (63,-89) rectangle (65,-90);
\fill[wminus] (65,-89) rectangle (66,-90);
\fill[wplus] (66,-89) rectangle (68,-90);
\fill[wminus] (68,-89) rectangle (69,-90);
\fill[wplus] (69,-89) rectangle (71,-90);
\fill[wminus] (71,-89) rectangle (73,-90);
\fill[wplus] (73,-89) rectangle (75,-90);
\fill[wminus] (75,-89) rectangle (77,-90);
\fill[wminus] (78,-89) rectangle (83,-90);
\fill[wplus] (84,-89) rectangle (85,-90);
\fill[wminus] (85,-89) rectangle (86,-90);
\fill[wplus] (86,-89) rectangle (87,-90);
\fill[wminus] (87,-89) rectangle (88,-90);
\fill[wplus] (90,-89) rectangle (92,-90);
\fill[wminus] (92,-89) rectangle (95,-90);
\fill[wplus] (96,-89) rectangle (99,-90);
\fill[wplus] (100,-89) rectangle (101,-90);
\fill[wplus] (102,-89) rectangle (103,-90);
\fill[wplus] (106,-89) rectangle (107,-90);
\fill[wminus] (107,-89) rectangle (108,-90);
\fill[wminus] (0,-90) rectangle (2,-91);
\fill[wplus] (2,-90) rectangle (3,-91);
\fill[wminus] (3,-90) rectangle (6,-91);
\fill[wplus] (6,-90) rectangle (9,-91);
\fill[wminus] (9,-90) rectangle (17,-91);
\fill[wplus] (17,-90) rectangle (18,-91);
\fill[wminus] (18,-90) rectangle (19,-91);
\fill[wplus] (19,-90) rectangle (21,-91);
\fill[wminus] (21,-90) rectangle (25,-91);
\fill[wplus] (25,-90) rectangle (27,-91);
\fill[wminus] (28,-90) rectangle (29,-91);
\fill[wplus] (29,-90) rectangle (30,-91);
\fill[wminus] (31,-90) rectangle (32,-91);
\fill[wminus] (33,-90) rectangle (34,-91);
\fill[wplus] (34,-90) rectangle (36,-91);
\fill[wminus] (36,-90) rectangle (37,-91);
\fill[wplus] (37,-90) rectangle (39,-91);
\fill[wminus] (39,-90) rectangle (40,-91);
\fill[wminus] (41,-90) rectangle (42,-91);
\fill[wplus] (42,-90) rectangle (43,-91);
\fill[wminus] (43,-90) rectangle (44,-91);
\fill[wplus] (44,-90) rectangle (45,-91);
\fill[wminus] (45,-90) rectangle (46,-91);
\fill[wplus] (46,-90) rectangle (47,-91);
\fill[wminus] (47,-90) rectangle (48,-91);
\fill[wplus] (48,-90) rectangle (50,-91);
\fill[wminus] (50,-90) rectangle (51,-91);
\fill[wplus] (51,-90) rectangle (53,-91);
\fill[wminus] (54,-90) rectangle (56,-91);
\fill[wplus] (56,-90) rectangle (59,-91);
\fill[wminus] (59,-90) rectangle (60,-91);
\fill[wplus] (60,-90) rectangle (61,-91);
\fill[wminus] (61,-90) rectangle (62,-91);
\fill[wplus] (62,-90) rectangle (64,-91);
\fill[wminus] (64,-90) rectangle (65,-91);
\fill[wplus] (65,-90) rectangle (67,-91);
\fill[wminus] (67,-90) rectangle (68,-91);
\fill[wplus] (68,-90) rectangle (70,-91);
\fill[wminus] (70,-90) rectangle (72,-91);
\fill[wplus] (72,-90) rectangle (74,-91);
\fill[wminus] (74,-90) rectangle (76,-91);
\fill[wminus] (77,-90) rectangle (84,-91);
\fill[wplus] (85,-90) rectangle (86,-91);
\fill[wminus] (86,-90) rectangle (87,-91);
\fill[wplus] (87,-90) rectangle (88,-91);
\fill[wminus] (88,-90) rectangle (89,-91);
\fill[wplus] (91,-90) rectangle (93,-91);
\fill[wminus] (93,-90) rectangle (96,-91);
\fill[wplus] (97,-90) rectangle (100,-91);
\fill[wplus] (101,-90) rectangle (102,-91);
\fill[wplus] (103,-90) rectangle (104,-91);
\fill[wplus] (107,-90) rectangle (108,-91);
\fill[wminus] (0,-91) rectangle (1,-92);
\fill[wplus] (1,-91) rectangle (2,-92);
\fill[wminus] (2,-91) rectangle (5,-92);
\fill[wplus] (5,-91) rectangle (8,-92);
\fill[wminus] (8,-91) rectangle (16,-92);
\fill[wplus] (16,-91) rectangle (17,-92);
\fill[wminus] (17,-91) rectangle (18,-92);
\fill[wplus] (18,-91) rectangle (20,-92);
\fill[wminus] (20,-91) rectangle (24,-92);
\fill[wplus] (24,-91) rectangle (26,-92);
\fill[wminus] (26,-91) rectangle (28,-92);
\fill[wplus] (28,-91) rectangle (29,-92);
\fill[wminus] (30,-91) rectangle (31,-92);
\fill[wminus] (32,-91) rectangle (33,-92);
\fill[wplus] (33,-91) rectangle (35,-92);
\fill[wminus] (35,-91) rectangle (36,-92);
\fill[wplus] (36,-91) rectangle (38,-92);
\fill[wminus] (38,-91) rectangle (39,-92);
\fill[wminus] (40,-91) rectangle (41,-92);
\fill[wplus] (41,-91) rectangle (42,-92);
\fill[wminus] (42,-91) rectangle (43,-92);
\fill[wplus] (43,-91) rectangle (44,-92);
\fill[wminus] (44,-91) rectangle (45,-92);
\fill[wplus] (45,-91) rectangle (46,-92);
\fill[wminus] (46,-91) rectangle (47,-92);
\fill[wplus] (47,-91) rectangle (49,-92);
\fill[wminus] (49,-91) rectangle (50,-92);
\fill[wplus] (50,-91) rectangle (52,-92);
\fill[wminus] (54,-91) rectangle (55,-92);
\fill[wplus] (55,-91) rectangle (58,-92);
\fill[wminus] (58,-91) rectangle (59,-92);
\fill[wplus] (59,-91) rectangle (60,-92);
\fill[wminus] (60,-91) rectangle (61,-92);
\fill[wplus] (61,-91) rectangle (63,-92);
\fill[wminus] (63,-91) rectangle (64,-92);
\fill[wplus] (64,-91) rectangle (66,-92);
\fill[wminus] (66,-91) rectangle (67,-92);
\fill[wplus] (67,-91) rectangle (69,-92);
\fill[wminus] (69,-91) rectangle (71,-92);
\fill[wplus] (71,-91) rectangle (73,-92);
\fill[wminus] (73,-91) rectangle (75,-92);
\fill[wminus] (76,-91) rectangle (81,-92);
\fill[wplus] (81,-91) rectangle (82,-92);
\fill[wminus] (82,-91) rectangle (85,-92);
\fill[wplus] (86,-91) rectangle (87,-92);
\fill[wminus] (87,-91) rectangle (88,-92);
\fill[wplus] (88,-91) rectangle (89,-92);
\fill[wminus] (89,-91) rectangle (90,-92);
\fill[wplus] (92,-91) rectangle (94,-92);
\fill[wminus] (94,-91) rectangle (97,-92);
\fill[wplus] (98,-91) rectangle (101,-92);
\fill[wplus] (102,-91) rectangle (103,-92);
\fill[wplus] (104,-91) rectangle (105,-92);
\fill[wplus] (0,-92) rectangle (1,-93);
\fill[wminus] (1,-92) rectangle (4,-93);
\fill[wplus] (4,-92) rectangle (7,-93);
\fill[wminus] (7,-92) rectangle (15,-93);
\fill[wplus] (15,-92) rectangle (16,-93);
\fill[wminus] (16,-92) rectangle (17,-93);
\fill[wplus] (17,-92) rectangle (19,-93);
\fill[wminus] (19,-92) rectangle (23,-93);
\fill[wplus] (23,-92) rectangle (25,-93);
\fill[wminus] (25,-92) rectangle (27,-93);
\fill[wplus] (27,-92) rectangle (28,-93);
\fill[wminus] (29,-92) rectangle (30,-93);
\fill[wminus] (31,-92) rectangle (32,-93);
\fill[wplus] (32,-92) rectangle (34,-93);
\fill[wminus] (34,-92) rectangle (35,-93);
\fill[wplus] (35,-92) rectangle (37,-93);
\fill[wminus] (37,-92) rectangle (38,-93);
\fill[wminus] (39,-92) rectangle (40,-93);
\fill[wplus] (40,-92) rectangle (41,-93);
\fill[wminus] (41,-92) rectangle (42,-93);
\fill[wplus] (42,-92) rectangle (43,-93);
\fill[wminus] (43,-92) rectangle (44,-93);
\fill[wplus] (44,-92) rectangle (45,-93);
\fill[wminus] (45,-92) rectangle (46,-93);
\fill[wplus] (46,-92) rectangle (48,-93);
\fill[wminus] (48,-92) rectangle (49,-93);
\fill[wplus] (49,-92) rectangle (51,-93);
\fill[wminus] (53,-92) rectangle (54,-93);
\fill[wplus] (54,-92) rectangle (57,-93);
\fill[wminus] (57,-92) rectangle (58,-93);
\fill[wplus] (58,-92) rectangle (59,-93);
\fill[wminus] (59,-92) rectangle (60,-93);
\fill[wplus] (60,-92) rectangle (62,-93);
\fill[wminus] (62,-92) rectangle (63,-93);
\fill[wplus] (63,-92) rectangle (65,-93);
\fill[wminus] (65,-92) rectangle (66,-93);
\fill[wplus] (66,-92) rectangle (68,-93);
\fill[wminus] (68,-92) rectangle (70,-93);
\fill[wplus] (70,-92) rectangle (72,-93);
\fill[wminus] (72,-92) rectangle (74,-93);
\fill[wminus] (75,-92) rectangle (81,-93);
\fill[wplus] (82,-92) rectangle (83,-93);
\fill[wminus] (83,-92) rectangle (86,-93);
\fill[wplus] (87,-92) rectangle (88,-93);
\fill[wminus] (88,-92) rectangle (89,-93);
\fill[wplus] (89,-92) rectangle (90,-93);
\fill[wminus] (90,-92) rectangle (91,-93);
\fill[wplus] (93,-92) rectangle (95,-93);
\fill[wminus] (95,-92) rectangle (98,-93);
\fill[wplus] (99,-92) rectangle (102,-93);
\fill[wplus] (103,-92) rectangle (104,-93);
\fill[wplus] (105,-92) rectangle (106,-93);
\fill[wminus] (0,-93) rectangle (3,-94);
\fill[wplus] (3,-93) rectangle (6,-94);
\fill[wminus] (6,-93) rectangle (14,-94);
\fill[wplus] (14,-93) rectangle (15,-94);
\fill[wminus] (15,-93) rectangle (16,-94);
\fill[wplus] (16,-93) rectangle (18,-94);
\fill[wminus] (18,-93) rectangle (22,-94);
\fill[wplus] (22,-93) rectangle (24,-94);
\fill[wminus] (24,-93) rectangle (26,-94);
\fill[wplus] (26,-93) rectangle (27,-94);
\fill[wminus] (28,-93) rectangle (29,-94);
\fill[wminus] (30,-93) rectangle (31,-94);
\fill[wplus] (31,-93) rectangle (33,-94);
\fill[wminus] (33,-93) rectangle (34,-94);
\fill[wplus] (34,-93) rectangle (36,-94);
\fill[wminus] (36,-93) rectangle (37,-94);
\fill[wminus] (38,-93) rectangle (39,-94);
\fill[wplus] (39,-93) rectangle (40,-94);
\fill[wminus] (40,-93) rectangle (41,-94);
\fill[wplus] (41,-93) rectangle (42,-94);
\fill[wminus] (42,-93) rectangle (43,-94);
\fill[wplus] (43,-93) rectangle (44,-94);
\fill[wminus] (44,-93) rectangle (45,-94);
\fill[wplus] (45,-93) rectangle (47,-94);
\fill[wminus] (47,-93) rectangle (48,-94);
\fill[wplus] (48,-93) rectangle (50,-94);
\fill[wminus] (52,-93) rectangle (53,-94);
\fill[wplus] (53,-93) rectangle (56,-94);
\fill[wminus] (56,-93) rectangle (57,-94);
\fill[wplus] (57,-93) rectangle (58,-94);
\fill[wminus] (58,-93) rectangle (59,-94);
\fill[wplus] (59,-93) rectangle (61,-94);
\fill[wminus] (61,-93) rectangle (62,-94);
\fill[wplus] (62,-93) rectangle (64,-94);
\fill[wminus] (64,-93) rectangle (65,-94);
\fill[wplus] (65,-93) rectangle (67,-94);
\fill[wminus] (67,-93) rectangle (69,-94);
\fill[wplus] (69,-93) rectangle (71,-94);
\fill[wminus] (71,-93) rectangle (73,-94);
\fill[wminus] (74,-93) rectangle (80,-94);
\fill[wplus] (80,-93) rectangle (81,-94);
\fill[wplus] (83,-93) rectangle (84,-94);
\fill[wminus] (84,-93) rectangle (87,-94);
\fill[wplus] (88,-93) rectangle (89,-94);
\fill[wminus] (89,-93) rectangle (90,-94);
\fill[wplus] (90,-93) rectangle (91,-94);
\fill[wminus] (91,-93) rectangle (92,-94);
\fill[wplus] (94,-93) rectangle (96,-94);
\fill[wminus] (96,-93) rectangle (99,-94);
\fill[wplus] (100,-93) rectangle (103,-94);
\fill[wplus] (104,-93) rectangle (105,-94);
\fill[wplus] (106,-93) rectangle (107,-94);
\fill[wminus] (0,-94) rectangle (2,-95);
\fill[wplus] (2,-94) rectangle (5,-95);
\fill[wminus] (5,-94) rectangle (13,-95);
\fill[wplus] (13,-94) rectangle (14,-95);
\fill[wminus] (14,-94) rectangle (15,-95);
\fill[wplus] (15,-94) rectangle (17,-95);
\fill[wminus] (17,-94) rectangle (21,-95);
\fill[wplus] (21,-94) rectangle (23,-95);
\fill[wminus] (23,-94) rectangle (25,-95);
\fill[wplus] (25,-94) rectangle (26,-95);
\fill[wminus] (26,-94) rectangle (28,-95);
\fill[wminus] (29,-94) rectangle (30,-95);
\fill[wplus] (30,-94) rectangle (32,-95);
\fill[wminus] (32,-94) rectangle (33,-95);
\fill[wplus] (33,-94) rectangle (35,-95);
\fill[wminus] (35,-94) rectangle (36,-95);
\fill[wminus] (37,-94) rectangle (38,-95);
\fill[wplus] (38,-94) rectangle (39,-95);
\fill[wminus] (39,-94) rectangle (40,-95);
\fill[wplus] (40,-94) rectangle (41,-95);
\fill[wminus] (41,-94) rectangle (42,-95);
\fill[wplus] (42,-94) rectangle (43,-95);
\fill[wminus] (43,-94) rectangle (44,-95);
\fill[wplus] (44,-94) rectangle (46,-95);
\fill[wminus] (46,-94) rectangle (47,-95);
\fill[wplus] (47,-94) rectangle (49,-95);
\fill[wminus] (51,-94) rectangle (52,-95);
\fill[wplus] (52,-94) rectangle (53,-95);
\fill[wplus] (54,-94) rectangle (55,-95);
\fill[wminus] (55,-94) rectangle (56,-95);
\fill[wplus] (56,-94) rectangle (57,-95);
\fill[wminus] (57,-94) rectangle (58,-95);
\fill[wplus] (58,-94) rectangle (60,-95);
\fill[wminus] (60,-94) rectangle (61,-95);
\fill[wplus] (61,-94) rectangle (63,-95);
\fill[wminus] (63,-94) rectangle (64,-95);
\fill[wplus] (64,-94) rectangle (66,-95);
\fill[wminus] (66,-94) rectangle (68,-95);
\fill[wplus] (68,-94) rectangle (70,-95);
\fill[wminus] (70,-94) rectangle (72,-95);
\fill[wminus] (73,-94) rectangle (79,-95);
\fill[wplus] (79,-94) rectangle (81,-95);
\fill[wplus] (84,-94) rectangle (85,-95);
\fill[wminus] (85,-94) rectangle (88,-95);
\fill[wplus] (89,-94) rectangle (90,-95);
\fill[wminus] (90,-94) rectangle (91,-95);
\fill[wplus] (91,-94) rectangle (92,-95);
\fill[wminus] (92,-94) rectangle (93,-95);
\fill[wplus] (95,-94) rectangle (97,-95);
\fill[wminus] (97,-94) rectangle (100,-95);
\fill[wplus] (101,-94) rectangle (104,-95);
\fill[wplus] (105,-94) rectangle (106,-95);
\fill[wplus] (107,-94) rectangle (108,-95);
\fill[wminus] (0,-95) rectangle (1,-96);
\fill[wplus] (1,-95) rectangle (4,-96);
\fill[wminus] (4,-95) rectangle (12,-96);
\fill[wplus] (12,-95) rectangle (13,-96);
\fill[wminus] (13,-95) rectangle (14,-96);
\fill[wplus] (14,-95) rectangle (16,-96);
\fill[wminus] (16,-95) rectangle (20,-96);
\fill[wplus] (20,-95) rectangle (22,-96);
\fill[wminus] (22,-95) rectangle (24,-96);
\fill[wplus] (24,-95) rectangle (25,-96);
\fill[wminus] (25,-95) rectangle (27,-96);
\fill[wminus] (28,-95) rectangle (29,-96);
\fill[wplus] (29,-95) rectangle (31,-96);
\fill[wminus] (31,-95) rectangle (32,-96);
\fill[wplus] (32,-95) rectangle (34,-96);
\fill[wminus] (34,-95) rectangle (35,-96);
\fill[wminus] (36,-95) rectangle (37,-96);
\fill[wplus] (37,-95) rectangle (38,-96);
\fill[wminus] (38,-95) rectangle (39,-96);
\fill[wplus] (39,-95) rectangle (40,-96);
\fill[wminus] (40,-95) rectangle (41,-96);
\fill[wplus] (41,-95) rectangle (42,-96);
\fill[wminus] (42,-95) rectangle (43,-96);
\fill[wplus] (43,-95) rectangle (45,-96);
\fill[wminus] (45,-95) rectangle (46,-96);
\fill[wplus] (46,-95) rectangle (48,-96);
\fill[wminus] (50,-95) rectangle (51,-96);
\fill[wplus] (51,-95) rectangle (52,-96);
\fill[wminus] (53,-95) rectangle (55,-96);
\fill[wplus] (55,-95) rectangle (56,-96);
\fill[wminus] (56,-95) rectangle (57,-96);
\fill[wplus] (57,-95) rectangle (59,-96);
\fill[wminus] (59,-95) rectangle (60,-96);
\fill[wplus] (60,-95) rectangle (62,-96);
\fill[wminus] (62,-95) rectangle (63,-96);
\fill[wplus] (63,-95) rectangle (65,-96);
\fill[wminus] (65,-95) rectangle (67,-96);
\fill[wplus] (67,-95) rectangle (69,-96);
\fill[wminus] (69,-95) rectangle (71,-96);
\fill[wminus] (72,-95) rectangle (78,-96);
\fill[wplus] (78,-95) rectangle (82,-96);
\fill[wplus] (85,-95) rectangle (86,-96);
\fill[wminus] (86,-95) rectangle (89,-96);
\fill[wplus] (90,-95) rectangle (91,-96);
\fill[wminus] (91,-95) rectangle (92,-96);
\fill[wplus] (92,-95) rectangle (93,-96);
\fill[wminus] (93,-95) rectangle (94,-96);
\fill[wplus] (96,-95) rectangle (98,-96);
\fill[wminus] (98,-95) rectangle (101,-96);
\fill[wplus] (102,-95) rectangle (105,-96);
\fill[wplus] (106,-95) rectangle (107,-96);
\fill[wplus] (0,-96) rectangle (3,-97);
\fill[wminus] (3,-96) rectangle (11,-97);
\fill[wplus] (11,-96) rectangle (12,-97);
\fill[wminus] (12,-96) rectangle (13,-97);
\fill[wplus] (13,-96) rectangle (15,-97);
\fill[wminus] (15,-96) rectangle (19,-97);
\fill[wplus] (19,-96) rectangle (21,-97);
\fill[wminus] (21,-96) rectangle (23,-97);
\fill[wplus] (23,-96) rectangle (24,-97);
\fill[wminus] (24,-96) rectangle (28,-97);
\fill[wplus] (28,-96) rectangle (30,-97);
\fill[wminus] (30,-96) rectangle (31,-97);
\fill[wplus] (31,-96) rectangle (33,-97);
\fill[wminus] (33,-96) rectangle (34,-97);
\fill[wminus] (35,-96) rectangle (36,-97);
\fill[wplus] (36,-96) rectangle (37,-97);
\fill[wminus] (37,-96) rectangle (38,-97);
\fill[wplus] (38,-96) rectangle (39,-97);
\fill[wminus] (39,-96) rectangle (40,-97);
\fill[wplus] (40,-96) rectangle (41,-97);
\fill[wminus] (41,-96) rectangle (42,-97);
\fill[wplus] (42,-96) rectangle (44,-97);
\fill[wminus] (44,-96) rectangle (45,-97);
\fill[wplus] (45,-96) rectangle (47,-97);
\fill[wminus] (49,-96) rectangle (50,-97);
\fill[wplus] (50,-96) rectangle (51,-97);
\fill[wminus] (52,-96) rectangle (53,-97);
\fill[wplus] (54,-96) rectangle (55,-97);
\fill[wminus] (55,-96) rectangle (56,-97);
\fill[wplus] (56,-96) rectangle (58,-97);
\fill[wminus] (58,-96) rectangle (59,-97);
\fill[wplus] (59,-96) rectangle (61,-97);
\fill[wminus] (61,-96) rectangle (62,-97);
\fill[wplus] (62,-96) rectangle (64,-97);
\fill[wminus] (64,-96) rectangle (66,-97);
\fill[wplus] (66,-96) rectangle (68,-97);
\fill[wminus] (68,-96) rectangle (70,-97);
\fill[wminus] (71,-96) rectangle (77,-97);
\fill[wplus] (77,-96) rectangle (80,-97);
\fill[wminus] (80,-96) rectangle (81,-97);
\fill[wplus] (82,-96) rectangle (83,-97);
\fill[wplus] (86,-96) rectangle (87,-97);
\fill[wminus] (87,-96) rectangle (90,-97);
\fill[wplus] (91,-96) rectangle (92,-97);
\fill[wminus] (92,-96) rectangle (93,-97);
\fill[wplus] (93,-96) rectangle (94,-97);
\fill[wminus] (94,-96) rectangle (95,-97);
\fill[wplus] (97,-96) rectangle (99,-97);
\fill[wminus] (99,-96) rectangle (102,-97);
\fill[wplus] (103,-96) rectangle (106,-97);
\fill[wplus] (107,-96) rectangle (108,-97);
\fill[wplus] (0,-97) rectangle (2,-98);
\fill[wminus] (2,-97) rectangle (10,-98);
\fill[wplus] (10,-97) rectangle (11,-98);
\fill[wminus] (11,-97) rectangle (12,-98);
\fill[wplus] (12,-97) rectangle (14,-98);
\fill[wminus] (14,-97) rectangle (18,-98);
\fill[wplus] (18,-97) rectangle (20,-98);
\fill[wminus] (20,-97) rectangle (22,-98);
\fill[wplus] (22,-97) rectangle (23,-98);
\fill[wminus] (23,-97) rectangle (26,-98);
\fill[wplus] (26,-97) rectangle (29,-98);
\fill[wminus] (29,-97) rectangle (30,-98);
\fill[wplus] (30,-97) rectangle (32,-98);
\fill[wminus] (32,-97) rectangle (33,-98);
\fill[wminus] (34,-97) rectangle (35,-98);
\fill[wplus] (35,-97) rectangle (36,-98);
\fill[wminus] (36,-97) rectangle (37,-98);
\fill[wplus] (37,-97) rectangle (38,-98);
\fill[wminus] (38,-97) rectangle (39,-98);
\fill[wplus] (39,-97) rectangle (40,-98);
\fill[wminus] (40,-97) rectangle (41,-98);
\fill[wplus] (41,-97) rectangle (43,-98);
\fill[wminus] (43,-97) rectangle (44,-98);
\fill[wplus] (44,-97) rectangle (46,-98);
\fill[wminus] (48,-97) rectangle (49,-98);
\fill[wplus] (49,-97) rectangle (50,-98);
\fill[wminus] (51,-97) rectangle (52,-98);
\fill[wminus] (53,-97) rectangle (55,-98);
\fill[wplus] (55,-97) rectangle (57,-98);
\fill[wminus] (57,-97) rectangle (58,-98);
\fill[wplus] (58,-97) rectangle (60,-98);
\fill[wminus] (60,-97) rectangle (61,-98);
\fill[wplus] (61,-97) rectangle (63,-98);
\fill[wminus] (63,-97) rectangle (65,-98);
\fill[wplus] (65,-97) rectangle (67,-98);
\fill[wminus] (67,-97) rectangle (69,-98);
\fill[wminus] (70,-97) rectangle (76,-98);
\fill[wplus] (76,-97) rectangle (79,-98);
\fill[wminus] (79,-97) rectangle (80,-98);
\fill[wplus] (80,-97) rectangle (82,-98);
\fill[wplus] (83,-97) rectangle (84,-98);
\fill[wplus] (87,-97) rectangle (88,-98);
\fill[wminus] (88,-97) rectangle (91,-98);
\fill[wplus] (92,-97) rectangle (93,-98);
\fill[wminus] (93,-97) rectangle (94,-98);
\fill[wplus] (94,-97) rectangle (95,-98);
\fill[wminus] (95,-97) rectangle (96,-98);
\fill[wplus] (98,-97) rectangle (100,-98);
\fill[wminus] (100,-97) rectangle (103,-98);
\fill[wplus] (104,-97) rectangle (107,-98);
\fill[wplus] (0,-98) rectangle (1,-99);
\fill[wminus] (1,-98) rectangle (9,-99);
\fill[wplus] (9,-98) rectangle (10,-99);
\fill[wminus] (10,-98) rectangle (11,-99);
\fill[wplus] (11,-98) rectangle (13,-99);
\fill[wminus] (13,-98) rectangle (17,-99);
\fill[wplus] (17,-98) rectangle (19,-99);
\fill[wminus] (19,-98) rectangle (21,-99);
\fill[wplus] (21,-98) rectangle (22,-99);
\fill[wminus] (22,-98) rectangle (25,-99);
\fill[wplus] (25,-98) rectangle (28,-99);
\fill[wminus] (28,-98) rectangle (29,-99);
\fill[wplus] (29,-98) rectangle (31,-99);
\fill[wminus] (31,-98) rectangle (32,-99);
\fill[wminus] (33,-98) rectangle (34,-99);
\fill[wplus] (34,-98) rectangle (35,-99);
\fill[wminus] (35,-98) rectangle (36,-99);
\fill[wplus] (36,-98) rectangle (37,-99);
\fill[wminus] (37,-98) rectangle (38,-99);
\fill[wplus] (38,-98) rectangle (39,-99);
\fill[wminus] (39,-98) rectangle (40,-99);
\fill[wplus] (40,-98) rectangle (42,-99);
\fill[wminus] (42,-98) rectangle (43,-99);
\fill[wplus] (43,-98) rectangle (45,-99);
\fill[wminus] (47,-98) rectangle (48,-99);
\fill[wplus] (48,-98) rectangle (49,-99);
\fill[wminus] (50,-98) rectangle (51,-99);
\fill[wminus] (52,-98) rectangle (53,-99);
\fill[wplus] (53,-98) rectangle (56,-99);
\fill[wminus] (56,-98) rectangle (57,-99);
\fill[wplus] (57,-98) rectangle (59,-99);
\fill[wminus] (59,-98) rectangle (60,-99);
\fill[wplus] (60,-98) rectangle (62,-99);
\fill[wminus] (62,-98) rectangle (64,-99);
\fill[wplus] (64,-98) rectangle (66,-99);
\fill[wminus] (66,-98) rectangle (68,-99);
\fill[wminus] (69,-98) rectangle (75,-99);
\fill[wplus] (75,-98) rectangle (78,-99);
\fill[wminus] (78,-98) rectangle (79,-99);
\fill[wplus] (79,-98) rectangle (80,-99);
\fill[wminus] (80,-98) rectangle (81,-99);
\fill[wplus] (82,-98) rectangle (83,-99);
\fill[wplus] (84,-98) rectangle (85,-99);
\fill[wplus] (88,-98) rectangle (89,-99);
\fill[wminus] (89,-98) rectangle (92,-99);
\fill[wplus] (93,-98) rectangle (94,-99);
\fill[wminus] (94,-98) rectangle (95,-99);
\fill[wplus] (95,-98) rectangle (96,-99);
\fill[wminus] (96,-98) rectangle (97,-99);
\fill[wplus] (99,-98) rectangle (101,-99);
\fill[wminus] (101,-98) rectangle (104,-99);
\fill[wplus] (105,-98) rectangle (108,-99);
\fill[wminus] (0,-99) rectangle (8,-100);
\fill[wplus] (8,-99) rectangle (9,-100);
\fill[wminus] (9,-99) rectangle (10,-100);
\fill[wplus] (10,-99) rectangle (12,-100);
\fill[wminus] (12,-99) rectangle (16,-100);
\fill[wplus] (16,-99) rectangle (18,-100);
\fill[wminus] (18,-99) rectangle (20,-100);
\fill[wplus] (20,-99) rectangle (21,-100);
\fill[wminus] (21,-99) rectangle (24,-100);
\fill[wplus] (24,-99) rectangle (27,-100);
\fill[wminus] (27,-99) rectangle (28,-100);
\fill[wplus] (28,-99) rectangle (30,-100);
\fill[wminus] (30,-99) rectangle (31,-100);
\fill[wminus] (32,-99) rectangle (33,-100);
\fill[wplus] (33,-99) rectangle (34,-100);
\fill[wminus] (34,-99) rectangle (35,-100);
\fill[wplus] (35,-99) rectangle (36,-100);
\fill[wminus] (36,-99) rectangle (37,-100);
\fill[wplus] (37,-99) rectangle (38,-100);
\fill[wminus] (38,-99) rectangle (39,-100);
\fill[wplus] (39,-99) rectangle (41,-100);
\fill[wminus] (41,-99) rectangle (42,-100);
\fill[wplus] (42,-99) rectangle (44,-100);
\fill[wminus] (46,-99) rectangle (47,-100);
\fill[wplus] (47,-99) rectangle (48,-100);
\fill[wminus] (49,-99) rectangle (50,-100);
\fill[wminus] (51,-99) rectangle (52,-100);
\fill[wplus] (52,-99) rectangle (55,-100);
\fill[wminus] (55,-99) rectangle (56,-100);
\fill[wplus] (56,-99) rectangle (58,-100);
\fill[wminus] (58,-99) rectangle (59,-100);
\fill[wplus] (59,-99) rectangle (61,-100);
\fill[wminus] (61,-99) rectangle (63,-100);
\fill[wplus] (63,-99) rectangle (65,-100);
\fill[wminus] (65,-99) rectangle (67,-100);
\fill[wminus] (68,-99) rectangle (74,-100);
\fill[wplus] (74,-99) rectangle (77,-100);
\fill[wminus] (77,-99) rectangle (78,-100);
\fill[wplus] (78,-99) rectangle (79,-100);
\fill[wminus] (79,-99) rectangle (80,-100);
\fill[wplus] (80,-99) rectangle (82,-100);
\fill[wplus] (83,-99) rectangle (84,-100);
\fill[wplus] (85,-99) rectangle (86,-100);
\fill[wplus] (89,-99) rectangle (90,-100);
\fill[wminus] (90,-99) rectangle (93,-100);
\fill[wplus] (94,-99) rectangle (95,-100);
\fill[wminus] (95,-99) rectangle (96,-100);
\fill[wplus] (96,-99) rectangle (97,-100);
\fill[wminus] (97,-99) rectangle (98,-100);
\fill[wplus] (100,-99) rectangle (102,-100);
\fill[wminus] (102,-99) rectangle (105,-100);
\fill[wplus] (106,-99) rectangle (108,-100);
\fill[wminus] (0,-100) rectangle (7,-101);
\fill[wplus] (7,-100) rectangle (8,-101);
\fill[wminus] (8,-100) rectangle (9,-101);
\fill[wplus] (9,-100) rectangle (11,-101);
\fill[wminus] (11,-100) rectangle (15,-101);
\fill[wplus] (15,-100) rectangle (17,-101);
\fill[wminus] (17,-100) rectangle (19,-101);
\fill[wplus] (19,-100) rectangle (20,-101);
\fill[wminus] (20,-100) rectangle (23,-101);
\fill[wplus] (23,-100) rectangle (26,-101);
\fill[wminus] (26,-100) rectangle (27,-101);
\fill[wplus] (27,-100) rectangle (29,-101);
\fill[wminus] (29,-100) rectangle (30,-101);
\fill[wminus] (31,-100) rectangle (32,-101);
\fill[wplus] (32,-100) rectangle (33,-101);
\fill[wminus] (33,-100) rectangle (34,-101);
\fill[wplus] (34,-100) rectangle (35,-101);
\fill[wminus] (35,-100) rectangle (36,-101);
\fill[wplus] (36,-100) rectangle (37,-101);
\fill[wminus] (37,-100) rectangle (38,-101);
\fill[wplus] (38,-100) rectangle (40,-101);
\fill[wminus] (40,-100) rectangle (41,-101);
\fill[wplus] (41,-100) rectangle (43,-101);
\fill[wminus] (45,-100) rectangle (46,-101);
\fill[wplus] (46,-100) rectangle (47,-101);
\fill[wminus] (48,-100) rectangle (49,-101);
\fill[wminus] (50,-100) rectangle (51,-101);
\fill[wplus] (51,-100) rectangle (53,-101);
\fill[wminus] (53,-100) rectangle (55,-101);
\fill[wplus] (55,-100) rectangle (57,-101);
\fill[wminus] (57,-100) rectangle (58,-101);
\fill[wplus] (58,-100) rectangle (60,-101);
\fill[wminus] (60,-100) rectangle (62,-101);
\fill[wplus] (62,-100) rectangle (64,-101);
\fill[wminus] (64,-100) rectangle (66,-101);
\fill[wminus] (67,-100) rectangle (73,-101);
\fill[wplus] (73,-100) rectangle (76,-101);
\fill[wminus] (76,-100) rectangle (77,-101);
\fill[wplus] (77,-100) rectangle (78,-101);
\fill[wminus] (78,-100) rectangle (79,-101);
\fill[wplus] (79,-100) rectangle (83,-101);
\fill[wplus] (84,-100) rectangle (85,-101);
\fill[wplus] (86,-100) rectangle (87,-101);
\fill[wplus] (90,-100) rectangle (91,-101);
\fill[wminus] (91,-100) rectangle (94,-101);
\fill[wplus] (95,-100) rectangle (96,-101);
\fill[wminus] (96,-100) rectangle (97,-101);
\fill[wplus] (97,-100) rectangle (98,-101);
\fill[wminus] (98,-100) rectangle (99,-101);
\fill[wplus] (101,-100) rectangle (103,-101);
\fill[wminus] (103,-100) rectangle (106,-101);
\fill[wplus] (107,-100) rectangle (108,-101);
\fill[wminus] (0,-101) rectangle (6,-102);
\fill[wplus] (6,-101) rectangle (7,-102);
\fill[wminus] (7,-101) rectangle (8,-102);
\fill[wplus] (8,-101) rectangle (10,-102);
\fill[wminus] (10,-101) rectangle (14,-102);
\fill[wplus] (14,-101) rectangle (16,-102);
\fill[wminus] (16,-101) rectangle (18,-102);
\fill[wplus] (18,-101) rectangle (19,-102);
\fill[wminus] (19,-101) rectangle (22,-102);
\fill[wplus] (22,-101) rectangle (25,-102);
\fill[wminus] (25,-101) rectangle (27,-102);
\fill[wplus] (27,-101) rectangle (28,-102);
\fill[wminus] (28,-101) rectangle (29,-102);
\fill[wminus] (30,-101) rectangle (31,-102);
\fill[wplus] (31,-101) rectangle (32,-102);
\fill[wminus] (32,-101) rectangle (33,-102);
\fill[wplus] (33,-101) rectangle (34,-102);
\fill[wminus] (34,-101) rectangle (35,-102);
\fill[wplus] (35,-101) rectangle (36,-102);
\fill[wminus] (36,-101) rectangle (37,-102);
\fill[wplus] (37,-101) rectangle (39,-102);
\fill[wminus] (39,-101) rectangle (40,-102);
\fill[wplus] (40,-101) rectangle (42,-102);
\fill[wminus] (44,-101) rectangle (45,-102);
\fill[wplus] (45,-101) rectangle (46,-102);
\fill[wminus] (47,-101) rectangle (48,-102);
\fill[wminus] (49,-101) rectangle (50,-102);
\fill[wplus] (50,-101) rectangle (52,-102);
\fill[wminus] (52,-101) rectangle (53,-102);
\fill[wplus] (53,-101) rectangle (56,-102);
\fill[wminus] (56,-101) rectangle (57,-102);
\fill[wplus] (57,-101) rectangle (59,-102);
\fill[wminus] (59,-101) rectangle (61,-102);
\fill[wplus] (61,-101) rectangle (63,-102);
\fill[wminus] (63,-101) rectangle (65,-102);
\fill[wminus] (66,-101) rectangle (72,-102);
\fill[wplus] (72,-101) rectangle (75,-102);
\fill[wminus] (75,-101) rectangle (76,-102);
\fill[wplus] (76,-101) rectangle (77,-102);
\fill[wminus] (77,-101) rectangle (78,-102);
\fill[wplus] (78,-101) rectangle (80,-102);
\fill[wminus] (80,-101) rectangle (81,-102);
\fill[wplus] (81,-101) rectangle (84,-102);
\fill[wplus] (85,-101) rectangle (86,-102);
\fill[wplus] (87,-101) rectangle (88,-102);
\fill[wplus] (91,-101) rectangle (92,-102);
\fill[wminus] (92,-101) rectangle (95,-102);
\fill[wplus] (96,-101) rectangle (97,-102);
\fill[wminus] (97,-101) rectangle (98,-102);
\fill[wplus] (98,-101) rectangle (99,-102);
\fill[wminus] (99,-101) rectangle (100,-102);
\fill[wplus] (102,-101) rectangle (104,-102);
\fill[wminus] (104,-101) rectangle (107,-102);
\fill[wminus] (0,-102) rectangle (5,-103);
\fill[wplus] (5,-102) rectangle (6,-103);
\fill[wminus] (6,-102) rectangle (7,-103);
\fill[wplus] (7,-102) rectangle (9,-103);
\fill[wminus] (9,-102) rectangle (13,-103);
\fill[wplus] (13,-102) rectangle (15,-103);
\fill[wminus] (15,-102) rectangle (17,-103);
\fill[wplus] (17,-102) rectangle (18,-103);
\fill[wminus] (18,-102) rectangle (21,-103);
\fill[wplus] (21,-102) rectangle (24,-103);
\fill[wminus] (24,-102) rectangle (28,-103);
\fill[wminus] (29,-102) rectangle (30,-103);
\fill[wplus] (30,-102) rectangle (31,-103);
\fill[wminus] (31,-102) rectangle (32,-103);
\fill[wplus] (32,-102) rectangle (33,-103);
\fill[wminus] (33,-102) rectangle (34,-103);
\fill[wplus] (34,-102) rectangle (35,-103);
\fill[wminus] (35,-102) rectangle (36,-103);
\fill[wplus] (36,-102) rectangle (38,-103);
\fill[wminus] (38,-102) rectangle (39,-103);
\fill[wplus] (39,-102) rectangle (41,-103);
\fill[wminus] (43,-102) rectangle (44,-103);
\fill[wplus] (44,-102) rectangle (45,-103);
\fill[wminus] (46,-102) rectangle (47,-103);
\fill[wminus] (48,-102) rectangle (49,-103);
\fill[wplus] (49,-102) rectangle (51,-103);
\fill[wminus] (51,-102) rectangle (52,-103);
\fill[wplus] (52,-102) rectangle (55,-103);
\fill[wminus] (55,-102) rectangle (56,-103);
\fill[wplus] (56,-102) rectangle (58,-103);
\fill[wminus] (58,-102) rectangle (60,-103);
\fill[wplus] (60,-102) rectangle (62,-103);
\fill[wminus] (62,-102) rectangle (64,-103);
\fill[wminus] (65,-102) rectangle (71,-103);
\fill[wplus] (71,-102) rectangle (74,-103);
\fill[wminus] (74,-102) rectangle (75,-103);
\fill[wplus] (75,-102) rectangle (76,-103);
\fill[wminus] (76,-102) rectangle (77,-103);
\fill[wplus] (77,-102) rectangle (79,-103);
\fill[wminus] (79,-102) rectangle (80,-103);
\fill[wplus] (80,-102) rectangle (81,-103);
\fill[wplus] (82,-102) rectangle (85,-103);
\fill[wplus] (86,-102) rectangle (87,-103);
\fill[wplus] (88,-102) rectangle (89,-103);
\fill[wplus] (92,-102) rectangle (93,-103);
\fill[wminus] (93,-102) rectangle (96,-103);
\fill[wplus] (97,-102) rectangle (98,-103);
\fill[wminus] (98,-102) rectangle (99,-103);
\fill[wplus] (99,-102) rectangle (100,-103);
\fill[wminus] (100,-102) rectangle (101,-103);
\fill[wplus] (103,-102) rectangle (105,-103);
\fill[wminus] (105,-102) rectangle (108,-103);
\fill[wminus] (0,-103) rectangle (4,-104);
\fill[wplus] (4,-103) rectangle (5,-104);
\fill[wminus] (5,-103) rectangle (6,-104);
\fill[wplus] (6,-103) rectangle (8,-104);
\fill[wminus] (8,-103) rectangle (12,-104);
\fill[wplus] (12,-103) rectangle (14,-104);
\fill[wminus] (14,-103) rectangle (16,-104);
\fill[wplus] (16,-103) rectangle (17,-104);
\fill[wminus] (17,-103) rectangle (20,-104);
\fill[wplus] (20,-103) rectangle (23,-104);
\fill[wminus] (23,-103) rectangle (27,-104);
\fill[wminus] (28,-103) rectangle (29,-104);
\fill[wplus] (29,-103) rectangle (30,-104);
\fill[wminus] (30,-103) rectangle (31,-104);
\fill[wplus] (31,-103) rectangle (32,-104);
\fill[wminus] (32,-103) rectangle (33,-104);
\fill[wplus] (33,-103) rectangle (34,-104);
\fill[wminus] (34,-103) rectangle (35,-104);
\fill[wplus] (35,-103) rectangle (37,-104);
\fill[wminus] (37,-103) rectangle (38,-104);
\fill[wplus] (38,-103) rectangle (40,-104);
\fill[wminus] (42,-103) rectangle (43,-104);
\fill[wplus] (43,-103) rectangle (44,-104);
\fill[wminus] (45,-103) rectangle (46,-104);
\fill[wminus] (47,-103) rectangle (48,-104);
\fill[wplus] (48,-103) rectangle (50,-104);
\fill[wminus] (50,-103) rectangle (51,-104);
\fill[wplus] (51,-103) rectangle (53,-104);
\fill[wminus] (53,-103) rectangle (55,-104);
\fill[wplus] (55,-103) rectangle (57,-104);
\fill[wminus] (57,-103) rectangle (59,-104);
\fill[wplus] (59,-103) rectangle (61,-104);
\fill[wminus] (61,-103) rectangle (63,-104);
\fill[wminus] (64,-103) rectangle (70,-104);
\fill[wplus] (70,-103) rectangle (73,-104);
\fill[wminus] (73,-103) rectangle (74,-104);
\fill[wplus] (74,-103) rectangle (75,-104);
\fill[wminus] (75,-103) rectangle (76,-104);
\fill[wplus] (76,-103) rectangle (78,-104);
\fill[wminus] (78,-103) rectangle (79,-104);
\fill[wplus] (79,-103) rectangle (81,-104);
\fill[wminus] (81,-103) rectangle (82,-104);
\fill[wplus] (83,-103) rectangle (86,-104);
\fill[wplus] (87,-103) rectangle (88,-104);
\fill[wplus] (89,-103) rectangle (90,-104);
\fill[wplus] (93,-103) rectangle (94,-104);
\fill[wminus] (94,-103) rectangle (97,-104);
\fill[wplus] (98,-103) rectangle (99,-104);
\fill[wminus] (99,-103) rectangle (100,-104);
\fill[wplus] (100,-103) rectangle (101,-104);
\fill[wminus] (101,-103) rectangle (102,-104);
\fill[wplus] (104,-103) rectangle (106,-104);
\fill[wminus] (106,-103) rectangle (108,-104);
\fill[wminus] (0,-104) rectangle (3,-105);
\fill[wplus] (3,-104) rectangle (4,-105);
\fill[wminus] (4,-104) rectangle (5,-105);
\fill[wplus] (5,-104) rectangle (7,-105);
\fill[wminus] (7,-104) rectangle (11,-105);
\fill[wplus] (11,-104) rectangle (13,-105);
\fill[wminus] (13,-104) rectangle (15,-105);
\fill[wplus] (15,-104) rectangle (16,-105);
\fill[wminus] (16,-104) rectangle (19,-105);
\fill[wplus] (19,-104) rectangle (22,-105);
\fill[wminus] (22,-104) rectangle (28,-105);
\fill[wplus] (28,-104) rectangle (29,-105);
\fill[wminus] (29,-104) rectangle (30,-105);
\fill[wplus] (30,-104) rectangle (31,-105);
\fill[wminus] (31,-104) rectangle (32,-105);
\fill[wplus] (32,-104) rectangle (33,-105);
\fill[wminus] (33,-104) rectangle (34,-105);
\fill[wplus] (34,-104) rectangle (36,-105);
\fill[wminus] (36,-104) rectangle (37,-105);
\fill[wplus] (37,-104) rectangle (39,-105);
\fill[wminus] (41,-104) rectangle (42,-105);
\fill[wplus] (42,-104) rectangle (43,-105);
\fill[wminus] (44,-104) rectangle (45,-105);
\fill[wminus] (46,-104) rectangle (47,-105);
\fill[wplus] (47,-104) rectangle (49,-105);
\fill[wminus] (49,-104) rectangle (50,-105);
\fill[wplus] (50,-104) rectangle (52,-105);
\fill[wminus] (52,-104) rectangle (53,-105);
\fill[wplus] (54,-104) rectangle (56,-105);
\fill[wminus] (56,-104) rectangle (58,-105);
\fill[wplus] (58,-104) rectangle (60,-105);
\fill[wminus] (60,-104) rectangle (62,-105);
\fill[wminus] (63,-104) rectangle (69,-105);
\fill[wplus] (69,-104) rectangle (72,-105);
\fill[wminus] (72,-104) rectangle (73,-105);
\fill[wplus] (73,-104) rectangle (74,-105);
\fill[wminus] (74,-104) rectangle (75,-105);
\fill[wplus] (75,-104) rectangle (77,-105);
\fill[wminus] (77,-104) rectangle (78,-105);
\fill[wplus] (78,-104) rectangle (80,-105);
\fill[wminus] (80,-104) rectangle (83,-105);
\fill[wplus] (84,-104) rectangle (87,-105);
\fill[wplus] (88,-104) rectangle (89,-105);
\fill[wplus] (90,-104) rectangle (91,-105);
\fill[wplus] (94,-104) rectangle (95,-105);
\fill[wminus] (95,-104) rectangle (98,-105);
\fill[wplus] (99,-104) rectangle (100,-105);
\fill[wminus] (100,-104) rectangle (101,-105);
\fill[wplus] (101,-104) rectangle (102,-105);
\fill[wminus] (102,-104) rectangle (103,-105);
\fill[wplus] (105,-104) rectangle (107,-105);
\fill[wminus] (107,-104) rectangle (108,-105);
\fill[wminus] (0,-105) rectangle (2,-106);
\fill[wplus] (2,-105) rectangle (3,-106);
\fill[wminus] (3,-105) rectangle (4,-106);
\fill[wplus] (4,-105) rectangle (6,-106);
\fill[wminus] (6,-105) rectangle (10,-106);
\fill[wplus] (10,-105) rectangle (12,-106);
\fill[wminus] (12,-105) rectangle (14,-106);
\fill[wplus] (14,-105) rectangle (15,-106);
\fill[wminus] (15,-105) rectangle (18,-106);
\fill[wplus] (18,-105) rectangle (21,-106);
\fill[wminus] (21,-105) rectangle (27,-106);
\fill[wplus] (27,-105) rectangle (28,-106);
\fill[wminus] (28,-105) rectangle (29,-106);
\fill[wplus] (29,-105) rectangle (30,-106);
\fill[wminus] (30,-105) rectangle (31,-106);
\fill[wplus] (31,-105) rectangle (32,-106);
\fill[wminus] (32,-105) rectangle (33,-106);
\fill[wplus] (33,-105) rectangle (35,-106);
\fill[wminus] (35,-105) rectangle (36,-106);
\fill[wplus] (36,-105) rectangle (38,-106);
\fill[wminus] (40,-105) rectangle (41,-106);
\fill[wplus] (41,-105) rectangle (42,-106);
\fill[wminus] (43,-105) rectangle (44,-106);
\fill[wminus] (45,-105) rectangle (46,-106);
\fill[wplus] (46,-105) rectangle (48,-106);
\fill[wminus] (48,-105) rectangle (49,-106);
\fill[wplus] (49,-105) rectangle (51,-106);
\fill[wminus] (51,-105) rectangle (52,-106);
\fill[wminus] (53,-105) rectangle (54,-106);
\fill[wplus] (54,-105) rectangle (55,-106);
\fill[wminus] (55,-105) rectangle (57,-106);
\fill[wplus] (57,-105) rectangle (59,-106);
\fill[wminus] (59,-105) rectangle (61,-106);
\fill[wminus] (62,-105) rectangle (68,-106);
\fill[wplus] (68,-105) rectangle (71,-106);
\fill[wminus] (71,-105) rectangle (72,-106);
\fill[wplus] (72,-105) rectangle (73,-106);
\fill[wminus] (73,-105) rectangle (74,-106);
\fill[wplus] (74,-105) rectangle (76,-106);
\fill[wminus] (76,-105) rectangle (77,-106);
\fill[wplus] (77,-105) rectangle (79,-106);
\fill[wminus] (79,-105) rectangle (80,-106);
\fill[wplus] (80,-105) rectangle (81,-106);
\fill[wminus] (81,-105) rectangle (84,-106);
\fill[wplus] (85,-105) rectangle (88,-106);
\fill[wplus] (89,-105) rectangle (90,-106);
\fill[wplus] (91,-105) rectangle (92,-106);
\fill[wplus] (95,-105) rectangle (96,-106);
\fill[wminus] (96,-105) rectangle (99,-106);
\fill[wplus] (100,-105) rectangle (101,-106);
\fill[wminus] (101,-105) rectangle (102,-106);
\fill[wplus] (102,-105) rectangle (103,-106);
\fill[wminus] (103,-105) rectangle (104,-106);
\fill[wplus] (106,-105) rectangle (108,-106);
\fill[wminus] (0,-106) rectangle (1,-107);
\fill[wplus] (1,-106) rectangle (2,-107);
\fill[wminus] (2,-106) rectangle (3,-107);
\fill[wplus] (3,-106) rectangle (5,-107);
\fill[wminus] (5,-106) rectangle (9,-107);
\fill[wplus] (9,-106) rectangle (11,-107);
\fill[wminus] (11,-106) rectangle (13,-107);
\fill[wplus] (13,-106) rectangle (14,-107);
\fill[wminus] (14,-106) rectangle (17,-107);
\fill[wplus] (17,-106) rectangle (20,-107);
\fill[wminus] (20,-106) rectangle (28,-107);
\fill[wplus] (28,-106) rectangle (29,-107);
\fill[wminus] (29,-106) rectangle (30,-107);
\fill[wplus] (30,-106) rectangle (31,-107);
\fill[wminus] (31,-106) rectangle (32,-107);
\fill[wplus] (32,-106) rectangle (34,-107);
\fill[wminus] (34,-106) rectangle (35,-107);
\fill[wplus] (35,-106) rectangle (37,-107);
\fill[wminus] (39,-106) rectangle (40,-107);
\fill[wplus] (40,-106) rectangle (41,-107);
\fill[wminus] (42,-106) rectangle (43,-107);
\fill[wminus] (44,-106) rectangle (45,-107);
\fill[wplus] (45,-106) rectangle (47,-107);
\fill[wminus] (47,-106) rectangle (48,-107);
\fill[wplus] (48,-106) rectangle (50,-107);
\fill[wminus] (50,-106) rectangle (51,-107);
\fill[wminus] (52,-106) rectangle (53,-107);
\fill[wplus] (53,-106) rectangle (54,-107);
\fill[wminus] (54,-106) rectangle (56,-107);
\fill[wplus] (56,-106) rectangle (58,-107);
\fill[wminus] (58,-106) rectangle (60,-107);
\fill[wminus] (61,-106) rectangle (67,-107);
\fill[wplus] (67,-106) rectangle (70,-107);
\fill[wminus] (70,-106) rectangle (71,-107);
\fill[wplus] (71,-106) rectangle (72,-107);
\fill[wminus] (72,-106) rectangle (73,-107);
\fill[wplus] (73,-106) rectangle (75,-107);
\fill[wminus] (75,-106) rectangle (76,-107);
\fill[wplus] (76,-106) rectangle (78,-107);
\fill[wminus] (78,-106) rectangle (79,-107);
\fill[wplus] (79,-106) rectangle (82,-107);
\fill[wminus] (82,-106) rectangle (85,-107);
\fill[wplus] (86,-106) rectangle (89,-107);
\fill[wplus] (90,-106) rectangle (91,-107);
\fill[wplus] (92,-106) rectangle (93,-107);
\fill[wplus] (96,-106) rectangle (97,-107);
\fill[wminus] (97,-106) rectangle (100,-107);
\fill[wplus] (101,-106) rectangle (102,-107);
\fill[wminus] (102,-106) rectangle (103,-107);
\fill[wplus] (103,-106) rectangle (104,-107);
\fill[wminus] (104,-106) rectangle (105,-107);
\fill[wplus] (107,-106) rectangle (108,-107);
\fill[wplus] (0,-107) rectangle (1,-108);
\fill[wminus] (1,-107) rectangle (2,-108);
\fill[wplus] (2,-107) rectangle (4,-108);
\fill[wminus] (4,-107) rectangle (8,-108);
\fill[wplus] (8,-107) rectangle (10,-108);
\fill[wminus] (10,-107) rectangle (12,-108);
\fill[wplus] (12,-107) rectangle (13,-108);
\fill[wminus] (13,-107) rectangle (16,-108);
\fill[wplus] (16,-107) rectangle (19,-108);
\fill[wminus] (19,-107) rectangle (27,-108);
\fill[wplus] (27,-107) rectangle (28,-108);
\fill[wminus] (28,-107) rectangle (29,-108);
\fill[wplus] (29,-107) rectangle (30,-108);
\fill[wminus] (30,-107) rectangle (31,-108);
\fill[wplus] (31,-107) rectangle (33,-108);
\fill[wminus] (33,-107) rectangle (34,-108);
\fill[wplus] (34,-107) rectangle (36,-108);
\fill[wminus] (38,-107) rectangle (39,-108);
\fill[wplus] (39,-107) rectangle (40,-108);
\fill[wminus] (41,-107) rectangle (42,-108);
\fill[wminus] (43,-107) rectangle (44,-108);
\fill[wplus] (44,-107) rectangle (46,-108);
\fill[wminus] (46,-107) rectangle (47,-108);
\fill[wplus] (47,-107) rectangle (49,-108);
\fill[wminus] (49,-107) rectangle (50,-108);
\fill[wminus] (51,-107) rectangle (52,-108);
\fill[wplus] (52,-107) rectangle (53,-108);
\fill[wminus] (53,-107) rectangle (55,-108);
\fill[wplus] (55,-107) rectangle (57,-108);
\fill[wminus] (57,-107) rectangle (59,-108);
\fill[wminus] (60,-107) rectangle (66,-108);
\fill[wplus] (66,-107) rectangle (69,-108);
\fill[wminus] (69,-107) rectangle (70,-108);
\fill[wplus] (70,-107) rectangle (71,-108);
\fill[wminus] (71,-107) rectangle (72,-108);
\fill[wplus] (72,-107) rectangle (74,-108);
\fill[wminus] (74,-107) rectangle (75,-108);
\fill[wplus] (75,-107) rectangle (77,-108);
\fill[wminus] (77,-107) rectangle (78,-108);
\fill[wplus] (78,-107) rectangle (80,-108);
\fill[wminus] (80,-107) rectangle (81,-108);
\fill[wplus] (81,-107) rectangle (83,-108);
\fill[wminus] (83,-107) rectangle (86,-108);
\fill[wplus] (87,-107) rectangle (90,-108);
\fill[wplus] (91,-107) rectangle (92,-108);
\fill[wplus] (93,-107) rectangle (94,-108);
\fill[wplus] (97,-107) rectangle (98,-108);
\fill[wminus] (98,-107) rectangle (101,-108);
\fill[wplus] (102,-107) rectangle (103,-108);
\fill[wminus] (103,-107) rectangle (104,-108);
\fill[wplus] (104,-107) rectangle (105,-108);
\fill[wminus] (105,-107) rectangle (106,-108);
\draw[xstep=1,ystep=1,gray!45,line width=0.05pt] (0,-108) grid (108,0);
\draw[line width=0.4pt] (27,0) -- (27,-108);
\draw[line width=0.4pt] (0,-27) -- (108,-27);
\draw[line width=0.4pt] (54,0) -- (54,-108);
\draw[line width=0.4pt] (0,-54) -- (108,-54);
\draw[line width=0.4pt] (81,0) -- (81,-108);
\draw[line width=0.4pt] (0,-81) -- (108,-81);
\draw[line width=0.5pt] (0,0) rectangle (108,-108);
\end{tikzpicture}
\begin{tikzpicture}[x=0.0852cm,y=0.0852cm,baseline=(mid)]
\coordinate (mid) at (54.0,-54.0);
\fill[wminus] (0,0) rectangle (1,-1);
\fill[wplus] (1,0) rectangle (2,-1);
\fill[wminus] (2,0) rectangle (4,-1);
\fill[wminus] (6,0) rectangle (7,-1);
\fill[wplus] (7,0) rectangle (8,-1);
\fill[wplus] (9,0) rectangle (10,-1);
\fill[wminus] (11,0) rectangle (12,-1);
\fill[wminus] (15,0) rectangle (16,-1);
\fill[wplus] (16,0) rectangle (17,-1);
\fill[wplus] (18,0) rectangle (19,-1);
\fill[wplus] (21,0) rectangle (23,-1);
\fill[wminus] (23,0) rectangle (25,-1);
\fill[wplus] (25,0) rectangle (31,-1);
\fill[wminus] (31,0) rectangle (32,-1);
\fill[wplus] (32,0) rectangle (34,-1);
\fill[wminus] (34,0) rectangle (35,-1);
\fill[wplus] (35,0) rectangle (36,-1);
\fill[wminus] (36,0) rectangle (37,-1);
\fill[wplus] (37,0) rectangle (38,-1);
\fill[wminus] (38,0) rectangle (43,-1);
\fill[wminus] (44,0) rectangle (45,-1);
\fill[wplus] (45,0) rectangle (49,-1);
\fill[wminus] (49,0) rectangle (50,-1);
\fill[wplus] (50,0) rectangle (51,-1);
\fill[wplus] (52,0) rectangle (53,-1);
\fill[wminus] (53,0) rectangle (56,-1);
\fill[wminus] (57,0) rectangle (58,-1);
\fill[wplus] (58,0) rectangle (60,-1);
\fill[wminus] (60,0) rectangle (62,-1);
\fill[wplus] (62,0) rectangle (67,-1);
\fill[wminus] (67,0) rectangle (68,-1);
\fill[wplus] (68,0) rectangle (69,-1);
\fill[wminus] (69,0) rectangle (72,-1);
\fill[wplus] (72,0) rectangle (76,-1);
\fill[wminus] (76,0) rectangle (78,-1);
\fill[wplus] (78,0) rectangle (80,-1);
\fill[wminus] (80,0) rectangle (81,-1);
\fill[wplus] (81,0) rectangle (84,-1);
\fill[wminus] (84,0) rectangle (85,-1);
\fill[wplus] (85,0) rectangle (86,-1);
\fill[wminus] (86,0) rectangle (88,-1);
\fill[wplus] (88,0) rectangle (91,-1);
\fill[wminus] (91,0) rectangle (92,-1);
\fill[wplus] (92,0) rectangle (94,-1);
\fill[wminus] (94,0) rectangle (95,-1);
\fill[wplus] (95,0) rectangle (100,-1);
\fill[wminus] (100,0) rectangle (101,-1);
\fill[wplus] (101,0) rectangle (102,-1);
\fill[wminus] (102,0) rectangle (103,-1);
\fill[wplus] (103,0) rectangle (105,-1);
\fill[wminus] (105,0) rectangle (107,-1);
\fill[wplus] (107,0) rectangle (108,-1);
\fill[wplus] (0,-1) rectangle (1,-2);
\fill[wminus] (1,-1) rectangle (2,-2);
\fill[wplus] (2,-1) rectangle (3,-2);
\fill[wminus] (3,-1) rectangle (5,-2);
\fill[wminus] (7,-1) rectangle (8,-2);
\fill[wplus] (8,-1) rectangle (9,-2);
\fill[wplus] (10,-1) rectangle (11,-2);
\fill[wminus] (12,-1) rectangle (13,-2);
\fill[wminus] (16,-1) rectangle (17,-2);
\fill[wplus] (17,-1) rectangle (18,-2);
\fill[wplus] (19,-1) rectangle (20,-2);
\fill[wplus] (22,-1) rectangle (24,-2);
\fill[wminus] (24,-1) rectangle (26,-2);
\fill[wplus] (26,-1) rectangle (30,-2);
\fill[wminus] (30,-1) rectangle (31,-2);
\fill[wplus] (31,-1) rectangle (33,-2);
\fill[wminus] (33,-1) rectangle (34,-2);
\fill[wplus] (34,-1) rectangle (35,-2);
\fill[wminus] (35,-1) rectangle (36,-2);
\fill[wplus] (36,-1) rectangle (37,-2);
\fill[wminus] (37,-1) rectangle (42,-2);
\fill[wminus] (43,-1) rectangle (44,-2);
\fill[wplus] (44,-1) rectangle (48,-2);
\fill[wminus] (48,-1) rectangle (49,-2);
\fill[wplus] (49,-1) rectangle (50,-2);
\fill[wplus] (51,-1) rectangle (52,-2);
\fill[wminus] (52,-1) rectangle (53,-2);
\fill[wplus] (53,-1) rectangle (54,-2);
\fill[wminus] (54,-1) rectangle (55,-2);
\fill[wminus] (56,-1) rectangle (57,-2);
\fill[wplus] (57,-1) rectangle (59,-2);
\fill[wminus] (59,-1) rectangle (61,-2);
\fill[wplus] (61,-1) rectangle (66,-2);
\fill[wminus] (66,-1) rectangle (67,-2);
\fill[wplus] (67,-1) rectangle (68,-2);
\fill[wminus] (68,-1) rectangle (71,-2);
\fill[wplus] (71,-1) rectangle (75,-2);
\fill[wminus] (75,-1) rectangle (77,-2);
\fill[wplus] (77,-1) rectangle (79,-2);
\fill[wminus] (79,-1) rectangle (81,-2);
\fill[wplus] (81,-1) rectangle (83,-2);
\fill[wminus] (83,-1) rectangle (84,-2);
\fill[wplus] (84,-1) rectangle (85,-2);
\fill[wminus] (85,-1) rectangle (87,-2);
\fill[wplus] (87,-1) rectangle (90,-2);
\fill[wminus] (90,-1) rectangle (91,-2);
\fill[wplus] (91,-1) rectangle (93,-2);
\fill[wminus] (93,-1) rectangle (94,-2);
\fill[wplus] (94,-1) rectangle (99,-2);
\fill[wminus] (99,-1) rectangle (100,-2);
\fill[wplus] (100,-1) rectangle (101,-2);
\fill[wminus] (101,-1) rectangle (102,-2);
\fill[wplus] (102,-1) rectangle (104,-2);
\fill[wminus] (104,-1) rectangle (106,-2);
\fill[wplus] (106,-1) rectangle (108,-2);
\fill[wplus] (0,-2) rectangle (2,-3);
\fill[wminus] (2,-2) rectangle (3,-3);
\fill[wplus] (3,-2) rectangle (4,-3);
\fill[wminus] (4,-2) rectangle (6,-3);
\fill[wminus] (8,-2) rectangle (9,-3);
\fill[wplus] (9,-2) rectangle (10,-3);
\fill[wplus] (11,-2) rectangle (12,-3);
\fill[wminus] (13,-2) rectangle (14,-3);
\fill[wminus] (17,-2) rectangle (18,-3);
\fill[wplus] (18,-2) rectangle (19,-3);
\fill[wplus] (20,-2) rectangle (21,-3);
\fill[wplus] (23,-2) rectangle (25,-3);
\fill[wminus] (25,-2) rectangle (27,-3);
\fill[wplus] (27,-2) rectangle (29,-3);
\fill[wminus] (29,-2) rectangle (30,-3);
\fill[wplus] (30,-2) rectangle (32,-3);
\fill[wminus] (32,-2) rectangle (33,-3);
\fill[wplus] (33,-2) rectangle (34,-3);
\fill[wminus] (34,-2) rectangle (35,-3);
\fill[wplus] (35,-2) rectangle (36,-3);
\fill[wminus] (36,-2) rectangle (41,-3);
\fill[wminus] (42,-2) rectangle (43,-3);
\fill[wplus] (43,-2) rectangle (47,-3);
\fill[wminus] (47,-2) rectangle (48,-3);
\fill[wplus] (48,-2) rectangle (49,-3);
\fill[wplus] (50,-2) rectangle (51,-3);
\fill[wminus] (51,-2) rectangle (52,-3);
\fill[wplus] (52,-2) rectangle (54,-3);
\fill[wminus] (55,-2) rectangle (56,-3);
\fill[wplus] (56,-2) rectangle (58,-3);
\fill[wminus] (58,-2) rectangle (60,-3);
\fill[wplus] (60,-2) rectangle (65,-3);
\fill[wminus] (65,-2) rectangle (66,-3);
\fill[wplus] (66,-2) rectangle (67,-3);
\fill[wminus] (67,-2) rectangle (70,-3);
\fill[wplus] (70,-2) rectangle (74,-3);
\fill[wminus] (74,-2) rectangle (76,-3);
\fill[wplus] (76,-2) rectangle (78,-3);
\fill[wminus] (78,-2) rectangle (81,-3);
\fill[wplus] (81,-2) rectangle (82,-3);
\fill[wminus] (82,-2) rectangle (83,-3);
\fill[wplus] (83,-2) rectangle (84,-3);
\fill[wminus] (84,-2) rectangle (86,-3);
\fill[wplus] (86,-2) rectangle (89,-3);
\fill[wminus] (89,-2) rectangle (90,-3);
\fill[wplus] (90,-2) rectangle (92,-3);
\fill[wminus] (92,-2) rectangle (93,-3);
\fill[wplus] (93,-2) rectangle (98,-3);
\fill[wminus] (98,-2) rectangle (99,-3);
\fill[wplus] (99,-2) rectangle (100,-3);
\fill[wminus] (100,-2) rectangle (101,-3);
\fill[wplus] (101,-2) rectangle (103,-3);
\fill[wminus] (103,-2) rectangle (105,-3);
\fill[wplus] (105,-2) rectangle (108,-3);
\fill[wminus] (0,-3) rectangle (1,-4);
\fill[wplus] (1,-3) rectangle (3,-4);
\fill[wminus] (3,-3) rectangle (4,-4);
\fill[wplus] (4,-3) rectangle (5,-4);
\fill[wminus] (5,-3) rectangle (7,-4);
\fill[wminus] (9,-3) rectangle (10,-4);
\fill[wplus] (10,-3) rectangle (11,-4);
\fill[wplus] (12,-3) rectangle (13,-4);
\fill[wminus] (14,-3) rectangle (15,-4);
\fill[wminus] (18,-3) rectangle (19,-4);
\fill[wplus] (19,-3) rectangle (20,-4);
\fill[wplus] (21,-3) rectangle (22,-4);
\fill[wplus] (24,-3) rectangle (26,-4);
\fill[wminus] (26,-3) rectangle (27,-4);
\fill[wplus] (27,-3) rectangle (28,-4);
\fill[wminus] (28,-3) rectangle (29,-4);
\fill[wplus] (29,-3) rectangle (31,-4);
\fill[wminus] (31,-3) rectangle (32,-4);
\fill[wplus] (32,-3) rectangle (33,-4);
\fill[wminus] (33,-3) rectangle (34,-4);
\fill[wplus] (34,-3) rectangle (35,-4);
\fill[wminus] (35,-3) rectangle (40,-4);
\fill[wminus] (41,-3) rectangle (42,-4);
\fill[wplus] (42,-3) rectangle (46,-4);
\fill[wminus] (46,-3) rectangle (47,-4);
\fill[wplus] (47,-3) rectangle (48,-4);
\fill[wplus] (49,-3) rectangle (50,-4);
\fill[wminus] (50,-3) rectangle (51,-4);
\fill[wplus] (51,-3) rectangle (54,-4);
\fill[wminus] (54,-3) rectangle (55,-4);
\fill[wplus] (55,-3) rectangle (57,-4);
\fill[wminus] (57,-3) rectangle (59,-4);
\fill[wplus] (59,-3) rectangle (64,-4);
\fill[wminus] (64,-3) rectangle (65,-4);
\fill[wplus] (65,-3) rectangle (66,-4);
\fill[wminus] (66,-3) rectangle (69,-4);
\fill[wplus] (69,-3) rectangle (73,-4);
\fill[wminus] (73,-3) rectangle (75,-4);
\fill[wplus] (75,-3) rectangle (77,-4);
\fill[wminus] (77,-3) rectangle (80,-4);
\fill[wminus] (81,-3) rectangle (82,-4);
\fill[wplus] (82,-3) rectangle (83,-4);
\fill[wminus] (83,-3) rectangle (85,-4);
\fill[wplus] (85,-3) rectangle (88,-4);
\fill[wminus] (88,-3) rectangle (89,-4);
\fill[wplus] (89,-3) rectangle (91,-4);
\fill[wminus] (91,-3) rectangle (92,-4);
\fill[wplus] (92,-3) rectangle (97,-4);
\fill[wminus] (97,-3) rectangle (98,-4);
\fill[wplus] (98,-3) rectangle (99,-4);
\fill[wminus] (99,-3) rectangle (100,-4);
\fill[wplus] (100,-3) rectangle (102,-4);
\fill[wminus] (102,-3) rectangle (104,-4);
\fill[wplus] (104,-3) rectangle (108,-4);
\fill[wminus] (0,-4) rectangle (2,-5);
\fill[wplus] (2,-4) rectangle (4,-5);
\fill[wminus] (4,-4) rectangle (5,-5);
\fill[wplus] (5,-4) rectangle (6,-5);
\fill[wminus] (6,-4) rectangle (8,-5);
\fill[wminus] (10,-4) rectangle (11,-5);
\fill[wplus] (11,-4) rectangle (12,-5);
\fill[wplus] (13,-4) rectangle (14,-5);
\fill[wminus] (15,-4) rectangle (16,-5);
\fill[wminus] (19,-4) rectangle (20,-5);
\fill[wplus] (20,-4) rectangle (21,-5);
\fill[wplus] (22,-4) rectangle (23,-5);
\fill[wplus] (25,-4) rectangle (27,-5);
\fill[wminus] (27,-4) rectangle (28,-5);
\fill[wplus] (28,-4) rectangle (30,-5);
\fill[wminus] (30,-4) rectangle (31,-5);
\fill[wplus] (31,-4) rectangle (32,-5);
\fill[wminus] (32,-4) rectangle (33,-5);
\fill[wplus] (33,-4) rectangle (34,-5);
\fill[wminus] (34,-4) rectangle (39,-5);
\fill[wminus] (40,-4) rectangle (41,-5);
\fill[wplus] (41,-4) rectangle (45,-5);
\fill[wminus] (45,-4) rectangle (46,-5);
\fill[wplus] (46,-4) rectangle (47,-5);
\fill[wplus] (48,-4) rectangle (49,-5);
\fill[wminus] (49,-4) rectangle (50,-5);
\fill[wplus] (50,-4) rectangle (56,-5);
\fill[wminus] (56,-4) rectangle (58,-5);
\fill[wplus] (58,-4) rectangle (63,-5);
\fill[wminus] (63,-4) rectangle (64,-5);
\fill[wplus] (64,-4) rectangle (65,-5);
\fill[wminus] (65,-4) rectangle (68,-5);
\fill[wplus] (68,-4) rectangle (72,-5);
\fill[wminus] (72,-4) rectangle (74,-5);
\fill[wplus] (74,-4) rectangle (76,-5);
\fill[wminus] (76,-4) rectangle (79,-5);
\fill[wminus] (80,-4) rectangle (81,-5);
\fill[wplus] (81,-4) rectangle (82,-5);
\fill[wminus] (82,-4) rectangle (84,-5);
\fill[wplus] (84,-4) rectangle (87,-5);
\fill[wminus] (87,-4) rectangle (88,-5);
\fill[wplus] (88,-4) rectangle (90,-5);
\fill[wminus] (90,-4) rectangle (91,-5);
\fill[wplus] (91,-4) rectangle (96,-5);
\fill[wminus] (96,-4) rectangle (97,-5);
\fill[wplus] (97,-4) rectangle (98,-5);
\fill[wminus] (98,-4) rectangle (99,-5);
\fill[wplus] (99,-4) rectangle (101,-5);
\fill[wminus] (101,-4) rectangle (103,-5);
\fill[wplus] (103,-4) rectangle (107,-5);
\fill[wminus] (107,-4) rectangle (108,-5);
\fill[wplus] (0,-5) rectangle (1,-6);
\fill[wminus] (1,-5) rectangle (3,-6);
\fill[wplus] (3,-5) rectangle (5,-6);
\fill[wminus] (5,-5) rectangle (6,-6);
\fill[wplus] (6,-5) rectangle (7,-6);
\fill[wminus] (7,-5) rectangle (9,-6);
\fill[wminus] (11,-5) rectangle (12,-6);
\fill[wplus] (12,-5) rectangle (13,-6);
\fill[wplus] (14,-5) rectangle (15,-6);
\fill[wminus] (16,-5) rectangle (17,-6);
\fill[wminus] (20,-5) rectangle (21,-6);
\fill[wplus] (21,-5) rectangle (22,-6);
\fill[wplus] (23,-5) rectangle (24,-6);
\fill[wplus] (26,-5) rectangle (29,-6);
\fill[wminus] (29,-5) rectangle (30,-6);
\fill[wplus] (30,-5) rectangle (31,-6);
\fill[wminus] (31,-5) rectangle (32,-6);
\fill[wplus] (32,-5) rectangle (33,-6);
\fill[wminus] (33,-5) rectangle (38,-6);
\fill[wminus] (39,-5) rectangle (40,-6);
\fill[wplus] (40,-5) rectangle (44,-6);
\fill[wminus] (44,-5) rectangle (45,-6);
\fill[wplus] (45,-5) rectangle (46,-6);
\fill[wplus] (47,-5) rectangle (48,-6);
\fill[wminus] (48,-5) rectangle (49,-6);
\fill[wplus] (49,-5) rectangle (53,-6);
\fill[wminus] (53,-5) rectangle (54,-6);
\fill[wplus] (54,-5) rectangle (55,-6);
\fill[wminus] (55,-5) rectangle (57,-6);
\fill[wplus] (57,-5) rectangle (62,-6);
\fill[wminus] (62,-5) rectangle (63,-6);
\fill[wplus] (63,-5) rectangle (64,-6);
\fill[wminus] (64,-5) rectangle (67,-6);
\fill[wplus] (67,-5) rectangle (71,-6);
\fill[wminus] (71,-5) rectangle (73,-6);
\fill[wplus] (73,-5) rectangle (75,-6);
\fill[wminus] (75,-5) rectangle (78,-6);
\fill[wminus] (79,-5) rectangle (80,-6);
\fill[wplus] (80,-5) rectangle (81,-6);
\fill[wminus] (81,-5) rectangle (83,-6);
\fill[wplus] (83,-5) rectangle (86,-6);
\fill[wminus] (86,-5) rectangle (87,-6);
\fill[wplus] (87,-5) rectangle (89,-6);
\fill[wminus] (89,-5) rectangle (90,-6);
\fill[wplus] (90,-5) rectangle (95,-6);
\fill[wminus] (95,-5) rectangle (96,-6);
\fill[wplus] (96,-5) rectangle (97,-6);
\fill[wminus] (97,-5) rectangle (98,-6);
\fill[wplus] (98,-5) rectangle (100,-6);
\fill[wminus] (100,-5) rectangle (102,-6);
\fill[wplus] (102,-5) rectangle (106,-6);
\fill[wminus] (106,-5) rectangle (107,-6);
\fill[wplus] (107,-5) rectangle (108,-6);
\fill[wplus] (0,-6) rectangle (2,-7);
\fill[wminus] (2,-6) rectangle (4,-7);
\fill[wplus] (4,-6) rectangle (6,-7);
\fill[wminus] (6,-6) rectangle (7,-7);
\fill[wplus] (7,-6) rectangle (8,-7);
\fill[wminus] (8,-6) rectangle (10,-7);
\fill[wminus] (12,-6) rectangle (13,-7);
\fill[wplus] (13,-6) rectangle (14,-7);
\fill[wplus] (15,-6) rectangle (16,-7);
\fill[wminus] (17,-6) rectangle (18,-7);
\fill[wminus] (21,-6) rectangle (22,-7);
\fill[wplus] (22,-6) rectangle (23,-7);
\fill[wplus] (24,-6) rectangle (25,-7);
\fill[wplus] (27,-6) rectangle (28,-7);
\fill[wminus] (28,-6) rectangle (29,-7);
\fill[wplus] (29,-6) rectangle (30,-7);
\fill[wminus] (30,-6) rectangle (31,-7);
\fill[wplus] (31,-6) rectangle (32,-7);
\fill[wminus] (32,-6) rectangle (37,-7);
\fill[wminus] (38,-6) rectangle (39,-7);
\fill[wplus] (39,-6) rectangle (43,-7);
\fill[wminus] (43,-6) rectangle (44,-7);
\fill[wplus] (44,-6) rectangle (45,-7);
\fill[wplus] (46,-6) rectangle (47,-7);
\fill[wminus] (47,-6) rectangle (48,-7);
\fill[wplus] (48,-6) rectangle (52,-7);
\fill[wminus] (52,-6) rectangle (53,-7);
\fill[wplus] (53,-6) rectangle (54,-7);
\fill[wminus] (54,-6) rectangle (56,-7);
\fill[wplus] (56,-6) rectangle (61,-7);
\fill[wminus] (61,-6) rectangle (62,-7);
\fill[wplus] (62,-6) rectangle (63,-7);
\fill[wminus] (63,-6) rectangle (66,-7);
\fill[wplus] (66,-6) rectangle (70,-7);
\fill[wminus] (70,-6) rectangle (72,-7);
\fill[wplus] (72,-6) rectangle (74,-7);
\fill[wminus] (74,-6) rectangle (77,-7);
\fill[wminus] (78,-6) rectangle (79,-7);
\fill[wplus] (79,-6) rectangle (81,-7);
\fill[wminus] (81,-6) rectangle (82,-7);
\fill[wplus] (82,-6) rectangle (85,-7);
\fill[wminus] (85,-6) rectangle (86,-7);
\fill[wplus] (86,-6) rectangle (88,-7);
\fill[wminus] (88,-6) rectangle (89,-7);
\fill[wplus] (89,-6) rectangle (94,-7);
\fill[wminus] (94,-6) rectangle (95,-7);
\fill[wplus] (95,-6) rectangle (96,-7);
\fill[wminus] (96,-6) rectangle (97,-7);
\fill[wplus] (97,-6) rectangle (99,-7);
\fill[wminus] (99,-6) rectangle (101,-7);
\fill[wplus] (101,-6) rectangle (105,-7);
\fill[wminus] (105,-6) rectangle (106,-7);
\fill[wplus] (106,-6) rectangle (107,-7);
\fill[wminus] (107,-6) rectangle (108,-7);
\fill[wplus] (1,-7) rectangle (3,-8);
\fill[wminus] (3,-7) rectangle (5,-8);
\fill[wplus] (5,-7) rectangle (7,-8);
\fill[wminus] (7,-7) rectangle (8,-8);
\fill[wplus] (8,-7) rectangle (9,-8);
\fill[wminus] (9,-7) rectangle (11,-8);
\fill[wminus] (13,-7) rectangle (14,-8);
\fill[wplus] (14,-7) rectangle (15,-8);
\fill[wplus] (16,-7) rectangle (17,-8);
\fill[wminus] (18,-7) rectangle (19,-8);
\fill[wminus] (22,-7) rectangle (23,-8);
\fill[wplus] (23,-7) rectangle (24,-8);
\fill[wplus] (25,-7) rectangle (26,-8);
\fill[wminus] (27,-7) rectangle (28,-8);
\fill[wplus] (28,-7) rectangle (29,-8);
\fill[wminus] (29,-7) rectangle (30,-8);
\fill[wplus] (30,-7) rectangle (31,-8);
\fill[wminus] (31,-7) rectangle (36,-8);
\fill[wminus] (37,-7) rectangle (38,-8);
\fill[wplus] (38,-7) rectangle (42,-8);
\fill[wminus] (42,-7) rectangle (43,-8);
\fill[wplus] (43,-7) rectangle (44,-8);
\fill[wplus] (45,-7) rectangle (46,-8);
\fill[wminus] (46,-7) rectangle (47,-8);
\fill[wplus] (47,-7) rectangle (51,-8);
\fill[wminus] (51,-7) rectangle (52,-8);
\fill[wplus] (52,-7) rectangle (54,-8);
\fill[wminus] (54,-7) rectangle (55,-8);
\fill[wplus] (55,-7) rectangle (60,-8);
\fill[wminus] (60,-7) rectangle (61,-8);
\fill[wplus] (61,-7) rectangle (62,-8);
\fill[wminus] (62,-7) rectangle (65,-8);
\fill[wplus] (65,-7) rectangle (69,-8);
\fill[wminus] (69,-7) rectangle (71,-8);
\fill[wplus] (71,-7) rectangle (73,-8);
\fill[wminus] (73,-7) rectangle (76,-8);
\fill[wminus] (77,-7) rectangle (78,-8);
\fill[wplus] (78,-7) rectangle (80,-8);
\fill[wminus] (80,-7) rectangle (81,-8);
\fill[wplus] (81,-7) rectangle (84,-8);
\fill[wminus] (84,-7) rectangle (85,-8);
\fill[wplus] (85,-7) rectangle (87,-8);
\fill[wminus] (87,-7) rectangle (88,-8);
\fill[wplus] (88,-7) rectangle (93,-8);
\fill[wminus] (93,-7) rectangle (94,-8);
\fill[wplus] (94,-7) rectangle (95,-8);
\fill[wminus] (95,-7) rectangle (96,-8);
\fill[wplus] (96,-7) rectangle (98,-8);
\fill[wminus] (98,-7) rectangle (100,-8);
\fill[wplus] (100,-7) rectangle (104,-8);
\fill[wminus] (104,-7) rectangle (105,-8);
\fill[wplus] (105,-7) rectangle (106,-8);
\fill[wminus] (106,-7) rectangle (108,-8);
\fill[wplus] (2,-8) rectangle (4,-9);
\fill[wminus] (4,-8) rectangle (6,-9);
\fill[wplus] (6,-8) rectangle (8,-9);
\fill[wminus] (8,-8) rectangle (9,-9);
\fill[wplus] (9,-8) rectangle (10,-9);
\fill[wminus] (10,-8) rectangle (12,-9);
\fill[wminus] (14,-8) rectangle (15,-9);
\fill[wplus] (15,-8) rectangle (16,-9);
\fill[wplus] (17,-8) rectangle (18,-9);
\fill[wminus] (19,-8) rectangle (20,-9);
\fill[wminus] (23,-8) rectangle (24,-9);
\fill[wplus] (24,-8) rectangle (25,-9);
\fill[wplus] (26,-8) rectangle (28,-9);
\fill[wminus] (28,-8) rectangle (29,-9);
\fill[wplus] (29,-8) rectangle (30,-9);
\fill[wminus] (30,-8) rectangle (35,-9);
\fill[wminus] (36,-8) rectangle (37,-9);
\fill[wplus] (37,-8) rectangle (41,-9);
\fill[wminus] (41,-8) rectangle (42,-9);
\fill[wplus] (42,-8) rectangle (43,-9);
\fill[wplus] (44,-8) rectangle (45,-9);
\fill[wminus] (45,-8) rectangle (46,-9);
\fill[wplus] (46,-8) rectangle (50,-9);
\fill[wminus] (50,-8) rectangle (51,-9);
\fill[wplus] (51,-8) rectangle (53,-9);
\fill[wminus] (53,-8) rectangle (54,-9);
\fill[wplus] (54,-8) rectangle (59,-9);
\fill[wminus] (59,-8) rectangle (60,-9);
\fill[wplus] (60,-8) rectangle (61,-9);
\fill[wminus] (61,-8) rectangle (64,-9);
\fill[wplus] (64,-8) rectangle (68,-9);
\fill[wminus] (68,-8) rectangle (70,-9);
\fill[wplus] (70,-8) rectangle (72,-9);
\fill[wminus] (72,-8) rectangle (75,-9);
\fill[wminus] (76,-8) rectangle (77,-9);
\fill[wplus] (77,-8) rectangle (79,-9);
\fill[wminus] (79,-8) rectangle (81,-9);
\fill[wplus] (81,-8) rectangle (83,-9);
\fill[wminus] (83,-8) rectangle (84,-9);
\fill[wplus] (84,-8) rectangle (86,-9);
\fill[wminus] (86,-8) rectangle (87,-9);
\fill[wplus] (87,-8) rectangle (92,-9);
\fill[wminus] (92,-8) rectangle (93,-9);
\fill[wplus] (93,-8) rectangle (94,-9);
\fill[wminus] (94,-8) rectangle (95,-9);
\fill[wplus] (95,-8) rectangle (97,-9);
\fill[wminus] (97,-8) rectangle (99,-9);
\fill[wplus] (99,-8) rectangle (103,-9);
\fill[wminus] (103,-8) rectangle (104,-9);
\fill[wplus] (104,-8) rectangle (105,-9);
\fill[wminus] (105,-8) rectangle (107,-9);
\fill[wplus] (107,-8) rectangle (108,-9);
\fill[wplus] (0,-9) rectangle (1,-10);
\fill[wplus] (3,-9) rectangle (5,-10);
\fill[wminus] (5,-9) rectangle (7,-10);
\fill[wplus] (7,-9) rectangle (9,-10);
\fill[wminus] (9,-9) rectangle (10,-10);
\fill[wplus] (10,-9) rectangle (11,-10);
\fill[wminus] (11,-9) rectangle (13,-10);
\fill[wminus] (15,-9) rectangle (16,-10);
\fill[wplus] (16,-9) rectangle (17,-10);
\fill[wplus] (18,-9) rectangle (19,-10);
\fill[wminus] (20,-9) rectangle (21,-10);
\fill[wminus] (24,-9) rectangle (25,-10);
\fill[wplus] (25,-9) rectangle (26,-10);
\fill[wminus] (27,-9) rectangle (28,-10);
\fill[wplus] (28,-9) rectangle (29,-10);
\fill[wminus] (29,-9) rectangle (34,-10);
\fill[wminus] (35,-9) rectangle (36,-10);
\fill[wplus] (36,-9) rectangle (40,-10);
\fill[wminus] (40,-9) rectangle (41,-10);
\fill[wplus] (41,-9) rectangle (42,-10);
\fill[wplus] (43,-9) rectangle (44,-10);
\fill[wminus] (44,-9) rectangle (45,-10);
\fill[wplus] (45,-9) rectangle (49,-10);
\fill[wminus] (49,-9) rectangle (50,-10);
\fill[wplus] (50,-9) rectangle (52,-10);
\fill[wminus] (52,-9) rectangle (53,-10);
\fill[wplus] (53,-9) rectangle (58,-10);
\fill[wminus] (58,-9) rectangle (59,-10);
\fill[wplus] (59,-9) rectangle (60,-10);
\fill[wminus] (60,-9) rectangle (63,-10);
\fill[wplus] (63,-9) rectangle (67,-10);
\fill[wminus] (67,-9) rectangle (69,-10);
\fill[wplus] (69,-9) rectangle (71,-10);
\fill[wminus] (71,-9) rectangle (74,-10);
\fill[wminus] (75,-9) rectangle (76,-10);
\fill[wplus] (76,-9) rectangle (78,-10);
\fill[wminus] (78,-9) rectangle (80,-10);
\fill[wplus] (80,-9) rectangle (82,-10);
\fill[wminus] (82,-9) rectangle (83,-10);
\fill[wplus] (83,-9) rectangle (85,-10);
\fill[wminus] (85,-9) rectangle (86,-10);
\fill[wplus] (86,-9) rectangle (91,-10);
\fill[wminus] (91,-9) rectangle (92,-10);
\fill[wplus] (92,-9) rectangle (93,-10);
\fill[wminus] (93,-9) rectangle (94,-10);
\fill[wplus] (94,-9) rectangle (96,-10);
\fill[wminus] (96,-9) rectangle (98,-10);
\fill[wplus] (98,-9) rectangle (102,-10);
\fill[wminus] (102,-9) rectangle (103,-10);
\fill[wplus] (103,-9) rectangle (104,-10);
\fill[wminus] (104,-9) rectangle (106,-10);
\fill[wplus] (106,-9) rectangle (108,-10);
\fill[wplus] (1,-10) rectangle (2,-11);
\fill[wplus] (4,-10) rectangle (6,-11);
\fill[wminus] (6,-10) rectangle (8,-11);
\fill[wplus] (8,-10) rectangle (10,-11);
\fill[wminus] (10,-10) rectangle (11,-11);
\fill[wplus] (11,-10) rectangle (12,-11);
\fill[wminus] (12,-10) rectangle (14,-11);
\fill[wminus] (16,-10) rectangle (17,-11);
\fill[wplus] (17,-10) rectangle (18,-11);
\fill[wplus] (19,-10) rectangle (20,-11);
\fill[wminus] (21,-10) rectangle (22,-11);
\fill[wminus] (25,-10) rectangle (26,-11);
\fill[wplus] (26,-10) rectangle (28,-11);
\fill[wminus] (28,-10) rectangle (33,-11);
\fill[wminus] (34,-10) rectangle (35,-11);
\fill[wplus] (35,-10) rectangle (39,-11);
\fill[wminus] (39,-10) rectangle (40,-11);
\fill[wplus] (40,-10) rectangle (41,-11);
\fill[wplus] (42,-10) rectangle (43,-11);
\fill[wminus] (43,-10) rectangle (44,-11);
\fill[wplus] (44,-10) rectangle (48,-11);
\fill[wminus] (48,-10) rectangle (49,-11);
\fill[wplus] (49,-10) rectangle (51,-11);
\fill[wminus] (51,-10) rectangle (52,-11);
\fill[wplus] (52,-10) rectangle (53,-11);
\fill[wminus] (53,-10) rectangle (54,-11);
\fill[wplus] (54,-10) rectangle (57,-11);
\fill[wminus] (57,-10) rectangle (58,-11);
\fill[wplus] (58,-10) rectangle (59,-11);
\fill[wminus] (59,-10) rectangle (62,-11);
\fill[wplus] (62,-10) rectangle (66,-11);
\fill[wminus] (66,-10) rectangle (68,-11);
\fill[wplus] (68,-10) rectangle (70,-11);
\fill[wminus] (70,-10) rectangle (73,-11);
\fill[wminus] (74,-10) rectangle (75,-11);
\fill[wplus] (75,-10) rectangle (77,-11);
\fill[wminus] (77,-10) rectangle (79,-11);
\fill[wplus] (79,-10) rectangle (81,-11);
\fill[wminus] (81,-10) rectangle (82,-11);
\fill[wplus] (82,-10) rectangle (84,-11);
\fill[wminus] (84,-10) rectangle (85,-11);
\fill[wplus] (85,-10) rectangle (90,-11);
\fill[wminus] (90,-10) rectangle (91,-11);
\fill[wplus] (91,-10) rectangle (92,-11);
\fill[wminus] (92,-10) rectangle (93,-11);
\fill[wplus] (93,-10) rectangle (95,-11);
\fill[wminus] (95,-10) rectangle (97,-11);
\fill[wplus] (97,-10) rectangle (101,-11);
\fill[wminus] (101,-10) rectangle (102,-11);
\fill[wplus] (102,-10) rectangle (103,-11);
\fill[wminus] (103,-10) rectangle (105,-11);
\fill[wplus] (105,-10) rectangle (108,-11);
\fill[wplus] (0,-11) rectangle (1,-12);
\fill[wplus] (2,-11) rectangle (3,-12);
\fill[wplus] (5,-11) rectangle (7,-12);
\fill[wminus] (7,-11) rectangle (9,-12);
\fill[wplus] (9,-11) rectangle (11,-12);
\fill[wminus] (11,-11) rectangle (12,-12);
\fill[wplus] (12,-11) rectangle (13,-12);
\fill[wminus] (13,-11) rectangle (15,-12);
\fill[wminus] (17,-11) rectangle (18,-12);
\fill[wplus] (18,-11) rectangle (19,-12);
\fill[wplus] (20,-11) rectangle (21,-12);
\fill[wminus] (22,-11) rectangle (23,-12);
\fill[wminus] (26,-11) rectangle (32,-12);
\fill[wminus] (33,-11) rectangle (34,-12);
\fill[wplus] (34,-11) rectangle (38,-12);
\fill[wminus] (38,-11) rectangle (39,-12);
\fill[wplus] (39,-11) rectangle (40,-12);
\fill[wplus] (41,-11) rectangle (42,-12);
\fill[wminus] (42,-11) rectangle (43,-12);
\fill[wplus] (43,-11) rectangle (47,-12);
\fill[wminus] (47,-11) rectangle (48,-12);
\fill[wplus] (48,-11) rectangle (50,-12);
\fill[wminus] (50,-11) rectangle (51,-12);
\fill[wplus] (51,-11) rectangle (52,-12);
\fill[wminus] (52,-11) rectangle (53,-12);
\fill[wplus] (53,-11) rectangle (56,-12);
\fill[wminus] (56,-11) rectangle (57,-12);
\fill[wplus] (57,-11) rectangle (58,-12);
\fill[wminus] (58,-11) rectangle (61,-12);
\fill[wplus] (61,-11) rectangle (65,-12);
\fill[wminus] (65,-11) rectangle (67,-12);
\fill[wplus] (67,-11) rectangle (69,-12);
\fill[wminus] (69,-11) rectangle (72,-12);
\fill[wminus] (73,-11) rectangle (74,-12);
\fill[wplus] (74,-11) rectangle (76,-12);
\fill[wminus] (76,-11) rectangle (78,-12);
\fill[wplus] (78,-11) rectangle (83,-12);
\fill[wminus] (83,-11) rectangle (84,-12);
\fill[wplus] (84,-11) rectangle (89,-12);
\fill[wminus] (89,-11) rectangle (90,-12);
\fill[wplus] (90,-11) rectangle (91,-12);
\fill[wminus] (91,-11) rectangle (92,-12);
\fill[wplus] (92,-11) rectangle (94,-12);
\fill[wminus] (94,-11) rectangle (96,-12);
\fill[wplus] (96,-11) rectangle (100,-12);
\fill[wminus] (100,-11) rectangle (101,-12);
\fill[wplus] (101,-11) rectangle (102,-12);
\fill[wminus] (102,-11) rectangle (104,-12);
\fill[wplus] (104,-11) rectangle (107,-12);
\fill[wminus] (107,-11) rectangle (108,-12);
\fill[wminus] (0,-12) rectangle (1,-13);
\fill[wplus] (1,-12) rectangle (2,-13);
\fill[wplus] (3,-12) rectangle (4,-13);
\fill[wplus] (6,-12) rectangle (8,-13);
\fill[wminus] (8,-12) rectangle (10,-13);
\fill[wplus] (10,-12) rectangle (12,-13);
\fill[wminus] (12,-12) rectangle (13,-13);
\fill[wplus] (13,-12) rectangle (14,-13);
\fill[wminus] (14,-12) rectangle (16,-13);
\fill[wminus] (18,-12) rectangle (19,-13);
\fill[wplus] (19,-12) rectangle (20,-13);
\fill[wplus] (21,-12) rectangle (22,-13);
\fill[wminus] (23,-12) rectangle (24,-13);
\fill[wminus] (27,-12) rectangle (31,-13);
\fill[wminus] (32,-12) rectangle (33,-13);
\fill[wplus] (33,-12) rectangle (37,-13);
\fill[wminus] (37,-12) rectangle (38,-13);
\fill[wplus] (38,-12) rectangle (39,-13);
\fill[wplus] (40,-12) rectangle (41,-13);
\fill[wminus] (41,-12) rectangle (42,-13);
\fill[wplus] (42,-12) rectangle (46,-13);
\fill[wminus] (46,-12) rectangle (47,-13);
\fill[wplus] (47,-12) rectangle (49,-13);
\fill[wminus] (49,-12) rectangle (50,-13);
\fill[wplus] (50,-12) rectangle (51,-13);
\fill[wminus] (51,-12) rectangle (52,-13);
\fill[wplus] (52,-12) rectangle (53,-13);
\fill[wminus] (53,-12) rectangle (54,-13);
\fill[wplus] (54,-12) rectangle (55,-13);
\fill[wminus] (55,-12) rectangle (56,-13);
\fill[wplus] (56,-12) rectangle (57,-13);
\fill[wminus] (57,-12) rectangle (60,-13);
\fill[wplus] (60,-12) rectangle (64,-13);
\fill[wminus] (64,-12) rectangle (66,-13);
\fill[wplus] (66,-12) rectangle (68,-13);
\fill[wminus] (68,-12) rectangle (71,-13);
\fill[wminus] (72,-12) rectangle (73,-13);
\fill[wplus] (73,-12) rectangle (75,-13);
\fill[wminus] (75,-12) rectangle (77,-13);
\fill[wplus] (77,-12) rectangle (82,-13);
\fill[wminus] (82,-12) rectangle (83,-13);
\fill[wplus] (83,-12) rectangle (88,-13);
\fill[wminus] (88,-12) rectangle (89,-13);
\fill[wplus] (89,-12) rectangle (90,-13);
\fill[wminus] (90,-12) rectangle (91,-13);
\fill[wplus] (91,-12) rectangle (93,-13);
\fill[wminus] (93,-12) rectangle (95,-13);
\fill[wplus] (95,-12) rectangle (99,-13);
\fill[wminus] (99,-12) rectangle (100,-13);
\fill[wplus] (100,-12) rectangle (101,-13);
\fill[wminus] (101,-12) rectangle (103,-13);
\fill[wplus] (103,-12) rectangle (106,-13);
\fill[wminus] (106,-12) rectangle (107,-13);
\fill[wplus] (107,-12) rectangle (108,-13);
\fill[wminus] (1,-13) rectangle (2,-14);
\fill[wplus] (2,-13) rectangle (3,-14);
\fill[wplus] (4,-13) rectangle (5,-14);
\fill[wplus] (7,-13) rectangle (9,-14);
\fill[wminus] (9,-13) rectangle (11,-14);
\fill[wplus] (11,-13) rectangle (13,-14);
\fill[wminus] (13,-13) rectangle (14,-14);
\fill[wplus] (14,-13) rectangle (15,-14);
\fill[wminus] (15,-13) rectangle (17,-14);
\fill[wminus] (19,-13) rectangle (20,-14);
\fill[wplus] (20,-13) rectangle (21,-14);
\fill[wplus] (22,-13) rectangle (23,-14);
\fill[wminus] (24,-13) rectangle (25,-14);
\fill[wminus] (27,-13) rectangle (30,-14);
\fill[wminus] (31,-13) rectangle (32,-14);
\fill[wplus] (32,-13) rectangle (36,-14);
\fill[wminus] (36,-13) rectangle (37,-14);
\fill[wplus] (37,-13) rectangle (38,-14);
\fill[wplus] (39,-13) rectangle (40,-14);
\fill[wminus] (40,-13) rectangle (41,-14);
\fill[wplus] (41,-13) rectangle (45,-14);
\fill[wminus] (45,-13) rectangle (46,-14);
\fill[wplus] (46,-13) rectangle (48,-14);
\fill[wminus] (48,-13) rectangle (49,-14);
\fill[wplus] (49,-13) rectangle (50,-14);
\fill[wminus] (50,-13) rectangle (51,-14);
\fill[wplus] (51,-13) rectangle (52,-14);
\fill[wminus] (52,-13) rectangle (55,-14);
\fill[wplus] (55,-13) rectangle (56,-14);
\fill[wminus] (56,-13) rectangle (59,-14);
\fill[wplus] (59,-13) rectangle (63,-14);
\fill[wminus] (63,-13) rectangle (65,-14);
\fill[wplus] (65,-13) rectangle (67,-14);
\fill[wminus] (67,-13) rectangle (70,-14);
\fill[wminus] (71,-13) rectangle (72,-14);
\fill[wplus] (72,-13) rectangle (74,-14);
\fill[wminus] (74,-13) rectangle (76,-14);
\fill[wplus] (76,-13) rectangle (81,-14);
\fill[wminus] (81,-13) rectangle (82,-14);
\fill[wplus] (82,-13) rectangle (87,-14);
\fill[wminus] (87,-13) rectangle (88,-14);
\fill[wplus] (88,-13) rectangle (89,-14);
\fill[wminus] (89,-13) rectangle (90,-14);
\fill[wplus] (90,-13) rectangle (92,-14);
\fill[wminus] (92,-13) rectangle (94,-14);
\fill[wplus] (94,-13) rectangle (98,-14);
\fill[wminus] (98,-13) rectangle (99,-14);
\fill[wplus] (99,-13) rectangle (100,-14);
\fill[wminus] (100,-13) rectangle (102,-14);
\fill[wplus] (102,-13) rectangle (105,-14);
\fill[wminus] (105,-13) rectangle (106,-14);
\fill[wplus] (106,-13) rectangle (108,-14);
\fill[wminus] (2,-14) rectangle (3,-15);
\fill[wplus] (3,-14) rectangle (4,-15);
\fill[wplus] (5,-14) rectangle (6,-15);
\fill[wplus] (8,-14) rectangle (10,-15);
\fill[wminus] (10,-14) rectangle (12,-15);
\fill[wplus] (12,-14) rectangle (14,-15);
\fill[wminus] (14,-14) rectangle (15,-15);
\fill[wplus] (15,-14) rectangle (16,-15);
\fill[wminus] (16,-14) rectangle (18,-15);
\fill[wminus] (20,-14) rectangle (21,-15);
\fill[wplus] (21,-14) rectangle (22,-15);
\fill[wplus] (23,-14) rectangle (24,-15);
\fill[wminus] (25,-14) rectangle (26,-15);
\fill[wminus] (27,-14) rectangle (29,-15);
\fill[wminus] (30,-14) rectangle (31,-15);
\fill[wplus] (31,-14) rectangle (35,-15);
\fill[wminus] (35,-14) rectangle (36,-15);
\fill[wplus] (36,-14) rectangle (37,-15);
\fill[wplus] (38,-14) rectangle (39,-15);
\fill[wminus] (39,-14) rectangle (40,-15);
\fill[wplus] (40,-14) rectangle (44,-15);
\fill[wminus] (44,-14) rectangle (45,-15);
\fill[wplus] (45,-14) rectangle (47,-15);
\fill[wminus] (47,-14) rectangle (48,-15);
\fill[wplus] (48,-14) rectangle (49,-15);
\fill[wminus] (49,-14) rectangle (50,-15);
\fill[wplus] (50,-14) rectangle (51,-15);
\fill[wminus] (51,-14) rectangle (54,-15);
\fill[wplus] (54,-14) rectangle (55,-15);
\fill[wminus] (55,-14) rectangle (58,-15);
\fill[wplus] (58,-14) rectangle (62,-15);
\fill[wminus] (62,-14) rectangle (64,-15);
\fill[wplus] (64,-14) rectangle (66,-15);
\fill[wminus] (66,-14) rectangle (69,-15);
\fill[wminus] (70,-14) rectangle (71,-15);
\fill[wplus] (71,-14) rectangle (73,-15);
\fill[wminus] (73,-14) rectangle (75,-15);
\fill[wplus] (75,-14) rectangle (80,-15);
\fill[wminus] (80,-14) rectangle (81,-15);
\fill[wplus] (81,-14) rectangle (86,-15);
\fill[wminus] (86,-14) rectangle (87,-15);
\fill[wplus] (87,-14) rectangle (88,-15);
\fill[wminus] (88,-14) rectangle (89,-15);
\fill[wplus] (89,-14) rectangle (91,-15);
\fill[wminus] (91,-14) rectangle (93,-15);
\fill[wplus] (93,-14) rectangle (97,-15);
\fill[wminus] (97,-14) rectangle (98,-15);
\fill[wplus] (98,-14) rectangle (99,-15);
\fill[wminus] (99,-14) rectangle (101,-15);
\fill[wplus] (101,-14) rectangle (104,-15);
\fill[wminus] (104,-14) rectangle (105,-15);
\fill[wplus] (105,-14) rectangle (107,-15);
\fill[wminus] (107,-14) rectangle (108,-15);
\fill[wminus] (3,-15) rectangle (4,-16);
\fill[wplus] (4,-15) rectangle (5,-16);
\fill[wplus] (6,-15) rectangle (7,-16);
\fill[wplus] (9,-15) rectangle (11,-16);
\fill[wminus] (11,-15) rectangle (13,-16);
\fill[wplus] (13,-15) rectangle (15,-16);
\fill[wminus] (15,-15) rectangle (16,-16);
\fill[wplus] (16,-15) rectangle (17,-16);
\fill[wminus] (17,-15) rectangle (19,-16);
\fill[wminus] (21,-15) rectangle (22,-16);
\fill[wplus] (22,-15) rectangle (23,-16);
\fill[wplus] (24,-15) rectangle (25,-16);
\fill[wminus] (26,-15) rectangle (28,-16);
\fill[wminus] (29,-15) rectangle (30,-16);
\fill[wplus] (30,-15) rectangle (34,-16);
\fill[wminus] (34,-15) rectangle (35,-16);
\fill[wplus] (35,-15) rectangle (36,-16);
\fill[wplus] (37,-15) rectangle (38,-16);
\fill[wminus] (38,-15) rectangle (39,-16);
\fill[wplus] (39,-15) rectangle (43,-16);
\fill[wminus] (43,-15) rectangle (44,-16);
\fill[wplus] (44,-15) rectangle (46,-16);
\fill[wminus] (46,-15) rectangle (47,-16);
\fill[wplus] (47,-15) rectangle (48,-16);
\fill[wminus] (48,-15) rectangle (49,-16);
\fill[wplus] (49,-15) rectangle (50,-16);
\fill[wminus] (50,-15) rectangle (57,-16);
\fill[wplus] (57,-15) rectangle (61,-16);
\fill[wminus] (61,-15) rectangle (63,-16);
\fill[wplus] (63,-15) rectangle (65,-16);
\fill[wminus] (65,-15) rectangle (68,-16);
\fill[wminus] (69,-15) rectangle (70,-16);
\fill[wplus] (70,-15) rectangle (72,-16);
\fill[wminus] (72,-15) rectangle (74,-16);
\fill[wplus] (74,-15) rectangle (79,-16);
\fill[wminus] (79,-15) rectangle (80,-16);
\fill[wplus] (80,-15) rectangle (85,-16);
\fill[wminus] (85,-15) rectangle (86,-16);
\fill[wplus] (86,-15) rectangle (87,-16);
\fill[wminus] (87,-15) rectangle (88,-16);
\fill[wplus] (88,-15) rectangle (90,-16);
\fill[wminus] (90,-15) rectangle (92,-16);
\fill[wplus] (92,-15) rectangle (96,-16);
\fill[wminus] (96,-15) rectangle (97,-16);
\fill[wplus] (97,-15) rectangle (98,-16);
\fill[wminus] (98,-15) rectangle (100,-16);
\fill[wplus] (100,-15) rectangle (103,-16);
\fill[wminus] (103,-15) rectangle (104,-16);
\fill[wplus] (104,-15) rectangle (106,-16);
\fill[wminus] (106,-15) rectangle (107,-16);
\fill[wplus] (107,-15) rectangle (108,-16);
\fill[wminus] (0,-16) rectangle (1,-17);
\fill[wminus] (4,-16) rectangle (5,-17);
\fill[wplus] (5,-16) rectangle (6,-17);
\fill[wplus] (7,-16) rectangle (8,-17);
\fill[wplus] (10,-16) rectangle (12,-17);
\fill[wminus] (12,-16) rectangle (14,-17);
\fill[wplus] (14,-16) rectangle (16,-17);
\fill[wminus] (16,-16) rectangle (17,-17);
\fill[wplus] (17,-16) rectangle (18,-17);
\fill[wminus] (18,-16) rectangle (20,-17);
\fill[wminus] (22,-16) rectangle (23,-17);
\fill[wplus] (23,-16) rectangle (24,-17);
\fill[wplus] (25,-16) rectangle (26,-17);
\fill[wminus] (28,-16) rectangle (29,-17);
\fill[wplus] (29,-16) rectangle (33,-17);
\fill[wminus] (33,-16) rectangle (34,-17);
\fill[wplus] (34,-16) rectangle (35,-17);
\fill[wplus] (36,-16) rectangle (37,-17);
\fill[wminus] (37,-16) rectangle (38,-17);
\fill[wplus] (38,-16) rectangle (42,-17);
\fill[wminus] (42,-16) rectangle (43,-17);
\fill[wplus] (43,-16) rectangle (45,-17);
\fill[wminus] (45,-16) rectangle (46,-17);
\fill[wplus] (46,-16) rectangle (47,-17);
\fill[wminus] (47,-16) rectangle (48,-17);
\fill[wplus] (48,-16) rectangle (49,-17);
\fill[wminus] (49,-16) rectangle (56,-17);
\fill[wplus] (56,-16) rectangle (60,-17);
\fill[wminus] (60,-16) rectangle (62,-17);
\fill[wplus] (62,-16) rectangle (64,-17);
\fill[wminus] (64,-16) rectangle (67,-17);
\fill[wminus] (68,-16) rectangle (69,-17);
\fill[wplus] (69,-16) rectangle (71,-17);
\fill[wminus] (71,-16) rectangle (73,-17);
\fill[wplus] (73,-16) rectangle (78,-17);
\fill[wminus] (78,-16) rectangle (79,-17);
\fill[wplus] (79,-16) rectangle (80,-17);
\fill[wminus] (80,-16) rectangle (81,-17);
\fill[wplus] (81,-16) rectangle (84,-17);
\fill[wminus] (84,-16) rectangle (85,-17);
\fill[wplus] (85,-16) rectangle (86,-17);
\fill[wminus] (86,-16) rectangle (87,-17);
\fill[wplus] (87,-16) rectangle (89,-17);
\fill[wminus] (89,-16) rectangle (91,-17);
\fill[wplus] (91,-16) rectangle (95,-17);
\fill[wminus] (95,-16) rectangle (96,-17);
\fill[wplus] (96,-16) rectangle (97,-17);
\fill[wminus] (97,-16) rectangle (99,-17);
\fill[wplus] (99,-16) rectangle (102,-17);
\fill[wminus] (102,-16) rectangle (103,-17);
\fill[wplus] (103,-16) rectangle (105,-17);
\fill[wminus] (105,-16) rectangle (106,-17);
\fill[wplus] (106,-16) rectangle (108,-17);
\fill[wminus] (1,-17) rectangle (2,-18);
\fill[wminus] (5,-17) rectangle (6,-18);
\fill[wplus] (6,-17) rectangle (7,-18);
\fill[wplus] (8,-17) rectangle (9,-18);
\fill[wplus] (11,-17) rectangle (13,-18);
\fill[wminus] (13,-17) rectangle (15,-18);
\fill[wplus] (15,-17) rectangle (17,-18);
\fill[wminus] (17,-17) rectangle (18,-18);
\fill[wplus] (18,-17) rectangle (19,-18);
\fill[wminus] (19,-17) rectangle (21,-18);
\fill[wminus] (23,-17) rectangle (24,-18);
\fill[wplus] (24,-17) rectangle (25,-18);
\fill[wplus] (26,-17) rectangle (27,-18);
\fill[wminus] (27,-17) rectangle (28,-18);
\fill[wplus] (28,-17) rectangle (32,-18);
\fill[wminus] (32,-17) rectangle (33,-18);
\fill[wplus] (33,-17) rectangle (34,-18);
\fill[wplus] (35,-17) rectangle (36,-18);
\fill[wminus] (36,-17) rectangle (37,-18);
\fill[wplus] (37,-17) rectangle (41,-18);
\fill[wminus] (41,-17) rectangle (42,-18);
\fill[wplus] (42,-17) rectangle (44,-18);
\fill[wminus] (44,-17) rectangle (45,-18);
\fill[wplus] (45,-17) rectangle (46,-18);
\fill[wminus] (46,-17) rectangle (47,-18);
\fill[wplus] (47,-17) rectangle (48,-18);
\fill[wminus] (48,-17) rectangle (53,-18);
\fill[wminus] (54,-17) rectangle (55,-18);
\fill[wplus] (55,-17) rectangle (59,-18);
\fill[wminus] (59,-17) rectangle (61,-18);
\fill[wplus] (61,-17) rectangle (63,-18);
\fill[wminus] (63,-17) rectangle (66,-18);
\fill[wminus] (67,-17) rectangle (68,-18);
\fill[wplus] (68,-17) rectangle (70,-18);
\fill[wminus] (70,-17) rectangle (72,-18);
\fill[wplus] (72,-17) rectangle (77,-18);
\fill[wminus] (77,-17) rectangle (78,-18);
\fill[wplus] (78,-17) rectangle (79,-18);
\fill[wminus] (79,-17) rectangle (81,-18);
\fill[wplus] (81,-17) rectangle (83,-18);
\fill[wminus] (83,-17) rectangle (84,-18);
\fill[wplus] (84,-17) rectangle (85,-18);
\fill[wminus] (85,-17) rectangle (86,-18);
\fill[wplus] (86,-17) rectangle (88,-18);
\fill[wminus] (88,-17) rectangle (90,-18);
\fill[wplus] (90,-17) rectangle (94,-18);
\fill[wminus] (94,-17) rectangle (95,-18);
\fill[wplus] (95,-17) rectangle (96,-18);
\fill[wminus] (96,-17) rectangle (98,-18);
\fill[wplus] (98,-17) rectangle (101,-18);
\fill[wminus] (101,-17) rectangle (102,-18);
\fill[wplus] (102,-17) rectangle (104,-18);
\fill[wminus] (104,-17) rectangle (105,-18);
\fill[wplus] (105,-17) rectangle (108,-18);
\fill[wplus] (0,-18) rectangle (1,-19);
\fill[wminus] (2,-18) rectangle (3,-19);
\fill[wminus] (6,-18) rectangle (7,-19);
\fill[wplus] (7,-18) rectangle (8,-19);
\fill[wplus] (9,-18) rectangle (10,-19);
\fill[wplus] (12,-18) rectangle (14,-19);
\fill[wminus] (14,-18) rectangle (16,-19);
\fill[wplus] (16,-18) rectangle (18,-19);
\fill[wminus] (18,-18) rectangle (19,-19);
\fill[wplus] (19,-18) rectangle (20,-19);
\fill[wminus] (20,-18) rectangle (22,-19);
\fill[wminus] (24,-18) rectangle (25,-19);
\fill[wplus] (25,-18) rectangle (26,-19);
\fill[wplus] (27,-18) rectangle (31,-19);
\fill[wminus] (31,-18) rectangle (32,-19);
\fill[wplus] (32,-18) rectangle (33,-19);
\fill[wplus] (34,-18) rectangle (35,-19);
\fill[wminus] (35,-18) rectangle (36,-19);
\fill[wplus] (36,-18) rectangle (40,-19);
\fill[wminus] (40,-18) rectangle (41,-19);
\fill[wplus] (41,-18) rectangle (43,-19);
\fill[wminus] (43,-18) rectangle (44,-19);
\fill[wplus] (44,-18) rectangle (45,-19);
\fill[wminus] (45,-18) rectangle (46,-19);
\fill[wplus] (46,-18) rectangle (47,-19);
\fill[wminus] (47,-18) rectangle (52,-19);
\fill[wminus] (53,-18) rectangle (54,-19);
\fill[wplus] (54,-18) rectangle (58,-19);
\fill[wminus] (58,-18) rectangle (60,-19);
\fill[wplus] (60,-18) rectangle (62,-19);
\fill[wminus] (62,-18) rectangle (65,-19);
\fill[wminus] (66,-18) rectangle (67,-19);
\fill[wplus] (67,-18) rectangle (69,-19);
\fill[wminus] (69,-18) rectangle (71,-19);
\fill[wplus] (71,-18) rectangle (76,-19);
\fill[wminus] (76,-18) rectangle (77,-19);
\fill[wplus] (77,-18) rectangle (78,-19);
\fill[wminus] (78,-18) rectangle (81,-19);
\fill[wplus] (81,-18) rectangle (82,-19);
\fill[wminus] (82,-18) rectangle (83,-19);
\fill[wplus] (83,-18) rectangle (84,-19);
\fill[wminus] (84,-18) rectangle (85,-19);
\fill[wplus] (85,-18) rectangle (87,-19);
\fill[wminus] (87,-18) rectangle (89,-19);
\fill[wplus] (89,-18) rectangle (93,-19);
\fill[wminus] (93,-18) rectangle (94,-19);
\fill[wplus] (94,-18) rectangle (95,-19);
\fill[wminus] (95,-18) rectangle (97,-19);
\fill[wplus] (97,-18) rectangle (100,-19);
\fill[wminus] (100,-18) rectangle (101,-19);
\fill[wplus] (101,-18) rectangle (103,-19);
\fill[wminus] (103,-18) rectangle (104,-19);
\fill[wplus] (104,-18) rectangle (108,-19);
\fill[wplus] (1,-19) rectangle (2,-20);
\fill[wminus] (3,-19) rectangle (4,-20);
\fill[wminus] (7,-19) rectangle (8,-20);
\fill[wplus] (8,-19) rectangle (9,-20);
\fill[wplus] (10,-19) rectangle (11,-20);
\fill[wplus] (13,-19) rectangle (15,-20);
\fill[wminus] (15,-19) rectangle (17,-20);
\fill[wplus] (17,-19) rectangle (19,-20);
\fill[wminus] (19,-19) rectangle (20,-20);
\fill[wplus] (20,-19) rectangle (21,-20);
\fill[wminus] (21,-19) rectangle (23,-20);
\fill[wminus] (25,-19) rectangle (26,-20);
\fill[wplus] (26,-19) rectangle (30,-20);
\fill[wminus] (30,-19) rectangle (31,-20);
\fill[wplus] (31,-19) rectangle (32,-20);
\fill[wplus] (33,-19) rectangle (34,-20);
\fill[wminus] (34,-19) rectangle (35,-20);
\fill[wplus] (35,-19) rectangle (39,-20);
\fill[wminus] (39,-19) rectangle (40,-20);
\fill[wplus] (40,-19) rectangle (42,-20);
\fill[wminus] (42,-19) rectangle (43,-20);
\fill[wplus] (43,-19) rectangle (44,-20);
\fill[wminus] (44,-19) rectangle (45,-20);
\fill[wplus] (45,-19) rectangle (46,-20);
\fill[wminus] (46,-19) rectangle (51,-20);
\fill[wminus] (52,-19) rectangle (53,-20);
\fill[wplus] (53,-19) rectangle (57,-20);
\fill[wminus] (57,-19) rectangle (59,-20);
\fill[wplus] (59,-19) rectangle (61,-20);
\fill[wminus] (61,-19) rectangle (64,-20);
\fill[wminus] (65,-19) rectangle (66,-20);
\fill[wplus] (66,-19) rectangle (68,-20);
\fill[wminus] (68,-19) rectangle (70,-20);
\fill[wplus] (70,-19) rectangle (75,-20);
\fill[wminus] (75,-19) rectangle (76,-20);
\fill[wplus] (76,-19) rectangle (77,-20);
\fill[wminus] (77,-19) rectangle (80,-20);
\fill[wplus] (80,-19) rectangle (81,-20);
\fill[wminus] (81,-19) rectangle (82,-20);
\fill[wplus] (82,-19) rectangle (83,-20);
\fill[wminus] (83,-19) rectangle (84,-20);
\fill[wplus] (84,-19) rectangle (86,-20);
\fill[wminus] (86,-19) rectangle (88,-20);
\fill[wplus] (88,-19) rectangle (92,-20);
\fill[wminus] (92,-19) rectangle (93,-20);
\fill[wplus] (93,-19) rectangle (94,-20);
\fill[wminus] (94,-19) rectangle (96,-20);
\fill[wplus] (96,-19) rectangle (99,-20);
\fill[wminus] (99,-19) rectangle (100,-20);
\fill[wplus] (100,-19) rectangle (102,-20);
\fill[wminus] (102,-19) rectangle (103,-20);
\fill[wplus] (103,-19) rectangle (108,-20);
\fill[wplus] (0,-20) rectangle (1,-21);
\fill[wplus] (2,-20) rectangle (3,-21);
\fill[wminus] (4,-20) rectangle (5,-21);
\fill[wminus] (8,-20) rectangle (9,-21);
\fill[wplus] (9,-20) rectangle (10,-21);
\fill[wplus] (11,-20) rectangle (12,-21);
\fill[wplus] (14,-20) rectangle (16,-21);
\fill[wminus] (16,-20) rectangle (18,-21);
\fill[wplus] (18,-20) rectangle (20,-21);
\fill[wminus] (20,-20) rectangle (21,-21);
\fill[wplus] (21,-20) rectangle (22,-21);
\fill[wminus] (22,-20) rectangle (24,-21);
\fill[wminus] (26,-20) rectangle (27,-21);
\fill[wplus] (27,-20) rectangle (29,-21);
\fill[wminus] (29,-20) rectangle (30,-21);
\fill[wplus] (30,-20) rectangle (31,-21);
\fill[wplus] (32,-20) rectangle (33,-21);
\fill[wminus] (33,-20) rectangle (34,-21);
\fill[wplus] (34,-20) rectangle (38,-21);
\fill[wminus] (38,-20) rectangle (39,-21);
\fill[wplus] (39,-20) rectangle (41,-21);
\fill[wminus] (41,-20) rectangle (42,-21);
\fill[wplus] (42,-20) rectangle (43,-21);
\fill[wminus] (43,-20) rectangle (44,-21);
\fill[wplus] (44,-20) rectangle (45,-21);
\fill[wminus] (45,-20) rectangle (50,-21);
\fill[wminus] (51,-20) rectangle (52,-21);
\fill[wplus] (52,-20) rectangle (56,-21);
\fill[wminus] (56,-20) rectangle (58,-21);
\fill[wplus] (58,-20) rectangle (60,-21);
\fill[wminus] (60,-20) rectangle (63,-21);
\fill[wminus] (64,-20) rectangle (65,-21);
\fill[wplus] (65,-20) rectangle (67,-21);
\fill[wminus] (67,-20) rectangle (69,-21);
\fill[wplus] (69,-20) rectangle (74,-21);
\fill[wminus] (74,-20) rectangle (75,-21);
\fill[wplus] (75,-20) rectangle (76,-21);
\fill[wminus] (76,-20) rectangle (79,-21);
\fill[wplus] (79,-20) rectangle (82,-21);
\fill[wminus] (82,-20) rectangle (83,-21);
\fill[wplus] (83,-20) rectangle (85,-21);
\fill[wminus] (85,-20) rectangle (87,-21);
\fill[wplus] (87,-20) rectangle (91,-21);
\fill[wminus] (91,-20) rectangle (92,-21);
\fill[wplus] (92,-20) rectangle (93,-21);
\fill[wminus] (93,-20) rectangle (95,-21);
\fill[wplus] (95,-20) rectangle (98,-21);
\fill[wminus] (98,-20) rectangle (99,-21);
\fill[wplus] (99,-20) rectangle (101,-21);
\fill[wminus] (101,-20) rectangle (102,-21);
\fill[wplus] (102,-20) rectangle (107,-21);
\fill[wminus] (107,-20) rectangle (108,-21);
\fill[wminus] (0,-21) rectangle (1,-22);
\fill[wplus] (1,-21) rectangle (2,-22);
\fill[wplus] (3,-21) rectangle (4,-22);
\fill[wminus] (5,-21) rectangle (6,-22);
\fill[wminus] (9,-21) rectangle (10,-22);
\fill[wplus] (10,-21) rectangle (11,-22);
\fill[wplus] (12,-21) rectangle (13,-22);
\fill[wplus] (15,-21) rectangle (17,-22);
\fill[wminus] (17,-21) rectangle (19,-22);
\fill[wplus] (19,-21) rectangle (21,-22);
\fill[wminus] (21,-21) rectangle (22,-22);
\fill[wplus] (22,-21) rectangle (23,-22);
\fill[wminus] (23,-21) rectangle (25,-22);
\fill[wplus] (27,-21) rectangle (28,-22);
\fill[wminus] (28,-21) rectangle (29,-22);
\fill[wplus] (29,-21) rectangle (30,-22);
\fill[wplus] (31,-21) rectangle (32,-22);
\fill[wminus] (32,-21) rectangle (33,-22);
\fill[wplus] (33,-21) rectangle (37,-22);
\fill[wminus] (37,-21) rectangle (38,-22);
\fill[wplus] (38,-21) rectangle (40,-22);
\fill[wminus] (40,-21) rectangle (41,-22);
\fill[wplus] (41,-21) rectangle (42,-22);
\fill[wminus] (42,-21) rectangle (43,-22);
\fill[wplus] (43,-21) rectangle (44,-22);
\fill[wminus] (44,-21) rectangle (49,-22);
\fill[wminus] (50,-21) rectangle (51,-22);
\fill[wplus] (51,-21) rectangle (55,-22);
\fill[wminus] (55,-21) rectangle (57,-22);
\fill[wplus] (57,-21) rectangle (59,-22);
\fill[wminus] (59,-21) rectangle (62,-22);
\fill[wminus] (63,-21) rectangle (64,-22);
\fill[wplus] (64,-21) rectangle (66,-22);
\fill[wminus] (66,-21) rectangle (68,-22);
\fill[wplus] (68,-21) rectangle (73,-22);
\fill[wminus] (73,-21) rectangle (74,-22);
\fill[wplus] (74,-21) rectangle (75,-22);
\fill[wminus] (75,-21) rectangle (78,-22);
\fill[wplus] (78,-21) rectangle (81,-22);
\fill[wminus] (81,-21) rectangle (82,-22);
\fill[wplus] (82,-21) rectangle (84,-22);
\fill[wminus] (84,-21) rectangle (86,-22);
\fill[wplus] (86,-21) rectangle (90,-22);
\fill[wminus] (90,-21) rectangle (91,-22);
\fill[wplus] (91,-21) rectangle (92,-22);
\fill[wminus] (92,-21) rectangle (94,-22);
\fill[wplus] (94,-21) rectangle (97,-22);
\fill[wminus] (97,-21) rectangle (98,-22);
\fill[wplus] (98,-21) rectangle (100,-22);
\fill[wminus] (100,-21) rectangle (101,-22);
\fill[wplus] (101,-21) rectangle (106,-22);
\fill[wminus] (106,-21) rectangle (107,-22);
\fill[wplus] (107,-21) rectangle (108,-22);
\fill[wminus] (1,-22) rectangle (2,-23);
\fill[wplus] (2,-22) rectangle (3,-23);
\fill[wplus] (4,-22) rectangle (5,-23);
\fill[wminus] (6,-22) rectangle (7,-23);
\fill[wminus] (10,-22) rectangle (11,-23);
\fill[wplus] (11,-22) rectangle (12,-23);
\fill[wplus] (13,-22) rectangle (14,-23);
\fill[wplus] (16,-22) rectangle (18,-23);
\fill[wminus] (18,-22) rectangle (20,-23);
\fill[wplus] (20,-22) rectangle (22,-23);
\fill[wminus] (22,-22) rectangle (23,-23);
\fill[wplus] (23,-22) rectangle (24,-23);
\fill[wminus] (24,-22) rectangle (26,-23);
\fill[wminus] (27,-22) rectangle (28,-23);
\fill[wplus] (28,-22) rectangle (29,-23);
\fill[wplus] (30,-22) rectangle (31,-23);
\fill[wminus] (31,-22) rectangle (32,-23);
\fill[wplus] (32,-22) rectangle (36,-23);
\fill[wminus] (36,-22) rectangle (37,-23);
\fill[wplus] (37,-22) rectangle (39,-23);
\fill[wminus] (39,-22) rectangle (40,-23);
\fill[wplus] (40,-22) rectangle (41,-23);
\fill[wminus] (41,-22) rectangle (42,-23);
\fill[wplus] (42,-22) rectangle (43,-23);
\fill[wminus] (43,-22) rectangle (48,-23);
\fill[wminus] (49,-22) rectangle (50,-23);
\fill[wplus] (50,-22) rectangle (54,-23);
\fill[wminus] (54,-22) rectangle (56,-23);
\fill[wplus] (56,-22) rectangle (58,-23);
\fill[wminus] (58,-22) rectangle (61,-23);
\fill[wminus] (62,-22) rectangle (63,-23);
\fill[wplus] (63,-22) rectangle (65,-23);
\fill[wminus] (65,-22) rectangle (67,-23);
\fill[wplus] (67,-22) rectangle (72,-23);
\fill[wminus] (72,-22) rectangle (73,-23);
\fill[wplus] (73,-22) rectangle (74,-23);
\fill[wminus] (74,-22) rectangle (77,-23);
\fill[wplus] (77,-22) rectangle (83,-23);
\fill[wminus] (83,-22) rectangle (85,-23);
\fill[wplus] (85,-22) rectangle (89,-23);
\fill[wminus] (89,-22) rectangle (90,-23);
\fill[wplus] (90,-22) rectangle (91,-23);
\fill[wminus] (91,-22) rectangle (93,-23);
\fill[wplus] (93,-22) rectangle (96,-23);
\fill[wminus] (96,-22) rectangle (97,-23);
\fill[wplus] (97,-22) rectangle (99,-23);
\fill[wminus] (99,-22) rectangle (100,-23);
\fill[wplus] (100,-22) rectangle (105,-23);
\fill[wminus] (105,-22) rectangle (106,-23);
\fill[wplus] (106,-22) rectangle (107,-23);
\fill[wminus] (107,-22) rectangle (108,-23);
\fill[wminus] (2,-23) rectangle (3,-24);
\fill[wplus] (3,-23) rectangle (4,-24);
\fill[wplus] (5,-23) rectangle (6,-24);
\fill[wminus] (7,-23) rectangle (8,-24);
\fill[wminus] (11,-23) rectangle (12,-24);
\fill[wplus] (12,-23) rectangle (13,-24);
\fill[wplus] (14,-23) rectangle (15,-24);
\fill[wplus] (17,-23) rectangle (19,-24);
\fill[wminus] (19,-23) rectangle (21,-24);
\fill[wplus] (21,-23) rectangle (23,-24);
\fill[wminus] (23,-23) rectangle (24,-24);
\fill[wplus] (24,-23) rectangle (25,-24);
\fill[wminus] (25,-23) rectangle (27,-24);
\fill[wplus] (27,-23) rectangle (28,-24);
\fill[wplus] (29,-23) rectangle (30,-24);
\fill[wminus] (30,-23) rectangle (31,-24);
\fill[wplus] (31,-23) rectangle (35,-24);
\fill[wminus] (35,-23) rectangle (36,-24);
\fill[wplus] (36,-23) rectangle (38,-24);
\fill[wminus] (38,-23) rectangle (39,-24);
\fill[wplus] (39,-23) rectangle (40,-24);
\fill[wminus] (40,-23) rectangle (41,-24);
\fill[wplus] (41,-23) rectangle (42,-24);
\fill[wminus] (42,-23) rectangle (47,-24);
\fill[wminus] (48,-23) rectangle (49,-24);
\fill[wplus] (49,-23) rectangle (53,-24);
\fill[wminus] (53,-23) rectangle (55,-24);
\fill[wplus] (55,-23) rectangle (57,-24);
\fill[wminus] (57,-23) rectangle (60,-24);
\fill[wminus] (61,-23) rectangle (62,-24);
\fill[wplus] (62,-23) rectangle (64,-24);
\fill[wminus] (64,-23) rectangle (66,-24);
\fill[wplus] (66,-23) rectangle (71,-24);
\fill[wminus] (71,-23) rectangle (72,-24);
\fill[wplus] (72,-23) rectangle (73,-24);
\fill[wminus] (73,-23) rectangle (76,-24);
\fill[wplus] (76,-23) rectangle (80,-24);
\fill[wminus] (80,-23) rectangle (81,-24);
\fill[wplus] (81,-23) rectangle (82,-24);
\fill[wminus] (82,-23) rectangle (84,-24);
\fill[wplus] (84,-23) rectangle (88,-24);
\fill[wminus] (88,-23) rectangle (89,-24);
\fill[wplus] (89,-23) rectangle (90,-24);
\fill[wminus] (90,-23) rectangle (92,-24);
\fill[wplus] (92,-23) rectangle (95,-24);
\fill[wminus] (95,-23) rectangle (96,-24);
\fill[wplus] (96,-23) rectangle (98,-24);
\fill[wminus] (98,-23) rectangle (99,-24);
\fill[wplus] (99,-23) rectangle (104,-24);
\fill[wminus] (104,-23) rectangle (105,-24);
\fill[wplus] (105,-23) rectangle (106,-24);
\fill[wminus] (106,-23) rectangle (107,-24);
\fill[wplus] (107,-23) rectangle (108,-24);
\fill[wminus] (0,-24) rectangle (1,-25);
\fill[wminus] (3,-24) rectangle (4,-25);
\fill[wplus] (4,-24) rectangle (5,-25);
\fill[wplus] (6,-24) rectangle (7,-25);
\fill[wminus] (8,-24) rectangle (9,-25);
\fill[wminus] (12,-24) rectangle (13,-25);
\fill[wplus] (13,-24) rectangle (14,-25);
\fill[wplus] (15,-24) rectangle (16,-25);
\fill[wplus] (18,-24) rectangle (20,-25);
\fill[wminus] (20,-24) rectangle (22,-25);
\fill[wplus] (22,-24) rectangle (24,-25);
\fill[wminus] (24,-24) rectangle (25,-25);
\fill[wplus] (25,-24) rectangle (26,-25);
\fill[wminus] (26,-24) rectangle (27,-25);
\fill[wplus] (28,-24) rectangle (29,-25);
\fill[wminus] (29,-24) rectangle (30,-25);
\fill[wplus] (30,-24) rectangle (34,-25);
\fill[wminus] (34,-24) rectangle (35,-25);
\fill[wplus] (35,-24) rectangle (37,-25);
\fill[wminus] (37,-24) rectangle (38,-25);
\fill[wplus] (38,-24) rectangle (39,-25);
\fill[wminus] (39,-24) rectangle (40,-25);
\fill[wplus] (40,-24) rectangle (41,-25);
\fill[wminus] (41,-24) rectangle (46,-25);
\fill[wminus] (47,-24) rectangle (48,-25);
\fill[wplus] (48,-24) rectangle (52,-25);
\fill[wminus] (52,-24) rectangle (53,-25);
\fill[wplus] (53,-24) rectangle (56,-25);
\fill[wminus] (56,-24) rectangle (59,-25);
\fill[wminus] (60,-24) rectangle (61,-25);
\fill[wplus] (61,-24) rectangle (63,-25);
\fill[wminus] (63,-24) rectangle (65,-25);
\fill[wplus] (65,-24) rectangle (70,-25);
\fill[wminus] (70,-24) rectangle (71,-25);
\fill[wplus] (71,-24) rectangle (72,-25);
\fill[wminus] (72,-24) rectangle (75,-25);
\fill[wplus] (75,-24) rectangle (79,-25);
\fill[wminus] (79,-24) rectangle (83,-25);
\fill[wplus] (83,-24) rectangle (87,-25);
\fill[wminus] (87,-24) rectangle (88,-25);
\fill[wplus] (88,-24) rectangle (89,-25);
\fill[wminus] (89,-24) rectangle (91,-25);
\fill[wplus] (91,-24) rectangle (94,-25);
\fill[wminus] (94,-24) rectangle (95,-25);
\fill[wplus] (95,-24) rectangle (97,-25);
\fill[wminus] (97,-24) rectangle (98,-25);
\fill[wplus] (98,-24) rectangle (103,-25);
\fill[wminus] (103,-24) rectangle (104,-25);
\fill[wplus] (104,-24) rectangle (105,-25);
\fill[wminus] (105,-24) rectangle (106,-25);
\fill[wplus] (106,-24) rectangle (108,-25);
\fill[wminus] (0,-25) rectangle (2,-26);
\fill[wminus] (4,-25) rectangle (5,-26);
\fill[wplus] (5,-25) rectangle (6,-26);
\fill[wplus] (7,-25) rectangle (8,-26);
\fill[wminus] (9,-25) rectangle (10,-26);
\fill[wminus] (13,-25) rectangle (14,-26);
\fill[wplus] (14,-25) rectangle (15,-26);
\fill[wplus] (16,-25) rectangle (17,-26);
\fill[wplus] (19,-25) rectangle (21,-26);
\fill[wminus] (21,-25) rectangle (23,-26);
\fill[wplus] (23,-25) rectangle (25,-26);
\fill[wminus] (25,-25) rectangle (26,-26);
\fill[wplus] (26,-25) rectangle (28,-26);
\fill[wminus] (28,-25) rectangle (29,-26);
\fill[wplus] (29,-25) rectangle (33,-26);
\fill[wminus] (33,-25) rectangle (34,-26);
\fill[wplus] (34,-25) rectangle (36,-26);
\fill[wminus] (36,-25) rectangle (37,-26);
\fill[wplus] (37,-25) rectangle (38,-26);
\fill[wminus] (38,-25) rectangle (39,-26);
\fill[wplus] (39,-25) rectangle (40,-26);
\fill[wminus] (40,-25) rectangle (45,-26);
\fill[wminus] (46,-25) rectangle (47,-26);
\fill[wplus] (47,-25) rectangle (51,-26);
\fill[wminus] (51,-25) rectangle (52,-26);
\fill[wplus] (52,-25) rectangle (53,-26);
\fill[wplus] (54,-25) rectangle (55,-26);
\fill[wminus] (55,-25) rectangle (58,-26);
\fill[wminus] (59,-25) rectangle (60,-26);
\fill[wplus] (60,-25) rectangle (62,-26);
\fill[wminus] (62,-25) rectangle (64,-26);
\fill[wplus] (64,-25) rectangle (69,-26);
\fill[wminus] (69,-25) rectangle (70,-26);
\fill[wplus] (70,-25) rectangle (71,-26);
\fill[wminus] (71,-25) rectangle (74,-26);
\fill[wplus] (74,-25) rectangle (78,-26);
\fill[wminus] (78,-25) rectangle (80,-26);
\fill[wplus] (80,-25) rectangle (81,-26);
\fill[wminus] (81,-25) rectangle (82,-26);
\fill[wplus] (82,-25) rectangle (86,-26);
\fill[wminus] (86,-25) rectangle (87,-26);
\fill[wplus] (87,-25) rectangle (88,-26);
\fill[wminus] (88,-25) rectangle (90,-26);
\fill[wplus] (90,-25) rectangle (93,-26);
\fill[wminus] (93,-25) rectangle (94,-26);
\fill[wplus] (94,-25) rectangle (96,-26);
\fill[wminus] (96,-25) rectangle (97,-26);
\fill[wplus] (97,-25) rectangle (102,-26);
\fill[wminus] (102,-25) rectangle (103,-26);
\fill[wplus] (103,-25) rectangle (104,-26);
\fill[wminus] (104,-25) rectangle (105,-26);
\fill[wplus] (105,-25) rectangle (107,-26);
\fill[wminus] (107,-25) rectangle (108,-26);
\fill[wplus] (0,-26) rectangle (1,-27);
\fill[wminus] (1,-26) rectangle (3,-27);
\fill[wminus] (5,-26) rectangle (6,-27);
\fill[wplus] (6,-26) rectangle (7,-27);
\fill[wplus] (8,-26) rectangle (9,-27);
\fill[wminus] (10,-26) rectangle (11,-27);
\fill[wminus] (14,-26) rectangle (15,-27);
\fill[wplus] (15,-26) rectangle (16,-27);
\fill[wplus] (17,-26) rectangle (18,-27);
\fill[wplus] (20,-26) rectangle (22,-27);
\fill[wminus] (22,-26) rectangle (24,-27);
\fill[wplus] (24,-26) rectangle (26,-27);
\fill[wminus] (26,-26) rectangle (28,-27);
\fill[wplus] (28,-26) rectangle (32,-27);
\fill[wminus] (32,-26) rectangle (33,-27);
\fill[wplus] (33,-26) rectangle (35,-27);
\fill[wminus] (35,-26) rectangle (36,-27);
\fill[wplus] (36,-26) rectangle (37,-27);
\fill[wminus] (37,-26) rectangle (38,-27);
\fill[wplus] (38,-26) rectangle (39,-27);
\fill[wminus] (39,-26) rectangle (44,-27);
\fill[wminus] (45,-26) rectangle (46,-27);
\fill[wplus] (46,-26) rectangle (50,-27);
\fill[wminus] (50,-26) rectangle (51,-27);
\fill[wplus] (51,-26) rectangle (52,-27);
\fill[wplus] (53,-26) rectangle (54,-27);
\fill[wminus] (54,-26) rectangle (57,-27);
\fill[wminus] (58,-26) rectangle (59,-27);
\fill[wplus] (59,-26) rectangle (61,-27);
\fill[wminus] (61,-26) rectangle (63,-27);
\fill[wplus] (63,-26) rectangle (68,-27);
\fill[wminus] (68,-26) rectangle (69,-27);
\fill[wplus] (69,-26) rectangle (70,-27);
\fill[wminus] (70,-26) rectangle (73,-27);
\fill[wplus] (73,-26) rectangle (77,-27);
\fill[wminus] (77,-26) rectangle (79,-27);
\fill[wplus] (79,-26) rectangle (85,-27);
\fill[wminus] (85,-26) rectangle (86,-27);
\fill[wplus] (86,-26) rectangle (87,-27);
\fill[wminus] (87,-26) rectangle (89,-27);
\fill[wplus] (89,-26) rectangle (92,-27);
\fill[wminus] (92,-26) rectangle (93,-27);
\fill[wplus] (93,-26) rectangle (95,-27);
\fill[wminus] (95,-26) rectangle (96,-27);
\fill[wplus] (96,-26) rectangle (101,-27);
\fill[wminus] (101,-26) rectangle (102,-27);
\fill[wplus] (102,-26) rectangle (103,-27);
\fill[wminus] (103,-26) rectangle (104,-27);
\fill[wplus] (104,-26) rectangle (106,-27);
\fill[wminus] (106,-26) rectangle (108,-27);
\fill[wminus] (0,-27) rectangle (4,-28);
\fill[wplus] (4,-27) rectangle (5,-28);
\fill[wminus] (5,-27) rectangle (7,-28);
\fill[wplus] (7,-27) rectangle (8,-28);
\fill[wminus] (8,-27) rectangle (9,-28);
\fill[wplus] (9,-27) rectangle (10,-28);
\fill[wminus] (10,-27) rectangle (11,-28);
\fill[wplus] (11,-27) rectangle (16,-28);
\fill[wplus] (17,-27) rectangle (18,-28);
\fill[wminus] (18,-27) rectangle (22,-28);
\fill[wplus] (22,-27) rectangle (23,-28);
\fill[wminus] (23,-27) rectangle (24,-28);
\fill[wminus] (25,-27) rectangle (26,-28);
\fill[wplus] (26,-27) rectangle (27,-28);
\fill[wminus] (27,-27) rectangle (28,-28);
\fill[wplus] (28,-27) rectangle (29,-28);
\fill[wminus] (29,-27) rectangle (31,-28);
\fill[wminus] (33,-27) rectangle (34,-28);
\fill[wplus] (34,-27) rectangle (35,-28);
\fill[wplus] (36,-27) rectangle (37,-28);
\fill[wminus] (38,-27) rectangle (39,-28);
\fill[wminus] (42,-27) rectangle (43,-28);
\fill[wplus] (43,-27) rectangle (44,-28);
\fill[wplus] (45,-27) rectangle (46,-28);
\fill[wplus] (48,-27) rectangle (50,-28);
\fill[wminus] (50,-27) rectangle (52,-28);
\fill[wplus] (52,-27) rectangle (54,-28);
\fill[wminus] (54,-27) rectangle (56,-28);
\fill[wplus] (56,-27) rectangle (58,-28);
\fill[wminus] (58,-27) rectangle (59,-28);
\fill[wplus] (59,-27) rectangle (60,-28);
\fill[wminus] (60,-27) rectangle (61,-28);
\fill[wplus] (61,-27) rectangle (66,-28);
\fill[wminus] (66,-27) rectangle (67,-28);
\fill[wplus] (67,-27) rectangle (69,-28);
\fill[wminus] (69,-27) rectangle (70,-28);
\fill[wplus] (70,-27) rectangle (73,-28);
\fill[wminus] (73,-27) rectangle (75,-28);
\fill[wplus] (75,-27) rectangle (76,-28);
\fill[wminus] (76,-27) rectangle (77,-28);
\fill[wplus] (77,-27) rectangle (81,-28);
\fill[wminus] (81,-27) rectangle (83,-28);
\fill[wplus] (83,-27) rectangle (85,-28);
\fill[wminus] (85,-27) rectangle (89,-28);
\fill[wplus] (89,-27) rectangle (92,-28);
\fill[wminus] (92,-27) rectangle (93,-28);
\fill[wplus] (93,-27) rectangle (94,-28);
\fill[wminus] (94,-27) rectangle (99,-28);
\fill[wplus] (99,-27) rectangle (101,-28);
\fill[wminus] (101,-27) rectangle (103,-28);
\fill[wplus] (103,-27) rectangle (104,-28);
\fill[wplus] (105,-27) rectangle (108,-28);
\fill[wminus] (0,-28) rectangle (3,-29);
\fill[wplus] (3,-28) rectangle (4,-29);
\fill[wminus] (4,-28) rectangle (6,-29);
\fill[wplus] (6,-28) rectangle (7,-29);
\fill[wminus] (7,-28) rectangle (8,-29);
\fill[wplus] (8,-28) rectangle (9,-29);
\fill[wminus] (9,-28) rectangle (10,-29);
\fill[wplus] (10,-28) rectangle (15,-29);
\fill[wplus] (16,-28) rectangle (17,-29);
\fill[wminus] (17,-28) rectangle (21,-29);
\fill[wplus] (21,-28) rectangle (22,-29);
\fill[wminus] (22,-28) rectangle (23,-29);
\fill[wminus] (24,-28) rectangle (25,-29);
\fill[wplus] (25,-28) rectangle (26,-29);
\fill[wminus] (26,-28) rectangle (27,-29);
\fill[wplus] (27,-28) rectangle (28,-29);
\fill[wminus] (28,-28) rectangle (29,-29);
\fill[wplus] (29,-28) rectangle (30,-29);
\fill[wminus] (30,-28) rectangle (32,-29);
\fill[wminus] (34,-28) rectangle (35,-29);
\fill[wplus] (35,-28) rectangle (36,-29);
\fill[wplus] (37,-28) rectangle (38,-29);
\fill[wminus] (39,-28) rectangle (40,-29);
\fill[wminus] (43,-28) rectangle (44,-29);
\fill[wplus] (44,-28) rectangle (45,-29);
\fill[wplus] (46,-28) rectangle (47,-29);
\fill[wplus] (49,-28) rectangle (51,-29);
\fill[wminus] (51,-28) rectangle (53,-29);
\fill[wplus] (53,-28) rectangle (54,-29);
\fill[wminus] (54,-28) rectangle (55,-29);
\fill[wplus] (55,-28) rectangle (57,-29);
\fill[wminus] (57,-28) rectangle (58,-29);
\fill[wplus] (58,-28) rectangle (59,-29);
\fill[wminus] (59,-28) rectangle (60,-29);
\fill[wplus] (60,-28) rectangle (65,-29);
\fill[wminus] (65,-28) rectangle (66,-29);
\fill[wplus] (66,-28) rectangle (68,-29);
\fill[wminus] (68,-28) rectangle (69,-29);
\fill[wplus] (69,-28) rectangle (72,-29);
\fill[wminus] (72,-28) rectangle (74,-29);
\fill[wplus] (74,-28) rectangle (75,-29);
\fill[wminus] (75,-28) rectangle (76,-29);
\fill[wplus] (76,-28) rectangle (80,-29);
\fill[wminus] (80,-28) rectangle (82,-29);
\fill[wplus] (82,-28) rectangle (84,-29);
\fill[wminus] (84,-28) rectangle (88,-29);
\fill[wplus] (88,-28) rectangle (91,-29);
\fill[wminus] (91,-28) rectangle (92,-29);
\fill[wplus] (92,-28) rectangle (93,-29);
\fill[wminus] (93,-28) rectangle (98,-29);
\fill[wplus] (98,-28) rectangle (100,-29);
\fill[wminus] (100,-28) rectangle (102,-29);
\fill[wplus] (102,-28) rectangle (103,-29);
\fill[wplus] (104,-28) rectangle (107,-29);
\fill[wminus] (107,-28) rectangle (108,-29);
\fill[wminus] (0,-29) rectangle (2,-30);
\fill[wplus] (2,-29) rectangle (3,-30);
\fill[wminus] (3,-29) rectangle (5,-30);
\fill[wplus] (5,-29) rectangle (6,-30);
\fill[wminus] (6,-29) rectangle (7,-30);
\fill[wplus] (7,-29) rectangle (8,-30);
\fill[wminus] (8,-29) rectangle (9,-30);
\fill[wplus] (9,-29) rectangle (14,-30);
\fill[wplus] (15,-29) rectangle (16,-30);
\fill[wminus] (16,-29) rectangle (20,-30);
\fill[wplus] (20,-29) rectangle (21,-30);
\fill[wminus] (21,-29) rectangle (22,-30);
\fill[wminus] (23,-29) rectangle (24,-30);
\fill[wplus] (24,-29) rectangle (25,-30);
\fill[wminus] (25,-29) rectangle (27,-30);
\fill[wplus] (27,-29) rectangle (29,-30);
\fill[wminus] (29,-29) rectangle (30,-30);
\fill[wplus] (30,-29) rectangle (31,-30);
\fill[wminus] (31,-29) rectangle (33,-30);
\fill[wminus] (35,-29) rectangle (36,-30);
\fill[wplus] (36,-29) rectangle (37,-30);
\fill[wplus] (38,-29) rectangle (39,-30);
\fill[wminus] (40,-29) rectangle (41,-30);
\fill[wminus] (44,-29) rectangle (45,-30);
\fill[wplus] (45,-29) rectangle (46,-30);
\fill[wplus] (47,-29) rectangle (48,-30);
\fill[wplus] (50,-29) rectangle (52,-30);
\fill[wminus] (52,-29) rectangle (54,-30);
\fill[wplus] (54,-29) rectangle (56,-30);
\fill[wminus] (56,-29) rectangle (57,-30);
\fill[wplus] (57,-29) rectangle (58,-30);
\fill[wminus] (58,-29) rectangle (59,-30);
\fill[wplus] (59,-29) rectangle (64,-30);
\fill[wminus] (64,-29) rectangle (65,-30);
\fill[wplus] (65,-29) rectangle (67,-30);
\fill[wminus] (67,-29) rectangle (68,-30);
\fill[wplus] (68,-29) rectangle (71,-30);
\fill[wminus] (71,-29) rectangle (73,-30);
\fill[wplus] (73,-29) rectangle (74,-30);
\fill[wminus] (74,-29) rectangle (75,-30);
\fill[wplus] (75,-29) rectangle (79,-30);
\fill[wminus] (79,-29) rectangle (81,-30);
\fill[wplus] (81,-29) rectangle (83,-30);
\fill[wminus] (83,-29) rectangle (87,-30);
\fill[wplus] (87,-29) rectangle (90,-30);
\fill[wminus] (90,-29) rectangle (91,-30);
\fill[wplus] (91,-29) rectangle (92,-30);
\fill[wminus] (92,-29) rectangle (97,-30);
\fill[wplus] (97,-29) rectangle (99,-30);
\fill[wminus] (99,-29) rectangle (101,-30);
\fill[wplus] (101,-29) rectangle (102,-30);
\fill[wplus] (103,-29) rectangle (106,-30);
\fill[wminus] (106,-29) rectangle (108,-30);
\fill[wminus] (0,-30) rectangle (1,-31);
\fill[wplus] (1,-30) rectangle (2,-31);
\fill[wminus] (2,-30) rectangle (4,-31);
\fill[wplus] (4,-30) rectangle (5,-31);
\fill[wminus] (5,-30) rectangle (6,-31);
\fill[wplus] (6,-30) rectangle (7,-31);
\fill[wminus] (7,-30) rectangle (8,-31);
\fill[wplus] (8,-30) rectangle (13,-31);
\fill[wplus] (14,-30) rectangle (15,-31);
\fill[wminus] (15,-30) rectangle (19,-31);
\fill[wplus] (19,-30) rectangle (20,-31);
\fill[wminus] (20,-30) rectangle (21,-31);
\fill[wminus] (22,-30) rectangle (23,-31);
\fill[wplus] (23,-30) rectangle (24,-31);
\fill[wminus] (24,-30) rectangle (28,-31);
\fill[wplus] (28,-30) rectangle (30,-31);
\fill[wminus] (30,-30) rectangle (31,-31);
\fill[wplus] (31,-30) rectangle (32,-31);
\fill[wminus] (32,-30) rectangle (34,-31);
\fill[wminus] (36,-30) rectangle (37,-31);
\fill[wplus] (37,-30) rectangle (38,-31);
\fill[wplus] (39,-30) rectangle (40,-31);
\fill[wminus] (41,-30) rectangle (42,-31);
\fill[wminus] (45,-30) rectangle (46,-31);
\fill[wplus] (46,-30) rectangle (47,-31);
\fill[wplus] (48,-30) rectangle (49,-31);
\fill[wplus] (51,-30) rectangle (53,-31);
\fill[wminus] (53,-30) rectangle (54,-31);
\fill[wplus] (54,-30) rectangle (55,-31);
\fill[wminus] (55,-30) rectangle (56,-31);
\fill[wplus] (56,-30) rectangle (57,-31);
\fill[wminus] (57,-30) rectangle (58,-31);
\fill[wplus] (58,-30) rectangle (63,-31);
\fill[wminus] (63,-30) rectangle (64,-31);
\fill[wplus] (64,-30) rectangle (66,-31);
\fill[wminus] (66,-30) rectangle (67,-31);
\fill[wplus] (67,-30) rectangle (70,-31);
\fill[wminus] (70,-30) rectangle (72,-31);
\fill[wplus] (72,-30) rectangle (73,-31);
\fill[wminus] (73,-30) rectangle (74,-31);
\fill[wplus] (74,-30) rectangle (78,-31);
\fill[wminus] (78,-30) rectangle (80,-31);
\fill[wplus] (80,-30) rectangle (82,-31);
\fill[wminus] (82,-30) rectangle (86,-31);
\fill[wplus] (86,-30) rectangle (89,-31);
\fill[wminus] (89,-30) rectangle (90,-31);
\fill[wplus] (90,-30) rectangle (91,-31);
\fill[wminus] (91,-30) rectangle (96,-31);
\fill[wplus] (96,-30) rectangle (98,-31);
\fill[wminus] (98,-30) rectangle (100,-31);
\fill[wplus] (100,-30) rectangle (101,-31);
\fill[wplus] (102,-30) rectangle (105,-31);
\fill[wminus] (105,-30) rectangle (107,-31);
\fill[wplus] (107,-30) rectangle (108,-31);
\fill[wplus] (0,-31) rectangle (1,-32);
\fill[wminus] (1,-31) rectangle (3,-32);
\fill[wplus] (3,-31) rectangle (4,-32);
\fill[wminus] (4,-31) rectangle (5,-32);
\fill[wplus] (5,-31) rectangle (6,-32);
\fill[wminus] (6,-31) rectangle (7,-32);
\fill[wplus] (7,-31) rectangle (12,-32);
\fill[wplus] (13,-31) rectangle (14,-32);
\fill[wminus] (14,-31) rectangle (18,-32);
\fill[wplus] (18,-31) rectangle (19,-32);
\fill[wminus] (19,-31) rectangle (20,-32);
\fill[wminus] (21,-31) rectangle (22,-32);
\fill[wplus] (22,-31) rectangle (23,-32);
\fill[wminus] (23,-31) rectangle (29,-32);
\fill[wplus] (29,-31) rectangle (31,-32);
\fill[wminus] (31,-31) rectangle (32,-32);
\fill[wplus] (32,-31) rectangle (33,-32);
\fill[wminus] (33,-31) rectangle (35,-32);
\fill[wminus] (37,-31) rectangle (38,-32);
\fill[wplus] (38,-31) rectangle (39,-32);
\fill[wplus] (40,-31) rectangle (41,-32);
\fill[wminus] (42,-31) rectangle (43,-32);
\fill[wminus] (46,-31) rectangle (47,-32);
\fill[wplus] (47,-31) rectangle (48,-32);
\fill[wplus] (49,-31) rectangle (50,-32);
\fill[wplus] (52,-31) rectangle (54,-32);
\fill[wminus] (54,-31) rectangle (55,-32);
\fill[wplus] (55,-31) rectangle (56,-32);
\fill[wminus] (56,-31) rectangle (57,-32);
\fill[wplus] (57,-31) rectangle (62,-32);
\fill[wminus] (62,-31) rectangle (63,-32);
\fill[wplus] (63,-31) rectangle (65,-32);
\fill[wminus] (65,-31) rectangle (66,-32);
\fill[wplus] (66,-31) rectangle (69,-32);
\fill[wminus] (69,-31) rectangle (71,-32);
\fill[wplus] (71,-31) rectangle (72,-32);
\fill[wminus] (72,-31) rectangle (73,-32);
\fill[wplus] (73,-31) rectangle (77,-32);
\fill[wminus] (77,-31) rectangle (79,-32);
\fill[wplus] (79,-31) rectangle (81,-32);
\fill[wminus] (81,-31) rectangle (85,-32);
\fill[wplus] (85,-31) rectangle (88,-32);
\fill[wminus] (88,-31) rectangle (89,-32);
\fill[wplus] (89,-31) rectangle (90,-32);
\fill[wminus] (90,-31) rectangle (95,-32);
\fill[wplus] (95,-31) rectangle (97,-32);
\fill[wminus] (97,-31) rectangle (99,-32);
\fill[wplus] (99,-31) rectangle (100,-32);
\fill[wplus] (101,-31) rectangle (104,-32);
\fill[wminus] (104,-31) rectangle (106,-32);
\fill[wplus] (106,-31) rectangle (108,-32);
\fill[wminus] (0,-32) rectangle (2,-33);
\fill[wplus] (2,-32) rectangle (3,-33);
\fill[wminus] (3,-32) rectangle (4,-33);
\fill[wplus] (4,-32) rectangle (5,-33);
\fill[wminus] (5,-32) rectangle (6,-33);
\fill[wplus] (6,-32) rectangle (11,-33);
\fill[wplus] (12,-32) rectangle (13,-33);
\fill[wminus] (13,-32) rectangle (17,-33);
\fill[wplus] (17,-32) rectangle (18,-33);
\fill[wminus] (18,-32) rectangle (19,-33);
\fill[wminus] (20,-32) rectangle (21,-33);
\fill[wplus] (21,-32) rectangle (22,-33);
\fill[wminus] (22,-32) rectangle (26,-33);
\fill[wplus] (26,-32) rectangle (28,-33);
\fill[wminus] (28,-32) rectangle (30,-33);
\fill[wplus] (30,-32) rectangle (32,-33);
\fill[wminus] (32,-32) rectangle (33,-33);
\fill[wplus] (33,-32) rectangle (34,-33);
\fill[wminus] (34,-32) rectangle (36,-33);
\fill[wminus] (38,-32) rectangle (39,-33);
\fill[wplus] (39,-32) rectangle (40,-33);
\fill[wplus] (41,-32) rectangle (42,-33);
\fill[wminus] (43,-32) rectangle (44,-33);
\fill[wminus] (47,-32) rectangle (48,-33);
\fill[wplus] (48,-32) rectangle (49,-33);
\fill[wplus] (50,-32) rectangle (51,-33);
\fill[wplus] (53,-32) rectangle (55,-33);
\fill[wminus] (55,-32) rectangle (56,-33);
\fill[wplus] (56,-32) rectangle (61,-33);
\fill[wminus] (61,-32) rectangle (62,-33);
\fill[wplus] (62,-32) rectangle (64,-33);
\fill[wminus] (64,-32) rectangle (65,-33);
\fill[wplus] (65,-32) rectangle (68,-33);
\fill[wminus] (68,-32) rectangle (70,-33);
\fill[wplus] (70,-32) rectangle (71,-33);
\fill[wminus] (71,-32) rectangle (72,-33);
\fill[wplus] (72,-32) rectangle (76,-33);
\fill[wminus] (76,-32) rectangle (78,-33);
\fill[wplus] (78,-32) rectangle (80,-33);
\fill[wminus] (80,-32) rectangle (84,-33);
\fill[wplus] (84,-32) rectangle (87,-33);
\fill[wminus] (87,-32) rectangle (88,-33);
\fill[wplus] (88,-32) rectangle (89,-33);
\fill[wminus] (89,-32) rectangle (94,-33);
\fill[wplus] (94,-32) rectangle (96,-33);
\fill[wminus] (96,-32) rectangle (98,-33);
\fill[wplus] (98,-32) rectangle (99,-33);
\fill[wplus] (100,-32) rectangle (103,-33);
\fill[wminus] (103,-32) rectangle (105,-33);
\fill[wplus] (105,-32) rectangle (107,-33);
\fill[wminus] (107,-32) rectangle (108,-33);
\fill[wminus] (0,-33) rectangle (1,-34);
\fill[wplus] (1,-33) rectangle (2,-34);
\fill[wminus] (2,-33) rectangle (3,-34);
\fill[wplus] (3,-33) rectangle (4,-34);
\fill[wminus] (4,-33) rectangle (5,-34);
\fill[wplus] (5,-33) rectangle (10,-34);
\fill[wplus] (11,-33) rectangle (12,-34);
\fill[wminus] (12,-33) rectangle (16,-34);
\fill[wplus] (16,-33) rectangle (17,-34);
\fill[wminus] (17,-33) rectangle (18,-34);
\fill[wminus] (19,-33) rectangle (20,-34);
\fill[wplus] (20,-33) rectangle (21,-34);
\fill[wminus] (21,-33) rectangle (25,-34);
\fill[wplus] (25,-33) rectangle (26,-34);
\fill[wminus] (26,-33) rectangle (27,-34);
\fill[wplus] (27,-33) rectangle (29,-34);
\fill[wminus] (29,-33) rectangle (31,-34);
\fill[wplus] (31,-33) rectangle (33,-34);
\fill[wminus] (33,-33) rectangle (34,-34);
\fill[wplus] (34,-33) rectangle (35,-34);
\fill[wminus] (35,-33) rectangle (37,-34);
\fill[wminus] (39,-33) rectangle (40,-34);
\fill[wplus] (40,-33) rectangle (41,-34);
\fill[wplus] (42,-33) rectangle (43,-34);
\fill[wminus] (44,-33) rectangle (45,-34);
\fill[wminus] (48,-33) rectangle (49,-34);
\fill[wplus] (49,-33) rectangle (50,-34);
\fill[wplus] (51,-33) rectangle (52,-34);
\fill[wminus] (54,-33) rectangle (55,-34);
\fill[wplus] (55,-33) rectangle (60,-34);
\fill[wminus] (60,-33) rectangle (61,-34);
\fill[wplus] (61,-33) rectangle (63,-34);
\fill[wminus] (63,-33) rectangle (64,-34);
\fill[wplus] (64,-33) rectangle (67,-34);
\fill[wminus] (67,-33) rectangle (69,-34);
\fill[wplus] (69,-33) rectangle (70,-34);
\fill[wminus] (70,-33) rectangle (71,-34);
\fill[wplus] (71,-33) rectangle (75,-34);
\fill[wminus] (75,-33) rectangle (77,-34);
\fill[wplus] (77,-33) rectangle (79,-34);
\fill[wminus] (79,-33) rectangle (80,-34);
\fill[wplus] (80,-33) rectangle (81,-34);
\fill[wminus] (81,-33) rectangle (83,-34);
\fill[wplus] (83,-33) rectangle (86,-34);
\fill[wminus] (86,-33) rectangle (87,-34);
\fill[wplus] (87,-33) rectangle (88,-34);
\fill[wminus] (88,-33) rectangle (93,-34);
\fill[wplus] (93,-33) rectangle (95,-34);
\fill[wminus] (95,-33) rectangle (97,-34);
\fill[wplus] (97,-33) rectangle (98,-34);
\fill[wplus] (99,-33) rectangle (102,-34);
\fill[wminus] (102,-33) rectangle (104,-34);
\fill[wplus] (104,-33) rectangle (106,-34);
\fill[wminus] (106,-33) rectangle (108,-34);
\fill[wplus] (0,-34) rectangle (1,-35);
\fill[wminus] (1,-34) rectangle (2,-35);
\fill[wplus] (2,-34) rectangle (3,-35);
\fill[wminus] (3,-34) rectangle (4,-35);
\fill[wplus] (4,-34) rectangle (9,-35);
\fill[wplus] (10,-34) rectangle (11,-35);
\fill[wminus] (11,-34) rectangle (15,-35);
\fill[wplus] (15,-34) rectangle (16,-35);
\fill[wminus] (16,-34) rectangle (17,-35);
\fill[wminus] (18,-34) rectangle (19,-35);
\fill[wplus] (19,-34) rectangle (20,-35);
\fill[wminus] (20,-34) rectangle (24,-35);
\fill[wplus] (24,-34) rectangle (25,-35);
\fill[wminus] (25,-34) rectangle (27,-35);
\fill[wplus] (28,-34) rectangle (30,-35);
\fill[wminus] (30,-34) rectangle (32,-35);
\fill[wplus] (32,-34) rectangle (34,-35);
\fill[wminus] (34,-34) rectangle (35,-35);
\fill[wplus] (35,-34) rectangle (36,-35);
\fill[wminus] (36,-34) rectangle (38,-35);
\fill[wminus] (40,-34) rectangle (41,-35);
\fill[wplus] (41,-34) rectangle (42,-35);
\fill[wplus] (43,-34) rectangle (44,-35);
\fill[wminus] (45,-34) rectangle (46,-35);
\fill[wminus] (49,-34) rectangle (50,-35);
\fill[wplus] (50,-34) rectangle (51,-35);
\fill[wplus] (52,-34) rectangle (53,-35);
\fill[wplus] (54,-34) rectangle (59,-35);
\fill[wminus] (59,-34) rectangle (60,-35);
\fill[wplus] (60,-34) rectangle (62,-35);
\fill[wminus] (62,-34) rectangle (63,-35);
\fill[wplus] (63,-34) rectangle (66,-35);
\fill[wminus] (66,-34) rectangle (68,-35);
\fill[wplus] (68,-34) rectangle (69,-35);
\fill[wminus] (69,-34) rectangle (70,-35);
\fill[wplus] (70,-34) rectangle (74,-35);
\fill[wminus] (74,-34) rectangle (76,-35);
\fill[wplus] (76,-34) rectangle (78,-35);
\fill[wminus] (78,-34) rectangle (79,-35);
\fill[wplus] (79,-34) rectangle (80,-35);
\fill[wminus] (80,-34) rectangle (82,-35);
\fill[wplus] (82,-34) rectangle (85,-35);
\fill[wminus] (85,-34) rectangle (86,-35);
\fill[wplus] (86,-34) rectangle (87,-35);
\fill[wminus] (87,-34) rectangle (92,-35);
\fill[wplus] (92,-34) rectangle (94,-35);
\fill[wminus] (94,-34) rectangle (96,-35);
\fill[wplus] (96,-34) rectangle (97,-35);
\fill[wplus] (98,-34) rectangle (101,-35);
\fill[wminus] (101,-34) rectangle (103,-35);
\fill[wplus] (103,-34) rectangle (105,-35);
\fill[wminus] (105,-34) rectangle (108,-35);
\fill[wminus] (0,-35) rectangle (1,-36);
\fill[wplus] (1,-35) rectangle (2,-36);
\fill[wminus] (2,-35) rectangle (3,-36);
\fill[wplus] (3,-35) rectangle (8,-36);
\fill[wplus] (9,-35) rectangle (10,-36);
\fill[wminus] (10,-35) rectangle (14,-36);
\fill[wplus] (14,-35) rectangle (15,-36);
\fill[wminus] (15,-35) rectangle (16,-36);
\fill[wminus] (17,-35) rectangle (18,-36);
\fill[wplus] (18,-35) rectangle (19,-36);
\fill[wminus] (19,-35) rectangle (23,-36);
\fill[wplus] (23,-35) rectangle (24,-36);
\fill[wminus] (24,-35) rectangle (26,-36);
\fill[wplus] (26,-35) rectangle (27,-36);
\fill[wplus] (29,-35) rectangle (31,-36);
\fill[wminus] (31,-35) rectangle (33,-36);
\fill[wplus] (33,-35) rectangle (35,-36);
\fill[wminus] (35,-35) rectangle (36,-36);
\fill[wplus] (36,-35) rectangle (37,-36);
\fill[wminus] (37,-35) rectangle (39,-36);
\fill[wminus] (41,-35) rectangle (42,-36);
\fill[wplus] (42,-35) rectangle (43,-36);
\fill[wplus] (44,-35) rectangle (45,-36);
\fill[wminus] (46,-35) rectangle (47,-36);
\fill[wminus] (50,-35) rectangle (51,-36);
\fill[wplus] (51,-35) rectangle (52,-36);
\fill[wplus] (53,-35) rectangle (58,-36);
\fill[wminus] (58,-35) rectangle (59,-36);
\fill[wplus] (59,-35) rectangle (61,-36);
\fill[wminus] (61,-35) rectangle (62,-36);
\fill[wplus] (62,-35) rectangle (65,-36);
\fill[wminus] (65,-35) rectangle (67,-36);
\fill[wplus] (67,-35) rectangle (68,-36);
\fill[wminus] (68,-35) rectangle (69,-36);
\fill[wplus] (69,-35) rectangle (73,-36);
\fill[wminus] (73,-35) rectangle (75,-36);
\fill[wplus] (75,-35) rectangle (77,-36);
\fill[wminus] (77,-35) rectangle (78,-36);
\fill[wplus] (78,-35) rectangle (79,-36);
\fill[wminus] (79,-35) rectangle (80,-36);
\fill[wplus] (80,-35) rectangle (84,-36);
\fill[wminus] (84,-35) rectangle (85,-36);
\fill[wplus] (85,-35) rectangle (86,-36);
\fill[wminus] (86,-35) rectangle (91,-36);
\fill[wplus] (91,-35) rectangle (93,-36);
\fill[wminus] (93,-35) rectangle (95,-36);
\fill[wplus] (95,-35) rectangle (96,-36);
\fill[wplus] (97,-35) rectangle (100,-36);
\fill[wminus] (100,-35) rectangle (102,-36);
\fill[wplus] (102,-35) rectangle (104,-36);
\fill[wminus] (104,-35) rectangle (108,-36);
\fill[wplus] (0,-36) rectangle (1,-37);
\fill[wminus] (1,-36) rectangle (2,-37);
\fill[wplus] (2,-36) rectangle (7,-37);
\fill[wplus] (8,-36) rectangle (9,-37);
\fill[wminus] (9,-36) rectangle (13,-37);
\fill[wplus] (13,-36) rectangle (14,-37);
\fill[wminus] (14,-36) rectangle (15,-37);
\fill[wminus] (16,-36) rectangle (17,-37);
\fill[wplus] (17,-36) rectangle (18,-37);
\fill[wminus] (18,-36) rectangle (22,-37);
\fill[wplus] (22,-36) rectangle (23,-37);
\fill[wminus] (23,-36) rectangle (25,-37);
\fill[wplus] (25,-36) rectangle (26,-37);
\fill[wminus] (26,-36) rectangle (27,-37);
\fill[wplus] (27,-36) rectangle (28,-37);
\fill[wplus] (30,-36) rectangle (32,-37);
\fill[wminus] (32,-36) rectangle (34,-37);
\fill[wplus] (34,-36) rectangle (36,-37);
\fill[wminus] (36,-36) rectangle (37,-37);
\fill[wplus] (37,-36) rectangle (38,-37);
\fill[wminus] (38,-36) rectangle (40,-37);
\fill[wminus] (42,-36) rectangle (43,-37);
\fill[wplus] (43,-36) rectangle (44,-37);
\fill[wplus] (45,-36) rectangle (46,-37);
\fill[wminus] (47,-36) rectangle (48,-37);
\fill[wminus] (51,-36) rectangle (52,-37);
\fill[wplus] (52,-36) rectangle (53,-37);
\fill[wplus] (54,-36) rectangle (57,-37);
\fill[wminus] (57,-36) rectangle (58,-37);
\fill[wplus] (58,-36) rectangle (60,-37);
\fill[wminus] (60,-36) rectangle (61,-37);
\fill[wplus] (61,-36) rectangle (64,-37);
\fill[wminus] (64,-36) rectangle (66,-37);
\fill[wplus] (66,-36) rectangle (67,-37);
\fill[wminus] (67,-36) rectangle (68,-37);
\fill[wplus] (68,-36) rectangle (72,-37);
\fill[wminus] (72,-36) rectangle (74,-37);
\fill[wplus] (74,-36) rectangle (76,-37);
\fill[wminus] (76,-36) rectangle (77,-37);
\fill[wplus] (77,-36) rectangle (78,-37);
\fill[wminus] (78,-36) rectangle (79,-37);
\fill[wplus] (79,-36) rectangle (83,-37);
\fill[wminus] (83,-36) rectangle (84,-37);
\fill[wplus] (84,-36) rectangle (85,-37);
\fill[wminus] (85,-36) rectangle (90,-37);
\fill[wplus] (90,-36) rectangle (92,-37);
\fill[wminus] (92,-36) rectangle (94,-37);
\fill[wplus] (94,-36) rectangle (95,-37);
\fill[wplus] (96,-36) rectangle (99,-37);
\fill[wminus] (99,-36) rectangle (101,-37);
\fill[wplus] (101,-36) rectangle (103,-37);
\fill[wminus] (103,-36) rectangle (107,-37);
\fill[wplus] (107,-36) rectangle (108,-37);
\fill[wminus] (0,-37) rectangle (1,-38);
\fill[wplus] (1,-37) rectangle (6,-38);
\fill[wplus] (7,-37) rectangle (8,-38);
\fill[wminus] (8,-37) rectangle (12,-38);
\fill[wplus] (12,-37) rectangle (13,-38);
\fill[wminus] (13,-37) rectangle (14,-38);
\fill[wminus] (15,-37) rectangle (16,-38);
\fill[wplus] (16,-37) rectangle (17,-38);
\fill[wminus] (17,-37) rectangle (21,-38);
\fill[wplus] (21,-37) rectangle (22,-38);
\fill[wminus] (22,-37) rectangle (24,-38);
\fill[wplus] (24,-37) rectangle (25,-38);
\fill[wminus] (25,-37) rectangle (26,-38);
\fill[wplus] (26,-37) rectangle (27,-38);
\fill[wplus] (28,-37) rectangle (29,-38);
\fill[wplus] (31,-37) rectangle (33,-38);
\fill[wminus] (33,-37) rectangle (35,-38);
\fill[wplus] (35,-37) rectangle (37,-38);
\fill[wminus] (37,-37) rectangle (38,-38);
\fill[wplus] (38,-37) rectangle (39,-38);
\fill[wminus] (39,-37) rectangle (41,-38);
\fill[wminus] (43,-37) rectangle (44,-38);
\fill[wplus] (44,-37) rectangle (45,-38);
\fill[wplus] (46,-37) rectangle (47,-38);
\fill[wminus] (48,-37) rectangle (49,-38);
\fill[wminus] (52,-37) rectangle (53,-38);
\fill[wplus] (53,-37) rectangle (56,-38);
\fill[wminus] (56,-37) rectangle (57,-38);
\fill[wplus] (57,-37) rectangle (59,-38);
\fill[wminus] (59,-37) rectangle (60,-38);
\fill[wplus] (60,-37) rectangle (63,-38);
\fill[wminus] (63,-37) rectangle (65,-38);
\fill[wplus] (65,-37) rectangle (66,-38);
\fill[wminus] (66,-37) rectangle (67,-38);
\fill[wplus] (67,-37) rectangle (71,-38);
\fill[wminus] (71,-37) rectangle (73,-38);
\fill[wplus] (73,-37) rectangle (75,-38);
\fill[wminus] (75,-37) rectangle (76,-38);
\fill[wplus] (76,-37) rectangle (77,-38);
\fill[wminus] (77,-37) rectangle (78,-38);
\fill[wplus] (78,-37) rectangle (82,-38);
\fill[wminus] (82,-37) rectangle (83,-38);
\fill[wplus] (83,-37) rectangle (84,-38);
\fill[wminus] (84,-37) rectangle (89,-38);
\fill[wplus] (89,-37) rectangle (91,-38);
\fill[wminus] (91,-37) rectangle (93,-38);
\fill[wplus] (93,-37) rectangle (94,-38);
\fill[wplus] (95,-37) rectangle (98,-38);
\fill[wminus] (98,-37) rectangle (100,-38);
\fill[wplus] (100,-37) rectangle (102,-38);
\fill[wminus] (102,-37) rectangle (106,-38);
\fill[wplus] (106,-37) rectangle (108,-38);
\fill[wplus] (0,-38) rectangle (5,-39);
\fill[wplus] (6,-38) rectangle (7,-39);
\fill[wminus] (7,-38) rectangle (11,-39);
\fill[wplus] (11,-38) rectangle (12,-39);
\fill[wminus] (12,-38) rectangle (13,-39);
\fill[wminus] (14,-38) rectangle (15,-39);
\fill[wplus] (15,-38) rectangle (16,-39);
\fill[wminus] (16,-38) rectangle (20,-39);
\fill[wplus] (20,-38) rectangle (21,-39);
\fill[wminus] (21,-38) rectangle (23,-39);
\fill[wplus] (23,-38) rectangle (24,-39);
\fill[wminus] (24,-38) rectangle (25,-39);
\fill[wplus] (25,-38) rectangle (26,-39);
\fill[wminus] (26,-38) rectangle (27,-39);
\fill[wplus] (27,-38) rectangle (28,-39);
\fill[wplus] (29,-38) rectangle (30,-39);
\fill[wplus] (32,-38) rectangle (34,-39);
\fill[wminus] (34,-38) rectangle (36,-39);
\fill[wplus] (36,-38) rectangle (38,-39);
\fill[wminus] (38,-38) rectangle (39,-39);
\fill[wplus] (39,-38) rectangle (40,-39);
\fill[wminus] (40,-38) rectangle (42,-39);
\fill[wminus] (44,-38) rectangle (45,-39);
\fill[wplus] (45,-38) rectangle (46,-39);
\fill[wplus] (47,-38) rectangle (48,-39);
\fill[wminus] (49,-38) rectangle (50,-39);
\fill[wminus] (53,-38) rectangle (54,-39);
\fill[wplus] (54,-38) rectangle (55,-39);
\fill[wminus] (55,-38) rectangle (56,-39);
\fill[wplus] (56,-38) rectangle (58,-39);
\fill[wminus] (58,-38) rectangle (59,-39);
\fill[wplus] (59,-38) rectangle (62,-39);
\fill[wminus] (62,-38) rectangle (64,-39);
\fill[wplus] (64,-38) rectangle (65,-39);
\fill[wminus] (65,-38) rectangle (66,-39);
\fill[wplus] (66,-38) rectangle (70,-39);
\fill[wminus] (70,-38) rectangle (72,-39);
\fill[wplus] (72,-38) rectangle (74,-39);
\fill[wminus] (74,-38) rectangle (75,-39);
\fill[wplus] (75,-38) rectangle (76,-39);
\fill[wminus] (76,-38) rectangle (77,-39);
\fill[wplus] (77,-38) rectangle (81,-39);
\fill[wminus] (81,-38) rectangle (82,-39);
\fill[wplus] (82,-38) rectangle (83,-39);
\fill[wminus] (83,-38) rectangle (88,-39);
\fill[wplus] (88,-38) rectangle (90,-39);
\fill[wminus] (90,-38) rectangle (92,-39);
\fill[wplus] (92,-38) rectangle (93,-39);
\fill[wplus] (94,-38) rectangle (97,-39);
\fill[wminus] (97,-38) rectangle (99,-39);
\fill[wplus] (99,-38) rectangle (101,-39);
\fill[wminus] (101,-38) rectangle (105,-39);
\fill[wplus] (105,-38) rectangle (108,-39);
\fill[wplus] (0,-39) rectangle (4,-40);
\fill[wplus] (5,-39) rectangle (6,-40);
\fill[wminus] (6,-39) rectangle (10,-40);
\fill[wplus] (10,-39) rectangle (11,-40);
\fill[wminus] (11,-39) rectangle (12,-40);
\fill[wminus] (13,-39) rectangle (14,-40);
\fill[wplus] (14,-39) rectangle (15,-40);
\fill[wminus] (15,-39) rectangle (19,-40);
\fill[wplus] (19,-39) rectangle (20,-40);
\fill[wminus] (20,-39) rectangle (22,-40);
\fill[wplus] (22,-39) rectangle (23,-40);
\fill[wminus] (23,-39) rectangle (24,-40);
\fill[wplus] (24,-39) rectangle (25,-40);
\fill[wminus] (25,-39) rectangle (26,-40);
\fill[wplus] (26,-39) rectangle (27,-40);
\fill[wminus] (27,-39) rectangle (28,-40);
\fill[wplus] (28,-39) rectangle (29,-40);
\fill[wplus] (30,-39) rectangle (31,-40);
\fill[wplus] (33,-39) rectangle (35,-40);
\fill[wminus] (35,-39) rectangle (37,-40);
\fill[wplus] (37,-39) rectangle (39,-40);
\fill[wminus] (39,-39) rectangle (40,-40);
\fill[wplus] (40,-39) rectangle (41,-40);
\fill[wminus] (41,-39) rectangle (43,-40);
\fill[wminus] (45,-39) rectangle (46,-40);
\fill[wplus] (46,-39) rectangle (47,-40);
\fill[wplus] (48,-39) rectangle (49,-40);
\fill[wminus] (50,-39) rectangle (51,-40);
\fill[wminus] (54,-39) rectangle (55,-40);
\fill[wplus] (55,-39) rectangle (57,-40);
\fill[wminus] (57,-39) rectangle (58,-40);
\fill[wplus] (58,-39) rectangle (61,-40);
\fill[wminus] (61,-39) rectangle (63,-40);
\fill[wplus] (63,-39) rectangle (64,-40);
\fill[wminus] (64,-39) rectangle (65,-40);
\fill[wplus] (65,-39) rectangle (69,-40);
\fill[wminus] (69,-39) rectangle (71,-40);
\fill[wplus] (71,-39) rectangle (73,-40);
\fill[wminus] (73,-39) rectangle (74,-40);
\fill[wplus] (74,-39) rectangle (75,-40);
\fill[wminus] (75,-39) rectangle (76,-40);
\fill[wplus] (76,-39) rectangle (82,-40);
\fill[wminus] (82,-39) rectangle (87,-40);
\fill[wplus] (87,-39) rectangle (89,-40);
\fill[wminus] (89,-39) rectangle (91,-40);
\fill[wplus] (91,-39) rectangle (92,-40);
\fill[wplus] (93,-39) rectangle (96,-40);
\fill[wminus] (96,-39) rectangle (98,-40);
\fill[wplus] (98,-39) rectangle (100,-40);
\fill[wminus] (100,-39) rectangle (104,-40);
\fill[wplus] (104,-39) rectangle (107,-40);
\fill[wminus] (107,-39) rectangle (108,-40);
\fill[wplus] (0,-40) rectangle (3,-41);
\fill[wplus] (4,-40) rectangle (5,-41);
\fill[wminus] (5,-40) rectangle (9,-41);
\fill[wplus] (9,-40) rectangle (10,-41);
\fill[wminus] (10,-40) rectangle (11,-41);
\fill[wminus] (12,-40) rectangle (13,-41);
\fill[wplus] (13,-40) rectangle (14,-41);
\fill[wminus] (14,-40) rectangle (18,-41);
\fill[wplus] (18,-40) rectangle (19,-41);
\fill[wminus] (19,-40) rectangle (21,-41);
\fill[wplus] (21,-40) rectangle (22,-41);
\fill[wminus] (22,-40) rectangle (23,-41);
\fill[wplus] (23,-40) rectangle (24,-41);
\fill[wminus] (24,-40) rectangle (25,-41);
\fill[wplus] (25,-40) rectangle (27,-41);
\fill[wminus] (28,-40) rectangle (29,-41);
\fill[wplus] (29,-40) rectangle (30,-41);
\fill[wplus] (31,-40) rectangle (32,-41);
\fill[wplus] (34,-40) rectangle (36,-41);
\fill[wminus] (36,-40) rectangle (38,-41);
\fill[wplus] (38,-40) rectangle (40,-41);
\fill[wminus] (40,-40) rectangle (41,-41);
\fill[wplus] (41,-40) rectangle (42,-41);
\fill[wminus] (42,-40) rectangle (44,-41);
\fill[wminus] (46,-40) rectangle (47,-41);
\fill[wplus] (47,-40) rectangle (48,-41);
\fill[wplus] (49,-40) rectangle (50,-41);
\fill[wminus] (51,-40) rectangle (52,-41);
\fill[wplus] (54,-40) rectangle (56,-41);
\fill[wminus] (56,-40) rectangle (57,-41);
\fill[wplus] (57,-40) rectangle (60,-41);
\fill[wminus] (60,-40) rectangle (62,-41);
\fill[wplus] (62,-40) rectangle (63,-41);
\fill[wminus] (63,-40) rectangle (64,-41);
\fill[wplus] (64,-40) rectangle (68,-41);
\fill[wminus] (68,-40) rectangle (70,-41);
\fill[wplus] (70,-40) rectangle (72,-41);
\fill[wminus] (72,-40) rectangle (73,-41);
\fill[wplus] (73,-40) rectangle (74,-41);
\fill[wminus] (74,-40) rectangle (75,-41);
\fill[wplus] (75,-40) rectangle (80,-41);
\fill[wminus] (80,-40) rectangle (86,-41);
\fill[wplus] (86,-40) rectangle (88,-41);
\fill[wminus] (88,-40) rectangle (90,-41);
\fill[wplus] (90,-40) rectangle (91,-41);
\fill[wplus] (92,-40) rectangle (95,-41);
\fill[wminus] (95,-40) rectangle (97,-41);
\fill[wplus] (97,-40) rectangle (99,-41);
\fill[wminus] (99,-40) rectangle (103,-41);
\fill[wplus] (103,-40) rectangle (106,-41);
\fill[wminus] (106,-40) rectangle (107,-41);
\fill[wplus] (107,-40) rectangle (108,-41);
\fill[wplus] (0,-41) rectangle (2,-42);
\fill[wplus] (3,-41) rectangle (4,-42);
\fill[wminus] (4,-41) rectangle (8,-42);
\fill[wplus] (8,-41) rectangle (9,-42);
\fill[wminus] (9,-41) rectangle (10,-42);
\fill[wminus] (11,-41) rectangle (12,-42);
\fill[wplus] (12,-41) rectangle (13,-42);
\fill[wminus] (13,-41) rectangle (17,-42);
\fill[wplus] (17,-41) rectangle (18,-42);
\fill[wminus] (18,-41) rectangle (20,-42);
\fill[wplus] (20,-41) rectangle (21,-42);
\fill[wminus] (21,-41) rectangle (22,-42);
\fill[wplus] (22,-41) rectangle (23,-42);
\fill[wminus] (23,-41) rectangle (24,-42);
\fill[wplus] (24,-41) rectangle (27,-42);
\fill[wminus] (29,-41) rectangle (30,-42);
\fill[wplus] (30,-41) rectangle (31,-42);
\fill[wplus] (32,-41) rectangle (33,-42);
\fill[wplus] (35,-41) rectangle (37,-42);
\fill[wminus] (37,-41) rectangle (39,-42);
\fill[wplus] (39,-41) rectangle (41,-42);
\fill[wminus] (41,-41) rectangle (42,-42);
\fill[wplus] (42,-41) rectangle (43,-42);
\fill[wminus] (43,-41) rectangle (45,-42);
\fill[wminus] (47,-41) rectangle (48,-42);
\fill[wplus] (48,-41) rectangle (49,-42);
\fill[wplus] (50,-41) rectangle (51,-42);
\fill[wminus] (52,-41) rectangle (53,-42);
\fill[wplus] (54,-41) rectangle (55,-42);
\fill[wminus] (55,-41) rectangle (56,-42);
\fill[wplus] (56,-41) rectangle (59,-42);
\fill[wminus] (59,-41) rectangle (61,-42);
\fill[wplus] (61,-41) rectangle (62,-42);
\fill[wminus] (62,-41) rectangle (63,-42);
\fill[wplus] (63,-41) rectangle (67,-42);
\fill[wminus] (67,-41) rectangle (69,-42);
\fill[wplus] (69,-41) rectangle (71,-42);
\fill[wminus] (71,-41) rectangle (72,-42);
\fill[wplus] (72,-41) rectangle (73,-42);
\fill[wminus] (73,-41) rectangle (74,-42);
\fill[wplus] (74,-41) rectangle (79,-42);
\fill[wminus] (79,-41) rectangle (80,-42);
\fill[wplus] (80,-41) rectangle (81,-42);
\fill[wminus] (81,-41) rectangle (85,-42);
\fill[wplus] (85,-41) rectangle (87,-42);
\fill[wminus] (87,-41) rectangle (89,-42);
\fill[wplus] (89,-41) rectangle (90,-42);
\fill[wplus] (91,-41) rectangle (94,-42);
\fill[wminus] (94,-41) rectangle (96,-42);
\fill[wplus] (96,-41) rectangle (98,-42);
\fill[wminus] (98,-41) rectangle (102,-42);
\fill[wplus] (102,-41) rectangle (105,-42);
\fill[wminus] (105,-41) rectangle (106,-42);
\fill[wplus] (106,-41) rectangle (107,-42);
\fill[wminus] (107,-41) rectangle (108,-42);
\fill[wplus] (0,-42) rectangle (1,-43);
\fill[wplus] (2,-42) rectangle (3,-43);
\fill[wminus] (3,-42) rectangle (7,-43);
\fill[wplus] (7,-42) rectangle (8,-43);
\fill[wminus] (8,-42) rectangle (9,-43);
\fill[wminus] (10,-42) rectangle (11,-43);
\fill[wplus] (11,-42) rectangle (12,-43);
\fill[wminus] (12,-42) rectangle (16,-43);
\fill[wplus] (16,-42) rectangle (17,-43);
\fill[wminus] (17,-42) rectangle (19,-43);
\fill[wplus] (19,-42) rectangle (20,-43);
\fill[wminus] (20,-42) rectangle (21,-43);
\fill[wplus] (21,-42) rectangle (22,-43);
\fill[wminus] (22,-42) rectangle (23,-43);
\fill[wplus] (23,-42) rectangle (27,-43);
\fill[wminus] (30,-42) rectangle (31,-43);
\fill[wplus] (31,-42) rectangle (32,-43);
\fill[wplus] (33,-42) rectangle (34,-43);
\fill[wplus] (36,-42) rectangle (38,-43);
\fill[wminus] (38,-42) rectangle (40,-43);
\fill[wplus] (40,-42) rectangle (42,-43);
\fill[wminus] (42,-42) rectangle (43,-43);
\fill[wplus] (43,-42) rectangle (44,-43);
\fill[wminus] (44,-42) rectangle (46,-43);
\fill[wminus] (48,-42) rectangle (49,-43);
\fill[wplus] (49,-42) rectangle (50,-43);
\fill[wplus] (51,-42) rectangle (52,-43);
\fill[wminus] (53,-42) rectangle (55,-43);
\fill[wplus] (55,-42) rectangle (58,-43);
\fill[wminus] (58,-42) rectangle (60,-43);
\fill[wplus] (60,-42) rectangle (61,-43);
\fill[wminus] (61,-42) rectangle (62,-43);
\fill[wplus] (62,-42) rectangle (66,-43);
\fill[wminus] (66,-42) rectangle (68,-43);
\fill[wplus] (68,-42) rectangle (70,-43);
\fill[wminus] (70,-42) rectangle (71,-43);
\fill[wplus] (71,-42) rectangle (72,-43);
\fill[wminus] (72,-42) rectangle (73,-43);
\fill[wplus] (73,-42) rectangle (78,-43);
\fill[wminus] (78,-42) rectangle (79,-43);
\fill[wplus] (79,-42) rectangle (81,-43);
\fill[wminus] (81,-42) rectangle (84,-43);
\fill[wplus] (84,-42) rectangle (86,-43);
\fill[wminus] (86,-42) rectangle (88,-43);
\fill[wplus] (88,-42) rectangle (89,-43);
\fill[wplus] (90,-42) rectangle (93,-43);
\fill[wminus] (93,-42) rectangle (95,-43);
\fill[wplus] (95,-42) rectangle (97,-43);
\fill[wminus] (97,-42) rectangle (101,-43);
\fill[wplus] (101,-42) rectangle (104,-43);
\fill[wminus] (104,-42) rectangle (105,-43);
\fill[wplus] (105,-42) rectangle (106,-43);
\fill[wminus] (106,-42) rectangle (108,-43);
\fill[wplus] (1,-43) rectangle (2,-44);
\fill[wminus] (2,-43) rectangle (6,-44);
\fill[wplus] (6,-43) rectangle (7,-44);
\fill[wminus] (7,-43) rectangle (8,-44);
\fill[wminus] (9,-43) rectangle (10,-44);
\fill[wplus] (10,-43) rectangle (11,-44);
\fill[wminus] (11,-43) rectangle (15,-44);
\fill[wplus] (15,-43) rectangle (16,-44);
\fill[wminus] (16,-43) rectangle (18,-44);
\fill[wplus] (18,-43) rectangle (19,-44);
\fill[wminus] (19,-43) rectangle (20,-44);
\fill[wplus] (20,-43) rectangle (21,-44);
\fill[wminus] (21,-43) rectangle (22,-44);
\fill[wplus] (22,-43) rectangle (27,-44);
\fill[wminus] (27,-43) rectangle (28,-44);
\fill[wminus] (31,-43) rectangle (32,-44);
\fill[wplus] (32,-43) rectangle (33,-44);
\fill[wplus] (34,-43) rectangle (35,-44);
\fill[wplus] (37,-43) rectangle (39,-44);
\fill[wminus] (39,-43) rectangle (41,-44);
\fill[wplus] (41,-43) rectangle (43,-44);
\fill[wminus] (43,-43) rectangle (44,-44);
\fill[wplus] (44,-43) rectangle (45,-44);
\fill[wminus] (45,-43) rectangle (47,-44);
\fill[wminus] (49,-43) rectangle (50,-44);
\fill[wplus] (50,-43) rectangle (51,-44);
\fill[wplus] (52,-43) rectangle (53,-44);
\fill[wplus] (54,-43) rectangle (57,-44);
\fill[wminus] (57,-43) rectangle (59,-44);
\fill[wplus] (59,-43) rectangle (60,-44);
\fill[wminus] (60,-43) rectangle (61,-44);
\fill[wplus] (61,-43) rectangle (65,-44);
\fill[wminus] (65,-43) rectangle (67,-44);
\fill[wplus] (67,-43) rectangle (69,-44);
\fill[wminus] (69,-43) rectangle (70,-44);
\fill[wplus] (70,-43) rectangle (71,-44);
\fill[wminus] (71,-43) rectangle (72,-44);
\fill[wplus] (72,-43) rectangle (77,-44);
\fill[wminus] (77,-43) rectangle (78,-44);
\fill[wplus] (78,-43) rectangle (80,-44);
\fill[wminus] (80,-43) rectangle (83,-44);
\fill[wplus] (83,-43) rectangle (85,-44);
\fill[wminus] (85,-43) rectangle (87,-44);
\fill[wplus] (87,-43) rectangle (88,-44);
\fill[wplus] (89,-43) rectangle (92,-44);
\fill[wminus] (92,-43) rectangle (94,-44);
\fill[wplus] (94,-43) rectangle (96,-44);
\fill[wminus] (96,-43) rectangle (100,-44);
\fill[wplus] (100,-43) rectangle (103,-44);
\fill[wminus] (103,-43) rectangle (104,-44);
\fill[wplus] (104,-43) rectangle (105,-44);
\fill[wminus] (105,-43) rectangle (108,-44);
\fill[wplus] (0,-44) rectangle (1,-45);
\fill[wminus] (1,-44) rectangle (5,-45);
\fill[wplus] (5,-44) rectangle (6,-45);
\fill[wminus] (6,-44) rectangle (7,-45);
\fill[wminus] (8,-44) rectangle (9,-45);
\fill[wplus] (9,-44) rectangle (10,-45);
\fill[wminus] (10,-44) rectangle (14,-45);
\fill[wplus] (14,-44) rectangle (15,-45);
\fill[wminus] (15,-44) rectangle (17,-45);
\fill[wplus] (17,-44) rectangle (18,-45);
\fill[wminus] (18,-44) rectangle (19,-45);
\fill[wplus] (19,-44) rectangle (20,-45);
\fill[wminus] (20,-44) rectangle (21,-45);
\fill[wplus] (21,-44) rectangle (26,-45);
\fill[wminus] (28,-44) rectangle (29,-45);
\fill[wminus] (32,-44) rectangle (33,-45);
\fill[wplus] (33,-44) rectangle (34,-45);
\fill[wplus] (35,-44) rectangle (36,-45);
\fill[wplus] (38,-44) rectangle (40,-45);
\fill[wminus] (40,-44) rectangle (42,-45);
\fill[wplus] (42,-44) rectangle (44,-45);
\fill[wminus] (44,-44) rectangle (45,-45);
\fill[wplus] (45,-44) rectangle (46,-45);
\fill[wminus] (46,-44) rectangle (48,-45);
\fill[wminus] (50,-44) rectangle (51,-45);
\fill[wplus] (51,-44) rectangle (52,-45);
\fill[wplus] (53,-44) rectangle (56,-45);
\fill[wminus] (56,-44) rectangle (58,-45);
\fill[wplus] (58,-44) rectangle (59,-45);
\fill[wminus] (59,-44) rectangle (60,-45);
\fill[wplus] (60,-44) rectangle (64,-45);
\fill[wminus] (64,-44) rectangle (66,-45);
\fill[wplus] (66,-44) rectangle (68,-45);
\fill[wminus] (68,-44) rectangle (69,-45);
\fill[wplus] (69,-44) rectangle (70,-45);
\fill[wminus] (70,-44) rectangle (71,-45);
\fill[wplus] (71,-44) rectangle (76,-45);
\fill[wminus] (76,-44) rectangle (77,-45);
\fill[wplus] (77,-44) rectangle (79,-45);
\fill[wminus] (79,-44) rectangle (80,-45);
\fill[wplus] (80,-44) rectangle (81,-45);
\fill[wminus] (81,-44) rectangle (82,-45);
\fill[wplus] (82,-44) rectangle (84,-45);
\fill[wminus] (84,-44) rectangle (86,-45);
\fill[wplus] (86,-44) rectangle (87,-45);
\fill[wplus] (88,-44) rectangle (91,-45);
\fill[wminus] (91,-44) rectangle (93,-45);
\fill[wplus] (93,-44) rectangle (95,-45);
\fill[wminus] (95,-44) rectangle (99,-45);
\fill[wplus] (99,-44) rectangle (102,-45);
\fill[wminus] (102,-44) rectangle (103,-45);
\fill[wplus] (103,-44) rectangle (104,-45);
\fill[wminus] (104,-44) rectangle (108,-45);
\fill[wminus] (0,-45) rectangle (4,-46);
\fill[wplus] (4,-45) rectangle (5,-46);
\fill[wminus] (5,-45) rectangle (6,-46);
\fill[wminus] (7,-45) rectangle (8,-46);
\fill[wplus] (8,-45) rectangle (9,-46);
\fill[wminus] (9,-45) rectangle (13,-46);
\fill[wplus] (13,-45) rectangle (14,-46);
\fill[wminus] (14,-45) rectangle (16,-46);
\fill[wplus] (16,-45) rectangle (17,-46);
\fill[wminus] (17,-45) rectangle (18,-46);
\fill[wplus] (18,-45) rectangle (19,-46);
\fill[wminus] (19,-45) rectangle (20,-46);
\fill[wplus] (20,-45) rectangle (25,-46);
\fill[wplus] (26,-45) rectangle (28,-46);
\fill[wminus] (29,-45) rectangle (30,-46);
\fill[wminus] (33,-45) rectangle (34,-46);
\fill[wplus] (34,-45) rectangle (35,-46);
\fill[wplus] (36,-45) rectangle (37,-46);
\fill[wplus] (39,-45) rectangle (41,-46);
\fill[wminus] (41,-45) rectangle (43,-46);
\fill[wplus] (43,-45) rectangle (45,-46);
\fill[wminus] (45,-45) rectangle (46,-46);
\fill[wplus] (46,-45) rectangle (47,-46);
\fill[wminus] (47,-45) rectangle (49,-46);
\fill[wminus] (51,-45) rectangle (52,-46);
\fill[wplus] (52,-45) rectangle (53,-46);
\fill[wplus] (54,-45) rectangle (55,-46);
\fill[wminus] (55,-45) rectangle (57,-46);
\fill[wplus] (57,-45) rectangle (58,-46);
\fill[wminus] (58,-45) rectangle (59,-46);
\fill[wplus] (59,-45) rectangle (63,-46);
\fill[wminus] (63,-45) rectangle (65,-46);
\fill[wplus] (65,-45) rectangle (67,-46);
\fill[wminus] (67,-45) rectangle (68,-46);
\fill[wplus] (68,-45) rectangle (69,-46);
\fill[wminus] (69,-45) rectangle (70,-46);
\fill[wplus] (70,-45) rectangle (75,-46);
\fill[wminus] (75,-45) rectangle (76,-46);
\fill[wplus] (76,-45) rectangle (78,-46);
\fill[wminus] (78,-45) rectangle (79,-46);
\fill[wplus] (79,-45) rectangle (83,-46);
\fill[wminus] (83,-45) rectangle (85,-46);
\fill[wplus] (85,-45) rectangle (86,-46);
\fill[wplus] (87,-45) rectangle (90,-46);
\fill[wminus] (90,-45) rectangle (92,-46);
\fill[wplus] (92,-45) rectangle (94,-46);
\fill[wminus] (94,-45) rectangle (98,-46);
\fill[wplus] (98,-45) rectangle (101,-46);
\fill[wminus] (101,-45) rectangle (102,-46);
\fill[wplus] (102,-45) rectangle (103,-46);
\fill[wminus] (103,-45) rectangle (108,-46);
\fill[wminus] (0,-46) rectangle (3,-47);
\fill[wplus] (3,-46) rectangle (4,-47);
\fill[wminus] (4,-46) rectangle (5,-47);
\fill[wminus] (6,-46) rectangle (7,-47);
\fill[wplus] (7,-46) rectangle (8,-47);
\fill[wminus] (8,-46) rectangle (12,-47);
\fill[wplus] (12,-46) rectangle (13,-47);
\fill[wminus] (13,-46) rectangle (15,-47);
\fill[wplus] (15,-46) rectangle (16,-47);
\fill[wminus] (16,-46) rectangle (17,-47);
\fill[wplus] (17,-46) rectangle (18,-47);
\fill[wminus] (18,-46) rectangle (19,-47);
\fill[wplus] (19,-46) rectangle (24,-47);
\fill[wplus] (25,-46) rectangle (26,-47);
\fill[wminus] (26,-46) rectangle (27,-47);
\fill[wplus] (28,-46) rectangle (29,-47);
\fill[wminus] (30,-46) rectangle (31,-47);
\fill[wminus] (34,-46) rectangle (35,-47);
\fill[wplus] (35,-46) rectangle (36,-47);
\fill[wplus] (37,-46) rectangle (38,-47);
\fill[wplus] (40,-46) rectangle (42,-47);
\fill[wminus] (42,-46) rectangle (44,-47);
\fill[wplus] (44,-46) rectangle (46,-47);
\fill[wminus] (46,-46) rectangle (47,-47);
\fill[wplus] (47,-46) rectangle (48,-47);
\fill[wminus] (48,-46) rectangle (50,-47);
\fill[wminus] (52,-46) rectangle (53,-47);
\fill[wplus] (53,-46) rectangle (54,-47);
\fill[wminus] (54,-46) rectangle (56,-47);
\fill[wplus] (56,-46) rectangle (57,-47);
\fill[wminus] (57,-46) rectangle (58,-47);
\fill[wplus] (58,-46) rectangle (62,-47);
\fill[wminus] (62,-46) rectangle (64,-47);
\fill[wplus] (64,-46) rectangle (66,-47);
\fill[wminus] (66,-46) rectangle (67,-47);
\fill[wplus] (67,-46) rectangle (68,-47);
\fill[wminus] (68,-46) rectangle (69,-47);
\fill[wplus] (69,-46) rectangle (74,-47);
\fill[wminus] (74,-46) rectangle (75,-47);
\fill[wplus] (75,-46) rectangle (77,-47);
\fill[wminus] (77,-46) rectangle (78,-47);
\fill[wplus] (78,-46) rectangle (82,-47);
\fill[wminus] (82,-46) rectangle (84,-47);
\fill[wplus] (84,-46) rectangle (85,-47);
\fill[wplus] (86,-46) rectangle (89,-47);
\fill[wminus] (89,-46) rectangle (91,-47);
\fill[wplus] (91,-46) rectangle (93,-47);
\fill[wminus] (93,-46) rectangle (97,-47);
\fill[wplus] (97,-46) rectangle (100,-47);
\fill[wminus] (100,-46) rectangle (101,-47);
\fill[wplus] (101,-46) rectangle (102,-47);
\fill[wminus] (102,-46) rectangle (107,-47);
\fill[wplus] (107,-46) rectangle (108,-47);
\fill[wminus] (0,-47) rectangle (2,-48);
\fill[wplus] (2,-47) rectangle (3,-48);
\fill[wminus] (3,-47) rectangle (4,-48);
\fill[wminus] (5,-47) rectangle (6,-48);
\fill[wplus] (6,-47) rectangle (7,-48);
\fill[wminus] (7,-47) rectangle (11,-48);
\fill[wplus] (11,-47) rectangle (12,-48);
\fill[wminus] (12,-47) rectangle (14,-48);
\fill[wplus] (14,-47) rectangle (15,-48);
\fill[wminus] (15,-47) rectangle (16,-48);
\fill[wplus] (16,-47) rectangle (17,-48);
\fill[wminus] (17,-47) rectangle (18,-48);
\fill[wplus] (18,-47) rectangle (23,-48);
\fill[wplus] (24,-47) rectangle (25,-48);
\fill[wminus] (25,-47) rectangle (27,-48);
\fill[wplus] (27,-47) rectangle (28,-48);
\fill[wplus] (29,-47) rectangle (30,-48);
\fill[wminus] (31,-47) rectangle (32,-48);
\fill[wminus] (35,-47) rectangle (36,-48);
\fill[wplus] (36,-47) rectangle (37,-48);
\fill[wplus] (38,-47) rectangle (39,-48);
\fill[wplus] (41,-47) rectangle (43,-48);
\fill[wminus] (43,-47) rectangle (45,-48);
\fill[wplus] (45,-47) rectangle (47,-48);
\fill[wminus] (47,-47) rectangle (48,-48);
\fill[wplus] (48,-47) rectangle (49,-48);
\fill[wminus] (49,-47) rectangle (51,-48);
\fill[wminus] (53,-47) rectangle (55,-48);
\fill[wplus] (55,-47) rectangle (56,-48);
\fill[wminus] (56,-47) rectangle (57,-48);
\fill[wplus] (57,-47) rectangle (61,-48);
\fill[wminus] (61,-47) rectangle (63,-48);
\fill[wplus] (63,-47) rectangle (65,-48);
\fill[wminus] (65,-47) rectangle (66,-48);
\fill[wplus] (66,-47) rectangle (67,-48);
\fill[wminus] (67,-47) rectangle (68,-48);
\fill[wplus] (68,-47) rectangle (73,-48);
\fill[wminus] (73,-47) rectangle (74,-48);
\fill[wplus] (74,-47) rectangle (76,-48);
\fill[wminus] (76,-47) rectangle (77,-48);
\fill[wplus] (77,-47) rectangle (80,-48);
\fill[wminus] (80,-47) rectangle (83,-48);
\fill[wplus] (83,-47) rectangle (84,-48);
\fill[wplus] (85,-47) rectangle (88,-48);
\fill[wminus] (88,-47) rectangle (90,-48);
\fill[wplus] (90,-47) rectangle (92,-48);
\fill[wminus] (92,-47) rectangle (96,-48);
\fill[wplus] (96,-47) rectangle (99,-48);
\fill[wminus] (99,-47) rectangle (100,-48);
\fill[wplus] (100,-47) rectangle (101,-48);
\fill[wminus] (101,-47) rectangle (106,-48);
\fill[wplus] (106,-47) rectangle (108,-48);
\fill[wminus] (0,-48) rectangle (1,-49);
\fill[wplus] (1,-48) rectangle (2,-49);
\fill[wminus] (2,-48) rectangle (3,-49);
\fill[wminus] (4,-48) rectangle (5,-49);
\fill[wplus] (5,-48) rectangle (6,-49);
\fill[wminus] (6,-48) rectangle (10,-49);
\fill[wplus] (10,-48) rectangle (11,-49);
\fill[wminus] (11,-48) rectangle (13,-49);
\fill[wplus] (13,-48) rectangle (14,-49);
\fill[wminus] (14,-48) rectangle (15,-49);
\fill[wplus] (15,-48) rectangle (16,-49);
\fill[wminus] (16,-48) rectangle (17,-49);
\fill[wplus] (17,-48) rectangle (22,-49);
\fill[wplus] (23,-48) rectangle (24,-49);
\fill[wminus] (24,-48) rectangle (28,-49);
\fill[wplus] (28,-48) rectangle (29,-49);
\fill[wplus] (30,-48) rectangle (31,-49);
\fill[wminus] (32,-48) rectangle (33,-49);
\fill[wminus] (36,-48) rectangle (37,-49);
\fill[wplus] (37,-48) rectangle (38,-49);
\fill[wplus] (39,-48) rectangle (40,-49);
\fill[wplus] (42,-48) rectangle (44,-49);
\fill[wminus] (44,-48) rectangle (46,-49);
\fill[wplus] (46,-48) rectangle (48,-49);
\fill[wminus] (48,-48) rectangle (49,-49);
\fill[wplus] (49,-48) rectangle (50,-49);
\fill[wminus] (50,-48) rectangle (52,-49);
\fill[wplus] (54,-48) rectangle (55,-49);
\fill[wminus] (55,-48) rectangle (56,-49);
\fill[wplus] (56,-48) rectangle (60,-49);
\fill[wminus] (60,-48) rectangle (62,-49);
\fill[wplus] (62,-48) rectangle (64,-49);
\fill[wminus] (64,-48) rectangle (65,-49);
\fill[wplus] (65,-48) rectangle (66,-49);
\fill[wminus] (66,-48) rectangle (67,-49);
\fill[wplus] (67,-48) rectangle (72,-49);
\fill[wminus] (72,-48) rectangle (73,-49);
\fill[wplus] (73,-48) rectangle (75,-49);
\fill[wminus] (75,-48) rectangle (76,-49);
\fill[wplus] (76,-48) rectangle (79,-49);
\fill[wminus] (79,-48) rectangle (82,-49);
\fill[wplus] (82,-48) rectangle (83,-49);
\fill[wplus] (84,-48) rectangle (87,-49);
\fill[wminus] (87,-48) rectangle (89,-49);
\fill[wplus] (89,-48) rectangle (91,-49);
\fill[wminus] (91,-48) rectangle (95,-49);
\fill[wplus] (95,-48) rectangle (98,-49);
\fill[wminus] (98,-48) rectangle (99,-49);
\fill[wplus] (99,-48) rectangle (100,-49);
\fill[wminus] (100,-48) rectangle (105,-49);
\fill[wplus] (105,-48) rectangle (107,-49);
\fill[wminus] (107,-48) rectangle (108,-49);
\fill[wplus] (0,-49) rectangle (1,-50);
\fill[wminus] (1,-49) rectangle (2,-50);
\fill[wminus] (3,-49) rectangle (4,-50);
\fill[wplus] (4,-49) rectangle (5,-50);
\fill[wminus] (5,-49) rectangle (9,-50);
\fill[wplus] (9,-49) rectangle (10,-50);
\fill[wminus] (10,-49) rectangle (12,-50);
\fill[wplus] (12,-49) rectangle (13,-50);
\fill[wminus] (13,-49) rectangle (14,-50);
\fill[wplus] (14,-49) rectangle (15,-50);
\fill[wminus] (15,-49) rectangle (16,-50);
\fill[wplus] (16,-49) rectangle (21,-50);
\fill[wplus] (22,-49) rectangle (23,-50);
\fill[wminus] (23,-49) rectangle (27,-50);
\fill[wminus] (28,-49) rectangle (29,-50);
\fill[wplus] (29,-49) rectangle (30,-50);
\fill[wplus] (31,-49) rectangle (32,-50);
\fill[wminus] (33,-49) rectangle (34,-50);
\fill[wminus] (37,-49) rectangle (38,-50);
\fill[wplus] (38,-49) rectangle (39,-50);
\fill[wplus] (40,-49) rectangle (41,-50);
\fill[wplus] (43,-49) rectangle (45,-50);
\fill[wminus] (45,-49) rectangle (47,-50);
\fill[wplus] (47,-49) rectangle (49,-50);
\fill[wminus] (49,-49) rectangle (50,-50);
\fill[wplus] (50,-49) rectangle (51,-50);
\fill[wminus] (51,-49) rectangle (53,-50);
\fill[wminus] (54,-49) rectangle (55,-50);
\fill[wplus] (55,-49) rectangle (59,-50);
\fill[wminus] (59,-49) rectangle (61,-50);
\fill[wplus] (61,-49) rectangle (63,-50);
\fill[wminus] (63,-49) rectangle (64,-50);
\fill[wplus] (64,-49) rectangle (65,-50);
\fill[wminus] (65,-49) rectangle (66,-50);
\fill[wplus] (66,-49) rectangle (71,-50);
\fill[wminus] (71,-49) rectangle (72,-50);
\fill[wplus] (72,-49) rectangle (74,-50);
\fill[wminus] (74,-49) rectangle (75,-50);
\fill[wplus] (75,-49) rectangle (78,-50);
\fill[wminus] (78,-49) rectangle (80,-50);
\fill[wplus] (80,-49) rectangle (82,-50);
\fill[wplus] (83,-49) rectangle (86,-50);
\fill[wminus] (86,-49) rectangle (88,-50);
\fill[wplus] (88,-49) rectangle (90,-50);
\fill[wminus] (90,-49) rectangle (94,-50);
\fill[wplus] (94,-49) rectangle (97,-50);
\fill[wminus] (97,-49) rectangle (98,-50);
\fill[wplus] (98,-49) rectangle (99,-50);
\fill[wminus] (99,-49) rectangle (104,-50);
\fill[wplus] (104,-49) rectangle (106,-50);
\fill[wminus] (106,-49) rectangle (108,-50);
\fill[wminus] (0,-50) rectangle (1,-51);
\fill[wminus] (2,-50) rectangle (3,-51);
\fill[wplus] (3,-50) rectangle (4,-51);
\fill[wminus] (4,-50) rectangle (8,-51);
\fill[wplus] (8,-50) rectangle (9,-51);
\fill[wminus] (9,-50) rectangle (11,-51);
\fill[wplus] (11,-50) rectangle (12,-51);
\fill[wminus] (12,-50) rectangle (13,-51);
\fill[wplus] (13,-50) rectangle (14,-51);
\fill[wminus] (14,-50) rectangle (15,-51);
\fill[wplus] (15,-50) rectangle (20,-51);
\fill[wplus] (21,-50) rectangle (22,-51);
\fill[wminus] (22,-50) rectangle (26,-51);
\fill[wplus] (26,-50) rectangle (27,-51);
\fill[wminus] (29,-50) rectangle (30,-51);
\fill[wplus] (30,-50) rectangle (31,-51);
\fill[wplus] (32,-50) rectangle (33,-51);
\fill[wminus] (34,-50) rectangle (35,-51);
\fill[wminus] (38,-50) rectangle (39,-51);
\fill[wplus] (39,-50) rectangle (40,-51);
\fill[wplus] (41,-50) rectangle (42,-51);
\fill[wplus] (44,-50) rectangle (46,-51);
\fill[wminus] (46,-50) rectangle (48,-51);
\fill[wplus] (48,-50) rectangle (50,-51);
\fill[wminus] (50,-50) rectangle (51,-51);
\fill[wplus] (51,-50) rectangle (52,-51);
\fill[wminus] (52,-50) rectangle (54,-51);
\fill[wplus] (54,-50) rectangle (58,-51);
\fill[wminus] (58,-50) rectangle (60,-51);
\fill[wplus] (60,-50) rectangle (62,-51);
\fill[wminus] (62,-50) rectangle (63,-51);
\fill[wplus] (63,-50) rectangle (64,-51);
\fill[wminus] (64,-50) rectangle (65,-51);
\fill[wplus] (65,-50) rectangle (70,-51);
\fill[wminus] (70,-50) rectangle (71,-51);
\fill[wplus] (71,-50) rectangle (73,-51);
\fill[wminus] (73,-50) rectangle (74,-51);
\fill[wplus] (74,-50) rectangle (77,-51);
\fill[wminus] (77,-50) rectangle (79,-51);
\fill[wplus] (79,-50) rectangle (80,-51);
\fill[wminus] (80,-50) rectangle (81,-51);
\fill[wplus] (82,-50) rectangle (85,-51);
\fill[wminus] (85,-50) rectangle (87,-51);
\fill[wplus] (87,-50) rectangle (89,-51);
\fill[wminus] (89,-50) rectangle (93,-51);
\fill[wplus] (93,-50) rectangle (96,-51);
\fill[wminus] (96,-50) rectangle (97,-51);
\fill[wplus] (97,-50) rectangle (98,-51);
\fill[wminus] (98,-50) rectangle (103,-51);
\fill[wplus] (103,-50) rectangle (105,-51);
\fill[wminus] (105,-50) rectangle (107,-51);
\fill[wplus] (107,-50) rectangle (108,-51);
\fill[wminus] (1,-51) rectangle (2,-52);
\fill[wplus] (2,-51) rectangle (3,-52);
\fill[wminus] (3,-51) rectangle (7,-52);
\fill[wplus] (7,-51) rectangle (8,-52);
\fill[wminus] (8,-51) rectangle (10,-52);
\fill[wplus] (10,-51) rectangle (11,-52);
\fill[wminus] (11,-51) rectangle (12,-52);
\fill[wplus] (12,-51) rectangle (13,-52);
\fill[wminus] (13,-51) rectangle (14,-52);
\fill[wplus] (14,-51) rectangle (19,-52);
\fill[wplus] (20,-51) rectangle (21,-52);
\fill[wminus] (21,-51) rectangle (25,-52);
\fill[wplus] (25,-51) rectangle (26,-52);
\fill[wminus] (26,-51) rectangle (28,-52);
\fill[wminus] (30,-51) rectangle (31,-52);
\fill[wplus] (31,-51) rectangle (32,-52);
\fill[wplus] (33,-51) rectangle (34,-52);
\fill[wminus] (35,-51) rectangle (36,-52);
\fill[wminus] (39,-51) rectangle (40,-52);
\fill[wplus] (40,-51) rectangle (41,-52);
\fill[wplus] (42,-51) rectangle (43,-52);
\fill[wplus] (45,-51) rectangle (47,-52);
\fill[wminus] (47,-51) rectangle (49,-52);
\fill[wplus] (49,-51) rectangle (51,-52);
\fill[wminus] (51,-51) rectangle (52,-52);
\fill[wplus] (52,-51) rectangle (53,-52);
\fill[wminus] (53,-51) rectangle (54,-52);
\fill[wplus] (54,-51) rectangle (57,-52);
\fill[wminus] (57,-51) rectangle (59,-52);
\fill[wplus] (59,-51) rectangle (61,-52);
\fill[wminus] (61,-51) rectangle (62,-52);
\fill[wplus] (62,-51) rectangle (63,-52);
\fill[wminus] (63,-51) rectangle (64,-52);
\fill[wplus] (64,-51) rectangle (69,-52);
\fill[wminus] (69,-51) rectangle (70,-52);
\fill[wplus] (70,-51) rectangle (72,-52);
\fill[wminus] (72,-51) rectangle (73,-52);
\fill[wplus] (73,-51) rectangle (76,-52);
\fill[wminus] (76,-51) rectangle (78,-52);
\fill[wplus] (78,-51) rectangle (79,-52);
\fill[wminus] (79,-51) rectangle (80,-52);
\fill[wplus] (80,-51) rectangle (84,-52);
\fill[wminus] (84,-51) rectangle (86,-52);
\fill[wplus] (86,-51) rectangle (88,-52);
\fill[wminus] (88,-51) rectangle (92,-52);
\fill[wplus] (92,-51) rectangle (95,-52);
\fill[wminus] (95,-51) rectangle (96,-52);
\fill[wplus] (96,-51) rectangle (97,-52);
\fill[wminus] (97,-51) rectangle (102,-52);
\fill[wplus] (102,-51) rectangle (104,-52);
\fill[wminus] (104,-51) rectangle (106,-52);
\fill[wplus] (106,-51) rectangle (107,-52);
\fill[wminus] (0,-52) rectangle (1,-53);
\fill[wplus] (1,-52) rectangle (2,-53);
\fill[wminus] (2,-52) rectangle (6,-53);
\fill[wplus] (6,-52) rectangle (7,-53);
\fill[wminus] (7,-52) rectangle (9,-53);
\fill[wplus] (9,-52) rectangle (10,-53);
\fill[wminus] (10,-52) rectangle (11,-53);
\fill[wplus] (11,-52) rectangle (12,-53);
\fill[wminus] (12,-52) rectangle (13,-53);
\fill[wplus] (13,-52) rectangle (18,-53);
\fill[wplus] (19,-52) rectangle (20,-53);
\fill[wminus] (20,-52) rectangle (24,-53);
\fill[wplus] (24,-52) rectangle (25,-53);
\fill[wminus] (25,-52) rectangle (26,-53);
\fill[wminus] (27,-52) rectangle (29,-53);
\fill[wminus] (31,-52) rectangle (32,-53);
\fill[wplus] (32,-52) rectangle (33,-53);
\fill[wplus] (34,-52) rectangle (35,-53);
\fill[wminus] (36,-52) rectangle (37,-53);
\fill[wminus] (40,-52) rectangle (41,-53);
\fill[wplus] (41,-52) rectangle (42,-53);
\fill[wplus] (43,-52) rectangle (44,-53);
\fill[wplus] (46,-52) rectangle (48,-53);
\fill[wminus] (48,-52) rectangle (50,-53);
\fill[wplus] (50,-52) rectangle (52,-53);
\fill[wminus] (52,-52) rectangle (53,-53);
\fill[wplus] (53,-52) rectangle (56,-53);
\fill[wminus] (56,-52) rectangle (58,-53);
\fill[wplus] (58,-52) rectangle (60,-53);
\fill[wminus] (60,-52) rectangle (61,-53);
\fill[wplus] (61,-52) rectangle (62,-53);
\fill[wminus] (62,-52) rectangle (63,-53);
\fill[wplus] (63,-52) rectangle (68,-53);
\fill[wminus] (68,-52) rectangle (69,-53);
\fill[wplus] (69,-52) rectangle (71,-53);
\fill[wminus] (71,-52) rectangle (72,-53);
\fill[wplus] (72,-52) rectangle (75,-53);
\fill[wminus] (75,-52) rectangle (77,-53);
\fill[wplus] (77,-52) rectangle (78,-53);
\fill[wminus] (78,-52) rectangle (79,-53);
\fill[wplus] (79,-52) rectangle (83,-53);
\fill[wminus] (83,-52) rectangle (85,-53);
\fill[wplus] (85,-52) rectangle (87,-53);
\fill[wminus] (87,-52) rectangle (91,-53);
\fill[wplus] (91,-52) rectangle (94,-53);
\fill[wminus] (94,-52) rectangle (95,-53);
\fill[wplus] (95,-52) rectangle (96,-53);
\fill[wminus] (96,-52) rectangle (101,-53);
\fill[wplus] (101,-52) rectangle (103,-53);
\fill[wminus] (103,-52) rectangle (105,-53);
\fill[wplus] (105,-52) rectangle (106,-53);
\fill[wplus] (107,-52) rectangle (108,-53);
\fill[wplus] (0,-53) rectangle (1,-54);
\fill[wminus] (1,-53) rectangle (5,-54);
\fill[wplus] (5,-53) rectangle (6,-54);
\fill[wminus] (6,-53) rectangle (8,-54);
\fill[wplus] (8,-53) rectangle (9,-54);
\fill[wminus] (9,-53) rectangle (10,-54);
\fill[wplus] (10,-53) rectangle (11,-54);
\fill[wminus] (11,-53) rectangle (12,-54);
\fill[wplus] (12,-53) rectangle (17,-54);
\fill[wplus] (18,-53) rectangle (19,-54);
\fill[wminus] (19,-53) rectangle (23,-54);
\fill[wplus] (23,-53) rectangle (24,-54);
\fill[wminus] (24,-53) rectangle (25,-54);
\fill[wminus] (26,-53) rectangle (27,-54);
\fill[wplus] (27,-53) rectangle (28,-54);
\fill[wminus] (28,-53) rectangle (30,-54);
\fill[wminus] (32,-53) rectangle (33,-54);
\fill[wplus] (33,-53) rectangle (34,-54);
\fill[wplus] (35,-53) rectangle (36,-54);
\fill[wminus] (37,-53) rectangle (38,-54);
\fill[wminus] (41,-53) rectangle (42,-54);
\fill[wplus] (42,-53) rectangle (43,-54);
\fill[wplus] (44,-53) rectangle (45,-54);
\fill[wplus] (47,-53) rectangle (49,-54);
\fill[wminus] (49,-53) rectangle (51,-54);
\fill[wplus] (51,-53) rectangle (53,-54);
\fill[wminus] (53,-53) rectangle (54,-54);
\fill[wplus] (54,-53) rectangle (55,-54);
\fill[wminus] (55,-53) rectangle (57,-54);
\fill[wplus] (57,-53) rectangle (59,-54);
\fill[wminus] (59,-53) rectangle (60,-54);
\fill[wplus] (60,-53) rectangle (61,-54);
\fill[wminus] (61,-53) rectangle (62,-54);
\fill[wplus] (62,-53) rectangle (67,-54);
\fill[wminus] (67,-53) rectangle (68,-54);
\fill[wplus] (68,-53) rectangle (70,-54);
\fill[wminus] (70,-53) rectangle (71,-54);
\fill[wplus] (71,-53) rectangle (74,-54);
\fill[wminus] (74,-53) rectangle (76,-54);
\fill[wplus] (76,-53) rectangle (77,-54);
\fill[wminus] (77,-53) rectangle (78,-54);
\fill[wplus] (78,-53) rectangle (82,-54);
\fill[wminus] (82,-53) rectangle (84,-54);
\fill[wplus] (84,-53) rectangle (86,-54);
\fill[wminus] (86,-53) rectangle (90,-54);
\fill[wplus] (90,-53) rectangle (93,-54);
\fill[wminus] (93,-53) rectangle (94,-54);
\fill[wplus] (94,-53) rectangle (95,-54);
\fill[wminus] (95,-53) rectangle (100,-54);
\fill[wplus] (100,-53) rectangle (102,-54);
\fill[wminus] (102,-53) rectangle (104,-54);
\fill[wplus] (104,-53) rectangle (105,-54);
\fill[wplus] (106,-53) rectangle (108,-54);
\fill[wplus] (0,-54) rectangle (2,-55);
\fill[wplus] (3,-54) rectangle (4,-55);
\fill[wminus] (4,-54) rectangle (6,-55);
\fill[wplus] (6,-54) rectangle (8,-55);
\fill[wminus] (8,-54) rectangle (13,-55);
\fill[wplus] (13,-54) rectangle (14,-55);
\fill[wminus] (14,-54) rectangle (15,-55);
\fill[wplus] (15,-54) rectangle (18,-55);
\fill[wminus] (18,-54) rectangle (22,-55);
\fill[wplus] (22,-54) rectangle (24,-55);
\fill[wminus] (24,-54) rectangle (26,-55);
\fill[wplus] (26,-54) rectangle (29,-55);
\fill[wminus] (29,-54) rectangle (31,-55);
\fill[wplus] (31,-54) rectangle (32,-55);
\fill[wminus] (32,-54) rectangle (33,-55);
\fill[wplus] (33,-54) rectangle (34,-55);
\fill[wminus] (34,-54) rectangle (39,-55);
\fill[wplus] (39,-54) rectangle (40,-55);
\fill[wminus] (40,-54) rectangle (42,-55);
\fill[wplus] (42,-54) rectangle (43,-55);
\fill[wminus] (43,-54) rectangle (46,-55);
\fill[wplus] (46,-54) rectangle (48,-55);
\fill[wminus] (48,-54) rectangle (49,-55);
\fill[wplus] (49,-54) rectangle (50,-55);
\fill[wminus] (50,-54) rectangle (55,-55);
\fill[wplus] (55,-54) rectangle (56,-55);
\fill[wminus] (56,-54) rectangle (58,-55);
\fill[wminus] (60,-54) rectangle (61,-55);
\fill[wplus] (61,-54) rectangle (62,-55);
\fill[wplus] (63,-54) rectangle (64,-55);
\fill[wminus] (65,-54) rectangle (66,-55);
\fill[wminus] (69,-54) rectangle (70,-55);
\fill[wplus] (70,-54) rectangle (71,-55);
\fill[wplus] (72,-54) rectangle (73,-55);
\fill[wplus] (75,-54) rectangle (77,-55);
\fill[wminus] (77,-54) rectangle (79,-55);
\fill[wplus] (79,-54) rectangle (82,-55);
\fill[wplus] (83,-54) rectangle (84,-55);
\fill[wminus] (84,-54) rectangle (85,-55);
\fill[wplus] (85,-54) rectangle (89,-55);
\fill[wminus] (89,-54) rectangle (90,-55);
\fill[wminus] (91,-54) rectangle (96,-55);
\fill[wplus] (96,-54) rectangle (97,-55);
\fill[wminus] (97,-54) rectangle (98,-55);
\fill[wplus] (98,-54) rectangle (99,-55);
\fill[wminus] (99,-54) rectangle (100,-55);
\fill[wplus] (100,-54) rectangle (102,-55);
\fill[wminus] (102,-54) rectangle (103,-55);
\fill[wplus] (103,-54) rectangle (107,-55);
\fill[wminus] (107,-54) rectangle (108,-55);
\fill[wplus] (0,-55) rectangle (1,-56);
\fill[wplus] (2,-55) rectangle (3,-56);
\fill[wminus] (3,-55) rectangle (5,-56);
\fill[wplus] (5,-55) rectangle (7,-56);
\fill[wminus] (7,-55) rectangle (12,-56);
\fill[wplus] (12,-55) rectangle (13,-56);
\fill[wminus] (13,-55) rectangle (14,-56);
\fill[wplus] (14,-55) rectangle (17,-56);
\fill[wminus] (17,-55) rectangle (21,-56);
\fill[wplus] (21,-55) rectangle (23,-56);
\fill[wminus] (23,-55) rectangle (25,-56);
\fill[wplus] (25,-55) rectangle (28,-56);
\fill[wminus] (28,-55) rectangle (30,-56);
\fill[wplus] (30,-55) rectangle (31,-56);
\fill[wminus] (31,-55) rectangle (32,-56);
\fill[wplus] (32,-55) rectangle (33,-56);
\fill[wminus] (33,-55) rectangle (38,-56);
\fill[wplus] (38,-55) rectangle (39,-56);
\fill[wminus] (39,-55) rectangle (41,-56);
\fill[wplus] (41,-55) rectangle (42,-56);
\fill[wminus] (42,-55) rectangle (45,-56);
\fill[wplus] (45,-55) rectangle (47,-56);
\fill[wminus] (47,-55) rectangle (48,-56);
\fill[wplus] (48,-55) rectangle (49,-56);
\fill[wminus] (49,-55) rectangle (53,-56);
\fill[wplus] (53,-55) rectangle (55,-56);
\fill[wminus] (55,-55) rectangle (56,-56);
\fill[wplus] (56,-55) rectangle (57,-56);
\fill[wminus] (57,-55) rectangle (59,-56);
\fill[wminus] (61,-55) rectangle (62,-56);
\fill[wplus] (62,-55) rectangle (63,-56);
\fill[wplus] (64,-55) rectangle (65,-56);
\fill[wminus] (66,-55) rectangle (67,-56);
\fill[wminus] (70,-55) rectangle (71,-56);
\fill[wplus] (71,-55) rectangle (72,-56);
\fill[wplus] (73,-55) rectangle (74,-56);
\fill[wplus] (76,-55) rectangle (78,-56);
\fill[wminus] (78,-55) rectangle (80,-56);
\fill[wplus] (80,-55) rectangle (81,-56);
\fill[wplus] (82,-55) rectangle (83,-56);
\fill[wminus] (83,-55) rectangle (84,-56);
\fill[wplus] (84,-55) rectangle (88,-56);
\fill[wminus] (88,-55) rectangle (89,-56);
\fill[wminus] (90,-55) rectangle (95,-56);
\fill[wplus] (95,-55) rectangle (96,-56);
\fill[wminus] (96,-55) rectangle (97,-56);
\fill[wplus] (97,-55) rectangle (98,-56);
\fill[wminus] (98,-55) rectangle (99,-56);
\fill[wplus] (99,-55) rectangle (101,-56);
\fill[wminus] (101,-55) rectangle (102,-56);
\fill[wplus] (102,-55) rectangle (106,-56);
\fill[wminus] (106,-55) rectangle (107,-56);
\fill[wplus] (107,-55) rectangle (108,-56);
\fill[wplus] (1,-56) rectangle (2,-57);
\fill[wminus] (2,-56) rectangle (4,-57);
\fill[wplus] (4,-56) rectangle (6,-57);
\fill[wminus] (6,-56) rectangle (11,-57);
\fill[wplus] (11,-56) rectangle (12,-57);
\fill[wminus] (12,-56) rectangle (13,-57);
\fill[wplus] (13,-56) rectangle (16,-57);
\fill[wminus] (16,-56) rectangle (20,-57);
\fill[wplus] (20,-56) rectangle (22,-57);
\fill[wminus] (22,-56) rectangle (24,-57);
\fill[wplus] (24,-56) rectangle (27,-57);
\fill[wminus] (27,-56) rectangle (29,-57);
\fill[wplus] (29,-56) rectangle (30,-57);
\fill[wminus] (30,-56) rectangle (31,-57);
\fill[wplus] (31,-56) rectangle (32,-57);
\fill[wminus] (32,-56) rectangle (37,-57);
\fill[wplus] (37,-56) rectangle (38,-57);
\fill[wminus] (38,-56) rectangle (40,-57);
\fill[wplus] (40,-56) rectangle (41,-57);
\fill[wminus] (41,-56) rectangle (44,-57);
\fill[wplus] (44,-56) rectangle (46,-57);
\fill[wminus] (46,-56) rectangle (47,-57);
\fill[wplus] (47,-56) rectangle (48,-57);
\fill[wminus] (48,-56) rectangle (52,-57);
\fill[wplus] (52,-56) rectangle (56,-57);
\fill[wminus] (56,-56) rectangle (57,-57);
\fill[wplus] (57,-56) rectangle (58,-57);
\fill[wminus] (58,-56) rectangle (60,-57);
\fill[wminus] (62,-56) rectangle (63,-57);
\fill[wplus] (63,-56) rectangle (64,-57);
\fill[wplus] (65,-56) rectangle (66,-57);
\fill[wminus] (67,-56) rectangle (68,-57);
\fill[wminus] (71,-56) rectangle (72,-57);
\fill[wplus] (72,-56) rectangle (73,-57);
\fill[wplus] (74,-56) rectangle (75,-57);
\fill[wplus] (77,-56) rectangle (79,-57);
\fill[wminus] (79,-56) rectangle (81,-57);
\fill[wplus] (81,-56) rectangle (82,-57);
\fill[wminus] (82,-56) rectangle (83,-57);
\fill[wplus] (83,-56) rectangle (87,-57);
\fill[wminus] (87,-56) rectangle (88,-57);
\fill[wminus] (89,-56) rectangle (94,-57);
\fill[wplus] (94,-56) rectangle (95,-57);
\fill[wminus] (95,-56) rectangle (96,-57);
\fill[wplus] (96,-56) rectangle (97,-57);
\fill[wminus] (97,-56) rectangle (98,-57);
\fill[wplus] (98,-56) rectangle (100,-57);
\fill[wminus] (100,-56) rectangle (101,-57);
\fill[wplus] (101,-56) rectangle (105,-57);
\fill[wminus] (105,-56) rectangle (106,-57);
\fill[wplus] (106,-56) rectangle (107,-57);
\fill[wplus] (0,-57) rectangle (1,-58);
\fill[wminus] (1,-57) rectangle (3,-58);
\fill[wplus] (3,-57) rectangle (5,-58);
\fill[wminus] (5,-57) rectangle (10,-58);
\fill[wplus] (10,-57) rectangle (11,-58);
\fill[wminus] (11,-57) rectangle (12,-58);
\fill[wplus] (12,-57) rectangle (15,-58);
\fill[wminus] (15,-57) rectangle (19,-58);
\fill[wplus] (19,-57) rectangle (21,-58);
\fill[wminus] (21,-57) rectangle (23,-58);
\fill[wplus] (23,-57) rectangle (26,-58);
\fill[wminus] (27,-57) rectangle (28,-58);
\fill[wplus] (28,-57) rectangle (29,-58);
\fill[wminus] (29,-57) rectangle (30,-58);
\fill[wplus] (30,-57) rectangle (31,-58);
\fill[wminus] (31,-57) rectangle (36,-58);
\fill[wplus] (36,-57) rectangle (37,-58);
\fill[wminus] (37,-57) rectangle (39,-58);
\fill[wplus] (39,-57) rectangle (40,-58);
\fill[wminus] (40,-57) rectangle (43,-58);
\fill[wplus] (43,-57) rectangle (45,-58);
\fill[wminus] (45,-57) rectangle (46,-58);
\fill[wplus] (46,-57) rectangle (47,-58);
\fill[wminus] (47,-57) rectangle (51,-58);
\fill[wplus] (51,-57) rectangle (53,-58);
\fill[wminus] (53,-57) rectangle (55,-58);
\fill[wplus] (55,-57) rectangle (57,-58);
\fill[wminus] (57,-57) rectangle (58,-58);
\fill[wplus] (58,-57) rectangle (59,-58);
\fill[wminus] (59,-57) rectangle (61,-58);
\fill[wminus] (63,-57) rectangle (64,-58);
\fill[wplus] (64,-57) rectangle (65,-58);
\fill[wplus] (66,-57) rectangle (67,-58);
\fill[wminus] (68,-57) rectangle (69,-58);
\fill[wminus] (72,-57) rectangle (73,-58);
\fill[wplus] (73,-57) rectangle (74,-58);
\fill[wplus] (75,-57) rectangle (76,-58);
\fill[wplus] (78,-57) rectangle (80,-58);
\fill[wminus] (80,-57) rectangle (82,-58);
\fill[wplus] (82,-57) rectangle (86,-58);
\fill[wminus] (86,-57) rectangle (87,-58);
\fill[wminus] (88,-57) rectangle (93,-58);
\fill[wplus] (93,-57) rectangle (94,-58);
\fill[wminus] (94,-57) rectangle (95,-58);
\fill[wplus] (95,-57) rectangle (96,-58);
\fill[wminus] (96,-57) rectangle (97,-58);
\fill[wplus] (97,-57) rectangle (99,-58);
\fill[wminus] (99,-57) rectangle (100,-58);
\fill[wplus] (100,-57) rectangle (104,-58);
\fill[wminus] (104,-57) rectangle (105,-58);
\fill[wplus] (105,-57) rectangle (106,-58);
\fill[wplus] (107,-57) rectangle (108,-58);
\fill[wminus] (0,-58) rectangle (2,-59);
\fill[wplus] (2,-58) rectangle (4,-59);
\fill[wminus] (4,-58) rectangle (9,-59);
\fill[wplus] (9,-58) rectangle (10,-59);
\fill[wminus] (10,-58) rectangle (11,-59);
\fill[wplus] (11,-58) rectangle (14,-59);
\fill[wminus] (14,-58) rectangle (18,-59);
\fill[wplus] (18,-58) rectangle (20,-59);
\fill[wminus] (20,-58) rectangle (22,-59);
\fill[wplus] (22,-58) rectangle (25,-59);
\fill[wplus] (26,-58) rectangle (28,-59);
\fill[wminus] (28,-58) rectangle (29,-59);
\fill[wplus] (29,-58) rectangle (30,-59);
\fill[wminus] (30,-58) rectangle (35,-59);
\fill[wplus] (35,-58) rectangle (36,-59);
\fill[wminus] (36,-58) rectangle (38,-59);
\fill[wplus] (38,-58) rectangle (39,-59);
\fill[wminus] (39,-58) rectangle (42,-59);
\fill[wplus] (42,-58) rectangle (44,-59);
\fill[wminus] (44,-58) rectangle (45,-59);
\fill[wplus] (45,-58) rectangle (46,-59);
\fill[wminus] (46,-58) rectangle (50,-59);
\fill[wplus] (50,-58) rectangle (52,-59);
\fill[wminus] (52,-58) rectangle (56,-59);
\fill[wplus] (56,-58) rectangle (58,-59);
\fill[wminus] (58,-58) rectangle (59,-59);
\fill[wplus] (59,-58) rectangle (60,-59);
\fill[wminus] (60,-58) rectangle (62,-59);
\fill[wminus] (64,-58) rectangle (65,-59);
\fill[wplus] (65,-58) rectangle (66,-59);
\fill[wplus] (67,-58) rectangle (68,-59);
\fill[wminus] (69,-58) rectangle (70,-59);
\fill[wminus] (73,-58) rectangle (74,-59);
\fill[wplus] (74,-58) rectangle (75,-59);
\fill[wplus] (76,-58) rectangle (77,-59);
\fill[wplus] (79,-58) rectangle (85,-59);
\fill[wminus] (85,-58) rectangle (86,-59);
\fill[wminus] (87,-58) rectangle (92,-59);
\fill[wplus] (92,-58) rectangle (93,-59);
\fill[wminus] (93,-58) rectangle (94,-59);
\fill[wplus] (94,-58) rectangle (95,-59);
\fill[wminus] (95,-58) rectangle (96,-59);
\fill[wplus] (96,-58) rectangle (98,-59);
\fill[wminus] (98,-58) rectangle (99,-59);
\fill[wplus] (99,-58) rectangle (103,-59);
\fill[wminus] (103,-58) rectangle (104,-59);
\fill[wplus] (104,-58) rectangle (105,-59);
\fill[wplus] (106,-58) rectangle (107,-59);
\fill[wminus] (107,-58) rectangle (108,-59);
\fill[wminus] (0,-59) rectangle (1,-60);
\fill[wplus] (1,-59) rectangle (3,-60);
\fill[wminus] (3,-59) rectangle (8,-60);
\fill[wplus] (8,-59) rectangle (9,-60);
\fill[wminus] (9,-59) rectangle (10,-60);
\fill[wplus] (10,-59) rectangle (13,-60);
\fill[wminus] (13,-59) rectangle (17,-60);
\fill[wplus] (17,-59) rectangle (19,-60);
\fill[wminus] (19,-59) rectangle (21,-60);
\fill[wplus] (21,-59) rectangle (24,-60);
\fill[wplus] (25,-59) rectangle (26,-60);
\fill[wminus] (26,-59) rectangle (28,-60);
\fill[wplus] (28,-59) rectangle (29,-60);
\fill[wminus] (29,-59) rectangle (34,-60);
\fill[wplus] (34,-59) rectangle (35,-60);
\fill[wminus] (35,-59) rectangle (37,-60);
\fill[wplus] (37,-59) rectangle (38,-60);
\fill[wminus] (38,-59) rectangle (41,-60);
\fill[wplus] (41,-59) rectangle (43,-60);
\fill[wminus] (43,-59) rectangle (44,-60);
\fill[wplus] (44,-59) rectangle (45,-60);
\fill[wminus] (45,-59) rectangle (49,-60);
\fill[wplus] (49,-59) rectangle (51,-60);
\fill[wminus] (51,-59) rectangle (53,-60);
\fill[wplus] (53,-59) rectangle (55,-60);
\fill[wminus] (55,-59) rectangle (57,-60);
\fill[wplus] (57,-59) rectangle (59,-60);
\fill[wminus] (59,-59) rectangle (60,-60);
\fill[wplus] (60,-59) rectangle (61,-60);
\fill[wminus] (61,-59) rectangle (63,-60);
\fill[wminus] (65,-59) rectangle (66,-60);
\fill[wplus] (66,-59) rectangle (67,-60);
\fill[wplus] (68,-59) rectangle (69,-60);
\fill[wminus] (70,-59) rectangle (71,-60);
\fill[wminus] (74,-59) rectangle (75,-60);
\fill[wplus] (75,-59) rectangle (76,-60);
\fill[wplus] (77,-59) rectangle (78,-60);
\fill[wplus] (80,-59) rectangle (84,-60);
\fill[wminus] (84,-59) rectangle (85,-60);
\fill[wminus] (86,-59) rectangle (91,-60);
\fill[wplus] (91,-59) rectangle (92,-60);
\fill[wminus] (92,-59) rectangle (93,-60);
\fill[wplus] (93,-59) rectangle (94,-60);
\fill[wminus] (94,-59) rectangle (95,-60);
\fill[wplus] (95,-59) rectangle (97,-60);
\fill[wminus] (97,-59) rectangle (98,-60);
\fill[wplus] (98,-59) rectangle (102,-60);
\fill[wminus] (102,-59) rectangle (103,-60);
\fill[wplus] (103,-59) rectangle (104,-60);
\fill[wplus] (105,-59) rectangle (106,-60);
\fill[wminus] (106,-59) rectangle (107,-60);
\fill[wplus] (107,-59) rectangle (108,-60);
\fill[wplus] (0,-60) rectangle (2,-61);
\fill[wminus] (2,-60) rectangle (7,-61);
\fill[wplus] (7,-60) rectangle (8,-61);
\fill[wminus] (8,-60) rectangle (9,-61);
\fill[wplus] (9,-60) rectangle (12,-61);
\fill[wminus] (12,-60) rectangle (16,-61);
\fill[wplus] (16,-60) rectangle (18,-61);
\fill[wminus] (18,-60) rectangle (20,-61);
\fill[wplus] (20,-60) rectangle (23,-61);
\fill[wplus] (24,-60) rectangle (25,-61);
\fill[wminus] (25,-60) rectangle (27,-61);
\fill[wplus] (27,-60) rectangle (28,-61);
\fill[wminus] (28,-60) rectangle (33,-61);
\fill[wplus] (33,-60) rectangle (34,-61);
\fill[wminus] (34,-60) rectangle (36,-61);
\fill[wplus] (36,-60) rectangle (37,-61);
\fill[wminus] (37,-60) rectangle (40,-61);
\fill[wplus] (40,-60) rectangle (42,-61);
\fill[wminus] (42,-60) rectangle (43,-61);
\fill[wplus] (43,-60) rectangle (44,-61);
\fill[wminus] (44,-60) rectangle (48,-61);
\fill[wplus] (48,-60) rectangle (50,-61);
\fill[wminus] (50,-60) rectangle (52,-61);
\fill[wplus] (52,-60) rectangle (53,-61);
\fill[wminus] (53,-60) rectangle (54,-61);
\fill[wplus] (54,-60) rectangle (56,-61);
\fill[wminus] (56,-60) rectangle (58,-61);
\fill[wplus] (58,-60) rectangle (60,-61);
\fill[wminus] (60,-60) rectangle (61,-61);
\fill[wplus] (61,-60) rectangle (62,-61);
\fill[wminus] (62,-60) rectangle (64,-61);
\fill[wminus] (66,-60) rectangle (67,-61);
\fill[wplus] (67,-60) rectangle (68,-61);
\fill[wplus] (69,-60) rectangle (70,-61);
\fill[wminus] (71,-60) rectangle (72,-61);
\fill[wminus] (75,-60) rectangle (76,-61);
\fill[wplus] (76,-60) rectangle (77,-61);
\fill[wplus] (78,-60) rectangle (79,-61);
\fill[wplus] (81,-60) rectangle (83,-61);
\fill[wminus] (83,-60) rectangle (84,-61);
\fill[wminus] (85,-60) rectangle (90,-61);
\fill[wplus] (90,-60) rectangle (91,-61);
\fill[wminus] (91,-60) rectangle (92,-61);
\fill[wplus] (92,-60) rectangle (93,-61);
\fill[wminus] (93,-60) rectangle (94,-61);
\fill[wplus] (94,-60) rectangle (96,-61);
\fill[wminus] (96,-60) rectangle (97,-61);
\fill[wplus] (97,-60) rectangle (101,-61);
\fill[wminus] (101,-60) rectangle (102,-61);
\fill[wplus] (102,-60) rectangle (103,-61);
\fill[wplus] (104,-60) rectangle (105,-61);
\fill[wminus] (105,-60) rectangle (106,-61);
\fill[wplus] (106,-60) rectangle (108,-61);
\fill[wplus] (0,-61) rectangle (1,-62);
\fill[wminus] (1,-61) rectangle (6,-62);
\fill[wplus] (6,-61) rectangle (7,-62);
\fill[wminus] (7,-61) rectangle (8,-62);
\fill[wplus] (8,-61) rectangle (11,-62);
\fill[wminus] (11,-61) rectangle (15,-62);
\fill[wplus] (15,-61) rectangle (17,-62);
\fill[wminus] (17,-61) rectangle (19,-62);
\fill[wplus] (19,-61) rectangle (22,-62);
\fill[wplus] (23,-61) rectangle (24,-62);
\fill[wminus] (24,-61) rectangle (26,-62);
\fill[wplus] (26,-61) rectangle (27,-62);
\fill[wminus] (27,-61) rectangle (32,-62);
\fill[wplus] (32,-61) rectangle (33,-62);
\fill[wminus] (33,-61) rectangle (35,-62);
\fill[wplus] (35,-61) rectangle (36,-62);
\fill[wminus] (36,-61) rectangle (39,-62);
\fill[wplus] (39,-61) rectangle (41,-62);
\fill[wminus] (41,-61) rectangle (42,-62);
\fill[wplus] (42,-61) rectangle (43,-62);
\fill[wminus] (43,-61) rectangle (47,-62);
\fill[wplus] (47,-61) rectangle (49,-62);
\fill[wminus] (49,-61) rectangle (51,-62);
\fill[wplus] (51,-61) rectangle (52,-62);
\fill[wminus] (52,-61) rectangle (53,-62);
\fill[wplus] (53,-61) rectangle (54,-62);
\fill[wplus] (55,-61) rectangle (57,-62);
\fill[wminus] (57,-61) rectangle (59,-62);
\fill[wplus] (59,-61) rectangle (61,-62);
\fill[wminus] (61,-61) rectangle (62,-62);
\fill[wplus] (62,-61) rectangle (63,-62);
\fill[wminus] (63,-61) rectangle (65,-62);
\fill[wminus] (67,-61) rectangle (68,-62);
\fill[wplus] (68,-61) rectangle (69,-62);
\fill[wplus] (70,-61) rectangle (71,-62);
\fill[wminus] (72,-61) rectangle (73,-62);
\fill[wminus] (76,-61) rectangle (77,-62);
\fill[wplus] (77,-61) rectangle (78,-62);
\fill[wplus] (79,-61) rectangle (80,-62);
\fill[wplus] (81,-61) rectangle (82,-62);
\fill[wminus] (82,-61) rectangle (83,-62);
\fill[wminus] (84,-61) rectangle (89,-62);
\fill[wplus] (89,-61) rectangle (90,-62);
\fill[wminus] (90,-61) rectangle (91,-62);
\fill[wplus] (91,-61) rectangle (92,-62);
\fill[wminus] (92,-61) rectangle (93,-62);
\fill[wplus] (93,-61) rectangle (95,-62);
\fill[wminus] (95,-61) rectangle (96,-62);
\fill[wplus] (96,-61) rectangle (100,-62);
\fill[wminus] (100,-61) rectangle (101,-62);
\fill[wplus] (101,-61) rectangle (102,-62);
\fill[wplus] (103,-61) rectangle (104,-62);
\fill[wminus] (104,-61) rectangle (105,-62);
\fill[wplus] (105,-61) rectangle (108,-62);
\fill[wminus] (0,-62) rectangle (5,-63);
\fill[wplus] (5,-62) rectangle (6,-63);
\fill[wminus] (6,-62) rectangle (7,-63);
\fill[wplus] (7,-62) rectangle (10,-63);
\fill[wminus] (10,-62) rectangle (14,-63);
\fill[wplus] (14,-62) rectangle (16,-63);
\fill[wminus] (16,-62) rectangle (18,-63);
\fill[wplus] (18,-62) rectangle (21,-63);
\fill[wplus] (22,-62) rectangle (23,-63);
\fill[wminus] (23,-62) rectangle (25,-63);
\fill[wplus] (25,-62) rectangle (27,-63);
\fill[wminus] (27,-62) rectangle (31,-63);
\fill[wplus] (31,-62) rectangle (32,-63);
\fill[wminus] (32,-62) rectangle (34,-63);
\fill[wplus] (34,-62) rectangle (35,-63);
\fill[wminus] (35,-62) rectangle (38,-63);
\fill[wplus] (38,-62) rectangle (40,-63);
\fill[wminus] (40,-62) rectangle (41,-63);
\fill[wplus] (41,-62) rectangle (42,-63);
\fill[wminus] (42,-62) rectangle (46,-63);
\fill[wplus] (46,-62) rectangle (48,-63);
\fill[wminus] (48,-62) rectangle (50,-63);
\fill[wplus] (50,-62) rectangle (51,-63);
\fill[wminus] (51,-62) rectangle (52,-63);
\fill[wplus] (52,-62) rectangle (53,-63);
\fill[wminus] (53,-62) rectangle (54,-63);
\fill[wplus] (56,-62) rectangle (58,-63);
\fill[wminus] (58,-62) rectangle (60,-63);
\fill[wplus] (60,-62) rectangle (62,-63);
\fill[wminus] (62,-62) rectangle (63,-63);
\fill[wplus] (63,-62) rectangle (64,-63);
\fill[wminus] (64,-62) rectangle (66,-63);
\fill[wminus] (68,-62) rectangle (69,-63);
\fill[wplus] (69,-62) rectangle (70,-63);
\fill[wplus] (71,-62) rectangle (72,-63);
\fill[wminus] (73,-62) rectangle (74,-63);
\fill[wminus] (77,-62) rectangle (78,-63);
\fill[wplus] (78,-62) rectangle (79,-63);
\fill[wplus] (80,-62) rectangle (81,-63);
\fill[wminus] (81,-62) rectangle (82,-63);
\fill[wminus] (83,-62) rectangle (88,-63);
\fill[wplus] (88,-62) rectangle (89,-63);
\fill[wminus] (89,-62) rectangle (90,-63);
\fill[wplus] (90,-62) rectangle (91,-63);
\fill[wminus] (91,-62) rectangle (92,-63);
\fill[wplus] (92,-62) rectangle (94,-63);
\fill[wminus] (94,-62) rectangle (95,-63);
\fill[wplus] (95,-62) rectangle (99,-63);
\fill[wminus] (99,-62) rectangle (100,-63);
\fill[wplus] (100,-62) rectangle (101,-63);
\fill[wplus] (102,-62) rectangle (103,-63);
\fill[wminus] (103,-62) rectangle (104,-63);
\fill[wplus] (104,-62) rectangle (108,-63);
\fill[wminus] (0,-63) rectangle (4,-64);
\fill[wplus] (4,-63) rectangle (5,-64);
\fill[wminus] (5,-63) rectangle (6,-64);
\fill[wplus] (6,-63) rectangle (9,-64);
\fill[wminus] (9,-63) rectangle (13,-64);
\fill[wplus] (13,-63) rectangle (15,-64);
\fill[wminus] (15,-63) rectangle (17,-64);
\fill[wplus] (17,-63) rectangle (20,-64);
\fill[wplus] (21,-63) rectangle (22,-64);
\fill[wminus] (22,-63) rectangle (24,-64);
\fill[wplus] (24,-63) rectangle (26,-64);
\fill[wminus] (26,-63) rectangle (30,-64);
\fill[wplus] (30,-63) rectangle (31,-64);
\fill[wminus] (31,-63) rectangle (33,-64);
\fill[wplus] (33,-63) rectangle (34,-64);
\fill[wminus] (34,-63) rectangle (37,-64);
\fill[wplus] (37,-63) rectangle (39,-64);
\fill[wminus] (39,-63) rectangle (40,-64);
\fill[wplus] (40,-63) rectangle (41,-64);
\fill[wminus] (41,-63) rectangle (45,-64);
\fill[wplus] (45,-63) rectangle (47,-64);
\fill[wminus] (47,-63) rectangle (49,-64);
\fill[wplus] (49,-63) rectangle (50,-64);
\fill[wminus] (50,-63) rectangle (51,-64);
\fill[wplus] (51,-63) rectangle (52,-64);
\fill[wminus] (52,-63) rectangle (54,-64);
\fill[wplus] (54,-63) rectangle (55,-64);
\fill[wplus] (57,-63) rectangle (59,-64);
\fill[wminus] (59,-63) rectangle (61,-64);
\fill[wplus] (61,-63) rectangle (63,-64);
\fill[wminus] (63,-63) rectangle (64,-64);
\fill[wplus] (64,-63) rectangle (65,-64);
\fill[wminus] (65,-63) rectangle (67,-64);
\fill[wminus] (69,-63) rectangle (70,-64);
\fill[wplus] (70,-63) rectangle (71,-64);
\fill[wplus] (72,-63) rectangle (73,-64);
\fill[wminus] (74,-63) rectangle (75,-64);
\fill[wminus] (78,-63) rectangle (79,-64);
\fill[wplus] (79,-63) rectangle (80,-64);
\fill[wminus] (82,-63) rectangle (87,-64);
\fill[wplus] (87,-63) rectangle (88,-64);
\fill[wminus] (88,-63) rectangle (89,-64);
\fill[wplus] (89,-63) rectangle (90,-64);
\fill[wminus] (90,-63) rectangle (91,-64);
\fill[wplus] (91,-63) rectangle (93,-64);
\fill[wminus] (93,-63) rectangle (94,-64);
\fill[wplus] (94,-63) rectangle (98,-64);
\fill[wminus] (98,-63) rectangle (99,-64);
\fill[wplus] (99,-63) rectangle (100,-64);
\fill[wplus] (101,-63) rectangle (102,-64);
\fill[wminus] (102,-63) rectangle (103,-64);
\fill[wplus] (103,-63) rectangle (107,-64);
\fill[wminus] (107,-63) rectangle (108,-64);
\fill[wminus] (0,-64) rectangle (3,-65);
\fill[wplus] (3,-64) rectangle (4,-65);
\fill[wminus] (4,-64) rectangle (5,-65);
\fill[wplus] (5,-64) rectangle (8,-65);
\fill[wminus] (8,-64) rectangle (12,-65);
\fill[wplus] (12,-64) rectangle (14,-65);
\fill[wminus] (14,-64) rectangle (16,-65);
\fill[wplus] (16,-64) rectangle (19,-65);
\fill[wplus] (20,-64) rectangle (21,-65);
\fill[wminus] (21,-64) rectangle (23,-65);
\fill[wplus] (23,-64) rectangle (25,-65);
\fill[wminus] (25,-64) rectangle (29,-65);
\fill[wplus] (29,-64) rectangle (30,-65);
\fill[wminus] (30,-64) rectangle (32,-65);
\fill[wplus] (32,-64) rectangle (33,-65);
\fill[wminus] (33,-64) rectangle (36,-65);
\fill[wplus] (36,-64) rectangle (38,-65);
\fill[wminus] (38,-64) rectangle (39,-65);
\fill[wplus] (39,-64) rectangle (40,-65);
\fill[wminus] (40,-64) rectangle (44,-65);
\fill[wplus] (44,-64) rectangle (46,-65);
\fill[wminus] (46,-64) rectangle (48,-65);
\fill[wplus] (48,-64) rectangle (49,-65);
\fill[wminus] (49,-64) rectangle (50,-65);
\fill[wplus] (50,-64) rectangle (51,-65);
\fill[wminus] (51,-64) rectangle (54,-65);
\fill[wplus] (55,-64) rectangle (56,-65);
\fill[wplus] (58,-64) rectangle (60,-65);
\fill[wminus] (60,-64) rectangle (62,-65);
\fill[wplus] (62,-64) rectangle (64,-65);
\fill[wminus] (64,-64) rectangle (65,-65);
\fill[wplus] (65,-64) rectangle (66,-65);
\fill[wminus] (66,-64) rectangle (68,-65);
\fill[wminus] (70,-64) rectangle (71,-65);
\fill[wplus] (71,-64) rectangle (72,-65);
\fill[wplus] (73,-64) rectangle (74,-65);
\fill[wminus] (75,-64) rectangle (76,-65);
\fill[wminus] (79,-64) rectangle (80,-65);
\fill[wplus] (80,-64) rectangle (81,-65);
\fill[wminus] (81,-64) rectangle (86,-65);
\fill[wplus] (86,-64) rectangle (87,-65);
\fill[wminus] (87,-64) rectangle (88,-65);
\fill[wplus] (88,-64) rectangle (89,-65);
\fill[wminus] (89,-64) rectangle (90,-65);
\fill[wplus] (90,-64) rectangle (92,-65);
\fill[wminus] (92,-64) rectangle (93,-65);
\fill[wplus] (93,-64) rectangle (97,-65);
\fill[wminus] (97,-64) rectangle (98,-65);
\fill[wplus] (98,-64) rectangle (99,-65);
\fill[wplus] (100,-64) rectangle (101,-65);
\fill[wminus] (101,-64) rectangle (102,-65);
\fill[wplus] (102,-64) rectangle (106,-65);
\fill[wminus] (106,-64) rectangle (107,-65);
\fill[wminus] (0,-65) rectangle (2,-66);
\fill[wplus] (2,-65) rectangle (3,-66);
\fill[wminus] (3,-65) rectangle (4,-66);
\fill[wplus] (4,-65) rectangle (7,-66);
\fill[wminus] (7,-65) rectangle (11,-66);
\fill[wplus] (11,-65) rectangle (13,-66);
\fill[wminus] (13,-65) rectangle (15,-66);
\fill[wplus] (15,-65) rectangle (18,-66);
\fill[wplus] (19,-65) rectangle (20,-66);
\fill[wminus] (20,-65) rectangle (22,-66);
\fill[wplus] (22,-65) rectangle (24,-66);
\fill[wminus] (24,-65) rectangle (28,-66);
\fill[wplus] (28,-65) rectangle (29,-66);
\fill[wminus] (29,-65) rectangle (31,-66);
\fill[wplus] (31,-65) rectangle (32,-66);
\fill[wminus] (32,-65) rectangle (35,-66);
\fill[wplus] (35,-65) rectangle (37,-66);
\fill[wminus] (37,-65) rectangle (38,-66);
\fill[wplus] (38,-65) rectangle (39,-66);
\fill[wminus] (39,-65) rectangle (43,-66);
\fill[wplus] (43,-65) rectangle (45,-66);
\fill[wminus] (45,-65) rectangle (47,-66);
\fill[wplus] (47,-65) rectangle (48,-66);
\fill[wminus] (48,-65) rectangle (49,-66);
\fill[wplus] (49,-65) rectangle (50,-66);
\fill[wminus] (50,-65) rectangle (54,-66);
\fill[wplus] (54,-65) rectangle (55,-66);
\fill[wplus] (56,-65) rectangle (57,-66);
\fill[wplus] (59,-65) rectangle (61,-66);
\fill[wminus] (61,-65) rectangle (63,-66);
\fill[wplus] (63,-65) rectangle (65,-66);
\fill[wminus] (65,-65) rectangle (66,-66);
\fill[wplus] (66,-65) rectangle (67,-66);
\fill[wminus] (67,-65) rectangle (69,-66);
\fill[wminus] (71,-65) rectangle (72,-66);
\fill[wplus] (72,-65) rectangle (73,-66);
\fill[wplus] (74,-65) rectangle (75,-66);
\fill[wminus] (76,-65) rectangle (77,-66);
\fill[wminus] (80,-65) rectangle (85,-66);
\fill[wplus] (85,-65) rectangle (86,-66);
\fill[wminus] (86,-65) rectangle (87,-66);
\fill[wplus] (87,-65) rectangle (88,-66);
\fill[wminus] (88,-65) rectangle (89,-66);
\fill[wplus] (89,-65) rectangle (91,-66);
\fill[wminus] (91,-65) rectangle (92,-66);
\fill[wplus] (92,-65) rectangle (96,-66);
\fill[wminus] (96,-65) rectangle (97,-66);
\fill[wplus] (97,-65) rectangle (98,-66);
\fill[wplus] (99,-65) rectangle (100,-66);
\fill[wminus] (100,-65) rectangle (101,-66);
\fill[wplus] (101,-65) rectangle (105,-66);
\fill[wminus] (105,-65) rectangle (106,-66);
\fill[wminus] (107,-65) rectangle (108,-66);
\fill[wminus] (0,-66) rectangle (1,-67);
\fill[wplus] (1,-66) rectangle (2,-67);
\fill[wminus] (2,-66) rectangle (3,-67);
\fill[wplus] (3,-66) rectangle (6,-67);
\fill[wminus] (6,-66) rectangle (10,-67);
\fill[wplus] (10,-66) rectangle (12,-67);
\fill[wminus] (12,-66) rectangle (14,-67);
\fill[wplus] (14,-66) rectangle (17,-67);
\fill[wplus] (18,-66) rectangle (19,-67);
\fill[wminus] (19,-66) rectangle (21,-67);
\fill[wplus] (21,-66) rectangle (23,-67);
\fill[wminus] (23,-66) rectangle (27,-67);
\fill[wplus] (27,-66) rectangle (28,-67);
\fill[wminus] (28,-66) rectangle (30,-67);
\fill[wplus] (30,-66) rectangle (31,-67);
\fill[wminus] (31,-66) rectangle (34,-67);
\fill[wplus] (34,-66) rectangle (36,-67);
\fill[wminus] (36,-66) rectangle (37,-67);
\fill[wplus] (37,-66) rectangle (38,-67);
\fill[wminus] (38,-66) rectangle (42,-67);
\fill[wplus] (42,-66) rectangle (44,-67);
\fill[wminus] (44,-66) rectangle (46,-67);
\fill[wplus] (46,-66) rectangle (47,-67);
\fill[wminus] (47,-66) rectangle (48,-67);
\fill[wplus] (48,-66) rectangle (49,-67);
\fill[wminus] (49,-66) rectangle (55,-67);
\fill[wplus] (55,-66) rectangle (56,-67);
\fill[wplus] (57,-66) rectangle (58,-67);
\fill[wplus] (60,-66) rectangle (62,-67);
\fill[wminus] (62,-66) rectangle (64,-67);
\fill[wplus] (64,-66) rectangle (66,-67);
\fill[wminus] (66,-66) rectangle (67,-67);
\fill[wplus] (67,-66) rectangle (68,-67);
\fill[wminus] (68,-66) rectangle (70,-67);
\fill[wminus] (72,-66) rectangle (73,-67);
\fill[wplus] (73,-66) rectangle (74,-67);
\fill[wplus] (75,-66) rectangle (76,-67);
\fill[wminus] (77,-66) rectangle (78,-67);
\fill[wminus] (81,-66) rectangle (84,-67);
\fill[wplus] (84,-66) rectangle (85,-67);
\fill[wminus] (85,-66) rectangle (86,-67);
\fill[wplus] (86,-66) rectangle (87,-67);
\fill[wminus] (87,-66) rectangle (88,-67);
\fill[wplus] (88,-66) rectangle (90,-67);
\fill[wminus] (90,-66) rectangle (91,-67);
\fill[wplus] (91,-66) rectangle (95,-67);
\fill[wminus] (95,-66) rectangle (96,-67);
\fill[wplus] (96,-66) rectangle (97,-67);
\fill[wplus] (98,-66) rectangle (99,-67);
\fill[wminus] (99,-66) rectangle (100,-67);
\fill[wplus] (100,-66) rectangle (104,-67);
\fill[wminus] (104,-66) rectangle (105,-67);
\fill[wminus] (106,-66) rectangle (108,-67);
\fill[wplus] (0,-67) rectangle (1,-68);
\fill[wminus] (1,-67) rectangle (2,-68);
\fill[wplus] (2,-67) rectangle (5,-68);
\fill[wminus] (5,-67) rectangle (9,-68);
\fill[wplus] (9,-67) rectangle (11,-68);
\fill[wminus] (11,-67) rectangle (13,-68);
\fill[wplus] (13,-67) rectangle (16,-68);
\fill[wplus] (17,-67) rectangle (18,-68);
\fill[wminus] (18,-67) rectangle (20,-68);
\fill[wplus] (20,-67) rectangle (22,-68);
\fill[wminus] (22,-67) rectangle (29,-68);
\fill[wplus] (29,-67) rectangle (30,-68);
\fill[wminus] (30,-67) rectangle (33,-68);
\fill[wplus] (33,-67) rectangle (35,-68);
\fill[wminus] (35,-67) rectangle (36,-68);
\fill[wplus] (36,-67) rectangle (37,-68);
\fill[wminus] (37,-67) rectangle (41,-68);
\fill[wplus] (41,-67) rectangle (43,-68);
\fill[wminus] (43,-67) rectangle (45,-68);
\fill[wplus] (45,-67) rectangle (46,-68);
\fill[wminus] (46,-67) rectangle (47,-68);
\fill[wplus] (47,-67) rectangle (48,-68);
\fill[wminus] (48,-67) rectangle (53,-68);
\fill[wplus] (53,-67) rectangle (54,-68);
\fill[wminus] (55,-67) rectangle (56,-68);
\fill[wplus] (56,-67) rectangle (57,-68);
\fill[wplus] (58,-67) rectangle (59,-68);
\fill[wplus] (61,-67) rectangle (63,-68);
\fill[wminus] (63,-67) rectangle (65,-68);
\fill[wplus] (65,-67) rectangle (67,-68);
\fill[wminus] (67,-67) rectangle (68,-68);
\fill[wplus] (68,-67) rectangle (69,-68);
\fill[wminus] (69,-67) rectangle (71,-68);
\fill[wminus] (73,-67) rectangle (74,-68);
\fill[wplus] (74,-67) rectangle (75,-68);
\fill[wplus] (76,-67) rectangle (77,-68);
\fill[wminus] (78,-67) rectangle (79,-68);
\fill[wminus] (81,-67) rectangle (83,-68);
\fill[wplus] (83,-67) rectangle (84,-68);
\fill[wminus] (84,-67) rectangle (85,-68);
\fill[wplus] (85,-67) rectangle (86,-68);
\fill[wminus] (86,-67) rectangle (87,-68);
\fill[wplus] (87,-67) rectangle (89,-68);
\fill[wminus] (89,-67) rectangle (90,-68);
\fill[wplus] (90,-67) rectangle (94,-68);
\fill[wminus] (94,-67) rectangle (95,-68);
\fill[wplus] (95,-67) rectangle (96,-68);
\fill[wplus] (97,-67) rectangle (98,-68);
\fill[wminus] (98,-67) rectangle (99,-68);
\fill[wplus] (99,-67) rectangle (103,-68);
\fill[wminus] (103,-67) rectangle (104,-68);
\fill[wminus] (105,-67) rectangle (108,-68);
\fill[wminus] (0,-68) rectangle (1,-69);
\fill[wplus] (1,-68) rectangle (4,-69);
\fill[wminus] (4,-68) rectangle (8,-69);
\fill[wplus] (8,-68) rectangle (10,-69);
\fill[wminus] (10,-68) rectangle (12,-69);
\fill[wplus] (12,-68) rectangle (15,-69);
\fill[wplus] (16,-68) rectangle (17,-69);
\fill[wminus] (17,-68) rectangle (19,-69);
\fill[wplus] (19,-68) rectangle (21,-69);
\fill[wminus] (21,-68) rectangle (26,-69);
\fill[wplus] (26,-68) rectangle (27,-69);
\fill[wminus] (27,-68) rectangle (28,-69);
\fill[wplus] (28,-68) rectangle (29,-69);
\fill[wminus] (29,-68) rectangle (32,-69);
\fill[wplus] (32,-68) rectangle (34,-69);
\fill[wminus] (34,-68) rectangle (35,-69);
\fill[wplus] (35,-68) rectangle (36,-69);
\fill[wminus] (36,-68) rectangle (40,-69);
\fill[wplus] (40,-68) rectangle (42,-69);
\fill[wminus] (42,-68) rectangle (44,-69);
\fill[wplus] (44,-68) rectangle (45,-69);
\fill[wminus] (45,-68) rectangle (46,-69);
\fill[wplus] (46,-68) rectangle (47,-69);
\fill[wminus] (47,-68) rectangle (52,-69);
\fill[wplus] (52,-68) rectangle (53,-69);
\fill[wminus] (53,-68) rectangle (54,-69);
\fill[wminus] (56,-68) rectangle (57,-69);
\fill[wplus] (57,-68) rectangle (58,-69);
\fill[wplus] (59,-68) rectangle (60,-69);
\fill[wplus] (62,-68) rectangle (64,-69);
\fill[wminus] (64,-68) rectangle (66,-69);
\fill[wplus] (66,-68) rectangle (68,-69);
\fill[wminus] (68,-68) rectangle (69,-69);
\fill[wplus] (69,-68) rectangle (70,-69);
\fill[wminus] (70,-68) rectangle (72,-69);
\fill[wminus] (74,-68) rectangle (75,-69);
\fill[wplus] (75,-68) rectangle (76,-69);
\fill[wplus] (77,-68) rectangle (78,-69);
\fill[wminus] (79,-68) rectangle (80,-69);
\fill[wminus] (81,-68) rectangle (82,-69);
\fill[wplus] (82,-68) rectangle (83,-69);
\fill[wminus] (83,-68) rectangle (84,-69);
\fill[wplus] (84,-68) rectangle (85,-69);
\fill[wminus] (85,-68) rectangle (86,-69);
\fill[wplus] (86,-68) rectangle (88,-69);
\fill[wminus] (88,-68) rectangle (89,-69);
\fill[wplus] (89,-68) rectangle (93,-69);
\fill[wminus] (93,-68) rectangle (94,-69);
\fill[wplus] (94,-68) rectangle (95,-69);
\fill[wplus] (96,-68) rectangle (97,-69);
\fill[wminus] (97,-68) rectangle (98,-69);
\fill[wplus] (98,-68) rectangle (102,-69);
\fill[wminus] (102,-68) rectangle (103,-69);
\fill[wminus] (104,-68) rectangle (108,-69);
\fill[wplus] (0,-69) rectangle (3,-70);
\fill[wminus] (3,-69) rectangle (7,-70);
\fill[wplus] (7,-69) rectangle (9,-70);
\fill[wminus] (9,-69) rectangle (11,-70);
\fill[wplus] (11,-69) rectangle (14,-70);
\fill[wplus] (15,-69) rectangle (16,-70);
\fill[wminus] (16,-69) rectangle (18,-70);
\fill[wplus] (18,-69) rectangle (20,-70);
\fill[wminus] (20,-69) rectangle (25,-70);
\fill[wplus] (25,-69) rectangle (26,-70);
\fill[wminus] (26,-69) rectangle (27,-70);
\fill[wplus] (27,-69) rectangle (28,-70);
\fill[wminus] (28,-69) rectangle (31,-70);
\fill[wplus] (31,-69) rectangle (33,-70);
\fill[wminus] (33,-69) rectangle (34,-70);
\fill[wplus] (34,-69) rectangle (35,-70);
\fill[wminus] (35,-69) rectangle (39,-70);
\fill[wplus] (39,-69) rectangle (41,-70);
\fill[wminus] (41,-69) rectangle (43,-70);
\fill[wplus] (43,-69) rectangle (44,-70);
\fill[wminus] (44,-69) rectangle (45,-70);
\fill[wplus] (45,-69) rectangle (46,-70);
\fill[wminus] (46,-69) rectangle (51,-70);
\fill[wplus] (51,-69) rectangle (52,-70);
\fill[wminus] (52,-69) rectangle (54,-70);
\fill[wminus] (57,-69) rectangle (58,-70);
\fill[wplus] (58,-69) rectangle (59,-70);
\fill[wplus] (60,-69) rectangle (61,-70);
\fill[wplus] (63,-69) rectangle (65,-70);
\fill[wminus] (65,-69) rectangle (67,-70);
\fill[wplus] (67,-69) rectangle (69,-70);
\fill[wminus] (69,-69) rectangle (70,-70);
\fill[wplus] (70,-69) rectangle (71,-70);
\fill[wminus] (71,-69) rectangle (73,-70);
\fill[wminus] (75,-69) rectangle (76,-70);
\fill[wplus] (76,-69) rectangle (77,-70);
\fill[wplus] (78,-69) rectangle (79,-70);
\fill[wminus] (80,-69) rectangle (81,-70);
\fill[wplus] (81,-69) rectangle (82,-70);
\fill[wminus] (82,-69) rectangle (83,-70);
\fill[wplus] (83,-69) rectangle (84,-70);
\fill[wminus] (84,-69) rectangle (85,-70);
\fill[wplus] (85,-69) rectangle (87,-70);
\fill[wminus] (87,-69) rectangle (88,-70);
\fill[wplus] (88,-69) rectangle (92,-70);
\fill[wminus] (92,-69) rectangle (93,-70);
\fill[wplus] (93,-69) rectangle (94,-70);
\fill[wplus] (95,-69) rectangle (96,-70);
\fill[wminus] (96,-69) rectangle (97,-70);
\fill[wplus] (97,-69) rectangle (101,-70);
\fill[wminus] (101,-69) rectangle (102,-70);
\fill[wminus] (103,-69) rectangle (108,-70);
\fill[wplus] (0,-70) rectangle (2,-71);
\fill[wminus] (2,-70) rectangle (6,-71);
\fill[wplus] (6,-70) rectangle (8,-71);
\fill[wminus] (8,-70) rectangle (10,-71);
\fill[wplus] (10,-70) rectangle (13,-71);
\fill[wplus] (14,-70) rectangle (15,-71);
\fill[wminus] (15,-70) rectangle (17,-71);
\fill[wplus] (17,-70) rectangle (19,-71);
\fill[wminus] (19,-70) rectangle (24,-71);
\fill[wplus] (24,-70) rectangle (25,-71);
\fill[wminus] (25,-70) rectangle (26,-71);
\fill[wplus] (26,-70) rectangle (27,-71);
\fill[wminus] (27,-70) rectangle (30,-71);
\fill[wplus] (30,-70) rectangle (32,-71);
\fill[wminus] (32,-70) rectangle (33,-71);
\fill[wplus] (33,-70) rectangle (34,-71);
\fill[wminus] (34,-70) rectangle (38,-71);
\fill[wplus] (38,-70) rectangle (40,-71);
\fill[wminus] (40,-70) rectangle (42,-71);
\fill[wplus] (42,-70) rectangle (43,-71);
\fill[wminus] (43,-70) rectangle (44,-71);
\fill[wplus] (44,-70) rectangle (45,-71);
\fill[wminus] (45,-70) rectangle (50,-71);
\fill[wplus] (50,-70) rectangle (51,-71);
\fill[wminus] (51,-70) rectangle (53,-71);
\fill[wplus] (53,-70) rectangle (54,-71);
\fill[wminus] (54,-70) rectangle (55,-71);
\fill[wminus] (58,-70) rectangle (59,-71);
\fill[wplus] (59,-70) rectangle (60,-71);
\fill[wplus] (61,-70) rectangle (62,-71);
\fill[wplus] (64,-70) rectangle (66,-71);
\fill[wminus] (66,-70) rectangle (68,-71);
\fill[wplus] (68,-70) rectangle (70,-71);
\fill[wminus] (70,-70) rectangle (71,-71);
\fill[wplus] (71,-70) rectangle (72,-71);
\fill[wminus] (72,-70) rectangle (74,-71);
\fill[wminus] (76,-70) rectangle (77,-71);
\fill[wplus] (77,-70) rectangle (78,-71);
\fill[wplus] (79,-70) rectangle (80,-71);
\fill[wminus] (81,-70) rectangle (82,-71);
\fill[wplus] (82,-70) rectangle (83,-71);
\fill[wminus] (83,-70) rectangle (84,-71);
\fill[wplus] (84,-70) rectangle (86,-71);
\fill[wminus] (86,-70) rectangle (87,-71);
\fill[wplus] (87,-70) rectangle (91,-71);
\fill[wminus] (91,-70) rectangle (92,-71);
\fill[wplus] (92,-70) rectangle (93,-71);
\fill[wplus] (94,-70) rectangle (95,-71);
\fill[wminus] (95,-70) rectangle (96,-71);
\fill[wplus] (96,-70) rectangle (100,-71);
\fill[wminus] (100,-70) rectangle (101,-71);
\fill[wminus] (102,-70) rectangle (107,-71);
\fill[wplus] (107,-70) rectangle (108,-71);
\fill[wplus] (0,-71) rectangle (1,-72);
\fill[wminus] (1,-71) rectangle (5,-72);
\fill[wplus] (5,-71) rectangle (7,-72);
\fill[wminus] (7,-71) rectangle (9,-72);
\fill[wplus] (9,-71) rectangle (12,-72);
\fill[wplus] (13,-71) rectangle (14,-72);
\fill[wminus] (14,-71) rectangle (16,-72);
\fill[wplus] (16,-71) rectangle (18,-72);
\fill[wminus] (18,-71) rectangle (23,-72);
\fill[wplus] (23,-71) rectangle (24,-72);
\fill[wminus] (24,-71) rectangle (25,-72);
\fill[wplus] (25,-71) rectangle (27,-72);
\fill[wminus] (27,-71) rectangle (29,-72);
\fill[wplus] (29,-71) rectangle (31,-72);
\fill[wminus] (31,-71) rectangle (32,-72);
\fill[wplus] (32,-71) rectangle (33,-72);
\fill[wminus] (33,-71) rectangle (37,-72);
\fill[wplus] (37,-71) rectangle (39,-72);
\fill[wminus] (39,-71) rectangle (41,-72);
\fill[wplus] (41,-71) rectangle (42,-72);
\fill[wminus] (42,-71) rectangle (43,-72);
\fill[wplus] (43,-71) rectangle (44,-72);
\fill[wminus] (44,-71) rectangle (49,-72);
\fill[wplus] (49,-71) rectangle (50,-72);
\fill[wminus] (50,-71) rectangle (52,-72);
\fill[wplus] (52,-71) rectangle (53,-72);
\fill[wminus] (53,-71) rectangle (54,-72);
\fill[wminus] (55,-71) rectangle (56,-72);
\fill[wminus] (59,-71) rectangle (60,-72);
\fill[wplus] (60,-71) rectangle (61,-72);
\fill[wplus] (62,-71) rectangle (63,-72);
\fill[wplus] (65,-71) rectangle (67,-72);
\fill[wminus] (67,-71) rectangle (69,-72);
\fill[wplus] (69,-71) rectangle (71,-72);
\fill[wminus] (71,-71) rectangle (72,-72);
\fill[wplus] (72,-71) rectangle (73,-72);
\fill[wminus] (73,-71) rectangle (75,-72);
\fill[wminus] (77,-71) rectangle (78,-72);
\fill[wplus] (78,-71) rectangle (79,-72);
\fill[wplus] (80,-71) rectangle (82,-72);
\fill[wminus] (82,-71) rectangle (83,-72);
\fill[wplus] (83,-71) rectangle (85,-72);
\fill[wminus] (85,-71) rectangle (86,-72);
\fill[wplus] (86,-71) rectangle (90,-72);
\fill[wminus] (90,-71) rectangle (91,-72);
\fill[wplus] (91,-71) rectangle (92,-72);
\fill[wplus] (93,-71) rectangle (94,-72);
\fill[wminus] (94,-71) rectangle (95,-72);
\fill[wplus] (95,-71) rectangle (99,-72);
\fill[wminus] (99,-71) rectangle (100,-72);
\fill[wminus] (101,-71) rectangle (106,-72);
\fill[wplus] (106,-71) rectangle (107,-72);
\fill[wminus] (107,-71) rectangle (108,-72);
\fill[wminus] (0,-72) rectangle (4,-73);
\fill[wplus] (4,-72) rectangle (6,-73);
\fill[wminus] (6,-72) rectangle (8,-73);
\fill[wplus] (8,-72) rectangle (11,-73);
\fill[wplus] (12,-72) rectangle (13,-73);
\fill[wminus] (13,-72) rectangle (15,-73);
\fill[wplus] (15,-72) rectangle (17,-73);
\fill[wminus] (17,-72) rectangle (22,-73);
\fill[wplus] (22,-72) rectangle (23,-73);
\fill[wminus] (23,-72) rectangle (24,-73);
\fill[wplus] (24,-72) rectangle (27,-73);
\fill[wminus] (27,-72) rectangle (28,-73);
\fill[wplus] (28,-72) rectangle (30,-73);
\fill[wminus] (30,-72) rectangle (31,-73);
\fill[wplus] (31,-72) rectangle (32,-73);
\fill[wminus] (32,-72) rectangle (36,-73);
\fill[wplus] (36,-72) rectangle (38,-73);
\fill[wminus] (38,-72) rectangle (40,-73);
\fill[wplus] (40,-72) rectangle (41,-73);
\fill[wminus] (41,-72) rectangle (42,-73);
\fill[wplus] (42,-72) rectangle (43,-73);
\fill[wminus] (43,-72) rectangle (48,-73);
\fill[wplus] (48,-72) rectangle (49,-73);
\fill[wminus] (49,-72) rectangle (51,-73);
\fill[wplus] (51,-72) rectangle (52,-73);
\fill[wminus] (52,-72) rectangle (54,-73);
\fill[wplus] (54,-72) rectangle (55,-73);
\fill[wminus] (56,-72) rectangle (57,-73);
\fill[wminus] (60,-72) rectangle (61,-73);
\fill[wplus] (61,-72) rectangle (62,-73);
\fill[wplus] (63,-72) rectangle (64,-73);
\fill[wplus] (66,-72) rectangle (68,-73);
\fill[wminus] (68,-72) rectangle (70,-73);
\fill[wplus] (70,-72) rectangle (72,-73);
\fill[wminus] (72,-72) rectangle (73,-73);
\fill[wplus] (73,-72) rectangle (74,-73);
\fill[wminus] (74,-72) rectangle (76,-73);
\fill[wminus] (78,-72) rectangle (79,-73);
\fill[wplus] (79,-72) rectangle (80,-73);
\fill[wminus] (81,-72) rectangle (82,-73);
\fill[wplus] (82,-72) rectangle (84,-73);
\fill[wminus] (84,-72) rectangle (85,-73);
\fill[wplus] (85,-72) rectangle (89,-73);
\fill[wminus] (89,-72) rectangle (90,-73);
\fill[wplus] (90,-72) rectangle (91,-73);
\fill[wplus] (92,-72) rectangle (93,-73);
\fill[wminus] (93,-72) rectangle (94,-73);
\fill[wplus] (94,-72) rectangle (98,-73);
\fill[wminus] (98,-72) rectangle (99,-73);
\fill[wminus] (100,-72) rectangle (105,-73);
\fill[wplus] (105,-72) rectangle (106,-73);
\fill[wminus] (106,-72) rectangle (107,-73);
\fill[wplus] (107,-72) rectangle (108,-73);
\fill[wminus] (0,-73) rectangle (3,-74);
\fill[wplus] (3,-73) rectangle (5,-74);
\fill[wminus] (5,-73) rectangle (7,-74);
\fill[wplus] (7,-73) rectangle (10,-74);
\fill[wplus] (11,-73) rectangle (12,-74);
\fill[wminus] (12,-73) rectangle (14,-74);
\fill[wplus] (14,-73) rectangle (16,-74);
\fill[wminus] (16,-73) rectangle (21,-74);
\fill[wplus] (21,-73) rectangle (22,-74);
\fill[wminus] (22,-73) rectangle (23,-74);
\fill[wplus] (23,-73) rectangle (26,-74);
\fill[wminus] (26,-73) rectangle (27,-74);
\fill[wplus] (27,-73) rectangle (29,-74);
\fill[wminus] (29,-73) rectangle (30,-74);
\fill[wplus] (30,-73) rectangle (31,-74);
\fill[wminus] (31,-73) rectangle (35,-74);
\fill[wplus] (35,-73) rectangle (37,-74);
\fill[wminus] (37,-73) rectangle (39,-74);
\fill[wplus] (39,-73) rectangle (40,-74);
\fill[wminus] (40,-73) rectangle (41,-74);
\fill[wplus] (41,-73) rectangle (42,-74);
\fill[wminus] (42,-73) rectangle (47,-74);
\fill[wplus] (47,-73) rectangle (48,-74);
\fill[wminus] (48,-73) rectangle (50,-74);
\fill[wplus] (50,-73) rectangle (51,-74);
\fill[wminus] (51,-73) rectangle (54,-74);
\fill[wplus] (55,-73) rectangle (56,-74);
\fill[wminus] (57,-73) rectangle (58,-74);
\fill[wminus] (61,-73) rectangle (62,-74);
\fill[wplus] (62,-73) rectangle (63,-74);
\fill[wplus] (64,-73) rectangle (65,-74);
\fill[wplus] (67,-73) rectangle (69,-74);
\fill[wminus] (69,-73) rectangle (71,-74);
\fill[wplus] (71,-73) rectangle (73,-74);
\fill[wminus] (73,-73) rectangle (74,-74);
\fill[wplus] (74,-73) rectangle (75,-74);
\fill[wminus] (75,-73) rectangle (77,-74);
\fill[wminus] (79,-73) rectangle (80,-74);
\fill[wplus] (80,-73) rectangle (83,-74);
\fill[wminus] (83,-73) rectangle (84,-74);
\fill[wplus] (84,-73) rectangle (88,-74);
\fill[wminus] (88,-73) rectangle (89,-74);
\fill[wplus] (89,-73) rectangle (90,-74);
\fill[wplus] (91,-73) rectangle (92,-74);
\fill[wminus] (92,-73) rectangle (93,-74);
\fill[wplus] (93,-73) rectangle (97,-74);
\fill[wminus] (97,-73) rectangle (98,-74);
\fill[wminus] (99,-73) rectangle (104,-74);
\fill[wplus] (104,-73) rectangle (105,-74);
\fill[wminus] (105,-73) rectangle (106,-74);
\fill[wplus] (106,-73) rectangle (107,-74);
\fill[wminus] (107,-73) rectangle (108,-74);
\fill[wminus] (0,-74) rectangle (2,-75);
\fill[wplus] (2,-74) rectangle (4,-75);
\fill[wminus] (4,-74) rectangle (6,-75);
\fill[wplus] (6,-74) rectangle (9,-75);
\fill[wplus] (10,-74) rectangle (11,-75);
\fill[wminus] (11,-74) rectangle (13,-75);
\fill[wplus] (13,-74) rectangle (15,-75);
\fill[wminus] (15,-74) rectangle (20,-75);
\fill[wplus] (20,-74) rectangle (21,-75);
\fill[wminus] (21,-74) rectangle (22,-75);
\fill[wplus] (22,-74) rectangle (25,-75);
\fill[wminus] (25,-74) rectangle (27,-75);
\fill[wplus] (27,-74) rectangle (28,-75);
\fill[wminus] (28,-74) rectangle (29,-75);
\fill[wplus] (29,-74) rectangle (30,-75);
\fill[wminus] (30,-74) rectangle (34,-75);
\fill[wplus] (34,-74) rectangle (36,-75);
\fill[wminus] (36,-74) rectangle (38,-75);
\fill[wplus] (38,-74) rectangle (39,-75);
\fill[wminus] (39,-74) rectangle (40,-75);
\fill[wplus] (40,-74) rectangle (41,-75);
\fill[wminus] (41,-74) rectangle (46,-75);
\fill[wplus] (46,-74) rectangle (47,-75);
\fill[wminus] (47,-74) rectangle (49,-75);
\fill[wplus] (49,-74) rectangle (50,-75);
\fill[wminus] (50,-74) rectangle (53,-75);
\fill[wplus] (53,-74) rectangle (55,-75);
\fill[wplus] (56,-74) rectangle (57,-75);
\fill[wminus] (58,-74) rectangle (59,-75);
\fill[wminus] (62,-74) rectangle (63,-75);
\fill[wplus] (63,-74) rectangle (64,-75);
\fill[wplus] (65,-74) rectangle (66,-75);
\fill[wplus] (68,-74) rectangle (70,-75);
\fill[wminus] (70,-74) rectangle (72,-75);
\fill[wplus] (72,-74) rectangle (74,-75);
\fill[wminus] (74,-74) rectangle (75,-75);
\fill[wplus] (75,-74) rectangle (76,-75);
\fill[wminus] (76,-74) rectangle (78,-75);
\fill[wminus] (80,-74) rectangle (81,-75);
\fill[wplus] (81,-74) rectangle (82,-75);
\fill[wminus] (82,-74) rectangle (83,-75);
\fill[wplus] (83,-74) rectangle (87,-75);
\fill[wminus] (87,-74) rectangle (88,-75);
\fill[wplus] (88,-74) rectangle (89,-75);
\fill[wplus] (90,-74) rectangle (91,-75);
\fill[wminus] (91,-74) rectangle (92,-75);
\fill[wplus] (92,-74) rectangle (96,-75);
\fill[wminus] (96,-74) rectangle (97,-75);
\fill[wminus] (98,-74) rectangle (103,-75);
\fill[wplus] (103,-74) rectangle (104,-75);
\fill[wminus] (104,-74) rectangle (105,-75);
\fill[wplus] (105,-74) rectangle (106,-75);
\fill[wminus] (106,-74) rectangle (107,-75);
\fill[wplus] (107,-74) rectangle (108,-75);
\fill[wminus] (0,-75) rectangle (1,-76);
\fill[wplus] (1,-75) rectangle (3,-76);
\fill[wminus] (3,-75) rectangle (5,-76);
\fill[wplus] (5,-75) rectangle (8,-76);
\fill[wplus] (9,-75) rectangle (10,-76);
\fill[wminus] (10,-75) rectangle (12,-76);
\fill[wplus] (12,-75) rectangle (14,-76);
\fill[wminus] (14,-75) rectangle (19,-76);
\fill[wplus] (19,-75) rectangle (20,-76);
\fill[wminus] (20,-75) rectangle (21,-76);
\fill[wplus] (21,-75) rectangle (24,-76);
\fill[wminus] (24,-75) rectangle (28,-76);
\fill[wplus] (28,-75) rectangle (29,-76);
\fill[wminus] (29,-75) rectangle (33,-76);
\fill[wplus] (33,-75) rectangle (35,-76);
\fill[wminus] (35,-75) rectangle (37,-76);
\fill[wplus] (37,-75) rectangle (38,-76);
\fill[wminus] (38,-75) rectangle (39,-76);
\fill[wplus] (39,-75) rectangle (40,-76);
\fill[wminus] (40,-75) rectangle (45,-76);
\fill[wplus] (45,-75) rectangle (46,-76);
\fill[wminus] (46,-75) rectangle (48,-76);
\fill[wplus] (48,-75) rectangle (49,-76);
\fill[wminus] (49,-75) rectangle (52,-76);
\fill[wplus] (52,-75) rectangle (54,-76);
\fill[wminus] (54,-75) rectangle (55,-76);
\fill[wplus] (55,-75) rectangle (56,-76);
\fill[wplus] (57,-75) rectangle (58,-76);
\fill[wminus] (59,-75) rectangle (60,-76);
\fill[wminus] (63,-75) rectangle (64,-76);
\fill[wplus] (64,-75) rectangle (65,-76);
\fill[wplus] (66,-75) rectangle (67,-76);
\fill[wplus] (69,-75) rectangle (71,-76);
\fill[wminus] (71,-75) rectangle (73,-76);
\fill[wplus] (73,-75) rectangle (75,-76);
\fill[wminus] (75,-75) rectangle (76,-76);
\fill[wplus] (76,-75) rectangle (77,-76);
\fill[wminus] (77,-75) rectangle (79,-76);
\fill[wminus] (81,-75) rectangle (82,-76);
\fill[wplus] (82,-75) rectangle (86,-76);
\fill[wminus] (86,-75) rectangle (87,-76);
\fill[wplus] (87,-75) rectangle (88,-76);
\fill[wplus] (89,-75) rectangle (90,-76);
\fill[wminus] (90,-75) rectangle (91,-76);
\fill[wplus] (91,-75) rectangle (95,-76);
\fill[wminus] (95,-75) rectangle (96,-76);
\fill[wminus] (97,-75) rectangle (102,-76);
\fill[wplus] (102,-75) rectangle (103,-76);
\fill[wminus] (103,-75) rectangle (104,-76);
\fill[wplus] (104,-75) rectangle (105,-76);
\fill[wminus] (105,-75) rectangle (106,-76);
\fill[wplus] (106,-75) rectangle (108,-76);
\fill[wplus] (0,-76) rectangle (2,-77);
\fill[wminus] (2,-76) rectangle (4,-77);
\fill[wplus] (4,-76) rectangle (7,-77);
\fill[wplus] (8,-76) rectangle (9,-77);
\fill[wminus] (9,-76) rectangle (11,-77);
\fill[wplus] (11,-76) rectangle (13,-77);
\fill[wminus] (13,-76) rectangle (18,-77);
\fill[wplus] (18,-76) rectangle (19,-77);
\fill[wminus] (19,-76) rectangle (20,-77);
\fill[wplus] (20,-76) rectangle (23,-77);
\fill[wminus] (23,-76) rectangle (27,-77);
\fill[wplus] (27,-76) rectangle (28,-77);
\fill[wminus] (28,-76) rectangle (32,-77);
\fill[wplus] (32,-76) rectangle (34,-77);
\fill[wminus] (34,-76) rectangle (36,-77);
\fill[wplus] (36,-76) rectangle (37,-77);
\fill[wminus] (37,-76) rectangle (38,-77);
\fill[wplus] (38,-76) rectangle (39,-77);
\fill[wminus] (39,-76) rectangle (44,-77);
\fill[wplus] (44,-76) rectangle (45,-77);
\fill[wminus] (45,-76) rectangle (47,-77);
\fill[wplus] (47,-76) rectangle (48,-77);
\fill[wminus] (48,-76) rectangle (51,-77);
\fill[wplus] (51,-76) rectangle (53,-77);
\fill[wminus] (53,-76) rectangle (54,-77);
\fill[wminus] (55,-76) rectangle (56,-77);
\fill[wplus] (56,-76) rectangle (57,-77);
\fill[wplus] (58,-76) rectangle (59,-77);
\fill[wminus] (60,-76) rectangle (61,-77);
\fill[wminus] (64,-76) rectangle (65,-77);
\fill[wplus] (65,-76) rectangle (66,-77);
\fill[wplus] (67,-76) rectangle (68,-77);
\fill[wplus] (70,-76) rectangle (72,-77);
\fill[wminus] (72,-76) rectangle (74,-77);
\fill[wplus] (74,-76) rectangle (76,-77);
\fill[wminus] (76,-76) rectangle (77,-77);
\fill[wplus] (77,-76) rectangle (78,-77);
\fill[wminus] (78,-76) rectangle (80,-77);
\fill[wplus] (81,-76) rectangle (85,-77);
\fill[wminus] (85,-76) rectangle (86,-77);
\fill[wplus] (86,-76) rectangle (87,-77);
\fill[wplus] (88,-76) rectangle (89,-77);
\fill[wminus] (89,-76) rectangle (90,-77);
\fill[wplus] (90,-76) rectangle (94,-77);
\fill[wminus] (94,-76) rectangle (95,-77);
\fill[wminus] (96,-76) rectangle (101,-77);
\fill[wplus] (101,-76) rectangle (102,-77);
\fill[wminus] (102,-76) rectangle (103,-77);
\fill[wplus] (103,-76) rectangle (104,-77);
\fill[wminus] (104,-76) rectangle (105,-77);
\fill[wplus] (105,-76) rectangle (107,-77);
\fill[wminus] (107,-76) rectangle (108,-77);
\fill[wplus] (0,-77) rectangle (1,-78);
\fill[wminus] (1,-77) rectangle (3,-78);
\fill[wplus] (3,-77) rectangle (6,-78);
\fill[wplus] (7,-77) rectangle (8,-78);
\fill[wminus] (8,-77) rectangle (10,-78);
\fill[wplus] (10,-77) rectangle (12,-78);
\fill[wminus] (12,-77) rectangle (17,-78);
\fill[wplus] (17,-77) rectangle (18,-78);
\fill[wminus] (18,-77) rectangle (19,-78);
\fill[wplus] (19,-77) rectangle (22,-78);
\fill[wminus] (22,-77) rectangle (26,-78);
\fill[wplus] (26,-77) rectangle (27,-78);
\fill[wminus] (27,-77) rectangle (31,-78);
\fill[wplus] (31,-77) rectangle (33,-78);
\fill[wminus] (33,-77) rectangle (35,-78);
\fill[wplus] (35,-77) rectangle (36,-78);
\fill[wminus] (36,-77) rectangle (37,-78);
\fill[wplus] (37,-77) rectangle (38,-78);
\fill[wminus] (38,-77) rectangle (43,-78);
\fill[wplus] (43,-77) rectangle (44,-78);
\fill[wminus] (44,-77) rectangle (46,-78);
\fill[wplus] (46,-77) rectangle (47,-78);
\fill[wminus] (47,-77) rectangle (50,-78);
\fill[wplus] (50,-77) rectangle (52,-78);
\fill[wminus] (52,-77) rectangle (53,-78);
\fill[wplus] (53,-77) rectangle (54,-78);
\fill[wminus] (56,-77) rectangle (57,-78);
\fill[wplus] (57,-77) rectangle (58,-78);
\fill[wplus] (59,-77) rectangle (60,-78);
\fill[wminus] (61,-77) rectangle (62,-78);
\fill[wminus] (65,-77) rectangle (66,-78);
\fill[wplus] (66,-77) rectangle (67,-78);
\fill[wplus] (68,-77) rectangle (69,-78);
\fill[wplus] (71,-77) rectangle (73,-78);
\fill[wminus] (73,-77) rectangle (75,-78);
\fill[wplus] (75,-77) rectangle (77,-78);
\fill[wminus] (77,-77) rectangle (78,-78);
\fill[wplus] (78,-77) rectangle (79,-78);
\fill[wminus] (79,-77) rectangle (81,-78);
\fill[wplus] (81,-77) rectangle (84,-78);
\fill[wminus] (84,-77) rectangle (85,-78);
\fill[wplus] (85,-77) rectangle (86,-78);
\fill[wplus] (87,-77) rectangle (88,-78);
\fill[wminus] (88,-77) rectangle (89,-78);
\fill[wplus] (89,-77) rectangle (93,-78);
\fill[wminus] (93,-77) rectangle (94,-78);
\fill[wminus] (95,-77) rectangle (100,-78);
\fill[wplus] (100,-77) rectangle (101,-78);
\fill[wminus] (101,-77) rectangle (102,-78);
\fill[wplus] (102,-77) rectangle (103,-78);
\fill[wminus] (103,-77) rectangle (104,-78);
\fill[wplus] (104,-77) rectangle (106,-78);
\fill[wminus] (106,-77) rectangle (107,-78);
\fill[wplus] (107,-77) rectangle (108,-78);
\fill[wminus] (0,-78) rectangle (2,-79);
\fill[wplus] (2,-78) rectangle (5,-79);
\fill[wplus] (6,-78) rectangle (7,-79);
\fill[wminus] (7,-78) rectangle (9,-79);
\fill[wplus] (9,-78) rectangle (11,-79);
\fill[wminus] (11,-78) rectangle (16,-79);
\fill[wplus] (16,-78) rectangle (17,-79);
\fill[wminus] (17,-78) rectangle (18,-79);
\fill[wplus] (18,-78) rectangle (21,-79);
\fill[wminus] (21,-78) rectangle (25,-79);
\fill[wplus] (25,-78) rectangle (27,-79);
\fill[wminus] (27,-78) rectangle (30,-79);
\fill[wplus] (30,-78) rectangle (32,-79);
\fill[wminus] (32,-78) rectangle (34,-79);
\fill[wplus] (34,-78) rectangle (35,-79);
\fill[wminus] (35,-78) rectangle (36,-79);
\fill[wplus] (36,-78) rectangle (37,-79);
\fill[wminus] (37,-78) rectangle (42,-79);
\fill[wplus] (42,-78) rectangle (43,-79);
\fill[wminus] (43,-78) rectangle (45,-79);
\fill[wplus] (45,-78) rectangle (46,-79);
\fill[wminus] (46,-78) rectangle (49,-79);
\fill[wplus] (49,-78) rectangle (51,-79);
\fill[wminus] (51,-78) rectangle (52,-79);
\fill[wplus] (52,-78) rectangle (53,-79);
\fill[wminus] (53,-78) rectangle (55,-79);
\fill[wminus] (57,-78) rectangle (58,-79);
\fill[wplus] (58,-78) rectangle (59,-79);
\fill[wplus] (60,-78) rectangle (61,-79);
\fill[wminus] (62,-78) rectangle (63,-79);
\fill[wminus] (66,-78) rectangle (67,-79);
\fill[wplus] (67,-78) rectangle (68,-79);
\fill[wplus] (69,-78) rectangle (70,-79);
\fill[wplus] (72,-78) rectangle (74,-79);
\fill[wminus] (74,-78) rectangle (76,-79);
\fill[wplus] (76,-78) rectangle (78,-79);
\fill[wminus] (78,-78) rectangle (79,-79);
\fill[wplus] (79,-78) rectangle (80,-79);
\fill[wminus] (80,-78) rectangle (81,-79);
\fill[wplus] (81,-78) rectangle (83,-79);
\fill[wminus] (83,-78) rectangle (84,-79);
\fill[wplus] (84,-78) rectangle (85,-79);
\fill[wplus] (86,-78) rectangle (87,-79);
\fill[wminus] (87,-78) rectangle (88,-79);
\fill[wplus] (88,-78) rectangle (92,-79);
\fill[wminus] (92,-78) rectangle (93,-79);
\fill[wminus] (94,-78) rectangle (99,-79);
\fill[wplus] (99,-78) rectangle (100,-79);
\fill[wminus] (100,-78) rectangle (101,-79);
\fill[wplus] (101,-78) rectangle (102,-79);
\fill[wminus] (102,-78) rectangle (103,-79);
\fill[wplus] (103,-78) rectangle (105,-79);
\fill[wminus] (105,-78) rectangle (106,-79);
\fill[wplus] (106,-78) rectangle (108,-79);
\fill[wminus] (0,-79) rectangle (1,-80);
\fill[wplus] (1,-79) rectangle (4,-80);
\fill[wplus] (5,-79) rectangle (6,-80);
\fill[wminus] (6,-79) rectangle (8,-80);
\fill[wplus] (8,-79) rectangle (10,-80);
\fill[wminus] (10,-79) rectangle (15,-80);
\fill[wplus] (15,-79) rectangle (16,-80);
\fill[wminus] (16,-79) rectangle (17,-80);
\fill[wplus] (17,-79) rectangle (20,-80);
\fill[wminus] (20,-79) rectangle (24,-80);
\fill[wplus] (24,-79) rectangle (26,-80);
\fill[wminus] (26,-79) rectangle (29,-80);
\fill[wplus] (29,-79) rectangle (31,-80);
\fill[wminus] (31,-79) rectangle (33,-80);
\fill[wplus] (33,-79) rectangle (34,-80);
\fill[wminus] (34,-79) rectangle (35,-80);
\fill[wplus] (35,-79) rectangle (36,-80);
\fill[wminus] (36,-79) rectangle (41,-80);
\fill[wplus] (41,-79) rectangle (42,-80);
\fill[wminus] (42,-79) rectangle (44,-80);
\fill[wplus] (44,-79) rectangle (45,-80);
\fill[wminus] (45,-79) rectangle (48,-80);
\fill[wplus] (48,-79) rectangle (50,-80);
\fill[wminus] (50,-79) rectangle (51,-80);
\fill[wplus] (51,-79) rectangle (52,-80);
\fill[wminus] (52,-79) rectangle (56,-80);
\fill[wminus] (58,-79) rectangle (59,-80);
\fill[wplus] (59,-79) rectangle (60,-80);
\fill[wplus] (61,-79) rectangle (62,-80);
\fill[wminus] (63,-79) rectangle (64,-80);
\fill[wminus] (67,-79) rectangle (68,-80);
\fill[wplus] (68,-79) rectangle (69,-80);
\fill[wplus] (70,-79) rectangle (71,-80);
\fill[wplus] (73,-79) rectangle (75,-80);
\fill[wminus] (75,-79) rectangle (77,-80);
\fill[wplus] (77,-79) rectangle (79,-80);
\fill[wminus] (79,-79) rectangle (80,-80);
\fill[wplus] (80,-79) rectangle (82,-80);
\fill[wminus] (82,-79) rectangle (83,-80);
\fill[wplus] (83,-79) rectangle (84,-80);
\fill[wplus] (85,-79) rectangle (86,-80);
\fill[wminus] (86,-79) rectangle (87,-80);
\fill[wplus] (87,-79) rectangle (91,-80);
\fill[wminus] (91,-79) rectangle (92,-80);
\fill[wminus] (93,-79) rectangle (98,-80);
\fill[wplus] (98,-79) rectangle (99,-80);
\fill[wminus] (99,-79) rectangle (100,-80);
\fill[wplus] (100,-79) rectangle (101,-80);
\fill[wminus] (101,-79) rectangle (102,-80);
\fill[wplus] (102,-79) rectangle (104,-80);
\fill[wminus] (104,-79) rectangle (105,-80);
\fill[wplus] (105,-79) rectangle (108,-80);
\fill[wplus] (0,-80) rectangle (3,-81);
\fill[wplus] (4,-80) rectangle (5,-81);
\fill[wminus] (5,-80) rectangle (7,-81);
\fill[wplus] (7,-80) rectangle (9,-81);
\fill[wminus] (9,-80) rectangle (14,-81);
\fill[wplus] (14,-80) rectangle (15,-81);
\fill[wminus] (15,-80) rectangle (16,-81);
\fill[wplus] (16,-80) rectangle (19,-81);
\fill[wminus] (19,-80) rectangle (23,-81);
\fill[wplus] (23,-80) rectangle (25,-81);
\fill[wminus] (25,-80) rectangle (28,-81);
\fill[wplus] (28,-80) rectangle (30,-81);
\fill[wminus] (30,-80) rectangle (32,-81);
\fill[wplus] (32,-80) rectangle (33,-81);
\fill[wminus] (33,-80) rectangle (34,-81);
\fill[wplus] (34,-80) rectangle (35,-81);
\fill[wminus] (35,-80) rectangle (40,-81);
\fill[wplus] (40,-80) rectangle (41,-81);
\fill[wminus] (41,-80) rectangle (43,-81);
\fill[wplus] (43,-80) rectangle (44,-81);
\fill[wminus] (44,-80) rectangle (47,-81);
\fill[wplus] (47,-80) rectangle (49,-81);
\fill[wminus] (49,-80) rectangle (50,-81);
\fill[wplus] (50,-80) rectangle (51,-81);
\fill[wminus] (51,-80) rectangle (54,-81);
\fill[wplus] (54,-80) rectangle (55,-81);
\fill[wminus] (55,-80) rectangle (57,-81);
\fill[wminus] (59,-80) rectangle (60,-81);
\fill[wplus] (60,-80) rectangle (61,-81);
\fill[wplus] (62,-80) rectangle (63,-81);
\fill[wminus] (64,-80) rectangle (65,-81);
\fill[wminus] (68,-80) rectangle (69,-81);
\fill[wplus] (69,-80) rectangle (70,-81);
\fill[wplus] (71,-80) rectangle (72,-81);
\fill[wplus] (74,-80) rectangle (76,-81);
\fill[wminus] (76,-80) rectangle (78,-81);
\fill[wplus] (78,-80) rectangle (80,-81);
\fill[wminus] (80,-80) rectangle (82,-81);
\fill[wplus] (82,-80) rectangle (83,-81);
\fill[wplus] (84,-80) rectangle (85,-81);
\fill[wminus] (85,-80) rectangle (86,-81);
\fill[wplus] (86,-80) rectangle (90,-81);
\fill[wminus] (90,-80) rectangle (91,-81);
\fill[wminus] (92,-80) rectangle (97,-81);
\fill[wplus] (97,-80) rectangle (98,-81);
\fill[wminus] (98,-80) rectangle (99,-81);
\fill[wplus] (99,-80) rectangle (100,-81);
\fill[wminus] (100,-80) rectangle (101,-81);
\fill[wplus] (101,-80) rectangle (103,-81);
\fill[wminus] (103,-80) rectangle (104,-81);
\fill[wplus] (104,-80) rectangle (108,-81);
\fill[wminus] (0,-81) rectangle (3,-82);
\fill[wplus] (3,-81) rectangle (4,-82);
\fill[wminus] (4,-81) rectangle (5,-82);
\fill[wplus] (5,-81) rectangle (7,-82);
\fill[wminus] (7,-81) rectangle (10,-82);
\fill[wplus] (10,-81) rectangle (11,-82);
\fill[wminus] (11,-81) rectangle (13,-82);
\fill[wplus] (13,-81) rectangle (14,-82);
\fill[wminus] (14,-81) rectangle (19,-82);
\fill[wplus] (19,-81) rectangle (20,-82);
\fill[wminus] (20,-81) rectangle (21,-82);
\fill[wplus] (21,-81) rectangle (22,-82);
\fill[wminus] (22,-81) rectangle (24,-82);
\fill[wplus] (24,-81) rectangle (26,-82);
\fill[wminus] (26,-81) rectangle (27,-82);
\fill[wplus] (27,-81) rectangle (29,-82);
\fill[wminus] (29,-81) rectangle (31,-82);
\fill[wplus] (31,-81) rectangle (35,-82);
\fill[wminus] (35,-81) rectangle (38,-82);
\fill[wplus] (38,-81) rectangle (39,-82);
\fill[wminus] (39,-81) rectangle (40,-82);
\fill[wplus] (40,-81) rectangle (45,-82);
\fill[wminus] (45,-81) rectangle (47,-82);
\fill[wplus] (47,-81) rectangle (49,-82);
\fill[wminus] (49,-81) rectangle (50,-82);
\fill[wminus] (51,-81) rectangle (55,-82);
\fill[wminus] (56,-81) rectangle (57,-82);
\fill[wplus] (57,-81) rectangle (58,-82);
\fill[wminus] (58,-81) rectangle (62,-82);
\fill[wplus] (62,-81) rectangle (63,-82);
\fill[wplus] (64,-81) rectangle (69,-82);
\fill[wminus] (69,-81) rectangle (70,-82);
\fill[wplus] (70,-81) rectangle (71,-82);
\fill[wminus] (71,-81) rectangle (72,-82);
\fill[wplus] (72,-81) rectangle (73,-82);
\fill[wminus] (73,-81) rectangle (75,-82);
\fill[wplus] (75,-81) rectangle (76,-82);
\fill[wminus] (76,-81) rectangle (80,-82);
\fill[wplus] (80,-81) rectangle (81,-82);
\fill[wminus] (81,-81) rectangle (82,-82);
\fill[wplus] (82,-81) rectangle (83,-82);
\fill[wminus] (83,-81) rectangle (85,-82);
\fill[wminus] (87,-81) rectangle (88,-82);
\fill[wplus] (88,-81) rectangle (89,-82);
\fill[wplus] (90,-81) rectangle (91,-82);
\fill[wminus] (92,-81) rectangle (93,-82);
\fill[wminus] (96,-81) rectangle (97,-82);
\fill[wplus] (97,-81) rectangle (98,-82);
\fill[wplus] (99,-81) rectangle (100,-82);
\fill[wplus] (102,-81) rectangle (104,-82);
\fill[wminus] (104,-81) rectangle (106,-82);
\fill[wplus] (106,-81) rectangle (108,-82);
\fill[wminus] (0,-82) rectangle (2,-83);
\fill[wplus] (2,-82) rectangle (3,-83);
\fill[wminus] (3,-82) rectangle (4,-83);
\fill[wplus] (4,-82) rectangle (6,-83);
\fill[wminus] (6,-82) rectangle (9,-83);
\fill[wplus] (9,-82) rectangle (10,-83);
\fill[wminus] (10,-82) rectangle (12,-83);
\fill[wplus] (12,-82) rectangle (13,-83);
\fill[wminus] (13,-82) rectangle (18,-83);
\fill[wplus] (18,-82) rectangle (19,-83);
\fill[wminus] (19,-82) rectangle (20,-83);
\fill[wplus] (20,-82) rectangle (21,-83);
\fill[wminus] (21,-82) rectangle (23,-83);
\fill[wplus] (23,-82) rectangle (25,-83);
\fill[wminus] (25,-82) rectangle (27,-83);
\fill[wplus] (27,-82) rectangle (28,-83);
\fill[wminus] (28,-82) rectangle (30,-83);
\fill[wplus] (30,-82) rectangle (34,-83);
\fill[wminus] (34,-82) rectangle (37,-83);
\fill[wplus] (37,-82) rectangle (38,-83);
\fill[wminus] (38,-82) rectangle (39,-83);
\fill[wplus] (39,-82) rectangle (44,-83);
\fill[wminus] (44,-82) rectangle (46,-83);
\fill[wplus] (46,-82) rectangle (48,-83);
\fill[wminus] (48,-82) rectangle (49,-83);
\fill[wminus] (50,-82) rectangle (53,-83);
\fill[wplus] (53,-82) rectangle (54,-83);
\fill[wminus] (55,-82) rectangle (56,-83);
\fill[wplus] (56,-82) rectangle (57,-83);
\fill[wminus] (57,-82) rectangle (61,-83);
\fill[wplus] (61,-82) rectangle (62,-83);
\fill[wplus] (63,-82) rectangle (68,-83);
\fill[wminus] (68,-82) rectangle (69,-83);
\fill[wplus] (69,-82) rectangle (70,-83);
\fill[wminus] (70,-82) rectangle (71,-83);
\fill[wplus] (71,-82) rectangle (72,-83);
\fill[wminus] (72,-82) rectangle (74,-83);
\fill[wplus] (74,-82) rectangle (75,-83);
\fill[wminus] (75,-82) rectangle (79,-83);
\fill[wplus] (79,-82) rectangle (80,-83);
\fill[wminus] (80,-82) rectangle (81,-83);
\fill[wplus] (81,-82) rectangle (82,-83);
\fill[wminus] (82,-82) rectangle (83,-83);
\fill[wplus] (83,-82) rectangle (84,-83);
\fill[wminus] (84,-82) rectangle (86,-83);
\fill[wminus] (88,-82) rectangle (89,-83);
\fill[wplus] (89,-82) rectangle (90,-83);
\fill[wplus] (91,-82) rectangle (92,-83);
\fill[wminus] (93,-82) rectangle (94,-83);
\fill[wminus] (97,-82) rectangle (98,-83);
\fill[wplus] (98,-82) rectangle (99,-83);
\fill[wplus] (100,-82) rectangle (101,-83);
\fill[wplus] (103,-82) rectangle (105,-83);
\fill[wminus] (105,-82) rectangle (107,-83);
\fill[wplus] (107,-82) rectangle (108,-83);
\fill[wminus] (0,-83) rectangle (1,-84);
\fill[wplus] (1,-83) rectangle (2,-84);
\fill[wminus] (2,-83) rectangle (3,-84);
\fill[wplus] (3,-83) rectangle (5,-84);
\fill[wminus] (5,-83) rectangle (8,-84);
\fill[wplus] (8,-83) rectangle (9,-84);
\fill[wminus] (9,-83) rectangle (11,-84);
\fill[wplus] (11,-83) rectangle (12,-84);
\fill[wminus] (12,-83) rectangle (17,-84);
\fill[wplus] (17,-83) rectangle (18,-84);
\fill[wminus] (18,-83) rectangle (19,-84);
\fill[wplus] (19,-83) rectangle (20,-84);
\fill[wminus] (20,-83) rectangle (22,-84);
\fill[wplus] (22,-83) rectangle (24,-84);
\fill[wminus] (24,-83) rectangle (29,-84);
\fill[wplus] (29,-83) rectangle (33,-84);
\fill[wminus] (33,-83) rectangle (36,-84);
\fill[wplus] (36,-83) rectangle (37,-84);
\fill[wminus] (37,-83) rectangle (38,-84);
\fill[wplus] (38,-83) rectangle (43,-84);
\fill[wminus] (43,-83) rectangle (45,-84);
\fill[wplus] (45,-83) rectangle (47,-84);
\fill[wminus] (47,-83) rectangle (48,-84);
\fill[wminus] (49,-83) rectangle (52,-84);
\fill[wplus] (52,-83) rectangle (54,-84);
\fill[wminus] (54,-83) rectangle (55,-84);
\fill[wplus] (55,-83) rectangle (56,-84);
\fill[wminus] (56,-83) rectangle (60,-84);
\fill[wplus] (60,-83) rectangle (61,-84);
\fill[wplus] (62,-83) rectangle (67,-84);
\fill[wminus] (67,-83) rectangle (68,-84);
\fill[wplus] (68,-83) rectangle (69,-84);
\fill[wminus] (69,-83) rectangle (70,-84);
\fill[wplus] (70,-83) rectangle (71,-84);
\fill[wminus] (71,-83) rectangle (73,-84);
\fill[wplus] (73,-83) rectangle (74,-84);
\fill[wminus] (74,-83) rectangle (78,-84);
\fill[wplus] (78,-83) rectangle (79,-84);
\fill[wminus] (79,-83) rectangle (80,-84);
\fill[wplus] (81,-83) rectangle (83,-84);
\fill[wminus] (83,-83) rectangle (84,-84);
\fill[wplus] (84,-83) rectangle (85,-84);
\fill[wminus] (85,-83) rectangle (87,-84);
\fill[wminus] (89,-83) rectangle (90,-84);
\fill[wplus] (90,-83) rectangle (91,-84);
\fill[wplus] (92,-83) rectangle (93,-84);
\fill[wminus] (94,-83) rectangle (95,-84);
\fill[wminus] (98,-83) rectangle (99,-84);
\fill[wplus] (99,-83) rectangle (100,-84);
\fill[wplus] (101,-83) rectangle (102,-84);
\fill[wplus] (104,-83) rectangle (106,-84);
\fill[wminus] (106,-83) rectangle (108,-84);
\fill[wplus] (0,-84) rectangle (1,-85);
\fill[wminus] (1,-84) rectangle (2,-85);
\fill[wplus] (2,-84) rectangle (4,-85);
\fill[wminus] (4,-84) rectangle (7,-85);
\fill[wplus] (7,-84) rectangle (8,-85);
\fill[wminus] (8,-84) rectangle (10,-85);
\fill[wplus] (10,-84) rectangle (11,-85);
\fill[wminus] (11,-84) rectangle (16,-85);
\fill[wplus] (16,-84) rectangle (17,-85);
\fill[wminus] (17,-84) rectangle (18,-85);
\fill[wplus] (18,-84) rectangle (19,-85);
\fill[wminus] (19,-84) rectangle (21,-85);
\fill[wplus] (21,-84) rectangle (23,-85);
\fill[wminus] (23,-84) rectangle (28,-85);
\fill[wplus] (28,-84) rectangle (32,-85);
\fill[wminus] (32,-84) rectangle (35,-85);
\fill[wplus] (35,-84) rectangle (36,-85);
\fill[wminus] (36,-84) rectangle (37,-85);
\fill[wplus] (37,-84) rectangle (42,-85);
\fill[wminus] (42,-84) rectangle (44,-85);
\fill[wplus] (44,-84) rectangle (46,-85);
\fill[wminus] (46,-84) rectangle (47,-85);
\fill[wminus] (48,-84) rectangle (51,-85);
\fill[wplus] (51,-84) rectangle (53,-85);
\fill[wminus] (53,-84) rectangle (54,-85);
\fill[wplus] (54,-84) rectangle (55,-85);
\fill[wminus] (55,-84) rectangle (59,-85);
\fill[wplus] (59,-84) rectangle (60,-85);
\fill[wplus] (61,-84) rectangle (66,-85);
\fill[wminus] (66,-84) rectangle (67,-85);
\fill[wplus] (67,-84) rectangle (68,-85);
\fill[wminus] (68,-84) rectangle (69,-85);
\fill[wplus] (69,-84) rectangle (70,-85);
\fill[wminus] (70,-84) rectangle (72,-85);
\fill[wplus] (72,-84) rectangle (73,-85);
\fill[wminus] (73,-84) rectangle (77,-85);
\fill[wplus] (77,-84) rectangle (78,-85);
\fill[wminus] (78,-84) rectangle (79,-85);
\fill[wminus] (80,-84) rectangle (82,-85);
\fill[wplus] (82,-84) rectangle (84,-85);
\fill[wminus] (84,-84) rectangle (85,-85);
\fill[wplus] (85,-84) rectangle (86,-85);
\fill[wminus] (86,-84) rectangle (88,-85);
\fill[wminus] (90,-84) rectangle (91,-85);
\fill[wplus] (91,-84) rectangle (92,-85);
\fill[wplus] (93,-84) rectangle (94,-85);
\fill[wminus] (95,-84) rectangle (96,-85);
\fill[wminus] (99,-84) rectangle (100,-85);
\fill[wplus] (100,-84) rectangle (101,-85);
\fill[wplus] (102,-84) rectangle (103,-85);
\fill[wplus] (105,-84) rectangle (107,-85);
\fill[wminus] (107,-84) rectangle (108,-85);
\fill[wminus] (0,-85) rectangle (1,-86);
\fill[wplus] (1,-85) rectangle (3,-86);
\fill[wminus] (3,-85) rectangle (6,-86);
\fill[wplus] (6,-85) rectangle (7,-86);
\fill[wminus] (7,-85) rectangle (9,-86);
\fill[wplus] (9,-85) rectangle (10,-86);
\fill[wminus] (10,-85) rectangle (15,-86);
\fill[wplus] (15,-85) rectangle (16,-86);
\fill[wminus] (16,-85) rectangle (17,-86);
\fill[wplus] (17,-85) rectangle (18,-86);
\fill[wminus] (18,-85) rectangle (20,-86);
\fill[wplus] (20,-85) rectangle (22,-86);
\fill[wminus] (22,-85) rectangle (26,-86);
\fill[wplus] (26,-85) rectangle (31,-86);
\fill[wminus] (31,-85) rectangle (34,-86);
\fill[wplus] (34,-85) rectangle (35,-86);
\fill[wminus] (35,-85) rectangle (36,-86);
\fill[wplus] (36,-85) rectangle (41,-86);
\fill[wminus] (41,-85) rectangle (43,-86);
\fill[wplus] (43,-85) rectangle (45,-86);
\fill[wminus] (45,-85) rectangle (46,-86);
\fill[wminus] (47,-85) rectangle (50,-86);
\fill[wplus] (50,-85) rectangle (52,-86);
\fill[wminus] (52,-85) rectangle (58,-86);
\fill[wplus] (58,-85) rectangle (59,-86);
\fill[wplus] (60,-85) rectangle (65,-86);
\fill[wminus] (65,-85) rectangle (66,-86);
\fill[wplus] (66,-85) rectangle (67,-86);
\fill[wminus] (67,-85) rectangle (68,-86);
\fill[wplus] (68,-85) rectangle (69,-86);
\fill[wminus] (69,-85) rectangle (71,-86);
\fill[wplus] (71,-85) rectangle (72,-86);
\fill[wminus] (72,-85) rectangle (76,-86);
\fill[wplus] (76,-85) rectangle (77,-86);
\fill[wminus] (77,-85) rectangle (78,-86);
\fill[wminus] (79,-85) rectangle (80,-86);
\fill[wplus] (80,-85) rectangle (81,-86);
\fill[wminus] (81,-85) rectangle (83,-86);
\fill[wplus] (83,-85) rectangle (85,-86);
\fill[wminus] (85,-85) rectangle (86,-86);
\fill[wplus] (86,-85) rectangle (87,-86);
\fill[wminus] (87,-85) rectangle (89,-86);
\fill[wminus] (91,-85) rectangle (92,-86);
\fill[wplus] (92,-85) rectangle (93,-86);
\fill[wplus] (94,-85) rectangle (95,-86);
\fill[wminus] (96,-85) rectangle (97,-86);
\fill[wminus] (100,-85) rectangle (101,-86);
\fill[wplus] (101,-85) rectangle (102,-86);
\fill[wplus] (103,-85) rectangle (104,-86);
\fill[wplus] (106,-85) rectangle (108,-86);
\fill[wplus] (0,-86) rectangle (2,-87);
\fill[wminus] (2,-86) rectangle (5,-87);
\fill[wplus] (5,-86) rectangle (6,-87);
\fill[wminus] (6,-86) rectangle (8,-87);
\fill[wplus] (8,-86) rectangle (9,-87);
\fill[wminus] (9,-86) rectangle (14,-87);
\fill[wplus] (14,-86) rectangle (15,-87);
\fill[wminus] (15,-86) rectangle (16,-87);
\fill[wplus] (16,-86) rectangle (17,-87);
\fill[wminus] (17,-86) rectangle (19,-87);
\fill[wplus] (19,-86) rectangle (21,-87);
\fill[wminus] (21,-86) rectangle (25,-87);
\fill[wplus] (25,-86) rectangle (26,-87);
\fill[wminus] (26,-86) rectangle (27,-87);
\fill[wplus] (27,-86) rectangle (30,-87);
\fill[wminus] (30,-86) rectangle (33,-87);
\fill[wplus] (33,-86) rectangle (34,-87);
\fill[wminus] (34,-86) rectangle (35,-87);
\fill[wplus] (35,-86) rectangle (40,-87);
\fill[wminus] (40,-86) rectangle (42,-87);
\fill[wplus] (42,-86) rectangle (44,-87);
\fill[wminus] (44,-86) rectangle (45,-87);
\fill[wminus] (46,-86) rectangle (49,-87);
\fill[wplus] (49,-86) rectangle (51,-87);
\fill[wminus] (51,-86) rectangle (53,-87);
\fill[wplus] (53,-86) rectangle (54,-87);
\fill[wminus] (54,-86) rectangle (57,-87);
\fill[wplus] (57,-86) rectangle (58,-87);
\fill[wplus] (59,-86) rectangle (64,-87);
\fill[wminus] (64,-86) rectangle (65,-87);
\fill[wplus] (65,-86) rectangle (66,-87);
\fill[wminus] (66,-86) rectangle (67,-87);
\fill[wplus] (67,-86) rectangle (68,-87);
\fill[wminus] (68,-86) rectangle (70,-87);
\fill[wplus] (70,-86) rectangle (71,-87);
\fill[wminus] (71,-86) rectangle (75,-87);
\fill[wplus] (75,-86) rectangle (76,-87);
\fill[wminus] (76,-86) rectangle (77,-87);
\fill[wminus] (78,-86) rectangle (79,-87);
\fill[wplus] (79,-86) rectangle (80,-87);
\fill[wminus] (80,-86) rectangle (81,-87);
\fill[wplus] (81,-86) rectangle (82,-87);
\fill[wminus] (82,-86) rectangle (84,-87);
\fill[wplus] (84,-86) rectangle (86,-87);
\fill[wminus] (86,-86) rectangle (87,-87);
\fill[wplus] (87,-86) rectangle (88,-87);
\fill[wminus] (88,-86) rectangle (90,-87);
\fill[wminus] (92,-86) rectangle (93,-87);
\fill[wplus] (93,-86) rectangle (94,-87);
\fill[wplus] (95,-86) rectangle (96,-87);
\fill[wminus] (97,-86) rectangle (98,-87);
\fill[wminus] (101,-86) rectangle (102,-87);
\fill[wplus] (102,-86) rectangle (103,-87);
\fill[wplus] (104,-86) rectangle (105,-87);
\fill[wplus] (107,-86) rectangle (108,-87);
\fill[wplus] (0,-87) rectangle (1,-88);
\fill[wminus] (1,-87) rectangle (4,-88);
\fill[wplus] (4,-87) rectangle (5,-88);
\fill[wminus] (5,-87) rectangle (7,-88);
\fill[wplus] (7,-87) rectangle (8,-88);
\fill[wminus] (8,-87) rectangle (13,-88);
\fill[wplus] (13,-87) rectangle (14,-88);
\fill[wminus] (14,-87) rectangle (15,-88);
\fill[wplus] (15,-87) rectangle (16,-88);
\fill[wminus] (16,-87) rectangle (18,-88);
\fill[wplus] (18,-87) rectangle (20,-88);
\fill[wminus] (20,-87) rectangle (24,-88);
\fill[wplus] (24,-87) rectangle (25,-88);
\fill[wminus] (25,-87) rectangle (26,-88);
\fill[wplus] (26,-87) rectangle (29,-88);
\fill[wminus] (29,-87) rectangle (32,-88);
\fill[wplus] (32,-87) rectangle (33,-88);
\fill[wminus] (33,-87) rectangle (34,-88);
\fill[wplus] (34,-87) rectangle (39,-88);
\fill[wminus] (39,-87) rectangle (41,-88);
\fill[wplus] (41,-87) rectangle (43,-88);
\fill[wminus] (43,-87) rectangle (44,-88);
\fill[wminus] (45,-87) rectangle (48,-88);
\fill[wplus] (48,-87) rectangle (50,-88);
\fill[wminus] (50,-87) rectangle (52,-88);
\fill[wplus] (52,-87) rectangle (54,-88);
\fill[wminus] (54,-87) rectangle (56,-88);
\fill[wplus] (56,-87) rectangle (57,-88);
\fill[wplus] (58,-87) rectangle (63,-88);
\fill[wminus] (63,-87) rectangle (64,-88);
\fill[wplus] (64,-87) rectangle (65,-88);
\fill[wminus] (65,-87) rectangle (66,-88);
\fill[wplus] (66,-87) rectangle (67,-88);
\fill[wminus] (67,-87) rectangle (69,-88);
\fill[wplus] (69,-87) rectangle (70,-88);
\fill[wminus] (70,-87) rectangle (74,-88);
\fill[wplus] (74,-87) rectangle (75,-88);
\fill[wminus] (75,-87) rectangle (76,-88);
\fill[wminus] (77,-87) rectangle (78,-88);
\fill[wplus] (78,-87) rectangle (79,-88);
\fill[wminus] (79,-87) rectangle (81,-88);
\fill[wplus] (81,-87) rectangle (83,-88);
\fill[wminus] (83,-87) rectangle (85,-88);
\fill[wplus] (85,-87) rectangle (87,-88);
\fill[wminus] (87,-87) rectangle (88,-88);
\fill[wplus] (88,-87) rectangle (89,-88);
\fill[wminus] (89,-87) rectangle (91,-88);
\fill[wminus] (93,-87) rectangle (94,-88);
\fill[wplus] (94,-87) rectangle (95,-88);
\fill[wplus] (96,-87) rectangle (97,-88);
\fill[wminus] (98,-87) rectangle (99,-88);
\fill[wminus] (102,-87) rectangle (103,-88);
\fill[wplus] (103,-87) rectangle (104,-88);
\fill[wplus] (105,-87) rectangle (106,-88);
\fill[wminus] (0,-88) rectangle (3,-89);
\fill[wplus] (3,-88) rectangle (4,-89);
\fill[wminus] (4,-88) rectangle (6,-89);
\fill[wplus] (6,-88) rectangle (7,-89);
\fill[wminus] (7,-88) rectangle (12,-89);
\fill[wplus] (12,-88) rectangle (13,-89);
\fill[wminus] (13,-88) rectangle (14,-89);
\fill[wplus] (14,-88) rectangle (15,-89);
\fill[wminus] (15,-88) rectangle (17,-89);
\fill[wplus] (17,-88) rectangle (19,-89);
\fill[wminus] (19,-88) rectangle (23,-89);
\fill[wplus] (23,-88) rectangle (24,-89);
\fill[wminus] (24,-88) rectangle (25,-89);
\fill[wplus] (25,-88) rectangle (28,-89);
\fill[wminus] (28,-88) rectangle (31,-89);
\fill[wplus] (31,-88) rectangle (32,-89);
\fill[wminus] (32,-88) rectangle (33,-89);
\fill[wplus] (33,-88) rectangle (38,-89);
\fill[wminus] (38,-88) rectangle (40,-89);
\fill[wplus] (40,-88) rectangle (42,-89);
\fill[wminus] (42,-88) rectangle (43,-89);
\fill[wminus] (44,-88) rectangle (47,-89);
\fill[wplus] (47,-88) rectangle (49,-89);
\fill[wminus] (49,-88) rectangle (51,-89);
\fill[wplus] (51,-88) rectangle (54,-89);
\fill[wminus] (54,-88) rectangle (55,-89);
\fill[wplus] (55,-88) rectangle (56,-89);
\fill[wplus] (57,-88) rectangle (62,-89);
\fill[wminus] (62,-88) rectangle (63,-89);
\fill[wplus] (63,-88) rectangle (64,-89);
\fill[wminus] (64,-88) rectangle (65,-89);
\fill[wplus] (65,-88) rectangle (66,-89);
\fill[wminus] (66,-88) rectangle (68,-89);
\fill[wplus] (68,-88) rectangle (69,-89);
\fill[wminus] (69,-88) rectangle (73,-89);
\fill[wplus] (73,-88) rectangle (74,-89);
\fill[wminus] (74,-88) rectangle (75,-89);
\fill[wminus] (76,-88) rectangle (77,-89);
\fill[wplus] (77,-88) rectangle (78,-89);
\fill[wminus] (78,-88) rectangle (81,-89);
\fill[wplus] (82,-88) rectangle (84,-89);
\fill[wminus] (84,-88) rectangle (86,-89);
\fill[wplus] (86,-88) rectangle (88,-89);
\fill[wminus] (88,-88) rectangle (89,-89);
\fill[wplus] (89,-88) rectangle (90,-89);
\fill[wminus] (90,-88) rectangle (92,-89);
\fill[wminus] (94,-88) rectangle (95,-89);
\fill[wplus] (95,-88) rectangle (96,-89);
\fill[wplus] (97,-88) rectangle (98,-89);
\fill[wminus] (99,-88) rectangle (100,-89);
\fill[wminus] (103,-88) rectangle (104,-89);
\fill[wplus] (104,-88) rectangle (105,-89);
\fill[wplus] (106,-88) rectangle (107,-89);
\fill[wminus] (0,-89) rectangle (2,-90);
\fill[wplus] (2,-89) rectangle (3,-90);
\fill[wminus] (3,-89) rectangle (5,-90);
\fill[wplus] (5,-89) rectangle (6,-90);
\fill[wminus] (6,-89) rectangle (11,-90);
\fill[wplus] (11,-89) rectangle (12,-90);
\fill[wminus] (12,-89) rectangle (13,-90);
\fill[wplus] (13,-89) rectangle (14,-90);
\fill[wminus] (14,-89) rectangle (16,-90);
\fill[wplus] (16,-89) rectangle (18,-90);
\fill[wminus] (18,-89) rectangle (22,-90);
\fill[wplus] (22,-89) rectangle (23,-90);
\fill[wminus] (23,-89) rectangle (24,-90);
\fill[wplus] (24,-89) rectangle (26,-90);
\fill[wminus] (26,-89) rectangle (30,-90);
\fill[wplus] (30,-89) rectangle (31,-90);
\fill[wminus] (31,-89) rectangle (32,-90);
\fill[wplus] (32,-89) rectangle (37,-90);
\fill[wminus] (37,-89) rectangle (39,-90);
\fill[wplus] (39,-89) rectangle (41,-90);
\fill[wminus] (41,-89) rectangle (42,-90);
\fill[wminus] (43,-89) rectangle (46,-90);
\fill[wplus] (46,-89) rectangle (48,-90);
\fill[wminus] (48,-89) rectangle (50,-90);
\fill[wplus] (50,-89) rectangle (55,-90);
\fill[wplus] (56,-89) rectangle (61,-90);
\fill[wminus] (61,-89) rectangle (62,-90);
\fill[wplus] (62,-89) rectangle (63,-90);
\fill[wminus] (63,-89) rectangle (64,-90);
\fill[wplus] (64,-89) rectangle (65,-90);
\fill[wminus] (65,-89) rectangle (67,-90);
\fill[wplus] (67,-89) rectangle (68,-90);
\fill[wminus] (68,-89) rectangle (72,-90);
\fill[wplus] (72,-89) rectangle (73,-90);
\fill[wminus] (73,-89) rectangle (74,-90);
\fill[wminus] (75,-89) rectangle (76,-90);
\fill[wplus] (76,-89) rectangle (77,-90);
\fill[wminus] (77,-89) rectangle (81,-90);
\fill[wplus] (83,-89) rectangle (85,-90);
\fill[wminus] (85,-89) rectangle (87,-90);
\fill[wplus] (87,-89) rectangle (89,-90);
\fill[wminus] (89,-89) rectangle (90,-90);
\fill[wplus] (90,-89) rectangle (91,-90);
\fill[wminus] (91,-89) rectangle (93,-90);
\fill[wminus] (95,-89) rectangle (96,-90);
\fill[wplus] (96,-89) rectangle (97,-90);
\fill[wplus] (98,-89) rectangle (99,-90);
\fill[wminus] (100,-89) rectangle (101,-90);
\fill[wminus] (104,-89) rectangle (105,-90);
\fill[wplus] (105,-89) rectangle (106,-90);
\fill[wplus] (107,-89) rectangle (108,-90);
\fill[wminus] (0,-90) rectangle (1,-91);
\fill[wplus] (1,-90) rectangle (2,-91);
\fill[wminus] (2,-90) rectangle (4,-91);
\fill[wplus] (4,-90) rectangle (5,-91);
\fill[wminus] (5,-90) rectangle (10,-91);
\fill[wplus] (10,-90) rectangle (11,-91);
\fill[wminus] (11,-90) rectangle (12,-91);
\fill[wplus] (12,-90) rectangle (13,-91);
\fill[wminus] (13,-90) rectangle (15,-91);
\fill[wplus] (15,-90) rectangle (17,-91);
\fill[wminus] (17,-90) rectangle (21,-91);
\fill[wplus] (21,-90) rectangle (22,-91);
\fill[wminus] (22,-90) rectangle (23,-91);
\fill[wplus] (23,-90) rectangle (25,-91);
\fill[wminus] (25,-90) rectangle (29,-91);
\fill[wplus] (29,-90) rectangle (30,-91);
\fill[wminus] (30,-90) rectangle (31,-91);
\fill[wplus] (31,-90) rectangle (36,-91);
\fill[wminus] (36,-90) rectangle (38,-91);
\fill[wplus] (38,-90) rectangle (40,-91);
\fill[wminus] (40,-90) rectangle (41,-91);
\fill[wminus] (42,-90) rectangle (45,-91);
\fill[wplus] (45,-90) rectangle (47,-91);
\fill[wminus] (47,-90) rectangle (49,-91);
\fill[wplus] (49,-90) rectangle (53,-91);
\fill[wminus] (53,-90) rectangle (54,-91);
\fill[wplus] (55,-90) rectangle (60,-91);
\fill[wminus] (60,-90) rectangle (61,-91);
\fill[wplus] (61,-90) rectangle (62,-91);
\fill[wminus] (62,-90) rectangle (63,-91);
\fill[wplus] (63,-90) rectangle (64,-91);
\fill[wminus] (64,-90) rectangle (66,-91);
\fill[wplus] (66,-90) rectangle (67,-91);
\fill[wminus] (67,-90) rectangle (71,-91);
\fill[wplus] (71,-90) rectangle (72,-91);
\fill[wminus] (72,-90) rectangle (73,-91);
\fill[wminus] (74,-90) rectangle (75,-91);
\fill[wplus] (75,-90) rectangle (76,-91);
\fill[wminus] (76,-90) rectangle (80,-91);
\fill[wplus] (80,-90) rectangle (82,-91);
\fill[wplus] (84,-90) rectangle (86,-91);
\fill[wminus] (86,-90) rectangle (88,-91);
\fill[wplus] (88,-90) rectangle (90,-91);
\fill[wminus] (90,-90) rectangle (91,-91);
\fill[wplus] (91,-90) rectangle (92,-91);
\fill[wminus] (92,-90) rectangle (94,-91);
\fill[wminus] (96,-90) rectangle (97,-91);
\fill[wplus] (97,-90) rectangle (98,-91);
\fill[wplus] (99,-90) rectangle (100,-91);
\fill[wminus] (101,-90) rectangle (102,-91);
\fill[wminus] (105,-90) rectangle (106,-91);
\fill[wplus] (106,-90) rectangle (107,-91);
\fill[wplus] (0,-91) rectangle (1,-92);
\fill[wminus] (1,-91) rectangle (3,-92);
\fill[wplus] (3,-91) rectangle (4,-92);
\fill[wminus] (4,-91) rectangle (9,-92);
\fill[wplus] (9,-91) rectangle (10,-92);
\fill[wminus] (10,-91) rectangle (11,-92);
\fill[wplus] (11,-91) rectangle (12,-92);
\fill[wminus] (12,-91) rectangle (14,-92);
\fill[wplus] (14,-91) rectangle (16,-92);
\fill[wminus] (16,-91) rectangle (20,-92);
\fill[wplus] (20,-91) rectangle (21,-92);
\fill[wminus] (21,-91) rectangle (22,-92);
\fill[wplus] (22,-91) rectangle (24,-92);
\fill[wminus] (24,-91) rectangle (28,-92);
\fill[wplus] (28,-91) rectangle (29,-92);
\fill[wminus] (29,-91) rectangle (30,-92);
\fill[wplus] (30,-91) rectangle (35,-92);
\fill[wminus] (35,-91) rectangle (37,-92);
\fill[wplus] (37,-91) rectangle (39,-92);
\fill[wminus] (39,-91) rectangle (40,-92);
\fill[wminus] (41,-91) rectangle (44,-92);
\fill[wplus] (44,-91) rectangle (46,-92);
\fill[wminus] (46,-91) rectangle (48,-92);
\fill[wplus] (48,-91) rectangle (52,-92);
\fill[wminus] (52,-91) rectangle (54,-92);
\fill[wplus] (54,-91) rectangle (59,-92);
\fill[wminus] (59,-91) rectangle (60,-92);
\fill[wplus] (60,-91) rectangle (61,-92);
\fill[wminus] (61,-91) rectangle (62,-92);
\fill[wplus] (62,-91) rectangle (63,-92);
\fill[wminus] (63,-91) rectangle (65,-92);
\fill[wplus] (65,-91) rectangle (66,-92);
\fill[wminus] (66,-91) rectangle (70,-92);
\fill[wplus] (70,-91) rectangle (71,-92);
\fill[wminus] (71,-91) rectangle (72,-92);
\fill[wminus] (73,-91) rectangle (74,-92);
\fill[wplus] (74,-91) rectangle (75,-92);
\fill[wminus] (75,-91) rectangle (79,-92);
\fill[wplus] (79,-91) rectangle (80,-92);
\fill[wplus] (82,-91) rectangle (83,-92);
\fill[wplus] (85,-91) rectangle (87,-92);
\fill[wminus] (87,-91) rectangle (89,-92);
\fill[wplus] (89,-91) rectangle (91,-92);
\fill[wminus] (91,-91) rectangle (92,-92);
\fill[wplus] (92,-91) rectangle (93,-92);
\fill[wminus] (93,-91) rectangle (95,-92);
\fill[wminus] (97,-91) rectangle (98,-92);
\fill[wplus] (98,-91) rectangle (99,-92);
\fill[wplus] (100,-91) rectangle (101,-92);
\fill[wminus] (102,-91) rectangle (103,-92);
\fill[wminus] (106,-91) rectangle (107,-92);
\fill[wplus] (107,-91) rectangle (108,-92);
\fill[wminus] (0,-92) rectangle (2,-93);
\fill[wplus] (2,-92) rectangle (3,-93);
\fill[wminus] (3,-92) rectangle (8,-93);
\fill[wplus] (8,-92) rectangle (9,-93);
\fill[wminus] (9,-92) rectangle (10,-93);
\fill[wplus] (10,-92) rectangle (11,-93);
\fill[wminus] (11,-92) rectangle (13,-93);
\fill[wplus] (13,-92) rectangle (15,-93);
\fill[wminus] (15,-92) rectangle (19,-93);
\fill[wplus] (19,-92) rectangle (20,-93);
\fill[wminus] (20,-92) rectangle (21,-93);
\fill[wplus] (21,-92) rectangle (23,-93);
\fill[wminus] (23,-92) rectangle (26,-93);
\fill[wplus] (26,-92) rectangle (28,-93);
\fill[wminus] (28,-92) rectangle (29,-93);
\fill[wplus] (29,-92) rectangle (34,-93);
\fill[wminus] (34,-92) rectangle (36,-93);
\fill[wplus] (36,-92) rectangle (38,-93);
\fill[wminus] (38,-92) rectangle (39,-93);
\fill[wminus] (40,-92) rectangle (43,-93);
\fill[wplus] (43,-92) rectangle (45,-93);
\fill[wminus] (45,-92) rectangle (47,-93);
\fill[wplus] (47,-92) rectangle (51,-93);
\fill[wminus] (51,-92) rectangle (54,-93);
\fill[wplus] (54,-92) rectangle (58,-93);
\fill[wminus] (58,-92) rectangle (59,-93);
\fill[wplus] (59,-92) rectangle (60,-93);
\fill[wminus] (60,-92) rectangle (61,-93);
\fill[wplus] (61,-92) rectangle (62,-93);
\fill[wminus] (62,-92) rectangle (64,-93);
\fill[wplus] (64,-92) rectangle (65,-93);
\fill[wminus] (65,-92) rectangle (69,-93);
\fill[wplus] (69,-92) rectangle (70,-93);
\fill[wminus] (70,-92) rectangle (71,-93);
\fill[wminus] (72,-92) rectangle (73,-93);
\fill[wplus] (73,-92) rectangle (74,-93);
\fill[wminus] (74,-92) rectangle (78,-93);
\fill[wplus] (78,-92) rectangle (79,-93);
\fill[wplus] (80,-92) rectangle (82,-93);
\fill[wplus] (83,-92) rectangle (84,-93);
\fill[wplus] (86,-92) rectangle (88,-93);
\fill[wminus] (88,-92) rectangle (90,-93);
\fill[wplus] (90,-92) rectangle (92,-93);
\fill[wminus] (92,-92) rectangle (93,-93);
\fill[wplus] (93,-92) rectangle (94,-93);
\fill[wminus] (94,-92) rectangle (96,-93);
\fill[wminus] (98,-92) rectangle (99,-93);
\fill[wplus] (99,-92) rectangle (100,-93);
\fill[wplus] (101,-92) rectangle (102,-93);
\fill[wminus] (103,-92) rectangle (104,-93);
\fill[wminus] (107,-92) rectangle (108,-93);
\fill[wminus] (0,-93) rectangle (1,-94);
\fill[wplus] (1,-93) rectangle (2,-94);
\fill[wminus] (2,-93) rectangle (7,-94);
\fill[wplus] (7,-93) rectangle (8,-94);
\fill[wminus] (8,-93) rectangle (9,-94);
\fill[wplus] (9,-93) rectangle (10,-94);
\fill[wminus] (10,-93) rectangle (12,-94);
\fill[wplus] (12,-93) rectangle (14,-94);
\fill[wminus] (14,-93) rectangle (18,-94);
\fill[wplus] (18,-93) rectangle (19,-94);
\fill[wminus] (19,-93) rectangle (20,-94);
\fill[wplus] (20,-93) rectangle (22,-94);
\fill[wminus] (22,-93) rectangle (25,-94);
\fill[wplus] (25,-93) rectangle (26,-94);
\fill[wminus] (26,-93) rectangle (28,-94);
\fill[wplus] (28,-93) rectangle (33,-94);
\fill[wminus] (33,-93) rectangle (35,-94);
\fill[wplus] (35,-93) rectangle (37,-94);
\fill[wminus] (37,-93) rectangle (38,-94);
\fill[wminus] (39,-93) rectangle (42,-94);
\fill[wplus] (42,-93) rectangle (44,-94);
\fill[wminus] (44,-93) rectangle (46,-94);
\fill[wplus] (46,-93) rectangle (50,-94);
\fill[wminus] (50,-93) rectangle (53,-94);
\fill[wplus] (53,-93) rectangle (57,-94);
\fill[wminus] (57,-93) rectangle (58,-94);
\fill[wplus] (58,-93) rectangle (59,-94);
\fill[wminus] (59,-93) rectangle (60,-94);
\fill[wplus] (60,-93) rectangle (61,-94);
\fill[wminus] (61,-93) rectangle (63,-94);
\fill[wplus] (63,-93) rectangle (64,-94);
\fill[wminus] (64,-93) rectangle (68,-94);
\fill[wplus] (68,-93) rectangle (69,-94);
\fill[wminus] (69,-93) rectangle (70,-94);
\fill[wminus] (71,-93) rectangle (72,-94);
\fill[wplus] (72,-93) rectangle (73,-94);
\fill[wminus] (73,-93) rectangle (77,-94);
\fill[wplus] (77,-93) rectangle (78,-94);
\fill[wplus] (79,-93) rectangle (81,-94);
\fill[wminus] (81,-93) rectangle (82,-94);
\fill[wplus] (82,-93) rectangle (83,-94);
\fill[wplus] (84,-93) rectangle (85,-94);
\fill[wplus] (87,-93) rectangle (89,-94);
\fill[wminus] (89,-93) rectangle (91,-94);
\fill[wplus] (91,-93) rectangle (93,-94);
\fill[wminus] (93,-93) rectangle (94,-94);
\fill[wplus] (94,-93) rectangle (95,-94);
\fill[wminus] (95,-93) rectangle (97,-94);
\fill[wminus] (99,-93) rectangle (100,-94);
\fill[wplus] (100,-93) rectangle (101,-94);
\fill[wplus] (102,-93) rectangle (103,-94);
\fill[wminus] (104,-93) rectangle (105,-94);
\fill[wplus] (0,-94) rectangle (1,-95);
\fill[wminus] (1,-94) rectangle (6,-95);
\fill[wplus] (6,-94) rectangle (7,-95);
\fill[wminus] (7,-94) rectangle (8,-95);
\fill[wplus] (8,-94) rectangle (9,-95);
\fill[wminus] (9,-94) rectangle (11,-95);
\fill[wplus] (11,-94) rectangle (13,-95);
\fill[wminus] (13,-94) rectangle (17,-95);
\fill[wplus] (17,-94) rectangle (18,-95);
\fill[wminus] (18,-94) rectangle (19,-95);
\fill[wplus] (19,-94) rectangle (21,-95);
\fill[wminus] (21,-94) rectangle (24,-95);
\fill[wplus] (24,-94) rectangle (25,-95);
\fill[wminus] (25,-94) rectangle (27,-95);
\fill[wplus] (27,-94) rectangle (32,-95);
\fill[wminus] (32,-94) rectangle (34,-95);
\fill[wplus] (34,-94) rectangle (36,-95);
\fill[wminus] (36,-94) rectangle (37,-95);
\fill[wminus] (38,-94) rectangle (41,-95);
\fill[wplus] (41,-94) rectangle (43,-95);
\fill[wminus] (43,-94) rectangle (45,-95);
\fill[wplus] (45,-94) rectangle (49,-95);
\fill[wminus] (49,-94) rectangle (52,-95);
\fill[wplus] (52,-94) rectangle (53,-95);
\fill[wminus] (53,-94) rectangle (54,-95);
\fill[wplus] (54,-94) rectangle (56,-95);
\fill[wminus] (56,-94) rectangle (57,-95);
\fill[wplus] (57,-94) rectangle (58,-95);
\fill[wminus] (58,-94) rectangle (59,-95);
\fill[wplus] (59,-94) rectangle (60,-95);
\fill[wminus] (60,-94) rectangle (62,-95);
\fill[wplus] (62,-94) rectangle (63,-95);
\fill[wminus] (63,-94) rectangle (67,-95);
\fill[wplus] (67,-94) rectangle (68,-95);
\fill[wminus] (68,-94) rectangle (69,-95);
\fill[wminus] (70,-94) rectangle (71,-95);
\fill[wplus] (71,-94) rectangle (72,-95);
\fill[wminus] (72,-94) rectangle (76,-95);
\fill[wplus] (76,-94) rectangle (77,-95);
\fill[wplus] (78,-94) rectangle (81,-95);
\fill[wminus] (82,-94) rectangle (83,-95);
\fill[wplus] (83,-94) rectangle (84,-95);
\fill[wplus] (85,-94) rectangle (86,-95);
\fill[wplus] (88,-94) rectangle (90,-95);
\fill[wminus] (90,-94) rectangle (92,-95);
\fill[wplus] (92,-94) rectangle (94,-95);
\fill[wminus] (94,-94) rectangle (95,-95);
\fill[wplus] (95,-94) rectangle (96,-95);
\fill[wminus] (96,-94) rectangle (98,-95);
\fill[wminus] (100,-94) rectangle (101,-95);
\fill[wplus] (101,-94) rectangle (102,-95);
\fill[wplus] (103,-94) rectangle (104,-95);
\fill[wminus] (105,-94) rectangle (106,-95);
\fill[wminus] (0,-95) rectangle (5,-96);
\fill[wplus] (5,-95) rectangle (6,-96);
\fill[wminus] (6,-95) rectangle (7,-96);
\fill[wplus] (7,-95) rectangle (8,-96);
\fill[wminus] (8,-95) rectangle (10,-96);
\fill[wplus] (10,-95) rectangle (12,-96);
\fill[wminus] (12,-95) rectangle (16,-96);
\fill[wplus] (16,-95) rectangle (17,-96);
\fill[wminus] (17,-95) rectangle (18,-96);
\fill[wplus] (18,-95) rectangle (20,-96);
\fill[wminus] (20,-95) rectangle (23,-96);
\fill[wplus] (23,-95) rectangle (24,-96);
\fill[wminus] (24,-95) rectangle (26,-96);
\fill[wplus] (26,-95) rectangle (31,-96);
\fill[wminus] (31,-95) rectangle (33,-96);
\fill[wplus] (33,-95) rectangle (35,-96);
\fill[wminus] (35,-95) rectangle (36,-96);
\fill[wminus] (37,-95) rectangle (40,-96);
\fill[wplus] (40,-95) rectangle (42,-96);
\fill[wminus] (42,-95) rectangle (44,-96);
\fill[wplus] (44,-95) rectangle (48,-96);
\fill[wminus] (48,-95) rectangle (51,-96);
\fill[wplus] (51,-95) rectangle (52,-96);
\fill[wminus] (52,-95) rectangle (53,-96);
\fill[wplus] (53,-95) rectangle (55,-96);
\fill[wminus] (55,-95) rectangle (56,-96);
\fill[wplus] (56,-95) rectangle (57,-96);
\fill[wminus] (57,-95) rectangle (58,-96);
\fill[wplus] (58,-95) rectangle (59,-96);
\fill[wminus] (59,-95) rectangle (61,-96);
\fill[wplus] (61,-95) rectangle (62,-96);
\fill[wminus] (62,-95) rectangle (66,-96);
\fill[wplus] (66,-95) rectangle (67,-96);
\fill[wminus] (67,-95) rectangle (68,-96);
\fill[wminus] (69,-95) rectangle (70,-96);
\fill[wplus] (70,-95) rectangle (71,-96);
\fill[wminus] (71,-95) rectangle (75,-96);
\fill[wplus] (75,-95) rectangle (76,-96);
\fill[wplus] (77,-95) rectangle (81,-96);
\fill[wminus] (83,-95) rectangle (84,-96);
\fill[wplus] (84,-95) rectangle (85,-96);
\fill[wplus] (86,-95) rectangle (87,-96);
\fill[wplus] (89,-95) rectangle (91,-96);
\fill[wminus] (91,-95) rectangle (93,-96);
\fill[wplus] (93,-95) rectangle (95,-96);
\fill[wminus] (95,-95) rectangle (96,-96);
\fill[wplus] (96,-95) rectangle (97,-96);
\fill[wminus] (97,-95) rectangle (99,-96);
\fill[wminus] (101,-95) rectangle (102,-96);
\fill[wplus] (102,-95) rectangle (103,-96);
\fill[wplus] (104,-95) rectangle (105,-96);
\fill[wminus] (106,-95) rectangle (107,-96);
\fill[wminus] (0,-96) rectangle (4,-97);
\fill[wplus] (4,-96) rectangle (5,-97);
\fill[wminus] (5,-96) rectangle (6,-97);
\fill[wplus] (6,-96) rectangle (7,-97);
\fill[wminus] (7,-96) rectangle (9,-97);
\fill[wplus] (9,-96) rectangle (11,-97);
\fill[wminus] (11,-96) rectangle (15,-97);
\fill[wplus] (15,-96) rectangle (16,-97);
\fill[wminus] (16,-96) rectangle (17,-97);
\fill[wplus] (17,-96) rectangle (19,-97);
\fill[wminus] (19,-96) rectangle (22,-97);
\fill[wplus] (22,-96) rectangle (23,-97);
\fill[wminus] (23,-96) rectangle (25,-97);
\fill[wplus] (25,-96) rectangle (26,-97);
\fill[wminus] (26,-96) rectangle (27,-97);
\fill[wplus] (27,-96) rectangle (30,-97);
\fill[wminus] (30,-96) rectangle (32,-97);
\fill[wplus] (32,-96) rectangle (34,-97);
\fill[wminus] (34,-96) rectangle (35,-97);
\fill[wminus] (36,-96) rectangle (39,-97);
\fill[wplus] (39,-96) rectangle (41,-97);
\fill[wminus] (41,-96) rectangle (43,-97);
\fill[wplus] (43,-96) rectangle (47,-97);
\fill[wminus] (47,-96) rectangle (50,-97);
\fill[wplus] (50,-96) rectangle (51,-97);
\fill[wminus] (51,-96) rectangle (52,-97);
\fill[wplus] (52,-96) rectangle (54,-97);
\fill[wminus] (54,-96) rectangle (55,-97);
\fill[wplus] (55,-96) rectangle (56,-97);
\fill[wminus] (56,-96) rectangle (57,-97);
\fill[wplus] (57,-96) rectangle (58,-97);
\fill[wminus] (58,-96) rectangle (60,-97);
\fill[wplus] (60,-96) rectangle (61,-97);
\fill[wminus] (61,-96) rectangle (65,-97);
\fill[wplus] (65,-96) rectangle (66,-97);
\fill[wminus] (66,-96) rectangle (67,-97);
\fill[wminus] (68,-96) rectangle (69,-97);
\fill[wplus] (69,-96) rectangle (70,-97);
\fill[wminus] (70,-96) rectangle (74,-97);
\fill[wplus] (74,-96) rectangle (75,-97);
\fill[wplus] (76,-96) rectangle (81,-97);
\fill[wminus] (84,-96) rectangle (85,-97);
\fill[wplus] (85,-96) rectangle (86,-97);
\fill[wplus] (87,-96) rectangle (88,-97);
\fill[wplus] (90,-96) rectangle (92,-97);
\fill[wminus] (92,-96) rectangle (94,-97);
\fill[wplus] (94,-96) rectangle (96,-97);
\fill[wminus] (96,-96) rectangle (97,-97);
\fill[wplus] (97,-96) rectangle (98,-97);
\fill[wminus] (98,-96) rectangle (100,-97);
\fill[wminus] (102,-96) rectangle (103,-97);
\fill[wplus] (103,-96) rectangle (104,-97);
\fill[wplus] (105,-96) rectangle (106,-97);
\fill[wminus] (107,-96) rectangle (108,-97);
\fill[wminus] (0,-97) rectangle (3,-98);
\fill[wplus] (3,-97) rectangle (4,-98);
\fill[wminus] (4,-97) rectangle (5,-98);
\fill[wplus] (5,-97) rectangle (6,-98);
\fill[wminus] (6,-97) rectangle (8,-98);
\fill[wplus] (8,-97) rectangle (10,-98);
\fill[wminus] (10,-97) rectangle (14,-98);
\fill[wplus] (14,-97) rectangle (15,-98);
\fill[wminus] (15,-97) rectangle (16,-98);
\fill[wplus] (16,-97) rectangle (18,-98);
\fill[wminus] (18,-97) rectangle (21,-98);
\fill[wplus] (21,-97) rectangle (22,-98);
\fill[wminus] (22,-97) rectangle (24,-98);
\fill[wplus] (24,-97) rectangle (25,-98);
\fill[wminus] (25,-97) rectangle (27,-98);
\fill[wplus] (27,-97) rectangle (29,-98);
\fill[wminus] (29,-97) rectangle (31,-98);
\fill[wplus] (31,-97) rectangle (33,-98);
\fill[wminus] (33,-97) rectangle (34,-98);
\fill[wminus] (35,-97) rectangle (38,-98);
\fill[wplus] (38,-97) rectangle (40,-98);
\fill[wminus] (40,-97) rectangle (42,-98);
\fill[wplus] (42,-97) rectangle (46,-98);
\fill[wminus] (46,-97) rectangle (49,-98);
\fill[wplus] (49,-97) rectangle (50,-98);
\fill[wminus] (50,-97) rectangle (51,-98);
\fill[wplus] (51,-97) rectangle (55,-98);
\fill[wminus] (55,-97) rectangle (56,-98);
\fill[wplus] (56,-97) rectangle (57,-98);
\fill[wminus] (57,-97) rectangle (59,-98);
\fill[wplus] (59,-97) rectangle (60,-98);
\fill[wminus] (60,-97) rectangle (64,-98);
\fill[wplus] (64,-97) rectangle (65,-98);
\fill[wminus] (65,-97) rectangle (66,-98);
\fill[wminus] (67,-97) rectangle (68,-98);
\fill[wplus] (68,-97) rectangle (69,-98);
\fill[wminus] (69,-97) rectangle (73,-98);
\fill[wplus] (73,-97) rectangle (74,-98);
\fill[wplus] (75,-97) rectangle (80,-98);
\fill[wminus] (80,-97) rectangle (82,-98);
\fill[wminus] (85,-97) rectangle (86,-98);
\fill[wplus] (86,-97) rectangle (87,-98);
\fill[wplus] (88,-97) rectangle (89,-98);
\fill[wplus] (91,-97) rectangle (93,-98);
\fill[wminus] (93,-97) rectangle (95,-98);
\fill[wplus] (95,-97) rectangle (97,-98);
\fill[wminus] (97,-97) rectangle (98,-98);
\fill[wplus] (98,-97) rectangle (99,-98);
\fill[wminus] (99,-97) rectangle (101,-98);
\fill[wminus] (103,-97) rectangle (104,-98);
\fill[wplus] (104,-97) rectangle (105,-98);
\fill[wplus] (106,-97) rectangle (107,-98);
\fill[wminus] (0,-98) rectangle (2,-99);
\fill[wplus] (2,-98) rectangle (3,-99);
\fill[wminus] (3,-98) rectangle (4,-99);
\fill[wplus] (4,-98) rectangle (5,-99);
\fill[wminus] (5,-98) rectangle (7,-99);
\fill[wplus] (7,-98) rectangle (9,-99);
\fill[wminus] (9,-98) rectangle (13,-99);
\fill[wplus] (13,-98) rectangle (14,-99);
\fill[wminus] (14,-98) rectangle (15,-99);
\fill[wplus] (15,-98) rectangle (17,-99);
\fill[wminus] (17,-98) rectangle (20,-99);
\fill[wplus] (20,-98) rectangle (21,-99);
\fill[wminus] (21,-98) rectangle (23,-99);
\fill[wplus] (23,-98) rectangle (24,-99);
\fill[wminus] (24,-98) rectangle (27,-99);
\fill[wplus] (27,-98) rectangle (28,-99);
\fill[wminus] (28,-98) rectangle (30,-99);
\fill[wplus] (30,-98) rectangle (32,-99);
\fill[wminus] (32,-98) rectangle (33,-99);
\fill[wminus] (34,-98) rectangle (37,-99);
\fill[wplus] (37,-98) rectangle (39,-99);
\fill[wminus] (39,-98) rectangle (41,-99);
\fill[wplus] (41,-98) rectangle (45,-99);
\fill[wminus] (45,-98) rectangle (48,-99);
\fill[wplus] (48,-98) rectangle (49,-99);
\fill[wminus] (49,-98) rectangle (50,-99);
\fill[wplus] (50,-98) rectangle (54,-99);
\fill[wminus] (54,-98) rectangle (55,-99);
\fill[wplus] (55,-98) rectangle (56,-99);
\fill[wminus] (56,-98) rectangle (58,-99);
\fill[wplus] (58,-98) rectangle (59,-99);
\fill[wminus] (59,-98) rectangle (63,-99);
\fill[wplus] (63,-98) rectangle (64,-99);
\fill[wminus] (64,-98) rectangle (65,-99);
\fill[wminus] (66,-98) rectangle (67,-99);
\fill[wplus] (67,-98) rectangle (68,-99);
\fill[wminus] (68,-98) rectangle (72,-99);
\fill[wplus] (72,-98) rectangle (73,-99);
\fill[wplus] (74,-98) rectangle (79,-99);
\fill[wminus] (79,-98) rectangle (80,-99);
\fill[wplus] (80,-98) rectangle (81,-99);
\fill[wminus] (82,-98) rectangle (83,-99);
\fill[wminus] (86,-98) rectangle (87,-99);
\fill[wplus] (87,-98) rectangle (88,-99);
\fill[wplus] (89,-98) rectangle (90,-99);
\fill[wplus] (92,-98) rectangle (94,-99);
\fill[wminus] (94,-98) rectangle (96,-99);
\fill[wplus] (96,-98) rectangle (98,-99);
\fill[wminus] (98,-98) rectangle (99,-99);
\fill[wplus] (99,-98) rectangle (100,-99);
\fill[wminus] (100,-98) rectangle (102,-99);
\fill[wminus] (104,-98) rectangle (105,-99);
\fill[wplus] (105,-98) rectangle (106,-99);
\fill[wplus] (107,-98) rectangle (108,-99);
\fill[wminus] (0,-99) rectangle (1,-100);
\fill[wplus] (1,-99) rectangle (2,-100);
\fill[wminus] (2,-99) rectangle (3,-100);
\fill[wplus] (3,-99) rectangle (4,-100);
\fill[wminus] (4,-99) rectangle (6,-100);
\fill[wplus] (6,-99) rectangle (8,-100);
\fill[wminus] (8,-99) rectangle (12,-100);
\fill[wplus] (12,-99) rectangle (13,-100);
\fill[wminus] (13,-99) rectangle (14,-100);
\fill[wplus] (14,-99) rectangle (16,-100);
\fill[wminus] (16,-99) rectangle (19,-100);
\fill[wplus] (19,-99) rectangle (20,-100);
\fill[wminus] (20,-99) rectangle (22,-100);
\fill[wplus] (22,-99) rectangle (23,-100);
\fill[wminus] (23,-99) rectangle (29,-100);
\fill[wplus] (29,-99) rectangle (31,-100);
\fill[wminus] (31,-99) rectangle (32,-100);
\fill[wminus] (33,-99) rectangle (36,-100);
\fill[wplus] (36,-99) rectangle (38,-100);
\fill[wminus] (38,-99) rectangle (40,-100);
\fill[wplus] (40,-99) rectangle (44,-100);
\fill[wminus] (44,-99) rectangle (47,-100);
\fill[wplus] (47,-99) rectangle (48,-100);
\fill[wminus] (48,-99) rectangle (49,-100);
\fill[wplus] (49,-99) rectangle (55,-100);
\fill[wminus] (55,-99) rectangle (57,-100);
\fill[wplus] (57,-99) rectangle (58,-100);
\fill[wminus] (58,-99) rectangle (62,-100);
\fill[wplus] (62,-99) rectangle (63,-100);
\fill[wminus] (63,-99) rectangle (64,-100);
\fill[wminus] (65,-99) rectangle (66,-100);
\fill[wplus] (66,-99) rectangle (67,-100);
\fill[wminus] (67,-99) rectangle (71,-100);
\fill[wplus] (71,-99) rectangle (72,-100);
\fill[wplus] (73,-99) rectangle (78,-100);
\fill[wminus] (78,-99) rectangle (79,-100);
\fill[wplus] (79,-99) rectangle (80,-100);
\fill[wminus] (80,-99) rectangle (81,-100);
\fill[wplus] (81,-99) rectangle (82,-100);
\fill[wminus] (83,-99) rectangle (84,-100);
\fill[wminus] (87,-99) rectangle (88,-100);
\fill[wplus] (88,-99) rectangle (89,-100);
\fill[wplus] (90,-99) rectangle (91,-100);
\fill[wplus] (93,-99) rectangle (95,-100);
\fill[wminus] (95,-99) rectangle (97,-100);
\fill[wplus] (97,-99) rectangle (99,-100);
\fill[wminus] (99,-99) rectangle (100,-100);
\fill[wplus] (100,-99) rectangle (101,-100);
\fill[wminus] (101,-99) rectangle (103,-100);
\fill[wminus] (105,-99) rectangle (106,-100);
\fill[wplus] (106,-99) rectangle (107,-100);
\fill[wplus] (0,-100) rectangle (1,-101);
\fill[wminus] (1,-100) rectangle (2,-101);
\fill[wplus] (2,-100) rectangle (3,-101);
\fill[wminus] (3,-100) rectangle (5,-101);
\fill[wplus] (5,-100) rectangle (7,-101);
\fill[wminus] (7,-100) rectangle (11,-101);
\fill[wplus] (11,-100) rectangle (12,-101);
\fill[wminus] (12,-100) rectangle (13,-101);
\fill[wplus] (13,-100) rectangle (15,-101);
\fill[wminus] (15,-100) rectangle (18,-101);
\fill[wplus] (18,-100) rectangle (19,-101);
\fill[wminus] (19,-100) rectangle (21,-101);
\fill[wplus] (21,-100) rectangle (22,-101);
\fill[wminus] (22,-100) rectangle (28,-101);
\fill[wplus] (28,-100) rectangle (30,-101);
\fill[wminus] (30,-100) rectangle (31,-101);
\fill[wminus] (32,-100) rectangle (35,-101);
\fill[wplus] (35,-100) rectangle (37,-101);
\fill[wminus] (37,-100) rectangle (39,-101);
\fill[wplus] (39,-100) rectangle (43,-101);
\fill[wminus] (43,-100) rectangle (46,-101);
\fill[wplus] (46,-100) rectangle (47,-101);
\fill[wminus] (47,-100) rectangle (48,-101);
\fill[wplus] (48,-100) rectangle (53,-101);
\fill[wminus] (53,-100) rectangle (56,-101);
\fill[wplus] (56,-100) rectangle (57,-101);
\fill[wminus] (57,-100) rectangle (61,-101);
\fill[wplus] (61,-100) rectangle (62,-101);
\fill[wminus] (62,-100) rectangle (63,-101);
\fill[wminus] (64,-100) rectangle (65,-101);
\fill[wplus] (65,-100) rectangle (66,-101);
\fill[wminus] (66,-100) rectangle (70,-101);
\fill[wplus] (70,-100) rectangle (71,-101);
\fill[wplus] (72,-100) rectangle (77,-101);
\fill[wminus] (77,-100) rectangle (78,-101);
\fill[wplus] (78,-100) rectangle (79,-101);
\fill[wminus] (79,-100) rectangle (80,-101);
\fill[wplus] (80,-100) rectangle (81,-101);
\fill[wplus] (82,-100) rectangle (83,-101);
\fill[wminus] (84,-100) rectangle (85,-101);
\fill[wminus] (88,-100) rectangle (89,-101);
\fill[wplus] (89,-100) rectangle (90,-101);
\fill[wplus] (91,-100) rectangle (92,-101);
\fill[wplus] (94,-100) rectangle (96,-101);
\fill[wminus] (96,-100) rectangle (98,-101);
\fill[wplus] (98,-100) rectangle (100,-101);
\fill[wminus] (100,-100) rectangle (101,-101);
\fill[wplus] (101,-100) rectangle (102,-101);
\fill[wminus] (102,-100) rectangle (104,-101);
\fill[wminus] (106,-100) rectangle (107,-101);
\fill[wplus] (107,-100) rectangle (108,-101);
\fill[wminus] (0,-101) rectangle (1,-102);
\fill[wplus] (1,-101) rectangle (2,-102);
\fill[wminus] (2,-101) rectangle (4,-102);
\fill[wplus] (4,-101) rectangle (6,-102);
\fill[wminus] (6,-101) rectangle (10,-102);
\fill[wplus] (10,-101) rectangle (11,-102);
\fill[wminus] (11,-101) rectangle (12,-102);
\fill[wplus] (12,-101) rectangle (14,-102);
\fill[wminus] (14,-101) rectangle (17,-102);
\fill[wplus] (17,-101) rectangle (18,-102);
\fill[wminus] (18,-101) rectangle (20,-102);
\fill[wplus] (20,-101) rectangle (21,-102);
\fill[wminus] (21,-101) rectangle (26,-102);
\fill[wplus] (26,-101) rectangle (29,-102);
\fill[wminus] (29,-101) rectangle (30,-102);
\fill[wminus] (31,-101) rectangle (34,-102);
\fill[wplus] (34,-101) rectangle (36,-102);
\fill[wminus] (36,-101) rectangle (38,-102);
\fill[wplus] (38,-101) rectangle (42,-102);
\fill[wminus] (42,-101) rectangle (45,-102);
\fill[wplus] (45,-101) rectangle (46,-102);
\fill[wminus] (46,-101) rectangle (47,-102);
\fill[wplus] (47,-101) rectangle (52,-102);
\fill[wminus] (52,-101) rectangle (55,-102);
\fill[wplus] (55,-101) rectangle (56,-102);
\fill[wminus] (56,-101) rectangle (60,-102);
\fill[wplus] (60,-101) rectangle (61,-102);
\fill[wminus] (61,-101) rectangle (62,-102);
\fill[wminus] (63,-101) rectangle (64,-102);
\fill[wplus] (64,-101) rectangle (65,-102);
\fill[wminus] (65,-101) rectangle (69,-102);
\fill[wplus] (69,-101) rectangle (70,-102);
\fill[wplus] (71,-101) rectangle (76,-102);
\fill[wminus] (76,-101) rectangle (77,-102);
\fill[wplus] (77,-101) rectangle (78,-102);
\fill[wminus] (78,-101) rectangle (79,-102);
\fill[wplus] (79,-101) rectangle (80,-102);
\fill[wminus] (80,-101) rectangle (81,-102);
\fill[wplus] (81,-101) rectangle (82,-102);
\fill[wplus] (83,-101) rectangle (84,-102);
\fill[wminus] (85,-101) rectangle (86,-102);
\fill[wminus] (89,-101) rectangle (90,-102);
\fill[wplus] (90,-101) rectangle (91,-102);
\fill[wplus] (92,-101) rectangle (93,-102);
\fill[wplus] (95,-101) rectangle (97,-102);
\fill[wminus] (97,-101) rectangle (99,-102);
\fill[wplus] (99,-101) rectangle (101,-102);
\fill[wminus] (101,-101) rectangle (102,-102);
\fill[wplus] (102,-101) rectangle (103,-102);
\fill[wminus] (103,-101) rectangle (105,-102);
\fill[wminus] (107,-101) rectangle (108,-102);
\fill[wplus] (0,-102) rectangle (1,-103);
\fill[wminus] (1,-102) rectangle (3,-103);
\fill[wplus] (3,-102) rectangle (5,-103);
\fill[wminus] (5,-102) rectangle (9,-103);
\fill[wplus] (9,-102) rectangle (10,-103);
\fill[wminus] (10,-102) rectangle (11,-103);
\fill[wplus] (11,-102) rectangle (13,-103);
\fill[wminus] (13,-102) rectangle (16,-103);
\fill[wplus] (16,-102) rectangle (17,-103);
\fill[wminus] (17,-102) rectangle (19,-103);
\fill[wplus] (19,-102) rectangle (20,-103);
\fill[wminus] (20,-102) rectangle (25,-103);
\fill[wplus] (25,-102) rectangle (26,-103);
\fill[wminus] (26,-102) rectangle (27,-103);
\fill[wplus] (27,-102) rectangle (28,-103);
\fill[wminus] (28,-102) rectangle (29,-103);
\fill[wminus] (30,-102) rectangle (33,-103);
\fill[wplus] (33,-102) rectangle (35,-103);
\fill[wminus] (35,-102) rectangle (37,-103);
\fill[wplus] (37,-102) rectangle (41,-103);
\fill[wminus] (41,-102) rectangle (44,-103);
\fill[wplus] (44,-102) rectangle (45,-103);
\fill[wminus] (45,-102) rectangle (46,-103);
\fill[wplus] (46,-102) rectangle (51,-103);
\fill[wminus] (51,-102) rectangle (53,-103);
\fill[wplus] (53,-102) rectangle (55,-103);
\fill[wminus] (55,-102) rectangle (59,-103);
\fill[wplus] (59,-102) rectangle (60,-103);
\fill[wminus] (60,-102) rectangle (61,-103);
\fill[wminus] (62,-102) rectangle (63,-103);
\fill[wplus] (63,-102) rectangle (64,-103);
\fill[wminus] (64,-102) rectangle (68,-103);
\fill[wplus] (68,-102) rectangle (69,-103);
\fill[wplus] (70,-102) rectangle (75,-103);
\fill[wminus] (75,-102) rectangle (76,-103);
\fill[wplus] (76,-102) rectangle (77,-103);
\fill[wminus] (77,-102) rectangle (78,-103);
\fill[wplus] (78,-102) rectangle (79,-103);
\fill[wminus] (79,-102) rectangle (82,-103);
\fill[wplus] (82,-102) rectangle (83,-103);
\fill[wplus] (84,-102) rectangle (85,-103);
\fill[wminus] (86,-102) rectangle (87,-103);
\fill[wminus] (90,-102) rectangle (91,-103);
\fill[wplus] (91,-102) rectangle (92,-103);
\fill[wplus] (93,-102) rectangle (94,-103);
\fill[wplus] (96,-102) rectangle (98,-103);
\fill[wminus] (98,-102) rectangle (100,-103);
\fill[wplus] (100,-102) rectangle (102,-103);
\fill[wminus] (102,-102) rectangle (103,-103);
\fill[wplus] (103,-102) rectangle (104,-103);
\fill[wminus] (104,-102) rectangle (106,-103);
\fill[wminus] (0,-103) rectangle (2,-104);
\fill[wplus] (2,-103) rectangle (4,-104);
\fill[wminus] (4,-103) rectangle (8,-104);
\fill[wplus] (8,-103) rectangle (9,-104);
\fill[wminus] (9,-103) rectangle (10,-104);
\fill[wplus] (10,-103) rectangle (12,-104);
\fill[wminus] (12,-103) rectangle (15,-104);
\fill[wplus] (15,-103) rectangle (16,-104);
\fill[wminus] (16,-103) rectangle (18,-104);
\fill[wplus] (18,-103) rectangle (19,-104);
\fill[wminus] (19,-103) rectangle (24,-104);
\fill[wplus] (24,-103) rectangle (25,-104);
\fill[wminus] (25,-103) rectangle (26,-104);
\fill[wplus] (26,-103) rectangle (27,-104);
\fill[wminus] (27,-103) rectangle (28,-104);
\fill[wminus] (29,-103) rectangle (32,-104);
\fill[wplus] (32,-103) rectangle (34,-104);
\fill[wminus] (34,-103) rectangle (36,-104);
\fill[wplus] (36,-103) rectangle (40,-104);
\fill[wminus] (40,-103) rectangle (43,-104);
\fill[wplus] (43,-103) rectangle (44,-104);
\fill[wminus] (44,-103) rectangle (45,-104);
\fill[wplus] (45,-103) rectangle (50,-104);
\fill[wminus] (50,-103) rectangle (52,-104);
\fill[wplus] (52,-103) rectangle (54,-104);
\fill[wminus] (54,-103) rectangle (58,-104);
\fill[wplus] (58,-103) rectangle (59,-104);
\fill[wminus] (59,-103) rectangle (60,-104);
\fill[wminus] (61,-103) rectangle (62,-104);
\fill[wplus] (62,-103) rectangle (63,-104);
\fill[wminus] (63,-103) rectangle (67,-104);
\fill[wplus] (67,-103) rectangle (68,-104);
\fill[wplus] (69,-103) rectangle (74,-104);
\fill[wminus] (74,-103) rectangle (75,-104);
\fill[wplus] (75,-103) rectangle (76,-104);
\fill[wminus] (76,-103) rectangle (77,-104);
\fill[wplus] (77,-103) rectangle (78,-104);
\fill[wminus] (78,-103) rectangle (80,-104);
\fill[wplus] (80,-103) rectangle (81,-104);
\fill[wminus] (82,-103) rectangle (83,-104);
\fill[wplus] (83,-103) rectangle (84,-104);
\fill[wplus] (85,-103) rectangle (86,-104);
\fill[wminus] (87,-103) rectangle (88,-104);
\fill[wminus] (91,-103) rectangle (92,-104);
\fill[wplus] (92,-103) rectangle (93,-104);
\fill[wplus] (94,-103) rectangle (95,-104);
\fill[wplus] (97,-103) rectangle (99,-104);
\fill[wminus] (99,-103) rectangle (101,-104);
\fill[wplus] (101,-103) rectangle (103,-104);
\fill[wminus] (103,-103) rectangle (104,-104);
\fill[wplus] (104,-103) rectangle (105,-104);
\fill[wminus] (105,-103) rectangle (107,-104);
\fill[wminus] (0,-104) rectangle (1,-105);
\fill[wplus] (1,-104) rectangle (3,-105);
\fill[wminus] (3,-104) rectangle (7,-105);
\fill[wplus] (7,-104) rectangle (8,-105);
\fill[wminus] (8,-104) rectangle (9,-105);
\fill[wplus] (9,-104) rectangle (11,-105);
\fill[wminus] (11,-104) rectangle (14,-105);
\fill[wplus] (14,-104) rectangle (15,-105);
\fill[wminus] (15,-104) rectangle (17,-105);
\fill[wplus] (17,-104) rectangle (18,-105);
\fill[wminus] (18,-104) rectangle (23,-105);
\fill[wplus] (23,-104) rectangle (24,-105);
\fill[wminus] (24,-104) rectangle (25,-105);
\fill[wplus] (25,-104) rectangle (26,-105);
\fill[wminus] (26,-104) rectangle (27,-105);
\fill[wminus] (28,-104) rectangle (31,-105);
\fill[wplus] (31,-104) rectangle (33,-105);
\fill[wminus] (33,-104) rectangle (35,-105);
\fill[wplus] (35,-104) rectangle (39,-105);
\fill[wminus] (39,-104) rectangle (42,-105);
\fill[wplus] (42,-104) rectangle (43,-105);
\fill[wminus] (43,-104) rectangle (44,-105);
\fill[wplus] (44,-104) rectangle (49,-105);
\fill[wminus] (49,-104) rectangle (51,-105);
\fill[wplus] (51,-104) rectangle (53,-105);
\fill[wminus] (53,-104) rectangle (57,-105);
\fill[wplus] (57,-104) rectangle (58,-105);
\fill[wminus] (58,-104) rectangle (59,-105);
\fill[wminus] (60,-104) rectangle (61,-105);
\fill[wplus] (61,-104) rectangle (62,-105);
\fill[wminus] (62,-104) rectangle (66,-105);
\fill[wplus] (66,-104) rectangle (67,-105);
\fill[wplus] (68,-104) rectangle (73,-105);
\fill[wminus] (73,-104) rectangle (74,-105);
\fill[wplus] (74,-104) rectangle (75,-105);
\fill[wminus] (75,-104) rectangle (76,-105);
\fill[wplus] (76,-104) rectangle (77,-105);
\fill[wminus] (77,-104) rectangle (79,-105);
\fill[wplus] (79,-104) rectangle (80,-105);
\fill[wminus] (80,-104) rectangle (81,-105);
\fill[wminus] (83,-104) rectangle (84,-105);
\fill[wplus] (84,-104) rectangle (85,-105);
\fill[wplus] (86,-104) rectangle (87,-105);
\fill[wminus] (88,-104) rectangle (89,-105);
\fill[wminus] (92,-104) rectangle (93,-105);
\fill[wplus] (93,-104) rectangle (94,-105);
\fill[wplus] (95,-104) rectangle (96,-105);
\fill[wplus] (98,-104) rectangle (100,-105);
\fill[wminus] (100,-104) rectangle (102,-105);
\fill[wplus] (102,-104) rectangle (104,-105);
\fill[wminus] (104,-104) rectangle (105,-105);
\fill[wplus] (105,-104) rectangle (106,-105);
\fill[wminus] (106,-104) rectangle (108,-105);
\fill[wplus] (0,-105) rectangle (2,-106);
\fill[wminus] (2,-105) rectangle (6,-106);
\fill[wplus] (6,-105) rectangle (7,-106);
\fill[wminus] (7,-105) rectangle (8,-106);
\fill[wplus] (8,-105) rectangle (10,-106);
\fill[wminus] (10,-105) rectangle (13,-106);
\fill[wplus] (13,-105) rectangle (14,-106);
\fill[wminus] (14,-105) rectangle (16,-106);
\fill[wplus] (16,-105) rectangle (17,-106);
\fill[wminus] (17,-105) rectangle (22,-106);
\fill[wplus] (22,-105) rectangle (23,-106);
\fill[wminus] (23,-105) rectangle (24,-106);
\fill[wplus] (24,-105) rectangle (25,-106);
\fill[wminus] (25,-105) rectangle (30,-106);
\fill[wplus] (30,-105) rectangle (32,-106);
\fill[wminus] (32,-105) rectangle (34,-106);
\fill[wplus] (34,-105) rectangle (38,-106);
\fill[wminus] (38,-105) rectangle (41,-106);
\fill[wplus] (41,-105) rectangle (42,-106);
\fill[wminus] (42,-105) rectangle (43,-106);
\fill[wplus] (43,-105) rectangle (48,-106);
\fill[wminus] (48,-105) rectangle (50,-106);
\fill[wplus] (50,-105) rectangle (52,-106);
\fill[wminus] (52,-105) rectangle (53,-106);
\fill[wminus] (54,-105) rectangle (56,-106);
\fill[wplus] (56,-105) rectangle (57,-106);
\fill[wminus] (57,-105) rectangle (58,-106);
\fill[wminus] (59,-105) rectangle (60,-106);
\fill[wplus] (60,-105) rectangle (61,-106);
\fill[wminus] (61,-105) rectangle (65,-106);
\fill[wplus] (65,-105) rectangle (66,-106);
\fill[wplus] (67,-105) rectangle (72,-106);
\fill[wminus] (72,-105) rectangle (73,-106);
\fill[wplus] (73,-105) rectangle (74,-106);
\fill[wminus] (74,-105) rectangle (75,-106);
\fill[wplus] (75,-105) rectangle (76,-106);
\fill[wminus] (76,-105) rectangle (78,-106);
\fill[wplus] (78,-105) rectangle (79,-106);
\fill[wminus] (79,-105) rectangle (82,-106);
\fill[wminus] (84,-105) rectangle (85,-106);
\fill[wplus] (85,-105) rectangle (86,-106);
\fill[wplus] (87,-105) rectangle (88,-106);
\fill[wminus] (89,-105) rectangle (90,-106);
\fill[wminus] (93,-105) rectangle (94,-106);
\fill[wplus] (94,-105) rectangle (95,-106);
\fill[wplus] (96,-105) rectangle (97,-106);
\fill[wplus] (99,-105) rectangle (101,-106);
\fill[wminus] (101,-105) rectangle (103,-106);
\fill[wplus] (103,-105) rectangle (105,-106);
\fill[wminus] (105,-105) rectangle (106,-106);
\fill[wplus] (106,-105) rectangle (107,-106);
\fill[wminus] (107,-105) rectangle (108,-106);
\fill[wplus] (0,-106) rectangle (1,-107);
\fill[wminus] (1,-106) rectangle (5,-107);
\fill[wplus] (5,-106) rectangle (6,-107);
\fill[wminus] (6,-106) rectangle (7,-107);
\fill[wplus] (7,-106) rectangle (9,-107);
\fill[wminus] (9,-106) rectangle (12,-107);
\fill[wplus] (12,-106) rectangle (13,-107);
\fill[wminus] (13,-106) rectangle (15,-107);
\fill[wplus] (15,-106) rectangle (16,-107);
\fill[wminus] (16,-106) rectangle (21,-107);
\fill[wplus] (21,-106) rectangle (22,-107);
\fill[wminus] (22,-106) rectangle (23,-107);
\fill[wplus] (23,-106) rectangle (24,-107);
\fill[wminus] (24,-106) rectangle (26,-107);
\fill[wplus] (26,-106) rectangle (27,-107);
\fill[wminus] (27,-106) rectangle (29,-107);
\fill[wplus] (29,-106) rectangle (31,-107);
\fill[wminus] (31,-106) rectangle (33,-107);
\fill[wplus] (33,-106) rectangle (37,-107);
\fill[wminus] (37,-106) rectangle (40,-107);
\fill[wplus] (40,-106) rectangle (41,-107);
\fill[wminus] (41,-106) rectangle (42,-107);
\fill[wplus] (42,-106) rectangle (47,-107);
\fill[wminus] (47,-106) rectangle (49,-107);
\fill[wplus] (49,-106) rectangle (51,-107);
\fill[wminus] (51,-106) rectangle (52,-107);
\fill[wminus] (53,-106) rectangle (55,-107);
\fill[wplus] (55,-106) rectangle (56,-107);
\fill[wminus] (56,-106) rectangle (57,-107);
\fill[wminus] (58,-106) rectangle (59,-107);
\fill[wplus] (59,-106) rectangle (60,-107);
\fill[wminus] (60,-106) rectangle (64,-107);
\fill[wplus] (64,-106) rectangle (65,-107);
\fill[wplus] (66,-106) rectangle (71,-107);
\fill[wminus] (71,-106) rectangle (72,-107);
\fill[wplus] (72,-106) rectangle (73,-107);
\fill[wminus] (73,-106) rectangle (74,-107);
\fill[wplus] (74,-106) rectangle (75,-107);
\fill[wminus] (75,-106) rectangle (77,-107);
\fill[wplus] (77,-106) rectangle (78,-107);
\fill[wminus] (78,-106) rectangle (83,-107);
\fill[wminus] (85,-106) rectangle (86,-107);
\fill[wplus] (86,-106) rectangle (87,-107);
\fill[wplus] (88,-106) rectangle (89,-107);
\fill[wminus] (90,-106) rectangle (91,-107);
\fill[wminus] (94,-106) rectangle (95,-107);
\fill[wplus] (95,-106) rectangle (96,-107);
\fill[wplus] (97,-106) rectangle (98,-107);
\fill[wplus] (100,-106) rectangle (102,-107);
\fill[wminus] (102,-106) rectangle (104,-107);
\fill[wplus] (104,-106) rectangle (106,-107);
\fill[wminus] (106,-106) rectangle (107,-107);
\fill[wplus] (107,-106) rectangle (108,-107);
\fill[wminus] (0,-107) rectangle (4,-108);
\fill[wplus] (4,-107) rectangle (5,-108);
\fill[wminus] (5,-107) rectangle (6,-108);
\fill[wplus] (6,-107) rectangle (8,-108);
\fill[wminus] (8,-107) rectangle (11,-108);
\fill[wplus] (11,-107) rectangle (12,-108);
\fill[wminus] (12,-107) rectangle (14,-108);
\fill[wplus] (14,-107) rectangle (15,-108);
\fill[wminus] (15,-107) rectangle (20,-108);
\fill[wplus] (20,-107) rectangle (21,-108);
\fill[wminus] (21,-107) rectangle (22,-108);
\fill[wplus] (22,-107) rectangle (23,-108);
\fill[wminus] (23,-107) rectangle (25,-108);
\fill[wplus] (25,-107) rectangle (27,-108);
\fill[wminus] (27,-107) rectangle (28,-108);
\fill[wplus] (28,-107) rectangle (30,-108);
\fill[wminus] (30,-107) rectangle (32,-108);
\fill[wplus] (32,-107) rectangle (36,-108);
\fill[wminus] (36,-107) rectangle (39,-108);
\fill[wplus] (39,-107) rectangle (40,-108);
\fill[wminus] (40,-107) rectangle (41,-108);
\fill[wplus] (41,-107) rectangle (46,-108);
\fill[wminus] (46,-107) rectangle (48,-108);
\fill[wplus] (48,-107) rectangle (50,-108);
\fill[wminus] (50,-107) rectangle (51,-108);
\fill[wminus] (52,-107) rectangle (54,-108);
\fill[wplus] (54,-107) rectangle (55,-108);
\fill[wminus] (55,-107) rectangle (56,-108);
\fill[wminus] (57,-107) rectangle (58,-108);
\fill[wplus] (58,-107) rectangle (59,-108);
\fill[wminus] (59,-107) rectangle (63,-108);
\fill[wplus] (63,-107) rectangle (64,-108);
\fill[wplus] (65,-107) rectangle (70,-108);
\fill[wminus] (70,-107) rectangle (71,-108);
\fill[wplus] (71,-107) rectangle (72,-108);
\fill[wminus] (72,-107) rectangle (73,-108);
\fill[wplus] (73,-107) rectangle (74,-108);
\fill[wminus] (74,-107) rectangle (76,-108);
\fill[wplus] (76,-107) rectangle (77,-108);
\fill[wminus] (77,-107) rectangle (81,-108);
\fill[wplus] (81,-107) rectangle (82,-108);
\fill[wminus] (82,-107) rectangle (84,-108);
\fill[wminus] (86,-107) rectangle (87,-108);
\fill[wplus] (87,-107) rectangle (88,-108);
\fill[wplus] (89,-107) rectangle (90,-108);
\fill[wminus] (91,-107) rectangle (92,-108);
\fill[wminus] (95,-107) rectangle (96,-108);
\fill[wplus] (96,-107) rectangle (97,-108);
\fill[wplus] (98,-107) rectangle (99,-108);
\fill[wplus] (101,-107) rectangle (103,-108);
\fill[wminus] (103,-107) rectangle (105,-108);
\fill[wplus] (105,-107) rectangle (107,-108);
\fill[wminus] (107,-107) rectangle (108,-108);
\draw[xstep=1,ystep=1,gray!45,line width=0.05pt] (0,-108) grid (108,0);
\draw[line width=0.4pt] (27,0) -- (27,-108);
\draw[line width=0.4pt] (0,-27) -- (108,-27);
\draw[line width=0.4pt] (54,0) -- (54,-108);
\draw[line width=0.4pt] (0,-54) -- (108,-54);
\draw[line width=0.4pt] (81,0) -- (81,-108);
\draw[line width=0.4pt] (0,-81) -- (108,-81);
\draw[line width=0.5pt] (0,0) rectangle (108,-108);
\end{tikzpicture}
\begin{tikzpicture}[x=0.0852cm,y=0.0852cm,baseline=(mid)]
\coordinate (mid) at (54.0,-54.0);
\fill[wplus] (0,0) rectangle (1,-1);
\fill[wminus] (1,0) rectangle (4,-1);
\fill[wplus] (4,0) rectangle (5,-1);
\fill[wminus] (5,0) rectangle (7,-1);
\fill[wplus] (7,0) rectangle (10,-1);
\fill[wminus] (10,0) rectangle (11,-1);
\fill[wplus] (11,0) rectangle (16,-1);
\fill[wminus] (16,0) rectangle (17,-1);
\fill[wplus] (17,0) rectangle (18,-1);
\fill[wminus] (18,0) rectangle (19,-1);
\fill[wplus] (19,0) rectangle (25,-1);
\fill[wminus] (25,0) rectangle (26,-1);
\fill[wplus] (26,0) rectangle (27,-1);
\fill[wminus] (27,0) rectangle (28,-1);
\fill[wplus] (28,0) rectangle (29,-1);
\fill[wminus] (29,0) rectangle (33,-1);
\fill[wplus] (33,0) rectangle (36,-1);
\fill[wminus] (36,0) rectangle (39,-1);
\fill[wplus] (39,0) rectangle (40,-1);
\fill[wminus] (40,0) rectangle (42,-1);
\fill[wplus] (42,0) rectangle (43,-1);
\fill[wminus] (43,0) rectangle (44,-1);
\fill[wplus] (44,0) rectangle (49,-1);
\fill[wminus] (49,0) rectangle (51,-1);
\fill[wplus] (51,0) rectangle (54,-1);
\fill[wminus] (55,0) rectangle (56,-1);
\fill[wplus] (56,0) rectangle (61,-1);
\fill[wminus] (61,0) rectangle (64,-1);
\fill[wplus] (64,0) rectangle (65,-1);
\fill[wminus] (65,0) rectangle (67,-1);
\fill[wplus] (67,0) rectangle (68,-1);
\fill[wminus] (68,0) rectangle (69,-1);
\fill[wplus] (69,0) rectangle (71,-1);
\fill[wminus] (71,0) rectangle (73,-1);
\fill[wplus] (73,0) rectangle (74,-1);
\fill[wminus] (74,0) rectangle (75,-1);
\fill[wplus] (75,0) rectangle (76,-1);
\fill[wminus] (76,0) rectangle (77,-1);
\fill[wminus] (78,0) rectangle (79,-1);
\fill[wplus] (79,0) rectangle (81,-1);
\fill[wplus] (82,0) rectangle (83,-1);
\fill[wminus] (83,0) rectangle (86,-1);
\fill[wplus] (86,0) rectangle (87,-1);
\fill[wplus] (88,0) rectangle (89,-1);
\fill[wminus] (89,0) rectangle (90,-1);
\fill[wplus] (90,0) rectangle (92,-1);
\fill[wplus] (93,0) rectangle (94,-1);
\fill[wminus] (95,0) rectangle (96,-1);
\fill[wplus] (97,0) rectangle (99,-1);
\fill[wplus] (100,0) rectangle (102,-1);
\fill[wminus] (102,0) rectangle (103,-1);
\fill[wplus] (103,0) rectangle (104,-1);
\fill[wminus] (104,0) rectangle (105,-1);
\fill[wplus] (106,0) rectangle (107,-1);
\fill[wminus] (107,0) rectangle (108,-1);
\fill[wplus] (0,-1) rectangle (2,-2);
\fill[wminus] (2,-1) rectangle (5,-2);
\fill[wplus] (5,-1) rectangle (6,-2);
\fill[wminus] (6,-1) rectangle (8,-2);
\fill[wplus] (8,-1) rectangle (11,-2);
\fill[wminus] (11,-1) rectangle (12,-2);
\fill[wplus] (12,-1) rectangle (17,-2);
\fill[wminus] (17,-1) rectangle (18,-2);
\fill[wplus] (18,-1) rectangle (19,-2);
\fill[wminus] (19,-1) rectangle (20,-2);
\fill[wplus] (20,-1) rectangle (26,-2);
\fill[wminus] (26,-1) rectangle (27,-2);
\fill[wplus] (27,-1) rectangle (28,-2);
\fill[wminus] (28,-1) rectangle (32,-2);
\fill[wplus] (32,-1) rectangle (35,-2);
\fill[wminus] (35,-1) rectangle (38,-2);
\fill[wplus] (38,-1) rectangle (39,-2);
\fill[wminus] (39,-1) rectangle (41,-2);
\fill[wplus] (41,-1) rectangle (42,-2);
\fill[wminus] (42,-1) rectangle (43,-2);
\fill[wplus] (43,-1) rectangle (48,-2);
\fill[wminus] (48,-1) rectangle (50,-2);
\fill[wplus] (50,-1) rectangle (53,-2);
\fill[wminus] (53,-1) rectangle (55,-2);
\fill[wplus] (55,-1) rectangle (60,-2);
\fill[wminus] (60,-1) rectangle (63,-2);
\fill[wplus] (63,-1) rectangle (64,-2);
\fill[wminus] (64,-1) rectangle (66,-2);
\fill[wplus] (66,-1) rectangle (67,-2);
\fill[wminus] (67,-1) rectangle (68,-2);
\fill[wplus] (68,-1) rectangle (70,-2);
\fill[wminus] (70,-1) rectangle (72,-2);
\fill[wplus] (72,-1) rectangle (73,-2);
\fill[wminus] (73,-1) rectangle (74,-2);
\fill[wplus] (74,-1) rectangle (75,-2);
\fill[wminus] (75,-1) rectangle (76,-2);
\fill[wminus] (77,-1) rectangle (78,-2);
\fill[wplus] (78,-1) rectangle (80,-2);
\fill[wplus] (81,-1) rectangle (82,-2);
\fill[wminus] (82,-1) rectangle (85,-2);
\fill[wplus] (85,-1) rectangle (86,-2);
\fill[wplus] (87,-1) rectangle (88,-2);
\fill[wminus] (88,-1) rectangle (89,-2);
\fill[wplus] (89,-1) rectangle (91,-2);
\fill[wplus] (92,-1) rectangle (93,-2);
\fill[wminus] (94,-1) rectangle (95,-2);
\fill[wplus] (96,-1) rectangle (98,-2);
\fill[wplus] (99,-1) rectangle (101,-2);
\fill[wminus] (101,-1) rectangle (102,-2);
\fill[wplus] (102,-1) rectangle (103,-2);
\fill[wminus] (103,-1) rectangle (104,-2);
\fill[wplus] (105,-1) rectangle (106,-2);
\fill[wminus] (106,-1) rectangle (107,-2);
\fill[wminus] (0,-2) rectangle (1,-3);
\fill[wplus] (1,-2) rectangle (3,-3);
\fill[wminus] (3,-2) rectangle (6,-3);
\fill[wplus] (6,-2) rectangle (7,-3);
\fill[wminus] (7,-2) rectangle (9,-3);
\fill[wplus] (9,-2) rectangle (12,-3);
\fill[wminus] (12,-2) rectangle (13,-3);
\fill[wplus] (13,-2) rectangle (18,-3);
\fill[wminus] (18,-2) rectangle (19,-3);
\fill[wplus] (19,-2) rectangle (20,-3);
\fill[wminus] (20,-2) rectangle (21,-3);
\fill[wplus] (21,-2) rectangle (27,-3);
\fill[wminus] (27,-2) rectangle (31,-3);
\fill[wplus] (31,-2) rectangle (34,-3);
\fill[wminus] (34,-2) rectangle (37,-3);
\fill[wplus] (37,-2) rectangle (38,-3);
\fill[wminus] (38,-2) rectangle (40,-3);
\fill[wplus] (40,-2) rectangle (41,-3);
\fill[wminus] (41,-2) rectangle (42,-3);
\fill[wplus] (42,-2) rectangle (47,-3);
\fill[wminus] (47,-2) rectangle (49,-3);
\fill[wplus] (49,-2) rectangle (52,-3);
\fill[wminus] (52,-2) rectangle (53,-3);
\fill[wplus] (53,-2) rectangle (59,-3);
\fill[wminus] (59,-2) rectangle (62,-3);
\fill[wplus] (62,-2) rectangle (63,-3);
\fill[wminus] (63,-2) rectangle (65,-3);
\fill[wplus] (65,-2) rectangle (66,-3);
\fill[wminus] (66,-2) rectangle (67,-3);
\fill[wplus] (67,-2) rectangle (69,-3);
\fill[wminus] (69,-2) rectangle (71,-3);
\fill[wplus] (71,-2) rectangle (72,-3);
\fill[wminus] (72,-2) rectangle (73,-3);
\fill[wplus] (73,-2) rectangle (74,-3);
\fill[wminus] (74,-2) rectangle (75,-3);
\fill[wminus] (76,-2) rectangle (77,-3);
\fill[wplus] (77,-2) rectangle (79,-3);
\fill[wminus] (80,-2) rectangle (84,-3);
\fill[wplus] (84,-2) rectangle (85,-3);
\fill[wplus] (86,-2) rectangle (87,-3);
\fill[wminus] (87,-2) rectangle (88,-3);
\fill[wplus] (88,-2) rectangle (90,-3);
\fill[wplus] (91,-2) rectangle (92,-3);
\fill[wminus] (93,-2) rectangle (94,-3);
\fill[wplus] (95,-2) rectangle (97,-3);
\fill[wplus] (98,-2) rectangle (100,-3);
\fill[wminus] (100,-2) rectangle (101,-3);
\fill[wplus] (101,-2) rectangle (102,-3);
\fill[wminus] (102,-2) rectangle (103,-3);
\fill[wplus] (104,-2) rectangle (105,-3);
\fill[wminus] (105,-2) rectangle (106,-3);
\fill[wplus] (107,-2) rectangle (108,-3);
\fill[wplus] (0,-3) rectangle (1,-4);
\fill[wminus] (1,-3) rectangle (2,-4);
\fill[wplus] (2,-3) rectangle (4,-4);
\fill[wminus] (4,-3) rectangle (7,-4);
\fill[wplus] (7,-3) rectangle (8,-4);
\fill[wminus] (8,-3) rectangle (10,-4);
\fill[wplus] (10,-3) rectangle (13,-4);
\fill[wminus] (13,-3) rectangle (14,-4);
\fill[wplus] (14,-3) rectangle (19,-4);
\fill[wminus] (19,-3) rectangle (20,-4);
\fill[wplus] (20,-3) rectangle (21,-4);
\fill[wminus] (21,-3) rectangle (22,-4);
\fill[wplus] (22,-3) rectangle (27,-4);
\fill[wminus] (27,-3) rectangle (30,-4);
\fill[wplus] (30,-3) rectangle (33,-4);
\fill[wminus] (33,-3) rectangle (36,-4);
\fill[wplus] (36,-3) rectangle (37,-4);
\fill[wminus] (37,-3) rectangle (39,-4);
\fill[wplus] (39,-3) rectangle (40,-4);
\fill[wminus] (40,-3) rectangle (41,-4);
\fill[wplus] (41,-3) rectangle (46,-4);
\fill[wminus] (46,-3) rectangle (48,-4);
\fill[wplus] (48,-3) rectangle (51,-4);
\fill[wminus] (51,-3) rectangle (52,-4);
\fill[wplus] (52,-3) rectangle (53,-4);
\fill[wminus] (53,-3) rectangle (54,-4);
\fill[wplus] (54,-3) rectangle (58,-4);
\fill[wminus] (58,-3) rectangle (61,-4);
\fill[wplus] (61,-3) rectangle (62,-4);
\fill[wminus] (62,-3) rectangle (64,-4);
\fill[wplus] (64,-3) rectangle (65,-4);
\fill[wminus] (65,-3) rectangle (66,-4);
\fill[wplus] (66,-3) rectangle (68,-4);
\fill[wminus] (68,-3) rectangle (70,-4);
\fill[wplus] (70,-3) rectangle (71,-4);
\fill[wminus] (71,-3) rectangle (72,-4);
\fill[wplus] (72,-3) rectangle (73,-4);
\fill[wminus] (73,-3) rectangle (74,-4);
\fill[wminus] (75,-3) rectangle (76,-4);
\fill[wplus] (76,-3) rectangle (78,-4);
\fill[wminus] (79,-3) rectangle (80,-4);
\fill[wplus] (80,-3) rectangle (81,-4);
\fill[wminus] (81,-3) rectangle (83,-4);
\fill[wplus] (83,-3) rectangle (84,-4);
\fill[wplus] (85,-3) rectangle (86,-4);
\fill[wminus] (86,-3) rectangle (87,-4);
\fill[wplus] (87,-3) rectangle (89,-4);
\fill[wplus] (90,-3) rectangle (91,-4);
\fill[wminus] (92,-3) rectangle (93,-4);
\fill[wplus] (94,-3) rectangle (96,-4);
\fill[wplus] (97,-3) rectangle (99,-4);
\fill[wminus] (99,-3) rectangle (100,-4);
\fill[wplus] (100,-3) rectangle (101,-4);
\fill[wminus] (101,-3) rectangle (102,-4);
\fill[wplus] (103,-3) rectangle (104,-4);
\fill[wminus] (104,-3) rectangle (105,-4);
\fill[wplus] (106,-3) rectangle (107,-4);
\fill[wminus] (107,-3) rectangle (108,-4);
\fill[wplus] (0,-4) rectangle (2,-5);
\fill[wminus] (2,-4) rectangle (3,-5);
\fill[wplus] (3,-4) rectangle (5,-5);
\fill[wminus] (5,-4) rectangle (8,-5);
\fill[wplus] (8,-4) rectangle (9,-5);
\fill[wminus] (9,-4) rectangle (11,-5);
\fill[wplus] (11,-4) rectangle (14,-5);
\fill[wminus] (14,-4) rectangle (15,-5);
\fill[wplus] (15,-4) rectangle (20,-5);
\fill[wminus] (20,-4) rectangle (21,-5);
\fill[wplus] (21,-4) rectangle (22,-5);
\fill[wminus] (22,-4) rectangle (23,-5);
\fill[wplus] (23,-4) rectangle (27,-5);
\fill[wminus] (27,-4) rectangle (29,-5);
\fill[wplus] (29,-4) rectangle (32,-5);
\fill[wminus] (32,-4) rectangle (35,-5);
\fill[wplus] (35,-4) rectangle (36,-5);
\fill[wminus] (36,-4) rectangle (38,-5);
\fill[wplus] (38,-4) rectangle (39,-5);
\fill[wminus] (39,-4) rectangle (40,-5);
\fill[wplus] (40,-4) rectangle (45,-5);
\fill[wminus] (45,-4) rectangle (47,-5);
\fill[wplus] (47,-4) rectangle (50,-5);
\fill[wminus] (50,-4) rectangle (51,-5);
\fill[wplus] (51,-4) rectangle (52,-5);
\fill[wminus] (52,-4) rectangle (54,-5);
\fill[wplus] (54,-4) rectangle (57,-5);
\fill[wminus] (57,-4) rectangle (60,-5);
\fill[wplus] (60,-4) rectangle (61,-5);
\fill[wminus] (61,-4) rectangle (63,-5);
\fill[wplus] (63,-4) rectangle (64,-5);
\fill[wminus] (64,-4) rectangle (65,-5);
\fill[wplus] (65,-4) rectangle (67,-5);
\fill[wminus] (67,-4) rectangle (69,-5);
\fill[wplus] (69,-4) rectangle (70,-5);
\fill[wminus] (70,-4) rectangle (71,-5);
\fill[wplus] (71,-4) rectangle (72,-5);
\fill[wminus] (72,-4) rectangle (73,-5);
\fill[wminus] (74,-4) rectangle (75,-5);
\fill[wplus] (75,-4) rectangle (77,-5);
\fill[wminus] (78,-4) rectangle (79,-5);
\fill[wplus] (79,-4) rectangle (81,-5);
\fill[wminus] (81,-4) rectangle (82,-5);
\fill[wplus] (82,-4) rectangle (83,-5);
\fill[wplus] (84,-4) rectangle (85,-5);
\fill[wminus] (85,-4) rectangle (86,-5);
\fill[wplus] (86,-4) rectangle (88,-5);
\fill[wplus] (89,-4) rectangle (90,-5);
\fill[wminus] (91,-4) rectangle (92,-5);
\fill[wplus] (93,-4) rectangle (95,-5);
\fill[wplus] (96,-4) rectangle (98,-5);
\fill[wminus] (98,-4) rectangle (99,-5);
\fill[wplus] (99,-4) rectangle (100,-5);
\fill[wminus] (100,-4) rectangle (101,-5);
\fill[wplus] (102,-4) rectangle (103,-5);
\fill[wminus] (103,-4) rectangle (104,-5);
\fill[wplus] (105,-4) rectangle (106,-5);
\fill[wminus] (106,-4) rectangle (108,-5);
\fill[wplus] (0,-5) rectangle (3,-6);
\fill[wminus] (3,-5) rectangle (4,-6);
\fill[wplus] (4,-5) rectangle (6,-6);
\fill[wminus] (6,-5) rectangle (9,-6);
\fill[wplus] (9,-5) rectangle (10,-6);
\fill[wminus] (10,-5) rectangle (12,-6);
\fill[wplus] (12,-5) rectangle (15,-6);
\fill[wminus] (15,-5) rectangle (16,-6);
\fill[wplus] (16,-5) rectangle (21,-6);
\fill[wminus] (21,-5) rectangle (22,-6);
\fill[wplus] (22,-5) rectangle (23,-6);
\fill[wminus] (23,-5) rectangle (24,-6);
\fill[wplus] (24,-5) rectangle (27,-6);
\fill[wminus] (27,-5) rectangle (28,-6);
\fill[wplus] (28,-5) rectangle (31,-6);
\fill[wminus] (31,-5) rectangle (34,-6);
\fill[wplus] (34,-5) rectangle (35,-6);
\fill[wminus] (35,-5) rectangle (37,-6);
\fill[wplus] (37,-5) rectangle (38,-6);
\fill[wminus] (38,-5) rectangle (39,-6);
\fill[wplus] (39,-5) rectangle (44,-6);
\fill[wminus] (44,-5) rectangle (46,-6);
\fill[wplus] (46,-5) rectangle (49,-6);
\fill[wminus] (49,-5) rectangle (50,-6);
\fill[wplus] (50,-5) rectangle (51,-6);
\fill[wminus] (51,-5) rectangle (54,-6);
\fill[wplus] (54,-5) rectangle (56,-6);
\fill[wminus] (56,-5) rectangle (59,-6);
\fill[wplus] (59,-5) rectangle (60,-6);
\fill[wminus] (60,-5) rectangle (62,-6);
\fill[wplus] (62,-5) rectangle (63,-6);
\fill[wminus] (63,-5) rectangle (64,-6);
\fill[wplus] (64,-5) rectangle (66,-6);
\fill[wminus] (66,-5) rectangle (68,-6);
\fill[wplus] (68,-5) rectangle (69,-6);
\fill[wminus] (69,-5) rectangle (70,-6);
\fill[wplus] (70,-5) rectangle (71,-6);
\fill[wminus] (71,-5) rectangle (72,-6);
\fill[wminus] (73,-5) rectangle (74,-6);
\fill[wplus] (74,-5) rectangle (76,-6);
\fill[wminus] (77,-5) rectangle (78,-6);
\fill[wplus] (78,-5) rectangle (82,-6);
\fill[wplus] (83,-5) rectangle (84,-6);
\fill[wminus] (84,-5) rectangle (85,-6);
\fill[wplus] (85,-5) rectangle (87,-6);
\fill[wplus] (88,-5) rectangle (89,-6);
\fill[wminus] (90,-5) rectangle (91,-6);
\fill[wplus] (92,-5) rectangle (94,-6);
\fill[wplus] (95,-5) rectangle (97,-6);
\fill[wminus] (97,-5) rectangle (98,-6);
\fill[wplus] (98,-5) rectangle (99,-6);
\fill[wminus] (99,-5) rectangle (100,-6);
\fill[wplus] (101,-5) rectangle (102,-6);
\fill[wminus] (102,-5) rectangle (103,-6);
\fill[wplus] (104,-5) rectangle (105,-6);
\fill[wminus] (105,-5) rectangle (108,-6);
\fill[wplus] (0,-6) rectangle (4,-7);
\fill[wminus] (4,-6) rectangle (5,-7);
\fill[wplus] (5,-6) rectangle (7,-7);
\fill[wminus] (7,-6) rectangle (10,-7);
\fill[wplus] (10,-6) rectangle (11,-7);
\fill[wminus] (11,-6) rectangle (13,-7);
\fill[wplus] (13,-6) rectangle (16,-7);
\fill[wminus] (16,-6) rectangle (17,-7);
\fill[wplus] (17,-6) rectangle (22,-7);
\fill[wminus] (22,-6) rectangle (23,-7);
\fill[wplus] (23,-6) rectangle (24,-7);
\fill[wminus] (24,-6) rectangle (25,-7);
\fill[wplus] (25,-6) rectangle (30,-7);
\fill[wminus] (30,-6) rectangle (33,-7);
\fill[wplus] (33,-6) rectangle (34,-7);
\fill[wminus] (34,-6) rectangle (36,-7);
\fill[wplus] (36,-6) rectangle (37,-7);
\fill[wminus] (37,-6) rectangle (38,-7);
\fill[wplus] (38,-6) rectangle (43,-7);
\fill[wminus] (43,-6) rectangle (45,-7);
\fill[wplus] (45,-6) rectangle (48,-7);
\fill[wminus] (48,-6) rectangle (49,-7);
\fill[wplus] (49,-6) rectangle (50,-7);
\fill[wminus] (50,-6) rectangle (54,-7);
\fill[wplus] (54,-6) rectangle (55,-7);
\fill[wminus] (55,-6) rectangle (58,-7);
\fill[wplus] (58,-6) rectangle (59,-7);
\fill[wminus] (59,-6) rectangle (61,-7);
\fill[wplus] (61,-6) rectangle (62,-7);
\fill[wminus] (62,-6) rectangle (63,-7);
\fill[wplus] (63,-6) rectangle (65,-7);
\fill[wminus] (65,-6) rectangle (67,-7);
\fill[wplus] (67,-6) rectangle (68,-7);
\fill[wminus] (68,-6) rectangle (69,-7);
\fill[wplus] (69,-6) rectangle (70,-7);
\fill[wminus] (70,-6) rectangle (71,-7);
\fill[wminus] (72,-6) rectangle (73,-7);
\fill[wplus] (73,-6) rectangle (75,-7);
\fill[wminus] (76,-6) rectangle (77,-7);
\fill[wplus] (77,-6) rectangle (81,-7);
\fill[wplus] (82,-6) rectangle (83,-7);
\fill[wminus] (83,-6) rectangle (84,-7);
\fill[wplus] (84,-6) rectangle (86,-7);
\fill[wplus] (87,-6) rectangle (88,-7);
\fill[wminus] (89,-6) rectangle (90,-7);
\fill[wplus] (91,-6) rectangle (93,-7);
\fill[wplus] (94,-6) rectangle (96,-7);
\fill[wminus] (96,-6) rectangle (97,-7);
\fill[wplus] (97,-6) rectangle (98,-7);
\fill[wminus] (98,-6) rectangle (99,-7);
\fill[wplus] (100,-6) rectangle (101,-7);
\fill[wminus] (101,-6) rectangle (102,-7);
\fill[wplus] (103,-6) rectangle (104,-7);
\fill[wminus] (104,-6) rectangle (107,-7);
\fill[wplus] (107,-6) rectangle (108,-7);
\fill[wplus] (0,-7) rectangle (5,-8);
\fill[wminus] (5,-7) rectangle (6,-8);
\fill[wplus] (6,-7) rectangle (8,-8);
\fill[wminus] (8,-7) rectangle (11,-8);
\fill[wplus] (11,-7) rectangle (12,-8);
\fill[wminus] (12,-7) rectangle (14,-8);
\fill[wplus] (14,-7) rectangle (17,-8);
\fill[wminus] (17,-7) rectangle (18,-8);
\fill[wplus] (18,-7) rectangle (23,-8);
\fill[wminus] (23,-7) rectangle (24,-8);
\fill[wplus] (24,-7) rectangle (25,-8);
\fill[wminus] (25,-7) rectangle (26,-8);
\fill[wplus] (26,-7) rectangle (29,-8);
\fill[wminus] (29,-7) rectangle (32,-8);
\fill[wplus] (32,-7) rectangle (33,-8);
\fill[wminus] (33,-7) rectangle (35,-8);
\fill[wplus] (35,-7) rectangle (36,-8);
\fill[wminus] (36,-7) rectangle (37,-8);
\fill[wplus] (37,-7) rectangle (42,-8);
\fill[wminus] (42,-7) rectangle (44,-8);
\fill[wplus] (44,-7) rectangle (47,-8);
\fill[wminus] (47,-7) rectangle (48,-8);
\fill[wplus] (48,-7) rectangle (49,-8);
\fill[wminus] (49,-7) rectangle (53,-8);
\fill[wplus] (53,-7) rectangle (54,-8);
\fill[wminus] (54,-7) rectangle (57,-8);
\fill[wplus] (57,-7) rectangle (58,-8);
\fill[wminus] (58,-7) rectangle (60,-8);
\fill[wplus] (60,-7) rectangle (61,-8);
\fill[wminus] (61,-7) rectangle (62,-8);
\fill[wplus] (62,-7) rectangle (64,-8);
\fill[wminus] (64,-7) rectangle (66,-8);
\fill[wplus] (66,-7) rectangle (67,-8);
\fill[wminus] (67,-7) rectangle (68,-8);
\fill[wplus] (68,-7) rectangle (69,-8);
\fill[wminus] (69,-7) rectangle (70,-8);
\fill[wminus] (71,-7) rectangle (72,-8);
\fill[wplus] (72,-7) rectangle (74,-8);
\fill[wminus] (75,-7) rectangle (76,-8);
\fill[wplus] (76,-7) rectangle (82,-8);
\fill[wminus] (82,-7) rectangle (83,-8);
\fill[wplus] (83,-7) rectangle (85,-8);
\fill[wplus] (86,-7) rectangle (87,-8);
\fill[wminus] (88,-7) rectangle (89,-8);
\fill[wplus] (90,-7) rectangle (92,-8);
\fill[wplus] (93,-7) rectangle (95,-8);
\fill[wminus] (95,-7) rectangle (96,-8);
\fill[wplus] (96,-7) rectangle (97,-8);
\fill[wminus] (97,-7) rectangle (98,-8);
\fill[wplus] (99,-7) rectangle (100,-8);
\fill[wminus] (100,-7) rectangle (101,-8);
\fill[wplus] (102,-7) rectangle (103,-8);
\fill[wminus] (103,-7) rectangle (106,-8);
\fill[wplus] (106,-7) rectangle (107,-8);
\fill[wplus] (0,-8) rectangle (6,-9);
\fill[wminus] (6,-8) rectangle (7,-9);
\fill[wplus] (7,-8) rectangle (9,-9);
\fill[wminus] (9,-8) rectangle (12,-9);
\fill[wplus] (12,-8) rectangle (13,-9);
\fill[wminus] (13,-8) rectangle (15,-9);
\fill[wplus] (15,-8) rectangle (18,-9);
\fill[wminus] (18,-8) rectangle (19,-9);
\fill[wplus] (19,-8) rectangle (24,-9);
\fill[wminus] (24,-8) rectangle (25,-9);
\fill[wplus] (25,-8) rectangle (26,-9);
\fill[wminus] (26,-8) rectangle (27,-9);
\fill[wplus] (27,-8) rectangle (28,-9);
\fill[wminus] (28,-8) rectangle (31,-9);
\fill[wplus] (31,-8) rectangle (32,-9);
\fill[wminus] (32,-8) rectangle (34,-9);
\fill[wplus] (34,-8) rectangle (35,-9);
\fill[wminus] (35,-8) rectangle (36,-9);
\fill[wplus] (36,-8) rectangle (41,-9);
\fill[wminus] (41,-8) rectangle (43,-9);
\fill[wplus] (43,-8) rectangle (46,-9);
\fill[wminus] (46,-8) rectangle (47,-9);
\fill[wplus] (47,-8) rectangle (48,-9);
\fill[wminus] (48,-8) rectangle (52,-9);
\fill[wplus] (52,-8) rectangle (54,-9);
\fill[wminus] (54,-8) rectangle (56,-9);
\fill[wplus] (56,-8) rectangle (57,-9);
\fill[wminus] (57,-8) rectangle (59,-9);
\fill[wplus] (59,-8) rectangle (60,-9);
\fill[wminus] (60,-8) rectangle (61,-9);
\fill[wplus] (61,-8) rectangle (63,-9);
\fill[wminus] (63,-8) rectangle (65,-9);
\fill[wplus] (65,-8) rectangle (66,-9);
\fill[wminus] (66,-8) rectangle (67,-9);
\fill[wplus] (67,-8) rectangle (68,-9);
\fill[wminus] (68,-8) rectangle (69,-9);
\fill[wminus] (70,-8) rectangle (71,-9);
\fill[wplus] (71,-8) rectangle (73,-9);
\fill[wminus] (74,-8) rectangle (75,-9);
\fill[wplus] (75,-8) rectangle (80,-9);
\fill[wminus] (80,-8) rectangle (82,-9);
\fill[wplus] (82,-8) rectangle (84,-9);
\fill[wplus] (85,-8) rectangle (86,-9);
\fill[wminus] (87,-8) rectangle (88,-9);
\fill[wplus] (89,-8) rectangle (91,-9);
\fill[wplus] (92,-8) rectangle (94,-9);
\fill[wminus] (94,-8) rectangle (95,-9);
\fill[wplus] (95,-8) rectangle (96,-9);
\fill[wminus] (96,-8) rectangle (97,-9);
\fill[wplus] (98,-8) rectangle (99,-9);
\fill[wminus] (99,-8) rectangle (100,-9);
\fill[wplus] (101,-8) rectangle (102,-9);
\fill[wminus] (102,-8) rectangle (105,-9);
\fill[wplus] (105,-8) rectangle (106,-9);
\fill[wplus] (107,-8) rectangle (108,-9);
\fill[wminus] (0,-9) rectangle (1,-10);
\fill[wplus] (1,-9) rectangle (7,-10);
\fill[wminus] (7,-9) rectangle (8,-10);
\fill[wplus] (8,-9) rectangle (10,-10);
\fill[wminus] (10,-9) rectangle (13,-10);
\fill[wplus] (13,-9) rectangle (14,-10);
\fill[wminus] (14,-9) rectangle (16,-10);
\fill[wplus] (16,-9) rectangle (19,-10);
\fill[wminus] (19,-9) rectangle (20,-10);
\fill[wplus] (20,-9) rectangle (25,-10);
\fill[wminus] (25,-9) rectangle (26,-10);
\fill[wplus] (26,-9) rectangle (27,-10);
\fill[wminus] (27,-9) rectangle (30,-10);
\fill[wplus] (30,-9) rectangle (31,-10);
\fill[wminus] (31,-9) rectangle (33,-10);
\fill[wplus] (33,-9) rectangle (34,-10);
\fill[wminus] (34,-9) rectangle (35,-10);
\fill[wplus] (35,-9) rectangle (40,-10);
\fill[wminus] (40,-9) rectangle (42,-10);
\fill[wplus] (42,-9) rectangle (45,-10);
\fill[wminus] (45,-9) rectangle (46,-10);
\fill[wplus] (46,-9) rectangle (47,-10);
\fill[wminus] (47,-9) rectangle (51,-10);
\fill[wplus] (51,-9) rectangle (54,-10);
\fill[wminus] (54,-9) rectangle (55,-10);
\fill[wplus] (55,-9) rectangle (56,-10);
\fill[wminus] (56,-9) rectangle (58,-10);
\fill[wplus] (58,-9) rectangle (59,-10);
\fill[wminus] (59,-9) rectangle (60,-10);
\fill[wplus] (60,-9) rectangle (62,-10);
\fill[wminus] (62,-9) rectangle (64,-10);
\fill[wplus] (64,-9) rectangle (65,-10);
\fill[wminus] (65,-9) rectangle (66,-10);
\fill[wplus] (66,-9) rectangle (67,-10);
\fill[wminus] (67,-9) rectangle (68,-10);
\fill[wminus] (69,-9) rectangle (70,-10);
\fill[wplus] (70,-9) rectangle (72,-10);
\fill[wminus] (73,-9) rectangle (74,-10);
\fill[wplus] (74,-9) rectangle (79,-10);
\fill[wminus] (79,-9) rectangle (81,-10);
\fill[wplus] (81,-9) rectangle (83,-10);
\fill[wplus] (84,-9) rectangle (85,-10);
\fill[wminus] (86,-9) rectangle (87,-10);
\fill[wplus] (88,-9) rectangle (90,-10);
\fill[wplus] (91,-9) rectangle (93,-10);
\fill[wminus] (93,-9) rectangle (94,-10);
\fill[wplus] (94,-9) rectangle (95,-10);
\fill[wminus] (95,-9) rectangle (96,-10);
\fill[wplus] (97,-9) rectangle (98,-10);
\fill[wminus] (98,-9) rectangle (99,-10);
\fill[wplus] (100,-9) rectangle (101,-10);
\fill[wminus] (101,-9) rectangle (104,-10);
\fill[wplus] (104,-9) rectangle (105,-10);
\fill[wplus] (106,-9) rectangle (107,-10);
\fill[wminus] (107,-9) rectangle (108,-10);
\fill[wplus] (0,-10) rectangle (1,-11);
\fill[wminus] (1,-10) rectangle (2,-11);
\fill[wplus] (2,-10) rectangle (8,-11);
\fill[wminus] (8,-10) rectangle (9,-11);
\fill[wplus] (9,-10) rectangle (11,-11);
\fill[wminus] (11,-10) rectangle (14,-11);
\fill[wplus] (14,-10) rectangle (15,-11);
\fill[wminus] (15,-10) rectangle (17,-11);
\fill[wplus] (17,-10) rectangle (20,-11);
\fill[wminus] (20,-10) rectangle (21,-11);
\fill[wplus] (21,-10) rectangle (26,-11);
\fill[wminus] (26,-10) rectangle (29,-11);
\fill[wplus] (29,-10) rectangle (30,-11);
\fill[wminus] (30,-10) rectangle (32,-11);
\fill[wplus] (32,-10) rectangle (33,-11);
\fill[wminus] (33,-10) rectangle (34,-11);
\fill[wplus] (34,-10) rectangle (39,-11);
\fill[wminus] (39,-10) rectangle (41,-11);
\fill[wplus] (41,-10) rectangle (44,-11);
\fill[wminus] (44,-10) rectangle (45,-11);
\fill[wplus] (45,-10) rectangle (46,-11);
\fill[wminus] (46,-10) rectangle (50,-11);
\fill[wplus] (50,-10) rectangle (53,-11);
\fill[wminus] (53,-10) rectangle (54,-11);
\fill[wplus] (54,-10) rectangle (55,-11);
\fill[wminus] (55,-10) rectangle (57,-11);
\fill[wplus] (57,-10) rectangle (58,-11);
\fill[wminus] (58,-10) rectangle (59,-11);
\fill[wplus] (59,-10) rectangle (61,-11);
\fill[wminus] (61,-10) rectangle (63,-11);
\fill[wplus] (63,-10) rectangle (64,-11);
\fill[wminus] (64,-10) rectangle (65,-11);
\fill[wplus] (65,-10) rectangle (66,-11);
\fill[wminus] (66,-10) rectangle (67,-11);
\fill[wminus] (68,-10) rectangle (69,-11);
\fill[wplus] (69,-10) rectangle (71,-11);
\fill[wminus] (72,-10) rectangle (73,-11);
\fill[wplus] (73,-10) rectangle (78,-11);
\fill[wminus] (78,-10) rectangle (81,-11);
\fill[wplus] (81,-10) rectangle (82,-11);
\fill[wplus] (83,-10) rectangle (84,-11);
\fill[wminus] (85,-10) rectangle (86,-11);
\fill[wplus] (87,-10) rectangle (89,-11);
\fill[wplus] (90,-10) rectangle (92,-11);
\fill[wminus] (92,-10) rectangle (93,-11);
\fill[wplus] (93,-10) rectangle (94,-11);
\fill[wminus] (94,-10) rectangle (95,-11);
\fill[wplus] (96,-10) rectangle (97,-11);
\fill[wminus] (97,-10) rectangle (98,-11);
\fill[wplus] (99,-10) rectangle (100,-11);
\fill[wminus] (100,-10) rectangle (103,-11);
\fill[wplus] (103,-10) rectangle (104,-11);
\fill[wplus] (105,-10) rectangle (106,-11);
\fill[wminus] (106,-10) rectangle (107,-11);
\fill[wplus] (107,-10) rectangle (108,-11);
\fill[wminus] (0,-11) rectangle (1,-12);
\fill[wplus] (1,-11) rectangle (2,-12);
\fill[wminus] (2,-11) rectangle (3,-12);
\fill[wplus] (3,-11) rectangle (9,-12);
\fill[wminus] (9,-11) rectangle (10,-12);
\fill[wplus] (10,-11) rectangle (12,-12);
\fill[wminus] (12,-11) rectangle (15,-12);
\fill[wplus] (15,-11) rectangle (16,-12);
\fill[wminus] (16,-11) rectangle (18,-12);
\fill[wplus] (18,-11) rectangle (21,-12);
\fill[wminus] (21,-11) rectangle (22,-12);
\fill[wplus] (22,-11) rectangle (27,-12);
\fill[wminus] (27,-11) rectangle (28,-12);
\fill[wplus] (28,-11) rectangle (29,-12);
\fill[wminus] (29,-11) rectangle (31,-12);
\fill[wplus] (31,-11) rectangle (32,-12);
\fill[wminus] (32,-11) rectangle (33,-12);
\fill[wplus] (33,-11) rectangle (38,-12);
\fill[wminus] (38,-11) rectangle (40,-12);
\fill[wplus] (40,-11) rectangle (43,-12);
\fill[wminus] (43,-11) rectangle (44,-12);
\fill[wplus] (44,-11) rectangle (45,-12);
\fill[wminus] (45,-11) rectangle (49,-12);
\fill[wplus] (49,-11) rectangle (52,-12);
\fill[wminus] (52,-11) rectangle (56,-12);
\fill[wplus] (56,-11) rectangle (57,-12);
\fill[wminus] (57,-11) rectangle (58,-12);
\fill[wplus] (58,-11) rectangle (60,-12);
\fill[wminus] (60,-11) rectangle (62,-12);
\fill[wplus] (62,-11) rectangle (63,-12);
\fill[wminus] (63,-11) rectangle (64,-12);
\fill[wplus] (64,-11) rectangle (65,-12);
\fill[wminus] (65,-11) rectangle (66,-12);
\fill[wminus] (67,-11) rectangle (68,-12);
\fill[wplus] (68,-11) rectangle (70,-12);
\fill[wminus] (71,-11) rectangle (72,-12);
\fill[wplus] (72,-11) rectangle (77,-12);
\fill[wminus] (77,-11) rectangle (80,-12);
\fill[wplus] (80,-11) rectangle (81,-12);
\fill[wplus] (82,-11) rectangle (83,-12);
\fill[wminus] (84,-11) rectangle (85,-12);
\fill[wplus] (86,-11) rectangle (88,-12);
\fill[wplus] (89,-11) rectangle (91,-12);
\fill[wminus] (91,-11) rectangle (92,-12);
\fill[wplus] (92,-11) rectangle (93,-12);
\fill[wminus] (93,-11) rectangle (94,-12);
\fill[wplus] (95,-11) rectangle (96,-12);
\fill[wminus] (96,-11) rectangle (97,-12);
\fill[wplus] (98,-11) rectangle (99,-12);
\fill[wminus] (99,-11) rectangle (102,-12);
\fill[wplus] (102,-11) rectangle (103,-12);
\fill[wplus] (104,-11) rectangle (105,-12);
\fill[wminus] (105,-11) rectangle (106,-12);
\fill[wplus] (106,-11) rectangle (108,-12);
\fill[wplus] (0,-12) rectangle (1,-13);
\fill[wminus] (1,-12) rectangle (2,-13);
\fill[wplus] (2,-12) rectangle (3,-13);
\fill[wminus] (3,-12) rectangle (4,-13);
\fill[wplus] (4,-12) rectangle (10,-13);
\fill[wminus] (10,-12) rectangle (11,-13);
\fill[wplus] (11,-12) rectangle (13,-13);
\fill[wminus] (13,-12) rectangle (16,-13);
\fill[wplus] (16,-12) rectangle (17,-13);
\fill[wminus] (17,-12) rectangle (19,-13);
\fill[wplus] (19,-12) rectangle (22,-13);
\fill[wminus] (22,-12) rectangle (23,-13);
\fill[wplus] (23,-12) rectangle (28,-13);
\fill[wminus] (28,-12) rectangle (30,-13);
\fill[wplus] (30,-12) rectangle (31,-13);
\fill[wminus] (31,-12) rectangle (32,-13);
\fill[wplus] (32,-12) rectangle (37,-13);
\fill[wminus] (37,-12) rectangle (39,-13);
\fill[wplus] (39,-12) rectangle (42,-13);
\fill[wminus] (42,-12) rectangle (43,-13);
\fill[wplus] (43,-12) rectangle (44,-13);
\fill[wminus] (44,-12) rectangle (48,-13);
\fill[wplus] (48,-12) rectangle (51,-13);
\fill[wminus] (51,-12) rectangle (55,-13);
\fill[wplus] (55,-12) rectangle (56,-13);
\fill[wminus] (56,-12) rectangle (57,-13);
\fill[wplus] (57,-12) rectangle (59,-13);
\fill[wminus] (59,-12) rectangle (61,-13);
\fill[wplus] (61,-12) rectangle (62,-13);
\fill[wminus] (62,-12) rectangle (63,-13);
\fill[wplus] (63,-12) rectangle (64,-13);
\fill[wminus] (64,-12) rectangle (65,-13);
\fill[wminus] (66,-12) rectangle (67,-13);
\fill[wplus] (67,-12) rectangle (69,-13);
\fill[wminus] (70,-12) rectangle (71,-13);
\fill[wplus] (71,-12) rectangle (76,-13);
\fill[wminus] (76,-12) rectangle (79,-13);
\fill[wplus] (79,-12) rectangle (80,-13);
\fill[wminus] (80,-12) rectangle (81,-13);
\fill[wplus] (81,-12) rectangle (82,-13);
\fill[wminus] (83,-12) rectangle (84,-13);
\fill[wplus] (85,-12) rectangle (87,-13);
\fill[wplus] (88,-12) rectangle (90,-13);
\fill[wminus] (90,-12) rectangle (91,-13);
\fill[wplus] (91,-12) rectangle (92,-13);
\fill[wminus] (92,-12) rectangle (93,-13);
\fill[wplus] (94,-12) rectangle (95,-13);
\fill[wminus] (95,-12) rectangle (96,-13);
\fill[wplus] (97,-12) rectangle (98,-13);
\fill[wminus] (98,-12) rectangle (101,-13);
\fill[wplus] (101,-12) rectangle (102,-13);
\fill[wplus] (103,-12) rectangle (104,-13);
\fill[wminus] (104,-12) rectangle (105,-13);
\fill[wplus] (105,-12) rectangle (107,-13);
\fill[wplus] (0,-13) rectangle (2,-14);
\fill[wminus] (2,-13) rectangle (3,-14);
\fill[wplus] (3,-13) rectangle (4,-14);
\fill[wminus] (4,-13) rectangle (5,-14);
\fill[wplus] (5,-13) rectangle (11,-14);
\fill[wminus] (11,-13) rectangle (12,-14);
\fill[wplus] (12,-13) rectangle (14,-14);
\fill[wminus] (14,-13) rectangle (17,-14);
\fill[wplus] (17,-13) rectangle (18,-14);
\fill[wminus] (18,-13) rectangle (20,-14);
\fill[wplus] (20,-13) rectangle (23,-14);
\fill[wminus] (23,-13) rectangle (24,-14);
\fill[wplus] (24,-13) rectangle (27,-14);
\fill[wminus] (27,-13) rectangle (29,-14);
\fill[wplus] (29,-13) rectangle (30,-14);
\fill[wminus] (30,-13) rectangle (31,-14);
\fill[wplus] (31,-13) rectangle (36,-14);
\fill[wminus] (36,-13) rectangle (38,-14);
\fill[wplus] (38,-13) rectangle (41,-14);
\fill[wminus] (41,-13) rectangle (42,-14);
\fill[wplus] (42,-13) rectangle (43,-14);
\fill[wminus] (43,-13) rectangle (47,-14);
\fill[wplus] (47,-13) rectangle (50,-14);
\fill[wminus] (50,-13) rectangle (53,-14);
\fill[wplus] (53,-13) rectangle (55,-14);
\fill[wminus] (55,-13) rectangle (56,-14);
\fill[wplus] (56,-13) rectangle (58,-14);
\fill[wminus] (58,-13) rectangle (60,-14);
\fill[wplus] (60,-13) rectangle (61,-14);
\fill[wminus] (61,-13) rectangle (62,-14);
\fill[wplus] (62,-13) rectangle (63,-14);
\fill[wminus] (63,-13) rectangle (64,-14);
\fill[wminus] (65,-13) rectangle (66,-14);
\fill[wplus] (66,-13) rectangle (68,-14);
\fill[wminus] (69,-13) rectangle (70,-14);
\fill[wplus] (70,-13) rectangle (75,-14);
\fill[wminus] (75,-13) rectangle (78,-14);
\fill[wplus] (78,-13) rectangle (79,-14);
\fill[wminus] (79,-13) rectangle (81,-14);
\fill[wminus] (82,-13) rectangle (83,-14);
\fill[wplus] (84,-13) rectangle (86,-14);
\fill[wplus] (87,-13) rectangle (89,-14);
\fill[wminus] (89,-13) rectangle (90,-14);
\fill[wplus] (90,-13) rectangle (91,-14);
\fill[wminus] (91,-13) rectangle (92,-14);
\fill[wplus] (93,-13) rectangle (94,-14);
\fill[wminus] (94,-13) rectangle (95,-14);
\fill[wplus] (96,-13) rectangle (97,-14);
\fill[wminus] (97,-13) rectangle (100,-14);
\fill[wplus] (100,-13) rectangle (101,-14);
\fill[wplus] (102,-13) rectangle (103,-14);
\fill[wminus] (103,-13) rectangle (104,-14);
\fill[wplus] (104,-13) rectangle (106,-14);
\fill[wplus] (107,-13) rectangle (108,-14);
\fill[wplus] (0,-14) rectangle (3,-15);
\fill[wminus] (3,-14) rectangle (4,-15);
\fill[wplus] (4,-14) rectangle (5,-15);
\fill[wminus] (5,-14) rectangle (6,-15);
\fill[wplus] (6,-14) rectangle (12,-15);
\fill[wminus] (12,-14) rectangle (13,-15);
\fill[wplus] (13,-14) rectangle (15,-15);
\fill[wminus] (15,-14) rectangle (18,-15);
\fill[wplus] (18,-14) rectangle (19,-15);
\fill[wminus] (19,-14) rectangle (21,-15);
\fill[wplus] (21,-14) rectangle (24,-15);
\fill[wminus] (24,-14) rectangle (25,-15);
\fill[wplus] (25,-14) rectangle (27,-15);
\fill[wminus] (27,-14) rectangle (28,-15);
\fill[wplus] (28,-14) rectangle (29,-15);
\fill[wminus] (29,-14) rectangle (30,-15);
\fill[wplus] (30,-14) rectangle (35,-15);
\fill[wminus] (35,-14) rectangle (37,-15);
\fill[wplus] (37,-14) rectangle (40,-15);
\fill[wminus] (40,-14) rectangle (41,-15);
\fill[wplus] (41,-14) rectangle (42,-15);
\fill[wminus] (42,-14) rectangle (46,-15);
\fill[wplus] (46,-14) rectangle (49,-15);
\fill[wminus] (49,-14) rectangle (52,-15);
\fill[wplus] (52,-14) rectangle (53,-15);
\fill[wminus] (53,-14) rectangle (55,-15);
\fill[wplus] (55,-14) rectangle (57,-15);
\fill[wminus] (57,-14) rectangle (59,-15);
\fill[wplus] (59,-14) rectangle (60,-15);
\fill[wminus] (60,-14) rectangle (61,-15);
\fill[wplus] (61,-14) rectangle (62,-15);
\fill[wminus] (62,-14) rectangle (63,-15);
\fill[wminus] (64,-14) rectangle (65,-15);
\fill[wplus] (65,-14) rectangle (67,-15);
\fill[wminus] (68,-14) rectangle (69,-15);
\fill[wplus] (69,-14) rectangle (74,-15);
\fill[wminus] (74,-14) rectangle (77,-15);
\fill[wplus] (77,-14) rectangle (78,-15);
\fill[wminus] (78,-14) rectangle (80,-15);
\fill[wplus] (80,-14) rectangle (81,-15);
\fill[wminus] (81,-14) rectangle (82,-15);
\fill[wplus] (83,-14) rectangle (85,-15);
\fill[wplus] (86,-14) rectangle (88,-15);
\fill[wminus] (88,-14) rectangle (89,-15);
\fill[wplus] (89,-14) rectangle (90,-15);
\fill[wminus] (90,-14) rectangle (91,-15);
\fill[wplus] (92,-14) rectangle (93,-15);
\fill[wminus] (93,-14) rectangle (94,-15);
\fill[wplus] (95,-14) rectangle (96,-15);
\fill[wminus] (96,-14) rectangle (99,-15);
\fill[wplus] (99,-14) rectangle (100,-15);
\fill[wplus] (101,-14) rectangle (102,-15);
\fill[wminus] (102,-14) rectangle (103,-15);
\fill[wplus] (103,-14) rectangle (105,-15);
\fill[wplus] (106,-14) rectangle (107,-15);
\fill[wplus] (0,-15) rectangle (4,-16);
\fill[wminus] (4,-15) rectangle (5,-16);
\fill[wplus] (5,-15) rectangle (6,-16);
\fill[wminus] (6,-15) rectangle (7,-16);
\fill[wplus] (7,-15) rectangle (13,-16);
\fill[wminus] (13,-15) rectangle (14,-16);
\fill[wplus] (14,-15) rectangle (16,-16);
\fill[wminus] (16,-15) rectangle (19,-16);
\fill[wplus] (19,-15) rectangle (20,-16);
\fill[wminus] (20,-15) rectangle (22,-16);
\fill[wplus] (22,-15) rectangle (25,-16);
\fill[wminus] (25,-15) rectangle (26,-16);
\fill[wplus] (26,-15) rectangle (28,-16);
\fill[wminus] (28,-15) rectangle (29,-16);
\fill[wplus] (29,-15) rectangle (34,-16);
\fill[wminus] (34,-15) rectangle (36,-16);
\fill[wplus] (36,-15) rectangle (39,-16);
\fill[wminus] (39,-15) rectangle (40,-16);
\fill[wplus] (40,-15) rectangle (41,-16);
\fill[wminus] (41,-15) rectangle (45,-16);
\fill[wplus] (45,-15) rectangle (48,-16);
\fill[wminus] (48,-15) rectangle (51,-16);
\fill[wplus] (51,-15) rectangle (52,-16);
\fill[wminus] (52,-15) rectangle (54,-16);
\fill[wplus] (54,-15) rectangle (56,-16);
\fill[wminus] (56,-15) rectangle (58,-16);
\fill[wplus] (58,-15) rectangle (59,-16);
\fill[wminus] (59,-15) rectangle (60,-16);
\fill[wplus] (60,-15) rectangle (61,-16);
\fill[wminus] (61,-15) rectangle (62,-16);
\fill[wminus] (63,-15) rectangle (64,-16);
\fill[wplus] (64,-15) rectangle (66,-16);
\fill[wminus] (67,-15) rectangle (68,-16);
\fill[wplus] (68,-15) rectangle (73,-16);
\fill[wminus] (73,-15) rectangle (76,-16);
\fill[wplus] (76,-15) rectangle (77,-16);
\fill[wminus] (77,-15) rectangle (79,-16);
\fill[wplus] (79,-15) rectangle (80,-16);
\fill[wminus] (80,-15) rectangle (81,-16);
\fill[wplus] (82,-15) rectangle (84,-16);
\fill[wplus] (85,-15) rectangle (87,-16);
\fill[wminus] (87,-15) rectangle (88,-16);
\fill[wplus] (88,-15) rectangle (89,-16);
\fill[wminus] (89,-15) rectangle (90,-16);
\fill[wplus] (91,-15) rectangle (92,-16);
\fill[wminus] (92,-15) rectangle (93,-16);
\fill[wplus] (94,-15) rectangle (95,-16);
\fill[wminus] (95,-15) rectangle (98,-16);
\fill[wplus] (98,-15) rectangle (99,-16);
\fill[wplus] (100,-15) rectangle (101,-16);
\fill[wminus] (101,-15) rectangle (102,-16);
\fill[wplus] (102,-15) rectangle (104,-16);
\fill[wplus] (105,-15) rectangle (106,-16);
\fill[wminus] (107,-15) rectangle (108,-16);
\fill[wplus] (0,-16) rectangle (5,-17);
\fill[wminus] (5,-16) rectangle (6,-17);
\fill[wplus] (6,-16) rectangle (7,-17);
\fill[wminus] (7,-16) rectangle (8,-17);
\fill[wplus] (8,-16) rectangle (14,-17);
\fill[wminus] (14,-16) rectangle (15,-17);
\fill[wplus] (15,-16) rectangle (17,-17);
\fill[wminus] (17,-16) rectangle (20,-17);
\fill[wplus] (20,-16) rectangle (21,-17);
\fill[wminus] (21,-16) rectangle (23,-17);
\fill[wplus] (23,-16) rectangle (26,-17);
\fill[wminus] (26,-16) rectangle (28,-17);
\fill[wplus] (28,-16) rectangle (33,-17);
\fill[wminus] (33,-16) rectangle (35,-17);
\fill[wplus] (35,-16) rectangle (38,-17);
\fill[wminus] (38,-16) rectangle (39,-17);
\fill[wplus] (39,-16) rectangle (40,-17);
\fill[wminus] (40,-16) rectangle (44,-17);
\fill[wplus] (44,-16) rectangle (47,-17);
\fill[wminus] (47,-16) rectangle (50,-17);
\fill[wplus] (50,-16) rectangle (51,-17);
\fill[wminus] (51,-16) rectangle (53,-17);
\fill[wplus] (53,-16) rectangle (55,-17);
\fill[wminus] (55,-16) rectangle (57,-17);
\fill[wplus] (57,-16) rectangle (58,-17);
\fill[wminus] (58,-16) rectangle (59,-17);
\fill[wplus] (59,-16) rectangle (60,-17);
\fill[wminus] (60,-16) rectangle (61,-17);
\fill[wminus] (62,-16) rectangle (63,-17);
\fill[wplus] (63,-16) rectangle (65,-17);
\fill[wminus] (66,-16) rectangle (67,-17);
\fill[wplus] (67,-16) rectangle (72,-17);
\fill[wminus] (72,-16) rectangle (75,-17);
\fill[wplus] (75,-16) rectangle (76,-17);
\fill[wminus] (76,-16) rectangle (78,-17);
\fill[wplus] (78,-16) rectangle (79,-17);
\fill[wminus] (79,-16) rectangle (80,-17);
\fill[wplus] (80,-16) rectangle (83,-17);
\fill[wplus] (84,-16) rectangle (86,-17);
\fill[wminus] (86,-16) rectangle (87,-17);
\fill[wplus] (87,-16) rectangle (88,-17);
\fill[wminus] (88,-16) rectangle (89,-17);
\fill[wplus] (90,-16) rectangle (91,-17);
\fill[wminus] (91,-16) rectangle (92,-17);
\fill[wplus] (93,-16) rectangle (94,-17);
\fill[wminus] (94,-16) rectangle (97,-17);
\fill[wplus] (97,-16) rectangle (98,-17);
\fill[wplus] (99,-16) rectangle (100,-17);
\fill[wminus] (100,-16) rectangle (101,-17);
\fill[wplus] (101,-16) rectangle (103,-17);
\fill[wplus] (104,-16) rectangle (105,-17);
\fill[wminus] (106,-16) rectangle (107,-17);
\fill[wminus] (0,-17) rectangle (1,-18);
\fill[wplus] (1,-17) rectangle (6,-18);
\fill[wminus] (6,-17) rectangle (7,-18);
\fill[wplus] (7,-17) rectangle (8,-18);
\fill[wminus] (8,-17) rectangle (9,-18);
\fill[wplus] (9,-17) rectangle (15,-18);
\fill[wminus] (15,-17) rectangle (16,-18);
\fill[wplus] (16,-17) rectangle (18,-18);
\fill[wminus] (18,-17) rectangle (21,-18);
\fill[wplus] (21,-17) rectangle (22,-18);
\fill[wminus] (22,-17) rectangle (24,-18);
\fill[wplus] (24,-17) rectangle (32,-18);
\fill[wminus] (32,-17) rectangle (34,-18);
\fill[wplus] (34,-17) rectangle (37,-18);
\fill[wminus] (37,-17) rectangle (38,-18);
\fill[wplus] (38,-17) rectangle (39,-18);
\fill[wminus] (39,-17) rectangle (43,-18);
\fill[wplus] (43,-17) rectangle (46,-18);
\fill[wminus] (46,-17) rectangle (49,-18);
\fill[wplus] (49,-17) rectangle (50,-18);
\fill[wminus] (50,-17) rectangle (52,-18);
\fill[wplus] (52,-17) rectangle (53,-18);
\fill[wminus] (53,-17) rectangle (56,-18);
\fill[wplus] (56,-17) rectangle (57,-18);
\fill[wminus] (57,-17) rectangle (58,-18);
\fill[wplus] (58,-17) rectangle (59,-18);
\fill[wminus] (59,-17) rectangle (60,-18);
\fill[wminus] (61,-17) rectangle (62,-18);
\fill[wplus] (62,-17) rectangle (64,-18);
\fill[wminus] (65,-17) rectangle (66,-18);
\fill[wplus] (66,-17) rectangle (71,-18);
\fill[wminus] (71,-17) rectangle (74,-18);
\fill[wplus] (74,-17) rectangle (75,-18);
\fill[wminus] (75,-17) rectangle (77,-18);
\fill[wplus] (77,-17) rectangle (78,-18);
\fill[wminus] (78,-17) rectangle (79,-18);
\fill[wplus] (79,-17) rectangle (82,-18);
\fill[wplus] (83,-17) rectangle (85,-18);
\fill[wminus] (85,-17) rectangle (86,-18);
\fill[wplus] (86,-17) rectangle (87,-18);
\fill[wminus] (87,-17) rectangle (88,-18);
\fill[wplus] (89,-17) rectangle (90,-18);
\fill[wminus] (90,-17) rectangle (91,-18);
\fill[wplus] (92,-17) rectangle (93,-18);
\fill[wminus] (93,-17) rectangle (96,-18);
\fill[wplus] (96,-17) rectangle (97,-18);
\fill[wplus] (98,-17) rectangle (99,-18);
\fill[wminus] (99,-17) rectangle (100,-18);
\fill[wplus] (100,-17) rectangle (102,-18);
\fill[wplus] (103,-17) rectangle (104,-18);
\fill[wminus] (105,-17) rectangle (106,-18);
\fill[wplus] (107,-17) rectangle (108,-18);
\fill[wplus] (0,-18) rectangle (1,-19);
\fill[wminus] (1,-18) rectangle (2,-19);
\fill[wplus] (2,-18) rectangle (7,-19);
\fill[wminus] (7,-18) rectangle (8,-19);
\fill[wplus] (8,-18) rectangle (9,-19);
\fill[wminus] (9,-18) rectangle (10,-19);
\fill[wplus] (10,-18) rectangle (16,-19);
\fill[wminus] (16,-18) rectangle (17,-19);
\fill[wplus] (17,-18) rectangle (19,-19);
\fill[wminus] (19,-18) rectangle (22,-19);
\fill[wplus] (22,-18) rectangle (23,-19);
\fill[wminus] (23,-18) rectangle (25,-19);
\fill[wplus] (25,-18) rectangle (31,-19);
\fill[wminus] (31,-18) rectangle (33,-19);
\fill[wplus] (33,-18) rectangle (36,-19);
\fill[wminus] (36,-18) rectangle (37,-19);
\fill[wplus] (37,-18) rectangle (38,-19);
\fill[wminus] (38,-18) rectangle (42,-19);
\fill[wplus] (42,-18) rectangle (45,-19);
\fill[wminus] (45,-18) rectangle (48,-19);
\fill[wplus] (48,-18) rectangle (49,-19);
\fill[wminus] (49,-18) rectangle (51,-19);
\fill[wplus] (51,-18) rectangle (52,-19);
\fill[wminus] (52,-18) rectangle (53,-19);
\fill[wplus] (53,-18) rectangle (54,-19);
\fill[wminus] (54,-18) rectangle (55,-19);
\fill[wplus] (55,-18) rectangle (56,-19);
\fill[wminus] (56,-18) rectangle (57,-19);
\fill[wplus] (57,-18) rectangle (58,-19);
\fill[wminus] (58,-18) rectangle (59,-19);
\fill[wminus] (60,-18) rectangle (61,-19);
\fill[wplus] (61,-18) rectangle (63,-19);
\fill[wminus] (64,-18) rectangle (65,-19);
\fill[wplus] (65,-18) rectangle (70,-19);
\fill[wminus] (70,-18) rectangle (73,-19);
\fill[wplus] (73,-18) rectangle (74,-19);
\fill[wminus] (74,-18) rectangle (76,-19);
\fill[wplus] (76,-18) rectangle (77,-19);
\fill[wminus] (77,-18) rectangle (78,-19);
\fill[wplus] (78,-18) rectangle (80,-19);
\fill[wminus] (80,-18) rectangle (81,-19);
\fill[wplus] (82,-18) rectangle (84,-19);
\fill[wminus] (84,-18) rectangle (85,-19);
\fill[wplus] (85,-18) rectangle (86,-19);
\fill[wminus] (86,-18) rectangle (87,-19);
\fill[wplus] (88,-18) rectangle (89,-19);
\fill[wminus] (89,-18) rectangle (90,-19);
\fill[wplus] (91,-18) rectangle (92,-19);
\fill[wminus] (92,-18) rectangle (95,-19);
\fill[wplus] (95,-18) rectangle (96,-19);
\fill[wplus] (97,-18) rectangle (98,-19);
\fill[wminus] (98,-18) rectangle (99,-19);
\fill[wplus] (99,-18) rectangle (101,-19);
\fill[wplus] (102,-18) rectangle (103,-19);
\fill[wminus] (104,-18) rectangle (105,-19);
\fill[wplus] (106,-18) rectangle (108,-19);
\fill[wplus] (0,-19) rectangle (2,-20);
\fill[wminus] (2,-19) rectangle (3,-20);
\fill[wplus] (3,-19) rectangle (8,-20);
\fill[wminus] (8,-19) rectangle (9,-20);
\fill[wplus] (9,-19) rectangle (10,-20);
\fill[wminus] (10,-19) rectangle (11,-20);
\fill[wplus] (11,-19) rectangle (17,-20);
\fill[wminus] (17,-19) rectangle (18,-20);
\fill[wplus] (18,-19) rectangle (20,-20);
\fill[wminus] (20,-19) rectangle (23,-20);
\fill[wplus] (23,-19) rectangle (24,-20);
\fill[wminus] (24,-19) rectangle (26,-20);
\fill[wplus] (26,-19) rectangle (30,-20);
\fill[wminus] (30,-19) rectangle (32,-20);
\fill[wplus] (32,-19) rectangle (35,-20);
\fill[wminus] (35,-19) rectangle (36,-20);
\fill[wplus] (36,-19) rectangle (37,-20);
\fill[wminus] (37,-19) rectangle (41,-20);
\fill[wplus] (41,-19) rectangle (44,-20);
\fill[wminus] (44,-19) rectangle (47,-20);
\fill[wplus] (47,-19) rectangle (48,-20);
\fill[wminus] (48,-19) rectangle (50,-20);
\fill[wplus] (50,-19) rectangle (51,-20);
\fill[wminus] (51,-19) rectangle (52,-20);
\fill[wplus] (52,-19) rectangle (55,-20);
\fill[wminus] (55,-19) rectangle (56,-20);
\fill[wplus] (56,-19) rectangle (57,-20);
\fill[wminus] (57,-19) rectangle (58,-20);
\fill[wminus] (59,-19) rectangle (60,-20);
\fill[wplus] (60,-19) rectangle (62,-20);
\fill[wminus] (63,-19) rectangle (64,-20);
\fill[wplus] (64,-19) rectangle (69,-20);
\fill[wminus] (69,-19) rectangle (72,-20);
\fill[wplus] (72,-19) rectangle (73,-20);
\fill[wminus] (73,-19) rectangle (75,-20);
\fill[wplus] (75,-19) rectangle (76,-20);
\fill[wminus] (76,-19) rectangle (77,-20);
\fill[wplus] (77,-19) rectangle (79,-20);
\fill[wminus] (79,-19) rectangle (81,-20);
\fill[wplus] (81,-19) rectangle (83,-20);
\fill[wminus] (83,-19) rectangle (84,-20);
\fill[wplus] (84,-19) rectangle (85,-20);
\fill[wminus] (85,-19) rectangle (86,-20);
\fill[wplus] (87,-19) rectangle (88,-20);
\fill[wminus] (88,-19) rectangle (89,-20);
\fill[wplus] (90,-19) rectangle (91,-20);
\fill[wminus] (91,-19) rectangle (94,-20);
\fill[wplus] (94,-19) rectangle (95,-20);
\fill[wplus] (96,-19) rectangle (97,-20);
\fill[wminus] (97,-19) rectangle (98,-20);
\fill[wplus] (98,-19) rectangle (100,-20);
\fill[wplus] (101,-19) rectangle (102,-20);
\fill[wminus] (103,-19) rectangle (104,-20);
\fill[wplus] (105,-19) rectangle (107,-20);
\fill[wplus] (0,-20) rectangle (3,-21);
\fill[wminus] (3,-20) rectangle (4,-21);
\fill[wplus] (4,-20) rectangle (9,-21);
\fill[wminus] (9,-20) rectangle (10,-21);
\fill[wplus] (10,-20) rectangle (11,-21);
\fill[wminus] (11,-20) rectangle (12,-21);
\fill[wplus] (12,-20) rectangle (18,-21);
\fill[wminus] (18,-20) rectangle (19,-21);
\fill[wplus] (19,-20) rectangle (21,-21);
\fill[wminus] (21,-20) rectangle (24,-21);
\fill[wplus] (24,-20) rectangle (25,-21);
\fill[wminus] (25,-20) rectangle (27,-21);
\fill[wplus] (27,-20) rectangle (29,-21);
\fill[wminus] (29,-20) rectangle (31,-21);
\fill[wplus] (31,-20) rectangle (34,-21);
\fill[wminus] (34,-20) rectangle (35,-21);
\fill[wplus] (35,-20) rectangle (36,-21);
\fill[wminus] (36,-20) rectangle (40,-21);
\fill[wplus] (40,-20) rectangle (43,-21);
\fill[wminus] (43,-20) rectangle (46,-21);
\fill[wplus] (46,-20) rectangle (47,-21);
\fill[wminus] (47,-20) rectangle (49,-21);
\fill[wplus] (49,-20) rectangle (50,-21);
\fill[wminus] (50,-20) rectangle (51,-21);
\fill[wplus] (51,-20) rectangle (54,-21);
\fill[wminus] (54,-20) rectangle (55,-21);
\fill[wplus] (55,-20) rectangle (56,-21);
\fill[wminus] (56,-20) rectangle (57,-21);
\fill[wminus] (58,-20) rectangle (59,-21);
\fill[wplus] (59,-20) rectangle (61,-21);
\fill[wminus] (62,-20) rectangle (63,-21);
\fill[wplus] (63,-20) rectangle (68,-21);
\fill[wminus] (68,-20) rectangle (71,-21);
\fill[wplus] (71,-20) rectangle (72,-21);
\fill[wminus] (72,-20) rectangle (74,-21);
\fill[wplus] (74,-20) rectangle (75,-21);
\fill[wminus] (75,-20) rectangle (76,-21);
\fill[wplus] (76,-20) rectangle (78,-21);
\fill[wminus] (78,-20) rectangle (80,-21);
\fill[wplus] (80,-20) rectangle (82,-21);
\fill[wminus] (82,-20) rectangle (83,-21);
\fill[wplus] (83,-20) rectangle (84,-21);
\fill[wminus] (84,-20) rectangle (85,-21);
\fill[wplus] (86,-20) rectangle (87,-21);
\fill[wminus] (87,-20) rectangle (88,-21);
\fill[wplus] (89,-20) rectangle (90,-21);
\fill[wminus] (90,-20) rectangle (93,-21);
\fill[wplus] (93,-20) rectangle (94,-21);
\fill[wplus] (95,-20) rectangle (96,-21);
\fill[wminus] (96,-20) rectangle (97,-21);
\fill[wplus] (97,-20) rectangle (99,-21);
\fill[wplus] (100,-20) rectangle (101,-21);
\fill[wminus] (102,-20) rectangle (103,-21);
\fill[wplus] (104,-20) rectangle (106,-21);
\fill[wplus] (107,-20) rectangle (108,-21);
\fill[wminus] (0,-21) rectangle (1,-22);
\fill[wplus] (1,-21) rectangle (4,-22);
\fill[wminus] (4,-21) rectangle (5,-22);
\fill[wplus] (5,-21) rectangle (10,-22);
\fill[wminus] (10,-21) rectangle (11,-22);
\fill[wplus] (11,-21) rectangle (12,-22);
\fill[wminus] (12,-21) rectangle (13,-22);
\fill[wplus] (13,-21) rectangle (19,-22);
\fill[wminus] (19,-21) rectangle (20,-22);
\fill[wplus] (20,-21) rectangle (22,-22);
\fill[wminus] (22,-21) rectangle (25,-22);
\fill[wplus] (25,-21) rectangle (26,-22);
\fill[wminus] (26,-21) rectangle (27,-22);
\fill[wplus] (27,-21) rectangle (28,-22);
\fill[wminus] (28,-21) rectangle (30,-22);
\fill[wplus] (30,-21) rectangle (33,-22);
\fill[wminus] (33,-21) rectangle (34,-22);
\fill[wplus] (34,-21) rectangle (35,-22);
\fill[wminus] (35,-21) rectangle (39,-22);
\fill[wplus] (39,-21) rectangle (42,-22);
\fill[wminus] (42,-21) rectangle (45,-22);
\fill[wplus] (45,-21) rectangle (46,-22);
\fill[wminus] (46,-21) rectangle (48,-22);
\fill[wplus] (48,-21) rectangle (49,-22);
\fill[wminus] (49,-21) rectangle (50,-22);
\fill[wplus] (50,-21) rectangle (55,-22);
\fill[wminus] (55,-21) rectangle (56,-22);
\fill[wminus] (57,-21) rectangle (58,-22);
\fill[wplus] (58,-21) rectangle (60,-22);
\fill[wminus] (61,-21) rectangle (62,-22);
\fill[wplus] (62,-21) rectangle (67,-22);
\fill[wminus] (67,-21) rectangle (70,-22);
\fill[wplus] (70,-21) rectangle (71,-22);
\fill[wminus] (71,-21) rectangle (73,-22);
\fill[wplus] (73,-21) rectangle (74,-22);
\fill[wminus] (74,-21) rectangle (75,-22);
\fill[wplus] (75,-21) rectangle (77,-22);
\fill[wminus] (77,-21) rectangle (79,-22);
\fill[wplus] (79,-21) rectangle (80,-22);
\fill[wminus] (80,-21) rectangle (82,-22);
\fill[wplus] (82,-21) rectangle (83,-22);
\fill[wminus] (83,-21) rectangle (84,-22);
\fill[wplus] (85,-21) rectangle (86,-22);
\fill[wminus] (86,-21) rectangle (87,-22);
\fill[wplus] (88,-21) rectangle (89,-22);
\fill[wminus] (89,-21) rectangle (92,-22);
\fill[wplus] (92,-21) rectangle (93,-22);
\fill[wplus] (94,-21) rectangle (95,-22);
\fill[wminus] (95,-21) rectangle (96,-22);
\fill[wplus] (96,-21) rectangle (98,-22);
\fill[wplus] (99,-21) rectangle (100,-22);
\fill[wminus] (101,-21) rectangle (102,-22);
\fill[wplus] (103,-21) rectangle (105,-22);
\fill[wplus] (106,-21) rectangle (108,-22);
\fill[wminus] (0,-22) rectangle (2,-23);
\fill[wplus] (2,-22) rectangle (5,-23);
\fill[wminus] (5,-22) rectangle (6,-23);
\fill[wplus] (6,-22) rectangle (11,-23);
\fill[wminus] (11,-22) rectangle (12,-23);
\fill[wplus] (12,-22) rectangle (13,-23);
\fill[wminus] (13,-22) rectangle (14,-23);
\fill[wplus] (14,-22) rectangle (20,-23);
\fill[wminus] (20,-22) rectangle (21,-23);
\fill[wplus] (21,-22) rectangle (23,-23);
\fill[wminus] (23,-22) rectangle (26,-23);
\fill[wplus] (26,-22) rectangle (27,-23);
\fill[wminus] (27,-22) rectangle (29,-23);
\fill[wplus] (29,-22) rectangle (32,-23);
\fill[wminus] (32,-22) rectangle (33,-23);
\fill[wplus] (33,-22) rectangle (34,-23);
\fill[wminus] (34,-22) rectangle (38,-23);
\fill[wplus] (38,-22) rectangle (41,-23);
\fill[wminus] (41,-22) rectangle (44,-23);
\fill[wplus] (44,-22) rectangle (45,-23);
\fill[wminus] (45,-22) rectangle (47,-23);
\fill[wplus] (47,-22) rectangle (48,-23);
\fill[wminus] (48,-22) rectangle (49,-23);
\fill[wplus] (49,-22) rectangle (54,-23);
\fill[wminus] (54,-22) rectangle (55,-23);
\fill[wminus] (56,-22) rectangle (57,-23);
\fill[wplus] (57,-22) rectangle (59,-23);
\fill[wminus] (60,-22) rectangle (61,-23);
\fill[wplus] (61,-22) rectangle (66,-23);
\fill[wminus] (66,-22) rectangle (69,-23);
\fill[wplus] (69,-22) rectangle (70,-23);
\fill[wminus] (70,-22) rectangle (72,-23);
\fill[wplus] (72,-22) rectangle (73,-23);
\fill[wminus] (73,-22) rectangle (74,-23);
\fill[wplus] (74,-22) rectangle (76,-23);
\fill[wminus] (76,-22) rectangle (78,-23);
\fill[wplus] (78,-22) rectangle (79,-23);
\fill[wminus] (79,-22) rectangle (80,-23);
\fill[wplus] (80,-22) rectangle (82,-23);
\fill[wminus] (82,-22) rectangle (83,-23);
\fill[wplus] (84,-22) rectangle (85,-23);
\fill[wminus] (85,-22) rectangle (86,-23);
\fill[wplus] (87,-22) rectangle (88,-23);
\fill[wminus] (88,-22) rectangle (91,-23);
\fill[wplus] (91,-22) rectangle (92,-23);
\fill[wplus] (93,-22) rectangle (94,-23);
\fill[wminus] (94,-22) rectangle (95,-23);
\fill[wplus] (95,-22) rectangle (97,-23);
\fill[wplus] (98,-22) rectangle (99,-23);
\fill[wminus] (100,-22) rectangle (101,-23);
\fill[wplus] (102,-22) rectangle (104,-23);
\fill[wplus] (105,-22) rectangle (107,-23);
\fill[wminus] (107,-22) rectangle (108,-23);
\fill[wplus] (0,-23) rectangle (1,-24);
\fill[wminus] (1,-23) rectangle (3,-24);
\fill[wplus] (3,-23) rectangle (6,-24);
\fill[wminus] (6,-23) rectangle (7,-24);
\fill[wplus] (7,-23) rectangle (12,-24);
\fill[wminus] (12,-23) rectangle (13,-24);
\fill[wplus] (13,-23) rectangle (14,-24);
\fill[wminus] (14,-23) rectangle (15,-24);
\fill[wplus] (15,-23) rectangle (21,-24);
\fill[wminus] (21,-23) rectangle (22,-24);
\fill[wplus] (22,-23) rectangle (24,-24);
\fill[wminus] (24,-23) rectangle (28,-24);
\fill[wplus] (28,-23) rectangle (31,-24);
\fill[wminus] (31,-23) rectangle (32,-24);
\fill[wplus] (32,-23) rectangle (33,-24);
\fill[wminus] (33,-23) rectangle (37,-24);
\fill[wplus] (37,-23) rectangle (40,-24);
\fill[wminus] (40,-23) rectangle (43,-24);
\fill[wplus] (43,-23) rectangle (44,-24);
\fill[wminus] (44,-23) rectangle (46,-24);
\fill[wplus] (46,-23) rectangle (47,-24);
\fill[wminus] (47,-23) rectangle (48,-24);
\fill[wplus] (48,-23) rectangle (53,-24);
\fill[wminus] (53,-23) rectangle (54,-24);
\fill[wminus] (55,-23) rectangle (56,-24);
\fill[wplus] (56,-23) rectangle (58,-24);
\fill[wminus] (59,-23) rectangle (60,-24);
\fill[wplus] (60,-23) rectangle (65,-24);
\fill[wminus] (65,-23) rectangle (68,-24);
\fill[wplus] (68,-23) rectangle (69,-24);
\fill[wminus] (69,-23) rectangle (71,-24);
\fill[wplus] (71,-23) rectangle (72,-24);
\fill[wminus] (72,-23) rectangle (73,-24);
\fill[wplus] (73,-23) rectangle (75,-24);
\fill[wminus] (75,-23) rectangle (77,-24);
\fill[wplus] (77,-23) rectangle (78,-24);
\fill[wminus] (78,-23) rectangle (79,-24);
\fill[wplus] (79,-23) rectangle (80,-24);
\fill[wminus] (80,-23) rectangle (82,-24);
\fill[wplus] (83,-23) rectangle (84,-24);
\fill[wminus] (84,-23) rectangle (85,-24);
\fill[wplus] (86,-23) rectangle (87,-24);
\fill[wminus] (87,-23) rectangle (90,-24);
\fill[wplus] (90,-23) rectangle (91,-24);
\fill[wplus] (92,-23) rectangle (93,-24);
\fill[wminus] (93,-23) rectangle (94,-24);
\fill[wplus] (94,-23) rectangle (96,-24);
\fill[wplus] (97,-23) rectangle (98,-24);
\fill[wminus] (99,-23) rectangle (100,-24);
\fill[wplus] (101,-23) rectangle (103,-24);
\fill[wplus] (104,-23) rectangle (106,-24);
\fill[wminus] (106,-23) rectangle (107,-24);
\fill[wplus] (107,-23) rectangle (108,-24);
\fill[wminus] (0,-24) rectangle (1,-25);
\fill[wplus] (1,-24) rectangle (2,-25);
\fill[wminus] (2,-24) rectangle (4,-25);
\fill[wplus] (4,-24) rectangle (7,-25);
\fill[wminus] (7,-24) rectangle (8,-25);
\fill[wplus] (8,-24) rectangle (13,-25);
\fill[wminus] (13,-24) rectangle (14,-25);
\fill[wplus] (14,-24) rectangle (15,-25);
\fill[wminus] (15,-24) rectangle (16,-25);
\fill[wplus] (16,-24) rectangle (22,-25);
\fill[wminus] (22,-24) rectangle (23,-25);
\fill[wplus] (23,-24) rectangle (25,-25);
\fill[wminus] (25,-24) rectangle (27,-25);
\fill[wplus] (27,-24) rectangle (30,-25);
\fill[wminus] (30,-24) rectangle (31,-25);
\fill[wplus] (31,-24) rectangle (32,-25);
\fill[wminus] (32,-24) rectangle (36,-25);
\fill[wplus] (36,-24) rectangle (39,-25);
\fill[wminus] (39,-24) rectangle (42,-25);
\fill[wplus] (42,-24) rectangle (43,-25);
\fill[wminus] (43,-24) rectangle (45,-25);
\fill[wplus] (45,-24) rectangle (46,-25);
\fill[wminus] (46,-24) rectangle (47,-25);
\fill[wplus] (47,-24) rectangle (52,-25);
\fill[wminus] (52,-24) rectangle (55,-25);
\fill[wplus] (55,-24) rectangle (57,-25);
\fill[wminus] (58,-24) rectangle (59,-25);
\fill[wplus] (59,-24) rectangle (64,-25);
\fill[wminus] (64,-24) rectangle (67,-25);
\fill[wplus] (67,-24) rectangle (68,-25);
\fill[wminus] (68,-24) rectangle (70,-25);
\fill[wplus] (70,-24) rectangle (71,-25);
\fill[wminus] (71,-24) rectangle (72,-25);
\fill[wplus] (72,-24) rectangle (74,-25);
\fill[wminus] (74,-24) rectangle (76,-25);
\fill[wplus] (76,-24) rectangle (77,-25);
\fill[wminus] (77,-24) rectangle (78,-25);
\fill[wplus] (78,-24) rectangle (79,-25);
\fill[wminus] (79,-24) rectangle (80,-25);
\fill[wplus] (82,-24) rectangle (83,-25);
\fill[wminus] (83,-24) rectangle (84,-25);
\fill[wplus] (85,-24) rectangle (86,-25);
\fill[wminus] (86,-24) rectangle (89,-25);
\fill[wplus] (89,-24) rectangle (90,-25);
\fill[wplus] (91,-24) rectangle (92,-25);
\fill[wminus] (92,-24) rectangle (93,-25);
\fill[wplus] (93,-24) rectangle (95,-25);
\fill[wplus] (96,-24) rectangle (97,-25);
\fill[wminus] (98,-24) rectangle (99,-25);
\fill[wplus] (100,-24) rectangle (102,-25);
\fill[wplus] (103,-24) rectangle (105,-25);
\fill[wminus] (105,-24) rectangle (106,-25);
\fill[wplus] (106,-24) rectangle (107,-25);
\fill[wminus] (107,-24) rectangle (108,-25);
\fill[wminus] (0,-25) rectangle (2,-26);
\fill[wplus] (2,-25) rectangle (3,-26);
\fill[wminus] (3,-25) rectangle (5,-26);
\fill[wplus] (5,-25) rectangle (8,-26);
\fill[wminus] (8,-25) rectangle (9,-26);
\fill[wplus] (9,-25) rectangle (14,-26);
\fill[wminus] (14,-25) rectangle (15,-26);
\fill[wplus] (15,-25) rectangle (16,-26);
\fill[wminus] (16,-25) rectangle (17,-26);
\fill[wplus] (17,-25) rectangle (23,-26);
\fill[wminus] (23,-25) rectangle (24,-26);
\fill[wplus] (24,-25) rectangle (26,-26);
\fill[wminus] (26,-25) rectangle (27,-26);
\fill[wplus] (27,-25) rectangle (29,-26);
\fill[wminus] (29,-25) rectangle (30,-26);
\fill[wplus] (30,-25) rectangle (31,-26);
\fill[wminus] (31,-25) rectangle (35,-26);
\fill[wplus] (35,-25) rectangle (38,-26);
\fill[wminus] (38,-25) rectangle (41,-26);
\fill[wplus] (41,-25) rectangle (42,-26);
\fill[wminus] (42,-25) rectangle (44,-26);
\fill[wplus] (44,-25) rectangle (45,-26);
\fill[wminus] (45,-25) rectangle (46,-26);
\fill[wplus] (46,-25) rectangle (51,-26);
\fill[wminus] (51,-25) rectangle (53,-26);
\fill[wplus] (53,-25) rectangle (56,-26);
\fill[wminus] (57,-25) rectangle (58,-26);
\fill[wplus] (58,-25) rectangle (63,-26);
\fill[wminus] (63,-25) rectangle (66,-26);
\fill[wplus] (66,-25) rectangle (67,-26);
\fill[wminus] (67,-25) rectangle (69,-26);
\fill[wplus] (69,-25) rectangle (70,-26);
\fill[wminus] (70,-25) rectangle (71,-26);
\fill[wplus] (71,-25) rectangle (73,-26);
\fill[wminus] (73,-25) rectangle (75,-26);
\fill[wplus] (75,-25) rectangle (76,-26);
\fill[wminus] (76,-25) rectangle (77,-26);
\fill[wplus] (77,-25) rectangle (78,-26);
\fill[wminus] (78,-25) rectangle (79,-26);
\fill[wminus] (80,-25) rectangle (81,-26);
\fill[wplus] (81,-25) rectangle (82,-26);
\fill[wminus] (82,-25) rectangle (83,-26);
\fill[wplus] (84,-25) rectangle (85,-26);
\fill[wminus] (85,-25) rectangle (88,-26);
\fill[wplus] (88,-25) rectangle (89,-26);
\fill[wplus] (90,-25) rectangle (91,-26);
\fill[wminus] (91,-25) rectangle (92,-26);
\fill[wplus] (92,-25) rectangle (94,-26);
\fill[wplus] (95,-25) rectangle (96,-26);
\fill[wminus] (97,-25) rectangle (98,-26);
\fill[wplus] (99,-25) rectangle (101,-26);
\fill[wplus] (102,-25) rectangle (104,-26);
\fill[wminus] (104,-25) rectangle (105,-26);
\fill[wplus] (105,-25) rectangle (106,-26);
\fill[wminus] (106,-25) rectangle (107,-26);
\fill[wminus] (0,-26) rectangle (3,-27);
\fill[wplus] (3,-26) rectangle (4,-27);
\fill[wminus] (4,-26) rectangle (6,-27);
\fill[wplus] (6,-26) rectangle (9,-27);
\fill[wminus] (9,-26) rectangle (10,-27);
\fill[wplus] (10,-26) rectangle (15,-27);
\fill[wminus] (15,-26) rectangle (16,-27);
\fill[wplus] (16,-26) rectangle (17,-27);
\fill[wminus] (17,-26) rectangle (18,-27);
\fill[wplus] (18,-26) rectangle (24,-27);
\fill[wminus] (24,-26) rectangle (25,-27);
\fill[wplus] (25,-26) rectangle (28,-27);
\fill[wminus] (28,-26) rectangle (29,-27);
\fill[wplus] (29,-26) rectangle (30,-27);
\fill[wminus] (30,-26) rectangle (34,-27);
\fill[wplus] (34,-26) rectangle (37,-27);
\fill[wminus] (37,-26) rectangle (40,-27);
\fill[wplus] (40,-26) rectangle (41,-27);
\fill[wminus] (41,-26) rectangle (43,-27);
\fill[wplus] (43,-26) rectangle (44,-27);
\fill[wminus] (44,-26) rectangle (45,-27);
\fill[wplus] (45,-26) rectangle (50,-27);
\fill[wminus] (50,-26) rectangle (52,-27);
\fill[wplus] (52,-26) rectangle (55,-27);
\fill[wminus] (56,-26) rectangle (57,-27);
\fill[wplus] (57,-26) rectangle (62,-27);
\fill[wminus] (62,-26) rectangle (65,-27);
\fill[wplus] (65,-26) rectangle (66,-27);
\fill[wminus] (66,-26) rectangle (68,-27);
\fill[wplus] (68,-26) rectangle (69,-27);
\fill[wminus] (69,-26) rectangle (70,-27);
\fill[wplus] (70,-26) rectangle (72,-27);
\fill[wminus] (72,-26) rectangle (74,-27);
\fill[wplus] (74,-26) rectangle (75,-27);
\fill[wminus] (75,-26) rectangle (76,-27);
\fill[wplus] (76,-26) rectangle (77,-27);
\fill[wminus] (77,-26) rectangle (78,-27);
\fill[wminus] (79,-26) rectangle (80,-27);
\fill[wplus] (80,-26) rectangle (81,-27);
\fill[wminus] (81,-26) rectangle (82,-27);
\fill[wplus] (83,-26) rectangle (84,-27);
\fill[wminus] (84,-26) rectangle (87,-27);
\fill[wplus] (87,-26) rectangle (88,-27);
\fill[wplus] (89,-26) rectangle (90,-27);
\fill[wminus] (90,-26) rectangle (91,-27);
\fill[wplus] (91,-26) rectangle (93,-27);
\fill[wplus] (94,-26) rectangle (95,-27);
\fill[wminus] (96,-26) rectangle (97,-27);
\fill[wplus] (98,-26) rectangle (100,-27);
\fill[wplus] (101,-26) rectangle (103,-27);
\fill[wminus] (103,-26) rectangle (104,-27);
\fill[wplus] (104,-26) rectangle (105,-27);
\fill[wminus] (105,-26) rectangle (106,-27);
\fill[wplus] (107,-26) rectangle (108,-27);
\fill[wplus] (0,-27) rectangle (1,-28);
\fill[wminus] (1,-27) rectangle (2,-28);
\fill[wplus] (2,-27) rectangle (6,-28);
\fill[wminus] (6,-27) rectangle (9,-28);
\fill[wplus] (9,-27) rectangle (12,-28);
\fill[wminus] (12,-27) rectangle (13,-28);
\fill[wplus] (13,-27) rectangle (15,-28);
\fill[wminus] (15,-27) rectangle (16,-28);
\fill[wplus] (16,-27) rectangle (17,-28);
\fill[wminus] (17,-27) rectangle (22,-28);
\fill[wplus] (22,-27) rectangle (24,-28);
\fill[wminus] (24,-27) rectangle (27,-28);
\fill[wplus] (27,-27) rectangle (28,-28);
\fill[wminus] (28,-27) rectangle (31,-28);
\fill[wplus] (31,-27) rectangle (32,-28);
\fill[wminus] (32,-27) rectangle (34,-28);
\fill[wplus] (34,-27) rectangle (37,-28);
\fill[wminus] (37,-27) rectangle (38,-28);
\fill[wplus] (38,-27) rectangle (43,-28);
\fill[wminus] (43,-27) rectangle (44,-28);
\fill[wplus] (44,-27) rectangle (45,-28);
\fill[wminus] (45,-27) rectangle (46,-28);
\fill[wplus] (46,-27) rectangle (52,-28);
\fill[wminus] (52,-27) rectangle (53,-28);
\fill[wplus] (53,-27) rectangle (55,-28);
\fill[wminus] (56,-27) rectangle (57,-28);
\fill[wplus] (57,-27) rectangle (58,-28);
\fill[wminus] (58,-27) rectangle (59,-28);
\fill[wplus] (59,-27) rectangle (61,-28);
\fill[wplus] (62,-27) rectangle (64,-28);
\fill[wminus] (65,-27) rectangle (66,-28);
\fill[wplus] (67,-27) rectangle (68,-28);
\fill[wplus] (69,-27) rectangle (71,-28);
\fill[wminus] (71,-27) rectangle (72,-28);
\fill[wplus] (72,-27) rectangle (73,-28);
\fill[wplus] (74,-27) rectangle (75,-28);
\fill[wminus] (75,-27) rectangle (78,-28);
\fill[wplus] (78,-27) rectangle (79,-28);
\fill[wminus] (80,-27) rectangle (82,-28);
\fill[wplus] (82,-27) rectangle (83,-28);
\fill[wplus] (84,-27) rectangle (85,-28);
\fill[wminus] (85,-27) rectangle (86,-28);
\fill[wplus] (86,-27) rectangle (87,-28);
\fill[wminus] (87,-27) rectangle (88,-28);
\fill[wplus] (88,-27) rectangle (90,-28);
\fill[wminus] (90,-27) rectangle (92,-28);
\fill[wplus] (92,-27) rectangle (93,-28);
\fill[wminus] (93,-27) rectangle (94,-28);
\fill[wplus] (94,-27) rectangle (96,-28);
\fill[wminus] (96,-27) rectangle (97,-28);
\fill[wplus] (97,-27) rectangle (100,-28);
\fill[wminus] (100,-27) rectangle (105,-28);
\fill[wplus] (105,-27) rectangle (106,-28);
\fill[wminus] (107,-27) rectangle (108,-28);
\fill[wminus] (0,-28) rectangle (1,-29);
\fill[wplus] (1,-28) rectangle (5,-29);
\fill[wminus] (5,-28) rectangle (8,-29);
\fill[wplus] (8,-28) rectangle (11,-29);
\fill[wminus] (11,-28) rectangle (12,-29);
\fill[wplus] (12,-28) rectangle (14,-29);
\fill[wminus] (14,-28) rectangle (15,-29);
\fill[wplus] (15,-28) rectangle (16,-29);
\fill[wminus] (16,-28) rectangle (21,-29);
\fill[wplus] (21,-28) rectangle (23,-29);
\fill[wminus] (23,-28) rectangle (26,-29);
\fill[wplus] (26,-28) rectangle (29,-29);
\fill[wminus] (29,-28) rectangle (32,-29);
\fill[wplus] (32,-28) rectangle (33,-29);
\fill[wminus] (33,-28) rectangle (35,-29);
\fill[wplus] (35,-28) rectangle (38,-29);
\fill[wminus] (38,-28) rectangle (39,-29);
\fill[wplus] (39,-28) rectangle (44,-29);
\fill[wminus] (44,-28) rectangle (45,-29);
\fill[wplus] (45,-28) rectangle (46,-29);
\fill[wminus] (46,-28) rectangle (47,-29);
\fill[wplus] (47,-28) rectangle (53,-29);
\fill[wminus] (53,-28) rectangle (54,-29);
\fill[wminus] (55,-28) rectangle (56,-29);
\fill[wplus] (56,-28) rectangle (57,-29);
\fill[wminus] (57,-28) rectangle (58,-29);
\fill[wplus] (58,-28) rectangle (60,-29);
\fill[wplus] (61,-28) rectangle (63,-29);
\fill[wminus] (64,-28) rectangle (65,-29);
\fill[wplus] (66,-28) rectangle (67,-29);
\fill[wplus] (68,-28) rectangle (70,-29);
\fill[wminus] (70,-28) rectangle (71,-29);
\fill[wplus] (71,-28) rectangle (72,-29);
\fill[wplus] (73,-28) rectangle (74,-29);
\fill[wminus] (74,-28) rectangle (77,-29);
\fill[wplus] (77,-28) rectangle (78,-29);
\fill[wminus] (79,-28) rectangle (80,-29);
\fill[wplus] (80,-28) rectangle (82,-29);
\fill[wplus] (83,-28) rectangle (84,-29);
\fill[wminus] (84,-28) rectangle (85,-29);
\fill[wplus] (85,-28) rectangle (86,-29);
\fill[wminus] (86,-28) rectangle (87,-29);
\fill[wplus] (87,-28) rectangle (89,-29);
\fill[wminus] (89,-28) rectangle (91,-29);
\fill[wplus] (91,-28) rectangle (92,-29);
\fill[wminus] (92,-28) rectangle (93,-29);
\fill[wplus] (93,-28) rectangle (95,-29);
\fill[wminus] (95,-28) rectangle (96,-29);
\fill[wplus] (96,-28) rectangle (99,-29);
\fill[wminus] (99,-28) rectangle (104,-29);
\fill[wplus] (104,-28) rectangle (105,-29);
\fill[wminus] (106,-28) rectangle (108,-29);
\fill[wplus] (0,-29) rectangle (4,-30);
\fill[wminus] (4,-29) rectangle (7,-30);
\fill[wplus] (7,-29) rectangle (10,-30);
\fill[wminus] (10,-29) rectangle (11,-30);
\fill[wplus] (11,-29) rectangle (13,-30);
\fill[wminus] (13,-29) rectangle (14,-30);
\fill[wplus] (14,-29) rectangle (15,-30);
\fill[wminus] (15,-29) rectangle (20,-30);
\fill[wplus] (20,-29) rectangle (22,-30);
\fill[wminus] (22,-29) rectangle (25,-30);
\fill[wplus] (25,-29) rectangle (26,-30);
\fill[wminus] (26,-29) rectangle (28,-30);
\fill[wplus] (28,-29) rectangle (30,-30);
\fill[wminus] (30,-29) rectangle (33,-30);
\fill[wplus] (33,-29) rectangle (34,-30);
\fill[wminus] (34,-29) rectangle (36,-30);
\fill[wplus] (36,-29) rectangle (39,-30);
\fill[wminus] (39,-29) rectangle (40,-30);
\fill[wplus] (40,-29) rectangle (45,-30);
\fill[wminus] (45,-29) rectangle (46,-30);
\fill[wplus] (46,-29) rectangle (47,-30);
\fill[wminus] (47,-29) rectangle (48,-30);
\fill[wplus] (48,-29) rectangle (54,-30);
\fill[wminus] (54,-29) rectangle (55,-30);
\fill[wplus] (55,-29) rectangle (56,-30);
\fill[wminus] (56,-29) rectangle (57,-30);
\fill[wplus] (57,-29) rectangle (59,-30);
\fill[wplus] (60,-29) rectangle (62,-30);
\fill[wminus] (63,-29) rectangle (64,-30);
\fill[wplus] (65,-29) rectangle (66,-30);
\fill[wplus] (67,-29) rectangle (69,-30);
\fill[wminus] (69,-29) rectangle (70,-30);
\fill[wplus] (70,-29) rectangle (71,-30);
\fill[wplus] (72,-29) rectangle (73,-30);
\fill[wminus] (73,-29) rectangle (76,-30);
\fill[wplus] (76,-29) rectangle (77,-30);
\fill[wminus] (78,-29) rectangle (79,-30);
\fill[wplus] (79,-29) rectangle (80,-30);
\fill[wplus] (82,-29) rectangle (83,-30);
\fill[wminus] (83,-29) rectangle (84,-30);
\fill[wplus] (84,-29) rectangle (85,-30);
\fill[wminus] (85,-29) rectangle (86,-30);
\fill[wplus] (86,-29) rectangle (88,-30);
\fill[wminus] (88,-29) rectangle (90,-30);
\fill[wplus] (90,-29) rectangle (91,-30);
\fill[wminus] (91,-29) rectangle (92,-30);
\fill[wplus] (92,-29) rectangle (94,-30);
\fill[wminus] (94,-29) rectangle (95,-30);
\fill[wplus] (95,-29) rectangle (98,-30);
\fill[wminus] (98,-29) rectangle (103,-30);
\fill[wplus] (103,-29) rectangle (104,-30);
\fill[wminus] (105,-29) rectangle (107,-30);
\fill[wplus] (107,-29) rectangle (108,-30);
\fill[wplus] (0,-30) rectangle (3,-31);
\fill[wminus] (3,-30) rectangle (6,-31);
\fill[wplus] (6,-30) rectangle (9,-31);
\fill[wminus] (9,-30) rectangle (10,-31);
\fill[wplus] (10,-30) rectangle (12,-31);
\fill[wminus] (12,-30) rectangle (13,-31);
\fill[wplus] (13,-30) rectangle (14,-31);
\fill[wminus] (14,-30) rectangle (19,-31);
\fill[wplus] (19,-30) rectangle (21,-31);
\fill[wminus] (21,-30) rectangle (24,-31);
\fill[wplus] (24,-30) rectangle (25,-31);
\fill[wminus] (25,-30) rectangle (26,-31);
\fill[wplus] (26,-30) rectangle (28,-31);
\fill[wminus] (28,-30) rectangle (29,-31);
\fill[wplus] (29,-30) rectangle (31,-31);
\fill[wminus] (31,-30) rectangle (34,-31);
\fill[wplus] (34,-30) rectangle (35,-31);
\fill[wminus] (35,-30) rectangle (37,-31);
\fill[wplus] (37,-30) rectangle (40,-31);
\fill[wminus] (40,-30) rectangle (41,-31);
\fill[wplus] (41,-30) rectangle (46,-31);
\fill[wminus] (46,-30) rectangle (47,-31);
\fill[wplus] (47,-30) rectangle (48,-31);
\fill[wminus] (48,-30) rectangle (49,-31);
\fill[wplus] (49,-30) rectangle (55,-31);
\fill[wminus] (55,-30) rectangle (56,-31);
\fill[wplus] (56,-30) rectangle (58,-31);
\fill[wplus] (59,-30) rectangle (61,-31);
\fill[wminus] (62,-30) rectangle (63,-31);
\fill[wplus] (64,-30) rectangle (65,-31);
\fill[wplus] (66,-30) rectangle (68,-31);
\fill[wminus] (68,-30) rectangle (69,-31);
\fill[wplus] (69,-30) rectangle (70,-31);
\fill[wplus] (71,-30) rectangle (72,-31);
\fill[wminus] (72,-30) rectangle (75,-31);
\fill[wplus] (75,-30) rectangle (76,-31);
\fill[wminus] (77,-30) rectangle (78,-31);
\fill[wplus] (78,-30) rectangle (79,-31);
\fill[wminus] (80,-30) rectangle (81,-31);
\fill[wplus] (81,-30) rectangle (82,-31);
\fill[wminus] (82,-30) rectangle (83,-31);
\fill[wplus] (83,-30) rectangle (84,-31);
\fill[wminus] (84,-30) rectangle (85,-31);
\fill[wplus] (85,-30) rectangle (87,-31);
\fill[wminus] (87,-30) rectangle (89,-31);
\fill[wplus] (89,-30) rectangle (90,-31);
\fill[wminus] (90,-30) rectangle (91,-31);
\fill[wplus] (91,-30) rectangle (93,-31);
\fill[wminus] (93,-30) rectangle (94,-31);
\fill[wplus] (94,-30) rectangle (97,-31);
\fill[wminus] (97,-30) rectangle (102,-31);
\fill[wplus] (102,-30) rectangle (103,-31);
\fill[wminus] (104,-30) rectangle (106,-31);
\fill[wplus] (106,-30) rectangle (107,-31);
\fill[wplus] (0,-31) rectangle (2,-32);
\fill[wminus] (2,-31) rectangle (5,-32);
\fill[wplus] (5,-31) rectangle (8,-32);
\fill[wminus] (8,-31) rectangle (9,-32);
\fill[wplus] (9,-31) rectangle (11,-32);
\fill[wminus] (11,-31) rectangle (12,-32);
\fill[wplus] (12,-31) rectangle (13,-32);
\fill[wminus] (13,-31) rectangle (18,-32);
\fill[wplus] (18,-31) rectangle (20,-32);
\fill[wminus] (20,-31) rectangle (23,-32);
\fill[wplus] (23,-31) rectangle (24,-32);
\fill[wminus] (24,-31) rectangle (25,-32);
\fill[wplus] (25,-31) rectangle (29,-32);
\fill[wminus] (29,-31) rectangle (30,-32);
\fill[wplus] (30,-31) rectangle (32,-32);
\fill[wminus] (32,-31) rectangle (35,-32);
\fill[wplus] (35,-31) rectangle (36,-32);
\fill[wminus] (36,-31) rectangle (38,-32);
\fill[wplus] (38,-31) rectangle (41,-32);
\fill[wminus] (41,-31) rectangle (42,-32);
\fill[wplus] (42,-31) rectangle (47,-32);
\fill[wminus] (47,-31) rectangle (48,-32);
\fill[wplus] (48,-31) rectangle (49,-32);
\fill[wminus] (49,-31) rectangle (50,-32);
\fill[wplus] (50,-31) rectangle (54,-32);
\fill[wminus] (54,-31) rectangle (55,-32);
\fill[wplus] (55,-31) rectangle (57,-32);
\fill[wplus] (58,-31) rectangle (60,-32);
\fill[wminus] (61,-31) rectangle (62,-32);
\fill[wplus] (63,-31) rectangle (64,-32);
\fill[wplus] (65,-31) rectangle (67,-32);
\fill[wminus] (67,-31) rectangle (68,-32);
\fill[wplus] (68,-31) rectangle (69,-32);
\fill[wplus] (70,-31) rectangle (71,-32);
\fill[wminus] (71,-31) rectangle (74,-32);
\fill[wplus] (74,-31) rectangle (75,-32);
\fill[wminus] (76,-31) rectangle (77,-32);
\fill[wplus] (77,-31) rectangle (78,-32);
\fill[wminus] (79,-31) rectangle (80,-32);
\fill[wplus] (80,-31) rectangle (81,-32);
\fill[wminus] (81,-31) rectangle (82,-32);
\fill[wplus] (82,-31) rectangle (83,-32);
\fill[wminus] (83,-31) rectangle (84,-32);
\fill[wplus] (84,-31) rectangle (86,-32);
\fill[wminus] (86,-31) rectangle (88,-32);
\fill[wplus] (88,-31) rectangle (89,-32);
\fill[wminus] (89,-31) rectangle (90,-32);
\fill[wplus] (90,-31) rectangle (92,-32);
\fill[wminus] (92,-31) rectangle (93,-32);
\fill[wplus] (93,-31) rectangle (96,-32);
\fill[wminus] (96,-31) rectangle (101,-32);
\fill[wplus] (101,-31) rectangle (102,-32);
\fill[wminus] (103,-31) rectangle (105,-32);
\fill[wplus] (105,-31) rectangle (106,-32);
\fill[wplus] (107,-31) rectangle (108,-32);
\fill[wplus] (0,-32) rectangle (1,-33);
\fill[wminus] (1,-32) rectangle (4,-33);
\fill[wplus] (4,-32) rectangle (7,-33);
\fill[wminus] (7,-32) rectangle (8,-33);
\fill[wplus] (8,-32) rectangle (10,-33);
\fill[wminus] (10,-32) rectangle (11,-33);
\fill[wplus] (11,-32) rectangle (12,-33);
\fill[wminus] (12,-32) rectangle (17,-33);
\fill[wplus] (17,-32) rectangle (19,-33);
\fill[wminus] (19,-32) rectangle (22,-33);
\fill[wplus] (22,-32) rectangle (23,-33);
\fill[wminus] (23,-32) rectangle (24,-33);
\fill[wplus] (24,-32) rectangle (30,-33);
\fill[wminus] (30,-32) rectangle (31,-33);
\fill[wplus] (31,-32) rectangle (33,-33);
\fill[wminus] (33,-32) rectangle (36,-33);
\fill[wplus] (36,-32) rectangle (37,-33);
\fill[wminus] (37,-32) rectangle (39,-33);
\fill[wplus] (39,-32) rectangle (42,-33);
\fill[wminus] (42,-32) rectangle (43,-33);
\fill[wplus] (43,-32) rectangle (48,-33);
\fill[wminus] (48,-32) rectangle (49,-33);
\fill[wplus] (49,-32) rectangle (50,-33);
\fill[wminus] (50,-32) rectangle (51,-33);
\fill[wplus] (51,-32) rectangle (56,-33);
\fill[wplus] (57,-32) rectangle (59,-33);
\fill[wminus] (60,-32) rectangle (61,-33);
\fill[wplus] (62,-32) rectangle (63,-33);
\fill[wplus] (64,-32) rectangle (66,-33);
\fill[wminus] (66,-32) rectangle (67,-33);
\fill[wplus] (67,-32) rectangle (68,-33);
\fill[wplus] (69,-32) rectangle (70,-33);
\fill[wminus] (70,-32) rectangle (73,-33);
\fill[wplus] (73,-32) rectangle (74,-33);
\fill[wminus] (75,-32) rectangle (76,-33);
\fill[wplus] (76,-32) rectangle (77,-33);
\fill[wminus] (78,-32) rectangle (79,-33);
\fill[wplus] (79,-32) rectangle (80,-33);
\fill[wminus] (80,-32) rectangle (81,-33);
\fill[wplus] (81,-32) rectangle (82,-33);
\fill[wminus] (82,-32) rectangle (83,-33);
\fill[wplus] (83,-32) rectangle (85,-33);
\fill[wminus] (85,-32) rectangle (87,-33);
\fill[wplus] (87,-32) rectangle (88,-33);
\fill[wminus] (88,-32) rectangle (89,-33);
\fill[wplus] (89,-32) rectangle (91,-33);
\fill[wminus] (91,-32) rectangle (92,-33);
\fill[wplus] (92,-32) rectangle (95,-33);
\fill[wminus] (95,-32) rectangle (100,-33);
\fill[wplus] (100,-32) rectangle (101,-33);
\fill[wminus] (102,-32) rectangle (104,-33);
\fill[wplus] (104,-32) rectangle (105,-33);
\fill[wplus] (106,-32) rectangle (107,-33);
\fill[wminus] (107,-32) rectangle (108,-33);
\fill[wminus] (0,-33) rectangle (3,-34);
\fill[wplus] (3,-33) rectangle (6,-34);
\fill[wminus] (6,-33) rectangle (7,-34);
\fill[wplus] (7,-33) rectangle (9,-34);
\fill[wminus] (9,-33) rectangle (10,-34);
\fill[wplus] (10,-33) rectangle (11,-34);
\fill[wminus] (11,-33) rectangle (16,-34);
\fill[wplus] (16,-33) rectangle (18,-34);
\fill[wminus] (18,-33) rectangle (21,-34);
\fill[wplus] (21,-33) rectangle (22,-34);
\fill[wminus] (22,-33) rectangle (23,-34);
\fill[wplus] (23,-33) rectangle (31,-34);
\fill[wminus] (31,-33) rectangle (32,-34);
\fill[wplus] (32,-33) rectangle (34,-34);
\fill[wminus] (34,-33) rectangle (37,-34);
\fill[wplus] (37,-33) rectangle (38,-34);
\fill[wminus] (38,-33) rectangle (40,-34);
\fill[wplus] (40,-33) rectangle (43,-34);
\fill[wminus] (43,-33) rectangle (44,-34);
\fill[wplus] (44,-33) rectangle (49,-34);
\fill[wminus] (49,-33) rectangle (50,-34);
\fill[wplus] (50,-33) rectangle (51,-34);
\fill[wminus] (51,-33) rectangle (52,-34);
\fill[wplus] (52,-33) rectangle (55,-34);
\fill[wplus] (56,-33) rectangle (58,-34);
\fill[wminus] (59,-33) rectangle (60,-34);
\fill[wplus] (61,-33) rectangle (62,-34);
\fill[wplus] (63,-33) rectangle (65,-34);
\fill[wminus] (65,-33) rectangle (66,-34);
\fill[wplus] (66,-33) rectangle (67,-34);
\fill[wplus] (68,-33) rectangle (69,-34);
\fill[wminus] (69,-33) rectangle (72,-34);
\fill[wplus] (72,-33) rectangle (73,-34);
\fill[wminus] (74,-33) rectangle (75,-34);
\fill[wplus] (75,-33) rectangle (76,-34);
\fill[wminus] (77,-33) rectangle (78,-34);
\fill[wplus] (78,-33) rectangle (79,-34);
\fill[wminus] (79,-33) rectangle (80,-34);
\fill[wplus] (80,-33) rectangle (81,-34);
\fill[wminus] (81,-33) rectangle (82,-34);
\fill[wplus] (82,-33) rectangle (84,-34);
\fill[wminus] (84,-33) rectangle (86,-34);
\fill[wplus] (86,-33) rectangle (87,-34);
\fill[wminus] (87,-33) rectangle (88,-34);
\fill[wplus] (88,-33) rectangle (90,-34);
\fill[wminus] (90,-33) rectangle (91,-34);
\fill[wplus] (91,-33) rectangle (94,-34);
\fill[wminus] (94,-33) rectangle (99,-34);
\fill[wplus] (99,-33) rectangle (100,-34);
\fill[wminus] (101,-33) rectangle (103,-34);
\fill[wplus] (103,-33) rectangle (104,-34);
\fill[wplus] (105,-33) rectangle (106,-34);
\fill[wminus] (106,-33) rectangle (107,-34);
\fill[wplus] (107,-33) rectangle (108,-34);
\fill[wminus] (0,-34) rectangle (2,-35);
\fill[wplus] (2,-34) rectangle (5,-35);
\fill[wminus] (5,-34) rectangle (6,-35);
\fill[wplus] (6,-34) rectangle (8,-35);
\fill[wminus] (8,-34) rectangle (9,-35);
\fill[wplus] (9,-34) rectangle (10,-35);
\fill[wminus] (10,-34) rectangle (15,-35);
\fill[wplus] (15,-34) rectangle (17,-35);
\fill[wminus] (17,-34) rectangle (20,-35);
\fill[wplus] (20,-34) rectangle (21,-35);
\fill[wminus] (21,-34) rectangle (22,-35);
\fill[wplus] (22,-34) rectangle (26,-35);
\fill[wminus] (26,-34) rectangle (27,-35);
\fill[wplus] (27,-34) rectangle (32,-35);
\fill[wminus] (32,-34) rectangle (33,-35);
\fill[wplus] (33,-34) rectangle (35,-35);
\fill[wminus] (35,-34) rectangle (38,-35);
\fill[wplus] (38,-34) rectangle (39,-35);
\fill[wminus] (39,-34) rectangle (41,-35);
\fill[wplus] (41,-34) rectangle (44,-35);
\fill[wminus] (44,-34) rectangle (45,-35);
\fill[wplus] (45,-34) rectangle (50,-35);
\fill[wminus] (50,-34) rectangle (51,-35);
\fill[wplus] (51,-34) rectangle (52,-35);
\fill[wminus] (52,-34) rectangle (53,-35);
\fill[wplus] (53,-34) rectangle (54,-35);
\fill[wplus] (55,-34) rectangle (57,-35);
\fill[wminus] (58,-34) rectangle (59,-35);
\fill[wplus] (60,-34) rectangle (61,-35);
\fill[wplus] (62,-34) rectangle (64,-35);
\fill[wminus] (64,-34) rectangle (65,-35);
\fill[wplus] (65,-34) rectangle (66,-35);
\fill[wplus] (67,-34) rectangle (68,-35);
\fill[wminus] (68,-34) rectangle (71,-35);
\fill[wplus] (71,-34) rectangle (72,-35);
\fill[wminus] (73,-34) rectangle (74,-35);
\fill[wplus] (74,-34) rectangle (75,-35);
\fill[wminus] (76,-34) rectangle (77,-35);
\fill[wplus] (77,-34) rectangle (78,-35);
\fill[wminus] (78,-34) rectangle (79,-35);
\fill[wplus] (79,-34) rectangle (83,-35);
\fill[wminus] (83,-34) rectangle (85,-35);
\fill[wplus] (85,-34) rectangle (86,-35);
\fill[wminus] (86,-34) rectangle (87,-35);
\fill[wplus] (87,-34) rectangle (89,-35);
\fill[wminus] (89,-34) rectangle (90,-35);
\fill[wplus] (90,-34) rectangle (93,-35);
\fill[wminus] (93,-34) rectangle (98,-35);
\fill[wplus] (98,-34) rectangle (99,-35);
\fill[wminus] (100,-34) rectangle (102,-35);
\fill[wplus] (102,-34) rectangle (103,-35);
\fill[wplus] (104,-34) rectangle (105,-35);
\fill[wminus] (105,-34) rectangle (106,-35);
\fill[wplus] (106,-34) rectangle (107,-35);
\fill[wminus] (107,-34) rectangle (108,-35);
\fill[wminus] (0,-35) rectangle (1,-36);
\fill[wplus] (1,-35) rectangle (4,-36);
\fill[wminus] (4,-35) rectangle (5,-36);
\fill[wplus] (5,-35) rectangle (7,-36);
\fill[wminus] (7,-35) rectangle (8,-36);
\fill[wplus] (8,-35) rectangle (9,-36);
\fill[wminus] (9,-35) rectangle (14,-36);
\fill[wplus] (14,-35) rectangle (16,-36);
\fill[wminus] (16,-35) rectangle (19,-36);
\fill[wplus] (19,-35) rectangle (20,-36);
\fill[wminus] (20,-35) rectangle (21,-36);
\fill[wplus] (21,-35) rectangle (25,-36);
\fill[wminus] (25,-35) rectangle (27,-36);
\fill[wplus] (27,-35) rectangle (33,-36);
\fill[wminus] (33,-35) rectangle (34,-36);
\fill[wplus] (34,-35) rectangle (36,-36);
\fill[wminus] (36,-35) rectangle (39,-36);
\fill[wplus] (39,-35) rectangle (40,-36);
\fill[wminus] (40,-35) rectangle (42,-36);
\fill[wplus] (42,-35) rectangle (45,-36);
\fill[wminus] (45,-35) rectangle (46,-36);
\fill[wplus] (46,-35) rectangle (51,-36);
\fill[wminus] (51,-35) rectangle (52,-36);
\fill[wplus] (52,-35) rectangle (53,-36);
\fill[wminus] (53,-35) rectangle (54,-36);
\fill[wplus] (54,-35) rectangle (56,-36);
\fill[wminus] (57,-35) rectangle (58,-36);
\fill[wplus] (59,-35) rectangle (60,-36);
\fill[wplus] (61,-35) rectangle (63,-36);
\fill[wminus] (63,-35) rectangle (64,-36);
\fill[wplus] (64,-35) rectangle (65,-36);
\fill[wplus] (66,-35) rectangle (67,-36);
\fill[wminus] (67,-35) rectangle (70,-36);
\fill[wplus] (70,-35) rectangle (71,-36);
\fill[wminus] (72,-35) rectangle (73,-36);
\fill[wplus] (73,-35) rectangle (74,-36);
\fill[wminus] (75,-35) rectangle (76,-36);
\fill[wplus] (76,-35) rectangle (77,-36);
\fill[wminus] (77,-35) rectangle (78,-36);
\fill[wplus] (78,-35) rectangle (80,-36);
\fill[wplus] (81,-35) rectangle (82,-36);
\fill[wminus] (82,-35) rectangle (84,-36);
\fill[wplus] (84,-35) rectangle (85,-36);
\fill[wminus] (85,-35) rectangle (86,-36);
\fill[wplus] (86,-35) rectangle (88,-36);
\fill[wminus] (88,-35) rectangle (89,-36);
\fill[wplus] (89,-35) rectangle (92,-36);
\fill[wminus] (92,-35) rectangle (97,-36);
\fill[wplus] (97,-35) rectangle (98,-36);
\fill[wminus] (99,-35) rectangle (101,-36);
\fill[wplus] (101,-35) rectangle (102,-36);
\fill[wplus] (103,-35) rectangle (104,-36);
\fill[wminus] (104,-35) rectangle (105,-36);
\fill[wplus] (105,-35) rectangle (106,-36);
\fill[wminus] (106,-35) rectangle (107,-36);
\fill[wplus] (107,-35) rectangle (108,-36);
\fill[wplus] (0,-36) rectangle (3,-37);
\fill[wminus] (3,-36) rectangle (4,-37);
\fill[wplus] (4,-36) rectangle (6,-37);
\fill[wminus] (6,-36) rectangle (7,-37);
\fill[wplus] (7,-36) rectangle (8,-37);
\fill[wminus] (8,-36) rectangle (13,-37);
\fill[wplus] (13,-36) rectangle (15,-37);
\fill[wminus] (15,-36) rectangle (18,-37);
\fill[wplus] (18,-36) rectangle (19,-37);
\fill[wminus] (19,-36) rectangle (20,-37);
\fill[wplus] (20,-36) rectangle (24,-37);
\fill[wminus] (24,-36) rectangle (28,-37);
\fill[wplus] (28,-36) rectangle (34,-37);
\fill[wminus] (34,-36) rectangle (35,-37);
\fill[wplus] (35,-36) rectangle (37,-37);
\fill[wminus] (37,-36) rectangle (40,-37);
\fill[wplus] (40,-36) rectangle (41,-37);
\fill[wminus] (41,-36) rectangle (43,-37);
\fill[wplus] (43,-36) rectangle (46,-37);
\fill[wminus] (46,-36) rectangle (47,-37);
\fill[wplus] (47,-36) rectangle (52,-37);
\fill[wminus] (52,-36) rectangle (53,-37);
\fill[wplus] (53,-36) rectangle (55,-37);
\fill[wminus] (56,-36) rectangle (57,-37);
\fill[wplus] (58,-36) rectangle (59,-37);
\fill[wplus] (60,-36) rectangle (62,-37);
\fill[wminus] (62,-36) rectangle (63,-37);
\fill[wplus] (63,-36) rectangle (64,-37);
\fill[wplus] (65,-36) rectangle (66,-37);
\fill[wminus] (66,-36) rectangle (69,-37);
\fill[wplus] (69,-36) rectangle (70,-37);
\fill[wminus] (71,-36) rectangle (72,-37);
\fill[wplus] (72,-36) rectangle (73,-37);
\fill[wminus] (74,-36) rectangle (75,-37);
\fill[wplus] (75,-36) rectangle (76,-37);
\fill[wminus] (76,-36) rectangle (77,-37);
\fill[wplus] (77,-36) rectangle (79,-37);
\fill[wplus] (80,-36) rectangle (81,-37);
\fill[wminus] (81,-36) rectangle (83,-37);
\fill[wplus] (83,-36) rectangle (84,-37);
\fill[wminus] (84,-36) rectangle (85,-37);
\fill[wplus] (85,-36) rectangle (87,-37);
\fill[wminus] (87,-36) rectangle (88,-37);
\fill[wplus] (88,-36) rectangle (91,-37);
\fill[wminus] (91,-36) rectangle (96,-37);
\fill[wplus] (96,-36) rectangle (97,-37);
\fill[wminus] (98,-36) rectangle (100,-37);
\fill[wplus] (100,-36) rectangle (101,-37);
\fill[wplus] (102,-36) rectangle (103,-37);
\fill[wminus] (103,-36) rectangle (104,-37);
\fill[wplus] (104,-36) rectangle (105,-37);
\fill[wminus] (105,-36) rectangle (106,-37);
\fill[wplus] (106,-36) rectangle (108,-37);
\fill[wplus] (0,-37) rectangle (2,-38);
\fill[wminus] (2,-37) rectangle (3,-38);
\fill[wplus] (3,-37) rectangle (5,-38);
\fill[wminus] (5,-37) rectangle (6,-38);
\fill[wplus] (6,-37) rectangle (7,-38);
\fill[wminus] (7,-37) rectangle (12,-38);
\fill[wplus] (12,-37) rectangle (14,-38);
\fill[wminus] (14,-37) rectangle (17,-38);
\fill[wplus] (17,-37) rectangle (18,-38);
\fill[wminus] (18,-37) rectangle (19,-38);
\fill[wplus] (19,-37) rectangle (23,-38);
\fill[wminus] (23,-37) rectangle (26,-38);
\fill[wplus] (26,-37) rectangle (28,-38);
\fill[wminus] (28,-37) rectangle (29,-38);
\fill[wplus] (29,-37) rectangle (35,-38);
\fill[wminus] (35,-37) rectangle (36,-38);
\fill[wplus] (36,-37) rectangle (38,-38);
\fill[wminus] (38,-37) rectangle (41,-38);
\fill[wplus] (41,-37) rectangle (42,-38);
\fill[wminus] (42,-37) rectangle (44,-38);
\fill[wplus] (44,-37) rectangle (47,-38);
\fill[wminus] (47,-37) rectangle (48,-38);
\fill[wplus] (48,-37) rectangle (53,-38);
\fill[wminus] (53,-37) rectangle (54,-38);
\fill[wminus] (55,-37) rectangle (56,-38);
\fill[wplus] (57,-37) rectangle (58,-38);
\fill[wplus] (59,-37) rectangle (61,-38);
\fill[wminus] (61,-37) rectangle (62,-38);
\fill[wplus] (62,-37) rectangle (63,-38);
\fill[wplus] (64,-37) rectangle (65,-38);
\fill[wminus] (65,-37) rectangle (68,-38);
\fill[wplus] (68,-37) rectangle (69,-38);
\fill[wminus] (70,-37) rectangle (71,-38);
\fill[wplus] (71,-37) rectangle (72,-38);
\fill[wminus] (73,-37) rectangle (74,-38);
\fill[wplus] (74,-37) rectangle (75,-38);
\fill[wminus] (75,-37) rectangle (76,-38);
\fill[wplus] (76,-37) rectangle (78,-38);
\fill[wplus] (79,-37) rectangle (81,-38);
\fill[wminus] (81,-37) rectangle (82,-38);
\fill[wplus] (82,-37) rectangle (83,-38);
\fill[wminus] (83,-37) rectangle (84,-38);
\fill[wplus] (84,-37) rectangle (86,-38);
\fill[wminus] (86,-37) rectangle (87,-38);
\fill[wplus] (87,-37) rectangle (90,-38);
\fill[wminus] (90,-37) rectangle (95,-38);
\fill[wplus] (95,-37) rectangle (96,-38);
\fill[wminus] (97,-37) rectangle (99,-38);
\fill[wplus] (99,-37) rectangle (100,-38);
\fill[wplus] (101,-37) rectangle (102,-38);
\fill[wminus] (102,-37) rectangle (103,-38);
\fill[wplus] (103,-37) rectangle (104,-38);
\fill[wminus] (104,-37) rectangle (105,-38);
\fill[wplus] (105,-37) rectangle (107,-38);
\fill[wminus] (107,-37) rectangle (108,-38);
\fill[wplus] (0,-38) rectangle (1,-39);
\fill[wminus] (1,-38) rectangle (2,-39);
\fill[wplus] (2,-38) rectangle (4,-39);
\fill[wminus] (4,-38) rectangle (5,-39);
\fill[wplus] (5,-38) rectangle (6,-39);
\fill[wminus] (6,-38) rectangle (11,-39);
\fill[wplus] (11,-38) rectangle (13,-39);
\fill[wminus] (13,-38) rectangle (16,-39);
\fill[wplus] (16,-38) rectangle (17,-39);
\fill[wminus] (17,-38) rectangle (18,-39);
\fill[wplus] (18,-38) rectangle (22,-39);
\fill[wminus] (22,-38) rectangle (25,-39);
\fill[wplus] (25,-38) rectangle (27,-39);
\fill[wminus] (27,-38) rectangle (28,-39);
\fill[wplus] (28,-38) rectangle (29,-39);
\fill[wminus] (29,-38) rectangle (30,-39);
\fill[wplus] (30,-38) rectangle (36,-39);
\fill[wminus] (36,-38) rectangle (37,-39);
\fill[wplus] (37,-38) rectangle (39,-39);
\fill[wminus] (39,-38) rectangle (42,-39);
\fill[wplus] (42,-38) rectangle (43,-39);
\fill[wminus] (43,-38) rectangle (45,-39);
\fill[wplus] (45,-38) rectangle (48,-39);
\fill[wminus] (48,-38) rectangle (49,-39);
\fill[wplus] (49,-38) rectangle (54,-39);
\fill[wminus] (54,-38) rectangle (55,-39);
\fill[wplus] (56,-38) rectangle (57,-39);
\fill[wplus] (58,-38) rectangle (60,-39);
\fill[wminus] (60,-38) rectangle (61,-39);
\fill[wplus] (61,-38) rectangle (62,-39);
\fill[wplus] (63,-38) rectangle (64,-39);
\fill[wminus] (64,-38) rectangle (67,-39);
\fill[wplus] (67,-38) rectangle (68,-39);
\fill[wminus] (69,-38) rectangle (70,-39);
\fill[wplus] (70,-38) rectangle (71,-39);
\fill[wminus] (72,-38) rectangle (73,-39);
\fill[wplus] (73,-38) rectangle (74,-39);
\fill[wminus] (74,-38) rectangle (75,-39);
\fill[wplus] (75,-38) rectangle (77,-39);
\fill[wplus] (78,-38) rectangle (80,-39);
\fill[wplus] (81,-38) rectangle (82,-39);
\fill[wminus] (82,-38) rectangle (83,-39);
\fill[wplus] (83,-38) rectangle (85,-39);
\fill[wminus] (85,-38) rectangle (86,-39);
\fill[wplus] (86,-38) rectangle (89,-39);
\fill[wminus] (89,-38) rectangle (94,-39);
\fill[wplus] (94,-38) rectangle (95,-39);
\fill[wminus] (96,-38) rectangle (98,-39);
\fill[wplus] (98,-38) rectangle (99,-39);
\fill[wplus] (100,-38) rectangle (101,-39);
\fill[wminus] (101,-38) rectangle (102,-39);
\fill[wplus] (102,-38) rectangle (103,-39);
\fill[wminus] (103,-38) rectangle (104,-39);
\fill[wplus] (104,-38) rectangle (106,-39);
\fill[wminus] (106,-38) rectangle (108,-39);
\fill[wminus] (0,-39) rectangle (1,-40);
\fill[wplus] (1,-39) rectangle (3,-40);
\fill[wminus] (3,-39) rectangle (4,-40);
\fill[wplus] (4,-39) rectangle (5,-40);
\fill[wminus] (5,-39) rectangle (10,-40);
\fill[wplus] (10,-39) rectangle (12,-40);
\fill[wminus] (12,-39) rectangle (15,-40);
\fill[wplus] (15,-39) rectangle (16,-40);
\fill[wminus] (16,-39) rectangle (17,-40);
\fill[wplus] (17,-39) rectangle (21,-40);
\fill[wminus] (21,-39) rectangle (24,-40);
\fill[wplus] (24,-39) rectangle (28,-40);
\fill[wminus] (28,-39) rectangle (29,-40);
\fill[wplus] (29,-39) rectangle (30,-40);
\fill[wminus] (30,-39) rectangle (31,-40);
\fill[wplus] (31,-39) rectangle (37,-40);
\fill[wminus] (37,-39) rectangle (38,-40);
\fill[wplus] (38,-39) rectangle (40,-40);
\fill[wminus] (40,-39) rectangle (43,-40);
\fill[wplus] (43,-39) rectangle (44,-40);
\fill[wminus] (44,-39) rectangle (46,-40);
\fill[wplus] (46,-39) rectangle (49,-40);
\fill[wminus] (49,-39) rectangle (50,-40);
\fill[wplus] (50,-39) rectangle (54,-40);
\fill[wplus] (55,-39) rectangle (56,-40);
\fill[wplus] (57,-39) rectangle (59,-40);
\fill[wminus] (59,-39) rectangle (60,-40);
\fill[wplus] (60,-39) rectangle (61,-40);
\fill[wplus] (62,-39) rectangle (63,-40);
\fill[wminus] (63,-39) rectangle (66,-40);
\fill[wplus] (66,-39) rectangle (67,-40);
\fill[wminus] (68,-39) rectangle (69,-40);
\fill[wplus] (69,-39) rectangle (70,-40);
\fill[wminus] (71,-39) rectangle (72,-40);
\fill[wplus] (72,-39) rectangle (73,-40);
\fill[wminus] (73,-39) rectangle (74,-40);
\fill[wplus] (74,-39) rectangle (76,-40);
\fill[wplus] (77,-39) rectangle (79,-40);
\fill[wminus] (80,-39) rectangle (82,-40);
\fill[wplus] (82,-39) rectangle (84,-40);
\fill[wminus] (84,-39) rectangle (85,-40);
\fill[wplus] (85,-39) rectangle (88,-40);
\fill[wminus] (88,-39) rectangle (93,-40);
\fill[wplus] (93,-39) rectangle (94,-40);
\fill[wminus] (95,-39) rectangle (97,-40);
\fill[wplus] (97,-39) rectangle (98,-40);
\fill[wplus] (99,-39) rectangle (100,-40);
\fill[wminus] (100,-39) rectangle (101,-40);
\fill[wplus] (101,-39) rectangle (102,-40);
\fill[wminus] (102,-39) rectangle (103,-40);
\fill[wplus] (103,-39) rectangle (105,-40);
\fill[wminus] (105,-39) rectangle (107,-40);
\fill[wplus] (107,-39) rectangle (108,-40);
\fill[wplus] (0,-40) rectangle (2,-41);
\fill[wminus] (2,-40) rectangle (3,-41);
\fill[wplus] (3,-40) rectangle (4,-41);
\fill[wminus] (4,-40) rectangle (9,-41);
\fill[wplus] (9,-40) rectangle (11,-41);
\fill[wminus] (11,-40) rectangle (14,-41);
\fill[wplus] (14,-40) rectangle (15,-41);
\fill[wminus] (15,-40) rectangle (16,-41);
\fill[wplus] (16,-40) rectangle (20,-41);
\fill[wminus] (20,-40) rectangle (23,-41);
\fill[wplus] (23,-40) rectangle (26,-41);
\fill[wminus] (26,-40) rectangle (27,-41);
\fill[wplus] (27,-40) rectangle (29,-41);
\fill[wminus] (29,-40) rectangle (30,-41);
\fill[wplus] (30,-40) rectangle (31,-41);
\fill[wminus] (31,-40) rectangle (32,-41);
\fill[wplus] (32,-40) rectangle (38,-41);
\fill[wminus] (38,-40) rectangle (39,-41);
\fill[wplus] (39,-40) rectangle (41,-41);
\fill[wminus] (41,-40) rectangle (44,-41);
\fill[wplus] (44,-40) rectangle (45,-41);
\fill[wminus] (45,-40) rectangle (47,-41);
\fill[wplus] (47,-40) rectangle (50,-41);
\fill[wminus] (50,-40) rectangle (51,-41);
\fill[wplus] (51,-40) rectangle (55,-41);
\fill[wplus] (56,-40) rectangle (58,-41);
\fill[wminus] (58,-40) rectangle (59,-41);
\fill[wplus] (59,-40) rectangle (60,-41);
\fill[wplus] (61,-40) rectangle (62,-41);
\fill[wminus] (62,-40) rectangle (65,-41);
\fill[wplus] (65,-40) rectangle (66,-41);
\fill[wminus] (67,-40) rectangle (68,-41);
\fill[wplus] (68,-40) rectangle (69,-41);
\fill[wminus] (70,-40) rectangle (71,-41);
\fill[wplus] (71,-40) rectangle (72,-41);
\fill[wminus] (72,-40) rectangle (73,-41);
\fill[wplus] (73,-40) rectangle (75,-41);
\fill[wplus] (76,-40) rectangle (78,-41);
\fill[wminus] (79,-40) rectangle (80,-41);
\fill[wplus] (81,-40) rectangle (83,-41);
\fill[wminus] (83,-40) rectangle (84,-41);
\fill[wplus] (84,-40) rectangle (87,-41);
\fill[wminus] (87,-40) rectangle (92,-41);
\fill[wplus] (92,-40) rectangle (93,-41);
\fill[wminus] (94,-40) rectangle (96,-41);
\fill[wplus] (96,-40) rectangle (97,-41);
\fill[wplus] (98,-40) rectangle (99,-41);
\fill[wminus] (99,-40) rectangle (100,-41);
\fill[wplus] (100,-40) rectangle (101,-41);
\fill[wminus] (101,-40) rectangle (102,-41);
\fill[wplus] (102,-40) rectangle (104,-41);
\fill[wminus] (104,-40) rectangle (106,-41);
\fill[wplus] (106,-40) rectangle (107,-41);
\fill[wminus] (107,-40) rectangle (108,-41);
\fill[wplus] (0,-41) rectangle (1,-42);
\fill[wminus] (1,-41) rectangle (2,-42);
\fill[wplus] (2,-41) rectangle (3,-42);
\fill[wminus] (3,-41) rectangle (8,-42);
\fill[wplus] (8,-41) rectangle (10,-42);
\fill[wminus] (10,-41) rectangle (13,-42);
\fill[wplus] (13,-41) rectangle (14,-42);
\fill[wminus] (14,-41) rectangle (15,-42);
\fill[wplus] (15,-41) rectangle (19,-42);
\fill[wminus] (19,-41) rectangle (22,-42);
\fill[wplus] (22,-41) rectangle (25,-42);
\fill[wminus] (25,-41) rectangle (26,-42);
\fill[wplus] (26,-41) rectangle (30,-42);
\fill[wminus] (30,-41) rectangle (31,-42);
\fill[wplus] (31,-41) rectangle (32,-42);
\fill[wminus] (32,-41) rectangle (33,-42);
\fill[wplus] (33,-41) rectangle (39,-42);
\fill[wminus] (39,-41) rectangle (40,-42);
\fill[wplus] (40,-41) rectangle (42,-42);
\fill[wminus] (42,-41) rectangle (45,-42);
\fill[wplus] (45,-41) rectangle (46,-42);
\fill[wminus] (46,-41) rectangle (48,-42);
\fill[wplus] (48,-41) rectangle (51,-42);
\fill[wminus] (51,-41) rectangle (52,-42);
\fill[wplus] (52,-41) rectangle (54,-42);
\fill[wplus] (55,-41) rectangle (57,-42);
\fill[wminus] (57,-41) rectangle (58,-42);
\fill[wplus] (58,-41) rectangle (59,-42);
\fill[wplus] (60,-41) rectangle (61,-42);
\fill[wminus] (61,-41) rectangle (64,-42);
\fill[wplus] (64,-41) rectangle (65,-42);
\fill[wminus] (66,-41) rectangle (67,-42);
\fill[wplus] (67,-41) rectangle (68,-42);
\fill[wminus] (69,-41) rectangle (70,-42);
\fill[wplus] (70,-41) rectangle (71,-42);
\fill[wminus] (71,-41) rectangle (72,-42);
\fill[wplus] (72,-41) rectangle (74,-42);
\fill[wplus] (75,-41) rectangle (77,-42);
\fill[wminus] (78,-41) rectangle (79,-42);
\fill[wplus] (80,-41) rectangle (82,-42);
\fill[wminus] (82,-41) rectangle (83,-42);
\fill[wplus] (83,-41) rectangle (86,-42);
\fill[wminus] (86,-41) rectangle (91,-42);
\fill[wplus] (91,-41) rectangle (92,-42);
\fill[wminus] (93,-41) rectangle (95,-42);
\fill[wplus] (95,-41) rectangle (96,-42);
\fill[wplus] (97,-41) rectangle (98,-42);
\fill[wminus] (98,-41) rectangle (99,-42);
\fill[wplus] (99,-41) rectangle (100,-42);
\fill[wminus] (100,-41) rectangle (101,-42);
\fill[wplus] (101,-41) rectangle (103,-42);
\fill[wminus] (103,-41) rectangle (105,-42);
\fill[wplus] (105,-41) rectangle (106,-42);
\fill[wminus] (106,-41) rectangle (107,-42);
\fill[wplus] (107,-41) rectangle (108,-42);
\fill[wminus] (0,-42) rectangle (1,-43);
\fill[wplus] (1,-42) rectangle (2,-43);
\fill[wminus] (2,-42) rectangle (7,-43);
\fill[wplus] (7,-42) rectangle (9,-43);
\fill[wminus] (9,-42) rectangle (12,-43);
\fill[wplus] (12,-42) rectangle (13,-43);
\fill[wminus] (13,-42) rectangle (14,-43);
\fill[wplus] (14,-42) rectangle (18,-43);
\fill[wminus] (18,-42) rectangle (21,-43);
\fill[wplus] (21,-42) rectangle (24,-43);
\fill[wminus] (24,-42) rectangle (25,-43);
\fill[wplus] (25,-42) rectangle (31,-43);
\fill[wminus] (31,-42) rectangle (32,-43);
\fill[wplus] (32,-42) rectangle (33,-43);
\fill[wminus] (33,-42) rectangle (34,-43);
\fill[wplus] (34,-42) rectangle (40,-43);
\fill[wminus] (40,-42) rectangle (41,-43);
\fill[wplus] (41,-42) rectangle (43,-43);
\fill[wminus] (43,-42) rectangle (46,-43);
\fill[wplus] (46,-42) rectangle (47,-43);
\fill[wminus] (47,-42) rectangle (49,-43);
\fill[wplus] (49,-42) rectangle (52,-43);
\fill[wminus] (52,-42) rectangle (53,-43);
\fill[wplus] (53,-42) rectangle (56,-43);
\fill[wminus] (56,-42) rectangle (57,-43);
\fill[wplus] (57,-42) rectangle (58,-43);
\fill[wplus] (59,-42) rectangle (60,-43);
\fill[wminus] (60,-42) rectangle (63,-43);
\fill[wplus] (63,-42) rectangle (64,-43);
\fill[wminus] (65,-42) rectangle (66,-43);
\fill[wplus] (66,-42) rectangle (67,-43);
\fill[wminus] (68,-42) rectangle (69,-43);
\fill[wplus] (69,-42) rectangle (70,-43);
\fill[wminus] (70,-42) rectangle (71,-43);
\fill[wplus] (71,-42) rectangle (73,-43);
\fill[wplus] (74,-42) rectangle (76,-43);
\fill[wminus] (77,-42) rectangle (78,-43);
\fill[wplus] (79,-42) rectangle (80,-43);
\fill[wminus] (81,-42) rectangle (82,-43);
\fill[wplus] (82,-42) rectangle (85,-43);
\fill[wminus] (85,-42) rectangle (90,-43);
\fill[wplus] (90,-42) rectangle (91,-43);
\fill[wminus] (92,-42) rectangle (94,-43);
\fill[wplus] (94,-42) rectangle (95,-43);
\fill[wplus] (96,-42) rectangle (97,-43);
\fill[wminus] (97,-42) rectangle (98,-43);
\fill[wplus] (98,-42) rectangle (99,-43);
\fill[wminus] (99,-42) rectangle (100,-43);
\fill[wplus] (100,-42) rectangle (102,-43);
\fill[wminus] (102,-42) rectangle (104,-43);
\fill[wplus] (104,-42) rectangle (105,-43);
\fill[wminus] (105,-42) rectangle (106,-43);
\fill[wplus] (106,-42) rectangle (108,-43);
\fill[wplus] (0,-43) rectangle (1,-44);
\fill[wminus] (1,-43) rectangle (6,-44);
\fill[wplus] (6,-43) rectangle (8,-44);
\fill[wminus] (8,-43) rectangle (11,-44);
\fill[wplus] (11,-43) rectangle (12,-44);
\fill[wminus] (12,-43) rectangle (13,-44);
\fill[wplus] (13,-43) rectangle (17,-44);
\fill[wminus] (17,-43) rectangle (20,-44);
\fill[wplus] (20,-43) rectangle (23,-44);
\fill[wminus] (23,-43) rectangle (24,-44);
\fill[wplus] (24,-43) rectangle (26,-44);
\fill[wminus] (26,-43) rectangle (27,-44);
\fill[wplus] (27,-43) rectangle (32,-44);
\fill[wminus] (32,-43) rectangle (33,-44);
\fill[wplus] (33,-43) rectangle (34,-44);
\fill[wminus] (34,-43) rectangle (35,-44);
\fill[wplus] (35,-43) rectangle (41,-44);
\fill[wminus] (41,-43) rectangle (42,-44);
\fill[wplus] (42,-43) rectangle (44,-44);
\fill[wminus] (44,-43) rectangle (47,-44);
\fill[wplus] (47,-43) rectangle (48,-44);
\fill[wminus] (48,-43) rectangle (50,-44);
\fill[wplus] (50,-43) rectangle (53,-44);
\fill[wminus] (53,-43) rectangle (54,-44);
\fill[wplus] (54,-43) rectangle (55,-44);
\fill[wminus] (55,-43) rectangle (56,-44);
\fill[wplus] (56,-43) rectangle (57,-44);
\fill[wplus] (58,-43) rectangle (59,-44);
\fill[wminus] (59,-43) rectangle (62,-44);
\fill[wplus] (62,-43) rectangle (63,-44);
\fill[wminus] (64,-43) rectangle (65,-44);
\fill[wplus] (65,-43) rectangle (66,-44);
\fill[wminus] (67,-43) rectangle (68,-44);
\fill[wplus] (68,-43) rectangle (69,-44);
\fill[wminus] (69,-43) rectangle (70,-44);
\fill[wplus] (70,-43) rectangle (72,-44);
\fill[wplus] (73,-43) rectangle (75,-44);
\fill[wminus] (76,-43) rectangle (77,-44);
\fill[wplus] (78,-43) rectangle (79,-44);
\fill[wplus] (80,-43) rectangle (84,-44);
\fill[wminus] (84,-43) rectangle (89,-44);
\fill[wplus] (89,-43) rectangle (90,-44);
\fill[wminus] (91,-43) rectangle (93,-44);
\fill[wplus] (93,-43) rectangle (94,-44);
\fill[wplus] (95,-43) rectangle (96,-44);
\fill[wminus] (96,-43) rectangle (97,-44);
\fill[wplus] (97,-43) rectangle (98,-44);
\fill[wminus] (98,-43) rectangle (99,-44);
\fill[wplus] (99,-43) rectangle (101,-44);
\fill[wminus] (101,-43) rectangle (103,-44);
\fill[wplus] (103,-43) rectangle (104,-44);
\fill[wminus] (104,-43) rectangle (105,-44);
\fill[wplus] (105,-43) rectangle (107,-44);
\fill[wminus] (107,-43) rectangle (108,-44);
\fill[wminus] (0,-44) rectangle (5,-45);
\fill[wplus] (5,-44) rectangle (7,-45);
\fill[wminus] (7,-44) rectangle (10,-45);
\fill[wplus] (10,-44) rectangle (11,-45);
\fill[wminus] (11,-44) rectangle (12,-45);
\fill[wplus] (12,-44) rectangle (16,-45);
\fill[wminus] (16,-44) rectangle (19,-45);
\fill[wplus] (19,-44) rectangle (22,-45);
\fill[wminus] (22,-44) rectangle (23,-45);
\fill[wplus] (23,-44) rectangle (25,-45);
\fill[wminus] (25,-44) rectangle (26,-45);
\fill[wplus] (26,-44) rectangle (27,-45);
\fill[wminus] (27,-44) rectangle (28,-45);
\fill[wplus] (28,-44) rectangle (33,-45);
\fill[wminus] (33,-44) rectangle (34,-45);
\fill[wplus] (34,-44) rectangle (35,-45);
\fill[wminus] (35,-44) rectangle (36,-45);
\fill[wplus] (36,-44) rectangle (42,-45);
\fill[wminus] (42,-44) rectangle (43,-45);
\fill[wplus] (43,-44) rectangle (45,-45);
\fill[wminus] (45,-44) rectangle (48,-45);
\fill[wplus] (48,-44) rectangle (49,-45);
\fill[wminus] (49,-44) rectangle (51,-45);
\fill[wplus] (51,-44) rectangle (54,-45);
\fill[wminus] (54,-44) rectangle (55,-45);
\fill[wplus] (55,-44) rectangle (56,-45);
\fill[wplus] (57,-44) rectangle (58,-45);
\fill[wminus] (58,-44) rectangle (61,-45);
\fill[wplus] (61,-44) rectangle (62,-45);
\fill[wminus] (63,-44) rectangle (64,-45);
\fill[wplus] (64,-44) rectangle (65,-45);
\fill[wminus] (66,-44) rectangle (67,-45);
\fill[wplus] (67,-44) rectangle (68,-45);
\fill[wminus] (68,-44) rectangle (69,-45);
\fill[wplus] (69,-44) rectangle (71,-45);
\fill[wplus] (72,-44) rectangle (74,-45);
\fill[wminus] (75,-44) rectangle (76,-45);
\fill[wplus] (77,-44) rectangle (78,-45);
\fill[wplus] (79,-44) rectangle (83,-45);
\fill[wminus] (83,-44) rectangle (88,-45);
\fill[wplus] (88,-44) rectangle (89,-45);
\fill[wminus] (90,-44) rectangle (92,-45);
\fill[wplus] (92,-44) rectangle (93,-45);
\fill[wplus] (94,-44) rectangle (95,-45);
\fill[wminus] (95,-44) rectangle (96,-45);
\fill[wplus] (96,-44) rectangle (97,-45);
\fill[wminus] (97,-44) rectangle (98,-45);
\fill[wplus] (98,-44) rectangle (100,-45);
\fill[wminus] (100,-44) rectangle (102,-45);
\fill[wplus] (102,-44) rectangle (103,-45);
\fill[wminus] (103,-44) rectangle (104,-45);
\fill[wplus] (104,-44) rectangle (106,-45);
\fill[wminus] (106,-44) rectangle (107,-45);
\fill[wplus] (107,-44) rectangle (108,-45);
\fill[wminus] (0,-45) rectangle (4,-46);
\fill[wplus] (4,-45) rectangle (6,-46);
\fill[wminus] (6,-45) rectangle (9,-46);
\fill[wplus] (9,-45) rectangle (10,-46);
\fill[wminus] (10,-45) rectangle (11,-46);
\fill[wplus] (11,-45) rectangle (15,-46);
\fill[wminus] (15,-45) rectangle (18,-46);
\fill[wplus] (18,-45) rectangle (21,-46);
\fill[wminus] (21,-45) rectangle (22,-46);
\fill[wplus] (22,-45) rectangle (24,-46);
\fill[wminus] (24,-45) rectangle (25,-46);
\fill[wplus] (25,-45) rectangle (26,-46);
\fill[wminus] (26,-45) rectangle (27,-46);
\fill[wplus] (27,-45) rectangle (28,-46);
\fill[wminus] (28,-45) rectangle (29,-46);
\fill[wplus] (29,-45) rectangle (34,-46);
\fill[wminus] (34,-45) rectangle (35,-46);
\fill[wplus] (35,-45) rectangle (36,-46);
\fill[wminus] (36,-45) rectangle (37,-46);
\fill[wplus] (37,-45) rectangle (43,-46);
\fill[wminus] (43,-45) rectangle (44,-46);
\fill[wplus] (44,-45) rectangle (46,-46);
\fill[wminus] (46,-45) rectangle (49,-46);
\fill[wplus] (49,-45) rectangle (50,-46);
\fill[wminus] (50,-45) rectangle (52,-46);
\fill[wplus] (52,-45) rectangle (55,-46);
\fill[wplus] (56,-45) rectangle (57,-46);
\fill[wminus] (57,-45) rectangle (60,-46);
\fill[wplus] (60,-45) rectangle (61,-46);
\fill[wminus] (62,-45) rectangle (63,-46);
\fill[wplus] (63,-45) rectangle (64,-46);
\fill[wminus] (65,-45) rectangle (66,-46);
\fill[wplus] (66,-45) rectangle (67,-46);
\fill[wminus] (67,-45) rectangle (68,-46);
\fill[wplus] (68,-45) rectangle (70,-46);
\fill[wplus] (71,-45) rectangle (73,-46);
\fill[wminus] (74,-45) rectangle (75,-46);
\fill[wplus] (76,-45) rectangle (77,-46);
\fill[wplus] (78,-45) rectangle (80,-46);
\fill[wminus] (80,-45) rectangle (81,-46);
\fill[wplus] (81,-45) rectangle (82,-46);
\fill[wminus] (82,-45) rectangle (87,-46);
\fill[wplus] (87,-45) rectangle (88,-46);
\fill[wminus] (89,-45) rectangle (91,-46);
\fill[wplus] (91,-45) rectangle (92,-46);
\fill[wplus] (93,-45) rectangle (94,-46);
\fill[wminus] (94,-45) rectangle (95,-46);
\fill[wplus] (95,-45) rectangle (96,-46);
\fill[wminus] (96,-45) rectangle (97,-46);
\fill[wplus] (97,-45) rectangle (99,-46);
\fill[wminus] (99,-45) rectangle (101,-46);
\fill[wplus] (101,-45) rectangle (102,-46);
\fill[wminus] (102,-45) rectangle (103,-46);
\fill[wplus] (103,-45) rectangle (105,-46);
\fill[wminus] (105,-45) rectangle (106,-46);
\fill[wplus] (106,-45) rectangle (108,-46);
\fill[wminus] (0,-46) rectangle (3,-47);
\fill[wplus] (3,-46) rectangle (5,-47);
\fill[wminus] (5,-46) rectangle (8,-47);
\fill[wplus] (8,-46) rectangle (9,-47);
\fill[wminus] (9,-46) rectangle (10,-47);
\fill[wplus] (10,-46) rectangle (14,-47);
\fill[wminus] (14,-46) rectangle (17,-47);
\fill[wplus] (17,-46) rectangle (20,-47);
\fill[wminus] (20,-46) rectangle (21,-47);
\fill[wplus] (21,-46) rectangle (23,-47);
\fill[wminus] (23,-46) rectangle (24,-47);
\fill[wplus] (24,-46) rectangle (25,-47);
\fill[wminus] (25,-46) rectangle (27,-47);
\fill[wplus] (27,-46) rectangle (29,-47);
\fill[wminus] (29,-46) rectangle (30,-47);
\fill[wplus] (30,-46) rectangle (35,-47);
\fill[wminus] (35,-46) rectangle (36,-47);
\fill[wplus] (36,-46) rectangle (37,-47);
\fill[wminus] (37,-46) rectangle (38,-47);
\fill[wplus] (38,-46) rectangle (44,-47);
\fill[wminus] (44,-46) rectangle (45,-47);
\fill[wplus] (45,-46) rectangle (47,-47);
\fill[wminus] (47,-46) rectangle (50,-47);
\fill[wplus] (50,-46) rectangle (51,-47);
\fill[wminus] (51,-46) rectangle (53,-47);
\fill[wplus] (53,-46) rectangle (54,-47);
\fill[wplus] (55,-46) rectangle (56,-47);
\fill[wminus] (56,-46) rectangle (59,-47);
\fill[wplus] (59,-46) rectangle (60,-47);
\fill[wminus] (61,-46) rectangle (62,-47);
\fill[wplus] (62,-46) rectangle (63,-47);
\fill[wminus] (64,-46) rectangle (65,-47);
\fill[wplus] (65,-46) rectangle (66,-47);
\fill[wminus] (66,-46) rectangle (67,-47);
\fill[wplus] (67,-46) rectangle (69,-47);
\fill[wplus] (70,-46) rectangle (72,-47);
\fill[wminus] (73,-46) rectangle (74,-47);
\fill[wplus] (75,-46) rectangle (76,-47);
\fill[wplus] (77,-46) rectangle (79,-47);
\fill[wminus] (79,-46) rectangle (80,-47);
\fill[wplus] (80,-46) rectangle (81,-47);
\fill[wminus] (81,-46) rectangle (86,-47);
\fill[wplus] (86,-46) rectangle (87,-47);
\fill[wminus] (88,-46) rectangle (90,-47);
\fill[wplus] (90,-46) rectangle (91,-47);
\fill[wplus] (92,-46) rectangle (93,-47);
\fill[wminus] (93,-46) rectangle (94,-47);
\fill[wplus] (94,-46) rectangle (95,-47);
\fill[wminus] (95,-46) rectangle (96,-47);
\fill[wplus] (96,-46) rectangle (98,-47);
\fill[wminus] (98,-46) rectangle (100,-47);
\fill[wplus] (100,-46) rectangle (101,-47);
\fill[wminus] (101,-46) rectangle (102,-47);
\fill[wplus] (102,-46) rectangle (104,-47);
\fill[wminus] (104,-46) rectangle (105,-47);
\fill[wplus] (105,-46) rectangle (108,-47);
\fill[wminus] (0,-47) rectangle (2,-48);
\fill[wplus] (2,-47) rectangle (4,-48);
\fill[wminus] (4,-47) rectangle (7,-48);
\fill[wplus] (7,-47) rectangle (8,-48);
\fill[wminus] (8,-47) rectangle (9,-48);
\fill[wplus] (9,-47) rectangle (13,-48);
\fill[wminus] (13,-47) rectangle (16,-48);
\fill[wplus] (16,-47) rectangle (19,-48);
\fill[wminus] (19,-47) rectangle (20,-48);
\fill[wplus] (20,-47) rectangle (22,-48);
\fill[wminus] (22,-47) rectangle (23,-48);
\fill[wplus] (23,-47) rectangle (24,-48);
\fill[wminus] (24,-47) rectangle (27,-48);
\fill[wplus] (27,-47) rectangle (30,-48);
\fill[wminus] (30,-47) rectangle (31,-48);
\fill[wplus] (31,-47) rectangle (36,-48);
\fill[wminus] (36,-47) rectangle (37,-48);
\fill[wplus] (37,-47) rectangle (38,-48);
\fill[wminus] (38,-47) rectangle (39,-48);
\fill[wplus] (39,-47) rectangle (45,-48);
\fill[wminus] (45,-47) rectangle (46,-48);
\fill[wplus] (46,-47) rectangle (48,-48);
\fill[wminus] (48,-47) rectangle (51,-48);
\fill[wplus] (51,-47) rectangle (52,-48);
\fill[wminus] (52,-47) rectangle (54,-48);
\fill[wplus] (54,-47) rectangle (55,-48);
\fill[wminus] (55,-47) rectangle (58,-48);
\fill[wplus] (58,-47) rectangle (59,-48);
\fill[wminus] (60,-47) rectangle (61,-48);
\fill[wplus] (61,-47) rectangle (62,-48);
\fill[wminus] (63,-47) rectangle (64,-48);
\fill[wplus] (64,-47) rectangle (65,-48);
\fill[wminus] (65,-47) rectangle (66,-48);
\fill[wplus] (66,-47) rectangle (68,-48);
\fill[wplus] (69,-47) rectangle (71,-48);
\fill[wminus] (72,-47) rectangle (73,-48);
\fill[wplus] (74,-47) rectangle (75,-48);
\fill[wplus] (76,-47) rectangle (78,-48);
\fill[wminus] (78,-47) rectangle (79,-48);
\fill[wplus] (79,-47) rectangle (80,-48);
\fill[wminus] (81,-47) rectangle (85,-48);
\fill[wplus] (85,-47) rectangle (86,-48);
\fill[wminus] (87,-47) rectangle (89,-48);
\fill[wplus] (89,-47) rectangle (90,-48);
\fill[wplus] (91,-47) rectangle (92,-48);
\fill[wminus] (92,-47) rectangle (93,-48);
\fill[wplus] (93,-47) rectangle (94,-48);
\fill[wminus] (94,-47) rectangle (95,-48);
\fill[wplus] (95,-47) rectangle (97,-48);
\fill[wminus] (97,-47) rectangle (99,-48);
\fill[wplus] (99,-47) rectangle (100,-48);
\fill[wminus] (100,-47) rectangle (101,-48);
\fill[wplus] (101,-47) rectangle (103,-48);
\fill[wminus] (103,-47) rectangle (104,-48);
\fill[wplus] (104,-47) rectangle (107,-48);
\fill[wminus] (107,-47) rectangle (108,-48);
\fill[wminus] (0,-48) rectangle (1,-49);
\fill[wplus] (1,-48) rectangle (3,-49);
\fill[wminus] (3,-48) rectangle (6,-49);
\fill[wplus] (6,-48) rectangle (7,-49);
\fill[wminus] (7,-48) rectangle (8,-49);
\fill[wplus] (8,-48) rectangle (12,-49);
\fill[wminus] (12,-48) rectangle (15,-49);
\fill[wplus] (15,-48) rectangle (18,-49);
\fill[wminus] (18,-48) rectangle (19,-49);
\fill[wplus] (19,-48) rectangle (21,-49);
\fill[wminus] (21,-48) rectangle (22,-49);
\fill[wplus] (22,-48) rectangle (23,-49);
\fill[wminus] (23,-48) rectangle (28,-49);
\fill[wplus] (28,-48) rectangle (31,-49);
\fill[wminus] (31,-48) rectangle (32,-49);
\fill[wplus] (32,-48) rectangle (37,-49);
\fill[wminus] (37,-48) rectangle (38,-49);
\fill[wplus] (38,-48) rectangle (39,-49);
\fill[wminus] (39,-48) rectangle (40,-49);
\fill[wplus] (40,-48) rectangle (46,-49);
\fill[wminus] (46,-48) rectangle (47,-49);
\fill[wplus] (47,-48) rectangle (49,-49);
\fill[wminus] (49,-48) rectangle (52,-49);
\fill[wplus] (52,-48) rectangle (53,-49);
\fill[wminus] (53,-48) rectangle (57,-49);
\fill[wplus] (57,-48) rectangle (58,-49);
\fill[wminus] (59,-48) rectangle (60,-49);
\fill[wplus] (60,-48) rectangle (61,-49);
\fill[wminus] (62,-48) rectangle (63,-49);
\fill[wplus] (63,-48) rectangle (64,-49);
\fill[wminus] (64,-48) rectangle (65,-49);
\fill[wplus] (65,-48) rectangle (67,-49);
\fill[wplus] (68,-48) rectangle (70,-49);
\fill[wminus] (71,-48) rectangle (72,-49);
\fill[wplus] (73,-48) rectangle (74,-49);
\fill[wplus] (75,-48) rectangle (77,-49);
\fill[wminus] (77,-48) rectangle (78,-49);
\fill[wplus] (78,-48) rectangle (79,-49);
\fill[wplus] (80,-48) rectangle (81,-49);
\fill[wminus] (81,-48) rectangle (84,-49);
\fill[wplus] (84,-48) rectangle (85,-49);
\fill[wminus] (86,-48) rectangle (88,-49);
\fill[wplus] (88,-48) rectangle (89,-49);
\fill[wplus] (90,-48) rectangle (91,-49);
\fill[wminus] (91,-48) rectangle (92,-49);
\fill[wplus] (92,-48) rectangle (93,-49);
\fill[wminus] (93,-48) rectangle (94,-49);
\fill[wplus] (94,-48) rectangle (96,-49);
\fill[wminus] (96,-48) rectangle (98,-49);
\fill[wplus] (98,-48) rectangle (99,-49);
\fill[wminus] (99,-48) rectangle (100,-49);
\fill[wplus] (100,-48) rectangle (102,-49);
\fill[wminus] (102,-48) rectangle (103,-49);
\fill[wplus] (103,-48) rectangle (106,-49);
\fill[wminus] (106,-48) rectangle (108,-49);
\fill[wplus] (0,-49) rectangle (2,-50);
\fill[wminus] (2,-49) rectangle (5,-50);
\fill[wplus] (5,-49) rectangle (6,-50);
\fill[wminus] (6,-49) rectangle (7,-50);
\fill[wplus] (7,-49) rectangle (11,-50);
\fill[wminus] (11,-49) rectangle (14,-50);
\fill[wplus] (14,-49) rectangle (17,-50);
\fill[wminus] (17,-49) rectangle (18,-50);
\fill[wplus] (18,-49) rectangle (20,-50);
\fill[wminus] (20,-49) rectangle (21,-50);
\fill[wplus] (21,-49) rectangle (22,-50);
\fill[wminus] (22,-49) rectangle (29,-50);
\fill[wplus] (29,-49) rectangle (32,-50);
\fill[wminus] (32,-49) rectangle (33,-50);
\fill[wplus] (33,-49) rectangle (38,-50);
\fill[wminus] (38,-49) rectangle (39,-50);
\fill[wplus] (39,-49) rectangle (40,-50);
\fill[wminus] (40,-49) rectangle (41,-50);
\fill[wplus] (41,-49) rectangle (47,-50);
\fill[wminus] (47,-49) rectangle (48,-50);
\fill[wplus] (48,-49) rectangle (50,-50);
\fill[wminus] (50,-49) rectangle (53,-50);
\fill[wplus] (53,-49) rectangle (54,-50);
\fill[wminus] (54,-49) rectangle (56,-50);
\fill[wplus] (56,-49) rectangle (57,-50);
\fill[wminus] (58,-49) rectangle (59,-50);
\fill[wplus] (59,-49) rectangle (60,-50);
\fill[wminus] (61,-49) rectangle (62,-50);
\fill[wplus] (62,-49) rectangle (63,-50);
\fill[wminus] (63,-49) rectangle (64,-50);
\fill[wplus] (64,-49) rectangle (66,-50);
\fill[wplus] (67,-49) rectangle (69,-50);
\fill[wminus] (70,-49) rectangle (71,-50);
\fill[wplus] (72,-49) rectangle (73,-50);
\fill[wplus] (74,-49) rectangle (76,-50);
\fill[wminus] (76,-49) rectangle (77,-50);
\fill[wplus] (77,-49) rectangle (78,-50);
\fill[wplus] (79,-49) rectangle (80,-50);
\fill[wminus] (80,-49) rectangle (83,-50);
\fill[wplus] (83,-49) rectangle (84,-50);
\fill[wminus] (85,-49) rectangle (87,-50);
\fill[wplus] (87,-49) rectangle (88,-50);
\fill[wplus] (89,-49) rectangle (90,-50);
\fill[wminus] (90,-49) rectangle (91,-50);
\fill[wplus] (91,-49) rectangle (92,-50);
\fill[wminus] (92,-49) rectangle (93,-50);
\fill[wplus] (93,-49) rectangle (95,-50);
\fill[wminus] (95,-49) rectangle (97,-50);
\fill[wplus] (97,-49) rectangle (98,-50);
\fill[wminus] (98,-49) rectangle (99,-50);
\fill[wplus] (99,-49) rectangle (101,-50);
\fill[wminus] (101,-49) rectangle (102,-50);
\fill[wplus] (102,-49) rectangle (105,-50);
\fill[wminus] (105,-49) rectangle (108,-50);
\fill[wplus] (0,-50) rectangle (1,-51);
\fill[wminus] (1,-50) rectangle (4,-51);
\fill[wplus] (4,-50) rectangle (5,-51);
\fill[wminus] (5,-50) rectangle (6,-51);
\fill[wplus] (6,-50) rectangle (10,-51);
\fill[wminus] (10,-50) rectangle (13,-51);
\fill[wplus] (13,-50) rectangle (16,-51);
\fill[wminus] (16,-50) rectangle (17,-51);
\fill[wplus] (17,-50) rectangle (19,-51);
\fill[wminus] (19,-50) rectangle (20,-51);
\fill[wplus] (20,-50) rectangle (21,-51);
\fill[wminus] (21,-50) rectangle (26,-51);
\fill[wplus] (26,-50) rectangle (28,-51);
\fill[wminus] (28,-50) rectangle (30,-51);
\fill[wplus] (30,-50) rectangle (33,-51);
\fill[wminus] (33,-50) rectangle (34,-51);
\fill[wplus] (34,-50) rectangle (39,-51);
\fill[wminus] (39,-50) rectangle (40,-51);
\fill[wplus] (40,-50) rectangle (41,-51);
\fill[wminus] (41,-50) rectangle (42,-51);
\fill[wplus] (42,-50) rectangle (48,-51);
\fill[wminus] (48,-50) rectangle (49,-51);
\fill[wplus] (49,-50) rectangle (51,-51);
\fill[wminus] (51,-50) rectangle (55,-51);
\fill[wplus] (55,-50) rectangle (56,-51);
\fill[wminus] (57,-50) rectangle (58,-51);
\fill[wplus] (58,-50) rectangle (59,-51);
\fill[wminus] (60,-50) rectangle (61,-51);
\fill[wplus] (61,-50) rectangle (62,-51);
\fill[wminus] (62,-50) rectangle (63,-51);
\fill[wplus] (63,-50) rectangle (65,-51);
\fill[wplus] (66,-50) rectangle (68,-51);
\fill[wminus] (69,-50) rectangle (70,-51);
\fill[wplus] (71,-50) rectangle (72,-51);
\fill[wplus] (73,-50) rectangle (75,-51);
\fill[wminus] (75,-50) rectangle (76,-51);
\fill[wplus] (76,-50) rectangle (77,-51);
\fill[wplus] (78,-50) rectangle (79,-51);
\fill[wminus] (79,-50) rectangle (82,-51);
\fill[wplus] (82,-50) rectangle (83,-51);
\fill[wminus] (84,-50) rectangle (86,-51);
\fill[wplus] (86,-50) rectangle (87,-51);
\fill[wplus] (88,-50) rectangle (89,-51);
\fill[wminus] (89,-50) rectangle (90,-51);
\fill[wplus] (90,-50) rectangle (91,-51);
\fill[wminus] (91,-50) rectangle (92,-51);
\fill[wplus] (92,-50) rectangle (94,-51);
\fill[wminus] (94,-50) rectangle (96,-51);
\fill[wplus] (96,-50) rectangle (97,-51);
\fill[wminus] (97,-50) rectangle (98,-51);
\fill[wplus] (98,-50) rectangle (100,-51);
\fill[wminus] (100,-50) rectangle (101,-51);
\fill[wplus] (101,-50) rectangle (104,-51);
\fill[wminus] (104,-50) rectangle (108,-51);
\fill[wminus] (0,-51) rectangle (3,-52);
\fill[wplus] (3,-51) rectangle (4,-52);
\fill[wminus] (4,-51) rectangle (5,-52);
\fill[wplus] (5,-51) rectangle (9,-52);
\fill[wminus] (9,-51) rectangle (12,-52);
\fill[wplus] (12,-51) rectangle (15,-52);
\fill[wminus] (15,-51) rectangle (16,-52);
\fill[wplus] (16,-51) rectangle (18,-52);
\fill[wminus] (18,-51) rectangle (19,-52);
\fill[wplus] (19,-51) rectangle (20,-52);
\fill[wminus] (20,-51) rectangle (25,-52);
\fill[wplus] (25,-51) rectangle (27,-52);
\fill[wminus] (27,-51) rectangle (28,-52);
\fill[wplus] (28,-51) rectangle (29,-52);
\fill[wminus] (29,-51) rectangle (31,-52);
\fill[wplus] (31,-51) rectangle (34,-52);
\fill[wminus] (34,-51) rectangle (35,-52);
\fill[wplus] (35,-51) rectangle (40,-52);
\fill[wminus] (40,-51) rectangle (41,-52);
\fill[wplus] (41,-51) rectangle (42,-52);
\fill[wminus] (42,-51) rectangle (43,-52);
\fill[wplus] (43,-51) rectangle (49,-52);
\fill[wminus] (49,-51) rectangle (50,-52);
\fill[wplus] (50,-51) rectangle (52,-52);
\fill[wminus] (52,-51) rectangle (54,-52);
\fill[wplus] (54,-51) rectangle (55,-52);
\fill[wminus] (56,-51) rectangle (57,-52);
\fill[wplus] (57,-51) rectangle (58,-52);
\fill[wminus] (59,-51) rectangle (60,-52);
\fill[wplus] (60,-51) rectangle (61,-52);
\fill[wminus] (61,-51) rectangle (62,-52);
\fill[wplus] (62,-51) rectangle (64,-52);
\fill[wplus] (65,-51) rectangle (67,-52);
\fill[wminus] (68,-51) rectangle (69,-52);
\fill[wplus] (70,-51) rectangle (71,-52);
\fill[wplus] (72,-51) rectangle (74,-52);
\fill[wminus] (74,-51) rectangle (75,-52);
\fill[wplus] (75,-51) rectangle (76,-52);
\fill[wplus] (77,-51) rectangle (78,-52);
\fill[wminus] (78,-51) rectangle (81,-52);
\fill[wplus] (81,-51) rectangle (82,-52);
\fill[wminus] (83,-51) rectangle (85,-52);
\fill[wplus] (85,-51) rectangle (86,-52);
\fill[wplus] (87,-51) rectangle (88,-52);
\fill[wminus] (88,-51) rectangle (89,-52);
\fill[wplus] (89,-51) rectangle (90,-52);
\fill[wminus] (90,-51) rectangle (91,-52);
\fill[wplus] (91,-51) rectangle (93,-52);
\fill[wminus] (93,-51) rectangle (95,-52);
\fill[wplus] (95,-51) rectangle (96,-52);
\fill[wminus] (96,-51) rectangle (97,-52);
\fill[wplus] (97,-51) rectangle (99,-52);
\fill[wminus] (99,-51) rectangle (100,-52);
\fill[wplus] (100,-51) rectangle (103,-52);
\fill[wminus] (103,-51) rectangle (108,-52);
\fill[wminus] (0,-52) rectangle (2,-53);
\fill[wplus] (2,-52) rectangle (3,-53);
\fill[wminus] (3,-52) rectangle (4,-53);
\fill[wplus] (4,-52) rectangle (8,-53);
\fill[wminus] (8,-52) rectangle (11,-53);
\fill[wplus] (11,-52) rectangle (14,-53);
\fill[wminus] (14,-52) rectangle (15,-53);
\fill[wplus] (15,-52) rectangle (17,-53);
\fill[wminus] (17,-52) rectangle (18,-53);
\fill[wplus] (18,-52) rectangle (19,-53);
\fill[wminus] (19,-52) rectangle (24,-53);
\fill[wplus] (24,-52) rectangle (26,-53);
\fill[wminus] (26,-52) rectangle (29,-53);
\fill[wplus] (29,-52) rectangle (30,-53);
\fill[wminus] (30,-52) rectangle (32,-53);
\fill[wplus] (32,-52) rectangle (35,-53);
\fill[wminus] (35,-52) rectangle (36,-53);
\fill[wplus] (36,-52) rectangle (41,-53);
\fill[wminus] (41,-52) rectangle (42,-53);
\fill[wplus] (42,-52) rectangle (43,-53);
\fill[wminus] (43,-52) rectangle (44,-53);
\fill[wplus] (44,-52) rectangle (50,-53);
\fill[wminus] (50,-52) rectangle (51,-53);
\fill[wplus] (51,-52) rectangle (53,-53);
\fill[wminus] (53,-52) rectangle (54,-53);
\fill[wminus] (55,-52) rectangle (56,-53);
\fill[wplus] (56,-52) rectangle (57,-53);
\fill[wminus] (58,-52) rectangle (59,-53);
\fill[wplus] (59,-52) rectangle (60,-53);
\fill[wminus] (60,-52) rectangle (61,-53);
\fill[wplus] (61,-52) rectangle (63,-53);
\fill[wplus] (64,-52) rectangle (66,-53);
\fill[wminus] (67,-52) rectangle (68,-53);
\fill[wplus] (69,-52) rectangle (70,-53);
\fill[wplus] (71,-52) rectangle (73,-53);
\fill[wminus] (73,-52) rectangle (74,-53);
\fill[wplus] (74,-52) rectangle (75,-53);
\fill[wplus] (76,-52) rectangle (77,-53);
\fill[wminus] (77,-52) rectangle (80,-53);
\fill[wplus] (80,-52) rectangle (81,-53);
\fill[wminus] (82,-52) rectangle (84,-53);
\fill[wplus] (84,-52) rectangle (85,-53);
\fill[wplus] (86,-52) rectangle (87,-53);
\fill[wminus] (87,-52) rectangle (88,-53);
\fill[wplus] (88,-52) rectangle (89,-53);
\fill[wminus] (89,-52) rectangle (90,-53);
\fill[wplus] (90,-52) rectangle (92,-53);
\fill[wminus] (92,-52) rectangle (94,-53);
\fill[wplus] (94,-52) rectangle (95,-53);
\fill[wminus] (95,-52) rectangle (96,-53);
\fill[wplus] (96,-52) rectangle (98,-53);
\fill[wminus] (98,-52) rectangle (99,-53);
\fill[wplus] (99,-52) rectangle (102,-53);
\fill[wminus] (102,-52) rectangle (107,-53);
\fill[wplus] (107,-52) rectangle (108,-53);
\fill[wminus] (0,-53) rectangle (1,-54);
\fill[wplus] (1,-53) rectangle (2,-54);
\fill[wminus] (2,-53) rectangle (3,-54);
\fill[wplus] (3,-53) rectangle (7,-54);
\fill[wminus] (7,-53) rectangle (10,-54);
\fill[wplus] (10,-53) rectangle (13,-54);
\fill[wminus] (13,-53) rectangle (14,-54);
\fill[wplus] (14,-53) rectangle (16,-54);
\fill[wminus] (16,-53) rectangle (17,-54);
\fill[wplus] (17,-53) rectangle (18,-54);
\fill[wminus] (18,-53) rectangle (23,-54);
\fill[wplus] (23,-53) rectangle (25,-54);
\fill[wminus] (25,-53) rectangle (30,-54);
\fill[wplus] (30,-53) rectangle (31,-54);
\fill[wminus] (31,-53) rectangle (33,-54);
\fill[wplus] (33,-53) rectangle (36,-54);
\fill[wminus] (36,-53) rectangle (37,-54);
\fill[wplus] (37,-53) rectangle (42,-54);
\fill[wminus] (42,-53) rectangle (43,-54);
\fill[wplus] (43,-53) rectangle (44,-54);
\fill[wminus] (44,-53) rectangle (45,-54);
\fill[wplus] (45,-53) rectangle (51,-54);
\fill[wminus] (51,-53) rectangle (52,-54);
\fill[wplus] (52,-53) rectangle (54,-54);
\fill[wminus] (54,-53) rectangle (55,-54);
\fill[wplus] (55,-53) rectangle (56,-54);
\fill[wminus] (57,-53) rectangle (58,-54);
\fill[wplus] (58,-53) rectangle (59,-54);
\fill[wminus] (59,-53) rectangle (60,-54);
\fill[wplus] (60,-53) rectangle (62,-54);
\fill[wplus] (63,-53) rectangle (65,-54);
\fill[wminus] (66,-53) rectangle (67,-54);
\fill[wplus] (68,-53) rectangle (69,-54);
\fill[wplus] (70,-53) rectangle (72,-54);
\fill[wminus] (72,-53) rectangle (73,-54);
\fill[wplus] (73,-53) rectangle (74,-54);
\fill[wplus] (75,-53) rectangle (76,-54);
\fill[wminus] (76,-53) rectangle (79,-54);
\fill[wplus] (79,-53) rectangle (80,-54);
\fill[wminus] (81,-53) rectangle (83,-54);
\fill[wplus] (83,-53) rectangle (84,-54);
\fill[wplus] (85,-53) rectangle (86,-54);
\fill[wminus] (86,-53) rectangle (87,-54);
\fill[wplus] (87,-53) rectangle (88,-54);
\fill[wminus] (88,-53) rectangle (89,-54);
\fill[wplus] (89,-53) rectangle (91,-54);
\fill[wminus] (91,-53) rectangle (93,-54);
\fill[wplus] (93,-53) rectangle (94,-54);
\fill[wminus] (94,-53) rectangle (95,-54);
\fill[wplus] (95,-53) rectangle (97,-54);
\fill[wminus] (97,-53) rectangle (98,-54);
\fill[wplus] (98,-53) rectangle (101,-54);
\fill[wminus] (101,-53) rectangle (106,-54);
\fill[wplus] (106,-53) rectangle (107,-54);
\fill[wplus] (1,-54) rectangle (2,-55);
\fill[wminus] (2,-54) rectangle (7,-55);
\fill[wplus] (7,-54) rectangle (10,-55);
\fill[wminus] (10,-54) rectangle (11,-55);
\fill[wplus] (11,-54) rectangle (13,-55);
\fill[wminus] (13,-54) rectangle (14,-55);
\fill[wplus] (14,-54) rectangle (15,-55);
\fill[wminus] (15,-54) rectangle (17,-55);
\fill[wplus] (17,-54) rectangle (19,-55);
\fill[wminus] (19,-54) rectangle (20,-55);
\fill[wplus] (20,-54) rectangle (21,-55);
\fill[wminus] (21,-54) rectangle (22,-55);
\fill[wplus] (22,-54) rectangle (23,-55);
\fill[wplus] (24,-54) rectangle (25,-55);
\fill[wminus] (25,-54) rectangle (28,-55);
\fill[wplus] (29,-54) rectangle (30,-55);
\fill[wminus] (30,-54) rectangle (31,-55);
\fill[wplus] (31,-54) rectangle (32,-55);
\fill[wminus] (32,-54) rectangle (34,-55);
\fill[wminus] (35,-54) rectangle (37,-55);
\fill[wplus] (38,-54) rectangle (39,-55);
\fill[wminus] (40,-54) rectangle (41,-55);
\fill[wminus] (42,-54) rectangle (44,-55);
\fill[wplus] (44,-54) rectangle (45,-55);
\fill[wminus] (45,-54) rectangle (46,-55);
\fill[wminus] (47,-54) rectangle (48,-55);
\fill[wplus] (48,-54) rectangle (51,-55);
\fill[wminus] (51,-54) rectangle (52,-55);
\fill[wplus] (53,-54) rectangle (55,-55);
\fill[wminus] (55,-54) rectangle (58,-55);
\fill[wplus] (58,-54) rectangle (59,-55);
\fill[wminus] (59,-54) rectangle (61,-55);
\fill[wplus] (61,-54) rectangle (64,-55);
\fill[wminus] (64,-54) rectangle (65,-55);
\fill[wplus] (65,-54) rectangle (70,-55);
\fill[wminus] (70,-54) rectangle (71,-55);
\fill[wplus] (71,-54) rectangle (72,-55);
\fill[wminus] (72,-54) rectangle (73,-55);
\fill[wplus] (73,-54) rectangle (79,-55);
\fill[wminus] (79,-54) rectangle (80,-55);
\fill[wplus] (80,-54) rectangle (83,-55);
\fill[wminus] (83,-54) rectangle (85,-55);
\fill[wplus] (85,-54) rectangle (90,-55);
\fill[wminus] (90,-54) rectangle (91,-55);
\fill[wplus] (91,-54) rectangle (92,-55);
\fill[wminus] (92,-54) rectangle (94,-55);
\fill[wplus] (94,-54) rectangle (95,-55);
\fill[wminus] (95,-54) rectangle (98,-55);
\fill[wplus] (98,-54) rectangle (101,-55);
\fill[wminus] (101,-54) rectangle (105,-55);
\fill[wplus] (105,-54) rectangle (106,-55);
\fill[wminus] (106,-54) rectangle (107,-55);
\fill[wplus] (107,-54) rectangle (108,-55);
\fill[wplus] (0,-55) rectangle (1,-56);
\fill[wminus] (1,-55) rectangle (6,-56);
\fill[wplus] (6,-55) rectangle (9,-56);
\fill[wminus] (9,-55) rectangle (10,-56);
\fill[wplus] (10,-55) rectangle (12,-56);
\fill[wminus] (12,-55) rectangle (13,-56);
\fill[wplus] (13,-55) rectangle (14,-56);
\fill[wminus] (14,-55) rectangle (16,-56);
\fill[wplus] (16,-55) rectangle (18,-56);
\fill[wminus] (18,-55) rectangle (19,-56);
\fill[wplus] (19,-55) rectangle (20,-56);
\fill[wminus] (20,-55) rectangle (21,-56);
\fill[wplus] (21,-55) rectangle (22,-56);
\fill[wplus] (23,-55) rectangle (24,-56);
\fill[wminus] (24,-55) rectangle (26,-56);
\fill[wplus] (28,-55) rectangle (29,-56);
\fill[wminus] (29,-55) rectangle (30,-56);
\fill[wplus] (30,-55) rectangle (31,-56);
\fill[wminus] (31,-55) rectangle (33,-56);
\fill[wminus] (34,-55) rectangle (36,-56);
\fill[wplus] (37,-55) rectangle (38,-56);
\fill[wminus] (39,-55) rectangle (40,-56);
\fill[wminus] (41,-55) rectangle (43,-56);
\fill[wplus] (43,-55) rectangle (44,-56);
\fill[wminus] (44,-55) rectangle (45,-56);
\fill[wminus] (46,-55) rectangle (47,-56);
\fill[wplus] (47,-55) rectangle (50,-56);
\fill[wminus] (50,-55) rectangle (51,-56);
\fill[wplus] (52,-55) rectangle (53,-56);
\fill[wminus] (53,-55) rectangle (54,-56);
\fill[wplus] (54,-55) rectangle (56,-56);
\fill[wminus] (56,-55) rectangle (59,-56);
\fill[wplus] (59,-55) rectangle (60,-56);
\fill[wminus] (60,-55) rectangle (62,-56);
\fill[wplus] (62,-55) rectangle (65,-56);
\fill[wminus] (65,-55) rectangle (66,-56);
\fill[wplus] (66,-55) rectangle (71,-56);
\fill[wminus] (71,-55) rectangle (72,-56);
\fill[wplus] (72,-55) rectangle (73,-56);
\fill[wminus] (73,-55) rectangle (74,-56);
\fill[wplus] (74,-55) rectangle (80,-56);
\fill[wminus] (80,-55) rectangle (81,-56);
\fill[wplus] (81,-55) rectangle (82,-56);
\fill[wminus] (82,-55) rectangle (84,-56);
\fill[wplus] (84,-55) rectangle (89,-56);
\fill[wminus] (89,-55) rectangle (90,-56);
\fill[wplus] (90,-55) rectangle (91,-56);
\fill[wminus] (91,-55) rectangle (93,-56);
\fill[wplus] (93,-55) rectangle (94,-56);
\fill[wminus] (94,-55) rectangle (97,-56);
\fill[wplus] (97,-55) rectangle (100,-56);
\fill[wminus] (100,-55) rectangle (104,-56);
\fill[wplus] (104,-55) rectangle (105,-56);
\fill[wminus] (105,-55) rectangle (106,-56);
\fill[wplus] (106,-55) rectangle (108,-56);
\fill[wminus] (0,-56) rectangle (5,-57);
\fill[wplus] (5,-56) rectangle (8,-57);
\fill[wminus] (8,-56) rectangle (9,-57);
\fill[wplus] (9,-56) rectangle (11,-57);
\fill[wminus] (11,-56) rectangle (12,-57);
\fill[wplus] (12,-56) rectangle (13,-57);
\fill[wminus] (13,-56) rectangle (15,-57);
\fill[wplus] (15,-56) rectangle (17,-57);
\fill[wminus] (17,-56) rectangle (18,-57);
\fill[wplus] (18,-56) rectangle (19,-57);
\fill[wminus] (19,-56) rectangle (20,-57);
\fill[wplus] (20,-56) rectangle (21,-57);
\fill[wplus] (22,-56) rectangle (23,-57);
\fill[wminus] (23,-56) rectangle (25,-57);
\fill[wplus] (26,-56) rectangle (28,-57);
\fill[wminus] (28,-56) rectangle (29,-57);
\fill[wplus] (29,-56) rectangle (30,-57);
\fill[wminus] (30,-56) rectangle (32,-57);
\fill[wminus] (33,-56) rectangle (35,-57);
\fill[wplus] (36,-56) rectangle (37,-57);
\fill[wminus] (38,-56) rectangle (39,-57);
\fill[wminus] (40,-56) rectangle (42,-57);
\fill[wplus] (42,-56) rectangle (43,-57);
\fill[wminus] (43,-56) rectangle (44,-57);
\fill[wminus] (45,-56) rectangle (46,-57);
\fill[wplus] (46,-56) rectangle (49,-57);
\fill[wminus] (49,-56) rectangle (50,-57);
\fill[wplus] (51,-56) rectangle (52,-57);
\fill[wminus] (52,-56) rectangle (53,-57);
\fill[wminus] (54,-56) rectangle (55,-57);
\fill[wplus] (55,-56) rectangle (57,-57);
\fill[wminus] (57,-56) rectangle (60,-57);
\fill[wplus] (60,-56) rectangle (61,-57);
\fill[wminus] (61,-56) rectangle (63,-57);
\fill[wplus] (63,-56) rectangle (66,-57);
\fill[wminus] (66,-56) rectangle (67,-57);
\fill[wplus] (67,-56) rectangle (72,-57);
\fill[wminus] (72,-56) rectangle (73,-57);
\fill[wplus] (73,-56) rectangle (74,-57);
\fill[wminus] (74,-56) rectangle (75,-57);
\fill[wplus] (75,-56) rectangle (81,-57);
\fill[wminus] (81,-56) rectangle (83,-57);
\fill[wplus] (83,-56) rectangle (88,-57);
\fill[wminus] (88,-56) rectangle (89,-57);
\fill[wplus] (89,-56) rectangle (90,-57);
\fill[wminus] (90,-56) rectangle (92,-57);
\fill[wplus] (92,-56) rectangle (93,-57);
\fill[wminus] (93,-56) rectangle (96,-57);
\fill[wplus] (96,-56) rectangle (99,-57);
\fill[wminus] (99,-56) rectangle (103,-57);
\fill[wplus] (103,-56) rectangle (104,-57);
\fill[wminus] (104,-56) rectangle (105,-57);
\fill[wplus] (105,-56) rectangle (108,-57);
\fill[wminus] (0,-57) rectangle (4,-58);
\fill[wplus] (4,-57) rectangle (7,-58);
\fill[wminus] (7,-57) rectangle (8,-58);
\fill[wplus] (8,-57) rectangle (10,-58);
\fill[wminus] (10,-57) rectangle (11,-58);
\fill[wplus] (11,-57) rectangle (12,-58);
\fill[wminus] (12,-57) rectangle (14,-58);
\fill[wplus] (14,-57) rectangle (16,-58);
\fill[wminus] (16,-57) rectangle (17,-58);
\fill[wplus] (17,-57) rectangle (18,-58);
\fill[wminus] (18,-57) rectangle (19,-58);
\fill[wplus] (19,-57) rectangle (20,-58);
\fill[wplus] (21,-57) rectangle (22,-58);
\fill[wminus] (22,-57) rectangle (24,-58);
\fill[wplus] (25,-57) rectangle (26,-58);
\fill[wminus] (26,-57) rectangle (28,-58);
\fill[wplus] (28,-57) rectangle (29,-58);
\fill[wminus] (29,-57) rectangle (31,-58);
\fill[wminus] (32,-57) rectangle (34,-58);
\fill[wplus] (35,-57) rectangle (36,-58);
\fill[wminus] (37,-57) rectangle (38,-58);
\fill[wminus] (39,-57) rectangle (41,-58);
\fill[wplus] (41,-57) rectangle (42,-58);
\fill[wminus] (42,-57) rectangle (43,-58);
\fill[wminus] (44,-57) rectangle (45,-58);
\fill[wplus] (45,-57) rectangle (48,-58);
\fill[wminus] (48,-57) rectangle (49,-58);
\fill[wplus] (50,-57) rectangle (51,-58);
\fill[wminus] (51,-57) rectangle (52,-58);
\fill[wplus] (53,-57) rectangle (55,-58);
\fill[wminus] (55,-57) rectangle (56,-58);
\fill[wplus] (56,-57) rectangle (58,-58);
\fill[wminus] (58,-57) rectangle (61,-58);
\fill[wplus] (61,-57) rectangle (62,-58);
\fill[wminus] (62,-57) rectangle (64,-58);
\fill[wplus] (64,-57) rectangle (67,-58);
\fill[wminus] (67,-57) rectangle (68,-58);
\fill[wplus] (68,-57) rectangle (73,-58);
\fill[wminus] (73,-57) rectangle (74,-58);
\fill[wplus] (74,-57) rectangle (75,-58);
\fill[wminus] (75,-57) rectangle (76,-58);
\fill[wplus] (76,-57) rectangle (81,-58);
\fill[wminus] (81,-57) rectangle (82,-58);
\fill[wplus] (82,-57) rectangle (87,-58);
\fill[wminus] (87,-57) rectangle (88,-58);
\fill[wplus] (88,-57) rectangle (89,-58);
\fill[wminus] (89,-57) rectangle (91,-58);
\fill[wplus] (91,-57) rectangle (92,-58);
\fill[wminus] (92,-57) rectangle (95,-58);
\fill[wplus] (95,-57) rectangle (98,-58);
\fill[wminus] (98,-57) rectangle (102,-58);
\fill[wplus] (102,-57) rectangle (103,-58);
\fill[wminus] (103,-57) rectangle (104,-58);
\fill[wplus] (104,-57) rectangle (107,-58);
\fill[wminus] (107,-57) rectangle (108,-58);
\fill[wminus] (0,-58) rectangle (3,-59);
\fill[wplus] (3,-58) rectangle (6,-59);
\fill[wminus] (6,-58) rectangle (7,-59);
\fill[wplus] (7,-58) rectangle (9,-59);
\fill[wminus] (9,-58) rectangle (10,-59);
\fill[wplus] (10,-58) rectangle (11,-59);
\fill[wminus] (11,-58) rectangle (13,-59);
\fill[wplus] (13,-58) rectangle (15,-59);
\fill[wminus] (15,-58) rectangle (16,-59);
\fill[wplus] (16,-58) rectangle (17,-59);
\fill[wminus] (17,-58) rectangle (18,-59);
\fill[wplus] (18,-58) rectangle (19,-59);
\fill[wplus] (20,-58) rectangle (21,-59);
\fill[wminus] (21,-58) rectangle (23,-59);
\fill[wplus] (24,-58) rectangle (25,-59);
\fill[wminus] (25,-58) rectangle (27,-59);
\fill[wplus] (27,-58) rectangle (28,-59);
\fill[wminus] (28,-58) rectangle (30,-59);
\fill[wminus] (31,-58) rectangle (33,-59);
\fill[wplus] (34,-58) rectangle (35,-59);
\fill[wminus] (36,-58) rectangle (37,-59);
\fill[wminus] (38,-58) rectangle (40,-59);
\fill[wplus] (40,-58) rectangle (41,-59);
\fill[wminus] (41,-58) rectangle (42,-59);
\fill[wminus] (43,-58) rectangle (44,-59);
\fill[wplus] (44,-58) rectangle (47,-59);
\fill[wminus] (47,-58) rectangle (48,-59);
\fill[wplus] (49,-58) rectangle (50,-59);
\fill[wminus] (50,-58) rectangle (51,-59);
\fill[wplus] (52,-58) rectangle (53,-59);
\fill[wminus] (53,-58) rectangle (54,-59);
\fill[wplus] (54,-58) rectangle (56,-59);
\fill[wminus] (56,-58) rectangle (57,-59);
\fill[wplus] (57,-58) rectangle (59,-59);
\fill[wminus] (59,-58) rectangle (62,-59);
\fill[wplus] (62,-58) rectangle (63,-59);
\fill[wminus] (63,-58) rectangle (65,-59);
\fill[wplus] (65,-58) rectangle (68,-59);
\fill[wminus] (68,-58) rectangle (69,-59);
\fill[wplus] (69,-58) rectangle (74,-59);
\fill[wminus] (74,-58) rectangle (75,-59);
\fill[wplus] (75,-58) rectangle (76,-59);
\fill[wminus] (76,-58) rectangle (77,-59);
\fill[wplus] (77,-58) rectangle (86,-59);
\fill[wminus] (86,-58) rectangle (87,-59);
\fill[wplus] (87,-58) rectangle (88,-59);
\fill[wminus] (88,-58) rectangle (90,-59);
\fill[wplus] (90,-58) rectangle (91,-59);
\fill[wminus] (91,-58) rectangle (94,-59);
\fill[wplus] (94,-58) rectangle (97,-59);
\fill[wminus] (97,-58) rectangle (101,-59);
\fill[wplus] (101,-58) rectangle (102,-59);
\fill[wminus] (102,-58) rectangle (103,-59);
\fill[wplus] (103,-58) rectangle (106,-59);
\fill[wminus] (106,-58) rectangle (108,-59);
\fill[wminus] (0,-59) rectangle (2,-60);
\fill[wplus] (2,-59) rectangle (5,-60);
\fill[wminus] (5,-59) rectangle (6,-60);
\fill[wplus] (6,-59) rectangle (8,-60);
\fill[wminus] (8,-59) rectangle (9,-60);
\fill[wplus] (9,-59) rectangle (10,-60);
\fill[wminus] (10,-59) rectangle (12,-60);
\fill[wplus] (12,-59) rectangle (14,-60);
\fill[wminus] (14,-59) rectangle (15,-60);
\fill[wplus] (15,-59) rectangle (16,-60);
\fill[wminus] (16,-59) rectangle (17,-60);
\fill[wplus] (17,-59) rectangle (18,-60);
\fill[wplus] (19,-59) rectangle (20,-60);
\fill[wminus] (20,-59) rectangle (22,-60);
\fill[wplus] (23,-59) rectangle (24,-60);
\fill[wminus] (24,-59) rectangle (29,-60);
\fill[wminus] (30,-59) rectangle (32,-60);
\fill[wplus] (33,-59) rectangle (34,-60);
\fill[wminus] (35,-59) rectangle (36,-60);
\fill[wminus] (37,-59) rectangle (39,-60);
\fill[wplus] (39,-59) rectangle (40,-60);
\fill[wminus] (40,-59) rectangle (41,-60);
\fill[wminus] (42,-59) rectangle (43,-60);
\fill[wplus] (43,-59) rectangle (46,-60);
\fill[wminus] (46,-59) rectangle (47,-60);
\fill[wplus] (48,-59) rectangle (49,-60);
\fill[wminus] (49,-59) rectangle (50,-60);
\fill[wplus] (51,-59) rectangle (52,-60);
\fill[wminus] (52,-59) rectangle (53,-60);
\fill[wplus] (53,-59) rectangle (57,-60);
\fill[wminus] (57,-59) rectangle (58,-60);
\fill[wplus] (58,-59) rectangle (60,-60);
\fill[wminus] (60,-59) rectangle (63,-60);
\fill[wplus] (63,-59) rectangle (64,-60);
\fill[wminus] (64,-59) rectangle (66,-60);
\fill[wplus] (66,-59) rectangle (69,-60);
\fill[wminus] (69,-59) rectangle (70,-60);
\fill[wplus] (70,-59) rectangle (75,-60);
\fill[wminus] (75,-59) rectangle (76,-60);
\fill[wplus] (76,-59) rectangle (77,-60);
\fill[wminus] (77,-59) rectangle (78,-60);
\fill[wplus] (78,-59) rectangle (85,-60);
\fill[wminus] (85,-59) rectangle (86,-60);
\fill[wplus] (86,-59) rectangle (87,-60);
\fill[wminus] (87,-59) rectangle (89,-60);
\fill[wplus] (89,-59) rectangle (90,-60);
\fill[wminus] (90,-59) rectangle (93,-60);
\fill[wplus] (93,-59) rectangle (96,-60);
\fill[wminus] (96,-59) rectangle (100,-60);
\fill[wplus] (100,-59) rectangle (101,-60);
\fill[wminus] (101,-59) rectangle (102,-60);
\fill[wplus] (102,-59) rectangle (105,-60);
\fill[wminus] (105,-59) rectangle (107,-60);
\fill[wplus] (107,-59) rectangle (108,-60);
\fill[wminus] (0,-60) rectangle (1,-61);
\fill[wplus] (1,-60) rectangle (4,-61);
\fill[wminus] (4,-60) rectangle (5,-61);
\fill[wplus] (5,-60) rectangle (7,-61);
\fill[wminus] (7,-60) rectangle (8,-61);
\fill[wplus] (8,-60) rectangle (9,-61);
\fill[wminus] (9,-60) rectangle (11,-61);
\fill[wplus] (11,-60) rectangle (13,-61);
\fill[wminus] (13,-60) rectangle (14,-61);
\fill[wplus] (14,-60) rectangle (15,-61);
\fill[wminus] (15,-60) rectangle (16,-61);
\fill[wplus] (16,-60) rectangle (17,-61);
\fill[wplus] (18,-60) rectangle (19,-61);
\fill[wminus] (19,-60) rectangle (21,-61);
\fill[wplus] (22,-60) rectangle (23,-61);
\fill[wminus] (23,-60) rectangle (28,-61);
\fill[wminus] (29,-60) rectangle (31,-61);
\fill[wplus] (32,-60) rectangle (33,-61);
\fill[wminus] (34,-60) rectangle (35,-61);
\fill[wminus] (36,-60) rectangle (38,-61);
\fill[wplus] (38,-60) rectangle (39,-61);
\fill[wminus] (39,-60) rectangle (40,-61);
\fill[wminus] (41,-60) rectangle (42,-61);
\fill[wplus] (42,-60) rectangle (45,-61);
\fill[wminus] (45,-60) rectangle (46,-61);
\fill[wplus] (47,-60) rectangle (48,-61);
\fill[wminus] (48,-60) rectangle (49,-61);
\fill[wplus] (50,-60) rectangle (51,-61);
\fill[wminus] (51,-60) rectangle (52,-61);
\fill[wplus] (52,-60) rectangle (53,-61);
\fill[wminus] (53,-60) rectangle (54,-61);
\fill[wplus] (54,-60) rectangle (58,-61);
\fill[wminus] (58,-60) rectangle (59,-61);
\fill[wplus] (59,-60) rectangle (61,-61);
\fill[wminus] (61,-60) rectangle (64,-61);
\fill[wplus] (64,-60) rectangle (65,-61);
\fill[wminus] (65,-60) rectangle (67,-61);
\fill[wplus] (67,-60) rectangle (70,-61);
\fill[wminus] (70,-60) rectangle (71,-61);
\fill[wplus] (71,-60) rectangle (76,-61);
\fill[wminus] (76,-60) rectangle (77,-61);
\fill[wplus] (77,-60) rectangle (78,-61);
\fill[wminus] (78,-60) rectangle (79,-61);
\fill[wplus] (79,-60) rectangle (84,-61);
\fill[wminus] (84,-60) rectangle (85,-61);
\fill[wplus] (85,-60) rectangle (86,-61);
\fill[wminus] (86,-60) rectangle (88,-61);
\fill[wplus] (88,-60) rectangle (89,-61);
\fill[wminus] (89,-60) rectangle (92,-61);
\fill[wplus] (92,-60) rectangle (95,-61);
\fill[wminus] (95,-60) rectangle (99,-61);
\fill[wplus] (99,-60) rectangle (100,-61);
\fill[wminus] (100,-60) rectangle (101,-61);
\fill[wplus] (101,-60) rectangle (104,-61);
\fill[wminus] (104,-60) rectangle (106,-61);
\fill[wplus] (106,-60) rectangle (108,-61);
\fill[wplus] (0,-61) rectangle (3,-62);
\fill[wminus] (3,-61) rectangle (4,-62);
\fill[wplus] (4,-61) rectangle (6,-62);
\fill[wminus] (6,-61) rectangle (7,-62);
\fill[wplus] (7,-61) rectangle (8,-62);
\fill[wminus] (8,-61) rectangle (10,-62);
\fill[wplus] (10,-61) rectangle (12,-62);
\fill[wminus] (12,-61) rectangle (13,-62);
\fill[wplus] (13,-61) rectangle (14,-62);
\fill[wminus] (14,-61) rectangle (15,-62);
\fill[wplus] (15,-61) rectangle (16,-62);
\fill[wplus] (17,-61) rectangle (18,-62);
\fill[wminus] (18,-61) rectangle (20,-62);
\fill[wplus] (21,-61) rectangle (22,-62);
\fill[wminus] (22,-61) rectangle (27,-62);
\fill[wminus] (28,-61) rectangle (30,-62);
\fill[wplus] (31,-61) rectangle (32,-62);
\fill[wminus] (33,-61) rectangle (34,-62);
\fill[wminus] (35,-61) rectangle (37,-62);
\fill[wplus] (37,-61) rectangle (38,-62);
\fill[wminus] (38,-61) rectangle (39,-62);
\fill[wminus] (40,-61) rectangle (41,-62);
\fill[wplus] (41,-61) rectangle (44,-62);
\fill[wminus] (44,-61) rectangle (45,-62);
\fill[wplus] (46,-61) rectangle (47,-62);
\fill[wminus] (47,-61) rectangle (48,-62);
\fill[wplus] (49,-61) rectangle (50,-62);
\fill[wminus] (50,-61) rectangle (51,-62);
\fill[wplus] (51,-61) rectangle (52,-62);
\fill[wminus] (52,-61) rectangle (54,-62);
\fill[wplus] (54,-61) rectangle (59,-62);
\fill[wminus] (59,-61) rectangle (60,-62);
\fill[wplus] (60,-61) rectangle (62,-62);
\fill[wminus] (62,-61) rectangle (65,-62);
\fill[wplus] (65,-61) rectangle (66,-62);
\fill[wminus] (66,-61) rectangle (68,-62);
\fill[wplus] (68,-61) rectangle (71,-62);
\fill[wminus] (71,-61) rectangle (72,-62);
\fill[wplus] (72,-61) rectangle (77,-62);
\fill[wminus] (77,-61) rectangle (78,-62);
\fill[wplus] (78,-61) rectangle (79,-62);
\fill[wminus] (79,-61) rectangle (80,-62);
\fill[wplus] (80,-61) rectangle (83,-62);
\fill[wminus] (83,-61) rectangle (84,-62);
\fill[wplus] (84,-61) rectangle (85,-62);
\fill[wminus] (85,-61) rectangle (87,-62);
\fill[wplus] (87,-61) rectangle (88,-62);
\fill[wminus] (88,-61) rectangle (91,-62);
\fill[wplus] (91,-61) rectangle (94,-62);
\fill[wminus] (94,-61) rectangle (98,-62);
\fill[wplus] (98,-61) rectangle (99,-62);
\fill[wminus] (99,-61) rectangle (100,-62);
\fill[wplus] (100,-61) rectangle (103,-62);
\fill[wminus] (103,-61) rectangle (105,-62);
\fill[wplus] (105,-61) rectangle (108,-62);
\fill[wplus] (0,-62) rectangle (2,-63);
\fill[wminus] (2,-62) rectangle (3,-63);
\fill[wplus] (3,-62) rectangle (5,-63);
\fill[wminus] (5,-62) rectangle (6,-63);
\fill[wplus] (6,-62) rectangle (7,-63);
\fill[wminus] (7,-62) rectangle (9,-63);
\fill[wplus] (9,-62) rectangle (11,-63);
\fill[wminus] (11,-62) rectangle (12,-63);
\fill[wplus] (12,-62) rectangle (13,-63);
\fill[wminus] (13,-62) rectangle (14,-63);
\fill[wplus] (14,-62) rectangle (15,-63);
\fill[wplus] (16,-62) rectangle (17,-63);
\fill[wminus] (17,-62) rectangle (19,-63);
\fill[wplus] (20,-62) rectangle (21,-63);
\fill[wminus] (21,-62) rectangle (26,-63);
\fill[wplus] (26,-62) rectangle (27,-63);
\fill[wminus] (27,-62) rectangle (29,-63);
\fill[wplus] (30,-62) rectangle (31,-63);
\fill[wminus] (32,-62) rectangle (33,-63);
\fill[wminus] (34,-62) rectangle (36,-63);
\fill[wplus] (36,-62) rectangle (37,-63);
\fill[wminus] (37,-62) rectangle (38,-63);
\fill[wminus] (39,-62) rectangle (40,-63);
\fill[wplus] (40,-62) rectangle (43,-63);
\fill[wminus] (43,-62) rectangle (44,-63);
\fill[wplus] (45,-62) rectangle (46,-63);
\fill[wminus] (46,-62) rectangle (47,-63);
\fill[wplus] (48,-62) rectangle (49,-63);
\fill[wminus] (49,-62) rectangle (50,-63);
\fill[wplus] (50,-62) rectangle (51,-63);
\fill[wminus] (51,-62) rectangle (53,-63);
\fill[wplus] (54,-62) rectangle (60,-63);
\fill[wminus] (60,-62) rectangle (61,-63);
\fill[wplus] (61,-62) rectangle (63,-63);
\fill[wminus] (63,-62) rectangle (66,-63);
\fill[wplus] (66,-62) rectangle (67,-63);
\fill[wminus] (67,-62) rectangle (69,-63);
\fill[wplus] (69,-62) rectangle (72,-63);
\fill[wminus] (72,-62) rectangle (73,-63);
\fill[wplus] (73,-62) rectangle (78,-63);
\fill[wminus] (78,-62) rectangle (79,-63);
\fill[wplus] (79,-62) rectangle (80,-63);
\fill[wminus] (80,-62) rectangle (81,-63);
\fill[wplus] (81,-62) rectangle (82,-63);
\fill[wminus] (82,-62) rectangle (83,-63);
\fill[wplus] (83,-62) rectangle (84,-63);
\fill[wminus] (84,-62) rectangle (86,-63);
\fill[wplus] (86,-62) rectangle (87,-63);
\fill[wminus] (87,-62) rectangle (90,-63);
\fill[wplus] (90,-62) rectangle (93,-63);
\fill[wminus] (93,-62) rectangle (97,-63);
\fill[wplus] (97,-62) rectangle (98,-63);
\fill[wminus] (98,-62) rectangle (99,-63);
\fill[wplus] (99,-62) rectangle (102,-63);
\fill[wminus] (102,-62) rectangle (104,-63);
\fill[wplus] (104,-62) rectangle (108,-63);
\fill[wplus] (0,-63) rectangle (1,-64);
\fill[wminus] (1,-63) rectangle (2,-64);
\fill[wplus] (2,-63) rectangle (4,-64);
\fill[wminus] (4,-63) rectangle (5,-64);
\fill[wplus] (5,-63) rectangle (6,-64);
\fill[wminus] (6,-63) rectangle (8,-64);
\fill[wplus] (8,-63) rectangle (10,-64);
\fill[wminus] (10,-63) rectangle (11,-64);
\fill[wplus] (11,-63) rectangle (12,-64);
\fill[wminus] (12,-63) rectangle (13,-64);
\fill[wplus] (13,-63) rectangle (14,-64);
\fill[wplus] (15,-63) rectangle (16,-64);
\fill[wminus] (16,-63) rectangle (18,-64);
\fill[wplus] (19,-63) rectangle (20,-64);
\fill[wminus] (20,-63) rectangle (25,-64);
\fill[wplus] (25,-63) rectangle (27,-64);
\fill[wminus] (27,-63) rectangle (28,-64);
\fill[wplus] (29,-63) rectangle (30,-64);
\fill[wminus] (31,-63) rectangle (32,-64);
\fill[wminus] (33,-63) rectangle (35,-64);
\fill[wplus] (35,-63) rectangle (36,-64);
\fill[wminus] (36,-63) rectangle (37,-64);
\fill[wminus] (38,-63) rectangle (39,-64);
\fill[wplus] (39,-63) rectangle (42,-64);
\fill[wminus] (42,-63) rectangle (43,-64);
\fill[wplus] (44,-63) rectangle (45,-64);
\fill[wminus] (45,-63) rectangle (46,-64);
\fill[wplus] (47,-63) rectangle (48,-64);
\fill[wminus] (48,-63) rectangle (49,-64);
\fill[wplus] (49,-63) rectangle (50,-64);
\fill[wminus] (50,-63) rectangle (52,-64);
\fill[wminus] (53,-63) rectangle (55,-64);
\fill[wplus] (55,-63) rectangle (61,-64);
\fill[wminus] (61,-63) rectangle (62,-64);
\fill[wplus] (62,-63) rectangle (64,-64);
\fill[wminus] (64,-63) rectangle (67,-64);
\fill[wplus] (67,-63) rectangle (68,-64);
\fill[wminus] (68,-63) rectangle (70,-64);
\fill[wplus] (70,-63) rectangle (73,-64);
\fill[wminus] (73,-63) rectangle (74,-64);
\fill[wplus] (74,-63) rectangle (79,-64);
\fill[wminus] (79,-63) rectangle (80,-64);
\fill[wplus] (80,-63) rectangle (81,-64);
\fill[wminus] (81,-63) rectangle (82,-64);
\fill[wplus] (82,-63) rectangle (83,-64);
\fill[wminus] (83,-63) rectangle (85,-64);
\fill[wplus] (85,-63) rectangle (86,-64);
\fill[wminus] (86,-63) rectangle (89,-64);
\fill[wplus] (89,-63) rectangle (92,-64);
\fill[wminus] (92,-63) rectangle (96,-64);
\fill[wplus] (96,-63) rectangle (97,-64);
\fill[wminus] (97,-63) rectangle (98,-64);
\fill[wplus] (98,-63) rectangle (101,-64);
\fill[wminus] (101,-63) rectangle (103,-64);
\fill[wplus] (103,-63) rectangle (108,-64);
\fill[wminus] (0,-64) rectangle (1,-65);
\fill[wplus] (1,-64) rectangle (3,-65);
\fill[wminus] (3,-64) rectangle (4,-65);
\fill[wplus] (4,-64) rectangle (5,-65);
\fill[wminus] (5,-64) rectangle (7,-65);
\fill[wplus] (7,-64) rectangle (9,-65);
\fill[wminus] (9,-64) rectangle (10,-65);
\fill[wplus] (10,-64) rectangle (11,-65);
\fill[wminus] (11,-64) rectangle (12,-65);
\fill[wplus] (12,-64) rectangle (13,-65);
\fill[wplus] (14,-64) rectangle (15,-65);
\fill[wminus] (15,-64) rectangle (17,-65);
\fill[wplus] (18,-64) rectangle (19,-65);
\fill[wminus] (19,-64) rectangle (24,-65);
\fill[wplus] (24,-64) rectangle (27,-65);
\fill[wplus] (28,-64) rectangle (29,-65);
\fill[wminus] (30,-64) rectangle (31,-65);
\fill[wminus] (32,-64) rectangle (34,-65);
\fill[wplus] (34,-64) rectangle (35,-65);
\fill[wminus] (35,-64) rectangle (36,-65);
\fill[wminus] (37,-64) rectangle (38,-65);
\fill[wplus] (38,-64) rectangle (41,-65);
\fill[wminus] (41,-64) rectangle (42,-65);
\fill[wplus] (43,-64) rectangle (44,-65);
\fill[wminus] (44,-64) rectangle (45,-65);
\fill[wplus] (46,-64) rectangle (47,-65);
\fill[wminus] (47,-64) rectangle (48,-65);
\fill[wplus] (48,-64) rectangle (49,-65);
\fill[wminus] (49,-64) rectangle (51,-65);
\fill[wminus] (52,-64) rectangle (54,-65);
\fill[wplus] (54,-64) rectangle (55,-65);
\fill[wminus] (55,-64) rectangle (56,-65);
\fill[wplus] (56,-64) rectangle (62,-65);
\fill[wminus] (62,-64) rectangle (63,-65);
\fill[wplus] (63,-64) rectangle (65,-65);
\fill[wminus] (65,-64) rectangle (68,-65);
\fill[wplus] (68,-64) rectangle (69,-65);
\fill[wminus] (69,-64) rectangle (71,-65);
\fill[wplus] (71,-64) rectangle (74,-65);
\fill[wminus] (74,-64) rectangle (75,-65);
\fill[wplus] (75,-64) rectangle (80,-65);
\fill[wminus] (80,-64) rectangle (81,-65);
\fill[wplus] (81,-64) rectangle (82,-65);
\fill[wminus] (82,-64) rectangle (84,-65);
\fill[wplus] (84,-64) rectangle (85,-65);
\fill[wminus] (85,-64) rectangle (88,-65);
\fill[wplus] (88,-64) rectangle (91,-65);
\fill[wminus] (91,-64) rectangle (95,-65);
\fill[wplus] (95,-64) rectangle (96,-65);
\fill[wminus] (96,-64) rectangle (97,-65);
\fill[wplus] (97,-64) rectangle (100,-65);
\fill[wminus] (100,-64) rectangle (102,-65);
\fill[wplus] (102,-64) rectangle (107,-65);
\fill[wminus] (107,-64) rectangle (108,-65);
\fill[wplus] (0,-65) rectangle (2,-66);
\fill[wminus] (2,-65) rectangle (3,-66);
\fill[wplus] (3,-65) rectangle (4,-66);
\fill[wminus] (4,-65) rectangle (6,-66);
\fill[wplus] (6,-65) rectangle (8,-66);
\fill[wminus] (8,-65) rectangle (9,-66);
\fill[wplus] (9,-65) rectangle (10,-66);
\fill[wminus] (10,-65) rectangle (11,-66);
\fill[wplus] (11,-65) rectangle (12,-66);
\fill[wplus] (13,-65) rectangle (14,-66);
\fill[wminus] (14,-65) rectangle (16,-66);
\fill[wplus] (17,-65) rectangle (18,-66);
\fill[wminus] (18,-65) rectangle (23,-66);
\fill[wplus] (23,-65) rectangle (26,-66);
\fill[wminus] (26,-65) rectangle (27,-66);
\fill[wplus] (27,-65) rectangle (28,-66);
\fill[wminus] (29,-65) rectangle (30,-66);
\fill[wminus] (31,-65) rectangle (33,-66);
\fill[wplus] (33,-65) rectangle (34,-66);
\fill[wminus] (34,-65) rectangle (35,-66);
\fill[wminus] (36,-65) rectangle (37,-66);
\fill[wplus] (37,-65) rectangle (40,-66);
\fill[wminus] (40,-65) rectangle (41,-66);
\fill[wplus] (42,-65) rectangle (43,-66);
\fill[wminus] (43,-65) rectangle (44,-66);
\fill[wplus] (45,-65) rectangle (46,-66);
\fill[wminus] (46,-65) rectangle (47,-66);
\fill[wplus] (47,-65) rectangle (48,-66);
\fill[wminus] (48,-65) rectangle (50,-66);
\fill[wminus] (51,-65) rectangle (53,-66);
\fill[wminus] (54,-65) rectangle (55,-66);
\fill[wplus] (55,-65) rectangle (56,-66);
\fill[wminus] (56,-65) rectangle (57,-66);
\fill[wplus] (57,-65) rectangle (63,-66);
\fill[wminus] (63,-65) rectangle (64,-66);
\fill[wplus] (64,-65) rectangle (66,-66);
\fill[wminus] (66,-65) rectangle (69,-66);
\fill[wplus] (69,-65) rectangle (70,-66);
\fill[wminus] (70,-65) rectangle (72,-66);
\fill[wplus] (72,-65) rectangle (75,-66);
\fill[wminus] (75,-65) rectangle (76,-66);
\fill[wplus] (76,-65) rectangle (81,-66);
\fill[wminus] (81,-65) rectangle (83,-66);
\fill[wplus] (83,-65) rectangle (84,-66);
\fill[wminus] (84,-65) rectangle (87,-66);
\fill[wplus] (87,-65) rectangle (90,-66);
\fill[wminus] (90,-65) rectangle (94,-66);
\fill[wplus] (94,-65) rectangle (95,-66);
\fill[wminus] (95,-65) rectangle (96,-66);
\fill[wplus] (96,-65) rectangle (99,-66);
\fill[wminus] (99,-65) rectangle (101,-66);
\fill[wplus] (101,-65) rectangle (106,-66);
\fill[wminus] (106,-65) rectangle (107,-66);
\fill[wplus] (107,-65) rectangle (108,-66);
\fill[wplus] (0,-66) rectangle (1,-67);
\fill[wminus] (1,-66) rectangle (2,-67);
\fill[wplus] (2,-66) rectangle (3,-67);
\fill[wminus] (3,-66) rectangle (5,-67);
\fill[wplus] (5,-66) rectangle (7,-67);
\fill[wminus] (7,-66) rectangle (8,-67);
\fill[wplus] (8,-66) rectangle (9,-67);
\fill[wminus] (9,-66) rectangle (10,-67);
\fill[wplus] (10,-66) rectangle (11,-67);
\fill[wplus] (12,-66) rectangle (13,-67);
\fill[wminus] (13,-66) rectangle (15,-67);
\fill[wplus] (16,-66) rectangle (17,-67);
\fill[wminus] (17,-66) rectangle (22,-67);
\fill[wplus] (22,-66) rectangle (25,-67);
\fill[wminus] (25,-66) rectangle (26,-67);
\fill[wplus] (26,-66) rectangle (27,-67);
\fill[wminus] (28,-66) rectangle (29,-67);
\fill[wminus] (30,-66) rectangle (32,-67);
\fill[wplus] (32,-66) rectangle (33,-67);
\fill[wminus] (33,-66) rectangle (34,-67);
\fill[wminus] (35,-66) rectangle (36,-67);
\fill[wplus] (36,-66) rectangle (39,-67);
\fill[wminus] (39,-66) rectangle (40,-67);
\fill[wplus] (41,-66) rectangle (42,-67);
\fill[wminus] (42,-66) rectangle (43,-67);
\fill[wplus] (44,-66) rectangle (45,-67);
\fill[wminus] (45,-66) rectangle (46,-67);
\fill[wplus] (46,-66) rectangle (47,-67);
\fill[wminus] (47,-66) rectangle (49,-67);
\fill[wminus] (50,-66) rectangle (52,-67);
\fill[wplus] (53,-66) rectangle (55,-67);
\fill[wminus] (55,-66) rectangle (56,-67);
\fill[wplus] (56,-66) rectangle (57,-67);
\fill[wminus] (57,-66) rectangle (58,-67);
\fill[wplus] (58,-66) rectangle (64,-67);
\fill[wminus] (64,-66) rectangle (65,-67);
\fill[wplus] (65,-66) rectangle (67,-67);
\fill[wminus] (67,-66) rectangle (70,-67);
\fill[wplus] (70,-66) rectangle (71,-67);
\fill[wminus] (71,-66) rectangle (73,-67);
\fill[wplus] (73,-66) rectangle (76,-67);
\fill[wminus] (76,-66) rectangle (77,-67);
\fill[wplus] (77,-66) rectangle (81,-67);
\fill[wminus] (81,-66) rectangle (82,-67);
\fill[wplus] (82,-66) rectangle (83,-67);
\fill[wminus] (83,-66) rectangle (86,-67);
\fill[wplus] (86,-66) rectangle (89,-67);
\fill[wminus] (89,-66) rectangle (93,-67);
\fill[wplus] (93,-66) rectangle (94,-67);
\fill[wminus] (94,-66) rectangle (95,-67);
\fill[wplus] (95,-66) rectangle (98,-67);
\fill[wminus] (98,-66) rectangle (100,-67);
\fill[wplus] (100,-66) rectangle (105,-67);
\fill[wminus] (105,-66) rectangle (106,-67);
\fill[wplus] (106,-66) rectangle (107,-67);
\fill[wminus] (107,-66) rectangle (108,-67);
\fill[wminus] (0,-67) rectangle (1,-68);
\fill[wplus] (1,-67) rectangle (2,-68);
\fill[wminus] (2,-67) rectangle (4,-68);
\fill[wplus] (4,-67) rectangle (6,-68);
\fill[wminus] (6,-67) rectangle (7,-68);
\fill[wplus] (7,-67) rectangle (8,-68);
\fill[wminus] (8,-67) rectangle (9,-68);
\fill[wplus] (9,-67) rectangle (10,-68);
\fill[wplus] (11,-67) rectangle (12,-68);
\fill[wminus] (12,-67) rectangle (14,-68);
\fill[wplus] (15,-67) rectangle (16,-68);
\fill[wminus] (16,-67) rectangle (21,-68);
\fill[wplus] (21,-67) rectangle (24,-68);
\fill[wminus] (24,-67) rectangle (25,-68);
\fill[wplus] (25,-67) rectangle (27,-68);
\fill[wminus] (27,-67) rectangle (28,-68);
\fill[wminus] (29,-67) rectangle (31,-68);
\fill[wplus] (31,-67) rectangle (32,-68);
\fill[wminus] (32,-67) rectangle (33,-68);
\fill[wminus] (34,-67) rectangle (35,-68);
\fill[wplus] (35,-67) rectangle (38,-68);
\fill[wminus] (38,-67) rectangle (39,-68);
\fill[wplus] (40,-67) rectangle (41,-68);
\fill[wminus] (41,-67) rectangle (42,-68);
\fill[wplus] (43,-67) rectangle (44,-68);
\fill[wminus] (44,-67) rectangle (45,-68);
\fill[wplus] (45,-67) rectangle (46,-68);
\fill[wminus] (46,-67) rectangle (48,-68);
\fill[wminus] (49,-67) rectangle (51,-68);
\fill[wplus] (52,-67) rectangle (53,-68);
\fill[wplus] (54,-67) rectangle (56,-68);
\fill[wminus] (56,-67) rectangle (57,-68);
\fill[wplus] (57,-67) rectangle (58,-68);
\fill[wminus] (58,-67) rectangle (59,-68);
\fill[wplus] (59,-67) rectangle (65,-68);
\fill[wminus] (65,-67) rectangle (66,-68);
\fill[wplus] (66,-67) rectangle (68,-68);
\fill[wminus] (68,-67) rectangle (71,-68);
\fill[wplus] (71,-67) rectangle (72,-68);
\fill[wminus] (72,-67) rectangle (74,-68);
\fill[wplus] (74,-67) rectangle (77,-68);
\fill[wminus] (77,-67) rectangle (78,-68);
\fill[wplus] (78,-67) rectangle (82,-68);
\fill[wminus] (82,-67) rectangle (85,-68);
\fill[wplus] (85,-67) rectangle (88,-68);
\fill[wminus] (88,-67) rectangle (92,-68);
\fill[wplus] (92,-67) rectangle (93,-68);
\fill[wminus] (93,-67) rectangle (94,-68);
\fill[wplus] (94,-67) rectangle (97,-68);
\fill[wminus] (97,-67) rectangle (99,-68);
\fill[wplus] (99,-67) rectangle (104,-68);
\fill[wminus] (104,-67) rectangle (105,-68);
\fill[wplus] (105,-67) rectangle (106,-68);
\fill[wminus] (106,-67) rectangle (108,-68);
\fill[wplus] (0,-68) rectangle (1,-69);
\fill[wminus] (1,-68) rectangle (3,-69);
\fill[wplus] (3,-68) rectangle (5,-69);
\fill[wminus] (5,-68) rectangle (6,-69);
\fill[wplus] (6,-68) rectangle (7,-69);
\fill[wminus] (7,-68) rectangle (8,-69);
\fill[wplus] (8,-68) rectangle (9,-69);
\fill[wplus] (10,-68) rectangle (11,-69);
\fill[wminus] (11,-68) rectangle (13,-69);
\fill[wplus] (14,-68) rectangle (15,-69);
\fill[wminus] (15,-68) rectangle (20,-69);
\fill[wplus] (20,-68) rectangle (23,-69);
\fill[wminus] (23,-68) rectangle (24,-69);
\fill[wplus] (24,-68) rectangle (26,-69);
\fill[wminus] (26,-68) rectangle (27,-69);
\fill[wminus] (28,-68) rectangle (30,-69);
\fill[wplus] (30,-68) rectangle (31,-69);
\fill[wminus] (31,-68) rectangle (32,-69);
\fill[wminus] (33,-68) rectangle (34,-69);
\fill[wplus] (34,-68) rectangle (37,-69);
\fill[wminus] (37,-68) rectangle (38,-69);
\fill[wplus] (39,-68) rectangle (40,-69);
\fill[wminus] (40,-68) rectangle (41,-69);
\fill[wplus] (42,-68) rectangle (43,-69);
\fill[wminus] (43,-68) rectangle (44,-69);
\fill[wplus] (44,-68) rectangle (45,-69);
\fill[wminus] (45,-68) rectangle (47,-69);
\fill[wminus] (48,-68) rectangle (50,-69);
\fill[wplus] (51,-68) rectangle (52,-69);
\fill[wminus] (53,-68) rectangle (54,-69);
\fill[wplus] (54,-68) rectangle (57,-69);
\fill[wminus] (57,-68) rectangle (58,-69);
\fill[wplus] (58,-68) rectangle (59,-69);
\fill[wminus] (59,-68) rectangle (60,-69);
\fill[wplus] (60,-68) rectangle (66,-69);
\fill[wminus] (66,-68) rectangle (67,-69);
\fill[wplus] (67,-68) rectangle (69,-69);
\fill[wminus] (69,-68) rectangle (72,-69);
\fill[wplus] (72,-68) rectangle (73,-69);
\fill[wminus] (73,-68) rectangle (75,-69);
\fill[wplus] (75,-68) rectangle (78,-69);
\fill[wminus] (78,-68) rectangle (79,-69);
\fill[wplus] (79,-68) rectangle (81,-69);
\fill[wminus] (81,-68) rectangle (84,-69);
\fill[wplus] (84,-68) rectangle (87,-69);
\fill[wminus] (87,-68) rectangle (91,-69);
\fill[wplus] (91,-68) rectangle (92,-69);
\fill[wminus] (92,-68) rectangle (93,-69);
\fill[wplus] (93,-68) rectangle (96,-69);
\fill[wminus] (96,-68) rectangle (98,-69);
\fill[wplus] (98,-68) rectangle (103,-69);
\fill[wminus] (103,-68) rectangle (104,-69);
\fill[wplus] (104,-68) rectangle (105,-69);
\fill[wminus] (105,-68) rectangle (107,-69);
\fill[wplus] (107,-68) rectangle (108,-69);
\fill[wminus] (0,-69) rectangle (2,-70);
\fill[wplus] (2,-69) rectangle (4,-70);
\fill[wminus] (4,-69) rectangle (5,-70);
\fill[wplus] (5,-69) rectangle (6,-70);
\fill[wminus] (6,-69) rectangle (7,-70);
\fill[wplus] (7,-69) rectangle (8,-70);
\fill[wplus] (9,-69) rectangle (10,-70);
\fill[wminus] (10,-69) rectangle (12,-70);
\fill[wplus] (13,-69) rectangle (14,-70);
\fill[wminus] (14,-69) rectangle (19,-70);
\fill[wplus] (19,-69) rectangle (22,-70);
\fill[wminus] (22,-69) rectangle (23,-70);
\fill[wplus] (23,-69) rectangle (25,-70);
\fill[wminus] (25,-69) rectangle (26,-70);
\fill[wplus] (26,-69) rectangle (27,-70);
\fill[wminus] (27,-69) rectangle (29,-70);
\fill[wplus] (29,-69) rectangle (30,-70);
\fill[wminus] (30,-69) rectangle (31,-70);
\fill[wminus] (32,-69) rectangle (33,-70);
\fill[wplus] (33,-69) rectangle (36,-70);
\fill[wminus] (36,-69) rectangle (37,-70);
\fill[wplus] (38,-69) rectangle (39,-70);
\fill[wminus] (39,-69) rectangle (40,-70);
\fill[wplus] (41,-69) rectangle (42,-70);
\fill[wminus] (42,-69) rectangle (43,-70);
\fill[wplus] (43,-69) rectangle (44,-70);
\fill[wminus] (44,-69) rectangle (46,-70);
\fill[wminus] (47,-69) rectangle (49,-70);
\fill[wplus] (50,-69) rectangle (51,-70);
\fill[wminus] (52,-69) rectangle (53,-70);
\fill[wplus] (54,-69) rectangle (58,-70);
\fill[wminus] (58,-69) rectangle (59,-70);
\fill[wplus] (59,-69) rectangle (60,-70);
\fill[wminus] (60,-69) rectangle (61,-70);
\fill[wplus] (61,-69) rectangle (67,-70);
\fill[wminus] (67,-69) rectangle (68,-70);
\fill[wplus] (68,-69) rectangle (70,-70);
\fill[wminus] (70,-69) rectangle (73,-70);
\fill[wplus] (73,-69) rectangle (74,-70);
\fill[wminus] (74,-69) rectangle (76,-70);
\fill[wplus] (76,-69) rectangle (79,-70);
\fill[wminus] (79,-69) rectangle (80,-70);
\fill[wplus] (80,-69) rectangle (81,-70);
\fill[wminus] (81,-69) rectangle (83,-70);
\fill[wplus] (83,-69) rectangle (86,-70);
\fill[wminus] (86,-69) rectangle (90,-70);
\fill[wplus] (90,-69) rectangle (91,-70);
\fill[wminus] (91,-69) rectangle (92,-70);
\fill[wplus] (92,-69) rectangle (95,-70);
\fill[wminus] (95,-69) rectangle (97,-70);
\fill[wplus] (97,-69) rectangle (102,-70);
\fill[wminus] (102,-69) rectangle (103,-70);
\fill[wplus] (103,-69) rectangle (104,-70);
\fill[wminus] (104,-69) rectangle (106,-70);
\fill[wplus] (106,-69) rectangle (107,-70);
\fill[wminus] (107,-69) rectangle (108,-70);
\fill[wminus] (0,-70) rectangle (1,-71);
\fill[wplus] (1,-70) rectangle (3,-71);
\fill[wminus] (3,-70) rectangle (4,-71);
\fill[wplus] (4,-70) rectangle (5,-71);
\fill[wminus] (5,-70) rectangle (6,-71);
\fill[wplus] (6,-70) rectangle (7,-71);
\fill[wplus] (8,-70) rectangle (9,-71);
\fill[wminus] (9,-70) rectangle (11,-71);
\fill[wplus] (12,-70) rectangle (13,-71);
\fill[wminus] (13,-70) rectangle (18,-71);
\fill[wplus] (18,-70) rectangle (21,-71);
\fill[wminus] (21,-70) rectangle (22,-71);
\fill[wplus] (22,-70) rectangle (24,-71);
\fill[wminus] (24,-70) rectangle (25,-71);
\fill[wplus] (25,-70) rectangle (26,-71);
\fill[wminus] (26,-70) rectangle (28,-71);
\fill[wplus] (28,-70) rectangle (29,-71);
\fill[wminus] (29,-70) rectangle (30,-71);
\fill[wminus] (31,-70) rectangle (32,-71);
\fill[wplus] (32,-70) rectangle (35,-71);
\fill[wminus] (35,-70) rectangle (36,-71);
\fill[wplus] (37,-70) rectangle (38,-71);
\fill[wminus] (38,-70) rectangle (39,-71);
\fill[wplus] (40,-70) rectangle (41,-71);
\fill[wminus] (41,-70) rectangle (42,-71);
\fill[wplus] (42,-70) rectangle (43,-71);
\fill[wminus] (43,-70) rectangle (45,-71);
\fill[wminus] (46,-70) rectangle (48,-71);
\fill[wplus] (49,-70) rectangle (50,-71);
\fill[wminus] (51,-70) rectangle (52,-71);
\fill[wminus] (53,-70) rectangle (54,-71);
\fill[wplus] (54,-70) rectangle (59,-71);
\fill[wminus] (59,-70) rectangle (60,-71);
\fill[wplus] (60,-70) rectangle (61,-71);
\fill[wminus] (61,-70) rectangle (62,-71);
\fill[wplus] (62,-70) rectangle (68,-71);
\fill[wminus] (68,-70) rectangle (69,-71);
\fill[wplus] (69,-70) rectangle (71,-71);
\fill[wminus] (71,-70) rectangle (74,-71);
\fill[wplus] (74,-70) rectangle (75,-71);
\fill[wminus] (75,-70) rectangle (77,-71);
\fill[wplus] (77,-70) rectangle (80,-71);
\fill[wminus] (80,-70) rectangle (82,-71);
\fill[wplus] (82,-70) rectangle (85,-71);
\fill[wminus] (85,-70) rectangle (89,-71);
\fill[wplus] (89,-70) rectangle (90,-71);
\fill[wminus] (90,-70) rectangle (91,-71);
\fill[wplus] (91,-70) rectangle (94,-71);
\fill[wminus] (94,-70) rectangle (96,-71);
\fill[wplus] (96,-70) rectangle (101,-71);
\fill[wminus] (101,-70) rectangle (102,-71);
\fill[wplus] (102,-70) rectangle (103,-71);
\fill[wminus] (103,-70) rectangle (105,-71);
\fill[wplus] (105,-70) rectangle (106,-71);
\fill[wminus] (106,-70) rectangle (108,-71);
\fill[wplus] (0,-71) rectangle (2,-72);
\fill[wminus] (2,-71) rectangle (3,-72);
\fill[wplus] (3,-71) rectangle (4,-72);
\fill[wminus] (4,-71) rectangle (5,-72);
\fill[wplus] (5,-71) rectangle (6,-72);
\fill[wplus] (7,-71) rectangle (8,-72);
\fill[wminus] (8,-71) rectangle (10,-72);
\fill[wplus] (11,-71) rectangle (12,-72);
\fill[wminus] (12,-71) rectangle (17,-72);
\fill[wplus] (17,-71) rectangle (20,-72);
\fill[wminus] (20,-71) rectangle (21,-72);
\fill[wplus] (21,-71) rectangle (23,-72);
\fill[wminus] (23,-71) rectangle (24,-72);
\fill[wplus] (24,-71) rectangle (25,-72);
\fill[wminus] (25,-71) rectangle (27,-72);
\fill[wplus] (27,-71) rectangle (28,-72);
\fill[wminus] (28,-71) rectangle (29,-72);
\fill[wminus] (30,-71) rectangle (31,-72);
\fill[wplus] (31,-71) rectangle (34,-72);
\fill[wminus] (34,-71) rectangle (35,-72);
\fill[wplus] (36,-71) rectangle (37,-72);
\fill[wminus] (37,-71) rectangle (38,-72);
\fill[wplus] (39,-71) rectangle (40,-72);
\fill[wminus] (40,-71) rectangle (41,-72);
\fill[wplus] (41,-71) rectangle (42,-72);
\fill[wminus] (42,-71) rectangle (44,-72);
\fill[wminus] (45,-71) rectangle (47,-72);
\fill[wplus] (48,-71) rectangle (49,-72);
\fill[wminus] (50,-71) rectangle (51,-72);
\fill[wminus] (52,-71) rectangle (55,-72);
\fill[wplus] (55,-71) rectangle (60,-72);
\fill[wminus] (60,-71) rectangle (61,-72);
\fill[wplus] (61,-71) rectangle (62,-72);
\fill[wminus] (62,-71) rectangle (63,-72);
\fill[wplus] (63,-71) rectangle (69,-72);
\fill[wminus] (69,-71) rectangle (70,-72);
\fill[wplus] (70,-71) rectangle (72,-72);
\fill[wminus] (72,-71) rectangle (75,-72);
\fill[wplus] (75,-71) rectangle (76,-72);
\fill[wminus] (76,-71) rectangle (78,-72);
\fill[wplus] (78,-71) rectangle (84,-72);
\fill[wminus] (84,-71) rectangle (88,-72);
\fill[wplus] (88,-71) rectangle (89,-72);
\fill[wminus] (89,-71) rectangle (90,-72);
\fill[wplus] (90,-71) rectangle (93,-72);
\fill[wminus] (93,-71) rectangle (95,-72);
\fill[wplus] (95,-71) rectangle (100,-72);
\fill[wminus] (100,-71) rectangle (101,-72);
\fill[wplus] (101,-71) rectangle (102,-72);
\fill[wminus] (102,-71) rectangle (104,-72);
\fill[wplus] (104,-71) rectangle (105,-72);
\fill[wminus] (105,-71) rectangle (108,-72);
\fill[wplus] (0,-72) rectangle (1,-73);
\fill[wminus] (1,-72) rectangle (2,-73);
\fill[wplus] (2,-72) rectangle (3,-73);
\fill[wminus] (3,-72) rectangle (4,-73);
\fill[wplus] (4,-72) rectangle (5,-73);
\fill[wplus] (6,-72) rectangle (7,-73);
\fill[wminus] (7,-72) rectangle (9,-73);
\fill[wplus] (10,-72) rectangle (11,-73);
\fill[wminus] (11,-72) rectangle (16,-73);
\fill[wplus] (16,-72) rectangle (19,-73);
\fill[wminus] (19,-72) rectangle (20,-73);
\fill[wplus] (20,-72) rectangle (22,-73);
\fill[wminus] (22,-72) rectangle (23,-73);
\fill[wplus] (23,-72) rectangle (24,-73);
\fill[wminus] (24,-72) rectangle (26,-73);
\fill[wplus] (26,-72) rectangle (27,-73);
\fill[wminus] (27,-72) rectangle (28,-73);
\fill[wminus] (29,-72) rectangle (30,-73);
\fill[wplus] (30,-72) rectangle (33,-73);
\fill[wminus] (33,-72) rectangle (34,-73);
\fill[wplus] (35,-72) rectangle (36,-73);
\fill[wminus] (36,-72) rectangle (37,-73);
\fill[wplus] (38,-72) rectangle (39,-73);
\fill[wminus] (39,-72) rectangle (40,-73);
\fill[wplus] (40,-72) rectangle (41,-73);
\fill[wminus] (41,-72) rectangle (43,-73);
\fill[wminus] (44,-72) rectangle (46,-73);
\fill[wplus] (47,-72) rectangle (48,-73);
\fill[wminus] (49,-72) rectangle (50,-73);
\fill[wminus] (51,-72) rectangle (53,-73);
\fill[wplus] (53,-72) rectangle (55,-73);
\fill[wminus] (55,-72) rectangle (56,-73);
\fill[wplus] (56,-72) rectangle (61,-73);
\fill[wminus] (61,-72) rectangle (62,-73);
\fill[wplus] (62,-72) rectangle (63,-73);
\fill[wminus] (63,-72) rectangle (64,-73);
\fill[wplus] (64,-72) rectangle (70,-73);
\fill[wminus] (70,-72) rectangle (71,-73);
\fill[wplus] (71,-72) rectangle (73,-73);
\fill[wminus] (73,-72) rectangle (76,-73);
\fill[wplus] (76,-72) rectangle (77,-73);
\fill[wminus] (77,-72) rectangle (79,-73);
\fill[wplus] (79,-72) rectangle (83,-73);
\fill[wminus] (83,-72) rectangle (87,-73);
\fill[wplus] (87,-72) rectangle (88,-73);
\fill[wminus] (88,-72) rectangle (89,-73);
\fill[wplus] (89,-72) rectangle (92,-73);
\fill[wminus] (92,-72) rectangle (94,-73);
\fill[wplus] (94,-72) rectangle (99,-73);
\fill[wminus] (99,-72) rectangle (100,-73);
\fill[wplus] (100,-72) rectangle (101,-73);
\fill[wminus] (101,-72) rectangle (103,-73);
\fill[wplus] (103,-72) rectangle (104,-73);
\fill[wminus] (104,-72) rectangle (107,-73);
\fill[wplus] (107,-72) rectangle (108,-73);
\fill[wminus] (0,-73) rectangle (1,-74);
\fill[wplus] (1,-73) rectangle (2,-74);
\fill[wminus] (2,-73) rectangle (3,-74);
\fill[wplus] (3,-73) rectangle (4,-74);
\fill[wplus] (5,-73) rectangle (6,-74);
\fill[wminus] (6,-73) rectangle (8,-74);
\fill[wplus] (9,-73) rectangle (10,-74);
\fill[wminus] (10,-73) rectangle (15,-74);
\fill[wplus] (15,-73) rectangle (18,-74);
\fill[wminus] (18,-73) rectangle (19,-74);
\fill[wplus] (19,-73) rectangle (21,-74);
\fill[wminus] (21,-73) rectangle (22,-74);
\fill[wplus] (22,-73) rectangle (23,-74);
\fill[wminus] (23,-73) rectangle (25,-74);
\fill[wplus] (25,-73) rectangle (27,-74);
\fill[wminus] (28,-73) rectangle (29,-74);
\fill[wplus] (29,-73) rectangle (32,-74);
\fill[wminus] (32,-73) rectangle (33,-74);
\fill[wplus] (34,-73) rectangle (35,-74);
\fill[wminus] (35,-73) rectangle (36,-74);
\fill[wplus] (37,-73) rectangle (38,-74);
\fill[wminus] (38,-73) rectangle (39,-74);
\fill[wplus] (39,-73) rectangle (40,-74);
\fill[wminus] (40,-73) rectangle (42,-74);
\fill[wminus] (43,-73) rectangle (45,-74);
\fill[wplus] (46,-73) rectangle (47,-74);
\fill[wminus] (48,-73) rectangle (49,-74);
\fill[wminus] (50,-73) rectangle (52,-74);
\fill[wplus] (52,-73) rectangle (53,-74);
\fill[wminus] (53,-73) rectangle (54,-74);
\fill[wplus] (54,-73) rectangle (56,-74);
\fill[wminus] (56,-73) rectangle (57,-74);
\fill[wplus] (57,-73) rectangle (62,-74);
\fill[wminus] (62,-73) rectangle (63,-74);
\fill[wplus] (63,-73) rectangle (64,-74);
\fill[wminus] (64,-73) rectangle (65,-74);
\fill[wplus] (65,-73) rectangle (71,-74);
\fill[wminus] (71,-73) rectangle (72,-74);
\fill[wplus] (72,-73) rectangle (74,-74);
\fill[wminus] (74,-73) rectangle (77,-74);
\fill[wplus] (77,-73) rectangle (78,-74);
\fill[wminus] (78,-73) rectangle (80,-74);
\fill[wplus] (80,-73) rectangle (82,-74);
\fill[wminus] (82,-73) rectangle (86,-74);
\fill[wplus] (86,-73) rectangle (87,-74);
\fill[wminus] (87,-73) rectangle (88,-74);
\fill[wplus] (88,-73) rectangle (91,-74);
\fill[wminus] (91,-73) rectangle (93,-74);
\fill[wplus] (93,-73) rectangle (98,-74);
\fill[wminus] (98,-73) rectangle (99,-74);
\fill[wplus] (99,-73) rectangle (100,-74);
\fill[wminus] (100,-73) rectangle (102,-74);
\fill[wplus] (102,-73) rectangle (103,-74);
\fill[wminus] (103,-73) rectangle (106,-74);
\fill[wplus] (106,-73) rectangle (108,-74);
\fill[wplus] (0,-74) rectangle (1,-75);
\fill[wminus] (1,-74) rectangle (2,-75);
\fill[wplus] (2,-74) rectangle (3,-75);
\fill[wplus] (4,-74) rectangle (5,-75);
\fill[wminus] (5,-74) rectangle (7,-75);
\fill[wplus] (8,-74) rectangle (9,-75);
\fill[wminus] (9,-74) rectangle (14,-75);
\fill[wplus] (14,-74) rectangle (17,-75);
\fill[wminus] (17,-74) rectangle (18,-75);
\fill[wplus] (18,-74) rectangle (20,-75);
\fill[wminus] (20,-74) rectangle (21,-75);
\fill[wplus] (21,-74) rectangle (22,-75);
\fill[wminus] (22,-74) rectangle (24,-75);
\fill[wplus] (24,-74) rectangle (26,-75);
\fill[wminus] (26,-74) rectangle (28,-75);
\fill[wplus] (28,-74) rectangle (31,-75);
\fill[wminus] (31,-74) rectangle (32,-75);
\fill[wplus] (33,-74) rectangle (34,-75);
\fill[wminus] (34,-74) rectangle (35,-75);
\fill[wplus] (36,-74) rectangle (37,-75);
\fill[wminus] (37,-74) rectangle (38,-75);
\fill[wplus] (38,-74) rectangle (39,-75);
\fill[wminus] (39,-74) rectangle (41,-75);
\fill[wminus] (42,-74) rectangle (44,-75);
\fill[wplus] (45,-74) rectangle (46,-75);
\fill[wminus] (47,-74) rectangle (48,-75);
\fill[wminus] (49,-74) rectangle (51,-75);
\fill[wplus] (51,-74) rectangle (52,-75);
\fill[wminus] (52,-74) rectangle (53,-75);
\fill[wplus] (54,-74) rectangle (57,-75);
\fill[wminus] (57,-74) rectangle (58,-75);
\fill[wplus] (58,-74) rectangle (63,-75);
\fill[wminus] (63,-74) rectangle (64,-75);
\fill[wplus] (64,-74) rectangle (65,-75);
\fill[wminus] (65,-74) rectangle (66,-75);
\fill[wplus] (66,-74) rectangle (72,-75);
\fill[wminus] (72,-74) rectangle (73,-75);
\fill[wplus] (73,-74) rectangle (75,-75);
\fill[wminus] (75,-74) rectangle (78,-75);
\fill[wplus] (78,-74) rectangle (79,-75);
\fill[wminus] (79,-74) rectangle (85,-75);
\fill[wplus] (85,-74) rectangle (86,-75);
\fill[wminus] (86,-74) rectangle (87,-75);
\fill[wplus] (87,-74) rectangle (90,-75);
\fill[wminus] (90,-74) rectangle (92,-75);
\fill[wplus] (92,-74) rectangle (97,-75);
\fill[wminus] (97,-74) rectangle (98,-75);
\fill[wplus] (98,-74) rectangle (99,-75);
\fill[wminus] (99,-74) rectangle (101,-75);
\fill[wplus] (101,-74) rectangle (102,-75);
\fill[wminus] (102,-74) rectangle (105,-75);
\fill[wplus] (105,-74) rectangle (108,-75);
\fill[wminus] (0,-75) rectangle (1,-76);
\fill[wplus] (1,-75) rectangle (2,-76);
\fill[wplus] (3,-75) rectangle (4,-76);
\fill[wminus] (4,-75) rectangle (6,-76);
\fill[wplus] (7,-75) rectangle (8,-76);
\fill[wminus] (8,-75) rectangle (13,-76);
\fill[wplus] (13,-75) rectangle (16,-76);
\fill[wminus] (16,-75) rectangle (17,-76);
\fill[wplus] (17,-75) rectangle (19,-76);
\fill[wminus] (19,-75) rectangle (20,-76);
\fill[wplus] (20,-75) rectangle (21,-76);
\fill[wminus] (21,-75) rectangle (23,-76);
\fill[wplus] (23,-75) rectangle (25,-76);
\fill[wminus] (25,-75) rectangle (26,-76);
\fill[wplus] (26,-75) rectangle (30,-76);
\fill[wminus] (30,-75) rectangle (31,-76);
\fill[wplus] (32,-75) rectangle (33,-76);
\fill[wminus] (33,-75) rectangle (34,-76);
\fill[wplus] (35,-75) rectangle (36,-76);
\fill[wminus] (36,-75) rectangle (37,-76);
\fill[wplus] (37,-75) rectangle (38,-76);
\fill[wminus] (38,-75) rectangle (40,-76);
\fill[wminus] (41,-75) rectangle (43,-76);
\fill[wplus] (44,-75) rectangle (45,-76);
\fill[wminus] (46,-75) rectangle (47,-76);
\fill[wminus] (48,-75) rectangle (50,-76);
\fill[wplus] (50,-75) rectangle (51,-76);
\fill[wminus] (51,-75) rectangle (52,-76);
\fill[wminus] (53,-75) rectangle (55,-76);
\fill[wplus] (55,-75) rectangle (58,-76);
\fill[wminus] (58,-75) rectangle (59,-76);
\fill[wplus] (59,-75) rectangle (64,-76);
\fill[wminus] (64,-75) rectangle (65,-76);
\fill[wplus] (65,-75) rectangle (66,-76);
\fill[wminus] (66,-75) rectangle (67,-76);
\fill[wplus] (67,-75) rectangle (73,-76);
\fill[wminus] (73,-75) rectangle (74,-76);
\fill[wplus] (74,-75) rectangle (76,-76);
\fill[wminus] (76,-75) rectangle (79,-76);
\fill[wplus] (79,-75) rectangle (80,-76);
\fill[wminus] (80,-75) rectangle (84,-76);
\fill[wplus] (84,-75) rectangle (85,-76);
\fill[wminus] (85,-75) rectangle (86,-76);
\fill[wplus] (86,-75) rectangle (89,-76);
\fill[wminus] (89,-75) rectangle (91,-76);
\fill[wplus] (91,-75) rectangle (96,-76);
\fill[wminus] (96,-75) rectangle (97,-76);
\fill[wplus] (97,-75) rectangle (98,-76);
\fill[wminus] (98,-75) rectangle (100,-76);
\fill[wplus] (100,-75) rectangle (101,-76);
\fill[wminus] (101,-75) rectangle (104,-76);
\fill[wplus] (104,-75) rectangle (107,-76);
\fill[wminus] (107,-75) rectangle (108,-76);
\fill[wplus] (0,-76) rectangle (1,-77);
\fill[wplus] (2,-76) rectangle (3,-77);
\fill[wminus] (3,-76) rectangle (5,-77);
\fill[wplus] (6,-76) rectangle (7,-77);
\fill[wminus] (7,-76) rectangle (12,-77);
\fill[wplus] (12,-76) rectangle (15,-77);
\fill[wminus] (15,-76) rectangle (16,-77);
\fill[wplus] (16,-76) rectangle (18,-77);
\fill[wminus] (18,-76) rectangle (19,-77);
\fill[wplus] (19,-76) rectangle (20,-77);
\fill[wminus] (20,-76) rectangle (22,-77);
\fill[wplus] (22,-76) rectangle (24,-77);
\fill[wminus] (24,-76) rectangle (25,-77);
\fill[wplus] (25,-76) rectangle (26,-77);
\fill[wminus] (26,-76) rectangle (27,-77);
\fill[wplus] (27,-76) rectangle (29,-77);
\fill[wminus] (29,-76) rectangle (30,-77);
\fill[wplus] (31,-76) rectangle (32,-77);
\fill[wminus] (32,-76) rectangle (33,-77);
\fill[wplus] (34,-76) rectangle (35,-77);
\fill[wminus] (35,-76) rectangle (36,-77);
\fill[wplus] (36,-76) rectangle (37,-77);
\fill[wminus] (37,-76) rectangle (39,-77);
\fill[wminus] (40,-76) rectangle (42,-77);
\fill[wplus] (43,-76) rectangle (44,-77);
\fill[wminus] (45,-76) rectangle (46,-77);
\fill[wminus] (47,-76) rectangle (49,-77);
\fill[wplus] (49,-76) rectangle (50,-77);
\fill[wminus] (50,-76) rectangle (51,-77);
\fill[wminus] (52,-76) rectangle (53,-77);
\fill[wplus] (53,-76) rectangle (54,-77);
\fill[wminus] (54,-76) rectangle (56,-77);
\fill[wplus] (56,-76) rectangle (59,-77);
\fill[wminus] (59,-76) rectangle (60,-77);
\fill[wplus] (60,-76) rectangle (65,-77);
\fill[wminus] (65,-76) rectangle (66,-77);
\fill[wplus] (66,-76) rectangle (67,-77);
\fill[wminus] (67,-76) rectangle (68,-77);
\fill[wplus] (68,-76) rectangle (74,-77);
\fill[wminus] (74,-76) rectangle (75,-77);
\fill[wplus] (75,-76) rectangle (77,-77);
\fill[wminus] (77,-76) rectangle (80,-77);
\fill[wplus] (80,-76) rectangle (81,-77);
\fill[wminus] (81,-76) rectangle (83,-77);
\fill[wplus] (83,-76) rectangle (84,-77);
\fill[wminus] (84,-76) rectangle (85,-77);
\fill[wplus] (85,-76) rectangle (88,-77);
\fill[wminus] (88,-76) rectangle (90,-77);
\fill[wplus] (90,-76) rectangle (95,-77);
\fill[wminus] (95,-76) rectangle (96,-77);
\fill[wplus] (96,-76) rectangle (97,-77);
\fill[wminus] (97,-76) rectangle (99,-77);
\fill[wplus] (99,-76) rectangle (100,-77);
\fill[wminus] (100,-76) rectangle (103,-77);
\fill[wplus] (103,-76) rectangle (106,-77);
\fill[wminus] (106,-76) rectangle (108,-77);
\fill[wplus] (1,-77) rectangle (2,-78);
\fill[wminus] (2,-77) rectangle (4,-78);
\fill[wplus] (5,-77) rectangle (6,-78);
\fill[wminus] (6,-77) rectangle (11,-78);
\fill[wplus] (11,-77) rectangle (14,-78);
\fill[wminus] (14,-77) rectangle (15,-78);
\fill[wplus] (15,-77) rectangle (17,-78);
\fill[wminus] (17,-77) rectangle (18,-78);
\fill[wplus] (18,-77) rectangle (19,-78);
\fill[wminus] (19,-77) rectangle (21,-78);
\fill[wplus] (21,-77) rectangle (23,-78);
\fill[wminus] (23,-77) rectangle (24,-78);
\fill[wplus] (24,-77) rectangle (25,-78);
\fill[wminus] (25,-77) rectangle (26,-78);
\fill[wplus] (26,-77) rectangle (28,-78);
\fill[wminus] (28,-77) rectangle (29,-78);
\fill[wplus] (30,-77) rectangle (31,-78);
\fill[wminus] (31,-77) rectangle (32,-78);
\fill[wplus] (33,-77) rectangle (34,-78);
\fill[wminus] (34,-77) rectangle (35,-78);
\fill[wplus] (35,-77) rectangle (36,-78);
\fill[wminus] (36,-77) rectangle (38,-78);
\fill[wminus] (39,-77) rectangle (41,-78);
\fill[wplus] (42,-77) rectangle (43,-78);
\fill[wminus] (44,-77) rectangle (45,-78);
\fill[wminus] (46,-77) rectangle (48,-78);
\fill[wplus] (48,-77) rectangle (49,-78);
\fill[wminus] (49,-77) rectangle (50,-78);
\fill[wminus] (51,-77) rectangle (52,-78);
\fill[wplus] (52,-77) rectangle (55,-78);
\fill[wminus] (55,-77) rectangle (57,-78);
\fill[wplus] (57,-77) rectangle (60,-78);
\fill[wminus] (60,-77) rectangle (61,-78);
\fill[wplus] (61,-77) rectangle (66,-78);
\fill[wminus] (66,-77) rectangle (67,-78);
\fill[wplus] (67,-77) rectangle (68,-78);
\fill[wminus] (68,-77) rectangle (69,-78);
\fill[wplus] (69,-77) rectangle (75,-78);
\fill[wminus] (75,-77) rectangle (76,-78);
\fill[wplus] (76,-77) rectangle (78,-78);
\fill[wminus] (78,-77) rectangle (82,-78);
\fill[wplus] (82,-77) rectangle (83,-78);
\fill[wminus] (83,-77) rectangle (84,-78);
\fill[wplus] (84,-77) rectangle (87,-78);
\fill[wminus] (87,-77) rectangle (89,-78);
\fill[wplus] (89,-77) rectangle (94,-78);
\fill[wminus] (94,-77) rectangle (95,-78);
\fill[wplus] (95,-77) rectangle (96,-78);
\fill[wminus] (96,-77) rectangle (98,-78);
\fill[wplus] (98,-77) rectangle (99,-78);
\fill[wminus] (99,-77) rectangle (102,-78);
\fill[wplus] (102,-77) rectangle (105,-78);
\fill[wminus] (105,-77) rectangle (108,-78);
\fill[wplus] (0,-78) rectangle (1,-79);
\fill[wminus] (1,-78) rectangle (3,-79);
\fill[wplus] (4,-78) rectangle (5,-79);
\fill[wminus] (5,-78) rectangle (10,-79);
\fill[wplus] (10,-78) rectangle (13,-79);
\fill[wminus] (13,-78) rectangle (14,-79);
\fill[wplus] (14,-78) rectangle (16,-79);
\fill[wminus] (16,-78) rectangle (17,-79);
\fill[wplus] (17,-78) rectangle (18,-79);
\fill[wminus] (18,-78) rectangle (20,-79);
\fill[wplus] (20,-78) rectangle (22,-79);
\fill[wminus] (22,-78) rectangle (23,-79);
\fill[wplus] (23,-78) rectangle (24,-79);
\fill[wminus] (24,-78) rectangle (25,-79);
\fill[wplus] (25,-78) rectangle (26,-79);
\fill[wminus] (27,-78) rectangle (28,-79);
\fill[wplus] (29,-78) rectangle (30,-79);
\fill[wminus] (30,-78) rectangle (31,-79);
\fill[wplus] (32,-78) rectangle (33,-79);
\fill[wminus] (33,-78) rectangle (34,-79);
\fill[wplus] (34,-78) rectangle (35,-79);
\fill[wminus] (35,-78) rectangle (37,-79);
\fill[wminus] (38,-78) rectangle (40,-79);
\fill[wplus] (41,-78) rectangle (42,-79);
\fill[wminus] (43,-78) rectangle (44,-79);
\fill[wminus] (45,-78) rectangle (47,-79);
\fill[wplus] (47,-78) rectangle (48,-79);
\fill[wminus] (48,-78) rectangle (49,-79);
\fill[wminus] (50,-78) rectangle (51,-79);
\fill[wplus] (51,-78) rectangle (54,-79);
\fill[wminus] (54,-78) rectangle (55,-79);
\fill[wplus] (55,-78) rectangle (56,-79);
\fill[wminus] (56,-78) rectangle (58,-79);
\fill[wplus] (58,-78) rectangle (61,-79);
\fill[wminus] (61,-78) rectangle (62,-79);
\fill[wplus] (62,-78) rectangle (67,-79);
\fill[wminus] (67,-78) rectangle (68,-79);
\fill[wplus] (68,-78) rectangle (69,-79);
\fill[wminus] (69,-78) rectangle (70,-79);
\fill[wplus] (70,-78) rectangle (76,-79);
\fill[wminus] (76,-78) rectangle (77,-79);
\fill[wplus] (77,-78) rectangle (79,-79);
\fill[wminus] (79,-78) rectangle (81,-79);
\fill[wplus] (81,-78) rectangle (82,-79);
\fill[wminus] (82,-78) rectangle (83,-79);
\fill[wplus] (83,-78) rectangle (86,-79);
\fill[wminus] (86,-78) rectangle (88,-79);
\fill[wplus] (88,-78) rectangle (93,-79);
\fill[wminus] (93,-78) rectangle (94,-79);
\fill[wplus] (94,-78) rectangle (95,-79);
\fill[wminus] (95,-78) rectangle (97,-79);
\fill[wplus] (97,-78) rectangle (98,-79);
\fill[wminus] (98,-78) rectangle (101,-79);
\fill[wplus] (101,-78) rectangle (104,-79);
\fill[wminus] (104,-78) rectangle (108,-79);
\fill[wminus] (0,-79) rectangle (2,-80);
\fill[wplus] (3,-79) rectangle (4,-80);
\fill[wminus] (4,-79) rectangle (9,-80);
\fill[wplus] (9,-79) rectangle (12,-80);
\fill[wminus] (12,-79) rectangle (13,-80);
\fill[wplus] (13,-79) rectangle (15,-80);
\fill[wminus] (15,-79) rectangle (16,-80);
\fill[wplus] (16,-79) rectangle (17,-80);
\fill[wminus] (17,-79) rectangle (19,-80);
\fill[wplus] (19,-79) rectangle (21,-80);
\fill[wminus] (21,-79) rectangle (22,-80);
\fill[wplus] (22,-79) rectangle (23,-80);
\fill[wminus] (23,-79) rectangle (24,-80);
\fill[wplus] (24,-79) rectangle (25,-80);
\fill[wplus] (26,-79) rectangle (27,-80);
\fill[wplus] (28,-79) rectangle (29,-80);
\fill[wminus] (29,-79) rectangle (30,-80);
\fill[wplus] (31,-79) rectangle (32,-80);
\fill[wminus] (32,-79) rectangle (33,-80);
\fill[wplus] (33,-79) rectangle (34,-80);
\fill[wminus] (34,-79) rectangle (36,-80);
\fill[wminus] (37,-79) rectangle (39,-80);
\fill[wplus] (40,-79) rectangle (41,-80);
\fill[wminus] (42,-79) rectangle (43,-80);
\fill[wminus] (44,-79) rectangle (46,-80);
\fill[wplus] (46,-79) rectangle (47,-80);
\fill[wminus] (47,-79) rectangle (48,-80);
\fill[wminus] (49,-79) rectangle (50,-80);
\fill[wplus] (50,-79) rectangle (53,-80);
\fill[wminus] (53,-79) rectangle (56,-80);
\fill[wplus] (56,-79) rectangle (57,-80);
\fill[wminus] (57,-79) rectangle (59,-80);
\fill[wplus] (59,-79) rectangle (62,-80);
\fill[wminus] (62,-79) rectangle (63,-80);
\fill[wplus] (63,-79) rectangle (68,-80);
\fill[wminus] (68,-79) rectangle (69,-80);
\fill[wplus] (69,-79) rectangle (70,-80);
\fill[wminus] (70,-79) rectangle (71,-80);
\fill[wplus] (71,-79) rectangle (77,-80);
\fill[wminus] (77,-79) rectangle (78,-80);
\fill[wplus] (78,-79) rectangle (80,-80);
\fill[wminus] (80,-79) rectangle (82,-80);
\fill[wplus] (82,-79) rectangle (85,-80);
\fill[wminus] (85,-79) rectangle (87,-80);
\fill[wplus] (87,-79) rectangle (92,-80);
\fill[wminus] (92,-79) rectangle (93,-80);
\fill[wplus] (93,-79) rectangle (94,-80);
\fill[wminus] (94,-79) rectangle (96,-80);
\fill[wplus] (96,-79) rectangle (97,-80);
\fill[wminus] (97,-79) rectangle (100,-80);
\fill[wplus] (100,-79) rectangle (103,-80);
\fill[wminus] (103,-79) rectangle (107,-80);
\fill[wplus] (107,-79) rectangle (108,-80);
\fill[wminus] (0,-80) rectangle (1,-81);
\fill[wplus] (2,-80) rectangle (3,-81);
\fill[wminus] (3,-80) rectangle (8,-81);
\fill[wplus] (8,-80) rectangle (11,-81);
\fill[wminus] (11,-80) rectangle (12,-81);
\fill[wplus] (12,-80) rectangle (14,-81);
\fill[wminus] (14,-80) rectangle (15,-81);
\fill[wplus] (15,-80) rectangle (16,-81);
\fill[wminus] (16,-80) rectangle (18,-81);
\fill[wplus] (18,-80) rectangle (20,-81);
\fill[wminus] (20,-80) rectangle (21,-81);
\fill[wplus] (21,-80) rectangle (22,-81);
\fill[wminus] (22,-80) rectangle (23,-81);
\fill[wplus] (23,-80) rectangle (24,-81);
\fill[wplus] (25,-80) rectangle (26,-81);
\fill[wminus] (26,-80) rectangle (27,-81);
\fill[wplus] (27,-80) rectangle (28,-81);
\fill[wminus] (28,-80) rectangle (29,-81);
\fill[wplus] (30,-80) rectangle (31,-81);
\fill[wminus] (31,-80) rectangle (32,-81);
\fill[wplus] (32,-80) rectangle (33,-81);
\fill[wminus] (33,-80) rectangle (35,-81);
\fill[wminus] (36,-80) rectangle (38,-81);
\fill[wplus] (39,-80) rectangle (40,-81);
\fill[wminus] (41,-80) rectangle (42,-81);
\fill[wminus] (43,-80) rectangle (45,-81);
\fill[wplus] (45,-80) rectangle (46,-81);
\fill[wminus] (46,-80) rectangle (47,-81);
\fill[wminus] (48,-80) rectangle (49,-81);
\fill[wplus] (49,-80) rectangle (52,-81);
\fill[wminus] (52,-80) rectangle (53,-81);
\fill[wminus] (54,-80) rectangle (57,-81);
\fill[wplus] (57,-80) rectangle (58,-81);
\fill[wminus] (58,-80) rectangle (60,-81);
\fill[wplus] (60,-80) rectangle (63,-81);
\fill[wminus] (63,-80) rectangle (64,-81);
\fill[wplus] (64,-80) rectangle (69,-81);
\fill[wminus] (69,-80) rectangle (70,-81);
\fill[wplus] (70,-80) rectangle (71,-81);
\fill[wminus] (71,-80) rectangle (72,-81);
\fill[wplus] (72,-80) rectangle (78,-81);
\fill[wminus] (78,-80) rectangle (79,-81);
\fill[wplus] (79,-80) rectangle (84,-81);
\fill[wminus] (84,-80) rectangle (86,-81);
\fill[wplus] (86,-80) rectangle (91,-81);
\fill[wminus] (91,-80) rectangle (92,-81);
\fill[wplus] (92,-80) rectangle (93,-81);
\fill[wminus] (93,-80) rectangle (95,-81);
\fill[wplus] (95,-80) rectangle (96,-81);
\fill[wminus] (96,-80) rectangle (99,-81);
\fill[wplus] (99,-80) rectangle (102,-81);
\fill[wminus] (102,-80) rectangle (106,-81);
\fill[wplus] (106,-80) rectangle (107,-81);
\fill[wminus] (107,-80) rectangle (108,-81);
\fill[wminus] (1,-81) rectangle (2,-82);
\fill[wplus] (2,-81) rectangle (5,-82);
\fill[wminus] (5,-81) rectangle (6,-82);
\fill[wminus] (7,-81) rectangle (8,-82);
\fill[wplus] (8,-81) rectangle (9,-82);
\fill[wminus] (9,-81) rectangle (11,-82);
\fill[wminus] (12,-81) rectangle (13,-82);
\fill[wplus] (14,-81) rectangle (15,-82);
\fill[wminus] (16,-81) rectangle (18,-82);
\fill[wminus] (19,-81) rectangle (21,-82);
\fill[wplus] (21,-81) rectangle (22,-82);
\fill[wminus] (22,-81) rectangle (23,-82);
\fill[wplus] (23,-81) rectangle (24,-82);
\fill[wminus] (25,-81) rectangle (26,-82);
\fill[wplus] (26,-81) rectangle (28,-82);
\fill[wminus] (28,-81) rectangle (29,-82);
\fill[wminus] (30,-81) rectangle (31,-82);
\fill[wplus] (31,-81) rectangle (32,-82);
\fill[wminus] (32,-81) rectangle (33,-82);
\fill[wplus] (33,-81) rectangle (34,-82);
\fill[wminus] (34,-81) rectangle (36,-82);
\fill[wplus] (36,-81) rectangle (38,-82);
\fill[wminus] (38,-81) rectangle (39,-82);
\fill[wplus] (39,-81) rectangle (40,-82);
\fill[wminus] (40,-81) rectangle (42,-82);
\fill[wplus] (42,-81) rectangle (43,-82);
\fill[wminus] (43,-81) rectangle (46,-82);
\fill[wplus] (46,-81) rectangle (51,-82);
\fill[wminus] (51,-81) rectangle (52,-82);
\fill[wplus] (53,-81) rectangle (54,-82);
\fill[wminus] (54,-81) rectangle (56,-82);
\fill[wplus] (56,-81) rectangle (58,-82);
\fill[wminus] (58,-81) rectangle (63,-82);
\fill[wplus] (63,-81) rectangle (64,-82);
\fill[wminus] (64,-81) rectangle (65,-82);
\fill[wplus] (65,-81) rectangle (67,-82);
\fill[wminus] (67,-81) rectangle (68,-82);
\fill[wplus] (68,-81) rectangle (71,-82);
\fill[wminus] (71,-81) rectangle (74,-82);
\fill[wplus] (74,-81) rectangle (78,-82);
\fill[wminus] (78,-81) rectangle (79,-82);
\fill[wplus] (79,-81) rectangle (80,-82);
\fill[wminus] (80,-81) rectangle (81,-82);
\fill[wplus] (81,-81) rectangle (82,-82);
\fill[wminus] (82,-81) rectangle (85,-82);
\fill[wplus] (85,-81) rectangle (86,-82);
\fill[wminus] (86,-81) rectangle (88,-82);
\fill[wplus] (88,-81) rectangle (91,-82);
\fill[wminus] (91,-81) rectangle (92,-82);
\fill[wplus] (92,-81) rectangle (97,-82);
\fill[wminus] (97,-81) rectangle (98,-82);
\fill[wplus] (98,-81) rectangle (99,-82);
\fill[wminus] (99,-81) rectangle (100,-82);
\fill[wplus] (100,-81) rectangle (106,-82);
\fill[wminus] (106,-81) rectangle (107,-82);
\fill[wplus] (107,-81) rectangle (108,-82);
\fill[wminus] (0,-82) rectangle (1,-83);
\fill[wplus] (1,-82) rectangle (4,-83);
\fill[wminus] (4,-82) rectangle (5,-83);
\fill[wminus] (6,-82) rectangle (7,-83);
\fill[wplus] (7,-82) rectangle (8,-83);
\fill[wminus] (8,-82) rectangle (10,-83);
\fill[wminus] (11,-82) rectangle (12,-83);
\fill[wplus] (13,-82) rectangle (14,-83);
\fill[wminus] (15,-82) rectangle (17,-83);
\fill[wminus] (18,-82) rectangle (20,-83);
\fill[wplus] (20,-82) rectangle (21,-83);
\fill[wminus] (21,-82) rectangle (22,-83);
\fill[wplus] (22,-82) rectangle (23,-83);
\fill[wminus] (24,-82) rectangle (25,-83);
\fill[wplus] (25,-82) rectangle (26,-83);
\fill[wminus] (27,-82) rectangle (28,-83);
\fill[wminus] (29,-82) rectangle (30,-83);
\fill[wplus] (30,-82) rectangle (31,-83);
\fill[wminus] (31,-82) rectangle (32,-83);
\fill[wplus] (32,-82) rectangle (33,-83);
\fill[wminus] (33,-82) rectangle (35,-83);
\fill[wplus] (35,-82) rectangle (37,-83);
\fill[wminus] (37,-82) rectangle (38,-83);
\fill[wplus] (38,-82) rectangle (39,-83);
\fill[wminus] (39,-82) rectangle (41,-83);
\fill[wplus] (41,-82) rectangle (42,-83);
\fill[wminus] (42,-82) rectangle (45,-83);
\fill[wplus] (45,-82) rectangle (50,-83);
\fill[wminus] (50,-82) rectangle (51,-83);
\fill[wplus] (52,-82) rectangle (54,-83);
\fill[wminus] (54,-82) rectangle (55,-83);
\fill[wplus] (55,-82) rectangle (57,-83);
\fill[wminus] (57,-82) rectangle (62,-83);
\fill[wplus] (62,-82) rectangle (63,-83);
\fill[wminus] (63,-82) rectangle (64,-83);
\fill[wplus] (64,-82) rectangle (66,-83);
\fill[wminus] (66,-82) rectangle (67,-83);
\fill[wplus] (67,-82) rectangle (70,-83);
\fill[wminus] (70,-82) rectangle (73,-83);
\fill[wplus] (73,-82) rectangle (77,-83);
\fill[wminus] (77,-82) rectangle (78,-83);
\fill[wplus] (78,-82) rectangle (79,-83);
\fill[wminus] (79,-82) rectangle (81,-83);
\fill[wplus] (81,-82) rectangle (83,-83);
\fill[wminus] (83,-82) rectangle (86,-83);
\fill[wplus] (86,-82) rectangle (87,-83);
\fill[wminus] (87,-82) rectangle (89,-83);
\fill[wplus] (89,-82) rectangle (92,-83);
\fill[wminus] (92,-82) rectangle (93,-83);
\fill[wplus] (93,-82) rectangle (98,-83);
\fill[wminus] (98,-82) rectangle (99,-83);
\fill[wplus] (99,-82) rectangle (100,-83);
\fill[wminus] (100,-82) rectangle (101,-83);
\fill[wplus] (101,-82) rectangle (107,-83);
\fill[wminus] (107,-82) rectangle (108,-83);
\fill[wplus] (0,-83) rectangle (3,-84);
\fill[wminus] (3,-83) rectangle (4,-84);
\fill[wminus] (5,-83) rectangle (6,-84);
\fill[wplus] (6,-83) rectangle (7,-84);
\fill[wminus] (7,-83) rectangle (9,-84);
\fill[wminus] (10,-83) rectangle (11,-84);
\fill[wplus] (12,-83) rectangle (13,-84);
\fill[wminus] (14,-83) rectangle (16,-84);
\fill[wminus] (17,-83) rectangle (19,-84);
\fill[wplus] (19,-83) rectangle (20,-84);
\fill[wminus] (20,-83) rectangle (21,-84);
\fill[wplus] (21,-83) rectangle (22,-84);
\fill[wminus] (23,-83) rectangle (24,-84);
\fill[wplus] (24,-83) rectangle (25,-84);
\fill[wminus] (26,-83) rectangle (27,-84);
\fill[wminus] (28,-83) rectangle (29,-84);
\fill[wplus] (29,-83) rectangle (30,-84);
\fill[wminus] (30,-83) rectangle (31,-84);
\fill[wplus] (31,-83) rectangle (32,-84);
\fill[wminus] (32,-83) rectangle (34,-84);
\fill[wplus] (34,-83) rectangle (36,-84);
\fill[wminus] (36,-83) rectangle (37,-84);
\fill[wplus] (37,-83) rectangle (38,-84);
\fill[wminus] (38,-83) rectangle (40,-84);
\fill[wplus] (40,-83) rectangle (41,-84);
\fill[wminus] (41,-83) rectangle (44,-84);
\fill[wplus] (44,-83) rectangle (49,-84);
\fill[wminus] (49,-83) rectangle (50,-84);
\fill[wplus] (51,-83) rectangle (53,-84);
\fill[wminus] (53,-83) rectangle (54,-84);
\fill[wplus] (54,-83) rectangle (56,-84);
\fill[wminus] (56,-83) rectangle (61,-84);
\fill[wplus] (61,-83) rectangle (62,-84);
\fill[wminus] (62,-83) rectangle (63,-84);
\fill[wplus] (63,-83) rectangle (65,-84);
\fill[wminus] (65,-83) rectangle (66,-84);
\fill[wplus] (66,-83) rectangle (69,-84);
\fill[wminus] (69,-83) rectangle (72,-84);
\fill[wplus] (72,-83) rectangle (76,-84);
\fill[wminus] (76,-83) rectangle (77,-84);
\fill[wplus] (77,-83) rectangle (78,-84);
\fill[wminus] (78,-83) rectangle (82,-84);
\fill[wplus] (82,-83) rectangle (84,-84);
\fill[wminus] (84,-83) rectangle (87,-84);
\fill[wplus] (87,-83) rectangle (88,-84);
\fill[wminus] (88,-83) rectangle (90,-84);
\fill[wplus] (90,-83) rectangle (93,-84);
\fill[wminus] (93,-83) rectangle (94,-84);
\fill[wplus] (94,-83) rectangle (99,-84);
\fill[wminus] (99,-83) rectangle (100,-84);
\fill[wplus] (100,-83) rectangle (101,-84);
\fill[wminus] (101,-83) rectangle (102,-84);
\fill[wplus] (102,-83) rectangle (108,-84);
\fill[wplus] (0,-84) rectangle (2,-85);
\fill[wminus] (2,-84) rectangle (3,-85);
\fill[wminus] (4,-84) rectangle (5,-85);
\fill[wplus] (5,-84) rectangle (6,-85);
\fill[wminus] (6,-84) rectangle (8,-85);
\fill[wminus] (9,-84) rectangle (10,-85);
\fill[wplus] (11,-84) rectangle (12,-85);
\fill[wminus] (13,-84) rectangle (15,-85);
\fill[wminus] (16,-84) rectangle (18,-85);
\fill[wplus] (18,-84) rectangle (19,-85);
\fill[wminus] (19,-84) rectangle (20,-85);
\fill[wplus] (20,-84) rectangle (21,-85);
\fill[wminus] (22,-84) rectangle (23,-85);
\fill[wplus] (23,-84) rectangle (24,-85);
\fill[wminus] (25,-84) rectangle (26,-85);
\fill[wplus] (26,-84) rectangle (27,-85);
\fill[wminus] (27,-84) rectangle (28,-85);
\fill[wplus] (28,-84) rectangle (29,-85);
\fill[wminus] (29,-84) rectangle (30,-85);
\fill[wplus] (30,-84) rectangle (31,-85);
\fill[wminus] (31,-84) rectangle (33,-85);
\fill[wplus] (33,-84) rectangle (35,-85);
\fill[wminus] (35,-84) rectangle (36,-85);
\fill[wplus] (36,-84) rectangle (37,-85);
\fill[wminus] (37,-84) rectangle (39,-85);
\fill[wplus] (39,-84) rectangle (40,-85);
\fill[wminus] (40,-84) rectangle (43,-85);
\fill[wplus] (43,-84) rectangle (48,-85);
\fill[wminus] (48,-84) rectangle (49,-85);
\fill[wplus] (50,-84) rectangle (52,-85);
\fill[wminus] (52,-84) rectangle (53,-85);
\fill[wplus] (54,-84) rectangle (55,-85);
\fill[wminus] (55,-84) rectangle (60,-85);
\fill[wplus] (60,-84) rectangle (61,-85);
\fill[wminus] (61,-84) rectangle (62,-85);
\fill[wplus] (62,-84) rectangle (64,-85);
\fill[wminus] (64,-84) rectangle (65,-85);
\fill[wplus] (65,-84) rectangle (68,-85);
\fill[wminus] (68,-84) rectangle (71,-85);
\fill[wplus] (71,-84) rectangle (75,-85);
\fill[wminus] (75,-84) rectangle (76,-85);
\fill[wplus] (76,-84) rectangle (77,-85);
\fill[wminus] (77,-84) rectangle (80,-85);
\fill[wplus] (80,-84) rectangle (82,-85);
\fill[wminus] (82,-84) rectangle (83,-85);
\fill[wplus] (83,-84) rectangle (85,-85);
\fill[wminus] (85,-84) rectangle (88,-85);
\fill[wplus] (88,-84) rectangle (89,-85);
\fill[wminus] (89,-84) rectangle (91,-85);
\fill[wplus] (91,-84) rectangle (94,-85);
\fill[wminus] (94,-84) rectangle (95,-85);
\fill[wplus] (95,-84) rectangle (100,-85);
\fill[wminus] (100,-84) rectangle (101,-85);
\fill[wplus] (101,-84) rectangle (102,-85);
\fill[wminus] (102,-84) rectangle (103,-85);
\fill[wplus] (103,-84) rectangle (108,-85);
\fill[wplus] (0,-85) rectangle (1,-86);
\fill[wminus] (1,-85) rectangle (2,-86);
\fill[wminus] (3,-85) rectangle (4,-86);
\fill[wplus] (4,-85) rectangle (5,-86);
\fill[wminus] (5,-85) rectangle (7,-86);
\fill[wminus] (8,-85) rectangle (9,-86);
\fill[wplus] (10,-85) rectangle (11,-86);
\fill[wminus] (12,-85) rectangle (14,-86);
\fill[wminus] (15,-85) rectangle (17,-86);
\fill[wplus] (17,-85) rectangle (18,-86);
\fill[wminus] (18,-85) rectangle (19,-86);
\fill[wplus] (19,-85) rectangle (20,-86);
\fill[wminus] (21,-85) rectangle (22,-86);
\fill[wplus] (22,-85) rectangle (23,-86);
\fill[wminus] (24,-85) rectangle (25,-86);
\fill[wplus] (25,-85) rectangle (28,-86);
\fill[wminus] (28,-85) rectangle (29,-86);
\fill[wplus] (29,-85) rectangle (30,-86);
\fill[wminus] (30,-85) rectangle (32,-86);
\fill[wplus] (32,-85) rectangle (34,-86);
\fill[wminus] (34,-85) rectangle (35,-86);
\fill[wplus] (35,-85) rectangle (36,-86);
\fill[wminus] (36,-85) rectangle (38,-86);
\fill[wplus] (38,-85) rectangle (39,-86);
\fill[wminus] (39,-85) rectangle (42,-86);
\fill[wplus] (42,-85) rectangle (47,-86);
\fill[wminus] (47,-85) rectangle (48,-86);
\fill[wplus] (49,-85) rectangle (51,-86);
\fill[wminus] (51,-85) rectangle (52,-86);
\fill[wminus] (53,-85) rectangle (59,-86);
\fill[wplus] (59,-85) rectangle (60,-86);
\fill[wminus] (60,-85) rectangle (61,-86);
\fill[wplus] (61,-85) rectangle (63,-86);
\fill[wminus] (63,-85) rectangle (64,-86);
\fill[wplus] (64,-85) rectangle (67,-86);
\fill[wminus] (67,-85) rectangle (70,-86);
\fill[wplus] (70,-85) rectangle (74,-86);
\fill[wminus] (74,-85) rectangle (75,-86);
\fill[wplus] (75,-85) rectangle (76,-86);
\fill[wminus] (76,-85) rectangle (79,-86);
\fill[wplus] (79,-85) rectangle (83,-86);
\fill[wminus] (83,-85) rectangle (84,-86);
\fill[wplus] (84,-85) rectangle (86,-86);
\fill[wminus] (86,-85) rectangle (89,-86);
\fill[wplus] (89,-85) rectangle (90,-86);
\fill[wminus] (90,-85) rectangle (92,-86);
\fill[wplus] (92,-85) rectangle (95,-86);
\fill[wminus] (95,-85) rectangle (96,-86);
\fill[wplus] (96,-85) rectangle (101,-86);
\fill[wminus] (101,-85) rectangle (102,-86);
\fill[wplus] (102,-85) rectangle (103,-86);
\fill[wminus] (103,-85) rectangle (104,-86);
\fill[wplus] (104,-85) rectangle (108,-86);
\fill[wminus] (0,-86) rectangle (1,-87);
\fill[wminus] (2,-86) rectangle (3,-87);
\fill[wplus] (3,-86) rectangle (4,-87);
\fill[wminus] (4,-86) rectangle (6,-87);
\fill[wminus] (7,-86) rectangle (8,-87);
\fill[wplus] (9,-86) rectangle (10,-87);
\fill[wminus] (11,-86) rectangle (13,-87);
\fill[wminus] (14,-86) rectangle (16,-87);
\fill[wplus] (16,-86) rectangle (17,-87);
\fill[wminus] (17,-86) rectangle (18,-87);
\fill[wplus] (18,-86) rectangle (19,-87);
\fill[wminus] (20,-86) rectangle (21,-87);
\fill[wplus] (21,-86) rectangle (22,-87);
\fill[wminus] (23,-86) rectangle (24,-87);
\fill[wplus] (24,-86) rectangle (27,-87);
\fill[wminus] (27,-86) rectangle (28,-87);
\fill[wplus] (28,-86) rectangle (29,-87);
\fill[wminus] (29,-86) rectangle (31,-87);
\fill[wplus] (31,-86) rectangle (33,-87);
\fill[wminus] (33,-86) rectangle (34,-87);
\fill[wplus] (34,-86) rectangle (35,-87);
\fill[wminus] (35,-86) rectangle (37,-87);
\fill[wplus] (37,-86) rectangle (38,-87);
\fill[wminus] (38,-86) rectangle (41,-87);
\fill[wplus] (41,-86) rectangle (46,-87);
\fill[wminus] (46,-86) rectangle (47,-87);
\fill[wplus] (48,-86) rectangle (50,-87);
\fill[wminus] (50,-86) rectangle (51,-87);
\fill[wminus] (52,-86) rectangle (53,-87);
\fill[wplus] (53,-86) rectangle (54,-87);
\fill[wminus] (54,-86) rectangle (58,-87);
\fill[wplus] (58,-86) rectangle (59,-87);
\fill[wminus] (59,-86) rectangle (60,-87);
\fill[wplus] (60,-86) rectangle (62,-87);
\fill[wminus] (62,-86) rectangle (63,-87);
\fill[wplus] (63,-86) rectangle (66,-87);
\fill[wminus] (66,-86) rectangle (69,-87);
\fill[wplus] (69,-86) rectangle (73,-87);
\fill[wminus] (73,-86) rectangle (74,-87);
\fill[wplus] (74,-86) rectangle (75,-87);
\fill[wminus] (75,-86) rectangle (78,-87);
\fill[wplus] (78,-86) rectangle (80,-87);
\fill[wminus] (80,-86) rectangle (81,-87);
\fill[wplus] (81,-86) rectangle (84,-87);
\fill[wminus] (84,-86) rectangle (85,-87);
\fill[wplus] (85,-86) rectangle (87,-87);
\fill[wminus] (87,-86) rectangle (90,-87);
\fill[wplus] (90,-86) rectangle (91,-87);
\fill[wminus] (91,-86) rectangle (93,-87);
\fill[wplus] (93,-86) rectangle (96,-87);
\fill[wminus] (96,-86) rectangle (97,-87);
\fill[wplus] (97,-86) rectangle (102,-87);
\fill[wminus] (102,-86) rectangle (103,-87);
\fill[wplus] (103,-86) rectangle (104,-87);
\fill[wminus] (104,-86) rectangle (105,-87);
\fill[wplus] (105,-86) rectangle (108,-87);
\fill[wminus] (1,-87) rectangle (2,-88);
\fill[wplus] (2,-87) rectangle (3,-88);
\fill[wminus] (3,-87) rectangle (5,-88);
\fill[wminus] (6,-87) rectangle (7,-88);
\fill[wplus] (8,-87) rectangle (9,-88);
\fill[wminus] (10,-87) rectangle (12,-88);
\fill[wminus] (13,-87) rectangle (15,-88);
\fill[wplus] (15,-87) rectangle (16,-88);
\fill[wminus] (16,-87) rectangle (17,-88);
\fill[wplus] (17,-87) rectangle (18,-88);
\fill[wminus] (19,-87) rectangle (20,-88);
\fill[wplus] (20,-87) rectangle (21,-88);
\fill[wminus] (22,-87) rectangle (23,-88);
\fill[wplus] (23,-87) rectangle (26,-88);
\fill[wminus] (26,-87) rectangle (27,-88);
\fill[wplus] (27,-87) rectangle (28,-88);
\fill[wminus] (28,-87) rectangle (30,-88);
\fill[wplus] (30,-87) rectangle (32,-88);
\fill[wminus] (32,-87) rectangle (33,-88);
\fill[wplus] (33,-87) rectangle (34,-88);
\fill[wminus] (34,-87) rectangle (36,-88);
\fill[wplus] (36,-87) rectangle (37,-88);
\fill[wminus] (37,-87) rectangle (40,-88);
\fill[wplus] (40,-87) rectangle (45,-88);
\fill[wminus] (45,-87) rectangle (46,-88);
\fill[wplus] (47,-87) rectangle (49,-88);
\fill[wminus] (49,-87) rectangle (50,-88);
\fill[wminus] (51,-87) rectangle (52,-88);
\fill[wplus] (52,-87) rectangle (53,-88);
\fill[wminus] (53,-87) rectangle (57,-88);
\fill[wplus] (57,-87) rectangle (58,-88);
\fill[wminus] (58,-87) rectangle (59,-88);
\fill[wplus] (59,-87) rectangle (61,-88);
\fill[wminus] (61,-87) rectangle (62,-88);
\fill[wplus] (62,-87) rectangle (65,-88);
\fill[wminus] (65,-87) rectangle (68,-88);
\fill[wplus] (68,-87) rectangle (72,-88);
\fill[wminus] (72,-87) rectangle (73,-88);
\fill[wplus] (73,-87) rectangle (74,-88);
\fill[wminus] (74,-87) rectangle (77,-88);
\fill[wplus] (77,-87) rectangle (79,-88);
\fill[wminus] (79,-87) rectangle (81,-88);
\fill[wplus] (81,-87) rectangle (85,-88);
\fill[wminus] (85,-87) rectangle (86,-88);
\fill[wplus] (86,-87) rectangle (88,-88);
\fill[wminus] (88,-87) rectangle (91,-88);
\fill[wplus] (91,-87) rectangle (92,-88);
\fill[wminus] (92,-87) rectangle (94,-88);
\fill[wplus] (94,-87) rectangle (97,-88);
\fill[wminus] (97,-87) rectangle (98,-88);
\fill[wplus] (98,-87) rectangle (103,-88);
\fill[wminus] (103,-87) rectangle (104,-88);
\fill[wplus] (104,-87) rectangle (105,-88);
\fill[wminus] (105,-87) rectangle (106,-88);
\fill[wplus] (106,-87) rectangle (108,-88);
\fill[wminus] (0,-88) rectangle (1,-89);
\fill[wplus] (1,-88) rectangle (2,-89);
\fill[wminus] (2,-88) rectangle (4,-89);
\fill[wminus] (5,-88) rectangle (6,-89);
\fill[wplus] (7,-88) rectangle (8,-89);
\fill[wminus] (9,-88) rectangle (11,-89);
\fill[wminus] (12,-88) rectangle (14,-89);
\fill[wplus] (14,-88) rectangle (15,-89);
\fill[wminus] (15,-88) rectangle (16,-89);
\fill[wplus] (16,-88) rectangle (17,-89);
\fill[wminus] (18,-88) rectangle (19,-89);
\fill[wplus] (19,-88) rectangle (20,-89);
\fill[wminus] (21,-88) rectangle (22,-89);
\fill[wplus] (22,-88) rectangle (25,-89);
\fill[wminus] (25,-88) rectangle (26,-89);
\fill[wminus] (27,-88) rectangle (29,-89);
\fill[wplus] (29,-88) rectangle (31,-89);
\fill[wminus] (31,-88) rectangle (32,-89);
\fill[wplus] (32,-88) rectangle (33,-89);
\fill[wminus] (33,-88) rectangle (35,-89);
\fill[wplus] (35,-88) rectangle (36,-89);
\fill[wminus] (36,-88) rectangle (39,-89);
\fill[wplus] (39,-88) rectangle (44,-89);
\fill[wminus] (44,-88) rectangle (45,-89);
\fill[wplus] (46,-88) rectangle (48,-89);
\fill[wminus] (48,-88) rectangle (49,-89);
\fill[wminus] (50,-88) rectangle (51,-89);
\fill[wplus] (51,-88) rectangle (52,-89);
\fill[wminus] (52,-88) rectangle (53,-89);
\fill[wplus] (53,-88) rectangle (54,-89);
\fill[wminus] (54,-88) rectangle (56,-89);
\fill[wplus] (56,-88) rectangle (57,-89);
\fill[wminus] (57,-88) rectangle (58,-89);
\fill[wplus] (58,-88) rectangle (60,-89);
\fill[wminus] (60,-88) rectangle (61,-89);
\fill[wplus] (61,-88) rectangle (64,-89);
\fill[wminus] (64,-88) rectangle (67,-89);
\fill[wplus] (67,-88) rectangle (71,-89);
\fill[wminus] (71,-88) rectangle (72,-89);
\fill[wplus] (72,-88) rectangle (73,-89);
\fill[wminus] (73,-88) rectangle (76,-89);
\fill[wplus] (76,-88) rectangle (78,-89);
\fill[wminus] (78,-88) rectangle (81,-89);
\fill[wplus] (81,-88) rectangle (86,-89);
\fill[wminus] (86,-88) rectangle (87,-89);
\fill[wplus] (87,-88) rectangle (89,-89);
\fill[wminus] (89,-88) rectangle (92,-89);
\fill[wplus] (92,-88) rectangle (93,-89);
\fill[wminus] (93,-88) rectangle (95,-89);
\fill[wplus] (95,-88) rectangle (98,-89);
\fill[wminus] (98,-88) rectangle (99,-89);
\fill[wplus] (99,-88) rectangle (104,-89);
\fill[wminus] (104,-88) rectangle (105,-89);
\fill[wplus] (105,-88) rectangle (106,-89);
\fill[wminus] (106,-88) rectangle (107,-89);
\fill[wplus] (107,-88) rectangle (108,-89);
\fill[wplus] (0,-89) rectangle (1,-90);
\fill[wminus] (1,-89) rectangle (3,-90);
\fill[wminus] (4,-89) rectangle (5,-90);
\fill[wplus] (6,-89) rectangle (7,-90);
\fill[wminus] (8,-89) rectangle (10,-90);
\fill[wminus] (11,-89) rectangle (13,-90);
\fill[wplus] (13,-89) rectangle (14,-90);
\fill[wminus] (14,-89) rectangle (15,-90);
\fill[wplus] (15,-89) rectangle (16,-90);
\fill[wminus] (17,-89) rectangle (18,-90);
\fill[wplus] (18,-89) rectangle (19,-90);
\fill[wminus] (20,-89) rectangle (21,-90);
\fill[wplus] (21,-89) rectangle (24,-90);
\fill[wminus] (24,-89) rectangle (25,-90);
\fill[wminus] (26,-89) rectangle (28,-90);
\fill[wplus] (28,-89) rectangle (30,-90);
\fill[wminus] (30,-89) rectangle (31,-90);
\fill[wplus] (31,-89) rectangle (32,-90);
\fill[wminus] (32,-89) rectangle (34,-90);
\fill[wplus] (34,-89) rectangle (35,-90);
\fill[wminus] (35,-89) rectangle (38,-90);
\fill[wplus] (38,-89) rectangle (43,-90);
\fill[wminus] (43,-89) rectangle (44,-90);
\fill[wplus] (45,-89) rectangle (47,-90);
\fill[wminus] (47,-89) rectangle (48,-90);
\fill[wminus] (49,-89) rectangle (50,-90);
\fill[wplus] (50,-89) rectangle (51,-90);
\fill[wminus] (51,-89) rectangle (52,-90);
\fill[wplus] (52,-89) rectangle (53,-90);
\fill[wminus] (53,-89) rectangle (55,-90);
\fill[wplus] (55,-89) rectangle (56,-90);
\fill[wminus] (56,-89) rectangle (57,-90);
\fill[wplus] (57,-89) rectangle (59,-90);
\fill[wminus] (59,-89) rectangle (60,-90);
\fill[wplus] (60,-89) rectangle (63,-90);
\fill[wminus] (63,-89) rectangle (66,-90);
\fill[wplus] (66,-89) rectangle (70,-90);
\fill[wminus] (70,-89) rectangle (71,-90);
\fill[wplus] (71,-89) rectangle (72,-90);
\fill[wminus] (72,-89) rectangle (75,-90);
\fill[wplus] (75,-89) rectangle (77,-90);
\fill[wminus] (77,-89) rectangle (81,-90);
\fill[wplus] (81,-89) rectangle (87,-90);
\fill[wminus] (87,-89) rectangle (88,-90);
\fill[wplus] (88,-89) rectangle (90,-90);
\fill[wminus] (90,-89) rectangle (93,-90);
\fill[wplus] (93,-89) rectangle (94,-90);
\fill[wminus] (94,-89) rectangle (96,-90);
\fill[wplus] (96,-89) rectangle (99,-90);
\fill[wminus] (99,-89) rectangle (100,-90);
\fill[wplus] (100,-89) rectangle (105,-90);
\fill[wminus] (105,-89) rectangle (106,-90);
\fill[wplus] (106,-89) rectangle (107,-90);
\fill[wminus] (107,-89) rectangle (108,-90);
\fill[wminus] (0,-90) rectangle (2,-91);
\fill[wminus] (3,-90) rectangle (4,-91);
\fill[wplus] (5,-90) rectangle (6,-91);
\fill[wminus] (7,-90) rectangle (9,-91);
\fill[wminus] (10,-90) rectangle (12,-91);
\fill[wplus] (12,-90) rectangle (13,-91);
\fill[wminus] (13,-90) rectangle (14,-91);
\fill[wplus] (14,-90) rectangle (15,-91);
\fill[wminus] (16,-90) rectangle (17,-91);
\fill[wplus] (17,-90) rectangle (18,-91);
\fill[wminus] (19,-90) rectangle (20,-91);
\fill[wplus] (20,-90) rectangle (23,-91);
\fill[wminus] (23,-90) rectangle (24,-91);
\fill[wminus] (25,-90) rectangle (26,-91);
\fill[wplus] (26,-90) rectangle (29,-91);
\fill[wminus] (29,-90) rectangle (30,-91);
\fill[wplus] (30,-90) rectangle (31,-91);
\fill[wminus] (31,-90) rectangle (33,-91);
\fill[wplus] (33,-90) rectangle (34,-91);
\fill[wminus] (34,-90) rectangle (37,-91);
\fill[wplus] (37,-90) rectangle (42,-91);
\fill[wminus] (42,-90) rectangle (43,-91);
\fill[wplus] (44,-90) rectangle (46,-91);
\fill[wminus] (46,-90) rectangle (47,-91);
\fill[wminus] (48,-90) rectangle (49,-91);
\fill[wplus] (49,-90) rectangle (50,-91);
\fill[wminus] (50,-90) rectangle (51,-91);
\fill[wplus] (51,-90) rectangle (52,-91);
\fill[wminus] (52,-90) rectangle (54,-91);
\fill[wplus] (54,-90) rectangle (55,-91);
\fill[wminus] (55,-90) rectangle (56,-91);
\fill[wplus] (56,-90) rectangle (58,-91);
\fill[wminus] (58,-90) rectangle (59,-91);
\fill[wplus] (59,-90) rectangle (62,-91);
\fill[wminus] (62,-90) rectangle (65,-91);
\fill[wplus] (65,-90) rectangle (69,-91);
\fill[wminus] (69,-90) rectangle (70,-91);
\fill[wplus] (70,-90) rectangle (71,-91);
\fill[wminus] (71,-90) rectangle (74,-91);
\fill[wplus] (74,-90) rectangle (76,-91);
\fill[wminus] (76,-90) rectangle (82,-91);
\fill[wplus] (82,-90) rectangle (88,-91);
\fill[wminus] (88,-90) rectangle (89,-91);
\fill[wplus] (89,-90) rectangle (91,-91);
\fill[wminus] (91,-90) rectangle (94,-91);
\fill[wplus] (94,-90) rectangle (95,-91);
\fill[wminus] (95,-90) rectangle (97,-91);
\fill[wplus] (97,-90) rectangle (100,-91);
\fill[wminus] (100,-90) rectangle (101,-91);
\fill[wplus] (101,-90) rectangle (106,-91);
\fill[wminus] (106,-90) rectangle (107,-91);
\fill[wplus] (107,-90) rectangle (108,-91);
\fill[wminus] (0,-91) rectangle (1,-92);
\fill[wminus] (2,-91) rectangle (3,-92);
\fill[wplus] (4,-91) rectangle (5,-92);
\fill[wminus] (6,-91) rectangle (8,-92);
\fill[wminus] (9,-91) rectangle (11,-92);
\fill[wplus] (11,-91) rectangle (12,-92);
\fill[wminus] (12,-91) rectangle (13,-92);
\fill[wplus] (13,-91) rectangle (14,-92);
\fill[wminus] (15,-91) rectangle (16,-92);
\fill[wplus] (16,-91) rectangle (17,-92);
\fill[wminus] (18,-91) rectangle (19,-92);
\fill[wplus] (19,-91) rectangle (22,-92);
\fill[wminus] (22,-91) rectangle (23,-92);
\fill[wminus] (24,-91) rectangle (25,-92);
\fill[wplus] (25,-91) rectangle (26,-92);
\fill[wminus] (26,-91) rectangle (27,-92);
\fill[wplus] (27,-91) rectangle (28,-92);
\fill[wminus] (28,-91) rectangle (29,-92);
\fill[wplus] (29,-91) rectangle (30,-92);
\fill[wminus] (30,-91) rectangle (32,-92);
\fill[wplus] (32,-91) rectangle (33,-92);
\fill[wminus] (33,-91) rectangle (36,-92);
\fill[wplus] (36,-91) rectangle (41,-92);
\fill[wminus] (41,-91) rectangle (42,-92);
\fill[wplus] (43,-91) rectangle (45,-92);
\fill[wminus] (45,-91) rectangle (46,-92);
\fill[wminus] (47,-91) rectangle (48,-92);
\fill[wplus] (48,-91) rectangle (49,-92);
\fill[wminus] (49,-91) rectangle (50,-92);
\fill[wplus] (50,-91) rectangle (51,-92);
\fill[wminus] (51,-91) rectangle (53,-92);
\fill[wplus] (53,-91) rectangle (54,-92);
\fill[wminus] (54,-91) rectangle (55,-92);
\fill[wplus] (55,-91) rectangle (57,-92);
\fill[wminus] (57,-91) rectangle (58,-92);
\fill[wplus] (58,-91) rectangle (61,-92);
\fill[wminus] (61,-91) rectangle (64,-92);
\fill[wplus] (64,-91) rectangle (68,-92);
\fill[wminus] (68,-91) rectangle (69,-92);
\fill[wplus] (69,-91) rectangle (70,-92);
\fill[wminus] (70,-91) rectangle (73,-92);
\fill[wplus] (73,-91) rectangle (75,-92);
\fill[wminus] (75,-91) rectangle (80,-92);
\fill[wplus] (80,-91) rectangle (82,-92);
\fill[wminus] (82,-91) rectangle (83,-92);
\fill[wplus] (83,-91) rectangle (89,-92);
\fill[wminus] (89,-91) rectangle (90,-92);
\fill[wplus] (90,-91) rectangle (92,-92);
\fill[wminus] (92,-91) rectangle (95,-92);
\fill[wplus] (95,-91) rectangle (96,-92);
\fill[wminus] (96,-91) rectangle (98,-92);
\fill[wplus] (98,-91) rectangle (101,-92);
\fill[wminus] (101,-91) rectangle (102,-92);
\fill[wplus] (102,-91) rectangle (107,-92);
\fill[wminus] (107,-91) rectangle (108,-92);
\fill[wminus] (1,-92) rectangle (2,-93);
\fill[wplus] (3,-92) rectangle (4,-93);
\fill[wminus] (5,-92) rectangle (7,-93);
\fill[wminus] (8,-92) rectangle (10,-93);
\fill[wplus] (10,-92) rectangle (11,-93);
\fill[wminus] (11,-92) rectangle (12,-93);
\fill[wplus] (12,-92) rectangle (13,-93);
\fill[wminus] (14,-92) rectangle (15,-93);
\fill[wplus] (15,-92) rectangle (16,-93);
\fill[wminus] (17,-92) rectangle (18,-93);
\fill[wplus] (18,-92) rectangle (21,-93);
\fill[wminus] (21,-92) rectangle (22,-93);
\fill[wminus] (23,-92) rectangle (24,-93);
\fill[wplus] (24,-92) rectangle (25,-93);
\fill[wminus] (25,-92) rectangle (28,-93);
\fill[wplus] (28,-92) rectangle (29,-93);
\fill[wminus] (29,-92) rectangle (31,-93);
\fill[wplus] (31,-92) rectangle (32,-93);
\fill[wminus] (32,-92) rectangle (35,-93);
\fill[wplus] (35,-92) rectangle (40,-93);
\fill[wminus] (40,-92) rectangle (41,-93);
\fill[wplus] (42,-92) rectangle (44,-93);
\fill[wminus] (44,-92) rectangle (45,-93);
\fill[wminus] (46,-92) rectangle (47,-93);
\fill[wplus] (47,-92) rectangle (48,-93);
\fill[wminus] (48,-92) rectangle (49,-93);
\fill[wplus] (49,-92) rectangle (50,-93);
\fill[wminus] (50,-92) rectangle (52,-93);
\fill[wplus] (52,-92) rectangle (56,-93);
\fill[wminus] (56,-92) rectangle (57,-93);
\fill[wplus] (57,-92) rectangle (60,-93);
\fill[wminus] (60,-92) rectangle (63,-93);
\fill[wplus] (63,-92) rectangle (67,-93);
\fill[wminus] (67,-92) rectangle (68,-93);
\fill[wplus] (68,-92) rectangle (69,-93);
\fill[wminus] (69,-92) rectangle (72,-93);
\fill[wplus] (72,-92) rectangle (74,-93);
\fill[wminus] (74,-92) rectangle (79,-93);
\fill[wplus] (79,-92) rectangle (80,-93);
\fill[wminus] (80,-92) rectangle (82,-93);
\fill[wplus] (82,-92) rectangle (83,-93);
\fill[wminus] (83,-92) rectangle (84,-93);
\fill[wplus] (84,-92) rectangle (90,-93);
\fill[wminus] (90,-92) rectangle (91,-93);
\fill[wplus] (91,-92) rectangle (93,-93);
\fill[wminus] (93,-92) rectangle (96,-93);
\fill[wplus] (96,-92) rectangle (97,-93);
\fill[wminus] (97,-92) rectangle (99,-93);
\fill[wplus] (99,-92) rectangle (102,-93);
\fill[wminus] (102,-92) rectangle (103,-93);
\fill[wplus] (103,-92) rectangle (108,-93);
\fill[wminus] (0,-93) rectangle (1,-94);
\fill[wplus] (2,-93) rectangle (3,-94);
\fill[wminus] (4,-93) rectangle (6,-94);
\fill[wminus] (7,-93) rectangle (9,-94);
\fill[wplus] (9,-93) rectangle (10,-94);
\fill[wminus] (10,-93) rectangle (11,-94);
\fill[wplus] (11,-93) rectangle (12,-94);
\fill[wminus] (13,-93) rectangle (14,-94);
\fill[wplus] (14,-93) rectangle (15,-94);
\fill[wminus] (16,-93) rectangle (17,-94);
\fill[wplus] (17,-93) rectangle (20,-94);
\fill[wminus] (20,-93) rectangle (21,-94);
\fill[wminus] (22,-93) rectangle (23,-94);
\fill[wplus] (23,-93) rectangle (24,-94);
\fill[wminus] (24,-93) rectangle (26,-94);
\fill[wplus] (27,-93) rectangle (28,-94);
\fill[wminus] (28,-93) rectangle (30,-94);
\fill[wplus] (30,-93) rectangle (31,-94);
\fill[wminus] (31,-93) rectangle (34,-94);
\fill[wplus] (34,-93) rectangle (39,-94);
\fill[wminus] (39,-93) rectangle (40,-94);
\fill[wplus] (41,-93) rectangle (43,-94);
\fill[wminus] (43,-93) rectangle (44,-94);
\fill[wminus] (45,-93) rectangle (46,-94);
\fill[wplus] (46,-93) rectangle (47,-94);
\fill[wminus] (47,-93) rectangle (48,-94);
\fill[wplus] (48,-93) rectangle (49,-94);
\fill[wminus] (49,-93) rectangle (51,-94);
\fill[wplus] (51,-93) rectangle (53,-94);
\fill[wminus] (53,-93) rectangle (54,-94);
\fill[wplus] (54,-93) rectangle (55,-94);
\fill[wminus] (55,-93) rectangle (56,-94);
\fill[wplus] (56,-93) rectangle (59,-94);
\fill[wminus] (59,-93) rectangle (62,-94);
\fill[wplus] (62,-93) rectangle (66,-94);
\fill[wminus] (66,-93) rectangle (67,-94);
\fill[wplus] (67,-93) rectangle (68,-94);
\fill[wminus] (68,-93) rectangle (71,-94);
\fill[wplus] (71,-93) rectangle (73,-94);
\fill[wminus] (73,-93) rectangle (78,-94);
\fill[wplus] (78,-93) rectangle (79,-94);
\fill[wminus] (79,-93) rectangle (80,-94);
\fill[wplus] (80,-93) rectangle (82,-94);
\fill[wminus] (82,-93) rectangle (83,-94);
\fill[wplus] (83,-93) rectangle (84,-94);
\fill[wminus] (84,-93) rectangle (85,-94);
\fill[wplus] (85,-93) rectangle (91,-94);
\fill[wminus] (91,-93) rectangle (92,-94);
\fill[wplus] (92,-93) rectangle (94,-94);
\fill[wminus] (94,-93) rectangle (97,-94);
\fill[wplus] (97,-93) rectangle (98,-94);
\fill[wminus] (98,-93) rectangle (100,-94);
\fill[wplus] (100,-93) rectangle (103,-94);
\fill[wminus] (103,-93) rectangle (104,-94);
\fill[wplus] (104,-93) rectangle (108,-94);
\fill[wplus] (1,-94) rectangle (2,-95);
\fill[wminus] (3,-94) rectangle (5,-95);
\fill[wminus] (6,-94) rectangle (8,-95);
\fill[wplus] (8,-94) rectangle (9,-95);
\fill[wminus] (9,-94) rectangle (10,-95);
\fill[wplus] (10,-94) rectangle (11,-95);
\fill[wminus] (12,-94) rectangle (13,-95);
\fill[wplus] (13,-94) rectangle (14,-95);
\fill[wminus] (15,-94) rectangle (16,-95);
\fill[wplus] (16,-94) rectangle (19,-95);
\fill[wminus] (19,-94) rectangle (20,-95);
\fill[wminus] (21,-94) rectangle (22,-95);
\fill[wplus] (22,-94) rectangle (23,-95);
\fill[wminus] (23,-94) rectangle (25,-95);
\fill[wminus] (26,-94) rectangle (29,-95);
\fill[wplus] (29,-94) rectangle (30,-95);
\fill[wminus] (30,-94) rectangle (33,-95);
\fill[wplus] (33,-94) rectangle (38,-95);
\fill[wminus] (38,-94) rectangle (39,-95);
\fill[wplus] (40,-94) rectangle (42,-95);
\fill[wminus] (42,-94) rectangle (43,-95);
\fill[wminus] (44,-94) rectangle (45,-95);
\fill[wplus] (45,-94) rectangle (46,-95);
\fill[wminus] (46,-94) rectangle (47,-95);
\fill[wplus] (47,-94) rectangle (48,-95);
\fill[wminus] (48,-94) rectangle (50,-95);
\fill[wplus] (50,-94) rectangle (52,-95);
\fill[wminus] (52,-94) rectangle (53,-95);
\fill[wplus] (53,-94) rectangle (54,-95);
\fill[wminus] (54,-94) rectangle (55,-95);
\fill[wplus] (55,-94) rectangle (58,-95);
\fill[wminus] (58,-94) rectangle (61,-95);
\fill[wplus] (61,-94) rectangle (65,-95);
\fill[wminus] (65,-94) rectangle (66,-95);
\fill[wplus] (66,-94) rectangle (67,-95);
\fill[wminus] (67,-94) rectangle (70,-95);
\fill[wplus] (70,-94) rectangle (72,-95);
\fill[wminus] (72,-94) rectangle (77,-95);
\fill[wplus] (77,-94) rectangle (78,-95);
\fill[wminus] (78,-94) rectangle (79,-95);
\fill[wplus] (79,-94) rectangle (83,-95);
\fill[wminus] (83,-94) rectangle (84,-95);
\fill[wplus] (84,-94) rectangle (85,-95);
\fill[wminus] (85,-94) rectangle (86,-95);
\fill[wplus] (86,-94) rectangle (92,-95);
\fill[wminus] (92,-94) rectangle (93,-95);
\fill[wplus] (93,-94) rectangle (95,-95);
\fill[wminus] (95,-94) rectangle (98,-95);
\fill[wplus] (98,-94) rectangle (99,-95);
\fill[wminus] (99,-94) rectangle (101,-95);
\fill[wplus] (101,-94) rectangle (104,-95);
\fill[wminus] (104,-94) rectangle (105,-95);
\fill[wplus] (105,-94) rectangle (108,-95);
\fill[wplus] (0,-95) rectangle (1,-96);
\fill[wminus] (2,-95) rectangle (4,-96);
\fill[wminus] (5,-95) rectangle (7,-96);
\fill[wplus] (7,-95) rectangle (8,-96);
\fill[wminus] (8,-95) rectangle (9,-96);
\fill[wplus] (9,-95) rectangle (10,-96);
\fill[wminus] (11,-95) rectangle (12,-96);
\fill[wplus] (12,-95) rectangle (13,-96);
\fill[wminus] (14,-95) rectangle (15,-96);
\fill[wplus] (15,-95) rectangle (18,-96);
\fill[wminus] (18,-95) rectangle (19,-96);
\fill[wminus] (20,-95) rectangle (21,-96);
\fill[wplus] (21,-95) rectangle (22,-96);
\fill[wminus] (22,-95) rectangle (24,-96);
\fill[wminus] (25,-95) rectangle (26,-96);
\fill[wminus] (27,-95) rectangle (28,-96);
\fill[wplus] (28,-95) rectangle (29,-96);
\fill[wminus] (29,-95) rectangle (32,-96);
\fill[wplus] (32,-95) rectangle (37,-96);
\fill[wminus] (37,-95) rectangle (38,-96);
\fill[wplus] (39,-95) rectangle (41,-96);
\fill[wminus] (41,-95) rectangle (42,-96);
\fill[wminus] (43,-95) rectangle (44,-96);
\fill[wplus] (44,-95) rectangle (45,-96);
\fill[wminus] (45,-95) rectangle (46,-96);
\fill[wplus] (46,-95) rectangle (47,-96);
\fill[wminus] (47,-95) rectangle (49,-96);
\fill[wplus] (49,-95) rectangle (51,-96);
\fill[wminus] (51,-95) rectangle (52,-96);
\fill[wplus] (52,-95) rectangle (53,-96);
\fill[wminus] (53,-95) rectangle (54,-96);
\fill[wplus] (54,-95) rectangle (57,-96);
\fill[wminus] (57,-95) rectangle (60,-96);
\fill[wplus] (60,-95) rectangle (64,-96);
\fill[wminus] (64,-95) rectangle (65,-96);
\fill[wplus] (65,-95) rectangle (66,-96);
\fill[wminus] (66,-95) rectangle (69,-96);
\fill[wplus] (69,-95) rectangle (71,-96);
\fill[wminus] (71,-95) rectangle (76,-96);
\fill[wplus] (76,-95) rectangle (77,-96);
\fill[wminus] (77,-95) rectangle (78,-96);
\fill[wplus] (78,-95) rectangle (80,-96);
\fill[wminus] (80,-95) rectangle (81,-96);
\fill[wplus] (81,-95) rectangle (84,-96);
\fill[wminus] (84,-95) rectangle (85,-96);
\fill[wplus] (85,-95) rectangle (86,-96);
\fill[wminus] (86,-95) rectangle (87,-96);
\fill[wplus] (87,-95) rectangle (93,-96);
\fill[wminus] (93,-95) rectangle (94,-96);
\fill[wplus] (94,-95) rectangle (96,-96);
\fill[wminus] (96,-95) rectangle (99,-96);
\fill[wplus] (99,-95) rectangle (100,-96);
\fill[wminus] (100,-95) rectangle (102,-96);
\fill[wplus] (102,-95) rectangle (105,-96);
\fill[wminus] (105,-95) rectangle (106,-96);
\fill[wplus] (106,-95) rectangle (108,-96);
\fill[wminus] (1,-96) rectangle (3,-97);
\fill[wminus] (4,-96) rectangle (6,-97);
\fill[wplus] (6,-96) rectangle (7,-97);
\fill[wminus] (7,-96) rectangle (8,-97);
\fill[wplus] (8,-96) rectangle (9,-97);
\fill[wminus] (10,-96) rectangle (11,-97);
\fill[wplus] (11,-96) rectangle (12,-97);
\fill[wminus] (13,-96) rectangle (14,-97);
\fill[wplus] (14,-96) rectangle (17,-97);
\fill[wminus] (17,-96) rectangle (18,-97);
\fill[wminus] (19,-96) rectangle (20,-97);
\fill[wplus] (20,-96) rectangle (21,-97);
\fill[wminus] (21,-96) rectangle (23,-97);
\fill[wminus] (24,-96) rectangle (25,-97);
\fill[wplus] (26,-96) rectangle (28,-97);
\fill[wminus] (28,-96) rectangle (31,-97);
\fill[wplus] (31,-96) rectangle (36,-97);
\fill[wminus] (36,-96) rectangle (37,-97);
\fill[wplus] (38,-96) rectangle (40,-97);
\fill[wminus] (40,-96) rectangle (41,-97);
\fill[wminus] (42,-96) rectangle (43,-97);
\fill[wplus] (43,-96) rectangle (44,-97);
\fill[wminus] (44,-96) rectangle (45,-97);
\fill[wplus] (45,-96) rectangle (46,-97);
\fill[wminus] (46,-96) rectangle (48,-97);
\fill[wplus] (48,-96) rectangle (50,-97);
\fill[wminus] (50,-96) rectangle (51,-97);
\fill[wplus] (51,-96) rectangle (52,-97);
\fill[wminus] (52,-96) rectangle (54,-97);
\fill[wplus] (54,-96) rectangle (56,-97);
\fill[wminus] (56,-96) rectangle (59,-97);
\fill[wplus] (59,-96) rectangle (63,-97);
\fill[wminus] (63,-96) rectangle (64,-97);
\fill[wplus] (64,-96) rectangle (65,-97);
\fill[wminus] (65,-96) rectangle (68,-97);
\fill[wplus] (68,-96) rectangle (70,-97);
\fill[wminus] (70,-96) rectangle (75,-97);
\fill[wplus] (75,-96) rectangle (76,-97);
\fill[wminus] (76,-96) rectangle (77,-97);
\fill[wplus] (77,-96) rectangle (79,-97);
\fill[wminus] (79,-96) rectangle (80,-97);
\fill[wplus] (80,-96) rectangle (85,-97);
\fill[wminus] (85,-96) rectangle (86,-97);
\fill[wplus] (86,-96) rectangle (87,-97);
\fill[wminus] (87,-96) rectangle (88,-97);
\fill[wplus] (88,-96) rectangle (94,-97);
\fill[wminus] (94,-96) rectangle (95,-97);
\fill[wplus] (95,-96) rectangle (97,-97);
\fill[wminus] (97,-96) rectangle (100,-97);
\fill[wplus] (100,-96) rectangle (101,-97);
\fill[wminus] (101,-96) rectangle (103,-97);
\fill[wplus] (103,-96) rectangle (106,-97);
\fill[wminus] (106,-96) rectangle (107,-97);
\fill[wplus] (107,-96) rectangle (108,-97);
\fill[wminus] (0,-97) rectangle (2,-98);
\fill[wminus] (3,-97) rectangle (5,-98);
\fill[wplus] (5,-97) rectangle (6,-98);
\fill[wminus] (6,-97) rectangle (7,-98);
\fill[wplus] (7,-97) rectangle (8,-98);
\fill[wminus] (9,-97) rectangle (10,-98);
\fill[wplus] (10,-97) rectangle (11,-98);
\fill[wminus] (12,-97) rectangle (13,-98);
\fill[wplus] (13,-97) rectangle (16,-98);
\fill[wminus] (16,-97) rectangle (17,-98);
\fill[wminus] (18,-97) rectangle (19,-98);
\fill[wplus] (19,-97) rectangle (20,-98);
\fill[wminus] (20,-97) rectangle (22,-98);
\fill[wminus] (23,-97) rectangle (24,-98);
\fill[wplus] (25,-97) rectangle (26,-98);
\fill[wminus] (27,-97) rectangle (30,-98);
\fill[wplus] (30,-97) rectangle (35,-98);
\fill[wminus] (35,-97) rectangle (36,-98);
\fill[wplus] (37,-97) rectangle (39,-98);
\fill[wminus] (39,-97) rectangle (40,-98);
\fill[wminus] (41,-97) rectangle (42,-98);
\fill[wplus] (42,-97) rectangle (43,-98);
\fill[wminus] (43,-97) rectangle (44,-98);
\fill[wplus] (44,-97) rectangle (45,-98);
\fill[wminus] (45,-97) rectangle (47,-98);
\fill[wplus] (47,-97) rectangle (49,-98);
\fill[wminus] (49,-97) rectangle (50,-98);
\fill[wplus] (50,-97) rectangle (51,-98);
\fill[wminus] (51,-97) rectangle (53,-98);
\fill[wplus] (53,-97) rectangle (55,-98);
\fill[wminus] (55,-97) rectangle (58,-98);
\fill[wplus] (58,-97) rectangle (62,-98);
\fill[wminus] (62,-97) rectangle (63,-98);
\fill[wplus] (63,-97) rectangle (64,-98);
\fill[wminus] (64,-97) rectangle (67,-98);
\fill[wplus] (67,-97) rectangle (69,-98);
\fill[wminus] (69,-97) rectangle (74,-98);
\fill[wplus] (74,-97) rectangle (75,-98);
\fill[wminus] (75,-97) rectangle (76,-98);
\fill[wplus] (76,-97) rectangle (78,-98);
\fill[wminus] (78,-97) rectangle (79,-98);
\fill[wplus] (79,-97) rectangle (86,-98);
\fill[wminus] (86,-97) rectangle (87,-98);
\fill[wplus] (87,-97) rectangle (88,-98);
\fill[wminus] (88,-97) rectangle (89,-98);
\fill[wplus] (89,-97) rectangle (95,-98);
\fill[wminus] (95,-97) rectangle (96,-98);
\fill[wplus] (96,-97) rectangle (98,-98);
\fill[wminus] (98,-97) rectangle (101,-98);
\fill[wplus] (101,-97) rectangle (102,-98);
\fill[wminus] (102,-97) rectangle (104,-98);
\fill[wplus] (104,-97) rectangle (107,-98);
\fill[wminus] (107,-97) rectangle (108,-98);
\fill[wminus] (0,-98) rectangle (1,-99);
\fill[wminus] (2,-98) rectangle (4,-99);
\fill[wplus] (4,-98) rectangle (5,-99);
\fill[wminus] (5,-98) rectangle (6,-99);
\fill[wplus] (6,-98) rectangle (7,-99);
\fill[wminus] (8,-98) rectangle (9,-99);
\fill[wplus] (9,-98) rectangle (10,-99);
\fill[wminus] (11,-98) rectangle (12,-99);
\fill[wplus] (12,-98) rectangle (15,-99);
\fill[wminus] (15,-98) rectangle (16,-99);
\fill[wminus] (17,-98) rectangle (18,-99);
\fill[wplus] (18,-98) rectangle (19,-99);
\fill[wminus] (19,-98) rectangle (21,-99);
\fill[wminus] (22,-98) rectangle (23,-99);
\fill[wplus] (24,-98) rectangle (25,-99);
\fill[wminus] (26,-98) rectangle (29,-99);
\fill[wplus] (29,-98) rectangle (34,-99);
\fill[wminus] (34,-98) rectangle (35,-99);
\fill[wplus] (36,-98) rectangle (38,-99);
\fill[wminus] (38,-98) rectangle (39,-99);
\fill[wminus] (40,-98) rectangle (41,-99);
\fill[wplus] (41,-98) rectangle (42,-99);
\fill[wminus] (42,-98) rectangle (43,-99);
\fill[wplus] (43,-98) rectangle (44,-99);
\fill[wminus] (44,-98) rectangle (46,-99);
\fill[wplus] (46,-98) rectangle (48,-99);
\fill[wminus] (48,-98) rectangle (49,-99);
\fill[wplus] (49,-98) rectangle (50,-99);
\fill[wminus] (50,-98) rectangle (52,-99);
\fill[wplus] (52,-98) rectangle (53,-99);
\fill[wminus] (53,-98) rectangle (57,-99);
\fill[wplus] (57,-98) rectangle (61,-99);
\fill[wminus] (61,-98) rectangle (62,-99);
\fill[wplus] (62,-98) rectangle (63,-99);
\fill[wminus] (63,-98) rectangle (66,-99);
\fill[wplus] (66,-98) rectangle (68,-99);
\fill[wminus] (68,-98) rectangle (73,-99);
\fill[wplus] (73,-98) rectangle (74,-99);
\fill[wminus] (74,-98) rectangle (75,-99);
\fill[wplus] (75,-98) rectangle (77,-99);
\fill[wminus] (77,-98) rectangle (78,-99);
\fill[wplus] (78,-98) rectangle (81,-99);
\fill[wminus] (81,-98) rectangle (82,-99);
\fill[wplus] (82,-98) rectangle (87,-99);
\fill[wminus] (87,-98) rectangle (88,-99);
\fill[wplus] (88,-98) rectangle (89,-99);
\fill[wminus] (89,-98) rectangle (90,-99);
\fill[wplus] (90,-98) rectangle (96,-99);
\fill[wminus] (96,-98) rectangle (97,-99);
\fill[wplus] (97,-98) rectangle (99,-99);
\fill[wminus] (99,-98) rectangle (102,-99);
\fill[wplus] (102,-98) rectangle (103,-99);
\fill[wminus] (103,-98) rectangle (105,-99);
\fill[wplus] (105,-98) rectangle (108,-99);
\fill[wminus] (1,-99) rectangle (3,-100);
\fill[wplus] (3,-99) rectangle (4,-100);
\fill[wminus] (4,-99) rectangle (5,-100);
\fill[wplus] (5,-99) rectangle (6,-100);
\fill[wminus] (7,-99) rectangle (8,-100);
\fill[wplus] (8,-99) rectangle (9,-100);
\fill[wminus] (10,-99) rectangle (11,-100);
\fill[wplus] (11,-99) rectangle (14,-100);
\fill[wminus] (14,-99) rectangle (15,-100);
\fill[wminus] (16,-99) rectangle (17,-100);
\fill[wplus] (17,-99) rectangle (18,-100);
\fill[wminus] (18,-99) rectangle (20,-100);
\fill[wminus] (21,-99) rectangle (22,-100);
\fill[wplus] (23,-99) rectangle (24,-100);
\fill[wminus] (25,-99) rectangle (28,-100);
\fill[wplus] (28,-99) rectangle (33,-100);
\fill[wminus] (33,-99) rectangle (34,-100);
\fill[wplus] (35,-99) rectangle (37,-100);
\fill[wminus] (37,-99) rectangle (38,-100);
\fill[wminus] (39,-99) rectangle (40,-100);
\fill[wplus] (40,-99) rectangle (41,-100);
\fill[wminus] (41,-99) rectangle (42,-100);
\fill[wplus] (42,-99) rectangle (43,-100);
\fill[wminus] (43,-99) rectangle (45,-100);
\fill[wplus] (45,-99) rectangle (47,-100);
\fill[wminus] (47,-99) rectangle (48,-100);
\fill[wplus] (48,-99) rectangle (49,-100);
\fill[wminus] (49,-99) rectangle (51,-100);
\fill[wplus] (51,-99) rectangle (52,-100);
\fill[wminus] (52,-99) rectangle (56,-100);
\fill[wplus] (56,-99) rectangle (60,-100);
\fill[wminus] (60,-99) rectangle (61,-100);
\fill[wplus] (61,-99) rectangle (62,-100);
\fill[wminus] (62,-99) rectangle (65,-100);
\fill[wplus] (65,-99) rectangle (67,-100);
\fill[wminus] (67,-99) rectangle (72,-100);
\fill[wplus] (72,-99) rectangle (73,-100);
\fill[wminus] (73,-99) rectangle (74,-100);
\fill[wplus] (74,-99) rectangle (76,-100);
\fill[wminus] (76,-99) rectangle (77,-100);
\fill[wplus] (77,-99) rectangle (80,-100);
\fill[wminus] (80,-99) rectangle (81,-100);
\fill[wplus] (81,-99) rectangle (82,-100);
\fill[wminus] (82,-99) rectangle (83,-100);
\fill[wplus] (83,-99) rectangle (88,-100);
\fill[wminus] (88,-99) rectangle (89,-100);
\fill[wplus] (89,-99) rectangle (90,-100);
\fill[wminus] (90,-99) rectangle (91,-100);
\fill[wplus] (91,-99) rectangle (97,-100);
\fill[wminus] (97,-99) rectangle (98,-100);
\fill[wplus] (98,-99) rectangle (100,-100);
\fill[wminus] (100,-99) rectangle (103,-100);
\fill[wplus] (103,-99) rectangle (104,-100);
\fill[wminus] (104,-99) rectangle (106,-100);
\fill[wplus] (106,-99) rectangle (108,-100);
\fill[wminus] (0,-100) rectangle (2,-101);
\fill[wplus] (2,-100) rectangle (3,-101);
\fill[wminus] (3,-100) rectangle (4,-101);
\fill[wplus] (4,-100) rectangle (5,-101);
\fill[wminus] (6,-100) rectangle (7,-101);
\fill[wplus] (7,-100) rectangle (8,-101);
\fill[wminus] (9,-100) rectangle (10,-101);
\fill[wplus] (10,-100) rectangle (13,-101);
\fill[wminus] (13,-100) rectangle (14,-101);
\fill[wminus] (15,-100) rectangle (16,-101);
\fill[wplus] (16,-100) rectangle (17,-101);
\fill[wminus] (17,-100) rectangle (19,-101);
\fill[wminus] (20,-100) rectangle (21,-101);
\fill[wplus] (22,-100) rectangle (23,-101);
\fill[wminus] (24,-100) rectangle (26,-101);
\fill[wplus] (27,-100) rectangle (32,-101);
\fill[wminus] (32,-100) rectangle (33,-101);
\fill[wplus] (34,-100) rectangle (36,-101);
\fill[wminus] (36,-100) rectangle (37,-101);
\fill[wminus] (38,-100) rectangle (39,-101);
\fill[wplus] (39,-100) rectangle (40,-101);
\fill[wminus] (40,-100) rectangle (41,-101);
\fill[wplus] (41,-100) rectangle (42,-101);
\fill[wminus] (42,-100) rectangle (44,-101);
\fill[wplus] (44,-100) rectangle (46,-101);
\fill[wminus] (46,-100) rectangle (47,-101);
\fill[wplus] (47,-100) rectangle (48,-101);
\fill[wminus] (48,-100) rectangle (50,-101);
\fill[wplus] (50,-100) rectangle (51,-101);
\fill[wminus] (51,-100) rectangle (55,-101);
\fill[wplus] (55,-100) rectangle (59,-101);
\fill[wminus] (59,-100) rectangle (60,-101);
\fill[wplus] (60,-100) rectangle (61,-101);
\fill[wminus] (61,-100) rectangle (64,-101);
\fill[wplus] (64,-100) rectangle (66,-101);
\fill[wminus] (66,-100) rectangle (71,-101);
\fill[wplus] (71,-100) rectangle (72,-101);
\fill[wminus] (72,-100) rectangle (73,-101);
\fill[wplus] (73,-100) rectangle (75,-101);
\fill[wminus] (75,-100) rectangle (76,-101);
\fill[wplus] (76,-100) rectangle (79,-101);
\fill[wminus] (79,-100) rectangle (81,-101);
\fill[wplus] (81,-100) rectangle (83,-101);
\fill[wminus] (83,-100) rectangle (84,-101);
\fill[wplus] (84,-100) rectangle (89,-101);
\fill[wminus] (89,-100) rectangle (90,-101);
\fill[wplus] (90,-100) rectangle (91,-101);
\fill[wminus] (91,-100) rectangle (92,-101);
\fill[wplus] (92,-100) rectangle (98,-101);
\fill[wminus] (98,-100) rectangle (99,-101);
\fill[wplus] (99,-100) rectangle (101,-101);
\fill[wminus] (101,-100) rectangle (104,-101);
\fill[wplus] (104,-100) rectangle (105,-101);
\fill[wminus] (105,-100) rectangle (107,-101);
\fill[wplus] (107,-100) rectangle (108,-101);
\fill[wminus] (0,-101) rectangle (1,-102);
\fill[wplus] (1,-101) rectangle (2,-102);
\fill[wminus] (2,-101) rectangle (3,-102);
\fill[wplus] (3,-101) rectangle (4,-102);
\fill[wminus] (5,-101) rectangle (6,-102);
\fill[wplus] (6,-101) rectangle (7,-102);
\fill[wminus] (8,-101) rectangle (9,-102);
\fill[wplus] (9,-101) rectangle (12,-102);
\fill[wminus] (12,-101) rectangle (13,-102);
\fill[wminus] (14,-101) rectangle (15,-102);
\fill[wplus] (15,-101) rectangle (16,-102);
\fill[wminus] (16,-101) rectangle (18,-102);
\fill[wminus] (19,-101) rectangle (20,-102);
\fill[wplus] (21,-101) rectangle (22,-102);
\fill[wminus] (23,-101) rectangle (25,-102);
\fill[wminus] (26,-101) rectangle (27,-102);
\fill[wplus] (27,-101) rectangle (31,-102);
\fill[wminus] (31,-101) rectangle (32,-102);
\fill[wplus] (33,-101) rectangle (35,-102);
\fill[wminus] (35,-101) rectangle (36,-102);
\fill[wminus] (37,-101) rectangle (38,-102);
\fill[wplus] (38,-101) rectangle (39,-102);
\fill[wminus] (39,-101) rectangle (40,-102);
\fill[wplus] (40,-101) rectangle (41,-102);
\fill[wminus] (41,-101) rectangle (43,-102);
\fill[wplus] (43,-101) rectangle (45,-102);
\fill[wminus] (45,-101) rectangle (46,-102);
\fill[wplus] (46,-101) rectangle (47,-102);
\fill[wminus] (47,-101) rectangle (49,-102);
\fill[wplus] (49,-101) rectangle (50,-102);
\fill[wminus] (50,-101) rectangle (53,-102);
\fill[wplus] (53,-101) rectangle (58,-102);
\fill[wminus] (58,-101) rectangle (59,-102);
\fill[wplus] (59,-101) rectangle (60,-102);
\fill[wminus] (60,-101) rectangle (63,-102);
\fill[wplus] (63,-101) rectangle (65,-102);
\fill[wminus] (65,-101) rectangle (70,-102);
\fill[wplus] (70,-101) rectangle (71,-102);
\fill[wminus] (71,-101) rectangle (72,-102);
\fill[wplus] (72,-101) rectangle (74,-102);
\fill[wminus] (74,-101) rectangle (75,-102);
\fill[wplus] (75,-101) rectangle (78,-102);
\fill[wminus] (78,-101) rectangle (81,-102);
\fill[wplus] (81,-101) rectangle (84,-102);
\fill[wminus] (84,-101) rectangle (85,-102);
\fill[wplus] (85,-101) rectangle (90,-102);
\fill[wminus] (90,-101) rectangle (91,-102);
\fill[wplus] (91,-101) rectangle (92,-102);
\fill[wminus] (92,-101) rectangle (93,-102);
\fill[wplus] (93,-101) rectangle (99,-102);
\fill[wminus] (99,-101) rectangle (100,-102);
\fill[wplus] (100,-101) rectangle (102,-102);
\fill[wminus] (102,-101) rectangle (105,-102);
\fill[wplus] (105,-101) rectangle (106,-102);
\fill[wminus] (106,-101) rectangle (108,-102);
\fill[wplus] (0,-102) rectangle (1,-103);
\fill[wminus] (1,-102) rectangle (2,-103);
\fill[wplus] (2,-102) rectangle (3,-103);
\fill[wminus] (4,-102) rectangle (5,-103);
\fill[wplus] (5,-102) rectangle (6,-103);
\fill[wminus] (7,-102) rectangle (8,-103);
\fill[wplus] (8,-102) rectangle (11,-103);
\fill[wminus] (11,-102) rectangle (12,-103);
\fill[wminus] (13,-102) rectangle (14,-103);
\fill[wplus] (14,-102) rectangle (15,-103);
\fill[wminus] (15,-102) rectangle (17,-103);
\fill[wminus] (18,-102) rectangle (19,-103);
\fill[wplus] (20,-102) rectangle (21,-103);
\fill[wminus] (22,-102) rectangle (24,-103);
\fill[wminus] (25,-102) rectangle (27,-103);
\fill[wplus] (27,-102) rectangle (30,-103);
\fill[wminus] (30,-102) rectangle (31,-103);
\fill[wplus] (32,-102) rectangle (34,-103);
\fill[wminus] (34,-102) rectangle (35,-103);
\fill[wminus] (36,-102) rectangle (37,-103);
\fill[wplus] (37,-102) rectangle (38,-103);
\fill[wminus] (38,-102) rectangle (39,-103);
\fill[wplus] (39,-102) rectangle (40,-103);
\fill[wminus] (40,-102) rectangle (42,-103);
\fill[wplus] (42,-102) rectangle (44,-103);
\fill[wminus] (44,-102) rectangle (45,-103);
\fill[wplus] (45,-102) rectangle (46,-103);
\fill[wminus] (46,-102) rectangle (48,-103);
\fill[wplus] (48,-102) rectangle (49,-103);
\fill[wminus] (49,-102) rectangle (52,-103);
\fill[wplus] (52,-102) rectangle (57,-103);
\fill[wminus] (57,-102) rectangle (58,-103);
\fill[wplus] (58,-102) rectangle (59,-103);
\fill[wminus] (59,-102) rectangle (62,-103);
\fill[wplus] (62,-102) rectangle (64,-103);
\fill[wminus] (64,-102) rectangle (69,-103);
\fill[wplus] (69,-102) rectangle (70,-103);
\fill[wminus] (70,-102) rectangle (71,-103);
\fill[wplus] (71,-102) rectangle (73,-103);
\fill[wminus] (73,-102) rectangle (74,-103);
\fill[wplus] (74,-102) rectangle (77,-103);
\fill[wminus] (77,-102) rectangle (80,-103);
\fill[wplus] (80,-102) rectangle (81,-103);
\fill[wminus] (81,-102) rectangle (82,-103);
\fill[wplus] (82,-102) rectangle (85,-103);
\fill[wminus] (85,-102) rectangle (86,-103);
\fill[wplus] (86,-102) rectangle (91,-103);
\fill[wminus] (91,-102) rectangle (92,-103);
\fill[wplus] (92,-102) rectangle (93,-103);
\fill[wminus] (93,-102) rectangle (94,-103);
\fill[wplus] (94,-102) rectangle (100,-103);
\fill[wminus] (100,-102) rectangle (101,-103);
\fill[wplus] (101,-102) rectangle (103,-103);
\fill[wminus] (103,-102) rectangle (106,-103);
\fill[wplus] (106,-102) rectangle (107,-103);
\fill[wminus] (107,-102) rectangle (108,-103);
\fill[wminus] (0,-103) rectangle (1,-104);
\fill[wplus] (1,-103) rectangle (2,-104);
\fill[wminus] (3,-103) rectangle (4,-104);
\fill[wplus] (4,-103) rectangle (5,-104);
\fill[wminus] (6,-103) rectangle (7,-104);
\fill[wplus] (7,-103) rectangle (10,-104);
\fill[wminus] (10,-103) rectangle (11,-104);
\fill[wminus] (12,-103) rectangle (13,-104);
\fill[wplus] (13,-103) rectangle (14,-104);
\fill[wminus] (14,-103) rectangle (16,-104);
\fill[wminus] (17,-103) rectangle (18,-104);
\fill[wplus] (19,-103) rectangle (20,-104);
\fill[wminus] (21,-103) rectangle (23,-104);
\fill[wminus] (24,-103) rectangle (26,-104);
\fill[wplus] (26,-103) rectangle (29,-104);
\fill[wminus] (29,-103) rectangle (30,-104);
\fill[wplus] (31,-103) rectangle (33,-104);
\fill[wminus] (33,-103) rectangle (34,-104);
\fill[wminus] (35,-103) rectangle (36,-104);
\fill[wplus] (36,-103) rectangle (37,-104);
\fill[wminus] (37,-103) rectangle (38,-104);
\fill[wplus] (38,-103) rectangle (39,-104);
\fill[wminus] (39,-103) rectangle (41,-104);
\fill[wplus] (41,-103) rectangle (43,-104);
\fill[wminus] (43,-103) rectangle (44,-104);
\fill[wplus] (44,-103) rectangle (45,-104);
\fill[wminus] (45,-103) rectangle (47,-104);
\fill[wplus] (47,-103) rectangle (48,-104);
\fill[wminus] (48,-103) rectangle (51,-104);
\fill[wplus] (51,-103) rectangle (56,-104);
\fill[wminus] (56,-103) rectangle (57,-104);
\fill[wplus] (57,-103) rectangle (58,-104);
\fill[wminus] (58,-103) rectangle (61,-104);
\fill[wplus] (61,-103) rectangle (63,-104);
\fill[wminus] (63,-103) rectangle (68,-104);
\fill[wplus] (68,-103) rectangle (69,-104);
\fill[wminus] (69,-103) rectangle (70,-104);
\fill[wplus] (70,-103) rectangle (72,-104);
\fill[wminus] (72,-103) rectangle (73,-104);
\fill[wplus] (73,-103) rectangle (76,-104);
\fill[wminus] (76,-103) rectangle (79,-104);
\fill[wplus] (79,-103) rectangle (81,-104);
\fill[wminus] (81,-103) rectangle (83,-104);
\fill[wplus] (83,-103) rectangle (86,-104);
\fill[wminus] (86,-103) rectangle (87,-104);
\fill[wplus] (87,-103) rectangle (92,-104);
\fill[wminus] (92,-103) rectangle (93,-104);
\fill[wplus] (93,-103) rectangle (94,-104);
\fill[wminus] (94,-103) rectangle (95,-104);
\fill[wplus] (95,-103) rectangle (101,-104);
\fill[wminus] (101,-103) rectangle (102,-104);
\fill[wplus] (102,-103) rectangle (104,-104);
\fill[wminus] (104,-103) rectangle (107,-104);
\fill[wplus] (107,-103) rectangle (108,-104);
\fill[wplus] (0,-104) rectangle (1,-105);
\fill[wminus] (2,-104) rectangle (3,-105);
\fill[wplus] (3,-104) rectangle (4,-105);
\fill[wminus] (5,-104) rectangle (6,-105);
\fill[wplus] (6,-104) rectangle (9,-105);
\fill[wminus] (9,-104) rectangle (10,-105);
\fill[wminus] (11,-104) rectangle (12,-105);
\fill[wplus] (12,-104) rectangle (13,-105);
\fill[wminus] (13,-104) rectangle (15,-105);
\fill[wminus] (16,-104) rectangle (17,-105);
\fill[wplus] (18,-104) rectangle (19,-105);
\fill[wminus] (20,-104) rectangle (22,-105);
\fill[wminus] (23,-104) rectangle (25,-105);
\fill[wplus] (25,-104) rectangle (26,-105);
\fill[wminus] (26,-104) rectangle (27,-105);
\fill[wplus] (27,-104) rectangle (28,-105);
\fill[wminus] (28,-104) rectangle (29,-105);
\fill[wplus] (30,-104) rectangle (32,-105);
\fill[wminus] (32,-104) rectangle (33,-105);
\fill[wminus] (34,-104) rectangle (35,-105);
\fill[wplus] (35,-104) rectangle (36,-105);
\fill[wminus] (36,-104) rectangle (37,-105);
\fill[wplus] (37,-104) rectangle (38,-105);
\fill[wminus] (38,-104) rectangle (40,-105);
\fill[wplus] (40,-104) rectangle (42,-105);
\fill[wminus] (42,-104) rectangle (43,-105);
\fill[wplus] (43,-104) rectangle (44,-105);
\fill[wminus] (44,-104) rectangle (46,-105);
\fill[wplus] (46,-104) rectangle (47,-105);
\fill[wminus] (47,-104) rectangle (50,-105);
\fill[wplus] (50,-104) rectangle (55,-105);
\fill[wminus] (55,-104) rectangle (56,-105);
\fill[wplus] (56,-104) rectangle (57,-105);
\fill[wminus] (57,-104) rectangle (60,-105);
\fill[wplus] (60,-104) rectangle (62,-105);
\fill[wminus] (62,-104) rectangle (67,-105);
\fill[wplus] (67,-104) rectangle (68,-105);
\fill[wminus] (68,-104) rectangle (69,-105);
\fill[wplus] (69,-104) rectangle (71,-105);
\fill[wminus] (71,-104) rectangle (72,-105);
\fill[wplus] (72,-104) rectangle (75,-105);
\fill[wminus] (75,-104) rectangle (78,-105);
\fill[wplus] (78,-104) rectangle (82,-105);
\fill[wminus] (82,-104) rectangle (84,-105);
\fill[wplus] (84,-104) rectangle (87,-105);
\fill[wminus] (87,-104) rectangle (88,-105);
\fill[wplus] (88,-104) rectangle (93,-105);
\fill[wminus] (93,-104) rectangle (94,-105);
\fill[wplus] (94,-104) rectangle (95,-105);
\fill[wminus] (95,-104) rectangle (96,-105);
\fill[wplus] (96,-104) rectangle (102,-105);
\fill[wminus] (102,-104) rectangle (103,-105);
\fill[wplus] (103,-104) rectangle (105,-105);
\fill[wminus] (105,-104) rectangle (108,-105);
\fill[wminus] (1,-105) rectangle (2,-106);
\fill[wplus] (2,-105) rectangle (3,-106);
\fill[wminus] (4,-105) rectangle (5,-106);
\fill[wplus] (5,-105) rectangle (8,-106);
\fill[wminus] (8,-105) rectangle (9,-106);
\fill[wminus] (10,-105) rectangle (11,-106);
\fill[wplus] (11,-105) rectangle (12,-106);
\fill[wminus] (12,-105) rectangle (14,-106);
\fill[wminus] (15,-105) rectangle (16,-106);
\fill[wplus] (17,-105) rectangle (18,-106);
\fill[wminus] (19,-105) rectangle (21,-106);
\fill[wminus] (22,-105) rectangle (24,-106);
\fill[wplus] (24,-105) rectangle (25,-106);
\fill[wminus] (25,-105) rectangle (26,-106);
\fill[wplus] (26,-105) rectangle (27,-106);
\fill[wminus] (27,-105) rectangle (28,-106);
\fill[wplus] (29,-105) rectangle (31,-106);
\fill[wminus] (31,-105) rectangle (32,-106);
\fill[wminus] (33,-105) rectangle (34,-106);
\fill[wplus] (34,-105) rectangle (35,-106);
\fill[wminus] (35,-105) rectangle (36,-106);
\fill[wplus] (36,-105) rectangle (37,-106);
\fill[wminus] (37,-105) rectangle (39,-106);
\fill[wplus] (39,-105) rectangle (41,-106);
\fill[wminus] (41,-105) rectangle (42,-106);
\fill[wplus] (42,-105) rectangle (43,-106);
\fill[wminus] (43,-105) rectangle (45,-106);
\fill[wplus] (45,-105) rectangle (46,-106);
\fill[wminus] (46,-105) rectangle (49,-106);
\fill[wplus] (49,-105) rectangle (54,-106);
\fill[wminus] (54,-105) rectangle (55,-106);
\fill[wplus] (55,-105) rectangle (56,-106);
\fill[wminus] (56,-105) rectangle (59,-106);
\fill[wplus] (59,-105) rectangle (61,-106);
\fill[wminus] (61,-105) rectangle (66,-106);
\fill[wplus] (66,-105) rectangle (67,-106);
\fill[wminus] (67,-105) rectangle (68,-106);
\fill[wplus] (68,-105) rectangle (70,-106);
\fill[wminus] (70,-105) rectangle (71,-106);
\fill[wplus] (71,-105) rectangle (74,-106);
\fill[wminus] (74,-105) rectangle (77,-106);
\fill[wplus] (77,-105) rectangle (81,-106);
\fill[wminus] (81,-105) rectangle (82,-106);
\fill[wplus] (82,-105) rectangle (83,-106);
\fill[wminus] (83,-105) rectangle (85,-106);
\fill[wplus] (85,-105) rectangle (88,-106);
\fill[wminus] (88,-105) rectangle (89,-106);
\fill[wplus] (89,-105) rectangle (94,-106);
\fill[wminus] (94,-105) rectangle (95,-106);
\fill[wplus] (95,-105) rectangle (96,-106);
\fill[wminus] (96,-105) rectangle (97,-106);
\fill[wplus] (97,-105) rectangle (103,-106);
\fill[wminus] (103,-105) rectangle (104,-106);
\fill[wplus] (104,-105) rectangle (106,-106);
\fill[wminus] (106,-105) rectangle (108,-106);
\fill[wminus] (0,-106) rectangle (1,-107);
\fill[wplus] (1,-106) rectangle (2,-107);
\fill[wminus] (3,-106) rectangle (4,-107);
\fill[wplus] (4,-106) rectangle (7,-107);
\fill[wminus] (7,-106) rectangle (8,-107);
\fill[wminus] (9,-106) rectangle (10,-107);
\fill[wplus] (10,-106) rectangle (11,-107);
\fill[wminus] (11,-106) rectangle (13,-107);
\fill[wminus] (14,-106) rectangle (15,-107);
\fill[wplus] (16,-106) rectangle (17,-107);
\fill[wminus] (18,-106) rectangle (20,-107);
\fill[wminus] (21,-106) rectangle (23,-107);
\fill[wplus] (23,-106) rectangle (24,-107);
\fill[wminus] (24,-106) rectangle (25,-107);
\fill[wplus] (25,-106) rectangle (26,-107);
\fill[wplus] (28,-106) rectangle (30,-107);
\fill[wminus] (30,-106) rectangle (31,-107);
\fill[wminus] (32,-106) rectangle (33,-107);
\fill[wplus] (33,-106) rectangle (34,-107);
\fill[wminus] (34,-106) rectangle (35,-107);
\fill[wplus] (35,-106) rectangle (36,-107);
\fill[wminus] (36,-106) rectangle (38,-107);
\fill[wplus] (38,-106) rectangle (40,-107);
\fill[wminus] (40,-106) rectangle (41,-107);
\fill[wplus] (41,-106) rectangle (42,-107);
\fill[wminus] (42,-106) rectangle (44,-107);
\fill[wplus] (44,-106) rectangle (45,-107);
\fill[wminus] (45,-106) rectangle (48,-107);
\fill[wplus] (48,-106) rectangle (53,-107);
\fill[wminus] (53,-106) rectangle (54,-107);
\fill[wplus] (54,-106) rectangle (55,-107);
\fill[wminus] (55,-106) rectangle (58,-107);
\fill[wplus] (58,-106) rectangle (60,-107);
\fill[wminus] (60,-106) rectangle (65,-107);
\fill[wplus] (65,-106) rectangle (66,-107);
\fill[wminus] (66,-106) rectangle (67,-107);
\fill[wplus] (67,-106) rectangle (69,-107);
\fill[wminus] (69,-106) rectangle (70,-107);
\fill[wplus] (70,-106) rectangle (73,-107);
\fill[wminus] (73,-106) rectangle (76,-107);
\fill[wplus] (76,-106) rectangle (80,-107);
\fill[wminus] (80,-106) rectangle (83,-107);
\fill[wplus] (83,-106) rectangle (84,-107);
\fill[wminus] (84,-106) rectangle (86,-107);
\fill[wplus] (86,-106) rectangle (89,-107);
\fill[wminus] (89,-106) rectangle (90,-107);
\fill[wplus] (90,-106) rectangle (95,-107);
\fill[wminus] (95,-106) rectangle (96,-107);
\fill[wplus] (96,-106) rectangle (97,-107);
\fill[wminus] (97,-106) rectangle (98,-107);
\fill[wplus] (98,-106) rectangle (104,-107);
\fill[wminus] (104,-106) rectangle (105,-107);
\fill[wplus] (105,-106) rectangle (107,-107);
\fill[wminus] (107,-106) rectangle (108,-107);
\fill[wplus] (0,-107) rectangle (1,-108);
\fill[wminus] (2,-107) rectangle (3,-108);
\fill[wplus] (3,-107) rectangle (6,-108);
\fill[wminus] (6,-107) rectangle (7,-108);
\fill[wminus] (8,-107) rectangle (9,-108);
\fill[wplus] (9,-107) rectangle (10,-108);
\fill[wminus] (10,-107) rectangle (12,-108);
\fill[wminus] (13,-107) rectangle (14,-108);
\fill[wplus] (15,-107) rectangle (16,-108);
\fill[wminus] (17,-107) rectangle (19,-108);
\fill[wminus] (20,-107) rectangle (22,-108);
\fill[wplus] (22,-107) rectangle (23,-108);
\fill[wminus] (23,-107) rectangle (24,-108);
\fill[wplus] (24,-107) rectangle (25,-108);
\fill[wminus] (26,-107) rectangle (27,-108);
\fill[wplus] (27,-107) rectangle (29,-108);
\fill[wminus] (29,-107) rectangle (30,-108);
\fill[wminus] (31,-107) rectangle (32,-108);
\fill[wplus] (32,-107) rectangle (33,-108);
\fill[wminus] (33,-107) rectangle (34,-108);
\fill[wplus] (34,-107) rectangle (35,-108);
\fill[wminus] (35,-107) rectangle (37,-108);
\fill[wplus] (37,-107) rectangle (39,-108);
\fill[wminus] (39,-107) rectangle (40,-108);
\fill[wplus] (40,-107) rectangle (41,-108);
\fill[wminus] (41,-107) rectangle (43,-108);
\fill[wplus] (43,-107) rectangle (44,-108);
\fill[wminus] (44,-107) rectangle (47,-108);
\fill[wplus] (47,-107) rectangle (52,-108);
\fill[wminus] (52,-107) rectangle (53,-108);
\fill[wminus] (54,-107) rectangle (57,-108);
\fill[wplus] (57,-107) rectangle (59,-108);
\fill[wminus] (59,-107) rectangle (64,-108);
\fill[wplus] (64,-107) rectangle (65,-108);
\fill[wminus] (65,-107) rectangle (66,-108);
\fill[wplus] (66,-107) rectangle (68,-108);
\fill[wminus] (68,-107) rectangle (69,-108);
\fill[wplus] (69,-107) rectangle (72,-108);
\fill[wminus] (72,-107) rectangle (75,-108);
\fill[wplus] (75,-107) rectangle (79,-108);
\fill[wminus] (79,-107) rectangle (80,-108);
\fill[wplus] (80,-107) rectangle (81,-108);
\fill[wminus] (81,-107) rectangle (84,-108);
\fill[wplus] (84,-107) rectangle (85,-108);
\fill[wminus] (85,-107) rectangle (87,-108);
\fill[wplus] (87,-107) rectangle (90,-108);
\fill[wminus] (90,-107) rectangle (91,-108);
\fill[wplus] (91,-107) rectangle (96,-108);
\fill[wminus] (96,-107) rectangle (97,-108);
\fill[wplus] (97,-107) rectangle (98,-108);
\fill[wminus] (98,-107) rectangle (99,-108);
\fill[wplus] (99,-107) rectangle (105,-108);
\fill[wminus] (105,-107) rectangle (106,-108);
\fill[wplus] (106,-107) rectangle (108,-108);
\draw[xstep=1,ystep=1,gray!45,line width=0.05pt] (0,-108) grid (108,0);
\draw[line width=0.4pt] (27,0) -- (27,-108);
\draw[line width=0.4pt] (0,-27) -- (108,-27);
\draw[line width=0.4pt] (54,0) -- (54,-108);
\draw[line width=0.4pt] (0,-54) -- (108,-54);
\draw[line width=0.4pt] (81,0) -- (81,-108);
\draw[line width=0.4pt] (0,-81) -- (108,-81);
\draw[line width=0.5pt] (0,0) rectangle (108,-108);
\end{tikzpicture}
\begin{tikzpicture}[x=0.0852cm,y=0.0852cm,baseline=(mid)]
\coordinate (mid) at (54.0,-54.0);
\fill[wminus] (0,0) rectangle (2,-1);
\fill[wplus] (2,0) rectangle (3,-1);
\fill[wminus] (3,0) rectangle (6,-1);
\fill[wplus] (6,0) rectangle (8,-1);
\fill[wplus] (9,0) rectangle (10,-1);
\fill[wminus] (10,0) rectangle (11,-1);
\fill[wplus] (11,0) rectangle (12,-1);
\fill[wminus] (12,0) rectangle (13,-1);
\fill[wplus] (13,0) rectangle (14,-1);
\fill[wminus] (14,0) rectangle (16,-1);
\fill[wplus] (16,0) rectangle (17,-1);
\fill[wminus] (17,0) rectangle (18,-1);
\fill[wplus] (18,0) rectangle (21,-1);
\fill[wminus] (22,0) rectangle (23,-1);
\fill[wplus] (23,0) rectangle (25,-1);
\fill[wplus] (26,0) rectangle (28,-1);
\fill[wminus] (28,0) rectangle (30,-1);
\fill[wplus] (30,0) rectangle (31,-1);
\fill[wminus] (31,0) rectangle (32,-1);
\fill[wplus] (32,0) rectangle (41,-1);
\fill[wminus] (41,0) rectangle (42,-1);
\fill[wplus] (42,0) rectangle (45,-1);
\fill[wminus] (45,0) rectangle (48,-1);
\fill[wplus] (48,0) rectangle (49,-1);
\fill[wminus] (49,0) rectangle (50,-1);
\fill[wplus] (50,0) rectangle (52,-1);
\fill[wminus] (52,0) rectangle (53,-1);
\fill[wplus] (53,0) rectangle (54,-1);
\fill[wminus] (54,0) rectangle (55,-1);
\fill[wminus] (56,0) rectangle (59,-1);
\fill[wplus] (59,0) rectangle (60,-1);
\fill[wminus] (60,0) rectangle (61,-1);
\fill[wplus] (61,0) rectangle (64,-1);
\fill[wminus] (64,0) rectangle (67,-1);
\fill[wplus] (67,0) rectangle (68,-1);
\fill[wplus] (69,0) rectangle (71,-1);
\fill[wminus] (71,0) rectangle (72,-1);
\fill[wplus] (73,0) rectangle (76,-1);
\fill[wminus] (76,0) rectangle (77,-1);
\fill[wplus] (77,0) rectangle (79,-1);
\fill[wminus] (79,0) rectangle (82,-1);
\fill[wplus] (82,0) rectangle (83,-1);
\fill[wminus] (83,0) rectangle (85,-1);
\fill[wplus] (85,0) rectangle (89,-1);
\fill[wminus] (89,0) rectangle (91,-1);
\fill[wplus] (92,0) rectangle (93,-1);
\fill[wminus] (93,0) rectangle (94,-1);
\fill[wplus] (94,0) rectangle (95,-1);
\fill[wminus] (95,0) rectangle (96,-1);
\fill[wplus] (96,0) rectangle (97,-1);
\fill[wminus] (97,0) rectangle (99,-1);
\fill[wplus] (99,0) rectangle (101,-1);
\fill[wminus] (101,0) rectangle (103,-1);
\fill[wplus] (103,0) rectangle (108,-1);
\fill[wplus] (0,-1) rectangle (1,-2);
\fill[wminus] (1,-1) rectangle (3,-2);
\fill[wplus] (3,-1) rectangle (4,-2);
\fill[wminus] (4,-1) rectangle (7,-2);
\fill[wplus] (7,-1) rectangle (9,-2);
\fill[wplus] (10,-1) rectangle (11,-2);
\fill[wminus] (11,-1) rectangle (12,-2);
\fill[wplus] (12,-1) rectangle (13,-2);
\fill[wminus] (13,-1) rectangle (14,-2);
\fill[wplus] (14,-1) rectangle (15,-2);
\fill[wminus] (15,-1) rectangle (17,-2);
\fill[wplus] (17,-1) rectangle (18,-2);
\fill[wminus] (18,-1) rectangle (19,-2);
\fill[wplus] (19,-1) rectangle (22,-2);
\fill[wminus] (23,-1) rectangle (24,-2);
\fill[wplus] (24,-1) rectangle (26,-2);
\fill[wminus] (27,-1) rectangle (29,-2);
\fill[wplus] (29,-1) rectangle (30,-2);
\fill[wminus] (30,-1) rectangle (31,-2);
\fill[wplus] (31,-1) rectangle (40,-2);
\fill[wminus] (40,-1) rectangle (41,-2);
\fill[wplus] (41,-1) rectangle (44,-2);
\fill[wminus] (44,-1) rectangle (47,-2);
\fill[wplus] (47,-1) rectangle (48,-2);
\fill[wminus] (48,-1) rectangle (49,-2);
\fill[wplus] (49,-1) rectangle (51,-2);
\fill[wminus] (51,-1) rectangle (52,-2);
\fill[wplus] (52,-1) rectangle (54,-2);
\fill[wminus] (55,-1) rectangle (58,-2);
\fill[wplus] (58,-1) rectangle (59,-2);
\fill[wminus] (59,-1) rectangle (60,-2);
\fill[wplus] (60,-1) rectangle (63,-2);
\fill[wminus] (63,-1) rectangle (66,-2);
\fill[wplus] (66,-1) rectangle (67,-2);
\fill[wplus] (68,-1) rectangle (70,-2);
\fill[wminus] (70,-1) rectangle (71,-2);
\fill[wplus] (72,-1) rectangle (75,-2);
\fill[wminus] (75,-1) rectangle (76,-2);
\fill[wplus] (76,-1) rectangle (78,-2);
\fill[wminus] (78,-1) rectangle (81,-2);
\fill[wplus] (81,-1) rectangle (82,-2);
\fill[wminus] (82,-1) rectangle (84,-2);
\fill[wplus] (84,-1) rectangle (88,-2);
\fill[wminus] (88,-1) rectangle (90,-2);
\fill[wplus] (91,-1) rectangle (92,-2);
\fill[wminus] (92,-1) rectangle (93,-2);
\fill[wplus] (93,-1) rectangle (94,-2);
\fill[wminus] (94,-1) rectangle (95,-2);
\fill[wplus] (95,-1) rectangle (96,-2);
\fill[wminus] (96,-1) rectangle (98,-2);
\fill[wplus] (98,-1) rectangle (100,-2);
\fill[wminus] (100,-1) rectangle (102,-2);
\fill[wplus] (102,-1) rectangle (107,-2);
\fill[wminus] (107,-1) rectangle (108,-2);
\fill[wplus] (1,-2) rectangle (2,-3);
\fill[wminus] (2,-2) rectangle (4,-3);
\fill[wplus] (4,-2) rectangle (5,-3);
\fill[wminus] (5,-2) rectangle (8,-3);
\fill[wplus] (8,-2) rectangle (10,-3);
\fill[wplus] (11,-2) rectangle (12,-3);
\fill[wminus] (12,-2) rectangle (13,-3);
\fill[wplus] (13,-2) rectangle (14,-3);
\fill[wminus] (14,-2) rectangle (15,-3);
\fill[wplus] (15,-2) rectangle (16,-3);
\fill[wminus] (16,-2) rectangle (18,-3);
\fill[wplus] (18,-2) rectangle (19,-3);
\fill[wminus] (19,-2) rectangle (20,-3);
\fill[wplus] (20,-2) rectangle (23,-3);
\fill[wminus] (24,-2) rectangle (25,-3);
\fill[wplus] (25,-2) rectangle (27,-3);
\fill[wminus] (27,-2) rectangle (28,-3);
\fill[wplus] (28,-2) rectangle (29,-3);
\fill[wminus] (29,-2) rectangle (30,-3);
\fill[wplus] (30,-2) rectangle (39,-3);
\fill[wminus] (39,-2) rectangle (40,-3);
\fill[wplus] (40,-2) rectangle (43,-3);
\fill[wminus] (43,-2) rectangle (46,-3);
\fill[wplus] (46,-2) rectangle (47,-3);
\fill[wminus] (47,-2) rectangle (48,-3);
\fill[wplus] (48,-2) rectangle (50,-3);
\fill[wminus] (50,-2) rectangle (51,-3);
\fill[wplus] (51,-2) rectangle (53,-3);
\fill[wminus] (53,-2) rectangle (57,-3);
\fill[wplus] (57,-2) rectangle (58,-3);
\fill[wminus] (58,-2) rectangle (59,-3);
\fill[wplus] (59,-2) rectangle (62,-3);
\fill[wminus] (62,-2) rectangle (65,-3);
\fill[wplus] (65,-2) rectangle (66,-3);
\fill[wplus] (67,-2) rectangle (69,-3);
\fill[wminus] (69,-2) rectangle (70,-3);
\fill[wplus] (71,-2) rectangle (74,-3);
\fill[wminus] (74,-2) rectangle (75,-3);
\fill[wplus] (75,-2) rectangle (77,-3);
\fill[wminus] (77,-2) rectangle (80,-3);
\fill[wminus] (81,-2) rectangle (83,-3);
\fill[wplus] (83,-2) rectangle (87,-3);
\fill[wminus] (87,-2) rectangle (89,-3);
\fill[wplus] (90,-2) rectangle (91,-3);
\fill[wminus] (91,-2) rectangle (92,-3);
\fill[wplus] (92,-2) rectangle (93,-3);
\fill[wminus] (93,-2) rectangle (94,-3);
\fill[wplus] (94,-2) rectangle (95,-3);
\fill[wminus] (95,-2) rectangle (97,-3);
\fill[wplus] (97,-2) rectangle (99,-3);
\fill[wminus] (99,-2) rectangle (101,-3);
\fill[wplus] (101,-2) rectangle (106,-3);
\fill[wminus] (106,-2) rectangle (107,-3);
\fill[wplus] (107,-2) rectangle (108,-3);
\fill[wplus] (0,-3) rectangle (1,-4);
\fill[wplus] (2,-3) rectangle (3,-4);
\fill[wminus] (3,-3) rectangle (5,-4);
\fill[wplus] (5,-3) rectangle (6,-4);
\fill[wminus] (6,-3) rectangle (9,-4);
\fill[wplus] (9,-3) rectangle (11,-4);
\fill[wplus] (12,-3) rectangle (13,-4);
\fill[wminus] (13,-3) rectangle (14,-4);
\fill[wplus] (14,-3) rectangle (15,-4);
\fill[wminus] (15,-3) rectangle (16,-4);
\fill[wplus] (16,-3) rectangle (17,-4);
\fill[wminus] (17,-3) rectangle (19,-4);
\fill[wplus] (19,-3) rectangle (20,-4);
\fill[wminus] (20,-3) rectangle (21,-4);
\fill[wplus] (21,-3) rectangle (24,-4);
\fill[wminus] (25,-3) rectangle (26,-4);
\fill[wplus] (26,-3) rectangle (28,-4);
\fill[wminus] (28,-3) rectangle (29,-4);
\fill[wplus] (29,-3) rectangle (38,-4);
\fill[wminus] (38,-3) rectangle (39,-4);
\fill[wplus] (39,-3) rectangle (42,-4);
\fill[wminus] (42,-3) rectangle (45,-4);
\fill[wplus] (45,-3) rectangle (46,-4);
\fill[wminus] (46,-3) rectangle (47,-4);
\fill[wplus] (47,-3) rectangle (49,-4);
\fill[wminus] (49,-3) rectangle (50,-4);
\fill[wplus] (50,-3) rectangle (52,-4);
\fill[wminus] (52,-3) rectangle (56,-4);
\fill[wplus] (56,-3) rectangle (57,-4);
\fill[wminus] (57,-3) rectangle (58,-4);
\fill[wplus] (58,-3) rectangle (61,-4);
\fill[wminus] (61,-3) rectangle (64,-4);
\fill[wplus] (64,-3) rectangle (65,-4);
\fill[wplus] (66,-3) rectangle (68,-4);
\fill[wminus] (68,-3) rectangle (69,-4);
\fill[wplus] (70,-3) rectangle (73,-4);
\fill[wminus] (73,-3) rectangle (74,-4);
\fill[wplus] (74,-3) rectangle (76,-4);
\fill[wminus] (76,-3) rectangle (79,-4);
\fill[wminus] (80,-3) rectangle (82,-4);
\fill[wplus] (82,-3) rectangle (86,-4);
\fill[wminus] (86,-3) rectangle (88,-4);
\fill[wplus] (89,-3) rectangle (90,-4);
\fill[wminus] (90,-3) rectangle (91,-4);
\fill[wplus] (91,-3) rectangle (92,-4);
\fill[wminus] (92,-3) rectangle (93,-4);
\fill[wplus] (93,-3) rectangle (94,-4);
\fill[wminus] (94,-3) rectangle (96,-4);
\fill[wplus] (96,-3) rectangle (98,-4);
\fill[wminus] (98,-3) rectangle (100,-4);
\fill[wplus] (100,-3) rectangle (105,-4);
\fill[wminus] (105,-3) rectangle (106,-4);
\fill[wplus] (106,-3) rectangle (107,-4);
\fill[wminus] (107,-3) rectangle (108,-4);
\fill[wplus] (0,-4) rectangle (2,-5);
\fill[wplus] (3,-4) rectangle (4,-5);
\fill[wminus] (4,-4) rectangle (6,-5);
\fill[wplus] (6,-4) rectangle (7,-5);
\fill[wminus] (7,-4) rectangle (10,-5);
\fill[wplus] (10,-4) rectangle (12,-5);
\fill[wplus] (13,-4) rectangle (14,-5);
\fill[wminus] (14,-4) rectangle (15,-5);
\fill[wplus] (15,-4) rectangle (16,-5);
\fill[wminus] (16,-4) rectangle (17,-5);
\fill[wplus] (17,-4) rectangle (18,-5);
\fill[wminus] (18,-4) rectangle (20,-5);
\fill[wplus] (20,-4) rectangle (21,-5);
\fill[wminus] (21,-4) rectangle (22,-5);
\fill[wplus] (22,-4) rectangle (25,-5);
\fill[wminus] (26,-4) rectangle (28,-5);
\fill[wplus] (28,-4) rectangle (37,-5);
\fill[wminus] (37,-4) rectangle (38,-5);
\fill[wplus] (38,-4) rectangle (41,-5);
\fill[wminus] (41,-4) rectangle (44,-5);
\fill[wplus] (44,-4) rectangle (45,-5);
\fill[wminus] (45,-4) rectangle (46,-5);
\fill[wplus] (46,-4) rectangle (48,-5);
\fill[wminus] (48,-4) rectangle (49,-5);
\fill[wplus] (49,-4) rectangle (51,-5);
\fill[wminus] (51,-4) rectangle (53,-5);
\fill[wplus] (53,-4) rectangle (54,-5);
\fill[wminus] (54,-4) rectangle (55,-5);
\fill[wplus] (55,-4) rectangle (56,-5);
\fill[wminus] (56,-4) rectangle (57,-5);
\fill[wplus] (57,-4) rectangle (60,-5);
\fill[wminus] (60,-4) rectangle (63,-5);
\fill[wplus] (63,-4) rectangle (64,-5);
\fill[wplus] (65,-4) rectangle (67,-5);
\fill[wminus] (67,-4) rectangle (68,-5);
\fill[wplus] (69,-4) rectangle (72,-5);
\fill[wminus] (72,-4) rectangle (73,-5);
\fill[wplus] (73,-4) rectangle (75,-5);
\fill[wminus] (75,-4) rectangle (78,-5);
\fill[wminus] (79,-4) rectangle (81,-5);
\fill[wplus] (81,-4) rectangle (85,-5);
\fill[wminus] (85,-4) rectangle (87,-5);
\fill[wplus] (88,-4) rectangle (89,-5);
\fill[wminus] (89,-4) rectangle (90,-5);
\fill[wplus] (90,-4) rectangle (91,-5);
\fill[wminus] (91,-4) rectangle (92,-5);
\fill[wplus] (92,-4) rectangle (93,-5);
\fill[wminus] (93,-4) rectangle (95,-5);
\fill[wplus] (95,-4) rectangle (97,-5);
\fill[wminus] (97,-4) rectangle (99,-5);
\fill[wplus] (99,-4) rectangle (104,-5);
\fill[wminus] (104,-4) rectangle (105,-5);
\fill[wplus] (105,-4) rectangle (106,-5);
\fill[wminus] (106,-4) rectangle (108,-5);
\fill[wminus] (0,-5) rectangle (1,-6);
\fill[wplus] (1,-5) rectangle (3,-6);
\fill[wplus] (4,-5) rectangle (5,-6);
\fill[wminus] (5,-5) rectangle (7,-6);
\fill[wplus] (7,-5) rectangle (8,-6);
\fill[wminus] (8,-5) rectangle (11,-6);
\fill[wplus] (11,-5) rectangle (13,-6);
\fill[wplus] (14,-5) rectangle (15,-6);
\fill[wminus] (15,-5) rectangle (16,-6);
\fill[wplus] (16,-5) rectangle (17,-6);
\fill[wminus] (17,-5) rectangle (18,-6);
\fill[wplus] (18,-5) rectangle (19,-6);
\fill[wminus] (19,-5) rectangle (21,-6);
\fill[wplus] (21,-5) rectangle (22,-6);
\fill[wminus] (22,-5) rectangle (23,-6);
\fill[wplus] (23,-5) rectangle (26,-6);
\fill[wplus] (27,-5) rectangle (36,-6);
\fill[wminus] (36,-5) rectangle (37,-6);
\fill[wplus] (37,-5) rectangle (40,-6);
\fill[wminus] (40,-5) rectangle (43,-6);
\fill[wplus] (43,-5) rectangle (44,-6);
\fill[wminus] (44,-5) rectangle (45,-6);
\fill[wplus] (45,-5) rectangle (47,-6);
\fill[wminus] (47,-5) rectangle (48,-6);
\fill[wplus] (48,-5) rectangle (50,-6);
\fill[wminus] (50,-5) rectangle (52,-6);
\fill[wplus] (52,-5) rectangle (53,-6);
\fill[wminus] (53,-5) rectangle (54,-6);
\fill[wplus] (54,-5) rectangle (55,-6);
\fill[wminus] (55,-5) rectangle (56,-6);
\fill[wplus] (56,-5) rectangle (59,-6);
\fill[wminus] (59,-5) rectangle (62,-6);
\fill[wplus] (62,-5) rectangle (63,-6);
\fill[wplus] (64,-5) rectangle (66,-6);
\fill[wminus] (66,-5) rectangle (67,-6);
\fill[wplus] (68,-5) rectangle (71,-6);
\fill[wminus] (71,-5) rectangle (72,-6);
\fill[wplus] (72,-5) rectangle (74,-6);
\fill[wminus] (74,-5) rectangle (77,-6);
\fill[wminus] (78,-5) rectangle (81,-6);
\fill[wplus] (81,-5) rectangle (84,-6);
\fill[wminus] (84,-5) rectangle (86,-6);
\fill[wplus] (87,-5) rectangle (88,-6);
\fill[wminus] (88,-5) rectangle (89,-6);
\fill[wplus] (89,-5) rectangle (90,-6);
\fill[wminus] (90,-5) rectangle (91,-6);
\fill[wplus] (91,-5) rectangle (92,-6);
\fill[wminus] (92,-5) rectangle (94,-6);
\fill[wplus] (94,-5) rectangle (96,-6);
\fill[wminus] (96,-5) rectangle (98,-6);
\fill[wplus] (98,-5) rectangle (103,-6);
\fill[wminus] (103,-5) rectangle (104,-6);
\fill[wplus] (104,-5) rectangle (105,-6);
\fill[wminus] (105,-5) rectangle (107,-6);
\fill[wplus] (107,-5) rectangle (108,-6);
\fill[wminus] (1,-6) rectangle (2,-7);
\fill[wplus] (2,-6) rectangle (4,-7);
\fill[wplus] (5,-6) rectangle (6,-7);
\fill[wminus] (6,-6) rectangle (8,-7);
\fill[wplus] (8,-6) rectangle (9,-7);
\fill[wminus] (9,-6) rectangle (12,-7);
\fill[wplus] (12,-6) rectangle (14,-7);
\fill[wplus] (15,-6) rectangle (16,-7);
\fill[wminus] (16,-6) rectangle (17,-7);
\fill[wplus] (17,-6) rectangle (18,-7);
\fill[wminus] (18,-6) rectangle (19,-7);
\fill[wplus] (19,-6) rectangle (20,-7);
\fill[wminus] (20,-6) rectangle (22,-7);
\fill[wplus] (22,-6) rectangle (23,-7);
\fill[wminus] (23,-6) rectangle (24,-7);
\fill[wplus] (24,-6) rectangle (35,-7);
\fill[wminus] (35,-6) rectangle (36,-7);
\fill[wplus] (36,-6) rectangle (39,-7);
\fill[wminus] (39,-6) rectangle (42,-7);
\fill[wplus] (42,-6) rectangle (43,-7);
\fill[wminus] (43,-6) rectangle (44,-7);
\fill[wplus] (44,-6) rectangle (46,-7);
\fill[wminus] (46,-6) rectangle (47,-7);
\fill[wplus] (47,-6) rectangle (49,-7);
\fill[wminus] (49,-6) rectangle (51,-7);
\fill[wplus] (51,-6) rectangle (52,-7);
\fill[wminus] (52,-6) rectangle (53,-7);
\fill[wplus] (53,-6) rectangle (54,-7);
\fill[wminus] (54,-6) rectangle (55,-7);
\fill[wplus] (55,-6) rectangle (58,-7);
\fill[wminus] (58,-6) rectangle (61,-7);
\fill[wplus] (61,-6) rectangle (62,-7);
\fill[wplus] (63,-6) rectangle (65,-7);
\fill[wminus] (65,-6) rectangle (66,-7);
\fill[wplus] (67,-6) rectangle (70,-7);
\fill[wminus] (70,-6) rectangle (71,-7);
\fill[wplus] (71,-6) rectangle (73,-7);
\fill[wminus] (73,-6) rectangle (76,-7);
\fill[wminus] (77,-6) rectangle (80,-7);
\fill[wplus] (80,-6) rectangle (83,-7);
\fill[wminus] (83,-6) rectangle (85,-7);
\fill[wplus] (86,-6) rectangle (87,-7);
\fill[wminus] (87,-6) rectangle (88,-7);
\fill[wplus] (88,-6) rectangle (89,-7);
\fill[wminus] (89,-6) rectangle (90,-7);
\fill[wplus] (90,-6) rectangle (91,-7);
\fill[wminus] (91,-6) rectangle (93,-7);
\fill[wplus] (93,-6) rectangle (95,-7);
\fill[wminus] (95,-6) rectangle (97,-7);
\fill[wplus] (97,-6) rectangle (102,-7);
\fill[wminus] (102,-6) rectangle (103,-7);
\fill[wplus] (103,-6) rectangle (104,-7);
\fill[wminus] (104,-6) rectangle (106,-7);
\fill[wplus] (106,-6) rectangle (108,-7);
\fill[wplus] (0,-7) rectangle (1,-8);
\fill[wminus] (2,-7) rectangle (3,-8);
\fill[wplus] (3,-7) rectangle (5,-8);
\fill[wplus] (6,-7) rectangle (7,-8);
\fill[wminus] (7,-7) rectangle (9,-8);
\fill[wplus] (9,-7) rectangle (10,-8);
\fill[wminus] (10,-7) rectangle (13,-8);
\fill[wplus] (13,-7) rectangle (15,-8);
\fill[wplus] (16,-7) rectangle (17,-8);
\fill[wminus] (17,-7) rectangle (18,-8);
\fill[wplus] (18,-7) rectangle (19,-8);
\fill[wminus] (19,-7) rectangle (20,-8);
\fill[wplus] (20,-7) rectangle (21,-8);
\fill[wminus] (21,-7) rectangle (23,-8);
\fill[wplus] (23,-7) rectangle (24,-8);
\fill[wminus] (24,-7) rectangle (25,-8);
\fill[wplus] (25,-7) rectangle (34,-8);
\fill[wminus] (34,-7) rectangle (35,-8);
\fill[wplus] (35,-7) rectangle (38,-8);
\fill[wminus] (38,-7) rectangle (41,-8);
\fill[wplus] (41,-7) rectangle (42,-8);
\fill[wminus] (42,-7) rectangle (43,-8);
\fill[wplus] (43,-7) rectangle (45,-8);
\fill[wminus] (45,-7) rectangle (46,-8);
\fill[wplus] (46,-7) rectangle (48,-8);
\fill[wminus] (48,-7) rectangle (50,-8);
\fill[wplus] (50,-7) rectangle (51,-8);
\fill[wminus] (51,-7) rectangle (52,-8);
\fill[wplus] (52,-7) rectangle (57,-8);
\fill[wminus] (57,-7) rectangle (60,-8);
\fill[wplus] (60,-7) rectangle (61,-8);
\fill[wplus] (62,-7) rectangle (64,-8);
\fill[wminus] (64,-7) rectangle (65,-8);
\fill[wplus] (66,-7) rectangle (69,-8);
\fill[wminus] (69,-7) rectangle (70,-8);
\fill[wplus] (70,-7) rectangle (72,-8);
\fill[wminus] (72,-7) rectangle (75,-8);
\fill[wminus] (76,-7) rectangle (79,-8);
\fill[wplus] (79,-7) rectangle (80,-8);
\fill[wminus] (80,-7) rectangle (81,-8);
\fill[wplus] (81,-7) rectangle (82,-8);
\fill[wminus] (82,-7) rectangle (84,-8);
\fill[wplus] (85,-7) rectangle (86,-8);
\fill[wminus] (86,-7) rectangle (87,-8);
\fill[wplus] (87,-7) rectangle (88,-8);
\fill[wminus] (88,-7) rectangle (89,-8);
\fill[wplus] (89,-7) rectangle (90,-8);
\fill[wminus] (90,-7) rectangle (92,-8);
\fill[wplus] (92,-7) rectangle (94,-8);
\fill[wminus] (94,-7) rectangle (96,-8);
\fill[wplus] (96,-7) rectangle (101,-8);
\fill[wminus] (101,-7) rectangle (102,-8);
\fill[wplus] (102,-7) rectangle (103,-8);
\fill[wminus] (103,-7) rectangle (105,-8);
\fill[wplus] (105,-7) rectangle (108,-8);
\fill[wplus] (0,-8) rectangle (2,-9);
\fill[wminus] (3,-8) rectangle (4,-9);
\fill[wplus] (4,-8) rectangle (6,-9);
\fill[wplus] (7,-8) rectangle (8,-9);
\fill[wminus] (8,-8) rectangle (10,-9);
\fill[wplus] (10,-8) rectangle (11,-9);
\fill[wminus] (11,-8) rectangle (14,-9);
\fill[wplus] (14,-8) rectangle (16,-9);
\fill[wplus] (17,-8) rectangle (18,-9);
\fill[wminus] (18,-8) rectangle (19,-9);
\fill[wplus] (19,-8) rectangle (20,-9);
\fill[wminus] (20,-8) rectangle (21,-9);
\fill[wplus] (21,-8) rectangle (22,-9);
\fill[wminus] (22,-8) rectangle (24,-9);
\fill[wplus] (24,-8) rectangle (25,-9);
\fill[wminus] (25,-8) rectangle (26,-9);
\fill[wplus] (26,-8) rectangle (33,-9);
\fill[wminus] (33,-8) rectangle (34,-9);
\fill[wplus] (34,-8) rectangle (37,-9);
\fill[wminus] (37,-8) rectangle (40,-9);
\fill[wplus] (40,-8) rectangle (41,-9);
\fill[wminus] (41,-8) rectangle (42,-9);
\fill[wplus] (42,-8) rectangle (44,-9);
\fill[wminus] (44,-8) rectangle (45,-9);
\fill[wplus] (45,-8) rectangle (47,-9);
\fill[wminus] (47,-8) rectangle (49,-9);
\fill[wplus] (49,-8) rectangle (50,-9);
\fill[wminus] (50,-8) rectangle (51,-9);
\fill[wplus] (51,-8) rectangle (56,-9);
\fill[wminus] (56,-8) rectangle (59,-9);
\fill[wplus] (59,-8) rectangle (60,-9);
\fill[wplus] (61,-8) rectangle (63,-9);
\fill[wminus] (63,-8) rectangle (64,-9);
\fill[wplus] (65,-8) rectangle (68,-9);
\fill[wminus] (68,-8) rectangle (69,-9);
\fill[wplus] (69,-8) rectangle (71,-9);
\fill[wminus] (71,-8) rectangle (74,-9);
\fill[wminus] (75,-8) rectangle (78,-9);
\fill[wplus] (78,-8) rectangle (79,-9);
\fill[wminus] (79,-8) rectangle (80,-9);
\fill[wplus] (80,-8) rectangle (81,-9);
\fill[wminus] (81,-8) rectangle (83,-9);
\fill[wplus] (84,-8) rectangle (85,-9);
\fill[wminus] (85,-8) rectangle (86,-9);
\fill[wplus] (86,-8) rectangle (87,-9);
\fill[wminus] (87,-8) rectangle (88,-9);
\fill[wplus] (88,-8) rectangle (89,-9);
\fill[wminus] (89,-8) rectangle (91,-9);
\fill[wplus] (91,-8) rectangle (93,-9);
\fill[wminus] (93,-8) rectangle (95,-9);
\fill[wplus] (95,-8) rectangle (100,-9);
\fill[wminus] (100,-8) rectangle (101,-9);
\fill[wplus] (101,-8) rectangle (102,-9);
\fill[wminus] (102,-8) rectangle (104,-9);
\fill[wplus] (104,-8) rectangle (108,-9);
\fill[wplus] (0,-9) rectangle (3,-10);
\fill[wminus] (4,-9) rectangle (5,-10);
\fill[wplus] (5,-9) rectangle (7,-10);
\fill[wplus] (8,-9) rectangle (9,-10);
\fill[wminus] (9,-9) rectangle (11,-10);
\fill[wplus] (11,-9) rectangle (12,-10);
\fill[wminus] (12,-9) rectangle (15,-10);
\fill[wplus] (15,-9) rectangle (17,-10);
\fill[wplus] (18,-9) rectangle (19,-10);
\fill[wminus] (19,-9) rectangle (20,-10);
\fill[wplus] (20,-9) rectangle (21,-10);
\fill[wminus] (21,-9) rectangle (22,-10);
\fill[wplus] (22,-9) rectangle (23,-10);
\fill[wminus] (23,-9) rectangle (25,-10);
\fill[wplus] (25,-9) rectangle (26,-10);
\fill[wminus] (26,-9) rectangle (27,-10);
\fill[wplus] (27,-9) rectangle (32,-10);
\fill[wminus] (32,-9) rectangle (33,-10);
\fill[wplus] (33,-9) rectangle (36,-10);
\fill[wminus] (36,-9) rectangle (39,-10);
\fill[wplus] (39,-9) rectangle (40,-10);
\fill[wminus] (40,-9) rectangle (41,-10);
\fill[wplus] (41,-9) rectangle (43,-10);
\fill[wminus] (43,-9) rectangle (44,-10);
\fill[wplus] (44,-9) rectangle (46,-10);
\fill[wminus] (46,-9) rectangle (48,-10);
\fill[wplus] (48,-9) rectangle (49,-10);
\fill[wminus] (49,-9) rectangle (50,-10);
\fill[wplus] (50,-9) rectangle (55,-10);
\fill[wminus] (55,-9) rectangle (58,-10);
\fill[wplus] (58,-9) rectangle (59,-10);
\fill[wplus] (60,-9) rectangle (62,-10);
\fill[wminus] (62,-9) rectangle (63,-10);
\fill[wplus] (64,-9) rectangle (67,-10);
\fill[wminus] (67,-9) rectangle (68,-10);
\fill[wplus] (68,-9) rectangle (70,-10);
\fill[wminus] (70,-9) rectangle (73,-10);
\fill[wminus] (74,-9) rectangle (77,-10);
\fill[wplus] (77,-9) rectangle (78,-10);
\fill[wminus] (78,-9) rectangle (79,-10);
\fill[wplus] (79,-9) rectangle (81,-10);
\fill[wminus] (81,-9) rectangle (82,-10);
\fill[wplus] (83,-9) rectangle (84,-10);
\fill[wminus] (84,-9) rectangle (85,-10);
\fill[wplus] (85,-9) rectangle (86,-10);
\fill[wminus] (86,-9) rectangle (87,-10);
\fill[wplus] (87,-9) rectangle (88,-10);
\fill[wminus] (88,-9) rectangle (90,-10);
\fill[wplus] (90,-9) rectangle (92,-10);
\fill[wminus] (92,-9) rectangle (94,-10);
\fill[wplus] (94,-9) rectangle (99,-10);
\fill[wminus] (99,-9) rectangle (100,-10);
\fill[wplus] (100,-9) rectangle (101,-10);
\fill[wminus] (101,-9) rectangle (103,-10);
\fill[wplus] (103,-9) rectangle (107,-10);
\fill[wminus] (107,-9) rectangle (108,-10);
\fill[wminus] (0,-10) rectangle (1,-11);
\fill[wplus] (1,-10) rectangle (4,-11);
\fill[wminus] (5,-10) rectangle (6,-11);
\fill[wplus] (6,-10) rectangle (8,-11);
\fill[wplus] (9,-10) rectangle (10,-11);
\fill[wminus] (10,-10) rectangle (12,-11);
\fill[wplus] (12,-10) rectangle (13,-11);
\fill[wminus] (13,-10) rectangle (16,-11);
\fill[wplus] (16,-10) rectangle (18,-11);
\fill[wplus] (19,-10) rectangle (20,-11);
\fill[wminus] (20,-10) rectangle (21,-11);
\fill[wplus] (21,-10) rectangle (22,-11);
\fill[wminus] (22,-10) rectangle (23,-11);
\fill[wplus] (23,-10) rectangle (24,-11);
\fill[wminus] (24,-10) rectangle (26,-11);
\fill[wplus] (26,-10) rectangle (31,-11);
\fill[wminus] (31,-10) rectangle (32,-11);
\fill[wplus] (32,-10) rectangle (35,-11);
\fill[wminus] (35,-10) rectangle (38,-11);
\fill[wplus] (38,-10) rectangle (39,-11);
\fill[wminus] (39,-10) rectangle (40,-11);
\fill[wplus] (40,-10) rectangle (42,-11);
\fill[wminus] (42,-10) rectangle (43,-11);
\fill[wplus] (43,-10) rectangle (45,-11);
\fill[wminus] (45,-10) rectangle (47,-11);
\fill[wplus] (47,-10) rectangle (48,-11);
\fill[wminus] (48,-10) rectangle (49,-11);
\fill[wplus] (49,-10) rectangle (54,-11);
\fill[wminus] (54,-10) rectangle (57,-11);
\fill[wplus] (57,-10) rectangle (58,-11);
\fill[wplus] (59,-10) rectangle (61,-11);
\fill[wminus] (61,-10) rectangle (62,-11);
\fill[wplus] (63,-10) rectangle (66,-11);
\fill[wminus] (66,-10) rectangle (67,-11);
\fill[wplus] (67,-10) rectangle (69,-11);
\fill[wminus] (69,-10) rectangle (72,-11);
\fill[wminus] (73,-10) rectangle (76,-11);
\fill[wplus] (76,-10) rectangle (77,-11);
\fill[wminus] (77,-10) rectangle (78,-11);
\fill[wplus] (78,-10) rectangle (81,-11);
\fill[wplus] (82,-10) rectangle (83,-11);
\fill[wminus] (83,-10) rectangle (84,-11);
\fill[wplus] (84,-10) rectangle (85,-11);
\fill[wminus] (85,-10) rectangle (86,-11);
\fill[wplus] (86,-10) rectangle (87,-11);
\fill[wminus] (87,-10) rectangle (89,-11);
\fill[wplus] (89,-10) rectangle (91,-11);
\fill[wminus] (91,-10) rectangle (93,-11);
\fill[wplus] (93,-10) rectangle (98,-11);
\fill[wminus] (98,-10) rectangle (99,-11);
\fill[wplus] (99,-10) rectangle (100,-11);
\fill[wminus] (100,-10) rectangle (102,-11);
\fill[wplus] (102,-10) rectangle (106,-11);
\fill[wminus] (106,-10) rectangle (108,-11);
\fill[wplus] (0,-11) rectangle (1,-12);
\fill[wminus] (1,-11) rectangle (2,-12);
\fill[wplus] (2,-11) rectangle (5,-12);
\fill[wminus] (6,-11) rectangle (7,-12);
\fill[wplus] (7,-11) rectangle (9,-12);
\fill[wplus] (10,-11) rectangle (11,-12);
\fill[wminus] (11,-11) rectangle (13,-12);
\fill[wplus] (13,-11) rectangle (14,-12);
\fill[wminus] (14,-11) rectangle (17,-12);
\fill[wplus] (17,-11) rectangle (19,-12);
\fill[wplus] (20,-11) rectangle (21,-12);
\fill[wminus] (21,-11) rectangle (22,-12);
\fill[wplus] (22,-11) rectangle (23,-12);
\fill[wminus] (23,-11) rectangle (24,-12);
\fill[wplus] (24,-11) rectangle (25,-12);
\fill[wminus] (25,-11) rectangle (27,-12);
\fill[wplus] (27,-11) rectangle (30,-12);
\fill[wminus] (30,-11) rectangle (31,-12);
\fill[wplus] (31,-11) rectangle (34,-12);
\fill[wminus] (34,-11) rectangle (37,-12);
\fill[wplus] (37,-11) rectangle (38,-12);
\fill[wminus] (38,-11) rectangle (39,-12);
\fill[wplus] (39,-11) rectangle (41,-12);
\fill[wminus] (41,-11) rectangle (42,-12);
\fill[wplus] (42,-11) rectangle (44,-12);
\fill[wminus] (44,-11) rectangle (46,-12);
\fill[wplus] (46,-11) rectangle (47,-12);
\fill[wminus] (47,-11) rectangle (48,-12);
\fill[wplus] (48,-11) rectangle (54,-12);
\fill[wminus] (54,-11) rectangle (56,-12);
\fill[wplus] (56,-11) rectangle (57,-12);
\fill[wplus] (58,-11) rectangle (60,-12);
\fill[wminus] (60,-11) rectangle (61,-12);
\fill[wplus] (62,-11) rectangle (65,-12);
\fill[wminus] (65,-11) rectangle (66,-12);
\fill[wplus] (66,-11) rectangle (68,-12);
\fill[wminus] (68,-11) rectangle (71,-12);
\fill[wminus] (72,-11) rectangle (75,-12);
\fill[wplus] (75,-11) rectangle (76,-12);
\fill[wminus] (76,-11) rectangle (77,-12);
\fill[wplus] (77,-11) rectangle (80,-12);
\fill[wminus] (80,-11) rectangle (81,-12);
\fill[wplus] (81,-11) rectangle (82,-12);
\fill[wminus] (82,-11) rectangle (83,-12);
\fill[wplus] (83,-11) rectangle (84,-12);
\fill[wminus] (84,-11) rectangle (85,-12);
\fill[wplus] (85,-11) rectangle (86,-12);
\fill[wminus] (86,-11) rectangle (88,-12);
\fill[wplus] (88,-11) rectangle (90,-12);
\fill[wminus] (90,-11) rectangle (92,-12);
\fill[wplus] (92,-11) rectangle (97,-12);
\fill[wminus] (97,-11) rectangle (98,-12);
\fill[wplus] (98,-11) rectangle (99,-12);
\fill[wminus] (99,-11) rectangle (101,-12);
\fill[wplus] (101,-11) rectangle (105,-12);
\fill[wminus] (105,-11) rectangle (107,-12);
\fill[wminus] (0,-12) rectangle (1,-13);
\fill[wplus] (1,-12) rectangle (2,-13);
\fill[wminus] (2,-12) rectangle (3,-13);
\fill[wplus] (3,-12) rectangle (6,-13);
\fill[wminus] (7,-12) rectangle (8,-13);
\fill[wplus] (8,-12) rectangle (10,-13);
\fill[wplus] (11,-12) rectangle (12,-13);
\fill[wminus] (12,-12) rectangle (14,-13);
\fill[wplus] (14,-12) rectangle (15,-13);
\fill[wminus] (15,-12) rectangle (18,-13);
\fill[wplus] (18,-12) rectangle (20,-13);
\fill[wplus] (21,-12) rectangle (22,-13);
\fill[wminus] (22,-12) rectangle (23,-13);
\fill[wplus] (23,-12) rectangle (24,-13);
\fill[wminus] (24,-12) rectangle (25,-13);
\fill[wplus] (25,-12) rectangle (26,-13);
\fill[wminus] (26,-12) rectangle (27,-13);
\fill[wplus] (27,-12) rectangle (29,-13);
\fill[wminus] (29,-12) rectangle (30,-13);
\fill[wplus] (30,-12) rectangle (33,-13);
\fill[wminus] (33,-12) rectangle (36,-13);
\fill[wplus] (36,-12) rectangle (37,-13);
\fill[wminus] (37,-12) rectangle (38,-13);
\fill[wplus] (38,-12) rectangle (40,-13);
\fill[wminus] (40,-12) rectangle (41,-13);
\fill[wplus] (41,-12) rectangle (43,-13);
\fill[wminus] (43,-12) rectangle (45,-13);
\fill[wplus] (45,-12) rectangle (46,-13);
\fill[wminus] (46,-12) rectangle (47,-13);
\fill[wplus] (47,-12) rectangle (54,-13);
\fill[wminus] (54,-12) rectangle (55,-13);
\fill[wplus] (55,-12) rectangle (56,-13);
\fill[wplus] (57,-12) rectangle (59,-13);
\fill[wminus] (59,-12) rectangle (60,-13);
\fill[wplus] (61,-12) rectangle (64,-13);
\fill[wminus] (64,-12) rectangle (65,-13);
\fill[wplus] (65,-12) rectangle (67,-13);
\fill[wminus] (67,-12) rectangle (70,-13);
\fill[wminus] (71,-12) rectangle (74,-13);
\fill[wplus] (74,-12) rectangle (75,-13);
\fill[wminus] (75,-12) rectangle (76,-13);
\fill[wplus] (76,-12) rectangle (79,-13);
\fill[wminus] (79,-12) rectangle (82,-13);
\fill[wplus] (82,-12) rectangle (83,-13);
\fill[wminus] (83,-12) rectangle (84,-13);
\fill[wplus] (84,-12) rectangle (85,-13);
\fill[wminus] (85,-12) rectangle (87,-13);
\fill[wplus] (87,-12) rectangle (89,-13);
\fill[wminus] (89,-12) rectangle (91,-13);
\fill[wplus] (91,-12) rectangle (96,-13);
\fill[wminus] (96,-12) rectangle (97,-13);
\fill[wplus] (97,-12) rectangle (98,-13);
\fill[wminus] (98,-12) rectangle (100,-13);
\fill[wplus] (100,-12) rectangle (104,-13);
\fill[wminus] (104,-12) rectangle (106,-13);
\fill[wplus] (107,-12) rectangle (108,-13);
\fill[wminus] (0,-13) rectangle (2,-14);
\fill[wplus] (2,-13) rectangle (3,-14);
\fill[wminus] (3,-13) rectangle (4,-14);
\fill[wplus] (4,-13) rectangle (7,-14);
\fill[wminus] (8,-13) rectangle (9,-14);
\fill[wplus] (9,-13) rectangle (11,-14);
\fill[wplus] (12,-13) rectangle (13,-14);
\fill[wminus] (13,-13) rectangle (15,-14);
\fill[wplus] (15,-13) rectangle (16,-14);
\fill[wminus] (16,-13) rectangle (19,-14);
\fill[wplus] (19,-13) rectangle (21,-14);
\fill[wplus] (22,-13) rectangle (23,-14);
\fill[wminus] (23,-13) rectangle (24,-14);
\fill[wplus] (24,-13) rectangle (25,-14);
\fill[wminus] (25,-13) rectangle (26,-14);
\fill[wplus] (26,-13) rectangle (28,-14);
\fill[wminus] (28,-13) rectangle (29,-14);
\fill[wplus] (29,-13) rectangle (32,-14);
\fill[wminus] (32,-13) rectangle (35,-14);
\fill[wplus] (35,-13) rectangle (36,-14);
\fill[wminus] (36,-13) rectangle (37,-14);
\fill[wplus] (37,-13) rectangle (39,-14);
\fill[wminus] (39,-13) rectangle (40,-14);
\fill[wplus] (40,-13) rectangle (42,-14);
\fill[wminus] (42,-13) rectangle (44,-14);
\fill[wplus] (44,-13) rectangle (45,-14);
\fill[wminus] (45,-13) rectangle (46,-14);
\fill[wplus] (46,-13) rectangle (55,-14);
\fill[wplus] (56,-13) rectangle (58,-14);
\fill[wminus] (58,-13) rectangle (59,-14);
\fill[wplus] (60,-13) rectangle (63,-14);
\fill[wminus] (63,-13) rectangle (64,-14);
\fill[wplus] (64,-13) rectangle (66,-14);
\fill[wminus] (66,-13) rectangle (69,-14);
\fill[wminus] (70,-13) rectangle (73,-14);
\fill[wplus] (73,-13) rectangle (74,-14);
\fill[wminus] (74,-13) rectangle (75,-14);
\fill[wplus] (75,-13) rectangle (78,-14);
\fill[wminus] (78,-13) rectangle (81,-14);
\fill[wplus] (81,-13) rectangle (82,-14);
\fill[wminus] (82,-13) rectangle (83,-14);
\fill[wplus] (83,-13) rectangle (84,-14);
\fill[wminus] (84,-13) rectangle (86,-14);
\fill[wplus] (86,-13) rectangle (88,-14);
\fill[wminus] (88,-13) rectangle (90,-14);
\fill[wplus] (90,-13) rectangle (95,-14);
\fill[wminus] (95,-13) rectangle (96,-14);
\fill[wplus] (96,-13) rectangle (97,-14);
\fill[wminus] (97,-13) rectangle (99,-14);
\fill[wplus] (99,-13) rectangle (103,-14);
\fill[wminus] (103,-13) rectangle (105,-14);
\fill[wplus] (106,-13) rectangle (107,-14);
\fill[wminus] (107,-13) rectangle (108,-14);
\fill[wplus] (0,-14) rectangle (1,-15);
\fill[wminus] (1,-14) rectangle (3,-15);
\fill[wplus] (3,-14) rectangle (4,-15);
\fill[wminus] (4,-14) rectangle (5,-15);
\fill[wplus] (5,-14) rectangle (8,-15);
\fill[wminus] (9,-14) rectangle (10,-15);
\fill[wplus] (10,-14) rectangle (12,-15);
\fill[wplus] (13,-14) rectangle (14,-15);
\fill[wminus] (14,-14) rectangle (16,-15);
\fill[wplus] (16,-14) rectangle (17,-15);
\fill[wminus] (17,-14) rectangle (20,-15);
\fill[wplus] (20,-14) rectangle (22,-15);
\fill[wplus] (23,-14) rectangle (24,-15);
\fill[wminus] (24,-14) rectangle (25,-15);
\fill[wplus] (25,-14) rectangle (26,-15);
\fill[wminus] (26,-14) rectangle (28,-15);
\fill[wplus] (28,-14) rectangle (31,-15);
\fill[wminus] (31,-14) rectangle (34,-15);
\fill[wplus] (34,-14) rectangle (35,-15);
\fill[wminus] (35,-14) rectangle (36,-15);
\fill[wplus] (36,-14) rectangle (38,-15);
\fill[wminus] (38,-14) rectangle (39,-15);
\fill[wplus] (39,-14) rectangle (41,-15);
\fill[wminus] (41,-14) rectangle (43,-15);
\fill[wplus] (43,-14) rectangle (44,-15);
\fill[wminus] (44,-14) rectangle (45,-15);
\fill[wplus] (45,-14) rectangle (54,-15);
\fill[wplus] (55,-14) rectangle (57,-15);
\fill[wminus] (57,-14) rectangle (58,-15);
\fill[wplus] (59,-14) rectangle (62,-15);
\fill[wminus] (62,-14) rectangle (63,-15);
\fill[wplus] (63,-14) rectangle (65,-15);
\fill[wminus] (65,-14) rectangle (68,-15);
\fill[wminus] (69,-14) rectangle (72,-15);
\fill[wplus] (72,-14) rectangle (73,-15);
\fill[wminus] (73,-14) rectangle (74,-15);
\fill[wplus] (74,-14) rectangle (77,-15);
\fill[wminus] (77,-14) rectangle (80,-15);
\fill[wplus] (80,-14) rectangle (81,-15);
\fill[wminus] (81,-14) rectangle (82,-15);
\fill[wplus] (82,-14) rectangle (83,-15);
\fill[wminus] (83,-14) rectangle (85,-15);
\fill[wplus] (85,-14) rectangle (87,-15);
\fill[wminus] (87,-14) rectangle (89,-15);
\fill[wplus] (89,-14) rectangle (94,-15);
\fill[wminus] (94,-14) rectangle (95,-15);
\fill[wplus] (95,-14) rectangle (96,-15);
\fill[wminus] (96,-14) rectangle (98,-15);
\fill[wplus] (98,-14) rectangle (102,-15);
\fill[wminus] (102,-14) rectangle (104,-15);
\fill[wplus] (105,-14) rectangle (106,-15);
\fill[wminus] (106,-14) rectangle (107,-15);
\fill[wplus] (107,-14) rectangle (108,-15);
\fill[wminus] (0,-15) rectangle (1,-16);
\fill[wplus] (1,-15) rectangle (2,-16);
\fill[wminus] (2,-15) rectangle (4,-16);
\fill[wplus] (4,-15) rectangle (5,-16);
\fill[wminus] (5,-15) rectangle (6,-16);
\fill[wplus] (6,-15) rectangle (9,-16);
\fill[wminus] (10,-15) rectangle (11,-16);
\fill[wplus] (11,-15) rectangle (13,-16);
\fill[wplus] (14,-15) rectangle (15,-16);
\fill[wminus] (15,-15) rectangle (17,-16);
\fill[wplus] (17,-15) rectangle (18,-16);
\fill[wminus] (18,-15) rectangle (21,-16);
\fill[wplus] (21,-15) rectangle (23,-16);
\fill[wplus] (24,-15) rectangle (25,-16);
\fill[wminus] (25,-15) rectangle (26,-16);
\fill[wplus] (26,-15) rectangle (30,-16);
\fill[wminus] (30,-15) rectangle (33,-16);
\fill[wplus] (33,-15) rectangle (34,-16);
\fill[wminus] (34,-15) rectangle (35,-16);
\fill[wplus] (35,-15) rectangle (37,-16);
\fill[wminus] (37,-15) rectangle (38,-16);
\fill[wplus] (38,-15) rectangle (40,-16);
\fill[wminus] (40,-15) rectangle (42,-16);
\fill[wplus] (42,-15) rectangle (43,-16);
\fill[wminus] (43,-15) rectangle (44,-16);
\fill[wplus] (44,-15) rectangle (53,-16);
\fill[wminus] (53,-15) rectangle (54,-16);
\fill[wplus] (54,-15) rectangle (56,-16);
\fill[wminus] (56,-15) rectangle (57,-16);
\fill[wplus] (58,-15) rectangle (61,-16);
\fill[wminus] (61,-15) rectangle (62,-16);
\fill[wplus] (62,-15) rectangle (64,-16);
\fill[wminus] (64,-15) rectangle (67,-16);
\fill[wminus] (68,-15) rectangle (71,-16);
\fill[wplus] (71,-15) rectangle (72,-16);
\fill[wminus] (72,-15) rectangle (73,-16);
\fill[wplus] (73,-15) rectangle (76,-16);
\fill[wminus] (76,-15) rectangle (79,-16);
\fill[wplus] (79,-15) rectangle (80,-16);
\fill[wplus] (81,-15) rectangle (82,-16);
\fill[wminus] (82,-15) rectangle (84,-16);
\fill[wplus] (84,-15) rectangle (86,-16);
\fill[wminus] (86,-15) rectangle (88,-16);
\fill[wplus] (88,-15) rectangle (93,-16);
\fill[wminus] (93,-15) rectangle (94,-16);
\fill[wplus] (94,-15) rectangle (95,-16);
\fill[wminus] (95,-15) rectangle (97,-16);
\fill[wplus] (97,-15) rectangle (101,-16);
\fill[wminus] (101,-15) rectangle (103,-16);
\fill[wplus] (104,-15) rectangle (105,-16);
\fill[wminus] (105,-15) rectangle (106,-16);
\fill[wplus] (106,-15) rectangle (107,-16);
\fill[wminus] (107,-15) rectangle (108,-16);
\fill[wplus] (0,-16) rectangle (1,-17);
\fill[wminus] (1,-16) rectangle (2,-17);
\fill[wplus] (2,-16) rectangle (3,-17);
\fill[wminus] (3,-16) rectangle (5,-17);
\fill[wplus] (5,-16) rectangle (6,-17);
\fill[wminus] (6,-16) rectangle (7,-17);
\fill[wplus] (7,-16) rectangle (10,-17);
\fill[wminus] (11,-16) rectangle (12,-17);
\fill[wplus] (12,-16) rectangle (14,-17);
\fill[wplus] (15,-16) rectangle (16,-17);
\fill[wminus] (16,-16) rectangle (18,-17);
\fill[wplus] (18,-16) rectangle (19,-17);
\fill[wminus] (19,-16) rectangle (22,-17);
\fill[wplus] (22,-16) rectangle (24,-17);
\fill[wplus] (25,-16) rectangle (26,-17);
\fill[wminus] (26,-16) rectangle (27,-17);
\fill[wplus] (27,-16) rectangle (29,-17);
\fill[wminus] (29,-16) rectangle (32,-17);
\fill[wplus] (32,-16) rectangle (33,-17);
\fill[wminus] (33,-16) rectangle (34,-17);
\fill[wplus] (34,-16) rectangle (36,-17);
\fill[wminus] (36,-16) rectangle (37,-17);
\fill[wplus] (37,-16) rectangle (39,-17);
\fill[wminus] (39,-16) rectangle (41,-17);
\fill[wplus] (41,-16) rectangle (42,-17);
\fill[wminus] (42,-16) rectangle (43,-17);
\fill[wplus] (43,-16) rectangle (52,-17);
\fill[wminus] (52,-16) rectangle (53,-17);
\fill[wplus] (53,-16) rectangle (55,-17);
\fill[wminus] (55,-16) rectangle (56,-17);
\fill[wplus] (57,-16) rectangle (60,-17);
\fill[wminus] (60,-16) rectangle (61,-17);
\fill[wplus] (61,-16) rectangle (63,-17);
\fill[wminus] (63,-16) rectangle (66,-17);
\fill[wminus] (67,-16) rectangle (70,-17);
\fill[wplus] (70,-16) rectangle (71,-17);
\fill[wminus] (71,-16) rectangle (72,-17);
\fill[wplus] (72,-16) rectangle (75,-17);
\fill[wminus] (75,-16) rectangle (78,-17);
\fill[wplus] (78,-16) rectangle (79,-17);
\fill[wplus] (80,-16) rectangle (81,-17);
\fill[wminus] (81,-16) rectangle (83,-17);
\fill[wplus] (83,-16) rectangle (85,-17);
\fill[wminus] (85,-16) rectangle (87,-17);
\fill[wplus] (87,-16) rectangle (92,-17);
\fill[wminus] (92,-16) rectangle (93,-17);
\fill[wplus] (93,-16) rectangle (94,-17);
\fill[wminus] (94,-16) rectangle (96,-17);
\fill[wplus] (96,-16) rectangle (100,-17);
\fill[wminus] (100,-16) rectangle (102,-17);
\fill[wplus] (103,-16) rectangle (104,-17);
\fill[wminus] (104,-16) rectangle (105,-17);
\fill[wplus] (105,-16) rectangle (106,-17);
\fill[wminus] (106,-16) rectangle (107,-17);
\fill[wplus] (107,-16) rectangle (108,-17);
\fill[wminus] (0,-17) rectangle (1,-18);
\fill[wplus] (1,-17) rectangle (2,-18);
\fill[wminus] (2,-17) rectangle (3,-18);
\fill[wplus] (3,-17) rectangle (4,-18);
\fill[wminus] (4,-17) rectangle (6,-18);
\fill[wplus] (6,-17) rectangle (7,-18);
\fill[wminus] (7,-17) rectangle (8,-18);
\fill[wplus] (8,-17) rectangle (11,-18);
\fill[wminus] (12,-17) rectangle (13,-18);
\fill[wplus] (13,-17) rectangle (15,-18);
\fill[wplus] (16,-17) rectangle (17,-18);
\fill[wminus] (17,-17) rectangle (19,-18);
\fill[wplus] (19,-17) rectangle (20,-18);
\fill[wminus] (20,-17) rectangle (23,-18);
\fill[wplus] (23,-17) rectangle (25,-18);
\fill[wplus] (26,-17) rectangle (28,-18);
\fill[wminus] (28,-17) rectangle (31,-18);
\fill[wplus] (31,-17) rectangle (32,-18);
\fill[wminus] (32,-17) rectangle (33,-18);
\fill[wplus] (33,-17) rectangle (35,-18);
\fill[wminus] (35,-17) rectangle (36,-18);
\fill[wplus] (36,-17) rectangle (38,-18);
\fill[wminus] (38,-17) rectangle (40,-18);
\fill[wplus] (40,-17) rectangle (41,-18);
\fill[wminus] (41,-17) rectangle (42,-18);
\fill[wplus] (42,-17) rectangle (51,-18);
\fill[wminus] (51,-17) rectangle (52,-18);
\fill[wplus] (52,-17) rectangle (54,-18);
\fill[wminus] (54,-17) rectangle (55,-18);
\fill[wplus] (56,-17) rectangle (59,-18);
\fill[wminus] (59,-17) rectangle (60,-18);
\fill[wplus] (60,-17) rectangle (62,-18);
\fill[wminus] (62,-17) rectangle (65,-18);
\fill[wminus] (66,-17) rectangle (69,-18);
\fill[wplus] (69,-17) rectangle (70,-18);
\fill[wminus] (70,-17) rectangle (71,-18);
\fill[wplus] (71,-17) rectangle (74,-18);
\fill[wminus] (74,-17) rectangle (77,-18);
\fill[wplus] (77,-17) rectangle (78,-18);
\fill[wplus] (79,-17) rectangle (81,-18);
\fill[wminus] (81,-17) rectangle (82,-18);
\fill[wplus] (82,-17) rectangle (84,-18);
\fill[wminus] (84,-17) rectangle (86,-18);
\fill[wplus] (86,-17) rectangle (91,-18);
\fill[wminus] (91,-17) rectangle (92,-18);
\fill[wplus] (92,-17) rectangle (93,-18);
\fill[wminus] (93,-17) rectangle (95,-18);
\fill[wplus] (95,-17) rectangle (99,-18);
\fill[wminus] (99,-17) rectangle (101,-18);
\fill[wplus] (102,-17) rectangle (103,-18);
\fill[wminus] (103,-17) rectangle (104,-18);
\fill[wplus] (104,-17) rectangle (105,-18);
\fill[wminus] (105,-17) rectangle (106,-18);
\fill[wplus] (106,-17) rectangle (107,-18);
\fill[wminus] (107,-17) rectangle (108,-18);
\fill[wplus] (0,-18) rectangle (1,-19);
\fill[wminus] (1,-18) rectangle (2,-19);
\fill[wplus] (2,-18) rectangle (3,-19);
\fill[wminus] (3,-18) rectangle (4,-19);
\fill[wplus] (4,-18) rectangle (5,-19);
\fill[wminus] (5,-18) rectangle (7,-19);
\fill[wplus] (7,-18) rectangle (8,-19);
\fill[wminus] (8,-18) rectangle (9,-19);
\fill[wplus] (9,-18) rectangle (12,-19);
\fill[wminus] (13,-18) rectangle (14,-19);
\fill[wplus] (14,-18) rectangle (16,-19);
\fill[wplus] (17,-18) rectangle (18,-19);
\fill[wminus] (18,-18) rectangle (20,-19);
\fill[wplus] (20,-18) rectangle (21,-19);
\fill[wminus] (21,-18) rectangle (24,-19);
\fill[wplus] (24,-18) rectangle (26,-19);
\fill[wminus] (27,-18) rectangle (30,-19);
\fill[wplus] (30,-18) rectangle (31,-19);
\fill[wminus] (31,-18) rectangle (32,-19);
\fill[wplus] (32,-18) rectangle (34,-19);
\fill[wminus] (34,-18) rectangle (35,-19);
\fill[wplus] (35,-18) rectangle (37,-19);
\fill[wminus] (37,-18) rectangle (39,-19);
\fill[wplus] (39,-18) rectangle (40,-19);
\fill[wminus] (40,-18) rectangle (41,-19);
\fill[wplus] (41,-18) rectangle (50,-19);
\fill[wminus] (50,-18) rectangle (51,-19);
\fill[wplus] (51,-18) rectangle (54,-19);
\fill[wplus] (55,-18) rectangle (58,-19);
\fill[wminus] (58,-18) rectangle (59,-19);
\fill[wplus] (59,-18) rectangle (61,-19);
\fill[wminus] (61,-18) rectangle (64,-19);
\fill[wminus] (65,-18) rectangle (68,-19);
\fill[wplus] (68,-18) rectangle (69,-19);
\fill[wminus] (69,-18) rectangle (70,-19);
\fill[wplus] (70,-18) rectangle (73,-19);
\fill[wminus] (73,-18) rectangle (76,-19);
\fill[wplus] (76,-18) rectangle (77,-19);
\fill[wplus] (78,-18) rectangle (80,-19);
\fill[wminus] (80,-18) rectangle (81,-19);
\fill[wplus] (81,-18) rectangle (83,-19);
\fill[wminus] (83,-18) rectangle (85,-19);
\fill[wplus] (85,-18) rectangle (90,-19);
\fill[wminus] (90,-18) rectangle (91,-19);
\fill[wplus] (91,-18) rectangle (92,-19);
\fill[wminus] (92,-18) rectangle (94,-19);
\fill[wplus] (94,-18) rectangle (98,-19);
\fill[wminus] (98,-18) rectangle (100,-19);
\fill[wplus] (101,-18) rectangle (102,-19);
\fill[wminus] (102,-18) rectangle (103,-19);
\fill[wplus] (103,-18) rectangle (104,-19);
\fill[wminus] (104,-18) rectangle (105,-19);
\fill[wplus] (105,-18) rectangle (106,-19);
\fill[wminus] (106,-18) rectangle (108,-19);
\fill[wplus] (1,-19) rectangle (2,-20);
\fill[wminus] (2,-19) rectangle (3,-20);
\fill[wplus] (3,-19) rectangle (4,-20);
\fill[wminus] (4,-19) rectangle (5,-20);
\fill[wplus] (5,-19) rectangle (6,-20);
\fill[wminus] (6,-19) rectangle (8,-20);
\fill[wplus] (8,-19) rectangle (9,-20);
\fill[wminus] (9,-19) rectangle (10,-20);
\fill[wplus] (10,-19) rectangle (13,-20);
\fill[wminus] (14,-19) rectangle (15,-20);
\fill[wplus] (15,-19) rectangle (17,-20);
\fill[wplus] (18,-19) rectangle (19,-20);
\fill[wminus] (19,-19) rectangle (21,-20);
\fill[wplus] (21,-19) rectangle (22,-20);
\fill[wminus] (22,-19) rectangle (25,-20);
\fill[wplus] (25,-19) rectangle (27,-20);
\fill[wminus] (27,-19) rectangle (29,-20);
\fill[wplus] (29,-19) rectangle (30,-20);
\fill[wminus] (30,-19) rectangle (31,-20);
\fill[wplus] (31,-19) rectangle (33,-20);
\fill[wminus] (33,-19) rectangle (34,-20);
\fill[wplus] (34,-19) rectangle (36,-20);
\fill[wminus] (36,-19) rectangle (38,-20);
\fill[wplus] (38,-19) rectangle (39,-20);
\fill[wminus] (39,-19) rectangle (40,-20);
\fill[wplus] (40,-19) rectangle (49,-20);
\fill[wminus] (49,-19) rectangle (50,-20);
\fill[wplus] (50,-19) rectangle (53,-20);
\fill[wminus] (53,-19) rectangle (54,-20);
\fill[wplus] (54,-19) rectangle (57,-20);
\fill[wminus] (57,-19) rectangle (58,-20);
\fill[wplus] (58,-19) rectangle (60,-20);
\fill[wminus] (60,-19) rectangle (63,-20);
\fill[wminus] (64,-19) rectangle (67,-20);
\fill[wplus] (67,-19) rectangle (68,-20);
\fill[wminus] (68,-19) rectangle (69,-20);
\fill[wplus] (69,-19) rectangle (72,-20);
\fill[wminus] (72,-19) rectangle (75,-20);
\fill[wplus] (75,-19) rectangle (76,-20);
\fill[wplus] (77,-19) rectangle (79,-20);
\fill[wminus] (79,-19) rectangle (80,-20);
\fill[wplus] (81,-19) rectangle (82,-20);
\fill[wminus] (82,-19) rectangle (84,-20);
\fill[wplus] (84,-19) rectangle (89,-20);
\fill[wminus] (89,-19) rectangle (90,-20);
\fill[wplus] (90,-19) rectangle (91,-20);
\fill[wminus] (91,-19) rectangle (93,-20);
\fill[wplus] (93,-19) rectangle (97,-20);
\fill[wminus] (97,-19) rectangle (99,-20);
\fill[wplus] (100,-19) rectangle (101,-20);
\fill[wminus] (101,-19) rectangle (102,-20);
\fill[wplus] (102,-19) rectangle (103,-20);
\fill[wminus] (103,-19) rectangle (104,-20);
\fill[wplus] (104,-19) rectangle (105,-20);
\fill[wminus] (105,-19) rectangle (107,-20);
\fill[wplus] (107,-19) rectangle (108,-20);
\fill[wplus] (0,-20) rectangle (1,-21);
\fill[wplus] (2,-20) rectangle (3,-21);
\fill[wminus] (3,-20) rectangle (4,-21);
\fill[wplus] (4,-20) rectangle (5,-21);
\fill[wminus] (5,-20) rectangle (6,-21);
\fill[wplus] (6,-20) rectangle (7,-21);
\fill[wminus] (7,-20) rectangle (9,-21);
\fill[wplus] (9,-20) rectangle (10,-21);
\fill[wminus] (10,-20) rectangle (11,-21);
\fill[wplus] (11,-20) rectangle (14,-21);
\fill[wminus] (15,-20) rectangle (16,-21);
\fill[wplus] (16,-20) rectangle (18,-21);
\fill[wplus] (19,-20) rectangle (20,-21);
\fill[wminus] (20,-20) rectangle (22,-21);
\fill[wplus] (22,-20) rectangle (23,-21);
\fill[wminus] (23,-20) rectangle (26,-21);
\fill[wplus] (26,-20) rectangle (27,-21);
\fill[wminus] (27,-20) rectangle (28,-21);
\fill[wplus] (28,-20) rectangle (29,-21);
\fill[wminus] (29,-20) rectangle (30,-21);
\fill[wplus] (30,-20) rectangle (32,-21);
\fill[wminus] (32,-20) rectangle (33,-21);
\fill[wplus] (33,-20) rectangle (35,-21);
\fill[wminus] (35,-20) rectangle (37,-21);
\fill[wplus] (37,-20) rectangle (38,-21);
\fill[wminus] (38,-20) rectangle (39,-21);
\fill[wplus] (39,-20) rectangle (48,-21);
\fill[wminus] (48,-20) rectangle (49,-21);
\fill[wplus] (49,-20) rectangle (52,-21);
\fill[wminus] (52,-20) rectangle (54,-21);
\fill[wplus] (54,-20) rectangle (56,-21);
\fill[wminus] (56,-20) rectangle (57,-21);
\fill[wplus] (57,-20) rectangle (59,-21);
\fill[wminus] (59,-20) rectangle (62,-21);
\fill[wminus] (63,-20) rectangle (66,-21);
\fill[wplus] (66,-20) rectangle (67,-21);
\fill[wminus] (67,-20) rectangle (68,-21);
\fill[wplus] (68,-20) rectangle (71,-21);
\fill[wminus] (71,-20) rectangle (74,-21);
\fill[wplus] (74,-20) rectangle (75,-21);
\fill[wplus] (76,-20) rectangle (78,-21);
\fill[wminus] (78,-20) rectangle (79,-21);
\fill[wplus] (80,-20) rectangle (81,-21);
\fill[wminus] (81,-20) rectangle (83,-21);
\fill[wplus] (83,-20) rectangle (88,-21);
\fill[wminus] (88,-20) rectangle (89,-21);
\fill[wplus] (89,-20) rectangle (90,-21);
\fill[wminus] (90,-20) rectangle (92,-21);
\fill[wplus] (92,-20) rectangle (96,-21);
\fill[wminus] (96,-20) rectangle (98,-21);
\fill[wplus] (99,-20) rectangle (100,-21);
\fill[wminus] (100,-20) rectangle (101,-21);
\fill[wplus] (101,-20) rectangle (102,-21);
\fill[wminus] (102,-20) rectangle (103,-21);
\fill[wplus] (103,-20) rectangle (104,-21);
\fill[wminus] (104,-20) rectangle (106,-21);
\fill[wplus] (106,-20) rectangle (108,-21);
\fill[wplus] (0,-21) rectangle (2,-22);
\fill[wplus] (3,-21) rectangle (4,-22);
\fill[wminus] (4,-21) rectangle (5,-22);
\fill[wplus] (5,-21) rectangle (6,-22);
\fill[wminus] (6,-21) rectangle (7,-22);
\fill[wplus] (7,-21) rectangle (8,-22);
\fill[wminus] (8,-21) rectangle (10,-22);
\fill[wplus] (10,-21) rectangle (11,-22);
\fill[wminus] (11,-21) rectangle (12,-22);
\fill[wplus] (12,-21) rectangle (15,-22);
\fill[wminus] (16,-21) rectangle (17,-22);
\fill[wplus] (17,-21) rectangle (19,-22);
\fill[wplus] (20,-21) rectangle (21,-22);
\fill[wminus] (21,-21) rectangle (23,-22);
\fill[wplus] (23,-21) rectangle (24,-22);
\fill[wminus] (24,-21) rectangle (27,-22);
\fill[wplus] (27,-21) rectangle (28,-22);
\fill[wminus] (28,-21) rectangle (29,-22);
\fill[wplus] (29,-21) rectangle (31,-22);
\fill[wminus] (31,-21) rectangle (32,-22);
\fill[wplus] (32,-21) rectangle (34,-22);
\fill[wminus] (34,-21) rectangle (36,-22);
\fill[wplus] (36,-21) rectangle (37,-22);
\fill[wminus] (37,-21) rectangle (38,-22);
\fill[wplus] (38,-21) rectangle (47,-22);
\fill[wminus] (47,-21) rectangle (48,-22);
\fill[wplus] (48,-21) rectangle (51,-22);
\fill[wminus] (51,-21) rectangle (54,-22);
\fill[wplus] (54,-21) rectangle (55,-22);
\fill[wminus] (55,-21) rectangle (56,-22);
\fill[wplus] (56,-21) rectangle (58,-22);
\fill[wminus] (58,-21) rectangle (61,-22);
\fill[wminus] (62,-21) rectangle (65,-22);
\fill[wplus] (65,-21) rectangle (66,-22);
\fill[wminus] (66,-21) rectangle (67,-22);
\fill[wplus] (67,-21) rectangle (70,-22);
\fill[wminus] (70,-21) rectangle (73,-22);
\fill[wplus] (73,-21) rectangle (74,-22);
\fill[wplus] (75,-21) rectangle (77,-22);
\fill[wminus] (77,-21) rectangle (78,-22);
\fill[wplus] (79,-21) rectangle (81,-22);
\fill[wminus] (81,-21) rectangle (82,-22);
\fill[wplus] (82,-21) rectangle (87,-22);
\fill[wminus] (87,-21) rectangle (88,-22);
\fill[wplus] (88,-21) rectangle (89,-22);
\fill[wminus] (89,-21) rectangle (91,-22);
\fill[wplus] (91,-21) rectangle (95,-22);
\fill[wminus] (95,-21) rectangle (97,-22);
\fill[wplus] (98,-21) rectangle (99,-22);
\fill[wminus] (99,-21) rectangle (100,-22);
\fill[wplus] (100,-21) rectangle (101,-22);
\fill[wminus] (101,-21) rectangle (102,-22);
\fill[wplus] (102,-21) rectangle (103,-22);
\fill[wminus] (103,-21) rectangle (105,-22);
\fill[wplus] (105,-21) rectangle (107,-22);
\fill[wminus] (107,-21) rectangle (108,-22);
\fill[wminus] (0,-22) rectangle (1,-23);
\fill[wplus] (1,-22) rectangle (3,-23);
\fill[wplus] (4,-22) rectangle (5,-23);
\fill[wminus] (5,-22) rectangle (6,-23);
\fill[wplus] (6,-22) rectangle (7,-23);
\fill[wminus] (7,-22) rectangle (8,-23);
\fill[wplus] (8,-22) rectangle (9,-23);
\fill[wminus] (9,-22) rectangle (11,-23);
\fill[wplus] (11,-22) rectangle (12,-23);
\fill[wminus] (12,-22) rectangle (13,-23);
\fill[wplus] (13,-22) rectangle (16,-23);
\fill[wminus] (17,-22) rectangle (18,-23);
\fill[wplus] (18,-22) rectangle (20,-23);
\fill[wplus] (21,-22) rectangle (22,-23);
\fill[wminus] (22,-22) rectangle (24,-23);
\fill[wplus] (24,-22) rectangle (25,-23);
\fill[wminus] (25,-22) rectangle (28,-23);
\fill[wplus] (28,-22) rectangle (30,-23);
\fill[wminus] (30,-22) rectangle (31,-23);
\fill[wplus] (31,-22) rectangle (33,-23);
\fill[wminus] (33,-22) rectangle (35,-23);
\fill[wplus] (35,-22) rectangle (36,-23);
\fill[wminus] (36,-22) rectangle (37,-23);
\fill[wplus] (37,-22) rectangle (46,-23);
\fill[wminus] (46,-22) rectangle (47,-23);
\fill[wplus] (47,-22) rectangle (50,-23);
\fill[wminus] (50,-22) rectangle (53,-23);
\fill[wplus] (53,-22) rectangle (54,-23);
\fill[wminus] (54,-22) rectangle (55,-23);
\fill[wplus] (55,-22) rectangle (57,-23);
\fill[wminus] (57,-22) rectangle (60,-23);
\fill[wminus] (61,-22) rectangle (64,-23);
\fill[wplus] (64,-22) rectangle (65,-23);
\fill[wminus] (65,-22) rectangle (66,-23);
\fill[wplus] (66,-22) rectangle (69,-23);
\fill[wminus] (69,-22) rectangle (72,-23);
\fill[wplus] (72,-22) rectangle (73,-23);
\fill[wplus] (74,-22) rectangle (76,-23);
\fill[wminus] (76,-22) rectangle (77,-23);
\fill[wplus] (78,-22) rectangle (86,-23);
\fill[wminus] (86,-22) rectangle (87,-23);
\fill[wplus] (87,-22) rectangle (88,-23);
\fill[wminus] (88,-22) rectangle (90,-23);
\fill[wplus] (90,-22) rectangle (94,-23);
\fill[wminus] (94,-22) rectangle (96,-23);
\fill[wplus] (97,-22) rectangle (98,-23);
\fill[wminus] (98,-22) rectangle (99,-23);
\fill[wplus] (99,-22) rectangle (100,-23);
\fill[wminus] (100,-22) rectangle (101,-23);
\fill[wplus] (101,-22) rectangle (102,-23);
\fill[wminus] (102,-22) rectangle (104,-23);
\fill[wplus] (104,-22) rectangle (106,-23);
\fill[wminus] (106,-22) rectangle (108,-23);
\fill[wminus] (0,-23) rectangle (2,-24);
\fill[wplus] (2,-23) rectangle (4,-24);
\fill[wplus] (5,-23) rectangle (6,-24);
\fill[wminus] (6,-23) rectangle (7,-24);
\fill[wplus] (7,-23) rectangle (8,-24);
\fill[wminus] (8,-23) rectangle (9,-24);
\fill[wplus] (9,-23) rectangle (10,-24);
\fill[wminus] (10,-23) rectangle (12,-24);
\fill[wplus] (12,-23) rectangle (13,-24);
\fill[wminus] (13,-23) rectangle (14,-24);
\fill[wplus] (14,-23) rectangle (17,-24);
\fill[wminus] (18,-23) rectangle (19,-24);
\fill[wplus] (19,-23) rectangle (21,-24);
\fill[wplus] (22,-23) rectangle (23,-24);
\fill[wminus] (23,-23) rectangle (25,-24);
\fill[wplus] (25,-23) rectangle (26,-24);
\fill[wminus] (26,-23) rectangle (27,-24);
\fill[wplus] (27,-23) rectangle (29,-24);
\fill[wminus] (29,-23) rectangle (30,-24);
\fill[wplus] (30,-23) rectangle (32,-24);
\fill[wminus] (32,-23) rectangle (34,-24);
\fill[wplus] (34,-23) rectangle (35,-24);
\fill[wminus] (35,-23) rectangle (36,-24);
\fill[wplus] (36,-23) rectangle (45,-24);
\fill[wminus] (45,-23) rectangle (46,-24);
\fill[wplus] (46,-23) rectangle (49,-24);
\fill[wminus] (49,-23) rectangle (52,-24);
\fill[wplus] (52,-23) rectangle (53,-24);
\fill[wminus] (53,-23) rectangle (54,-24);
\fill[wplus] (54,-23) rectangle (56,-24);
\fill[wminus] (56,-23) rectangle (59,-24);
\fill[wminus] (60,-23) rectangle (63,-24);
\fill[wplus] (63,-23) rectangle (64,-24);
\fill[wminus] (64,-23) rectangle (65,-24);
\fill[wplus] (65,-23) rectangle (68,-24);
\fill[wminus] (68,-23) rectangle (71,-24);
\fill[wplus] (71,-23) rectangle (72,-24);
\fill[wplus] (73,-23) rectangle (75,-24);
\fill[wminus] (75,-23) rectangle (76,-24);
\fill[wplus] (77,-23) rectangle (80,-24);
\fill[wminus] (80,-23) rectangle (81,-24);
\fill[wplus] (81,-23) rectangle (85,-24);
\fill[wminus] (85,-23) rectangle (86,-24);
\fill[wplus] (86,-23) rectangle (87,-24);
\fill[wminus] (87,-23) rectangle (89,-24);
\fill[wplus] (89,-23) rectangle (93,-24);
\fill[wminus] (93,-23) rectangle (95,-24);
\fill[wplus] (96,-23) rectangle (97,-24);
\fill[wminus] (97,-23) rectangle (98,-24);
\fill[wplus] (98,-23) rectangle (99,-24);
\fill[wminus] (99,-23) rectangle (100,-24);
\fill[wplus] (100,-23) rectangle (101,-24);
\fill[wminus] (101,-23) rectangle (103,-24);
\fill[wplus] (103,-23) rectangle (105,-24);
\fill[wminus] (105,-23) rectangle (107,-24);
\fill[wplus] (107,-23) rectangle (108,-24);
\fill[wminus] (0,-24) rectangle (3,-25);
\fill[wplus] (3,-24) rectangle (5,-25);
\fill[wplus] (6,-24) rectangle (7,-25);
\fill[wminus] (7,-24) rectangle (8,-25);
\fill[wplus] (8,-24) rectangle (9,-25);
\fill[wminus] (9,-24) rectangle (10,-25);
\fill[wplus] (10,-24) rectangle (11,-25);
\fill[wminus] (11,-24) rectangle (13,-25);
\fill[wplus] (13,-24) rectangle (14,-25);
\fill[wminus] (14,-24) rectangle (15,-25);
\fill[wplus] (15,-24) rectangle (18,-25);
\fill[wminus] (19,-24) rectangle (20,-25);
\fill[wplus] (20,-24) rectangle (22,-25);
\fill[wplus] (23,-24) rectangle (24,-25);
\fill[wminus] (24,-24) rectangle (26,-25);
\fill[wplus] (26,-24) rectangle (28,-25);
\fill[wminus] (28,-24) rectangle (29,-25);
\fill[wplus] (29,-24) rectangle (31,-25);
\fill[wminus] (31,-24) rectangle (33,-25);
\fill[wplus] (33,-24) rectangle (34,-25);
\fill[wminus] (34,-24) rectangle (35,-25);
\fill[wplus] (35,-24) rectangle (44,-25);
\fill[wminus] (44,-24) rectangle (45,-25);
\fill[wplus] (45,-24) rectangle (48,-25);
\fill[wminus] (48,-24) rectangle (51,-25);
\fill[wplus] (51,-24) rectangle (52,-25);
\fill[wminus] (52,-24) rectangle (53,-25);
\fill[wplus] (53,-24) rectangle (55,-25);
\fill[wminus] (55,-24) rectangle (58,-25);
\fill[wminus] (59,-24) rectangle (62,-25);
\fill[wplus] (62,-24) rectangle (63,-25);
\fill[wminus] (63,-24) rectangle (64,-25);
\fill[wplus] (64,-24) rectangle (67,-25);
\fill[wminus] (67,-24) rectangle (70,-25);
\fill[wplus] (70,-24) rectangle (71,-25);
\fill[wplus] (72,-24) rectangle (74,-25);
\fill[wminus] (74,-24) rectangle (75,-25);
\fill[wplus] (76,-24) rectangle (79,-25);
\fill[wminus] (79,-24) rectangle (80,-25);
\fill[wplus] (80,-24) rectangle (84,-25);
\fill[wminus] (84,-24) rectangle (85,-25);
\fill[wplus] (85,-24) rectangle (86,-25);
\fill[wminus] (86,-24) rectangle (88,-25);
\fill[wplus] (88,-24) rectangle (92,-25);
\fill[wminus] (92,-24) rectangle (94,-25);
\fill[wplus] (95,-24) rectangle (96,-25);
\fill[wminus] (96,-24) rectangle (97,-25);
\fill[wplus] (97,-24) rectangle (98,-25);
\fill[wminus] (98,-24) rectangle (99,-25);
\fill[wplus] (99,-24) rectangle (100,-25);
\fill[wminus] (100,-24) rectangle (102,-25);
\fill[wplus] (102,-24) rectangle (104,-25);
\fill[wminus] (104,-24) rectangle (106,-25);
\fill[wplus] (106,-24) rectangle (108,-25);
\fill[wplus] (0,-25) rectangle (1,-26);
\fill[wminus] (1,-25) rectangle (4,-26);
\fill[wplus] (4,-25) rectangle (6,-26);
\fill[wplus] (7,-25) rectangle (8,-26);
\fill[wminus] (8,-25) rectangle (9,-26);
\fill[wplus] (9,-25) rectangle (10,-26);
\fill[wminus] (10,-25) rectangle (11,-26);
\fill[wplus] (11,-25) rectangle (12,-26);
\fill[wminus] (12,-25) rectangle (14,-26);
\fill[wplus] (14,-25) rectangle (15,-26);
\fill[wminus] (15,-25) rectangle (16,-26);
\fill[wplus] (16,-25) rectangle (19,-26);
\fill[wminus] (20,-25) rectangle (21,-26);
\fill[wplus] (21,-25) rectangle (23,-26);
\fill[wplus] (24,-25) rectangle (25,-26);
\fill[wminus] (25,-25) rectangle (28,-26);
\fill[wplus] (28,-25) rectangle (30,-26);
\fill[wminus] (30,-25) rectangle (32,-26);
\fill[wplus] (32,-25) rectangle (33,-26);
\fill[wminus] (33,-25) rectangle (34,-26);
\fill[wplus] (34,-25) rectangle (43,-26);
\fill[wminus] (43,-25) rectangle (44,-26);
\fill[wplus] (44,-25) rectangle (47,-26);
\fill[wminus] (47,-25) rectangle (50,-26);
\fill[wplus] (50,-25) rectangle (51,-26);
\fill[wminus] (51,-25) rectangle (52,-26);
\fill[wplus] (52,-25) rectangle (54,-26);
\fill[wminus] (54,-25) rectangle (57,-26);
\fill[wminus] (58,-25) rectangle (61,-26);
\fill[wplus] (61,-25) rectangle (62,-26);
\fill[wminus] (62,-25) rectangle (63,-26);
\fill[wplus] (63,-25) rectangle (66,-26);
\fill[wminus] (66,-25) rectangle (69,-26);
\fill[wplus] (69,-25) rectangle (70,-26);
\fill[wplus] (71,-25) rectangle (73,-26);
\fill[wminus] (73,-25) rectangle (74,-26);
\fill[wplus] (75,-25) rectangle (78,-26);
\fill[wminus] (78,-25) rectangle (79,-26);
\fill[wplus] (79,-25) rectangle (83,-26);
\fill[wminus] (83,-25) rectangle (84,-26);
\fill[wplus] (84,-25) rectangle (85,-26);
\fill[wminus] (85,-25) rectangle (87,-26);
\fill[wplus] (87,-25) rectangle (91,-26);
\fill[wminus] (91,-25) rectangle (93,-26);
\fill[wplus] (94,-25) rectangle (95,-26);
\fill[wminus] (95,-25) rectangle (96,-26);
\fill[wplus] (96,-25) rectangle (97,-26);
\fill[wminus] (97,-25) rectangle (98,-26);
\fill[wplus] (98,-25) rectangle (99,-26);
\fill[wminus] (99,-25) rectangle (101,-26);
\fill[wplus] (101,-25) rectangle (103,-26);
\fill[wminus] (103,-25) rectangle (105,-26);
\fill[wplus] (105,-25) rectangle (108,-26);
\fill[wminus] (0,-26) rectangle (1,-27);
\fill[wplus] (1,-26) rectangle (2,-27);
\fill[wminus] (2,-26) rectangle (5,-27);
\fill[wplus] (5,-26) rectangle (7,-27);
\fill[wplus] (8,-26) rectangle (9,-27);
\fill[wminus] (9,-26) rectangle (10,-27);
\fill[wplus] (10,-26) rectangle (11,-27);
\fill[wminus] (11,-26) rectangle (12,-27);
\fill[wplus] (12,-26) rectangle (13,-27);
\fill[wminus] (13,-26) rectangle (15,-27);
\fill[wplus] (15,-26) rectangle (16,-27);
\fill[wminus] (16,-26) rectangle (17,-27);
\fill[wplus] (17,-26) rectangle (20,-27);
\fill[wminus] (21,-26) rectangle (22,-27);
\fill[wplus] (22,-26) rectangle (24,-27);
\fill[wplus] (25,-26) rectangle (26,-27);
\fill[wminus] (26,-26) rectangle (27,-27);
\fill[wplus] (27,-26) rectangle (29,-27);
\fill[wminus] (29,-26) rectangle (31,-27);
\fill[wplus] (31,-26) rectangle (32,-27);
\fill[wminus] (32,-26) rectangle (33,-27);
\fill[wplus] (33,-26) rectangle (42,-27);
\fill[wminus] (42,-26) rectangle (43,-27);
\fill[wplus] (43,-26) rectangle (46,-27);
\fill[wminus] (46,-26) rectangle (49,-27);
\fill[wplus] (49,-26) rectangle (50,-27);
\fill[wminus] (50,-26) rectangle (51,-27);
\fill[wplus] (51,-26) rectangle (53,-27);
\fill[wminus] (53,-26) rectangle (56,-27);
\fill[wminus] (57,-26) rectangle (60,-27);
\fill[wplus] (60,-26) rectangle (61,-27);
\fill[wminus] (61,-26) rectangle (62,-27);
\fill[wplus] (62,-26) rectangle (65,-27);
\fill[wminus] (65,-26) rectangle (68,-27);
\fill[wplus] (68,-26) rectangle (69,-27);
\fill[wplus] (70,-26) rectangle (72,-27);
\fill[wminus] (72,-26) rectangle (73,-27);
\fill[wplus] (74,-26) rectangle (77,-27);
\fill[wminus] (77,-26) rectangle (78,-27);
\fill[wplus] (78,-26) rectangle (80,-27);
\fill[wminus] (80,-26) rectangle (81,-27);
\fill[wplus] (81,-26) rectangle (82,-27);
\fill[wminus] (82,-26) rectangle (83,-27);
\fill[wplus] (83,-26) rectangle (84,-27);
\fill[wminus] (84,-26) rectangle (86,-27);
\fill[wplus] (86,-26) rectangle (90,-27);
\fill[wminus] (90,-26) rectangle (92,-27);
\fill[wplus] (93,-26) rectangle (94,-27);
\fill[wminus] (94,-26) rectangle (95,-27);
\fill[wplus] (95,-26) rectangle (96,-27);
\fill[wminus] (96,-26) rectangle (97,-27);
\fill[wplus] (97,-26) rectangle (98,-27);
\fill[wminus] (98,-26) rectangle (100,-27);
\fill[wplus] (100,-26) rectangle (102,-27);
\fill[wminus] (102,-26) rectangle (104,-27);
\fill[wplus] (104,-26) rectangle (108,-27);
\fill[wminus] (0,-27) rectangle (1,-28);
\fill[wplus] (1,-27) rectangle (3,-28);
\fill[wminus] (3,-27) rectangle (4,-28);
\fill[wplus] (4,-27) rectangle (5,-28);
\fill[wminus] (5,-27) rectangle (14,-28);
\fill[wplus] (14,-27) rectangle (15,-28);
\fill[wminus] (15,-27) rectangle (18,-28);
\fill[wplus] (18,-27) rectangle (21,-28);
\fill[wminus] (21,-27) rectangle (22,-28);
\fill[wplus] (22,-27) rectangle (23,-28);
\fill[wminus] (23,-27) rectangle (25,-28);
\fill[wplus] (25,-27) rectangle (26,-28);
\fill[wminus] (26,-27) rectangle (29,-28);
\fill[wplus] (29,-27) rectangle (30,-28);
\fill[wminus] (30,-27) rectangle (33,-28);
\fill[wplus] (33,-27) rectangle (35,-28);
\fill[wplus] (36,-27) rectangle (37,-28);
\fill[wminus] (37,-27) rectangle (38,-28);
\fill[wplus] (38,-27) rectangle (39,-28);
\fill[wminus] (39,-27) rectangle (40,-28);
\fill[wplus] (40,-27) rectangle (41,-28);
\fill[wminus] (41,-27) rectangle (43,-28);
\fill[wplus] (43,-27) rectangle (44,-28);
\fill[wminus] (44,-27) rectangle (45,-28);
\fill[wplus] (45,-27) rectangle (48,-28);
\fill[wminus] (49,-27) rectangle (50,-28);
\fill[wplus] (50,-27) rectangle (52,-28);
\fill[wplus] (53,-27) rectangle (58,-28);
\fill[wminus] (58,-27) rectangle (60,-28);
\fill[wplus] (60,-27) rectangle (62,-28);
\fill[wminus] (62,-27) rectangle (64,-28);
\fill[wplus] (64,-27) rectangle (65,-28);
\fill[wminus] (65,-27) rectangle (66,-28);
\fill[wplus] (66,-27) rectangle (67,-28);
\fill[wminus] (67,-27) rectangle (68,-28);
\fill[wplus] (68,-27) rectangle (69,-28);
\fill[wminus] (70,-27) rectangle (72,-28);
\fill[wplus] (72,-27) rectangle (76,-28);
\fill[wminus] (76,-27) rectangle (78,-28);
\fill[wplus] (78,-27) rectangle (79,-28);
\fill[wminus] (79,-27) rectangle (80,-28);
\fill[wplus] (80,-27) rectangle (82,-28);
\fill[wminus] (82,-27) rectangle (84,-28);
\fill[wplus] (84,-27) rectangle (85,-28);
\fill[wminus] (85,-27) rectangle (88,-28);
\fill[wplus] (89,-27) rectangle (90,-28);
\fill[wminus] (90,-27) rectangle (92,-28);
\fill[wminus] (93,-27) rectangle (94,-28);
\fill[wplus] (94,-27) rectangle (97,-28);
\fill[wminus] (97,-27) rectangle (100,-28);
\fill[wplus] (100,-27) rectangle (101,-28);
\fill[wminus] (101,-27) rectangle (102,-28);
\fill[wplus] (102,-27) rectangle (105,-28);
\fill[wplus] (106,-27) rectangle (108,-28);
\fill[wplus] (0,-28) rectangle (2,-29);
\fill[wminus] (2,-28) rectangle (3,-29);
\fill[wplus] (3,-28) rectangle (4,-29);
\fill[wminus] (4,-28) rectangle (13,-29);
\fill[wplus] (13,-28) rectangle (14,-29);
\fill[wminus] (14,-28) rectangle (17,-29);
\fill[wplus] (17,-28) rectangle (20,-29);
\fill[wminus] (20,-28) rectangle (21,-29);
\fill[wplus] (21,-28) rectangle (22,-29);
\fill[wminus] (22,-28) rectangle (24,-29);
\fill[wplus] (24,-28) rectangle (25,-29);
\fill[wminus] (25,-28) rectangle (27,-29);
\fill[wplus] (27,-28) rectangle (28,-29);
\fill[wminus] (28,-28) rectangle (30,-29);
\fill[wplus] (30,-28) rectangle (31,-29);
\fill[wminus] (31,-28) rectangle (34,-29);
\fill[wplus] (34,-28) rectangle (36,-29);
\fill[wplus] (37,-28) rectangle (38,-29);
\fill[wminus] (38,-28) rectangle (39,-29);
\fill[wplus] (39,-28) rectangle (40,-29);
\fill[wminus] (40,-28) rectangle (41,-29);
\fill[wplus] (41,-28) rectangle (42,-29);
\fill[wminus] (42,-28) rectangle (44,-29);
\fill[wplus] (44,-28) rectangle (45,-29);
\fill[wminus] (45,-28) rectangle (46,-29);
\fill[wplus] (46,-28) rectangle (49,-29);
\fill[wminus] (50,-28) rectangle (51,-29);
\fill[wplus] (51,-28) rectangle (53,-29);
\fill[wplus] (54,-28) rectangle (57,-29);
\fill[wminus] (57,-28) rectangle (59,-29);
\fill[wplus] (59,-28) rectangle (61,-29);
\fill[wminus] (61,-28) rectangle (63,-29);
\fill[wplus] (63,-28) rectangle (64,-29);
\fill[wminus] (64,-28) rectangle (65,-29);
\fill[wplus] (65,-28) rectangle (66,-29);
\fill[wminus] (66,-28) rectangle (67,-29);
\fill[wplus] (67,-28) rectangle (68,-29);
\fill[wminus] (69,-28) rectangle (71,-29);
\fill[wplus] (71,-28) rectangle (75,-29);
\fill[wminus] (75,-28) rectangle (77,-29);
\fill[wplus] (77,-28) rectangle (78,-29);
\fill[wminus] (78,-28) rectangle (79,-29);
\fill[wplus] (79,-28) rectangle (81,-29);
\fill[wminus] (81,-28) rectangle (83,-29);
\fill[wplus] (83,-28) rectangle (84,-29);
\fill[wminus] (84,-28) rectangle (87,-29);
\fill[wplus] (88,-28) rectangle (89,-29);
\fill[wminus] (89,-28) rectangle (91,-29);
\fill[wminus] (92,-28) rectangle (93,-29);
\fill[wplus] (93,-28) rectangle (96,-29);
\fill[wminus] (96,-28) rectangle (99,-29);
\fill[wplus] (99,-28) rectangle (100,-29);
\fill[wminus] (100,-28) rectangle (101,-29);
\fill[wplus] (101,-28) rectangle (104,-29);
\fill[wplus] (105,-28) rectangle (108,-29);
\fill[wplus] (0,-29) rectangle (1,-30);
\fill[wminus] (1,-29) rectangle (2,-30);
\fill[wplus] (2,-29) rectangle (3,-30);
\fill[wminus] (3,-29) rectangle (12,-30);
\fill[wplus] (12,-29) rectangle (13,-30);
\fill[wminus] (13,-29) rectangle (16,-30);
\fill[wplus] (16,-29) rectangle (19,-30);
\fill[wminus] (19,-29) rectangle (20,-30);
\fill[wplus] (20,-29) rectangle (21,-30);
\fill[wminus] (21,-29) rectangle (23,-30);
\fill[wplus] (23,-29) rectangle (24,-30);
\fill[wminus] (24,-29) rectangle (26,-30);
\fill[wplus] (26,-29) rectangle (27,-30);
\fill[wplus] (28,-29) rectangle (29,-30);
\fill[wminus] (29,-29) rectangle (31,-30);
\fill[wplus] (31,-29) rectangle (32,-30);
\fill[wminus] (32,-29) rectangle (35,-30);
\fill[wplus] (35,-29) rectangle (37,-30);
\fill[wplus] (38,-29) rectangle (39,-30);
\fill[wminus] (39,-29) rectangle (40,-30);
\fill[wplus] (40,-29) rectangle (41,-30);
\fill[wminus] (41,-29) rectangle (42,-30);
\fill[wplus] (42,-29) rectangle (43,-30);
\fill[wminus] (43,-29) rectangle (45,-30);
\fill[wplus] (45,-29) rectangle (46,-30);
\fill[wminus] (46,-29) rectangle (47,-30);
\fill[wplus] (47,-29) rectangle (50,-30);
\fill[wminus] (51,-29) rectangle (52,-30);
\fill[wplus] (52,-29) rectangle (56,-30);
\fill[wminus] (56,-29) rectangle (58,-30);
\fill[wplus] (58,-29) rectangle (60,-30);
\fill[wminus] (60,-29) rectangle (62,-30);
\fill[wplus] (62,-29) rectangle (63,-30);
\fill[wminus] (63,-29) rectangle (64,-30);
\fill[wplus] (64,-29) rectangle (65,-30);
\fill[wminus] (65,-29) rectangle (66,-30);
\fill[wplus] (66,-29) rectangle (67,-30);
\fill[wminus] (68,-29) rectangle (70,-30);
\fill[wplus] (70,-29) rectangle (74,-30);
\fill[wminus] (74,-29) rectangle (76,-30);
\fill[wplus] (76,-29) rectangle (77,-30);
\fill[wminus] (77,-29) rectangle (78,-30);
\fill[wplus] (78,-29) rectangle (81,-30);
\fill[wminus] (81,-29) rectangle (82,-30);
\fill[wplus] (82,-29) rectangle (83,-30);
\fill[wminus] (83,-29) rectangle (86,-30);
\fill[wplus] (87,-29) rectangle (88,-30);
\fill[wminus] (88,-29) rectangle (90,-30);
\fill[wminus] (91,-29) rectangle (92,-30);
\fill[wplus] (92,-29) rectangle (95,-30);
\fill[wminus] (95,-29) rectangle (98,-30);
\fill[wplus] (98,-29) rectangle (99,-30);
\fill[wminus] (99,-29) rectangle (100,-30);
\fill[wplus] (100,-29) rectangle (103,-30);
\fill[wplus] (104,-29) rectangle (107,-30);
\fill[wminus] (107,-29) rectangle (108,-30);
\fill[wminus] (0,-30) rectangle (1,-31);
\fill[wplus] (1,-30) rectangle (2,-31);
\fill[wminus] (2,-30) rectangle (11,-31);
\fill[wplus] (11,-30) rectangle (12,-31);
\fill[wminus] (12,-30) rectangle (15,-31);
\fill[wplus] (15,-30) rectangle (18,-31);
\fill[wminus] (18,-30) rectangle (19,-31);
\fill[wplus] (19,-30) rectangle (20,-31);
\fill[wminus] (20,-30) rectangle (22,-31);
\fill[wplus] (22,-30) rectangle (23,-31);
\fill[wminus] (23,-30) rectangle (25,-31);
\fill[wplus] (25,-30) rectangle (28,-31);
\fill[wplus] (29,-30) rectangle (30,-31);
\fill[wminus] (30,-30) rectangle (32,-31);
\fill[wplus] (32,-30) rectangle (33,-31);
\fill[wminus] (33,-30) rectangle (36,-31);
\fill[wplus] (36,-30) rectangle (38,-31);
\fill[wplus] (39,-30) rectangle (40,-31);
\fill[wminus] (40,-30) rectangle (41,-31);
\fill[wplus] (41,-30) rectangle (42,-31);
\fill[wminus] (42,-30) rectangle (43,-31);
\fill[wplus] (43,-30) rectangle (44,-31);
\fill[wminus] (44,-30) rectangle (46,-31);
\fill[wplus] (46,-30) rectangle (47,-31);
\fill[wminus] (47,-30) rectangle (48,-31);
\fill[wplus] (48,-30) rectangle (51,-31);
\fill[wminus] (52,-30) rectangle (53,-31);
\fill[wplus] (53,-30) rectangle (55,-31);
\fill[wminus] (55,-30) rectangle (57,-31);
\fill[wplus] (57,-30) rectangle (59,-31);
\fill[wminus] (59,-30) rectangle (61,-31);
\fill[wplus] (61,-30) rectangle (62,-31);
\fill[wminus] (62,-30) rectangle (63,-31);
\fill[wplus] (63,-30) rectangle (64,-31);
\fill[wminus] (64,-30) rectangle (65,-31);
\fill[wplus] (65,-30) rectangle (66,-31);
\fill[wminus] (67,-30) rectangle (69,-31);
\fill[wplus] (69,-30) rectangle (73,-31);
\fill[wminus] (73,-30) rectangle (75,-31);
\fill[wplus] (75,-30) rectangle (76,-31);
\fill[wminus] (76,-30) rectangle (77,-31);
\fill[wplus] (77,-30) rectangle (82,-31);
\fill[wminus] (82,-30) rectangle (85,-31);
\fill[wplus] (86,-30) rectangle (87,-31);
\fill[wminus] (87,-30) rectangle (89,-31);
\fill[wminus] (90,-30) rectangle (91,-31);
\fill[wplus] (91,-30) rectangle (94,-31);
\fill[wminus] (94,-30) rectangle (97,-31);
\fill[wplus] (97,-30) rectangle (98,-31);
\fill[wminus] (98,-30) rectangle (99,-31);
\fill[wplus] (99,-30) rectangle (102,-31);
\fill[wplus] (103,-30) rectangle (106,-31);
\fill[wminus] (106,-30) rectangle (108,-31);
\fill[wplus] (0,-31) rectangle (1,-32);
\fill[wminus] (1,-31) rectangle (10,-32);
\fill[wplus] (10,-31) rectangle (11,-32);
\fill[wminus] (11,-31) rectangle (14,-32);
\fill[wplus] (14,-31) rectangle (17,-32);
\fill[wminus] (17,-31) rectangle (18,-32);
\fill[wplus] (18,-31) rectangle (19,-32);
\fill[wminus] (19,-31) rectangle (21,-32);
\fill[wplus] (21,-31) rectangle (22,-32);
\fill[wminus] (22,-31) rectangle (24,-32);
\fill[wplus] (24,-31) rectangle (26,-32);
\fill[wminus] (26,-31) rectangle (27,-32);
\fill[wplus] (27,-31) rectangle (29,-32);
\fill[wplus] (30,-31) rectangle (31,-32);
\fill[wminus] (31,-31) rectangle (33,-32);
\fill[wplus] (33,-31) rectangle (34,-32);
\fill[wminus] (34,-31) rectangle (37,-32);
\fill[wplus] (37,-31) rectangle (39,-32);
\fill[wplus] (40,-31) rectangle (41,-32);
\fill[wminus] (41,-31) rectangle (42,-32);
\fill[wplus] (42,-31) rectangle (43,-32);
\fill[wminus] (43,-31) rectangle (44,-32);
\fill[wplus] (44,-31) rectangle (45,-32);
\fill[wminus] (45,-31) rectangle (47,-32);
\fill[wplus] (47,-31) rectangle (48,-32);
\fill[wminus] (48,-31) rectangle (49,-32);
\fill[wplus] (49,-31) rectangle (52,-32);
\fill[wminus] (53,-31) rectangle (56,-32);
\fill[wplus] (56,-31) rectangle (58,-32);
\fill[wminus] (58,-31) rectangle (60,-32);
\fill[wplus] (60,-31) rectangle (61,-32);
\fill[wminus] (61,-31) rectangle (62,-32);
\fill[wplus] (62,-31) rectangle (63,-32);
\fill[wminus] (63,-31) rectangle (64,-32);
\fill[wplus] (64,-31) rectangle (65,-32);
\fill[wminus] (66,-31) rectangle (68,-32);
\fill[wplus] (68,-31) rectangle (72,-32);
\fill[wminus] (72,-31) rectangle (74,-32);
\fill[wplus] (74,-31) rectangle (75,-32);
\fill[wminus] (75,-31) rectangle (76,-32);
\fill[wplus] (76,-31) rectangle (81,-32);
\fill[wminus] (81,-31) rectangle (84,-32);
\fill[wplus] (85,-31) rectangle (86,-32);
\fill[wminus] (86,-31) rectangle (88,-32);
\fill[wminus] (89,-31) rectangle (90,-32);
\fill[wplus] (90,-31) rectangle (93,-32);
\fill[wminus] (93,-31) rectangle (96,-32);
\fill[wplus] (96,-31) rectangle (97,-32);
\fill[wminus] (97,-31) rectangle (98,-32);
\fill[wplus] (98,-31) rectangle (101,-32);
\fill[wplus] (102,-31) rectangle (105,-32);
\fill[wminus] (105,-31) rectangle (107,-32);
\fill[wplus] (107,-31) rectangle (108,-32);
\fill[wminus] (0,-32) rectangle (9,-33);
\fill[wplus] (9,-32) rectangle (10,-33);
\fill[wminus] (10,-32) rectangle (13,-33);
\fill[wplus] (13,-32) rectangle (16,-33);
\fill[wminus] (16,-32) rectangle (17,-33);
\fill[wplus] (17,-32) rectangle (18,-33);
\fill[wminus] (18,-32) rectangle (20,-33);
\fill[wplus] (20,-32) rectangle (21,-33);
\fill[wminus] (21,-32) rectangle (23,-33);
\fill[wplus] (23,-32) rectangle (25,-33);
\fill[wminus] (25,-32) rectangle (26,-33);
\fill[wplus] (26,-32) rectangle (27,-33);
\fill[wminus] (27,-32) rectangle (28,-33);
\fill[wplus] (28,-32) rectangle (30,-33);
\fill[wplus] (31,-32) rectangle (32,-33);
\fill[wminus] (32,-32) rectangle (34,-33);
\fill[wplus] (34,-32) rectangle (35,-33);
\fill[wminus] (35,-32) rectangle (38,-33);
\fill[wplus] (38,-32) rectangle (40,-33);
\fill[wplus] (41,-32) rectangle (42,-33);
\fill[wminus] (42,-32) rectangle (43,-33);
\fill[wplus] (43,-32) rectangle (44,-33);
\fill[wminus] (44,-32) rectangle (45,-33);
\fill[wplus] (45,-32) rectangle (46,-33);
\fill[wminus] (46,-32) rectangle (48,-33);
\fill[wplus] (48,-32) rectangle (49,-33);
\fill[wminus] (49,-32) rectangle (50,-33);
\fill[wplus] (50,-32) rectangle (53,-33);
\fill[wminus] (54,-32) rectangle (55,-33);
\fill[wplus] (55,-32) rectangle (57,-33);
\fill[wminus] (57,-32) rectangle (59,-33);
\fill[wplus] (59,-32) rectangle (60,-33);
\fill[wminus] (60,-32) rectangle (61,-33);
\fill[wplus] (61,-32) rectangle (62,-33);
\fill[wminus] (62,-32) rectangle (63,-33);
\fill[wplus] (63,-32) rectangle (64,-33);
\fill[wminus] (65,-32) rectangle (67,-33);
\fill[wplus] (67,-32) rectangle (71,-33);
\fill[wminus] (71,-32) rectangle (73,-33);
\fill[wplus] (73,-32) rectangle (74,-33);
\fill[wminus] (74,-32) rectangle (75,-33);
\fill[wplus] (75,-32) rectangle (80,-33);
\fill[wminus] (80,-32) rectangle (83,-33);
\fill[wplus] (84,-32) rectangle (85,-33);
\fill[wminus] (85,-32) rectangle (87,-33);
\fill[wminus] (88,-32) rectangle (89,-33);
\fill[wplus] (89,-32) rectangle (92,-33);
\fill[wminus] (92,-32) rectangle (95,-33);
\fill[wplus] (95,-32) rectangle (96,-33);
\fill[wminus] (96,-32) rectangle (97,-33);
\fill[wplus] (97,-32) rectangle (100,-33);
\fill[wplus] (101,-32) rectangle (104,-33);
\fill[wminus] (104,-32) rectangle (106,-33);
\fill[wplus] (106,-32) rectangle (107,-33);
\fill[wminus] (107,-32) rectangle (108,-33);
\fill[wminus] (0,-33) rectangle (8,-34);
\fill[wplus] (8,-33) rectangle (9,-34);
\fill[wminus] (9,-33) rectangle (12,-34);
\fill[wplus] (12,-33) rectangle (15,-34);
\fill[wminus] (15,-33) rectangle (16,-34);
\fill[wplus] (16,-33) rectangle (17,-34);
\fill[wminus] (17,-33) rectangle (19,-34);
\fill[wplus] (19,-33) rectangle (20,-34);
\fill[wminus] (20,-33) rectangle (22,-34);
\fill[wplus] (22,-33) rectangle (24,-34);
\fill[wminus] (24,-33) rectangle (25,-34);
\fill[wplus] (25,-33) rectangle (26,-34);
\fill[wminus] (26,-33) rectangle (27,-34);
\fill[wminus] (28,-33) rectangle (29,-34);
\fill[wplus] (29,-33) rectangle (31,-34);
\fill[wplus] (32,-33) rectangle (33,-34);
\fill[wminus] (33,-33) rectangle (35,-34);
\fill[wplus] (35,-33) rectangle (36,-34);
\fill[wminus] (36,-33) rectangle (39,-34);
\fill[wplus] (39,-33) rectangle (41,-34);
\fill[wplus] (42,-33) rectangle (43,-34);
\fill[wminus] (43,-33) rectangle (44,-34);
\fill[wplus] (44,-33) rectangle (45,-34);
\fill[wminus] (45,-33) rectangle (46,-34);
\fill[wplus] (46,-33) rectangle (47,-34);
\fill[wminus] (47,-33) rectangle (49,-34);
\fill[wplus] (49,-33) rectangle (50,-34);
\fill[wminus] (50,-33) rectangle (51,-34);
\fill[wplus] (51,-33) rectangle (56,-34);
\fill[wminus] (56,-33) rectangle (58,-34);
\fill[wplus] (58,-33) rectangle (59,-34);
\fill[wminus] (59,-33) rectangle (60,-34);
\fill[wplus] (60,-33) rectangle (61,-34);
\fill[wminus] (61,-33) rectangle (62,-34);
\fill[wplus] (62,-33) rectangle (63,-34);
\fill[wminus] (64,-33) rectangle (66,-34);
\fill[wplus] (66,-33) rectangle (70,-34);
\fill[wminus] (70,-33) rectangle (72,-34);
\fill[wplus] (72,-33) rectangle (73,-34);
\fill[wminus] (73,-33) rectangle (74,-34);
\fill[wplus] (74,-33) rectangle (79,-34);
\fill[wminus] (79,-33) rectangle (82,-34);
\fill[wplus] (83,-33) rectangle (84,-34);
\fill[wminus] (84,-33) rectangle (86,-34);
\fill[wminus] (87,-33) rectangle (88,-34);
\fill[wplus] (88,-33) rectangle (91,-34);
\fill[wminus] (91,-33) rectangle (94,-34);
\fill[wplus] (94,-33) rectangle (95,-34);
\fill[wminus] (95,-33) rectangle (96,-34);
\fill[wplus] (96,-33) rectangle (99,-34);
\fill[wplus] (100,-33) rectangle (103,-34);
\fill[wminus] (103,-33) rectangle (105,-34);
\fill[wplus] (105,-33) rectangle (106,-34);
\fill[wminus] (106,-33) rectangle (108,-34);
\fill[wminus] (0,-34) rectangle (7,-35);
\fill[wplus] (7,-34) rectangle (8,-35);
\fill[wminus] (8,-34) rectangle (11,-35);
\fill[wplus] (11,-34) rectangle (14,-35);
\fill[wminus] (14,-34) rectangle (15,-35);
\fill[wplus] (15,-34) rectangle (16,-35);
\fill[wminus] (16,-34) rectangle (18,-35);
\fill[wplus] (18,-34) rectangle (19,-35);
\fill[wminus] (19,-34) rectangle (21,-35);
\fill[wplus] (21,-34) rectangle (23,-35);
\fill[wminus] (23,-34) rectangle (24,-35);
\fill[wplus] (24,-34) rectangle (25,-35);
\fill[wminus] (25,-34) rectangle (27,-35);
\fill[wplus] (27,-34) rectangle (28,-35);
\fill[wminus] (29,-34) rectangle (30,-35);
\fill[wplus] (30,-34) rectangle (32,-35);
\fill[wplus] (33,-34) rectangle (34,-35);
\fill[wminus] (34,-34) rectangle (36,-35);
\fill[wplus] (36,-34) rectangle (37,-35);
\fill[wminus] (37,-34) rectangle (40,-35);
\fill[wplus] (40,-34) rectangle (42,-35);
\fill[wplus] (43,-34) rectangle (44,-35);
\fill[wminus] (44,-34) rectangle (45,-35);
\fill[wplus] (45,-34) rectangle (46,-35);
\fill[wminus] (46,-34) rectangle (47,-35);
\fill[wplus] (47,-34) rectangle (48,-35);
\fill[wminus] (48,-34) rectangle (50,-35);
\fill[wplus] (50,-34) rectangle (51,-35);
\fill[wminus] (51,-34) rectangle (52,-35);
\fill[wplus] (52,-34) rectangle (55,-35);
\fill[wminus] (55,-34) rectangle (57,-35);
\fill[wplus] (57,-34) rectangle (58,-35);
\fill[wminus] (58,-34) rectangle (59,-35);
\fill[wplus] (59,-34) rectangle (60,-35);
\fill[wminus] (60,-34) rectangle (61,-35);
\fill[wplus] (61,-34) rectangle (62,-35);
\fill[wminus] (63,-34) rectangle (65,-35);
\fill[wplus] (65,-34) rectangle (69,-35);
\fill[wminus] (69,-34) rectangle (71,-35);
\fill[wplus] (71,-34) rectangle (72,-35);
\fill[wminus] (72,-34) rectangle (73,-35);
\fill[wplus] (73,-34) rectangle (78,-35);
\fill[wminus] (78,-34) rectangle (80,-35);
\fill[wplus] (80,-34) rectangle (81,-35);
\fill[wplus] (82,-34) rectangle (83,-35);
\fill[wminus] (83,-34) rectangle (85,-35);
\fill[wminus] (86,-34) rectangle (87,-35);
\fill[wplus] (87,-34) rectangle (90,-35);
\fill[wminus] (90,-34) rectangle (93,-35);
\fill[wplus] (93,-34) rectangle (94,-35);
\fill[wminus] (94,-34) rectangle (95,-35);
\fill[wplus] (95,-34) rectangle (98,-35);
\fill[wplus] (99,-34) rectangle (102,-35);
\fill[wminus] (102,-34) rectangle (104,-35);
\fill[wplus] (104,-34) rectangle (105,-35);
\fill[wminus] (105,-34) rectangle (108,-35);
\fill[wminus] (0,-35) rectangle (6,-36);
\fill[wplus] (6,-35) rectangle (7,-36);
\fill[wminus] (7,-35) rectangle (10,-36);
\fill[wplus] (10,-35) rectangle (13,-36);
\fill[wminus] (13,-35) rectangle (14,-36);
\fill[wplus] (14,-35) rectangle (15,-36);
\fill[wminus] (15,-35) rectangle (17,-36);
\fill[wplus] (17,-35) rectangle (18,-36);
\fill[wminus] (18,-35) rectangle (20,-36);
\fill[wplus] (20,-35) rectangle (22,-36);
\fill[wminus] (22,-35) rectangle (23,-36);
\fill[wplus] (23,-35) rectangle (24,-36);
\fill[wminus] (24,-35) rectangle (27,-36);
\fill[wplus] (27,-35) rectangle (29,-36);
\fill[wminus] (30,-35) rectangle (31,-36);
\fill[wplus] (31,-35) rectangle (33,-36);
\fill[wplus] (34,-35) rectangle (35,-36);
\fill[wminus] (35,-35) rectangle (37,-36);
\fill[wplus] (37,-35) rectangle (38,-36);
\fill[wminus] (38,-35) rectangle (41,-36);
\fill[wplus] (41,-35) rectangle (43,-36);
\fill[wplus] (44,-35) rectangle (45,-36);
\fill[wminus] (45,-35) rectangle (46,-36);
\fill[wplus] (46,-35) rectangle (47,-36);
\fill[wminus] (47,-35) rectangle (48,-36);
\fill[wplus] (48,-35) rectangle (49,-36);
\fill[wminus] (49,-35) rectangle (51,-36);
\fill[wplus] (51,-35) rectangle (52,-36);
\fill[wminus] (52,-35) rectangle (53,-36);
\fill[wplus] (53,-35) rectangle (54,-36);
\fill[wminus] (54,-35) rectangle (56,-36);
\fill[wplus] (56,-35) rectangle (57,-36);
\fill[wminus] (57,-35) rectangle (58,-36);
\fill[wplus] (58,-35) rectangle (59,-36);
\fill[wminus] (59,-35) rectangle (60,-36);
\fill[wplus] (60,-35) rectangle (61,-36);
\fill[wminus] (62,-35) rectangle (64,-36);
\fill[wplus] (64,-35) rectangle (68,-36);
\fill[wminus] (68,-35) rectangle (70,-36);
\fill[wplus] (70,-35) rectangle (71,-36);
\fill[wminus] (71,-35) rectangle (72,-36);
\fill[wplus] (72,-35) rectangle (77,-36);
\fill[wminus] (77,-35) rectangle (79,-36);
\fill[wplus] (79,-35) rectangle (82,-36);
\fill[wminus] (82,-35) rectangle (84,-36);
\fill[wminus] (85,-35) rectangle (86,-36);
\fill[wplus] (86,-35) rectangle (89,-36);
\fill[wminus] (89,-35) rectangle (92,-36);
\fill[wplus] (92,-35) rectangle (93,-36);
\fill[wminus] (93,-35) rectangle (94,-36);
\fill[wplus] (94,-35) rectangle (97,-36);
\fill[wplus] (98,-35) rectangle (101,-36);
\fill[wminus] (101,-35) rectangle (103,-36);
\fill[wplus] (103,-35) rectangle (104,-36);
\fill[wminus] (104,-35) rectangle (107,-36);
\fill[wminus] (0,-36) rectangle (5,-37);
\fill[wplus] (5,-36) rectangle (6,-37);
\fill[wminus] (6,-36) rectangle (9,-37);
\fill[wplus] (9,-36) rectangle (12,-37);
\fill[wminus] (12,-36) rectangle (13,-37);
\fill[wplus] (13,-36) rectangle (14,-37);
\fill[wminus] (14,-36) rectangle (16,-37);
\fill[wplus] (16,-36) rectangle (17,-37);
\fill[wminus] (17,-36) rectangle (19,-37);
\fill[wplus] (19,-36) rectangle (21,-37);
\fill[wminus] (21,-36) rectangle (22,-37);
\fill[wplus] (22,-36) rectangle (23,-37);
\fill[wminus] (23,-36) rectangle (27,-37);
\fill[wplus] (27,-36) rectangle (30,-37);
\fill[wminus] (31,-36) rectangle (32,-37);
\fill[wplus] (32,-36) rectangle (34,-37);
\fill[wplus] (35,-36) rectangle (36,-37);
\fill[wminus] (36,-36) rectangle (38,-37);
\fill[wplus] (38,-36) rectangle (39,-37);
\fill[wminus] (39,-36) rectangle (42,-37);
\fill[wplus] (42,-36) rectangle (44,-37);
\fill[wplus] (45,-36) rectangle (46,-37);
\fill[wminus] (46,-36) rectangle (47,-37);
\fill[wplus] (47,-36) rectangle (48,-37);
\fill[wminus] (48,-36) rectangle (49,-37);
\fill[wplus] (49,-36) rectangle (50,-37);
\fill[wminus] (50,-36) rectangle (52,-37);
\fill[wplus] (52,-36) rectangle (53,-37);
\fill[wminus] (53,-36) rectangle (55,-37);
\fill[wplus] (55,-36) rectangle (56,-37);
\fill[wminus] (56,-36) rectangle (57,-37);
\fill[wplus] (57,-36) rectangle (58,-37);
\fill[wminus] (58,-36) rectangle (59,-37);
\fill[wplus] (59,-36) rectangle (60,-37);
\fill[wminus] (61,-36) rectangle (63,-37);
\fill[wplus] (63,-36) rectangle (67,-37);
\fill[wminus] (67,-36) rectangle (69,-37);
\fill[wplus] (69,-36) rectangle (70,-37);
\fill[wminus] (70,-36) rectangle (71,-37);
\fill[wplus] (71,-36) rectangle (76,-37);
\fill[wminus] (76,-36) rectangle (78,-37);
\fill[wplus] (78,-36) rectangle (80,-37);
\fill[wminus] (80,-36) rectangle (83,-37);
\fill[wminus] (84,-36) rectangle (85,-37);
\fill[wplus] (85,-36) rectangle (88,-37);
\fill[wminus] (88,-36) rectangle (91,-37);
\fill[wplus] (91,-36) rectangle (92,-37);
\fill[wminus] (92,-36) rectangle (93,-37);
\fill[wplus] (93,-36) rectangle (96,-37);
\fill[wplus] (97,-36) rectangle (100,-37);
\fill[wminus] (100,-36) rectangle (102,-37);
\fill[wplus] (102,-36) rectangle (103,-37);
\fill[wminus] (103,-36) rectangle (106,-37);
\fill[wplus] (107,-36) rectangle (108,-37);
\fill[wminus] (0,-37) rectangle (4,-38);
\fill[wplus] (4,-37) rectangle (5,-38);
\fill[wminus] (5,-37) rectangle (8,-38);
\fill[wplus] (8,-37) rectangle (11,-38);
\fill[wminus] (11,-37) rectangle (12,-38);
\fill[wplus] (12,-37) rectangle (13,-38);
\fill[wminus] (13,-37) rectangle (15,-38);
\fill[wplus] (15,-37) rectangle (16,-38);
\fill[wminus] (16,-37) rectangle (18,-38);
\fill[wplus] (18,-37) rectangle (20,-38);
\fill[wminus] (20,-37) rectangle (21,-38);
\fill[wplus] (21,-37) rectangle (22,-38);
\fill[wminus] (22,-37) rectangle (28,-38);
\fill[wplus] (28,-37) rectangle (31,-38);
\fill[wminus] (32,-37) rectangle (33,-38);
\fill[wplus] (33,-37) rectangle (35,-38);
\fill[wplus] (36,-37) rectangle (37,-38);
\fill[wminus] (37,-37) rectangle (39,-38);
\fill[wplus] (39,-37) rectangle (40,-38);
\fill[wminus] (40,-37) rectangle (43,-38);
\fill[wplus] (43,-37) rectangle (45,-38);
\fill[wplus] (46,-37) rectangle (47,-38);
\fill[wminus] (47,-37) rectangle (48,-38);
\fill[wplus] (48,-37) rectangle (49,-38);
\fill[wminus] (49,-37) rectangle (50,-38);
\fill[wplus] (50,-37) rectangle (51,-38);
\fill[wminus] (51,-37) rectangle (53,-38);
\fill[wplus] (53,-37) rectangle (55,-38);
\fill[wminus] (55,-37) rectangle (56,-38);
\fill[wplus] (56,-37) rectangle (57,-38);
\fill[wminus] (57,-37) rectangle (58,-38);
\fill[wplus] (58,-37) rectangle (59,-38);
\fill[wminus] (60,-37) rectangle (62,-38);
\fill[wplus] (62,-37) rectangle (66,-38);
\fill[wminus] (66,-37) rectangle (68,-38);
\fill[wplus] (68,-37) rectangle (69,-38);
\fill[wminus] (69,-37) rectangle (70,-38);
\fill[wplus] (70,-37) rectangle (75,-38);
\fill[wminus] (75,-37) rectangle (77,-38);
\fill[wplus] (77,-37) rectangle (79,-38);
\fill[wminus] (79,-37) rectangle (82,-38);
\fill[wminus] (83,-37) rectangle (84,-38);
\fill[wplus] (84,-37) rectangle (87,-38);
\fill[wminus] (87,-37) rectangle (90,-38);
\fill[wplus] (90,-37) rectangle (91,-38);
\fill[wminus] (91,-37) rectangle (92,-38);
\fill[wplus] (92,-37) rectangle (95,-38);
\fill[wplus] (96,-37) rectangle (99,-38);
\fill[wminus] (99,-37) rectangle (101,-38);
\fill[wplus] (101,-37) rectangle (102,-38);
\fill[wminus] (102,-37) rectangle (105,-38);
\fill[wplus] (106,-37) rectangle (107,-38);
\fill[wminus] (107,-37) rectangle (108,-38);
\fill[wminus] (0,-38) rectangle (3,-39);
\fill[wplus] (3,-38) rectangle (4,-39);
\fill[wminus] (4,-38) rectangle (7,-39);
\fill[wplus] (7,-38) rectangle (10,-39);
\fill[wminus] (10,-38) rectangle (11,-39);
\fill[wplus] (11,-38) rectangle (12,-39);
\fill[wminus] (12,-38) rectangle (14,-39);
\fill[wplus] (14,-38) rectangle (15,-39);
\fill[wminus] (15,-38) rectangle (17,-39);
\fill[wplus] (17,-38) rectangle (19,-39);
\fill[wminus] (19,-38) rectangle (20,-39);
\fill[wplus] (20,-38) rectangle (21,-39);
\fill[wminus] (21,-38) rectangle (27,-39);
\fill[wplus] (27,-38) rectangle (28,-39);
\fill[wminus] (28,-38) rectangle (29,-39);
\fill[wplus] (29,-38) rectangle (32,-39);
\fill[wminus] (33,-38) rectangle (34,-39);
\fill[wplus] (34,-38) rectangle (36,-39);
\fill[wplus] (37,-38) rectangle (38,-39);
\fill[wminus] (38,-38) rectangle (40,-39);
\fill[wplus] (40,-38) rectangle (41,-39);
\fill[wminus] (41,-38) rectangle (44,-39);
\fill[wplus] (44,-38) rectangle (46,-39);
\fill[wplus] (47,-38) rectangle (48,-39);
\fill[wminus] (48,-38) rectangle (49,-39);
\fill[wplus] (49,-38) rectangle (50,-39);
\fill[wminus] (50,-38) rectangle (51,-39);
\fill[wplus] (51,-38) rectangle (52,-39);
\fill[wminus] (52,-38) rectangle (55,-39);
\fill[wplus] (55,-38) rectangle (56,-39);
\fill[wminus] (56,-38) rectangle (57,-39);
\fill[wplus] (57,-38) rectangle (58,-39);
\fill[wminus] (59,-38) rectangle (61,-39);
\fill[wplus] (61,-38) rectangle (65,-39);
\fill[wminus] (65,-38) rectangle (67,-39);
\fill[wplus] (67,-38) rectangle (68,-39);
\fill[wminus] (68,-38) rectangle (69,-39);
\fill[wplus] (69,-38) rectangle (74,-39);
\fill[wminus] (74,-38) rectangle (76,-39);
\fill[wplus] (76,-38) rectangle (78,-39);
\fill[wminus] (78,-38) rectangle (80,-39);
\fill[wplus] (80,-38) rectangle (81,-39);
\fill[wminus] (82,-38) rectangle (83,-39);
\fill[wplus] (83,-38) rectangle (86,-39);
\fill[wminus] (86,-38) rectangle (89,-39);
\fill[wplus] (89,-38) rectangle (90,-39);
\fill[wminus] (90,-38) rectangle (91,-39);
\fill[wplus] (91,-38) rectangle (94,-39);
\fill[wplus] (95,-38) rectangle (98,-39);
\fill[wminus] (98,-38) rectangle (100,-39);
\fill[wplus] (100,-38) rectangle (101,-39);
\fill[wminus] (101,-38) rectangle (104,-39);
\fill[wplus] (105,-38) rectangle (106,-39);
\fill[wminus] (106,-38) rectangle (108,-39);
\fill[wminus] (0,-39) rectangle (2,-40);
\fill[wplus] (2,-39) rectangle (3,-40);
\fill[wminus] (3,-39) rectangle (6,-40);
\fill[wplus] (6,-39) rectangle (9,-40);
\fill[wminus] (9,-39) rectangle (10,-40);
\fill[wplus] (10,-39) rectangle (11,-40);
\fill[wminus] (11,-39) rectangle (13,-40);
\fill[wplus] (13,-39) rectangle (14,-40);
\fill[wminus] (14,-39) rectangle (16,-40);
\fill[wplus] (16,-39) rectangle (18,-40);
\fill[wminus] (18,-39) rectangle (19,-40);
\fill[wplus] (19,-39) rectangle (20,-40);
\fill[wminus] (20,-39) rectangle (28,-40);
\fill[wplus] (28,-39) rectangle (29,-40);
\fill[wminus] (29,-39) rectangle (30,-40);
\fill[wplus] (30,-39) rectangle (33,-40);
\fill[wminus] (34,-39) rectangle (35,-40);
\fill[wplus] (35,-39) rectangle (37,-40);
\fill[wplus] (38,-39) rectangle (39,-40);
\fill[wminus] (39,-39) rectangle (41,-40);
\fill[wplus] (41,-39) rectangle (42,-40);
\fill[wminus] (42,-39) rectangle (45,-40);
\fill[wplus] (45,-39) rectangle (47,-40);
\fill[wplus] (48,-39) rectangle (49,-40);
\fill[wminus] (49,-39) rectangle (50,-40);
\fill[wplus] (50,-39) rectangle (51,-40);
\fill[wminus] (51,-39) rectangle (52,-40);
\fill[wplus] (52,-39) rectangle (53,-40);
\fill[wminus] (53,-39) rectangle (54,-40);
\fill[wplus] (54,-39) rectangle (55,-40);
\fill[wminus] (55,-39) rectangle (56,-40);
\fill[wplus] (56,-39) rectangle (57,-40);
\fill[wminus] (58,-39) rectangle (60,-40);
\fill[wplus] (60,-39) rectangle (64,-40);
\fill[wminus] (64,-39) rectangle (66,-40);
\fill[wplus] (66,-39) rectangle (67,-40);
\fill[wminus] (67,-39) rectangle (68,-40);
\fill[wplus] (68,-39) rectangle (73,-40);
\fill[wminus] (73,-39) rectangle (75,-40);
\fill[wplus] (75,-39) rectangle (77,-40);
\fill[wminus] (77,-39) rectangle (79,-40);
\fill[wplus] (79,-39) rectangle (80,-40);
\fill[wminus] (80,-39) rectangle (82,-40);
\fill[wplus] (82,-39) rectangle (85,-40);
\fill[wminus] (85,-39) rectangle (88,-40);
\fill[wplus] (88,-39) rectangle (89,-40);
\fill[wminus] (89,-39) rectangle (90,-40);
\fill[wplus] (90,-39) rectangle (93,-40);
\fill[wplus] (94,-39) rectangle (97,-40);
\fill[wminus] (97,-39) rectangle (99,-40);
\fill[wplus] (99,-39) rectangle (100,-40);
\fill[wminus] (100,-39) rectangle (103,-40);
\fill[wplus] (104,-39) rectangle (105,-40);
\fill[wminus] (105,-39) rectangle (107,-40);
\fill[wminus] (0,-40) rectangle (1,-41);
\fill[wplus] (1,-40) rectangle (2,-41);
\fill[wminus] (2,-40) rectangle (5,-41);
\fill[wplus] (5,-40) rectangle (8,-41);
\fill[wminus] (8,-40) rectangle (9,-41);
\fill[wplus] (9,-40) rectangle (10,-41);
\fill[wminus] (10,-40) rectangle (12,-41);
\fill[wplus] (12,-40) rectangle (13,-41);
\fill[wminus] (13,-40) rectangle (15,-41);
\fill[wplus] (15,-40) rectangle (17,-41);
\fill[wminus] (17,-40) rectangle (18,-41);
\fill[wplus] (18,-40) rectangle (19,-41);
\fill[wminus] (19,-40) rectangle (29,-41);
\fill[wplus] (29,-40) rectangle (30,-41);
\fill[wminus] (30,-40) rectangle (31,-41);
\fill[wplus] (31,-40) rectangle (34,-41);
\fill[wminus] (35,-40) rectangle (36,-41);
\fill[wplus] (36,-40) rectangle (38,-41);
\fill[wplus] (39,-40) rectangle (40,-41);
\fill[wminus] (40,-40) rectangle (42,-41);
\fill[wplus] (42,-40) rectangle (43,-41);
\fill[wminus] (43,-40) rectangle (46,-41);
\fill[wplus] (46,-40) rectangle (48,-41);
\fill[wplus] (49,-40) rectangle (50,-41);
\fill[wminus] (50,-40) rectangle (51,-41);
\fill[wplus] (51,-40) rectangle (52,-41);
\fill[wminus] (52,-40) rectangle (53,-41);
\fill[wplus] (53,-40) rectangle (54,-41);
\fill[wminus] (54,-40) rectangle (55,-41);
\fill[wplus] (55,-40) rectangle (56,-41);
\fill[wminus] (57,-40) rectangle (59,-41);
\fill[wplus] (59,-40) rectangle (63,-41);
\fill[wminus] (63,-40) rectangle (65,-41);
\fill[wplus] (65,-40) rectangle (66,-41);
\fill[wminus] (66,-40) rectangle (67,-41);
\fill[wplus] (67,-40) rectangle (72,-41);
\fill[wminus] (72,-40) rectangle (74,-41);
\fill[wplus] (74,-40) rectangle (76,-41);
\fill[wminus] (76,-40) rectangle (78,-41);
\fill[wplus] (78,-40) rectangle (79,-41);
\fill[wminus] (79,-40) rectangle (80,-41);
\fill[wplus] (80,-40) rectangle (84,-41);
\fill[wminus] (84,-40) rectangle (87,-41);
\fill[wplus] (87,-40) rectangle (88,-41);
\fill[wminus] (88,-40) rectangle (89,-41);
\fill[wplus] (89,-40) rectangle (92,-41);
\fill[wplus] (93,-40) rectangle (96,-41);
\fill[wminus] (96,-40) rectangle (98,-41);
\fill[wplus] (98,-40) rectangle (99,-41);
\fill[wminus] (99,-40) rectangle (102,-41);
\fill[wplus] (103,-40) rectangle (104,-41);
\fill[wminus] (104,-40) rectangle (106,-41);
\fill[wminus] (107,-40) rectangle (108,-41);
\fill[wplus] (0,-41) rectangle (1,-42);
\fill[wminus] (1,-41) rectangle (4,-42);
\fill[wplus] (4,-41) rectangle (7,-42);
\fill[wminus] (7,-41) rectangle (8,-42);
\fill[wplus] (8,-41) rectangle (9,-42);
\fill[wminus] (9,-41) rectangle (11,-42);
\fill[wplus] (11,-41) rectangle (12,-42);
\fill[wminus] (12,-41) rectangle (14,-42);
\fill[wplus] (14,-41) rectangle (16,-42);
\fill[wminus] (16,-41) rectangle (17,-42);
\fill[wplus] (17,-41) rectangle (18,-42);
\fill[wminus] (18,-41) rectangle (27,-42);
\fill[wplus] (27,-41) rectangle (28,-42);
\fill[wminus] (28,-41) rectangle (30,-42);
\fill[wplus] (30,-41) rectangle (31,-42);
\fill[wminus] (31,-41) rectangle (32,-42);
\fill[wplus] (32,-41) rectangle (35,-42);
\fill[wminus] (36,-41) rectangle (37,-42);
\fill[wplus] (37,-41) rectangle (39,-42);
\fill[wplus] (40,-41) rectangle (41,-42);
\fill[wminus] (41,-41) rectangle (43,-42);
\fill[wplus] (43,-41) rectangle (44,-42);
\fill[wminus] (44,-41) rectangle (47,-42);
\fill[wplus] (47,-41) rectangle (49,-42);
\fill[wplus] (50,-41) rectangle (51,-42);
\fill[wminus] (51,-41) rectangle (52,-42);
\fill[wplus] (52,-41) rectangle (53,-42);
\fill[wminus] (53,-41) rectangle (54,-42);
\fill[wplus] (54,-41) rectangle (55,-42);
\fill[wminus] (56,-41) rectangle (58,-42);
\fill[wplus] (58,-41) rectangle (62,-42);
\fill[wminus] (62,-41) rectangle (64,-42);
\fill[wplus] (64,-41) rectangle (65,-42);
\fill[wminus] (65,-41) rectangle (66,-42);
\fill[wplus] (66,-41) rectangle (71,-42);
\fill[wminus] (71,-41) rectangle (73,-42);
\fill[wplus] (73,-41) rectangle (75,-42);
\fill[wminus] (75,-41) rectangle (77,-42);
\fill[wplus] (77,-41) rectangle (78,-42);
\fill[wminus] (78,-41) rectangle (79,-42);
\fill[wplus] (79,-41) rectangle (80,-42);
\fill[wminus] (80,-41) rectangle (81,-42);
\fill[wplus] (81,-41) rectangle (83,-42);
\fill[wminus] (83,-41) rectangle (86,-42);
\fill[wplus] (86,-41) rectangle (87,-42);
\fill[wminus] (87,-41) rectangle (88,-42);
\fill[wplus] (88,-41) rectangle (91,-42);
\fill[wplus] (92,-41) rectangle (95,-42);
\fill[wminus] (95,-41) rectangle (97,-42);
\fill[wplus] (97,-41) rectangle (98,-42);
\fill[wminus] (98,-41) rectangle (101,-42);
\fill[wplus] (102,-41) rectangle (103,-42);
\fill[wminus] (103,-41) rectangle (105,-42);
\fill[wminus] (106,-41) rectangle (107,-42);
\fill[wplus] (107,-41) rectangle (108,-42);
\fill[wminus] (0,-42) rectangle (3,-43);
\fill[wplus] (3,-42) rectangle (6,-43);
\fill[wminus] (6,-42) rectangle (7,-43);
\fill[wplus] (7,-42) rectangle (8,-43);
\fill[wminus] (8,-42) rectangle (10,-43);
\fill[wplus] (10,-42) rectangle (11,-43);
\fill[wminus] (11,-42) rectangle (13,-43);
\fill[wplus] (13,-42) rectangle (15,-43);
\fill[wminus] (15,-42) rectangle (16,-43);
\fill[wplus] (16,-42) rectangle (17,-43);
\fill[wminus] (17,-42) rectangle (26,-43);
\fill[wplus] (26,-42) rectangle (27,-43);
\fill[wminus] (27,-42) rectangle (28,-43);
\fill[wplus] (28,-42) rectangle (29,-43);
\fill[wminus] (29,-42) rectangle (31,-43);
\fill[wplus] (31,-42) rectangle (32,-43);
\fill[wminus] (32,-42) rectangle (33,-43);
\fill[wplus] (33,-42) rectangle (36,-43);
\fill[wminus] (37,-42) rectangle (38,-43);
\fill[wplus] (38,-42) rectangle (40,-43);
\fill[wplus] (41,-42) rectangle (42,-43);
\fill[wminus] (42,-42) rectangle (44,-43);
\fill[wplus] (44,-42) rectangle (45,-43);
\fill[wminus] (45,-42) rectangle (48,-43);
\fill[wplus] (48,-42) rectangle (50,-43);
\fill[wplus] (51,-42) rectangle (52,-43);
\fill[wminus] (52,-42) rectangle (53,-43);
\fill[wplus] (53,-42) rectangle (54,-43);
\fill[wminus] (55,-42) rectangle (57,-43);
\fill[wplus] (57,-42) rectangle (61,-43);
\fill[wminus] (61,-42) rectangle (63,-43);
\fill[wplus] (63,-42) rectangle (64,-43);
\fill[wminus] (64,-42) rectangle (65,-43);
\fill[wplus] (65,-42) rectangle (70,-43);
\fill[wminus] (70,-42) rectangle (72,-43);
\fill[wplus] (72,-42) rectangle (74,-43);
\fill[wminus] (74,-42) rectangle (76,-43);
\fill[wplus] (76,-42) rectangle (77,-43);
\fill[wminus] (77,-42) rectangle (78,-43);
\fill[wplus] (78,-42) rectangle (79,-43);
\fill[wminus] (79,-42) rectangle (80,-43);
\fill[wplus] (80,-42) rectangle (82,-43);
\fill[wminus] (82,-42) rectangle (85,-43);
\fill[wplus] (85,-42) rectangle (86,-43);
\fill[wminus] (86,-42) rectangle (87,-43);
\fill[wplus] (87,-42) rectangle (90,-43);
\fill[wplus] (91,-42) rectangle (94,-43);
\fill[wminus] (94,-42) rectangle (96,-43);
\fill[wplus] (96,-42) rectangle (97,-43);
\fill[wminus] (97,-42) rectangle (100,-43);
\fill[wplus] (101,-42) rectangle (102,-43);
\fill[wminus] (102,-42) rectangle (104,-43);
\fill[wminus] (105,-42) rectangle (106,-43);
\fill[wplus] (106,-42) rectangle (108,-43);
\fill[wminus] (0,-43) rectangle (2,-44);
\fill[wplus] (2,-43) rectangle (5,-44);
\fill[wminus] (5,-43) rectangle (6,-44);
\fill[wplus] (6,-43) rectangle (7,-44);
\fill[wminus] (7,-43) rectangle (9,-44);
\fill[wplus] (9,-43) rectangle (10,-44);
\fill[wminus] (10,-43) rectangle (12,-44);
\fill[wplus] (12,-43) rectangle (14,-44);
\fill[wminus] (14,-43) rectangle (15,-44);
\fill[wplus] (15,-43) rectangle (16,-44);
\fill[wminus] (16,-43) rectangle (25,-44);
\fill[wplus] (25,-43) rectangle (26,-44);
\fill[wminus] (26,-43) rectangle (27,-44);
\fill[wplus] (27,-43) rectangle (28,-44);
\fill[wminus] (28,-43) rectangle (29,-44);
\fill[wplus] (29,-43) rectangle (30,-44);
\fill[wminus] (30,-43) rectangle (32,-44);
\fill[wplus] (32,-43) rectangle (33,-44);
\fill[wminus] (33,-43) rectangle (34,-44);
\fill[wplus] (34,-43) rectangle (37,-44);
\fill[wminus] (38,-43) rectangle (39,-44);
\fill[wplus] (39,-43) rectangle (41,-44);
\fill[wplus] (42,-43) rectangle (43,-44);
\fill[wminus] (43,-43) rectangle (45,-44);
\fill[wplus] (45,-43) rectangle (46,-44);
\fill[wminus] (46,-43) rectangle (49,-44);
\fill[wplus] (49,-43) rectangle (51,-44);
\fill[wplus] (52,-43) rectangle (53,-44);
\fill[wminus] (53,-43) rectangle (56,-44);
\fill[wplus] (56,-43) rectangle (60,-44);
\fill[wminus] (60,-43) rectangle (62,-44);
\fill[wplus] (62,-43) rectangle (63,-44);
\fill[wminus] (63,-43) rectangle (64,-44);
\fill[wplus] (64,-43) rectangle (69,-44);
\fill[wminus] (69,-43) rectangle (71,-44);
\fill[wplus] (71,-43) rectangle (73,-44);
\fill[wminus] (73,-43) rectangle (75,-44);
\fill[wplus] (75,-43) rectangle (76,-44);
\fill[wminus] (76,-43) rectangle (77,-44);
\fill[wplus] (77,-43) rectangle (78,-44);
\fill[wminus] (78,-43) rectangle (79,-44);
\fill[wplus] (79,-43) rectangle (80,-44);
\fill[wminus] (81,-43) rectangle (84,-44);
\fill[wplus] (84,-43) rectangle (85,-44);
\fill[wminus] (85,-43) rectangle (86,-44);
\fill[wplus] (86,-43) rectangle (89,-44);
\fill[wplus] (90,-43) rectangle (93,-44);
\fill[wminus] (93,-43) rectangle (95,-44);
\fill[wplus] (95,-43) rectangle (96,-44);
\fill[wminus] (96,-43) rectangle (99,-44);
\fill[wplus] (100,-43) rectangle (101,-44);
\fill[wminus] (101,-43) rectangle (103,-44);
\fill[wminus] (104,-43) rectangle (105,-44);
\fill[wplus] (105,-43) rectangle (108,-44);
\fill[wminus] (0,-44) rectangle (1,-45);
\fill[wplus] (1,-44) rectangle (4,-45);
\fill[wminus] (4,-44) rectangle (5,-45);
\fill[wplus] (5,-44) rectangle (6,-45);
\fill[wminus] (6,-44) rectangle (8,-45);
\fill[wplus] (8,-44) rectangle (9,-45);
\fill[wminus] (9,-44) rectangle (11,-45);
\fill[wplus] (11,-44) rectangle (13,-45);
\fill[wminus] (13,-44) rectangle (14,-45);
\fill[wplus] (14,-44) rectangle (15,-45);
\fill[wminus] (15,-44) rectangle (24,-45);
\fill[wplus] (24,-44) rectangle (25,-45);
\fill[wminus] (25,-44) rectangle (28,-45);
\fill[wplus] (28,-44) rectangle (29,-45);
\fill[wminus] (29,-44) rectangle (30,-45);
\fill[wplus] (30,-44) rectangle (31,-45);
\fill[wminus] (31,-44) rectangle (33,-45);
\fill[wplus] (33,-44) rectangle (34,-45);
\fill[wminus] (34,-44) rectangle (35,-45);
\fill[wplus] (35,-44) rectangle (38,-45);
\fill[wminus] (39,-44) rectangle (40,-45);
\fill[wplus] (40,-44) rectangle (42,-45);
\fill[wplus] (43,-44) rectangle (44,-45);
\fill[wminus] (44,-44) rectangle (46,-45);
\fill[wplus] (46,-44) rectangle (47,-45);
\fill[wminus] (47,-44) rectangle (50,-45);
\fill[wplus] (50,-44) rectangle (52,-45);
\fill[wplus] (53,-44) rectangle (54,-45);
\fill[wminus] (54,-44) rectangle (55,-45);
\fill[wplus] (55,-44) rectangle (59,-45);
\fill[wminus] (59,-44) rectangle (61,-45);
\fill[wplus] (61,-44) rectangle (62,-45);
\fill[wminus] (62,-44) rectangle (63,-45);
\fill[wplus] (63,-44) rectangle (68,-45);
\fill[wminus] (68,-44) rectangle (70,-45);
\fill[wplus] (70,-44) rectangle (72,-45);
\fill[wminus] (72,-44) rectangle (74,-45);
\fill[wplus] (74,-44) rectangle (75,-45);
\fill[wminus] (75,-44) rectangle (76,-45);
\fill[wplus] (76,-44) rectangle (77,-45);
\fill[wminus] (77,-44) rectangle (78,-45);
\fill[wplus] (78,-44) rectangle (79,-45);
\fill[wminus] (80,-44) rectangle (83,-45);
\fill[wplus] (83,-44) rectangle (84,-45);
\fill[wminus] (84,-44) rectangle (85,-45);
\fill[wplus] (85,-44) rectangle (88,-45);
\fill[wplus] (89,-44) rectangle (92,-45);
\fill[wminus] (92,-44) rectangle (94,-45);
\fill[wplus] (94,-44) rectangle (95,-45);
\fill[wminus] (95,-44) rectangle (98,-45);
\fill[wplus] (99,-44) rectangle (100,-45);
\fill[wminus] (100,-44) rectangle (102,-45);
\fill[wminus] (103,-44) rectangle (104,-45);
\fill[wplus] (104,-44) rectangle (107,-45);
\fill[wminus] (107,-44) rectangle (108,-45);
\fill[wplus] (0,-45) rectangle (3,-46);
\fill[wminus] (3,-45) rectangle (4,-46);
\fill[wplus] (4,-45) rectangle (5,-46);
\fill[wminus] (5,-45) rectangle (7,-46);
\fill[wplus] (7,-45) rectangle (8,-46);
\fill[wminus] (8,-45) rectangle (10,-46);
\fill[wplus] (10,-45) rectangle (12,-46);
\fill[wminus] (12,-45) rectangle (13,-46);
\fill[wplus] (13,-45) rectangle (14,-46);
\fill[wminus] (14,-45) rectangle (23,-46);
\fill[wplus] (23,-45) rectangle (24,-46);
\fill[wminus] (24,-45) rectangle (27,-46);
\fill[wplus] (27,-45) rectangle (28,-46);
\fill[wminus] (28,-45) rectangle (29,-46);
\fill[wplus] (29,-45) rectangle (30,-46);
\fill[wminus] (30,-45) rectangle (31,-46);
\fill[wplus] (31,-45) rectangle (32,-46);
\fill[wminus] (32,-45) rectangle (34,-46);
\fill[wplus] (34,-45) rectangle (35,-46);
\fill[wminus] (35,-45) rectangle (36,-46);
\fill[wplus] (36,-45) rectangle (39,-46);
\fill[wminus] (40,-45) rectangle (41,-46);
\fill[wplus] (41,-45) rectangle (43,-46);
\fill[wplus] (44,-45) rectangle (45,-46);
\fill[wminus] (45,-45) rectangle (47,-46);
\fill[wplus] (47,-45) rectangle (48,-46);
\fill[wminus] (48,-45) rectangle (51,-46);
\fill[wplus] (51,-45) rectangle (53,-46);
\fill[wplus] (54,-45) rectangle (58,-46);
\fill[wminus] (58,-45) rectangle (60,-46);
\fill[wplus] (60,-45) rectangle (61,-46);
\fill[wminus] (61,-45) rectangle (62,-46);
\fill[wplus] (62,-45) rectangle (67,-46);
\fill[wminus] (67,-45) rectangle (69,-46);
\fill[wplus] (69,-45) rectangle (71,-46);
\fill[wminus] (71,-45) rectangle (73,-46);
\fill[wplus] (73,-45) rectangle (74,-46);
\fill[wminus] (74,-45) rectangle (75,-46);
\fill[wplus] (75,-45) rectangle (76,-46);
\fill[wminus] (76,-45) rectangle (77,-46);
\fill[wplus] (77,-45) rectangle (78,-46);
\fill[wminus] (79,-45) rectangle (82,-46);
\fill[wplus] (82,-45) rectangle (83,-46);
\fill[wminus] (83,-45) rectangle (84,-46);
\fill[wplus] (84,-45) rectangle (87,-46);
\fill[wplus] (88,-45) rectangle (91,-46);
\fill[wminus] (91,-45) rectangle (93,-46);
\fill[wplus] (93,-45) rectangle (94,-46);
\fill[wminus] (94,-45) rectangle (97,-46);
\fill[wplus] (98,-45) rectangle (99,-46);
\fill[wminus] (99,-45) rectangle (101,-46);
\fill[wminus] (102,-45) rectangle (103,-46);
\fill[wplus] (103,-45) rectangle (106,-46);
\fill[wminus] (106,-45) rectangle (108,-46);
\fill[wplus] (0,-46) rectangle (2,-47);
\fill[wminus] (2,-46) rectangle (3,-47);
\fill[wplus] (3,-46) rectangle (4,-47);
\fill[wminus] (4,-46) rectangle (6,-47);
\fill[wplus] (6,-46) rectangle (7,-47);
\fill[wminus] (7,-46) rectangle (9,-47);
\fill[wplus] (9,-46) rectangle (11,-47);
\fill[wminus] (11,-46) rectangle (12,-47);
\fill[wplus] (12,-46) rectangle (13,-47);
\fill[wminus] (13,-46) rectangle (22,-47);
\fill[wplus] (22,-46) rectangle (23,-47);
\fill[wminus] (23,-46) rectangle (26,-47);
\fill[wplus] (26,-46) rectangle (27,-47);
\fill[wplus] (28,-46) rectangle (29,-47);
\fill[wminus] (29,-46) rectangle (30,-47);
\fill[wplus] (30,-46) rectangle (31,-47);
\fill[wminus] (31,-46) rectangle (32,-47);
\fill[wplus] (32,-46) rectangle (33,-47);
\fill[wminus] (33,-46) rectangle (35,-47);
\fill[wplus] (35,-46) rectangle (36,-47);
\fill[wminus] (36,-46) rectangle (37,-47);
\fill[wplus] (37,-46) rectangle (40,-47);
\fill[wminus] (41,-46) rectangle (42,-47);
\fill[wplus] (42,-46) rectangle (44,-47);
\fill[wplus] (45,-46) rectangle (46,-47);
\fill[wminus] (46,-46) rectangle (48,-47);
\fill[wplus] (48,-46) rectangle (49,-47);
\fill[wminus] (49,-46) rectangle (52,-47);
\fill[wplus] (52,-46) rectangle (57,-47);
\fill[wminus] (57,-46) rectangle (59,-47);
\fill[wplus] (59,-46) rectangle (60,-47);
\fill[wminus] (60,-46) rectangle (61,-47);
\fill[wplus] (61,-46) rectangle (66,-47);
\fill[wminus] (66,-46) rectangle (68,-47);
\fill[wplus] (68,-46) rectangle (70,-47);
\fill[wminus] (70,-46) rectangle (72,-47);
\fill[wplus] (72,-46) rectangle (73,-47);
\fill[wminus] (73,-46) rectangle (74,-47);
\fill[wplus] (74,-46) rectangle (75,-47);
\fill[wminus] (75,-46) rectangle (76,-47);
\fill[wplus] (76,-46) rectangle (77,-47);
\fill[wminus] (78,-46) rectangle (80,-47);
\fill[wplus] (80,-46) rectangle (82,-47);
\fill[wminus] (82,-46) rectangle (83,-47);
\fill[wplus] (83,-46) rectangle (86,-47);
\fill[wplus] (87,-46) rectangle (90,-47);
\fill[wminus] (90,-46) rectangle (92,-47);
\fill[wplus] (92,-46) rectangle (93,-47);
\fill[wminus] (93,-46) rectangle (96,-47);
\fill[wplus] (97,-46) rectangle (98,-47);
\fill[wminus] (98,-46) rectangle (100,-47);
\fill[wminus] (101,-46) rectangle (102,-47);
\fill[wplus] (102,-46) rectangle (105,-47);
\fill[wminus] (105,-46) rectangle (108,-47);
\fill[wplus] (0,-47) rectangle (1,-48);
\fill[wminus] (1,-47) rectangle (2,-48);
\fill[wplus] (2,-47) rectangle (3,-48);
\fill[wminus] (3,-47) rectangle (5,-48);
\fill[wplus] (5,-47) rectangle (6,-48);
\fill[wminus] (6,-47) rectangle (8,-48);
\fill[wplus] (8,-47) rectangle (10,-48);
\fill[wminus] (10,-47) rectangle (11,-48);
\fill[wplus] (11,-47) rectangle (12,-48);
\fill[wminus] (12,-47) rectangle (21,-48);
\fill[wplus] (21,-47) rectangle (22,-48);
\fill[wminus] (22,-47) rectangle (25,-48);
\fill[wplus] (25,-47) rectangle (28,-48);
\fill[wplus] (29,-47) rectangle (30,-48);
\fill[wminus] (30,-47) rectangle (31,-48);
\fill[wplus] (31,-47) rectangle (32,-48);
\fill[wminus] (32,-47) rectangle (33,-48);
\fill[wplus] (33,-47) rectangle (34,-48);
\fill[wminus] (34,-47) rectangle (36,-48);
\fill[wplus] (36,-47) rectangle (37,-48);
\fill[wminus] (37,-47) rectangle (38,-48);
\fill[wplus] (38,-47) rectangle (41,-48);
\fill[wminus] (42,-47) rectangle (43,-48);
\fill[wplus] (43,-47) rectangle (45,-48);
\fill[wplus] (46,-47) rectangle (47,-48);
\fill[wminus] (47,-47) rectangle (49,-48);
\fill[wplus] (49,-47) rectangle (50,-48);
\fill[wminus] (50,-47) rectangle (53,-48);
\fill[wplus] (53,-47) rectangle (56,-48);
\fill[wminus] (56,-47) rectangle (58,-48);
\fill[wplus] (58,-47) rectangle (59,-48);
\fill[wminus] (59,-47) rectangle (60,-48);
\fill[wplus] (60,-47) rectangle (65,-48);
\fill[wminus] (65,-47) rectangle (67,-48);
\fill[wplus] (67,-47) rectangle (69,-48);
\fill[wminus] (69,-47) rectangle (71,-48);
\fill[wplus] (71,-47) rectangle (72,-48);
\fill[wminus] (72,-47) rectangle (73,-48);
\fill[wplus] (73,-47) rectangle (74,-48);
\fill[wminus] (74,-47) rectangle (75,-48);
\fill[wplus] (75,-47) rectangle (76,-48);
\fill[wminus] (77,-47) rectangle (79,-48);
\fill[wplus] (79,-47) rectangle (81,-48);
\fill[wminus] (81,-47) rectangle (82,-48);
\fill[wplus] (82,-47) rectangle (85,-48);
\fill[wplus] (86,-47) rectangle (89,-48);
\fill[wminus] (89,-47) rectangle (91,-48);
\fill[wplus] (91,-47) rectangle (92,-48);
\fill[wminus] (92,-47) rectangle (95,-48);
\fill[wplus] (96,-47) rectangle (97,-48);
\fill[wminus] (97,-47) rectangle (99,-48);
\fill[wminus] (100,-47) rectangle (101,-48);
\fill[wplus] (101,-47) rectangle (104,-48);
\fill[wminus] (104,-47) rectangle (107,-48);
\fill[wplus] (107,-47) rectangle (108,-48);
\fill[wminus] (0,-48) rectangle (1,-49);
\fill[wplus] (1,-48) rectangle (2,-49);
\fill[wminus] (2,-48) rectangle (4,-49);
\fill[wplus] (4,-48) rectangle (5,-49);
\fill[wminus] (5,-48) rectangle (7,-49);
\fill[wplus] (7,-48) rectangle (9,-49);
\fill[wminus] (9,-48) rectangle (10,-49);
\fill[wplus] (10,-48) rectangle (11,-49);
\fill[wminus] (11,-48) rectangle (20,-49);
\fill[wplus] (20,-48) rectangle (21,-49);
\fill[wminus] (21,-48) rectangle (24,-49);
\fill[wplus] (24,-48) rectangle (29,-49);
\fill[wplus] (30,-48) rectangle (31,-49);
\fill[wminus] (31,-48) rectangle (32,-49);
\fill[wplus] (32,-48) rectangle (33,-49);
\fill[wminus] (33,-48) rectangle (34,-49);
\fill[wplus] (34,-48) rectangle (35,-49);
\fill[wminus] (35,-48) rectangle (37,-49);
\fill[wplus] (37,-48) rectangle (38,-49);
\fill[wminus] (38,-48) rectangle (39,-49);
\fill[wplus] (39,-48) rectangle (42,-49);
\fill[wminus] (43,-48) rectangle (44,-49);
\fill[wplus] (44,-48) rectangle (46,-49);
\fill[wplus] (47,-48) rectangle (48,-49);
\fill[wminus] (48,-48) rectangle (50,-49);
\fill[wplus] (50,-48) rectangle (51,-49);
\fill[wminus] (51,-48) rectangle (54,-49);
\fill[wplus] (54,-48) rectangle (55,-49);
\fill[wminus] (55,-48) rectangle (57,-49);
\fill[wplus] (57,-48) rectangle (58,-49);
\fill[wminus] (58,-48) rectangle (59,-49);
\fill[wplus] (59,-48) rectangle (64,-49);
\fill[wminus] (64,-48) rectangle (66,-49);
\fill[wplus] (66,-48) rectangle (68,-49);
\fill[wminus] (68,-48) rectangle (70,-49);
\fill[wplus] (70,-48) rectangle (71,-49);
\fill[wminus] (71,-48) rectangle (72,-49);
\fill[wplus] (72,-48) rectangle (73,-49);
\fill[wminus] (73,-48) rectangle (74,-49);
\fill[wplus] (74,-48) rectangle (75,-49);
\fill[wminus] (76,-48) rectangle (78,-49);
\fill[wplus] (78,-48) rectangle (84,-49);
\fill[wplus] (85,-48) rectangle (88,-49);
\fill[wminus] (88,-48) rectangle (90,-49);
\fill[wplus] (90,-48) rectangle (91,-49);
\fill[wminus] (91,-48) rectangle (94,-49);
\fill[wplus] (95,-48) rectangle (96,-49);
\fill[wminus] (96,-48) rectangle (98,-49);
\fill[wminus] (99,-48) rectangle (100,-49);
\fill[wplus] (100,-48) rectangle (103,-49);
\fill[wminus] (103,-48) rectangle (106,-49);
\fill[wplus] (106,-48) rectangle (107,-49);
\fill[wminus] (107,-48) rectangle (108,-49);
\fill[wplus] (0,-49) rectangle (1,-50);
\fill[wminus] (1,-49) rectangle (3,-50);
\fill[wplus] (3,-49) rectangle (4,-50);
\fill[wminus] (4,-49) rectangle (6,-50);
\fill[wplus] (6,-49) rectangle (8,-50);
\fill[wminus] (8,-49) rectangle (9,-50);
\fill[wplus] (9,-49) rectangle (10,-50);
\fill[wminus] (10,-49) rectangle (19,-50);
\fill[wplus] (19,-49) rectangle (20,-50);
\fill[wminus] (20,-49) rectangle (23,-50);
\fill[wplus] (23,-49) rectangle (26,-50);
\fill[wminus] (26,-49) rectangle (28,-50);
\fill[wplus] (28,-49) rectangle (30,-50);
\fill[wplus] (31,-49) rectangle (32,-50);
\fill[wminus] (32,-49) rectangle (33,-50);
\fill[wplus] (33,-49) rectangle (34,-50);
\fill[wminus] (34,-49) rectangle (35,-50);
\fill[wplus] (35,-49) rectangle (36,-50);
\fill[wminus] (36,-49) rectangle (38,-50);
\fill[wplus] (38,-49) rectangle (39,-50);
\fill[wminus] (39,-49) rectangle (40,-50);
\fill[wplus] (40,-49) rectangle (43,-50);
\fill[wminus] (44,-49) rectangle (45,-50);
\fill[wplus] (45,-49) rectangle (47,-50);
\fill[wplus] (48,-49) rectangle (49,-50);
\fill[wminus] (49,-49) rectangle (51,-50);
\fill[wplus] (51,-49) rectangle (52,-50);
\fill[wminus] (52,-49) rectangle (56,-50);
\fill[wplus] (56,-49) rectangle (57,-50);
\fill[wminus] (57,-49) rectangle (58,-50);
\fill[wplus] (58,-49) rectangle (63,-50);
\fill[wminus] (63,-49) rectangle (65,-50);
\fill[wplus] (65,-49) rectangle (67,-50);
\fill[wminus] (67,-49) rectangle (69,-50);
\fill[wplus] (69,-49) rectangle (70,-50);
\fill[wminus] (70,-49) rectangle (71,-50);
\fill[wplus] (71,-49) rectangle (72,-50);
\fill[wminus] (72,-49) rectangle (73,-50);
\fill[wplus] (73,-49) rectangle (74,-50);
\fill[wminus] (75,-49) rectangle (77,-50);
\fill[wplus] (77,-49) rectangle (83,-50);
\fill[wplus] (84,-49) rectangle (87,-50);
\fill[wminus] (87,-49) rectangle (89,-50);
\fill[wplus] (89,-49) rectangle (90,-50);
\fill[wminus] (90,-49) rectangle (93,-50);
\fill[wplus] (94,-49) rectangle (95,-50);
\fill[wminus] (95,-49) rectangle (97,-50);
\fill[wminus] (98,-49) rectangle (99,-50);
\fill[wplus] (99,-49) rectangle (102,-50);
\fill[wminus] (102,-49) rectangle (105,-50);
\fill[wplus] (105,-49) rectangle (106,-50);
\fill[wminus] (106,-49) rectangle (107,-50);
\fill[wplus] (107,-49) rectangle (108,-50);
\fill[wminus] (0,-50) rectangle (2,-51);
\fill[wplus] (2,-50) rectangle (3,-51);
\fill[wminus] (3,-50) rectangle (5,-51);
\fill[wplus] (5,-50) rectangle (7,-51);
\fill[wminus] (7,-50) rectangle (8,-51);
\fill[wplus] (8,-50) rectangle (9,-51);
\fill[wminus] (9,-50) rectangle (18,-51);
\fill[wplus] (18,-50) rectangle (19,-51);
\fill[wminus] (19,-50) rectangle (22,-51);
\fill[wplus] (22,-50) rectangle (25,-51);
\fill[wminus] (25,-50) rectangle (26,-51);
\fill[wplus] (26,-50) rectangle (27,-51);
\fill[wminus] (27,-50) rectangle (29,-51);
\fill[wplus] (29,-50) rectangle (31,-51);
\fill[wplus] (32,-50) rectangle (33,-51);
\fill[wminus] (33,-50) rectangle (34,-51);
\fill[wplus] (34,-50) rectangle (35,-51);
\fill[wminus] (35,-50) rectangle (36,-51);
\fill[wplus] (36,-50) rectangle (37,-51);
\fill[wminus] (37,-50) rectangle (39,-51);
\fill[wplus] (39,-50) rectangle (40,-51);
\fill[wminus] (40,-50) rectangle (41,-51);
\fill[wplus] (41,-50) rectangle (44,-51);
\fill[wminus] (45,-50) rectangle (46,-51);
\fill[wplus] (46,-50) rectangle (48,-51);
\fill[wplus] (49,-50) rectangle (50,-51);
\fill[wminus] (50,-50) rectangle (52,-51);
\fill[wplus] (52,-50) rectangle (53,-51);
\fill[wminus] (53,-50) rectangle (55,-51);
\fill[wplus] (55,-50) rectangle (56,-51);
\fill[wminus] (56,-50) rectangle (57,-51);
\fill[wplus] (57,-50) rectangle (62,-51);
\fill[wminus] (62,-50) rectangle (64,-51);
\fill[wplus] (64,-50) rectangle (66,-51);
\fill[wminus] (66,-50) rectangle (68,-51);
\fill[wplus] (68,-50) rectangle (69,-51);
\fill[wminus] (69,-50) rectangle (70,-51);
\fill[wplus] (70,-50) rectangle (71,-51);
\fill[wminus] (71,-50) rectangle (72,-51);
\fill[wplus] (72,-50) rectangle (73,-51);
\fill[wminus] (74,-50) rectangle (76,-51);
\fill[wplus] (76,-50) rectangle (80,-51);
\fill[wminus] (80,-50) rectangle (81,-51);
\fill[wplus] (81,-50) rectangle (82,-51);
\fill[wplus] (83,-50) rectangle (86,-51);
\fill[wminus] (86,-50) rectangle (88,-51);
\fill[wplus] (88,-50) rectangle (89,-51);
\fill[wminus] (89,-50) rectangle (92,-51);
\fill[wplus] (93,-50) rectangle (94,-51);
\fill[wminus] (94,-50) rectangle (96,-51);
\fill[wminus] (97,-50) rectangle (98,-51);
\fill[wplus] (98,-50) rectangle (101,-51);
\fill[wminus] (101,-50) rectangle (104,-51);
\fill[wplus] (104,-50) rectangle (105,-51);
\fill[wminus] (105,-50) rectangle (106,-51);
\fill[wplus] (106,-50) rectangle (108,-51);
\fill[wminus] (0,-51) rectangle (1,-52);
\fill[wplus] (1,-51) rectangle (2,-52);
\fill[wminus] (2,-51) rectangle (4,-52);
\fill[wplus] (4,-51) rectangle (6,-52);
\fill[wminus] (6,-51) rectangle (7,-52);
\fill[wplus] (7,-51) rectangle (8,-52);
\fill[wminus] (8,-51) rectangle (17,-52);
\fill[wplus] (17,-51) rectangle (18,-52);
\fill[wminus] (18,-51) rectangle (21,-52);
\fill[wplus] (21,-51) rectangle (24,-52);
\fill[wminus] (24,-51) rectangle (25,-52);
\fill[wplus] (25,-51) rectangle (26,-52);
\fill[wminus] (26,-51) rectangle (30,-52);
\fill[wplus] (30,-51) rectangle (32,-52);
\fill[wplus] (33,-51) rectangle (34,-52);
\fill[wminus] (34,-51) rectangle (35,-52);
\fill[wplus] (35,-51) rectangle (36,-52);
\fill[wminus] (36,-51) rectangle (37,-52);
\fill[wplus] (37,-51) rectangle (38,-52);
\fill[wminus] (38,-51) rectangle (40,-52);
\fill[wplus] (40,-51) rectangle (41,-52);
\fill[wminus] (41,-51) rectangle (42,-52);
\fill[wplus] (42,-51) rectangle (45,-52);
\fill[wminus] (46,-51) rectangle (47,-52);
\fill[wplus] (47,-51) rectangle (49,-52);
\fill[wplus] (50,-51) rectangle (51,-52);
\fill[wminus] (51,-51) rectangle (53,-52);
\fill[wplus] (53,-51) rectangle (55,-52);
\fill[wminus] (55,-51) rectangle (56,-52);
\fill[wplus] (56,-51) rectangle (61,-52);
\fill[wminus] (61,-51) rectangle (63,-52);
\fill[wplus] (63,-51) rectangle (65,-52);
\fill[wminus] (65,-51) rectangle (67,-52);
\fill[wplus] (67,-51) rectangle (68,-52);
\fill[wminus] (68,-51) rectangle (69,-52);
\fill[wplus] (69,-51) rectangle (70,-52);
\fill[wminus] (70,-51) rectangle (71,-52);
\fill[wplus] (71,-51) rectangle (72,-52);
\fill[wminus] (73,-51) rectangle (75,-52);
\fill[wplus] (75,-51) rectangle (79,-52);
\fill[wminus] (79,-51) rectangle (81,-52);
\fill[wplus] (82,-51) rectangle (85,-52);
\fill[wminus] (85,-51) rectangle (87,-52);
\fill[wplus] (87,-51) rectangle (88,-52);
\fill[wminus] (88,-51) rectangle (91,-52);
\fill[wplus] (92,-51) rectangle (93,-52);
\fill[wminus] (93,-51) rectangle (95,-52);
\fill[wminus] (96,-51) rectangle (97,-52);
\fill[wplus] (97,-51) rectangle (100,-52);
\fill[wminus] (100,-51) rectangle (103,-52);
\fill[wplus] (103,-51) rectangle (104,-52);
\fill[wminus] (104,-51) rectangle (105,-52);
\fill[wplus] (105,-51) rectangle (108,-52);
\fill[wplus] (0,-52) rectangle (1,-53);
\fill[wminus] (1,-52) rectangle (3,-53);
\fill[wplus] (3,-52) rectangle (5,-53);
\fill[wminus] (5,-52) rectangle (6,-53);
\fill[wplus] (6,-52) rectangle (7,-53);
\fill[wminus] (7,-52) rectangle (16,-53);
\fill[wplus] (16,-52) rectangle (17,-53);
\fill[wminus] (17,-52) rectangle (20,-53);
\fill[wplus] (20,-52) rectangle (23,-53);
\fill[wminus] (23,-52) rectangle (24,-53);
\fill[wplus] (24,-52) rectangle (25,-53);
\fill[wminus] (25,-52) rectangle (27,-53);
\fill[wplus] (27,-52) rectangle (28,-53);
\fill[wminus] (28,-52) rectangle (31,-53);
\fill[wplus] (31,-52) rectangle (33,-53);
\fill[wplus] (34,-52) rectangle (35,-53);
\fill[wminus] (35,-52) rectangle (36,-53);
\fill[wplus] (36,-52) rectangle (37,-53);
\fill[wminus] (37,-52) rectangle (38,-53);
\fill[wplus] (38,-52) rectangle (39,-53);
\fill[wminus] (39,-52) rectangle (41,-53);
\fill[wplus] (41,-52) rectangle (42,-53);
\fill[wminus] (42,-52) rectangle (43,-53);
\fill[wplus] (43,-52) rectangle (46,-53);
\fill[wminus] (47,-52) rectangle (48,-53);
\fill[wplus] (48,-52) rectangle (50,-53);
\fill[wplus] (51,-52) rectangle (52,-53);
\fill[wminus] (52,-52) rectangle (55,-53);
\fill[wplus] (55,-52) rectangle (60,-53);
\fill[wminus] (60,-52) rectangle (62,-53);
\fill[wplus] (62,-52) rectangle (64,-53);
\fill[wminus] (64,-52) rectangle (66,-53);
\fill[wplus] (66,-52) rectangle (67,-53);
\fill[wminus] (67,-52) rectangle (68,-53);
\fill[wplus] (68,-52) rectangle (69,-53);
\fill[wminus] (69,-52) rectangle (70,-53);
\fill[wplus] (70,-52) rectangle (71,-53);
\fill[wminus] (72,-52) rectangle (74,-53);
\fill[wplus] (74,-52) rectangle (78,-53);
\fill[wminus] (78,-52) rectangle (80,-53);
\fill[wplus] (80,-52) rectangle (84,-53);
\fill[wminus] (84,-52) rectangle (86,-53);
\fill[wplus] (86,-52) rectangle (87,-53);
\fill[wminus] (87,-52) rectangle (90,-53);
\fill[wplus] (91,-52) rectangle (92,-53);
\fill[wminus] (92,-52) rectangle (94,-53);
\fill[wminus] (95,-52) rectangle (96,-53);
\fill[wplus] (96,-52) rectangle (99,-53);
\fill[wminus] (99,-52) rectangle (102,-53);
\fill[wplus] (102,-52) rectangle (103,-53);
\fill[wminus] (103,-52) rectangle (104,-53);
\fill[wplus] (104,-52) rectangle (107,-53);
\fill[wminus] (0,-53) rectangle (2,-54);
\fill[wplus] (2,-53) rectangle (4,-54);
\fill[wminus] (4,-53) rectangle (5,-54);
\fill[wplus] (5,-53) rectangle (6,-54);
\fill[wminus] (6,-53) rectangle (15,-54);
\fill[wplus] (15,-53) rectangle (16,-54);
\fill[wminus] (16,-53) rectangle (19,-54);
\fill[wplus] (19,-53) rectangle (22,-54);
\fill[wminus] (22,-53) rectangle (23,-54);
\fill[wplus] (23,-53) rectangle (24,-54);
\fill[wminus] (24,-53) rectangle (26,-54);
\fill[wplus] (26,-53) rectangle (27,-54);
\fill[wminus] (27,-53) rectangle (28,-54);
\fill[wplus] (28,-53) rectangle (29,-54);
\fill[wminus] (29,-53) rectangle (32,-54);
\fill[wplus] (32,-53) rectangle (34,-54);
\fill[wplus] (35,-53) rectangle (36,-54);
\fill[wminus] (36,-53) rectangle (37,-54);
\fill[wplus] (37,-53) rectangle (38,-54);
\fill[wminus] (38,-53) rectangle (39,-54);
\fill[wplus] (39,-53) rectangle (40,-54);
\fill[wminus] (40,-53) rectangle (42,-54);
\fill[wplus] (42,-53) rectangle (43,-54);
\fill[wminus] (43,-53) rectangle (44,-54);
\fill[wplus] (44,-53) rectangle (47,-54);
\fill[wminus] (48,-53) rectangle (49,-54);
\fill[wplus] (49,-53) rectangle (51,-54);
\fill[wplus] (52,-53) rectangle (53,-54);
\fill[wminus] (53,-53) rectangle (54,-54);
\fill[wplus] (54,-53) rectangle (59,-54);
\fill[wminus] (59,-53) rectangle (61,-54);
\fill[wplus] (61,-53) rectangle (63,-54);
\fill[wminus] (63,-53) rectangle (65,-54);
\fill[wplus] (65,-53) rectangle (66,-54);
\fill[wminus] (66,-53) rectangle (67,-54);
\fill[wplus] (67,-53) rectangle (68,-54);
\fill[wminus] (68,-53) rectangle (69,-54);
\fill[wplus] (69,-53) rectangle (70,-54);
\fill[wminus] (71,-53) rectangle (73,-54);
\fill[wplus] (73,-53) rectangle (77,-54);
\fill[wminus] (77,-53) rectangle (79,-54);
\fill[wplus] (79,-53) rectangle (80,-54);
\fill[wminus] (80,-53) rectangle (81,-54);
\fill[wplus] (81,-53) rectangle (83,-54);
\fill[wminus] (83,-53) rectangle (85,-54);
\fill[wplus] (85,-53) rectangle (86,-54);
\fill[wminus] (86,-53) rectangle (89,-54);
\fill[wplus] (90,-53) rectangle (91,-54);
\fill[wminus] (91,-53) rectangle (93,-54);
\fill[wminus] (94,-53) rectangle (95,-54);
\fill[wplus] (95,-53) rectangle (98,-54);
\fill[wminus] (98,-53) rectangle (101,-54);
\fill[wplus] (101,-53) rectangle (102,-54);
\fill[wminus] (102,-53) rectangle (103,-54);
\fill[wplus] (103,-53) rectangle (106,-54);
\fill[wplus] (107,-53) rectangle (108,-54);
\fill[wplus] (0,-54) rectangle (1,-55);
\fill[wplus] (2,-54) rectangle (5,-55);
\fill[wminus] (5,-54) rectangle (6,-55);
\fill[wplus] (6,-54) rectangle (7,-55);
\fill[wminus] (7,-54) rectangle (10,-55);
\fill[wplus] (10,-54) rectangle (13,-55);
\fill[wminus] (13,-54) rectangle (14,-55);
\fill[wminus] (15,-54) rectangle (17,-55);
\fill[wplus] (17,-54) rectangle (18,-55);
\fill[wminus] (19,-54) rectangle (22,-55);
\fill[wplus] (22,-54) rectangle (23,-55);
\fill[wminus] (23,-54) rectangle (25,-55);
\fill[wplus] (25,-54) rectangle (27,-55);
\fill[wminus] (27,-54) rectangle (31,-55);
\fill[wplus] (31,-54) rectangle (33,-55);
\fill[wminus] (33,-54) rectangle (35,-55);
\fill[wplus] (35,-54) rectangle (37,-55);
\fill[wminus] (37,-54) rectangle (38,-55);
\fill[wplus] (38,-54) rectangle (39,-55);
\fill[wminus] (39,-54) rectangle (40,-55);
\fill[wplus] (40,-54) rectangle (41,-55);
\fill[wminus] (41,-54) rectangle (42,-55);
\fill[wplus] (43,-54) rectangle (45,-55);
\fill[wminus] (45,-54) rectangle (49,-55);
\fill[wplus] (49,-54) rectangle (51,-55);
\fill[wminus] (51,-54) rectangle (52,-55);
\fill[wplus] (52,-54) rectangle (53,-55);
\fill[wminus] (53,-54) rectangle (56,-55);
\fill[wplus] (56,-54) rectangle (57,-55);
\fill[wminus] (57,-54) rectangle (60,-55);
\fill[wplus] (60,-54) rectangle (62,-55);
\fill[wplus] (63,-54) rectangle (64,-55);
\fill[wminus] (64,-54) rectangle (65,-55);
\fill[wplus] (65,-54) rectangle (66,-55);
\fill[wminus] (66,-54) rectangle (67,-55);
\fill[wplus] (67,-54) rectangle (68,-55);
\fill[wminus] (68,-54) rectangle (70,-55);
\fill[wplus] (70,-54) rectangle (71,-55);
\fill[wminus] (71,-54) rectangle (72,-55);
\fill[wplus] (72,-54) rectangle (75,-55);
\fill[wminus] (76,-54) rectangle (77,-55);
\fill[wplus] (77,-54) rectangle (79,-55);
\fill[wplus] (80,-54) rectangle (81,-55);
\fill[wminus] (81,-54) rectangle (82,-55);
\fill[wplus] (82,-54) rectangle (84,-55);
\fill[wminus] (84,-54) rectangle (85,-55);
\fill[wplus] (85,-54) rectangle (86,-55);
\fill[wminus] (86,-54) rectangle (89,-55);
\fill[wplus] (89,-54) rectangle (92,-55);
\fill[wminus] (92,-54) rectangle (93,-55);
\fill[wplus] (93,-54) rectangle (102,-55);
\fill[wminus] (102,-54) rectangle (103,-55);
\fill[wplus] (103,-54) rectangle (104,-55);
\fill[wminus] (104,-54) rectangle (106,-55);
\fill[wplus] (106,-54) rectangle (108,-55);
\fill[wplus] (1,-55) rectangle (4,-56);
\fill[wminus] (4,-55) rectangle (5,-56);
\fill[wplus] (5,-55) rectangle (6,-56);
\fill[wminus] (6,-55) rectangle (9,-56);
\fill[wplus] (9,-55) rectangle (12,-56);
\fill[wminus] (12,-55) rectangle (13,-56);
\fill[wminus] (14,-55) rectangle (16,-56);
\fill[wplus] (16,-55) rectangle (17,-56);
\fill[wminus] (18,-55) rectangle (21,-56);
\fill[wplus] (21,-55) rectangle (22,-56);
\fill[wminus] (22,-55) rectangle (24,-56);
\fill[wplus] (24,-55) rectangle (27,-56);
\fill[wminus] (27,-55) rectangle (30,-56);
\fill[wplus] (30,-55) rectangle (32,-56);
\fill[wminus] (32,-55) rectangle (34,-56);
\fill[wplus] (34,-55) rectangle (36,-56);
\fill[wminus] (36,-55) rectangle (37,-56);
\fill[wplus] (37,-55) rectangle (38,-56);
\fill[wminus] (38,-55) rectangle (39,-56);
\fill[wplus] (39,-55) rectangle (40,-56);
\fill[wminus] (40,-55) rectangle (41,-56);
\fill[wplus] (42,-55) rectangle (44,-56);
\fill[wminus] (44,-55) rectangle (48,-56);
\fill[wplus] (48,-55) rectangle (50,-56);
\fill[wminus] (50,-55) rectangle (51,-56);
\fill[wplus] (51,-55) rectangle (52,-56);
\fill[wminus] (52,-55) rectangle (54,-56);
\fill[wplus] (54,-55) rectangle (55,-56);
\fill[wminus] (55,-55) rectangle (57,-56);
\fill[wplus] (57,-55) rectangle (58,-56);
\fill[wminus] (58,-55) rectangle (61,-56);
\fill[wplus] (61,-55) rectangle (63,-56);
\fill[wplus] (64,-55) rectangle (65,-56);
\fill[wminus] (65,-55) rectangle (66,-56);
\fill[wplus] (66,-55) rectangle (67,-56);
\fill[wminus] (67,-55) rectangle (68,-56);
\fill[wplus] (68,-55) rectangle (69,-56);
\fill[wminus] (69,-55) rectangle (71,-56);
\fill[wplus] (71,-55) rectangle (72,-56);
\fill[wminus] (72,-55) rectangle (73,-56);
\fill[wplus] (73,-55) rectangle (76,-56);
\fill[wminus] (77,-55) rectangle (78,-56);
\fill[wplus] (78,-55) rectangle (80,-56);
\fill[wplus] (81,-55) rectangle (83,-56);
\fill[wminus] (83,-55) rectangle (84,-56);
\fill[wplus] (84,-55) rectangle (85,-56);
\fill[wminus] (85,-55) rectangle (88,-56);
\fill[wplus] (88,-55) rectangle (91,-56);
\fill[wminus] (91,-55) rectangle (92,-56);
\fill[wplus] (92,-55) rectangle (101,-56);
\fill[wminus] (101,-55) rectangle (102,-56);
\fill[wplus] (102,-55) rectangle (103,-56);
\fill[wminus] (103,-55) rectangle (105,-56);
\fill[wplus] (105,-55) rectangle (107,-56);
\fill[wminus] (107,-55) rectangle (108,-56);
\fill[wplus] (0,-56) rectangle (3,-57);
\fill[wminus] (3,-56) rectangle (4,-57);
\fill[wplus] (4,-56) rectangle (5,-57);
\fill[wminus] (5,-56) rectangle (8,-57);
\fill[wplus] (8,-56) rectangle (11,-57);
\fill[wminus] (11,-56) rectangle (12,-57);
\fill[wminus] (13,-56) rectangle (15,-57);
\fill[wplus] (15,-56) rectangle (16,-57);
\fill[wminus] (17,-56) rectangle (20,-57);
\fill[wplus] (20,-56) rectangle (21,-57);
\fill[wminus] (21,-56) rectangle (23,-57);
\fill[wplus] (23,-56) rectangle (26,-57);
\fill[wminus] (27,-56) rectangle (29,-57);
\fill[wplus] (29,-56) rectangle (31,-57);
\fill[wminus] (31,-56) rectangle (33,-57);
\fill[wplus] (33,-56) rectangle (35,-57);
\fill[wminus] (35,-56) rectangle (36,-57);
\fill[wplus] (36,-56) rectangle (37,-57);
\fill[wminus] (37,-56) rectangle (38,-57);
\fill[wplus] (38,-56) rectangle (39,-57);
\fill[wminus] (39,-56) rectangle (40,-57);
\fill[wplus] (41,-56) rectangle (43,-57);
\fill[wminus] (43,-56) rectangle (47,-57);
\fill[wplus] (47,-56) rectangle (49,-57);
\fill[wminus] (49,-56) rectangle (50,-57);
\fill[wplus] (50,-56) rectangle (51,-57);
\fill[wminus] (51,-56) rectangle (54,-57);
\fill[wplus] (55,-56) rectangle (56,-57);
\fill[wminus] (56,-56) rectangle (58,-57);
\fill[wplus] (58,-56) rectangle (59,-57);
\fill[wminus] (59,-56) rectangle (62,-57);
\fill[wplus] (62,-56) rectangle (64,-57);
\fill[wplus] (65,-56) rectangle (66,-57);
\fill[wminus] (66,-56) rectangle (67,-57);
\fill[wplus] (67,-56) rectangle (68,-57);
\fill[wminus] (68,-56) rectangle (69,-57);
\fill[wplus] (69,-56) rectangle (70,-57);
\fill[wminus] (70,-56) rectangle (72,-57);
\fill[wplus] (72,-56) rectangle (73,-57);
\fill[wminus] (73,-56) rectangle (74,-57);
\fill[wplus] (74,-56) rectangle (77,-57);
\fill[wminus] (78,-56) rectangle (79,-57);
\fill[wplus] (79,-56) rectangle (82,-57);
\fill[wminus] (82,-56) rectangle (83,-57);
\fill[wplus] (83,-56) rectangle (84,-57);
\fill[wminus] (84,-56) rectangle (87,-57);
\fill[wplus] (87,-56) rectangle (90,-57);
\fill[wminus] (90,-56) rectangle (91,-57);
\fill[wplus] (91,-56) rectangle (100,-57);
\fill[wminus] (100,-56) rectangle (101,-57);
\fill[wplus] (101,-56) rectangle (102,-57);
\fill[wminus] (102,-56) rectangle (104,-57);
\fill[wplus] (104,-56) rectangle (106,-57);
\fill[wminus] (106,-56) rectangle (107,-57);
\fill[wplus] (107,-56) rectangle (108,-57);
\fill[wplus] (0,-57) rectangle (2,-58);
\fill[wminus] (2,-57) rectangle (3,-58);
\fill[wplus] (3,-57) rectangle (4,-58);
\fill[wminus] (4,-57) rectangle (7,-58);
\fill[wplus] (7,-57) rectangle (10,-58);
\fill[wminus] (10,-57) rectangle (11,-58);
\fill[wminus] (12,-57) rectangle (14,-58);
\fill[wplus] (14,-57) rectangle (15,-58);
\fill[wminus] (16,-57) rectangle (19,-58);
\fill[wplus] (19,-57) rectangle (20,-58);
\fill[wminus] (20,-57) rectangle (22,-58);
\fill[wplus] (22,-57) rectangle (25,-58);
\fill[wplus] (26,-57) rectangle (27,-58);
\fill[wminus] (27,-57) rectangle (28,-58);
\fill[wplus] (28,-57) rectangle (30,-58);
\fill[wminus] (30,-57) rectangle (32,-58);
\fill[wplus] (32,-57) rectangle (34,-58);
\fill[wminus] (34,-57) rectangle (35,-58);
\fill[wplus] (35,-57) rectangle (36,-58);
\fill[wminus] (36,-57) rectangle (37,-58);
\fill[wplus] (37,-57) rectangle (38,-58);
\fill[wminus] (38,-57) rectangle (39,-58);
\fill[wplus] (40,-57) rectangle (42,-58);
\fill[wminus] (42,-57) rectangle (46,-58);
\fill[wplus] (46,-57) rectangle (48,-58);
\fill[wminus] (48,-57) rectangle (49,-58);
\fill[wplus] (49,-57) rectangle (50,-58);
\fill[wminus] (50,-57) rectangle (54,-58);
\fill[wplus] (54,-57) rectangle (55,-58);
\fill[wplus] (56,-57) rectangle (57,-58);
\fill[wminus] (57,-57) rectangle (59,-58);
\fill[wplus] (59,-57) rectangle (60,-58);
\fill[wminus] (60,-57) rectangle (63,-58);
\fill[wplus] (63,-57) rectangle (65,-58);
\fill[wplus] (66,-57) rectangle (67,-58);
\fill[wminus] (67,-57) rectangle (68,-58);
\fill[wplus] (68,-57) rectangle (69,-58);
\fill[wminus] (69,-57) rectangle (70,-58);
\fill[wplus] (70,-57) rectangle (71,-58);
\fill[wminus] (71,-57) rectangle (73,-58);
\fill[wplus] (73,-57) rectangle (74,-58);
\fill[wminus] (74,-57) rectangle (75,-58);
\fill[wplus] (75,-57) rectangle (78,-58);
\fill[wminus] (79,-57) rectangle (80,-58);
\fill[wplus] (80,-57) rectangle (81,-58);
\fill[wminus] (81,-57) rectangle (82,-58);
\fill[wplus] (82,-57) rectangle (83,-58);
\fill[wminus] (83,-57) rectangle (86,-58);
\fill[wplus] (86,-57) rectangle (89,-58);
\fill[wminus] (89,-57) rectangle (90,-58);
\fill[wplus] (90,-57) rectangle (99,-58);
\fill[wminus] (99,-57) rectangle (100,-58);
\fill[wplus] (100,-57) rectangle (101,-58);
\fill[wminus] (101,-57) rectangle (103,-58);
\fill[wplus] (103,-57) rectangle (105,-58);
\fill[wminus] (105,-57) rectangle (106,-58);
\fill[wplus] (106,-57) rectangle (108,-58);
\fill[wplus] (0,-58) rectangle (1,-59);
\fill[wminus] (1,-58) rectangle (2,-59);
\fill[wplus] (2,-58) rectangle (3,-59);
\fill[wminus] (3,-58) rectangle (6,-59);
\fill[wplus] (6,-58) rectangle (9,-59);
\fill[wminus] (9,-58) rectangle (10,-59);
\fill[wminus] (11,-58) rectangle (13,-59);
\fill[wplus] (13,-58) rectangle (14,-59);
\fill[wminus] (15,-58) rectangle (18,-59);
\fill[wplus] (18,-58) rectangle (19,-59);
\fill[wminus] (19,-58) rectangle (21,-59);
\fill[wplus] (21,-58) rectangle (24,-59);
\fill[wplus] (25,-58) rectangle (29,-59);
\fill[wminus] (29,-58) rectangle (31,-59);
\fill[wplus] (31,-58) rectangle (33,-59);
\fill[wminus] (33,-58) rectangle (34,-59);
\fill[wplus] (34,-58) rectangle (35,-59);
\fill[wminus] (35,-58) rectangle (36,-59);
\fill[wplus] (36,-58) rectangle (37,-59);
\fill[wminus] (37,-58) rectangle (38,-59);
\fill[wplus] (39,-58) rectangle (41,-59);
\fill[wminus] (41,-58) rectangle (45,-59);
\fill[wplus] (45,-58) rectangle (47,-59);
\fill[wminus] (47,-58) rectangle (48,-59);
\fill[wplus] (48,-58) rectangle (49,-59);
\fill[wminus] (49,-58) rectangle (54,-59);
\fill[wplus] (54,-58) rectangle (56,-59);
\fill[wplus] (57,-58) rectangle (58,-59);
\fill[wminus] (58,-58) rectangle (60,-59);
\fill[wplus] (60,-58) rectangle (61,-59);
\fill[wminus] (61,-58) rectangle (64,-59);
\fill[wplus] (64,-58) rectangle (66,-59);
\fill[wplus] (67,-58) rectangle (68,-59);
\fill[wminus] (68,-58) rectangle (69,-59);
\fill[wplus] (69,-58) rectangle (70,-59);
\fill[wminus] (70,-58) rectangle (71,-59);
\fill[wplus] (71,-58) rectangle (72,-59);
\fill[wminus] (72,-58) rectangle (74,-59);
\fill[wplus] (74,-58) rectangle (75,-59);
\fill[wminus] (75,-58) rectangle (76,-59);
\fill[wplus] (76,-58) rectangle (79,-59);
\fill[wminus] (80,-58) rectangle (81,-59);
\fill[wplus] (81,-58) rectangle (82,-59);
\fill[wminus] (82,-58) rectangle (85,-59);
\fill[wplus] (85,-58) rectangle (88,-59);
\fill[wminus] (88,-58) rectangle (89,-59);
\fill[wplus] (89,-58) rectangle (98,-59);
\fill[wminus] (98,-58) rectangle (99,-59);
\fill[wplus] (99,-58) rectangle (100,-59);
\fill[wminus] (100,-58) rectangle (102,-59);
\fill[wplus] (102,-58) rectangle (104,-59);
\fill[wminus] (104,-58) rectangle (105,-59);
\fill[wplus] (105,-58) rectangle (107,-59);
\fill[wminus] (107,-58) rectangle (108,-59);
\fill[wminus] (0,-59) rectangle (1,-60);
\fill[wplus] (1,-59) rectangle (2,-60);
\fill[wminus] (2,-59) rectangle (5,-60);
\fill[wplus] (5,-59) rectangle (8,-60);
\fill[wminus] (8,-59) rectangle (9,-60);
\fill[wminus] (10,-59) rectangle (12,-60);
\fill[wplus] (12,-59) rectangle (13,-60);
\fill[wminus] (14,-59) rectangle (17,-60);
\fill[wplus] (17,-59) rectangle (18,-60);
\fill[wminus] (18,-59) rectangle (20,-60);
\fill[wplus] (20,-59) rectangle (23,-60);
\fill[wplus] (24,-59) rectangle (28,-60);
\fill[wminus] (28,-59) rectangle (30,-60);
\fill[wplus] (30,-59) rectangle (32,-60);
\fill[wminus] (32,-59) rectangle (33,-60);
\fill[wplus] (33,-59) rectangle (34,-60);
\fill[wminus] (34,-59) rectangle (35,-60);
\fill[wplus] (35,-59) rectangle (36,-60);
\fill[wminus] (36,-59) rectangle (37,-60);
\fill[wplus] (38,-59) rectangle (40,-60);
\fill[wminus] (40,-59) rectangle (44,-60);
\fill[wplus] (44,-59) rectangle (46,-60);
\fill[wminus] (46,-59) rectangle (47,-60);
\fill[wplus] (47,-59) rectangle (48,-60);
\fill[wminus] (48,-59) rectangle (53,-60);
\fill[wplus] (53,-59) rectangle (54,-60);
\fill[wminus] (54,-59) rectangle (55,-60);
\fill[wplus] (55,-59) rectangle (57,-60);
\fill[wplus] (58,-59) rectangle (59,-60);
\fill[wminus] (59,-59) rectangle (61,-60);
\fill[wplus] (61,-59) rectangle (62,-60);
\fill[wminus] (62,-59) rectangle (65,-60);
\fill[wplus] (65,-59) rectangle (67,-60);
\fill[wplus] (68,-59) rectangle (69,-60);
\fill[wminus] (69,-59) rectangle (70,-60);
\fill[wplus] (70,-59) rectangle (71,-60);
\fill[wminus] (71,-59) rectangle (72,-60);
\fill[wplus] (72,-59) rectangle (73,-60);
\fill[wminus] (73,-59) rectangle (75,-60);
\fill[wplus] (75,-59) rectangle (76,-60);
\fill[wminus] (76,-59) rectangle (77,-60);
\fill[wplus] (77,-59) rectangle (80,-60);
\fill[wminus] (81,-59) rectangle (84,-60);
\fill[wplus] (84,-59) rectangle (87,-60);
\fill[wminus] (87,-59) rectangle (88,-60);
\fill[wplus] (88,-59) rectangle (97,-60);
\fill[wminus] (97,-59) rectangle (98,-60);
\fill[wplus] (98,-59) rectangle (99,-60);
\fill[wminus] (99,-59) rectangle (101,-60);
\fill[wplus] (101,-59) rectangle (103,-60);
\fill[wminus] (103,-59) rectangle (104,-60);
\fill[wplus] (104,-59) rectangle (106,-60);
\fill[wminus] (106,-59) rectangle (107,-60);
\fill[wplus] (107,-59) rectangle (108,-60);
\fill[wplus] (0,-60) rectangle (1,-61);
\fill[wminus] (1,-60) rectangle (4,-61);
\fill[wplus] (4,-60) rectangle (7,-61);
\fill[wminus] (7,-60) rectangle (8,-61);
\fill[wminus] (9,-60) rectangle (11,-61);
\fill[wplus] (11,-60) rectangle (12,-61);
\fill[wminus] (13,-60) rectangle (16,-61);
\fill[wplus] (16,-60) rectangle (17,-61);
\fill[wminus] (17,-60) rectangle (19,-61);
\fill[wplus] (19,-60) rectangle (22,-61);
\fill[wplus] (23,-60) rectangle (26,-61);
\fill[wminus] (26,-60) rectangle (29,-61);
\fill[wplus] (29,-60) rectangle (31,-61);
\fill[wminus] (31,-60) rectangle (32,-61);
\fill[wplus] (32,-60) rectangle (33,-61);
\fill[wminus] (33,-60) rectangle (34,-61);
\fill[wplus] (34,-60) rectangle (35,-61);
\fill[wminus] (35,-60) rectangle (36,-61);
\fill[wplus] (37,-60) rectangle (39,-61);
\fill[wminus] (39,-60) rectangle (43,-61);
\fill[wplus] (43,-60) rectangle (45,-61);
\fill[wminus] (45,-60) rectangle (46,-61);
\fill[wplus] (46,-60) rectangle (47,-61);
\fill[wminus] (47,-60) rectangle (52,-61);
\fill[wplus] (52,-60) rectangle (54,-61);
\fill[wminus] (55,-60) rectangle (56,-61);
\fill[wplus] (56,-60) rectangle (58,-61);
\fill[wplus] (59,-60) rectangle (60,-61);
\fill[wminus] (60,-60) rectangle (62,-61);
\fill[wplus] (62,-60) rectangle (63,-61);
\fill[wminus] (63,-60) rectangle (66,-61);
\fill[wplus] (66,-60) rectangle (68,-61);
\fill[wplus] (69,-60) rectangle (70,-61);
\fill[wminus] (70,-60) rectangle (71,-61);
\fill[wplus] (71,-60) rectangle (72,-61);
\fill[wminus] (72,-60) rectangle (73,-61);
\fill[wplus] (73,-60) rectangle (74,-61);
\fill[wminus] (74,-60) rectangle (76,-61);
\fill[wplus] (76,-60) rectangle (77,-61);
\fill[wminus] (77,-60) rectangle (78,-61);
\fill[wplus] (78,-60) rectangle (81,-61);
\fill[wminus] (81,-60) rectangle (83,-61);
\fill[wplus] (83,-60) rectangle (86,-61);
\fill[wminus] (86,-60) rectangle (87,-61);
\fill[wplus] (87,-60) rectangle (96,-61);
\fill[wminus] (96,-60) rectangle (97,-61);
\fill[wplus] (97,-60) rectangle (98,-61);
\fill[wminus] (98,-60) rectangle (100,-61);
\fill[wplus] (100,-60) rectangle (102,-61);
\fill[wminus] (102,-60) rectangle (103,-61);
\fill[wplus] (103,-60) rectangle (105,-61);
\fill[wminus] (105,-60) rectangle (106,-61);
\fill[wplus] (106,-60) rectangle (107,-61);
\fill[wminus] (107,-60) rectangle (108,-61);
\fill[wminus] (0,-61) rectangle (3,-62);
\fill[wplus] (3,-61) rectangle (6,-62);
\fill[wminus] (6,-61) rectangle (7,-62);
\fill[wminus] (8,-61) rectangle (10,-62);
\fill[wplus] (10,-61) rectangle (11,-62);
\fill[wminus] (12,-61) rectangle (15,-62);
\fill[wplus] (15,-61) rectangle (16,-62);
\fill[wminus] (16,-61) rectangle (18,-62);
\fill[wplus] (18,-61) rectangle (21,-62);
\fill[wplus] (22,-61) rectangle (25,-62);
\fill[wminus] (25,-61) rectangle (26,-62);
\fill[wplus] (26,-61) rectangle (27,-62);
\fill[wminus] (27,-61) rectangle (28,-62);
\fill[wplus] (28,-61) rectangle (30,-62);
\fill[wminus] (30,-61) rectangle (31,-62);
\fill[wplus] (31,-61) rectangle (32,-62);
\fill[wminus] (32,-61) rectangle (33,-62);
\fill[wplus] (33,-61) rectangle (34,-62);
\fill[wminus] (34,-61) rectangle (35,-62);
\fill[wplus] (36,-61) rectangle (38,-62);
\fill[wminus] (38,-61) rectangle (42,-62);
\fill[wplus] (42,-61) rectangle (44,-62);
\fill[wminus] (44,-61) rectangle (45,-62);
\fill[wplus] (45,-61) rectangle (46,-62);
\fill[wminus] (46,-61) rectangle (51,-62);
\fill[wplus] (51,-61) rectangle (53,-62);
\fill[wminus] (53,-61) rectangle (54,-62);
\fill[wplus] (54,-61) rectangle (55,-62);
\fill[wminus] (56,-61) rectangle (57,-62);
\fill[wplus] (57,-61) rectangle (59,-62);
\fill[wplus] (60,-61) rectangle (61,-62);
\fill[wminus] (61,-61) rectangle (63,-62);
\fill[wplus] (63,-61) rectangle (64,-62);
\fill[wminus] (64,-61) rectangle (67,-62);
\fill[wplus] (67,-61) rectangle (69,-62);
\fill[wplus] (70,-61) rectangle (71,-62);
\fill[wminus] (71,-61) rectangle (72,-62);
\fill[wplus] (72,-61) rectangle (73,-62);
\fill[wminus] (73,-61) rectangle (74,-62);
\fill[wplus] (74,-61) rectangle (75,-62);
\fill[wminus] (75,-61) rectangle (77,-62);
\fill[wplus] (77,-61) rectangle (78,-62);
\fill[wminus] (78,-61) rectangle (79,-62);
\fill[wplus] (79,-61) rectangle (81,-62);
\fill[wminus] (81,-61) rectangle (82,-62);
\fill[wplus] (82,-61) rectangle (85,-62);
\fill[wminus] (85,-61) rectangle (86,-62);
\fill[wplus] (86,-61) rectangle (95,-62);
\fill[wminus] (95,-61) rectangle (96,-62);
\fill[wplus] (96,-61) rectangle (97,-62);
\fill[wminus] (97,-61) rectangle (99,-62);
\fill[wplus] (99,-61) rectangle (101,-62);
\fill[wminus] (101,-61) rectangle (102,-62);
\fill[wplus] (102,-61) rectangle (104,-62);
\fill[wminus] (104,-61) rectangle (105,-62);
\fill[wplus] (105,-61) rectangle (106,-62);
\fill[wminus] (106,-61) rectangle (108,-62);
\fill[wminus] (0,-62) rectangle (2,-63);
\fill[wplus] (2,-62) rectangle (5,-63);
\fill[wminus] (5,-62) rectangle (6,-63);
\fill[wminus] (7,-62) rectangle (9,-63);
\fill[wplus] (9,-62) rectangle (10,-63);
\fill[wminus] (11,-62) rectangle (14,-63);
\fill[wplus] (14,-62) rectangle (15,-63);
\fill[wminus] (15,-62) rectangle (17,-63);
\fill[wplus] (17,-62) rectangle (20,-63);
\fill[wplus] (21,-62) rectangle (24,-63);
\fill[wminus] (24,-62) rectangle (25,-63);
\fill[wplus] (25,-62) rectangle (26,-63);
\fill[wminus] (26,-62) rectangle (27,-63);
\fill[wplus] (27,-62) rectangle (29,-63);
\fill[wminus] (29,-62) rectangle (30,-63);
\fill[wplus] (30,-62) rectangle (31,-63);
\fill[wminus] (31,-62) rectangle (32,-63);
\fill[wplus] (32,-62) rectangle (33,-63);
\fill[wminus] (33,-62) rectangle (34,-63);
\fill[wplus] (35,-62) rectangle (37,-63);
\fill[wminus] (37,-62) rectangle (41,-63);
\fill[wplus] (41,-62) rectangle (43,-63);
\fill[wminus] (43,-62) rectangle (44,-63);
\fill[wplus] (44,-62) rectangle (45,-63);
\fill[wminus] (45,-62) rectangle (50,-63);
\fill[wplus] (50,-62) rectangle (52,-63);
\fill[wminus] (52,-62) rectangle (54,-63);
\fill[wplus] (54,-62) rectangle (56,-63);
\fill[wminus] (57,-62) rectangle (58,-63);
\fill[wplus] (58,-62) rectangle (60,-63);
\fill[wplus] (61,-62) rectangle (62,-63);
\fill[wminus] (62,-62) rectangle (64,-63);
\fill[wplus] (64,-62) rectangle (65,-63);
\fill[wminus] (65,-62) rectangle (68,-63);
\fill[wplus] (68,-62) rectangle (70,-63);
\fill[wplus] (71,-62) rectangle (72,-63);
\fill[wminus] (72,-62) rectangle (73,-63);
\fill[wplus] (73,-62) rectangle (74,-63);
\fill[wminus] (74,-62) rectangle (75,-63);
\fill[wplus] (75,-62) rectangle (76,-63);
\fill[wminus] (76,-62) rectangle (78,-63);
\fill[wplus] (78,-62) rectangle (79,-63);
\fill[wminus] (79,-62) rectangle (80,-63);
\fill[wplus] (80,-62) rectangle (84,-63);
\fill[wminus] (84,-62) rectangle (85,-63);
\fill[wplus] (85,-62) rectangle (94,-63);
\fill[wminus] (94,-62) rectangle (95,-63);
\fill[wplus] (95,-62) rectangle (96,-63);
\fill[wminus] (96,-62) rectangle (98,-63);
\fill[wplus] (98,-62) rectangle (100,-63);
\fill[wminus] (100,-62) rectangle (101,-63);
\fill[wplus] (101,-62) rectangle (103,-63);
\fill[wminus] (103,-62) rectangle (104,-63);
\fill[wplus] (104,-62) rectangle (105,-63);
\fill[wminus] (105,-62) rectangle (108,-63);
\fill[wminus] (0,-63) rectangle (1,-64);
\fill[wplus] (1,-63) rectangle (4,-64);
\fill[wminus] (4,-63) rectangle (5,-64);
\fill[wminus] (6,-63) rectangle (8,-64);
\fill[wplus] (8,-63) rectangle (9,-64);
\fill[wminus] (10,-63) rectangle (13,-64);
\fill[wplus] (13,-63) rectangle (14,-64);
\fill[wminus] (14,-63) rectangle (16,-64);
\fill[wplus] (16,-63) rectangle (19,-64);
\fill[wplus] (20,-63) rectangle (23,-64);
\fill[wminus] (23,-63) rectangle (24,-64);
\fill[wplus] (24,-63) rectangle (25,-64);
\fill[wminus] (25,-63) rectangle (27,-64);
\fill[wplus] (27,-63) rectangle (28,-64);
\fill[wminus] (28,-63) rectangle (29,-64);
\fill[wplus] (29,-63) rectangle (30,-64);
\fill[wminus] (30,-63) rectangle (31,-64);
\fill[wplus] (31,-63) rectangle (32,-64);
\fill[wminus] (32,-63) rectangle (33,-64);
\fill[wplus] (34,-63) rectangle (36,-64);
\fill[wminus] (36,-63) rectangle (40,-64);
\fill[wplus] (40,-63) rectangle (42,-64);
\fill[wminus] (42,-63) rectangle (43,-64);
\fill[wplus] (43,-63) rectangle (44,-64);
\fill[wminus] (44,-63) rectangle (49,-64);
\fill[wplus] (49,-63) rectangle (51,-64);
\fill[wminus] (51,-63) rectangle (53,-64);
\fill[wplus] (53,-63) rectangle (57,-64);
\fill[wminus] (58,-63) rectangle (59,-64);
\fill[wplus] (59,-63) rectangle (61,-64);
\fill[wplus] (62,-63) rectangle (63,-64);
\fill[wminus] (63,-63) rectangle (65,-64);
\fill[wplus] (65,-63) rectangle (66,-64);
\fill[wminus] (66,-63) rectangle (69,-64);
\fill[wplus] (69,-63) rectangle (71,-64);
\fill[wplus] (72,-63) rectangle (73,-64);
\fill[wminus] (73,-63) rectangle (74,-64);
\fill[wplus] (74,-63) rectangle (75,-64);
\fill[wminus] (75,-63) rectangle (76,-64);
\fill[wplus] (76,-63) rectangle (77,-64);
\fill[wminus] (77,-63) rectangle (79,-64);
\fill[wplus] (79,-63) rectangle (80,-64);
\fill[wminus] (80,-63) rectangle (81,-64);
\fill[wplus] (81,-63) rectangle (83,-64);
\fill[wminus] (83,-63) rectangle (84,-64);
\fill[wplus] (84,-63) rectangle (93,-64);
\fill[wminus] (93,-63) rectangle (94,-64);
\fill[wplus] (94,-63) rectangle (95,-64);
\fill[wminus] (95,-63) rectangle (97,-64);
\fill[wplus] (97,-63) rectangle (99,-64);
\fill[wminus] (99,-63) rectangle (100,-64);
\fill[wplus] (100,-63) rectangle (102,-64);
\fill[wminus] (102,-63) rectangle (103,-64);
\fill[wplus] (103,-63) rectangle (104,-64);
\fill[wminus] (104,-63) rectangle (107,-64);
\fill[wplus] (107,-63) rectangle (108,-64);
\fill[wplus] (0,-64) rectangle (3,-65);
\fill[wminus] (3,-64) rectangle (4,-65);
\fill[wminus] (5,-64) rectangle (7,-65);
\fill[wplus] (7,-64) rectangle (8,-65);
\fill[wminus] (9,-64) rectangle (12,-65);
\fill[wplus] (12,-64) rectangle (13,-65);
\fill[wminus] (13,-64) rectangle (15,-65);
\fill[wplus] (15,-64) rectangle (18,-65);
\fill[wplus] (19,-64) rectangle (22,-65);
\fill[wminus] (22,-64) rectangle (23,-65);
\fill[wplus] (23,-64) rectangle (24,-65);
\fill[wminus] (24,-64) rectangle (28,-65);
\fill[wplus] (28,-64) rectangle (29,-65);
\fill[wminus] (29,-64) rectangle (30,-65);
\fill[wplus] (30,-64) rectangle (31,-65);
\fill[wminus] (31,-64) rectangle (32,-65);
\fill[wplus] (33,-64) rectangle (35,-65);
\fill[wminus] (35,-64) rectangle (39,-65);
\fill[wplus] (39,-64) rectangle (41,-65);
\fill[wminus] (41,-64) rectangle (42,-65);
\fill[wplus] (42,-64) rectangle (43,-65);
\fill[wminus] (43,-64) rectangle (48,-65);
\fill[wplus] (48,-64) rectangle (50,-65);
\fill[wminus] (50,-64) rectangle (52,-65);
\fill[wplus] (52,-64) rectangle (54,-65);
\fill[wminus] (54,-64) rectangle (55,-65);
\fill[wplus] (55,-64) rectangle (58,-65);
\fill[wminus] (59,-64) rectangle (60,-65);
\fill[wplus] (60,-64) rectangle (62,-65);
\fill[wplus] (63,-64) rectangle (64,-65);
\fill[wminus] (64,-64) rectangle (66,-65);
\fill[wplus] (66,-64) rectangle (67,-65);
\fill[wminus] (67,-64) rectangle (70,-65);
\fill[wplus] (70,-64) rectangle (72,-65);
\fill[wplus] (73,-64) rectangle (74,-65);
\fill[wminus] (74,-64) rectangle (75,-65);
\fill[wplus] (75,-64) rectangle (76,-65);
\fill[wminus] (76,-64) rectangle (77,-65);
\fill[wplus] (77,-64) rectangle (78,-65);
\fill[wminus] (78,-64) rectangle (80,-65);
\fill[wplus] (80,-64) rectangle (82,-65);
\fill[wminus] (82,-64) rectangle (83,-65);
\fill[wplus] (83,-64) rectangle (92,-65);
\fill[wminus] (92,-64) rectangle (93,-65);
\fill[wplus] (93,-64) rectangle (94,-65);
\fill[wminus] (94,-64) rectangle (96,-65);
\fill[wplus] (96,-64) rectangle (98,-65);
\fill[wminus] (98,-64) rectangle (99,-65);
\fill[wplus] (99,-64) rectangle (101,-65);
\fill[wminus] (101,-64) rectangle (102,-65);
\fill[wplus] (102,-64) rectangle (103,-65);
\fill[wminus] (103,-64) rectangle (106,-65);
\fill[wplus] (106,-64) rectangle (108,-65);
\fill[wplus] (0,-65) rectangle (2,-66);
\fill[wminus] (2,-65) rectangle (3,-66);
\fill[wminus] (4,-65) rectangle (6,-66);
\fill[wplus] (6,-65) rectangle (7,-66);
\fill[wminus] (8,-65) rectangle (11,-66);
\fill[wplus] (11,-65) rectangle (12,-66);
\fill[wminus] (12,-65) rectangle (14,-66);
\fill[wplus] (14,-65) rectangle (17,-66);
\fill[wplus] (18,-65) rectangle (21,-66);
\fill[wminus] (21,-65) rectangle (22,-66);
\fill[wplus] (22,-65) rectangle (23,-66);
\fill[wminus] (23,-65) rectangle (26,-66);
\fill[wplus] (26,-65) rectangle (28,-66);
\fill[wminus] (28,-65) rectangle (29,-66);
\fill[wplus] (29,-65) rectangle (30,-66);
\fill[wminus] (30,-65) rectangle (31,-66);
\fill[wplus] (32,-65) rectangle (34,-66);
\fill[wminus] (34,-65) rectangle (38,-66);
\fill[wplus] (38,-65) rectangle (40,-66);
\fill[wminus] (40,-65) rectangle (41,-66);
\fill[wplus] (41,-65) rectangle (42,-66);
\fill[wminus] (42,-65) rectangle (47,-66);
\fill[wplus] (47,-65) rectangle (49,-66);
\fill[wminus] (49,-65) rectangle (51,-66);
\fill[wplus] (51,-65) rectangle (53,-66);
\fill[wminus] (53,-65) rectangle (54,-66);
\fill[wplus] (54,-65) rectangle (55,-66);
\fill[wminus] (55,-65) rectangle (56,-66);
\fill[wplus] (56,-65) rectangle (59,-66);
\fill[wminus] (60,-65) rectangle (61,-66);
\fill[wplus] (61,-65) rectangle (63,-66);
\fill[wplus] (64,-65) rectangle (65,-66);
\fill[wminus] (65,-65) rectangle (67,-66);
\fill[wplus] (67,-65) rectangle (68,-66);
\fill[wminus] (68,-65) rectangle (71,-66);
\fill[wplus] (71,-65) rectangle (73,-66);
\fill[wplus] (74,-65) rectangle (75,-66);
\fill[wminus] (75,-65) rectangle (76,-66);
\fill[wplus] (76,-65) rectangle (77,-66);
\fill[wminus] (77,-65) rectangle (78,-66);
\fill[wplus] (78,-65) rectangle (79,-66);
\fill[wminus] (79,-65) rectangle (82,-66);
\fill[wplus] (82,-65) rectangle (91,-66);
\fill[wminus] (91,-65) rectangle (92,-66);
\fill[wplus] (92,-65) rectangle (93,-66);
\fill[wminus] (93,-65) rectangle (95,-66);
\fill[wplus] (95,-65) rectangle (97,-66);
\fill[wminus] (97,-65) rectangle (98,-66);
\fill[wplus] (98,-65) rectangle (100,-66);
\fill[wminus] (100,-65) rectangle (101,-66);
\fill[wplus] (101,-65) rectangle (102,-66);
\fill[wminus] (102,-65) rectangle (105,-66);
\fill[wplus] (105,-65) rectangle (108,-66);
\fill[wplus] (0,-66) rectangle (1,-67);
\fill[wminus] (1,-66) rectangle (2,-67);
\fill[wminus] (3,-66) rectangle (5,-67);
\fill[wplus] (5,-66) rectangle (6,-67);
\fill[wminus] (7,-66) rectangle (10,-67);
\fill[wplus] (10,-66) rectangle (11,-67);
\fill[wminus] (11,-66) rectangle (13,-67);
\fill[wplus] (13,-66) rectangle (16,-67);
\fill[wplus] (17,-66) rectangle (20,-67);
\fill[wminus] (20,-66) rectangle (21,-67);
\fill[wplus] (21,-66) rectangle (22,-67);
\fill[wminus] (22,-66) rectangle (25,-67);
\fill[wplus] (25,-66) rectangle (27,-67);
\fill[wminus] (27,-66) rectangle (28,-67);
\fill[wplus] (28,-66) rectangle (29,-67);
\fill[wminus] (29,-66) rectangle (30,-67);
\fill[wplus] (31,-66) rectangle (33,-67);
\fill[wminus] (33,-66) rectangle (37,-67);
\fill[wplus] (37,-66) rectangle (39,-67);
\fill[wminus] (39,-66) rectangle (40,-67);
\fill[wplus] (40,-66) rectangle (41,-67);
\fill[wminus] (41,-66) rectangle (46,-67);
\fill[wplus] (46,-66) rectangle (48,-67);
\fill[wminus] (48,-66) rectangle (50,-67);
\fill[wplus] (50,-66) rectangle (52,-67);
\fill[wminus] (52,-66) rectangle (53,-67);
\fill[wplus] (53,-66) rectangle (54,-67);
\fill[wminus] (54,-66) rectangle (55,-67);
\fill[wplus] (55,-66) rectangle (56,-67);
\fill[wminus] (56,-66) rectangle (57,-67);
\fill[wplus] (57,-66) rectangle (60,-67);
\fill[wminus] (61,-66) rectangle (62,-67);
\fill[wplus] (62,-66) rectangle (64,-67);
\fill[wplus] (65,-66) rectangle (66,-67);
\fill[wminus] (66,-66) rectangle (68,-67);
\fill[wplus] (68,-66) rectangle (69,-67);
\fill[wminus] (69,-66) rectangle (72,-67);
\fill[wplus] (72,-66) rectangle (74,-67);
\fill[wplus] (75,-66) rectangle (76,-67);
\fill[wminus] (76,-66) rectangle (77,-67);
\fill[wplus] (77,-66) rectangle (78,-67);
\fill[wminus] (78,-66) rectangle (79,-67);
\fill[wplus] (79,-66) rectangle (80,-67);
\fill[wminus] (80,-66) rectangle (81,-67);
\fill[wplus] (81,-66) rectangle (90,-67);
\fill[wminus] (90,-66) rectangle (91,-67);
\fill[wplus] (91,-66) rectangle (92,-67);
\fill[wminus] (92,-66) rectangle (94,-67);
\fill[wplus] (94,-66) rectangle (96,-67);
\fill[wminus] (96,-66) rectangle (97,-67);
\fill[wplus] (97,-66) rectangle (99,-67);
\fill[wminus] (99,-66) rectangle (100,-67);
\fill[wplus] (100,-66) rectangle (101,-67);
\fill[wminus] (101,-66) rectangle (104,-67);
\fill[wplus] (104,-66) rectangle (107,-67);
\fill[wminus] (107,-66) rectangle (108,-67);
\fill[wminus] (0,-67) rectangle (1,-68);
\fill[wminus] (2,-67) rectangle (4,-68);
\fill[wplus] (4,-67) rectangle (5,-68);
\fill[wminus] (6,-67) rectangle (9,-68);
\fill[wplus] (9,-67) rectangle (10,-68);
\fill[wminus] (10,-67) rectangle (12,-68);
\fill[wplus] (12,-67) rectangle (15,-68);
\fill[wplus] (16,-67) rectangle (19,-68);
\fill[wminus] (19,-67) rectangle (20,-68);
\fill[wplus] (20,-67) rectangle (21,-68);
\fill[wminus] (21,-67) rectangle (24,-68);
\fill[wplus] (24,-67) rectangle (28,-68);
\fill[wminus] (28,-67) rectangle (29,-68);
\fill[wplus] (30,-67) rectangle (32,-68);
\fill[wminus] (32,-67) rectangle (36,-68);
\fill[wplus] (36,-67) rectangle (38,-68);
\fill[wminus] (38,-67) rectangle (39,-68);
\fill[wplus] (39,-67) rectangle (40,-68);
\fill[wminus] (40,-67) rectangle (45,-68);
\fill[wplus] (45,-67) rectangle (47,-68);
\fill[wminus] (47,-67) rectangle (49,-68);
\fill[wplus] (49,-67) rectangle (51,-68);
\fill[wminus] (51,-67) rectangle (52,-68);
\fill[wplus] (52,-67) rectangle (53,-68);
\fill[wminus] (53,-67) rectangle (56,-68);
\fill[wplus] (56,-67) rectangle (57,-68);
\fill[wminus] (57,-67) rectangle (58,-68);
\fill[wplus] (58,-67) rectangle (61,-68);
\fill[wminus] (62,-67) rectangle (63,-68);
\fill[wplus] (63,-67) rectangle (65,-68);
\fill[wplus] (66,-67) rectangle (67,-68);
\fill[wminus] (67,-67) rectangle (69,-68);
\fill[wplus] (69,-67) rectangle (70,-68);
\fill[wminus] (70,-67) rectangle (73,-68);
\fill[wplus] (73,-67) rectangle (75,-68);
\fill[wplus] (76,-67) rectangle (77,-68);
\fill[wminus] (77,-67) rectangle (78,-68);
\fill[wplus] (78,-67) rectangle (79,-68);
\fill[wminus] (79,-67) rectangle (80,-68);
\fill[wplus] (80,-67) rectangle (89,-68);
\fill[wminus] (89,-67) rectangle (90,-68);
\fill[wplus] (90,-67) rectangle (91,-68);
\fill[wminus] (91,-67) rectangle (93,-68);
\fill[wplus] (93,-67) rectangle (95,-68);
\fill[wminus] (95,-67) rectangle (96,-68);
\fill[wplus] (96,-67) rectangle (98,-68);
\fill[wminus] (98,-67) rectangle (99,-68);
\fill[wplus] (99,-67) rectangle (100,-68);
\fill[wminus] (100,-67) rectangle (103,-68);
\fill[wplus] (103,-67) rectangle (106,-68);
\fill[wminus] (106,-67) rectangle (107,-68);
\fill[wplus] (107,-67) rectangle (108,-68);
\fill[wminus] (1,-68) rectangle (3,-69);
\fill[wplus] (3,-68) rectangle (4,-69);
\fill[wminus] (5,-68) rectangle (8,-69);
\fill[wplus] (8,-68) rectangle (9,-69);
\fill[wminus] (9,-68) rectangle (11,-69);
\fill[wplus] (11,-68) rectangle (14,-69);
\fill[wplus] (15,-68) rectangle (18,-69);
\fill[wminus] (18,-68) rectangle (19,-69);
\fill[wplus] (19,-68) rectangle (20,-69);
\fill[wminus] (20,-68) rectangle (23,-69);
\fill[wplus] (23,-68) rectangle (26,-69);
\fill[wminus] (26,-68) rectangle (28,-69);
\fill[wplus] (29,-68) rectangle (31,-69);
\fill[wminus] (31,-68) rectangle (35,-69);
\fill[wplus] (35,-68) rectangle (37,-69);
\fill[wminus] (37,-68) rectangle (38,-69);
\fill[wplus] (38,-68) rectangle (39,-69);
\fill[wminus] (39,-68) rectangle (44,-69);
\fill[wplus] (44,-68) rectangle (46,-69);
\fill[wminus] (46,-68) rectangle (48,-69);
\fill[wplus] (48,-68) rectangle (50,-69);
\fill[wminus] (50,-68) rectangle (51,-69);
\fill[wplus] (51,-68) rectangle (52,-69);
\fill[wminus] (52,-68) rectangle (53,-69);
\fill[wplus] (53,-68) rectangle (55,-69);
\fill[wminus] (55,-68) rectangle (57,-69);
\fill[wplus] (57,-68) rectangle (58,-69);
\fill[wminus] (58,-68) rectangle (59,-69);
\fill[wplus] (59,-68) rectangle (62,-69);
\fill[wminus] (63,-68) rectangle (64,-69);
\fill[wplus] (64,-68) rectangle (66,-69);
\fill[wplus] (67,-68) rectangle (68,-69);
\fill[wminus] (68,-68) rectangle (70,-69);
\fill[wplus] (70,-68) rectangle (71,-69);
\fill[wminus] (71,-68) rectangle (74,-69);
\fill[wplus] (74,-68) rectangle (76,-69);
\fill[wplus] (77,-68) rectangle (78,-69);
\fill[wminus] (78,-68) rectangle (79,-69);
\fill[wplus] (79,-68) rectangle (80,-69);
\fill[wminus] (80,-68) rectangle (81,-69);
\fill[wplus] (81,-68) rectangle (88,-69);
\fill[wminus] (88,-68) rectangle (89,-69);
\fill[wplus] (89,-68) rectangle (90,-69);
\fill[wminus] (90,-68) rectangle (92,-69);
\fill[wplus] (92,-68) rectangle (94,-69);
\fill[wminus] (94,-68) rectangle (95,-69);
\fill[wplus] (95,-68) rectangle (97,-69);
\fill[wminus] (97,-68) rectangle (98,-69);
\fill[wplus] (98,-68) rectangle (99,-69);
\fill[wminus] (99,-68) rectangle (102,-69);
\fill[wplus] (102,-68) rectangle (105,-69);
\fill[wminus] (105,-68) rectangle (106,-69);
\fill[wplus] (106,-68) rectangle (108,-69);
\fill[wminus] (0,-69) rectangle (2,-70);
\fill[wplus] (2,-69) rectangle (3,-70);
\fill[wminus] (4,-69) rectangle (7,-70);
\fill[wplus] (7,-69) rectangle (8,-70);
\fill[wminus] (8,-69) rectangle (10,-70);
\fill[wplus] (10,-69) rectangle (13,-70);
\fill[wplus] (14,-69) rectangle (17,-70);
\fill[wminus] (17,-69) rectangle (18,-70);
\fill[wplus] (18,-69) rectangle (19,-70);
\fill[wminus] (19,-69) rectangle (22,-70);
\fill[wplus] (22,-69) rectangle (25,-70);
\fill[wminus] (25,-69) rectangle (26,-70);
\fill[wplus] (28,-69) rectangle (30,-70);
\fill[wminus] (30,-69) rectangle (34,-70);
\fill[wplus] (34,-69) rectangle (36,-70);
\fill[wminus] (36,-69) rectangle (37,-70);
\fill[wplus] (37,-69) rectangle (38,-70);
\fill[wminus] (38,-69) rectangle (43,-70);
\fill[wplus] (43,-69) rectangle (45,-70);
\fill[wminus] (45,-69) rectangle (47,-70);
\fill[wplus] (47,-69) rectangle (49,-70);
\fill[wminus] (49,-69) rectangle (50,-70);
\fill[wplus] (50,-69) rectangle (51,-70);
\fill[wminus] (51,-69) rectangle (52,-70);
\fill[wplus] (52,-69) rectangle (53,-70);
\fill[wminus] (53,-69) rectangle (55,-70);
\fill[wplus] (55,-69) rectangle (56,-70);
\fill[wminus] (56,-69) rectangle (58,-70);
\fill[wplus] (58,-69) rectangle (59,-70);
\fill[wminus] (59,-69) rectangle (60,-70);
\fill[wplus] (60,-69) rectangle (63,-70);
\fill[wminus] (64,-69) rectangle (65,-70);
\fill[wplus] (65,-69) rectangle (67,-70);
\fill[wplus] (68,-69) rectangle (69,-70);
\fill[wminus] (69,-69) rectangle (71,-70);
\fill[wplus] (71,-69) rectangle (72,-70);
\fill[wminus] (72,-69) rectangle (75,-70);
\fill[wplus] (75,-69) rectangle (77,-70);
\fill[wplus] (78,-69) rectangle (79,-70);
\fill[wminus] (79,-69) rectangle (80,-70);
\fill[wplus] (80,-69) rectangle (87,-70);
\fill[wminus] (87,-69) rectangle (88,-70);
\fill[wplus] (88,-69) rectangle (89,-70);
\fill[wminus] (89,-69) rectangle (91,-70);
\fill[wplus] (91,-69) rectangle (93,-70);
\fill[wminus] (93,-69) rectangle (94,-70);
\fill[wplus] (94,-69) rectangle (96,-70);
\fill[wminus] (96,-69) rectangle (97,-70);
\fill[wplus] (97,-69) rectangle (98,-70);
\fill[wminus] (98,-69) rectangle (101,-70);
\fill[wplus] (101,-69) rectangle (104,-70);
\fill[wminus] (104,-69) rectangle (105,-70);
\fill[wplus] (105,-69) rectangle (108,-70);
\fill[wminus] (0,-70) rectangle (1,-71);
\fill[wplus] (1,-70) rectangle (2,-71);
\fill[wminus] (3,-70) rectangle (6,-71);
\fill[wplus] (6,-70) rectangle (7,-71);
\fill[wminus] (7,-70) rectangle (9,-71);
\fill[wplus] (9,-70) rectangle (12,-71);
\fill[wplus] (13,-70) rectangle (16,-71);
\fill[wminus] (16,-70) rectangle (17,-71);
\fill[wplus] (17,-70) rectangle (18,-71);
\fill[wminus] (18,-70) rectangle (21,-71);
\fill[wplus] (21,-70) rectangle (24,-71);
\fill[wminus] (24,-70) rectangle (25,-71);
\fill[wminus] (26,-70) rectangle (27,-71);
\fill[wplus] (27,-70) rectangle (29,-71);
\fill[wminus] (29,-70) rectangle (33,-71);
\fill[wplus] (33,-70) rectangle (35,-71);
\fill[wminus] (35,-70) rectangle (36,-71);
\fill[wplus] (36,-70) rectangle (37,-71);
\fill[wminus] (37,-70) rectangle (42,-71);
\fill[wplus] (42,-70) rectangle (44,-71);
\fill[wminus] (44,-70) rectangle (46,-71);
\fill[wplus] (46,-70) rectangle (48,-71);
\fill[wminus] (48,-70) rectangle (49,-71);
\fill[wplus] (49,-70) rectangle (50,-71);
\fill[wminus] (50,-70) rectangle (51,-71);
\fill[wplus] (51,-70) rectangle (52,-71);
\fill[wminus] (52,-70) rectangle (53,-71);
\fill[wplus] (54,-70) rectangle (55,-71);
\fill[wminus] (55,-70) rectangle (56,-71);
\fill[wplus] (56,-70) rectangle (57,-71);
\fill[wminus] (57,-70) rectangle (59,-71);
\fill[wplus] (59,-70) rectangle (60,-71);
\fill[wminus] (60,-70) rectangle (61,-71);
\fill[wplus] (61,-70) rectangle (64,-71);
\fill[wminus] (65,-70) rectangle (66,-71);
\fill[wplus] (66,-70) rectangle (68,-71);
\fill[wplus] (69,-70) rectangle (70,-71);
\fill[wminus] (70,-70) rectangle (72,-71);
\fill[wplus] (72,-70) rectangle (73,-71);
\fill[wminus] (73,-70) rectangle (76,-71);
\fill[wplus] (76,-70) rectangle (78,-71);
\fill[wplus] (79,-70) rectangle (80,-71);
\fill[wminus] (80,-70) rectangle (81,-71);
\fill[wplus] (81,-70) rectangle (86,-71);
\fill[wminus] (86,-70) rectangle (87,-71);
\fill[wplus] (87,-70) rectangle (88,-71);
\fill[wminus] (88,-70) rectangle (90,-71);
\fill[wplus] (90,-70) rectangle (92,-71);
\fill[wminus] (92,-70) rectangle (93,-71);
\fill[wplus] (93,-70) rectangle (95,-71);
\fill[wminus] (95,-70) rectangle (96,-71);
\fill[wplus] (96,-70) rectangle (97,-71);
\fill[wminus] (97,-70) rectangle (100,-71);
\fill[wplus] (100,-70) rectangle (103,-71);
\fill[wminus] (103,-70) rectangle (104,-71);
\fill[wplus] (104,-70) rectangle (108,-71);
\fill[wplus] (0,-71) rectangle (1,-72);
\fill[wminus] (2,-71) rectangle (5,-72);
\fill[wplus] (5,-71) rectangle (6,-72);
\fill[wminus] (6,-71) rectangle (8,-72);
\fill[wplus] (8,-71) rectangle (11,-72);
\fill[wplus] (12,-71) rectangle (15,-72);
\fill[wminus] (15,-71) rectangle (16,-72);
\fill[wplus] (16,-71) rectangle (17,-72);
\fill[wminus] (17,-71) rectangle (20,-72);
\fill[wplus] (20,-71) rectangle (23,-72);
\fill[wminus] (23,-71) rectangle (24,-72);
\fill[wminus] (25,-71) rectangle (27,-72);
\fill[wplus] (27,-71) rectangle (28,-72);
\fill[wminus] (28,-71) rectangle (32,-72);
\fill[wplus] (32,-71) rectangle (34,-72);
\fill[wminus] (34,-71) rectangle (35,-72);
\fill[wplus] (35,-71) rectangle (36,-72);
\fill[wminus] (36,-71) rectangle (41,-72);
\fill[wplus] (41,-71) rectangle (43,-72);
\fill[wminus] (43,-71) rectangle (45,-72);
\fill[wplus] (45,-71) rectangle (47,-72);
\fill[wminus] (47,-71) rectangle (48,-72);
\fill[wplus] (48,-71) rectangle (49,-72);
\fill[wminus] (49,-71) rectangle (50,-72);
\fill[wplus] (50,-71) rectangle (51,-72);
\fill[wminus] (51,-71) rectangle (52,-72);
\fill[wplus] (53,-71) rectangle (54,-72);
\fill[wminus] (54,-71) rectangle (55,-72);
\fill[wplus] (55,-71) rectangle (56,-72);
\fill[wminus] (56,-71) rectangle (57,-72);
\fill[wplus] (57,-71) rectangle (58,-72);
\fill[wminus] (58,-71) rectangle (60,-72);
\fill[wplus] (60,-71) rectangle (61,-72);
\fill[wminus] (61,-71) rectangle (62,-72);
\fill[wplus] (62,-71) rectangle (65,-72);
\fill[wminus] (66,-71) rectangle (67,-72);
\fill[wplus] (67,-71) rectangle (69,-72);
\fill[wplus] (70,-71) rectangle (71,-72);
\fill[wminus] (71,-71) rectangle (73,-72);
\fill[wplus] (73,-71) rectangle (74,-72);
\fill[wminus] (74,-71) rectangle (77,-72);
\fill[wplus] (77,-71) rectangle (79,-72);
\fill[wplus] (80,-71) rectangle (85,-72);
\fill[wminus] (85,-71) rectangle (86,-72);
\fill[wplus] (86,-71) rectangle (87,-72);
\fill[wminus] (87,-71) rectangle (89,-72);
\fill[wplus] (89,-71) rectangle (91,-72);
\fill[wminus] (91,-71) rectangle (92,-72);
\fill[wplus] (92,-71) rectangle (94,-72);
\fill[wminus] (94,-71) rectangle (95,-72);
\fill[wplus] (95,-71) rectangle (96,-72);
\fill[wminus] (96,-71) rectangle (99,-72);
\fill[wplus] (99,-71) rectangle (102,-72);
\fill[wminus] (102,-71) rectangle (103,-72);
\fill[wplus] (103,-71) rectangle (108,-72);
\fill[wminus] (1,-72) rectangle (4,-73);
\fill[wplus] (4,-72) rectangle (5,-73);
\fill[wminus] (5,-72) rectangle (7,-73);
\fill[wplus] (7,-72) rectangle (10,-73);
\fill[wplus] (11,-72) rectangle (14,-73);
\fill[wminus] (14,-72) rectangle (15,-73);
\fill[wplus] (15,-72) rectangle (16,-73);
\fill[wminus] (16,-72) rectangle (19,-73);
\fill[wplus] (19,-72) rectangle (22,-73);
\fill[wminus] (22,-72) rectangle (23,-73);
\fill[wminus] (24,-72) rectangle (26,-73);
\fill[wplus] (26,-72) rectangle (27,-73);
\fill[wminus] (27,-72) rectangle (31,-73);
\fill[wplus] (31,-72) rectangle (33,-73);
\fill[wminus] (33,-72) rectangle (34,-73);
\fill[wplus] (34,-72) rectangle (35,-73);
\fill[wminus] (35,-72) rectangle (40,-73);
\fill[wplus] (40,-72) rectangle (42,-73);
\fill[wminus] (42,-72) rectangle (44,-73);
\fill[wplus] (44,-72) rectangle (46,-73);
\fill[wminus] (46,-72) rectangle (47,-73);
\fill[wplus] (47,-72) rectangle (48,-73);
\fill[wminus] (48,-72) rectangle (49,-73);
\fill[wplus] (49,-72) rectangle (50,-73);
\fill[wminus] (50,-72) rectangle (51,-73);
\fill[wplus] (52,-72) rectangle (55,-73);
\fill[wminus] (55,-72) rectangle (56,-73);
\fill[wplus] (56,-72) rectangle (57,-73);
\fill[wminus] (57,-72) rectangle (58,-73);
\fill[wplus] (58,-72) rectangle (59,-73);
\fill[wminus] (59,-72) rectangle (61,-73);
\fill[wplus] (61,-72) rectangle (62,-73);
\fill[wminus] (62,-72) rectangle (63,-73);
\fill[wplus] (63,-72) rectangle (66,-73);
\fill[wminus] (67,-72) rectangle (68,-73);
\fill[wplus] (68,-72) rectangle (70,-73);
\fill[wplus] (71,-72) rectangle (72,-73);
\fill[wminus] (72,-72) rectangle (74,-73);
\fill[wplus] (74,-72) rectangle (75,-73);
\fill[wminus] (75,-72) rectangle (78,-73);
\fill[wplus] (78,-72) rectangle (80,-73);
\fill[wplus] (81,-72) rectangle (84,-73);
\fill[wminus] (84,-72) rectangle (85,-73);
\fill[wplus] (85,-72) rectangle (86,-73);
\fill[wminus] (86,-72) rectangle (88,-73);
\fill[wplus] (88,-72) rectangle (90,-73);
\fill[wminus] (90,-72) rectangle (91,-73);
\fill[wplus] (91,-72) rectangle (93,-73);
\fill[wminus] (93,-72) rectangle (94,-73);
\fill[wplus] (94,-72) rectangle (95,-73);
\fill[wminus] (95,-72) rectangle (98,-73);
\fill[wplus] (98,-72) rectangle (101,-73);
\fill[wminus] (101,-72) rectangle (102,-73);
\fill[wplus] (102,-72) rectangle (108,-73);
\fill[wminus] (0,-73) rectangle (3,-74);
\fill[wplus] (3,-73) rectangle (4,-74);
\fill[wminus] (4,-73) rectangle (6,-74);
\fill[wplus] (6,-73) rectangle (9,-74);
\fill[wplus] (10,-73) rectangle (13,-74);
\fill[wminus] (13,-73) rectangle (14,-74);
\fill[wplus] (14,-73) rectangle (15,-74);
\fill[wminus] (15,-73) rectangle (18,-74);
\fill[wplus] (18,-73) rectangle (21,-74);
\fill[wminus] (21,-73) rectangle (22,-74);
\fill[wminus] (23,-73) rectangle (25,-74);
\fill[wplus] (25,-73) rectangle (26,-74);
\fill[wminus] (27,-73) rectangle (30,-74);
\fill[wplus] (30,-73) rectangle (32,-74);
\fill[wminus] (32,-73) rectangle (33,-74);
\fill[wplus] (33,-73) rectangle (34,-74);
\fill[wminus] (34,-73) rectangle (39,-74);
\fill[wplus] (39,-73) rectangle (41,-74);
\fill[wminus] (41,-73) rectangle (43,-74);
\fill[wplus] (43,-73) rectangle (45,-74);
\fill[wminus] (45,-73) rectangle (46,-74);
\fill[wplus] (46,-73) rectangle (47,-74);
\fill[wminus] (47,-73) rectangle (48,-74);
\fill[wplus] (48,-73) rectangle (49,-74);
\fill[wminus] (49,-73) rectangle (50,-74);
\fill[wplus] (51,-73) rectangle (53,-74);
\fill[wminus] (53,-73) rectangle (54,-74);
\fill[wplus] (55,-73) rectangle (56,-74);
\fill[wminus] (56,-73) rectangle (57,-74);
\fill[wplus] (57,-73) rectangle (58,-74);
\fill[wminus] (58,-73) rectangle (59,-74);
\fill[wplus] (59,-73) rectangle (60,-74);
\fill[wminus] (60,-73) rectangle (62,-74);
\fill[wplus] (62,-73) rectangle (63,-74);
\fill[wminus] (63,-73) rectangle (64,-74);
\fill[wplus] (64,-73) rectangle (67,-74);
\fill[wminus] (68,-73) rectangle (69,-74);
\fill[wplus] (69,-73) rectangle (71,-74);
\fill[wplus] (72,-73) rectangle (73,-74);
\fill[wminus] (73,-73) rectangle (75,-74);
\fill[wplus] (75,-73) rectangle (76,-74);
\fill[wminus] (76,-73) rectangle (79,-74);
\fill[wplus] (79,-73) rectangle (83,-74);
\fill[wminus] (83,-73) rectangle (84,-74);
\fill[wplus] (84,-73) rectangle (85,-74);
\fill[wminus] (85,-73) rectangle (87,-74);
\fill[wplus] (87,-73) rectangle (89,-74);
\fill[wminus] (89,-73) rectangle (90,-74);
\fill[wplus] (90,-73) rectangle (92,-74);
\fill[wminus] (92,-73) rectangle (93,-74);
\fill[wplus] (93,-73) rectangle (94,-74);
\fill[wminus] (94,-73) rectangle (97,-74);
\fill[wplus] (97,-73) rectangle (100,-74);
\fill[wminus] (100,-73) rectangle (101,-74);
\fill[wplus] (101,-73) rectangle (108,-74);
\fill[wminus] (0,-74) rectangle (2,-75);
\fill[wplus] (2,-74) rectangle (3,-75);
\fill[wminus] (3,-74) rectangle (5,-75);
\fill[wplus] (5,-74) rectangle (8,-75);
\fill[wplus] (9,-74) rectangle (12,-75);
\fill[wminus] (12,-74) rectangle (13,-75);
\fill[wplus] (13,-74) rectangle (14,-75);
\fill[wminus] (14,-74) rectangle (17,-75);
\fill[wplus] (17,-74) rectangle (20,-75);
\fill[wminus] (20,-74) rectangle (21,-75);
\fill[wminus] (22,-74) rectangle (24,-75);
\fill[wplus] (24,-74) rectangle (25,-75);
\fill[wminus] (26,-74) rectangle (29,-75);
\fill[wplus] (29,-74) rectangle (31,-75);
\fill[wminus] (31,-74) rectangle (32,-75);
\fill[wplus] (32,-74) rectangle (33,-75);
\fill[wminus] (33,-74) rectangle (38,-75);
\fill[wplus] (38,-74) rectangle (40,-75);
\fill[wminus] (40,-74) rectangle (42,-75);
\fill[wplus] (42,-74) rectangle (44,-75);
\fill[wminus] (44,-74) rectangle (45,-75);
\fill[wplus] (45,-74) rectangle (46,-75);
\fill[wminus] (46,-74) rectangle (47,-75);
\fill[wplus] (47,-74) rectangle (48,-75);
\fill[wminus] (48,-74) rectangle (49,-75);
\fill[wplus] (50,-74) rectangle (52,-75);
\fill[wminus] (52,-74) rectangle (54,-75);
\fill[wplus] (54,-74) rectangle (55,-75);
\fill[wplus] (56,-74) rectangle (57,-75);
\fill[wminus] (57,-74) rectangle (58,-75);
\fill[wplus] (58,-74) rectangle (59,-75);
\fill[wminus] (59,-74) rectangle (60,-75);
\fill[wplus] (60,-74) rectangle (61,-75);
\fill[wminus] (61,-74) rectangle (63,-75);
\fill[wplus] (63,-74) rectangle (64,-75);
\fill[wminus] (64,-74) rectangle (65,-75);
\fill[wplus] (65,-74) rectangle (68,-75);
\fill[wminus] (69,-74) rectangle (70,-75);
\fill[wplus] (70,-74) rectangle (72,-75);
\fill[wplus] (73,-74) rectangle (74,-75);
\fill[wminus] (74,-74) rectangle (76,-75);
\fill[wplus] (76,-74) rectangle (77,-75);
\fill[wminus] (77,-74) rectangle (80,-75);
\fill[wplus] (80,-74) rectangle (82,-75);
\fill[wminus] (82,-74) rectangle (83,-75);
\fill[wplus] (83,-74) rectangle (84,-75);
\fill[wminus] (84,-74) rectangle (86,-75);
\fill[wplus] (86,-74) rectangle (88,-75);
\fill[wminus] (88,-74) rectangle (89,-75);
\fill[wplus] (89,-74) rectangle (91,-75);
\fill[wminus] (91,-74) rectangle (92,-75);
\fill[wplus] (92,-74) rectangle (93,-75);
\fill[wminus] (93,-74) rectangle (96,-75);
\fill[wplus] (96,-74) rectangle (99,-75);
\fill[wminus] (99,-74) rectangle (100,-75);
\fill[wplus] (100,-74) rectangle (108,-75);
\fill[wminus] (0,-75) rectangle (1,-76);
\fill[wplus] (1,-75) rectangle (2,-76);
\fill[wminus] (2,-75) rectangle (4,-76);
\fill[wplus] (4,-75) rectangle (7,-76);
\fill[wplus] (8,-75) rectangle (11,-76);
\fill[wminus] (11,-75) rectangle (12,-76);
\fill[wplus] (12,-75) rectangle (13,-76);
\fill[wminus] (13,-75) rectangle (16,-76);
\fill[wplus] (16,-75) rectangle (19,-76);
\fill[wminus] (19,-75) rectangle (20,-76);
\fill[wminus] (21,-75) rectangle (23,-76);
\fill[wplus] (23,-75) rectangle (24,-76);
\fill[wminus] (25,-75) rectangle (28,-76);
\fill[wplus] (28,-75) rectangle (30,-76);
\fill[wminus] (30,-75) rectangle (31,-76);
\fill[wplus] (31,-75) rectangle (32,-76);
\fill[wminus] (32,-75) rectangle (37,-76);
\fill[wplus] (37,-75) rectangle (39,-76);
\fill[wminus] (39,-75) rectangle (41,-76);
\fill[wplus] (41,-75) rectangle (43,-76);
\fill[wminus] (43,-75) rectangle (44,-76);
\fill[wplus] (44,-75) rectangle (45,-76);
\fill[wminus] (45,-75) rectangle (46,-76);
\fill[wplus] (46,-75) rectangle (47,-76);
\fill[wminus] (47,-75) rectangle (48,-76);
\fill[wplus] (49,-75) rectangle (51,-76);
\fill[wminus] (51,-75) rectangle (54,-76);
\fill[wplus] (54,-75) rectangle (56,-76);
\fill[wplus] (57,-75) rectangle (58,-76);
\fill[wminus] (58,-75) rectangle (59,-76);
\fill[wplus] (59,-75) rectangle (60,-76);
\fill[wminus] (60,-75) rectangle (61,-76);
\fill[wplus] (61,-75) rectangle (62,-76);
\fill[wminus] (62,-75) rectangle (64,-76);
\fill[wplus] (64,-75) rectangle (65,-76);
\fill[wminus] (65,-75) rectangle (66,-76);
\fill[wplus] (66,-75) rectangle (69,-76);
\fill[wminus] (70,-75) rectangle (71,-76);
\fill[wplus] (71,-75) rectangle (73,-76);
\fill[wplus] (74,-75) rectangle (75,-76);
\fill[wminus] (75,-75) rectangle (77,-76);
\fill[wplus] (77,-75) rectangle (78,-76);
\fill[wminus] (78,-75) rectangle (82,-76);
\fill[wplus] (82,-75) rectangle (83,-76);
\fill[wminus] (83,-75) rectangle (85,-76);
\fill[wplus] (85,-75) rectangle (87,-76);
\fill[wminus] (87,-75) rectangle (88,-76);
\fill[wplus] (88,-75) rectangle (90,-76);
\fill[wminus] (90,-75) rectangle (91,-76);
\fill[wplus] (91,-75) rectangle (92,-76);
\fill[wminus] (92,-75) rectangle (95,-76);
\fill[wplus] (95,-75) rectangle (98,-76);
\fill[wminus] (98,-75) rectangle (99,-76);
\fill[wplus] (99,-75) rectangle (108,-76);
\fill[wplus] (0,-76) rectangle (1,-77);
\fill[wminus] (1,-76) rectangle (3,-77);
\fill[wplus] (3,-76) rectangle (6,-77);
\fill[wplus] (7,-76) rectangle (10,-77);
\fill[wminus] (10,-76) rectangle (11,-77);
\fill[wplus] (11,-76) rectangle (12,-77);
\fill[wminus] (12,-76) rectangle (15,-77);
\fill[wplus] (15,-76) rectangle (18,-77);
\fill[wminus] (18,-76) rectangle (19,-77);
\fill[wminus] (20,-76) rectangle (22,-77);
\fill[wplus] (22,-76) rectangle (23,-77);
\fill[wminus] (24,-76) rectangle (27,-77);
\fill[wplus] (27,-76) rectangle (29,-77);
\fill[wminus] (29,-76) rectangle (30,-77);
\fill[wplus] (30,-76) rectangle (31,-77);
\fill[wminus] (31,-76) rectangle (36,-77);
\fill[wplus] (36,-76) rectangle (38,-77);
\fill[wminus] (38,-76) rectangle (40,-77);
\fill[wplus] (40,-76) rectangle (42,-77);
\fill[wminus] (42,-76) rectangle (43,-77);
\fill[wplus] (43,-76) rectangle (44,-77);
\fill[wminus] (44,-76) rectangle (45,-77);
\fill[wplus] (45,-76) rectangle (46,-77);
\fill[wminus] (46,-76) rectangle (47,-77);
\fill[wplus] (48,-76) rectangle (50,-77);
\fill[wminus] (50,-76) rectangle (55,-77);
\fill[wplus] (55,-76) rectangle (57,-77);
\fill[wplus] (58,-76) rectangle (59,-77);
\fill[wminus] (59,-76) rectangle (60,-77);
\fill[wplus] (60,-76) rectangle (61,-77);
\fill[wminus] (61,-76) rectangle (62,-77);
\fill[wplus] (62,-76) rectangle (63,-77);
\fill[wminus] (63,-76) rectangle (65,-77);
\fill[wplus] (65,-76) rectangle (66,-77);
\fill[wminus] (66,-76) rectangle (67,-77);
\fill[wplus] (67,-76) rectangle (70,-77);
\fill[wminus] (71,-76) rectangle (72,-77);
\fill[wplus] (72,-76) rectangle (74,-77);
\fill[wplus] (75,-76) rectangle (76,-77);
\fill[wminus] (76,-76) rectangle (78,-77);
\fill[wplus] (78,-76) rectangle (79,-77);
\fill[wminus] (79,-76) rectangle (81,-77);
\fill[wplus] (81,-76) rectangle (82,-77);
\fill[wminus] (82,-76) rectangle (84,-77);
\fill[wplus] (84,-76) rectangle (86,-77);
\fill[wminus] (86,-76) rectangle (87,-77);
\fill[wplus] (87,-76) rectangle (89,-77);
\fill[wminus] (89,-76) rectangle (90,-77);
\fill[wplus] (90,-76) rectangle (91,-77);
\fill[wminus] (91,-76) rectangle (94,-77);
\fill[wplus] (94,-76) rectangle (97,-77);
\fill[wminus] (97,-76) rectangle (98,-77);
\fill[wplus] (98,-76) rectangle (107,-77);
\fill[wminus] (107,-76) rectangle (108,-77);
\fill[wminus] (0,-77) rectangle (2,-78);
\fill[wplus] (2,-77) rectangle (5,-78);
\fill[wplus] (6,-77) rectangle (9,-78);
\fill[wminus] (9,-77) rectangle (10,-78);
\fill[wplus] (10,-77) rectangle (11,-78);
\fill[wminus] (11,-77) rectangle (14,-78);
\fill[wplus] (14,-77) rectangle (17,-78);
\fill[wminus] (17,-77) rectangle (18,-78);
\fill[wminus] (19,-77) rectangle (21,-78);
\fill[wplus] (21,-77) rectangle (22,-78);
\fill[wminus] (23,-77) rectangle (26,-78);
\fill[wplus] (26,-77) rectangle (28,-78);
\fill[wminus] (28,-77) rectangle (29,-78);
\fill[wplus] (29,-77) rectangle (30,-78);
\fill[wminus] (30,-77) rectangle (35,-78);
\fill[wplus] (35,-77) rectangle (37,-78);
\fill[wminus] (37,-77) rectangle (39,-78);
\fill[wplus] (39,-77) rectangle (41,-78);
\fill[wminus] (41,-77) rectangle (42,-78);
\fill[wplus] (42,-77) rectangle (43,-78);
\fill[wminus] (43,-77) rectangle (44,-78);
\fill[wplus] (44,-77) rectangle (45,-78);
\fill[wminus] (45,-77) rectangle (46,-78);
\fill[wplus] (47,-77) rectangle (49,-78);
\fill[wminus] (49,-77) rectangle (53,-78);
\fill[wplus] (53,-77) rectangle (54,-78);
\fill[wminus] (54,-77) rectangle (56,-78);
\fill[wplus] (56,-77) rectangle (58,-78);
\fill[wplus] (59,-77) rectangle (60,-78);
\fill[wminus] (60,-77) rectangle (61,-78);
\fill[wplus] (61,-77) rectangle (62,-78);
\fill[wminus] (62,-77) rectangle (63,-78);
\fill[wplus] (63,-77) rectangle (64,-78);
\fill[wminus] (64,-77) rectangle (66,-78);
\fill[wplus] (66,-77) rectangle (67,-78);
\fill[wminus] (67,-77) rectangle (68,-78);
\fill[wplus] (68,-77) rectangle (71,-78);
\fill[wminus] (72,-77) rectangle (73,-78);
\fill[wplus] (73,-77) rectangle (75,-78);
\fill[wplus] (76,-77) rectangle (77,-78);
\fill[wminus] (77,-77) rectangle (79,-78);
\fill[wplus] (79,-77) rectangle (80,-78);
\fill[wminus] (80,-77) rectangle (83,-78);
\fill[wplus] (83,-77) rectangle (85,-78);
\fill[wminus] (85,-77) rectangle (86,-78);
\fill[wplus] (86,-77) rectangle (88,-78);
\fill[wminus] (88,-77) rectangle (89,-78);
\fill[wplus] (89,-77) rectangle (90,-78);
\fill[wminus] (90,-77) rectangle (93,-78);
\fill[wplus] (93,-77) rectangle (96,-78);
\fill[wminus] (96,-77) rectangle (97,-78);
\fill[wplus] (97,-77) rectangle (106,-78);
\fill[wminus] (106,-77) rectangle (107,-78);
\fill[wplus] (107,-77) rectangle (108,-78);
\fill[wminus] (0,-78) rectangle (1,-79);
\fill[wplus] (1,-78) rectangle (4,-79);
\fill[wplus] (5,-78) rectangle (8,-79);
\fill[wminus] (8,-78) rectangle (9,-79);
\fill[wplus] (9,-78) rectangle (10,-79);
\fill[wminus] (10,-78) rectangle (13,-79);
\fill[wplus] (13,-78) rectangle (16,-79);
\fill[wminus] (16,-78) rectangle (17,-79);
\fill[wminus] (18,-78) rectangle (20,-79);
\fill[wplus] (20,-78) rectangle (21,-79);
\fill[wminus] (22,-78) rectangle (25,-79);
\fill[wplus] (25,-78) rectangle (26,-79);
\fill[wminus] (26,-78) rectangle (28,-79);
\fill[wplus] (28,-78) rectangle (29,-79);
\fill[wminus] (29,-78) rectangle (34,-79);
\fill[wplus] (34,-78) rectangle (36,-79);
\fill[wminus] (36,-78) rectangle (38,-79);
\fill[wplus] (38,-78) rectangle (40,-79);
\fill[wminus] (40,-78) rectangle (41,-79);
\fill[wplus] (41,-78) rectangle (42,-79);
\fill[wminus] (42,-78) rectangle (43,-79);
\fill[wplus] (43,-78) rectangle (44,-79);
\fill[wminus] (44,-78) rectangle (45,-79);
\fill[wplus] (46,-78) rectangle (48,-79);
\fill[wminus] (48,-78) rectangle (52,-79);
\fill[wplus] (52,-78) rectangle (54,-79);
\fill[wminus] (54,-78) rectangle (57,-79);
\fill[wplus] (57,-78) rectangle (59,-79);
\fill[wplus] (60,-78) rectangle (61,-79);
\fill[wminus] (61,-78) rectangle (62,-79);
\fill[wplus] (62,-78) rectangle (63,-79);
\fill[wminus] (63,-78) rectangle (64,-79);
\fill[wplus] (64,-78) rectangle (65,-79);
\fill[wminus] (65,-78) rectangle (67,-79);
\fill[wplus] (67,-78) rectangle (68,-79);
\fill[wminus] (68,-78) rectangle (69,-79);
\fill[wplus] (69,-78) rectangle (72,-79);
\fill[wminus] (73,-78) rectangle (74,-79);
\fill[wplus] (74,-78) rectangle (76,-79);
\fill[wplus] (77,-78) rectangle (78,-79);
\fill[wminus] (78,-78) rectangle (80,-79);
\fill[wplus] (80,-78) rectangle (81,-79);
\fill[wminus] (81,-78) rectangle (82,-79);
\fill[wplus] (82,-78) rectangle (84,-79);
\fill[wminus] (84,-78) rectangle (85,-79);
\fill[wplus] (85,-78) rectangle (87,-79);
\fill[wminus] (87,-78) rectangle (88,-79);
\fill[wplus] (88,-78) rectangle (89,-79);
\fill[wminus] (89,-78) rectangle (92,-79);
\fill[wplus] (92,-78) rectangle (95,-79);
\fill[wminus] (95,-78) rectangle (96,-79);
\fill[wplus] (96,-78) rectangle (105,-79);
\fill[wminus] (105,-78) rectangle (106,-79);
\fill[wplus] (106,-78) rectangle (107,-79);
\fill[wminus] (107,-78) rectangle (108,-79);
\fill[wplus] (0,-79) rectangle (3,-80);
\fill[wplus] (4,-79) rectangle (7,-80);
\fill[wminus] (7,-79) rectangle (8,-80);
\fill[wplus] (8,-79) rectangle (9,-80);
\fill[wminus] (9,-79) rectangle (12,-80);
\fill[wplus] (12,-79) rectangle (15,-80);
\fill[wminus] (15,-79) rectangle (16,-80);
\fill[wminus] (17,-79) rectangle (19,-80);
\fill[wplus] (19,-79) rectangle (20,-80);
\fill[wminus] (21,-79) rectangle (24,-80);
\fill[wplus] (24,-79) rectangle (25,-80);
\fill[wminus] (25,-79) rectangle (27,-80);
\fill[wplus] (27,-79) rectangle (28,-80);
\fill[wminus] (28,-79) rectangle (33,-80);
\fill[wplus] (33,-79) rectangle (35,-80);
\fill[wminus] (35,-79) rectangle (37,-80);
\fill[wplus] (37,-79) rectangle (39,-80);
\fill[wminus] (39,-79) rectangle (40,-80);
\fill[wplus] (40,-79) rectangle (41,-80);
\fill[wminus] (41,-79) rectangle (42,-80);
\fill[wplus] (42,-79) rectangle (43,-80);
\fill[wminus] (43,-79) rectangle (44,-80);
\fill[wplus] (45,-79) rectangle (47,-80);
\fill[wminus] (47,-79) rectangle (51,-80);
\fill[wplus] (51,-79) rectangle (53,-80);
\fill[wminus] (53,-79) rectangle (54,-80);
\fill[wplus] (54,-79) rectangle (55,-80);
\fill[wminus] (55,-79) rectangle (58,-80);
\fill[wplus] (58,-79) rectangle (60,-80);
\fill[wplus] (61,-79) rectangle (62,-80);
\fill[wminus] (62,-79) rectangle (63,-80);
\fill[wplus] (63,-79) rectangle (64,-80);
\fill[wminus] (64,-79) rectangle (65,-80);
\fill[wplus] (65,-79) rectangle (66,-80);
\fill[wminus] (66,-79) rectangle (68,-80);
\fill[wplus] (68,-79) rectangle (69,-80);
\fill[wminus] (69,-79) rectangle (70,-80);
\fill[wplus] (70,-79) rectangle (73,-80);
\fill[wminus] (74,-79) rectangle (75,-80);
\fill[wplus] (75,-79) rectangle (77,-80);
\fill[wplus] (78,-79) rectangle (79,-80);
\fill[wminus] (79,-79) rectangle (81,-80);
\fill[wplus] (81,-79) rectangle (83,-80);
\fill[wminus] (83,-79) rectangle (84,-80);
\fill[wplus] (84,-79) rectangle (86,-80);
\fill[wminus] (86,-79) rectangle (87,-80);
\fill[wplus] (87,-79) rectangle (88,-80);
\fill[wminus] (88,-79) rectangle (91,-80);
\fill[wplus] (91,-79) rectangle (94,-80);
\fill[wminus] (94,-79) rectangle (95,-80);
\fill[wplus] (95,-79) rectangle (104,-80);
\fill[wminus] (104,-79) rectangle (105,-80);
\fill[wplus] (105,-79) rectangle (106,-80);
\fill[wminus] (106,-79) rectangle (108,-80);
\fill[wplus] (0,-80) rectangle (2,-81);
\fill[wplus] (3,-80) rectangle (6,-81);
\fill[wminus] (6,-80) rectangle (7,-81);
\fill[wplus] (7,-80) rectangle (8,-81);
\fill[wminus] (8,-80) rectangle (11,-81);
\fill[wplus] (11,-80) rectangle (14,-81);
\fill[wminus] (14,-80) rectangle (15,-81);
\fill[wminus] (16,-80) rectangle (18,-81);
\fill[wplus] (18,-80) rectangle (19,-81);
\fill[wminus] (20,-80) rectangle (23,-81);
\fill[wplus] (23,-80) rectangle (24,-81);
\fill[wminus] (24,-80) rectangle (26,-81);
\fill[wplus] (26,-80) rectangle (27,-81);
\fill[wminus] (27,-80) rectangle (32,-81);
\fill[wplus] (32,-80) rectangle (34,-81);
\fill[wminus] (34,-80) rectangle (36,-81);
\fill[wplus] (36,-80) rectangle (38,-81);
\fill[wminus] (38,-80) rectangle (39,-81);
\fill[wplus] (39,-80) rectangle (40,-81);
\fill[wminus] (40,-80) rectangle (41,-81);
\fill[wplus] (41,-80) rectangle (42,-81);
\fill[wminus] (42,-80) rectangle (43,-81);
\fill[wplus] (44,-80) rectangle (46,-81);
\fill[wminus] (46,-80) rectangle (50,-81);
\fill[wplus] (50,-80) rectangle (52,-81);
\fill[wminus] (52,-80) rectangle (53,-81);
\fill[wplus] (53,-80) rectangle (54,-81);
\fill[wminus] (54,-80) rectangle (55,-81);
\fill[wplus] (55,-80) rectangle (56,-81);
\fill[wminus] (56,-80) rectangle (59,-81);
\fill[wplus] (59,-80) rectangle (61,-81);
\fill[wplus] (62,-80) rectangle (63,-81);
\fill[wminus] (63,-80) rectangle (64,-81);
\fill[wplus] (64,-80) rectangle (65,-81);
\fill[wminus] (65,-80) rectangle (66,-81);
\fill[wplus] (66,-80) rectangle (67,-81);
\fill[wminus] (67,-80) rectangle (69,-81);
\fill[wplus] (69,-80) rectangle (70,-81);
\fill[wminus] (70,-80) rectangle (71,-81);
\fill[wplus] (71,-80) rectangle (74,-81);
\fill[wminus] (75,-80) rectangle (76,-81);
\fill[wplus] (76,-80) rectangle (78,-81);
\fill[wplus] (79,-80) rectangle (80,-81);
\fill[wminus] (80,-80) rectangle (81,-81);
\fill[wplus] (81,-80) rectangle (82,-81);
\fill[wminus] (82,-80) rectangle (83,-81);
\fill[wplus] (83,-80) rectangle (85,-81);
\fill[wminus] (85,-80) rectangle (86,-81);
\fill[wplus] (86,-80) rectangle (87,-81);
\fill[wminus] (87,-80) rectangle (90,-81);
\fill[wplus] (90,-80) rectangle (93,-81);
\fill[wminus] (93,-80) rectangle (94,-81);
\fill[wplus] (94,-80) rectangle (103,-81);
\fill[wminus] (103,-80) rectangle (104,-81);
\fill[wplus] (104,-80) rectangle (105,-81);
\fill[wminus] (105,-80) rectangle (107,-81);
\fill[wplus] (107,-80) rectangle (108,-81);
\fill[wplus] (0,-81) rectangle (1,-82);
\fill[wminus] (1,-81) rectangle (2,-82);
\fill[wplus] (2,-81) rectangle (4,-82);
\fill[wminus] (4,-81) rectangle (8,-82);
\fill[wplus] (8,-81) rectangle (10,-82);
\fill[wminus] (11,-81) rectangle (12,-82);
\fill[wplus] (12,-81) rectangle (13,-82);
\fill[wminus] (13,-81) rectangle (14,-82);
\fill[wplus] (14,-81) rectangle (15,-82);
\fill[wminus] (15,-81) rectangle (16,-82);
\fill[wplus] (16,-81) rectangle (18,-82);
\fill[wminus] (18,-81) rectangle (20,-82);
\fill[wplus] (20,-81) rectangle (22,-82);
\fill[wminus] (22,-81) rectangle (28,-82);
\fill[wplus] (28,-81) rectangle (30,-82);
\fill[wminus] (30,-81) rectangle (31,-82);
\fill[wplus] (31,-81) rectangle (34,-82);
\fill[wminus] (35,-81) rectangle (36,-82);
\fill[wplus] (36,-81) rectangle (38,-82);
\fill[wplus] (39,-81) rectangle (40,-82);
\fill[wminus] (40,-81) rectangle (43,-82);
\fill[wplus] (43,-81) rectangle (46,-82);
\fill[wminus] (46,-81) rectangle (47,-82);
\fill[wplus] (47,-81) rectangle (48,-82);
\fill[wminus] (48,-81) rectangle (51,-82);
\fill[wminus] (52,-81) rectangle (54,-82);
\fill[wplus] (54,-81) rectangle (55,-82);
\fill[wminus] (55,-81) rectangle (57,-82);
\fill[wplus] (57,-81) rectangle (58,-82);
\fill[wminus] (58,-81) rectangle (59,-82);
\fill[wplus] (59,-81) rectangle (62,-82);
\fill[wminus] (62,-81) rectangle (65,-82);
\fill[wplus] (65,-81) rectangle (66,-82);
\fill[wminus] (66,-81) rectangle (75,-82);
\fill[wplus] (75,-81) rectangle (76,-82);
\fill[wminus] (76,-81) rectangle (77,-82);
\fill[wplus] (77,-81) rectangle (79,-82);
\fill[wminus] (79,-81) rectangle (83,-82);
\fill[wplus] (83,-81) rectangle (84,-82);
\fill[wminus] (84,-81) rectangle (87,-82);
\fill[wplus] (87,-81) rectangle (89,-82);
\fill[wplus] (90,-81) rectangle (91,-82);
\fill[wminus] (91,-81) rectangle (92,-82);
\fill[wplus] (92,-81) rectangle (93,-82);
\fill[wminus] (93,-81) rectangle (94,-82);
\fill[wplus] (94,-81) rectangle (95,-82);
\fill[wminus] (95,-81) rectangle (97,-82);
\fill[wplus] (97,-81) rectangle (98,-82);
\fill[wminus] (98,-81) rectangle (99,-82);
\fill[wplus] (99,-81) rectangle (102,-82);
\fill[wminus] (103,-81) rectangle (104,-82);
\fill[wplus] (104,-81) rectangle (106,-82);
\fill[wplus] (107,-81) rectangle (108,-82);
\fill[wminus] (0,-82) rectangle (1,-83);
\fill[wplus] (1,-82) rectangle (3,-83);
\fill[wminus] (3,-82) rectangle (7,-83);
\fill[wplus] (7,-82) rectangle (9,-83);
\fill[wminus] (10,-82) rectangle (11,-83);
\fill[wplus] (11,-82) rectangle (12,-83);
\fill[wminus] (12,-82) rectangle (13,-83);
\fill[wplus] (13,-82) rectangle (14,-83);
\fill[wminus] (14,-82) rectangle (15,-83);
\fill[wplus] (15,-82) rectangle (17,-83);
\fill[wminus] (17,-82) rectangle (19,-83);
\fill[wplus] (19,-82) rectangle (21,-83);
\fill[wminus] (21,-82) rectangle (26,-83);
\fill[wplus] (26,-82) rectangle (29,-83);
\fill[wminus] (29,-82) rectangle (30,-83);
\fill[wplus] (30,-82) rectangle (33,-83);
\fill[wminus] (34,-82) rectangle (35,-83);
\fill[wplus] (35,-82) rectangle (37,-83);
\fill[wplus] (38,-82) rectangle (39,-83);
\fill[wminus] (39,-82) rectangle (42,-83);
\fill[wplus] (42,-82) rectangle (45,-83);
\fill[wminus] (45,-82) rectangle (46,-83);
\fill[wplus] (46,-82) rectangle (47,-83);
\fill[wminus] (47,-82) rectangle (50,-83);
\fill[wminus] (51,-82) rectangle (56,-83);
\fill[wplus] (56,-82) rectangle (57,-83);
\fill[wminus] (57,-82) rectangle (58,-83);
\fill[wplus] (58,-82) rectangle (61,-83);
\fill[wminus] (61,-82) rectangle (64,-83);
\fill[wplus] (64,-82) rectangle (65,-83);
\fill[wminus] (65,-82) rectangle (74,-83);
\fill[wplus] (74,-82) rectangle (75,-83);
\fill[wminus] (75,-82) rectangle (76,-83);
\fill[wplus] (76,-82) rectangle (78,-83);
\fill[wminus] (78,-82) rectangle (80,-83);
\fill[wplus] (80,-82) rectangle (82,-83);
\fill[wminus] (82,-82) rectangle (84,-83);
\fill[wplus] (84,-82) rectangle (85,-83);
\fill[wminus] (85,-82) rectangle (88,-83);
\fill[wplus] (88,-82) rectangle (90,-83);
\fill[wplus] (91,-82) rectangle (92,-83);
\fill[wminus] (92,-82) rectangle (93,-83);
\fill[wplus] (93,-82) rectangle (94,-83);
\fill[wminus] (94,-82) rectangle (95,-83);
\fill[wplus] (95,-82) rectangle (96,-83);
\fill[wminus] (96,-82) rectangle (98,-83);
\fill[wplus] (98,-82) rectangle (99,-83);
\fill[wminus] (99,-82) rectangle (100,-83);
\fill[wplus] (100,-82) rectangle (103,-83);
\fill[wminus] (104,-82) rectangle (105,-83);
\fill[wplus] (105,-82) rectangle (107,-83);
\fill[wplus] (0,-83) rectangle (2,-84);
\fill[wminus] (2,-83) rectangle (6,-84);
\fill[wplus] (6,-83) rectangle (8,-84);
\fill[wminus] (9,-83) rectangle (10,-84);
\fill[wplus] (10,-83) rectangle (11,-84);
\fill[wminus] (11,-83) rectangle (12,-84);
\fill[wplus] (12,-83) rectangle (13,-84);
\fill[wminus] (13,-83) rectangle (14,-84);
\fill[wplus] (14,-83) rectangle (16,-84);
\fill[wminus] (16,-83) rectangle (18,-84);
\fill[wplus] (18,-83) rectangle (20,-84);
\fill[wminus] (20,-83) rectangle (25,-84);
\fill[wplus] (25,-83) rectangle (26,-84);
\fill[wminus] (26,-83) rectangle (27,-84);
\fill[wplus] (27,-83) rectangle (28,-84);
\fill[wminus] (28,-83) rectangle (29,-84);
\fill[wplus] (29,-83) rectangle (32,-84);
\fill[wminus] (33,-83) rectangle (34,-84);
\fill[wplus] (34,-83) rectangle (36,-84);
\fill[wplus] (37,-83) rectangle (38,-84);
\fill[wminus] (38,-83) rectangle (41,-84);
\fill[wplus] (41,-83) rectangle (44,-84);
\fill[wminus] (44,-83) rectangle (45,-84);
\fill[wplus] (45,-83) rectangle (46,-84);
\fill[wminus] (46,-83) rectangle (49,-84);
\fill[wminus] (50,-83) rectangle (53,-84);
\fill[wplus] (53,-83) rectangle (54,-84);
\fill[wminus] (54,-83) rectangle (55,-84);
\fill[wplus] (55,-83) rectangle (56,-84);
\fill[wminus] (56,-83) rectangle (57,-84);
\fill[wplus] (57,-83) rectangle (60,-84);
\fill[wminus] (60,-83) rectangle (63,-84);
\fill[wplus] (63,-83) rectangle (64,-84);
\fill[wminus] (64,-83) rectangle (73,-84);
\fill[wplus] (73,-83) rectangle (74,-84);
\fill[wminus] (74,-83) rectangle (75,-84);
\fill[wplus] (75,-83) rectangle (77,-84);
\fill[wminus] (77,-83) rectangle (79,-84);
\fill[wplus] (79,-83) rectangle (80,-84);
\fill[wminus] (80,-83) rectangle (81,-84);
\fill[wplus] (82,-83) rectangle (83,-84);
\fill[wminus] (83,-83) rectangle (85,-84);
\fill[wplus] (85,-83) rectangle (86,-84);
\fill[wminus] (86,-83) rectangle (89,-84);
\fill[wplus] (89,-83) rectangle (91,-84);
\fill[wplus] (92,-83) rectangle (93,-84);
\fill[wminus] (93,-83) rectangle (94,-84);
\fill[wplus] (94,-83) rectangle (95,-84);
\fill[wminus] (95,-83) rectangle (96,-84);
\fill[wplus] (96,-83) rectangle (97,-84);
\fill[wminus] (97,-83) rectangle (99,-84);
\fill[wplus] (99,-83) rectangle (100,-84);
\fill[wminus] (100,-83) rectangle (101,-84);
\fill[wplus] (101,-83) rectangle (104,-84);
\fill[wminus] (105,-83) rectangle (106,-84);
\fill[wplus] (106,-83) rectangle (108,-84);
\fill[wplus] (0,-84) rectangle (1,-85);
\fill[wminus] (1,-84) rectangle (5,-85);
\fill[wplus] (5,-84) rectangle (7,-85);
\fill[wminus] (8,-84) rectangle (9,-85);
\fill[wplus] (9,-84) rectangle (10,-85);
\fill[wminus] (10,-84) rectangle (11,-85);
\fill[wplus] (11,-84) rectangle (12,-85);
\fill[wminus] (12,-84) rectangle (13,-85);
\fill[wplus] (13,-84) rectangle (15,-85);
\fill[wminus] (15,-84) rectangle (17,-85);
\fill[wplus] (17,-84) rectangle (19,-85);
\fill[wminus] (19,-84) rectangle (24,-85);
\fill[wplus] (24,-84) rectangle (25,-85);
\fill[wminus] (25,-84) rectangle (26,-85);
\fill[wplus] (26,-84) rectangle (27,-85);
\fill[wminus] (27,-84) rectangle (28,-85);
\fill[wplus] (28,-84) rectangle (31,-85);
\fill[wminus] (32,-84) rectangle (33,-85);
\fill[wplus] (33,-84) rectangle (35,-85);
\fill[wplus] (36,-84) rectangle (37,-85);
\fill[wminus] (37,-84) rectangle (40,-85);
\fill[wplus] (40,-84) rectangle (43,-85);
\fill[wminus] (43,-84) rectangle (44,-85);
\fill[wplus] (44,-84) rectangle (45,-85);
\fill[wminus] (45,-84) rectangle (48,-85);
\fill[wminus] (49,-84) rectangle (52,-85);
\fill[wplus] (52,-84) rectangle (55,-85);
\fill[wminus] (55,-84) rectangle (56,-85);
\fill[wplus] (56,-84) rectangle (59,-85);
\fill[wminus] (59,-84) rectangle (62,-85);
\fill[wplus] (62,-84) rectangle (63,-85);
\fill[wminus] (63,-84) rectangle (72,-85);
\fill[wplus] (72,-84) rectangle (73,-85);
\fill[wminus] (73,-84) rectangle (74,-85);
\fill[wplus] (74,-84) rectangle (76,-85);
\fill[wminus] (76,-84) rectangle (78,-85);
\fill[wplus] (78,-84) rectangle (79,-85);
\fill[wminus] (79,-84) rectangle (81,-85);
\fill[wplus] (81,-84) rectangle (82,-85);
\fill[wplus] (83,-84) rectangle (84,-85);
\fill[wminus] (84,-84) rectangle (86,-85);
\fill[wplus] (86,-84) rectangle (87,-85);
\fill[wminus] (87,-84) rectangle (90,-85);
\fill[wplus] (90,-84) rectangle (92,-85);
\fill[wplus] (93,-84) rectangle (94,-85);
\fill[wminus] (94,-84) rectangle (95,-85);
\fill[wplus] (95,-84) rectangle (96,-85);
\fill[wminus] (96,-84) rectangle (97,-85);
\fill[wplus] (97,-84) rectangle (98,-85);
\fill[wminus] (98,-84) rectangle (100,-85);
\fill[wplus] (100,-84) rectangle (101,-85);
\fill[wminus] (101,-84) rectangle (102,-85);
\fill[wplus] (102,-84) rectangle (105,-85);
\fill[wminus] (106,-84) rectangle (107,-85);
\fill[wplus] (107,-84) rectangle (108,-85);
\fill[wminus] (0,-85) rectangle (4,-86);
\fill[wplus] (4,-85) rectangle (6,-86);
\fill[wminus] (7,-85) rectangle (8,-86);
\fill[wplus] (8,-85) rectangle (9,-86);
\fill[wminus] (9,-85) rectangle (10,-86);
\fill[wplus] (10,-85) rectangle (11,-86);
\fill[wminus] (11,-85) rectangle (12,-86);
\fill[wplus] (12,-85) rectangle (14,-86);
\fill[wminus] (14,-85) rectangle (16,-86);
\fill[wplus] (16,-85) rectangle (18,-86);
\fill[wminus] (18,-85) rectangle (23,-86);
\fill[wplus] (23,-85) rectangle (24,-86);
\fill[wminus] (24,-85) rectangle (25,-86);
\fill[wplus] (25,-85) rectangle (30,-86);
\fill[wminus] (31,-85) rectangle (32,-86);
\fill[wplus] (32,-85) rectangle (34,-86);
\fill[wplus] (35,-85) rectangle (36,-86);
\fill[wminus] (36,-85) rectangle (39,-86);
\fill[wplus] (39,-85) rectangle (42,-86);
\fill[wminus] (42,-85) rectangle (43,-86);
\fill[wplus] (43,-85) rectangle (44,-86);
\fill[wminus] (44,-85) rectangle (47,-86);
\fill[wminus] (48,-85) rectangle (51,-86);
\fill[wplus] (51,-85) rectangle (53,-86);
\fill[wminus] (53,-85) rectangle (55,-86);
\fill[wplus] (55,-85) rectangle (58,-86);
\fill[wminus] (58,-85) rectangle (61,-86);
\fill[wplus] (61,-85) rectangle (62,-86);
\fill[wminus] (62,-85) rectangle (71,-86);
\fill[wplus] (71,-85) rectangle (72,-86);
\fill[wminus] (72,-85) rectangle (73,-86);
\fill[wplus] (73,-85) rectangle (75,-86);
\fill[wminus] (75,-85) rectangle (77,-86);
\fill[wplus] (77,-85) rectangle (78,-86);
\fill[wminus] (78,-85) rectangle (80,-86);
\fill[wplus] (80,-85) rectangle (83,-86);
\fill[wplus] (84,-85) rectangle (85,-86);
\fill[wminus] (85,-85) rectangle (87,-86);
\fill[wplus] (87,-85) rectangle (88,-86);
\fill[wminus] (88,-85) rectangle (91,-86);
\fill[wplus] (91,-85) rectangle (93,-86);
\fill[wplus] (94,-85) rectangle (95,-86);
\fill[wminus] (95,-85) rectangle (96,-86);
\fill[wplus] (96,-85) rectangle (97,-86);
\fill[wminus] (97,-85) rectangle (98,-86);
\fill[wplus] (98,-85) rectangle (99,-86);
\fill[wminus] (99,-85) rectangle (101,-86);
\fill[wplus] (101,-85) rectangle (102,-86);
\fill[wminus] (102,-85) rectangle (103,-86);
\fill[wplus] (103,-85) rectangle (106,-86);
\fill[wminus] (107,-85) rectangle (108,-86);
\fill[wminus] (0,-86) rectangle (3,-87);
\fill[wplus] (3,-86) rectangle (5,-87);
\fill[wminus] (6,-86) rectangle (7,-87);
\fill[wplus] (7,-86) rectangle (8,-87);
\fill[wminus] (8,-86) rectangle (9,-87);
\fill[wplus] (9,-86) rectangle (10,-87);
\fill[wminus] (10,-86) rectangle (11,-87);
\fill[wplus] (11,-86) rectangle (13,-87);
\fill[wminus] (13,-86) rectangle (15,-87);
\fill[wplus] (15,-86) rectangle (17,-87);
\fill[wminus] (17,-86) rectangle (22,-87);
\fill[wplus] (22,-86) rectangle (23,-87);
\fill[wminus] (23,-86) rectangle (24,-87);
\fill[wplus] (24,-86) rectangle (26,-87);
\fill[wminus] (26,-86) rectangle (27,-87);
\fill[wplus] (27,-86) rectangle (29,-87);
\fill[wminus] (30,-86) rectangle (31,-87);
\fill[wplus] (31,-86) rectangle (33,-87);
\fill[wplus] (34,-86) rectangle (35,-87);
\fill[wminus] (35,-86) rectangle (38,-87);
\fill[wplus] (38,-86) rectangle (41,-87);
\fill[wminus] (41,-86) rectangle (42,-87);
\fill[wplus] (42,-86) rectangle (43,-87);
\fill[wminus] (43,-86) rectangle (46,-87);
\fill[wminus] (47,-86) rectangle (50,-87);
\fill[wplus] (50,-86) rectangle (52,-87);
\fill[wminus] (52,-86) rectangle (53,-87);
\fill[wplus] (53,-86) rectangle (57,-87);
\fill[wminus] (57,-86) rectangle (60,-87);
\fill[wplus] (60,-86) rectangle (61,-87);
\fill[wminus] (61,-86) rectangle (70,-87);
\fill[wplus] (70,-86) rectangle (71,-87);
\fill[wminus] (71,-86) rectangle (72,-87);
\fill[wplus] (72,-86) rectangle (74,-87);
\fill[wminus] (74,-86) rectangle (76,-87);
\fill[wplus] (76,-86) rectangle (77,-87);
\fill[wminus] (77,-86) rectangle (79,-87);
\fill[wplus] (79,-86) rectangle (80,-87);
\fill[wminus] (80,-86) rectangle (82,-87);
\fill[wplus] (82,-86) rectangle (84,-87);
\fill[wplus] (85,-86) rectangle (86,-87);
\fill[wminus] (86,-86) rectangle (88,-87);
\fill[wplus] (88,-86) rectangle (89,-87);
\fill[wminus] (89,-86) rectangle (92,-87);
\fill[wplus] (92,-86) rectangle (94,-87);
\fill[wplus] (95,-86) rectangle (96,-87);
\fill[wminus] (96,-86) rectangle (97,-87);
\fill[wplus] (97,-86) rectangle (98,-87);
\fill[wminus] (98,-86) rectangle (99,-87);
\fill[wplus] (99,-86) rectangle (100,-87);
\fill[wminus] (100,-86) rectangle (102,-87);
\fill[wplus] (102,-86) rectangle (103,-87);
\fill[wminus] (103,-86) rectangle (104,-87);
\fill[wplus] (104,-86) rectangle (107,-87);
\fill[wminus] (0,-87) rectangle (2,-88);
\fill[wplus] (2,-87) rectangle (4,-88);
\fill[wminus] (5,-87) rectangle (6,-88);
\fill[wplus] (6,-87) rectangle (7,-88);
\fill[wminus] (7,-87) rectangle (8,-88);
\fill[wplus] (8,-87) rectangle (9,-88);
\fill[wminus] (9,-87) rectangle (10,-88);
\fill[wplus] (10,-87) rectangle (12,-88);
\fill[wminus] (12,-87) rectangle (14,-88);
\fill[wplus] (14,-87) rectangle (16,-88);
\fill[wminus] (16,-87) rectangle (21,-88);
\fill[wplus] (21,-87) rectangle (22,-88);
\fill[wminus] (22,-87) rectangle (23,-88);
\fill[wplus] (23,-87) rectangle (25,-88);
\fill[wminus] (25,-87) rectangle (27,-88);
\fill[wplus] (27,-87) rectangle (28,-88);
\fill[wminus] (29,-87) rectangle (30,-88);
\fill[wplus] (30,-87) rectangle (32,-88);
\fill[wplus] (33,-87) rectangle (34,-88);
\fill[wminus] (34,-87) rectangle (37,-88);
\fill[wplus] (37,-87) rectangle (40,-88);
\fill[wminus] (40,-87) rectangle (41,-88);
\fill[wplus] (41,-87) rectangle (42,-88);
\fill[wminus] (42,-87) rectangle (45,-88);
\fill[wminus] (46,-87) rectangle (49,-88);
\fill[wplus] (49,-87) rectangle (51,-88);
\fill[wminus] (51,-87) rectangle (52,-88);
\fill[wplus] (52,-87) rectangle (56,-88);
\fill[wminus] (56,-87) rectangle (59,-88);
\fill[wplus] (59,-87) rectangle (60,-88);
\fill[wminus] (60,-87) rectangle (69,-88);
\fill[wplus] (69,-87) rectangle (70,-88);
\fill[wminus] (70,-87) rectangle (71,-88);
\fill[wplus] (71,-87) rectangle (73,-88);
\fill[wminus] (73,-87) rectangle (75,-88);
\fill[wplus] (75,-87) rectangle (76,-88);
\fill[wminus] (76,-87) rectangle (78,-88);
\fill[wplus] (78,-87) rectangle (79,-88);
\fill[wminus] (79,-87) rectangle (80,-88);
\fill[wplus] (80,-87) rectangle (81,-88);
\fill[wminus] (82,-87) rectangle (83,-88);
\fill[wplus] (83,-87) rectangle (85,-88);
\fill[wplus] (86,-87) rectangle (87,-88);
\fill[wminus] (87,-87) rectangle (89,-88);
\fill[wplus] (89,-87) rectangle (90,-88);
\fill[wminus] (90,-87) rectangle (93,-88);
\fill[wplus] (93,-87) rectangle (95,-88);
\fill[wplus] (96,-87) rectangle (97,-88);
\fill[wminus] (97,-87) rectangle (98,-88);
\fill[wplus] (98,-87) rectangle (99,-88);
\fill[wminus] (99,-87) rectangle (100,-88);
\fill[wplus] (100,-87) rectangle (101,-88);
\fill[wminus] (101,-87) rectangle (103,-88);
\fill[wplus] (103,-87) rectangle (104,-88);
\fill[wminus] (104,-87) rectangle (105,-88);
\fill[wplus] (105,-87) rectangle (108,-88);
\fill[wminus] (0,-88) rectangle (1,-89);
\fill[wplus] (1,-88) rectangle (3,-89);
\fill[wminus] (4,-88) rectangle (5,-89);
\fill[wplus] (5,-88) rectangle (6,-89);
\fill[wminus] (6,-88) rectangle (7,-89);
\fill[wplus] (7,-88) rectangle (8,-89);
\fill[wminus] (8,-88) rectangle (9,-89);
\fill[wplus] (9,-88) rectangle (11,-89);
\fill[wminus] (11,-88) rectangle (13,-89);
\fill[wplus] (13,-88) rectangle (15,-89);
\fill[wminus] (15,-88) rectangle (20,-89);
\fill[wplus] (20,-88) rectangle (21,-89);
\fill[wminus] (21,-88) rectangle (22,-89);
\fill[wplus] (22,-88) rectangle (24,-89);
\fill[wminus] (24,-88) rectangle (27,-89);
\fill[wminus] (28,-88) rectangle (29,-89);
\fill[wplus] (29,-88) rectangle (31,-89);
\fill[wplus] (32,-88) rectangle (33,-89);
\fill[wminus] (33,-88) rectangle (36,-89);
\fill[wplus] (36,-88) rectangle (39,-89);
\fill[wminus] (39,-88) rectangle (40,-89);
\fill[wplus] (40,-88) rectangle (41,-89);
\fill[wminus] (41,-88) rectangle (44,-89);
\fill[wminus] (45,-88) rectangle (48,-89);
\fill[wplus] (48,-88) rectangle (50,-89);
\fill[wminus] (50,-88) rectangle (51,-89);
\fill[wplus] (51,-88) rectangle (55,-89);
\fill[wminus] (55,-88) rectangle (58,-89);
\fill[wplus] (58,-88) rectangle (59,-89);
\fill[wminus] (59,-88) rectangle (68,-89);
\fill[wplus] (68,-88) rectangle (69,-89);
\fill[wminus] (69,-88) rectangle (70,-89);
\fill[wplus] (70,-88) rectangle (72,-89);
\fill[wminus] (72,-88) rectangle (74,-89);
\fill[wplus] (74,-88) rectangle (75,-89);
\fill[wminus] (75,-88) rectangle (77,-89);
\fill[wplus] (77,-88) rectangle (78,-89);
\fill[wminus] (78,-88) rectangle (79,-89);
\fill[wplus] (79,-88) rectangle (82,-89);
\fill[wminus] (83,-88) rectangle (84,-89);
\fill[wplus] (84,-88) rectangle (86,-89);
\fill[wplus] (87,-88) rectangle (88,-89);
\fill[wminus] (88,-88) rectangle (90,-89);
\fill[wplus] (90,-88) rectangle (91,-89);
\fill[wminus] (91,-88) rectangle (94,-89);
\fill[wplus] (94,-88) rectangle (96,-89);
\fill[wplus] (97,-88) rectangle (98,-89);
\fill[wminus] (98,-88) rectangle (99,-89);
\fill[wplus] (99,-88) rectangle (100,-89);
\fill[wminus] (100,-88) rectangle (101,-89);
\fill[wplus] (101,-88) rectangle (102,-89);
\fill[wminus] (102,-88) rectangle (104,-89);
\fill[wplus] (104,-88) rectangle (105,-89);
\fill[wminus] (105,-88) rectangle (106,-89);
\fill[wplus] (106,-88) rectangle (108,-89);
\fill[wplus] (0,-89) rectangle (2,-90);
\fill[wminus] (3,-89) rectangle (4,-90);
\fill[wplus] (4,-89) rectangle (5,-90);
\fill[wminus] (5,-89) rectangle (6,-90);
\fill[wplus] (6,-89) rectangle (7,-90);
\fill[wminus] (7,-89) rectangle (8,-90);
\fill[wplus] (8,-89) rectangle (10,-90);
\fill[wminus] (10,-89) rectangle (12,-90);
\fill[wplus] (12,-89) rectangle (14,-90);
\fill[wminus] (14,-89) rectangle (19,-90);
\fill[wplus] (19,-89) rectangle (20,-90);
\fill[wminus] (20,-89) rectangle (21,-90);
\fill[wplus] (21,-89) rectangle (23,-90);
\fill[wminus] (23,-89) rectangle (28,-90);
\fill[wplus] (28,-89) rectangle (30,-90);
\fill[wplus] (31,-89) rectangle (32,-90);
\fill[wminus] (32,-89) rectangle (35,-90);
\fill[wplus] (35,-89) rectangle (38,-90);
\fill[wminus] (38,-89) rectangle (39,-90);
\fill[wplus] (39,-89) rectangle (40,-90);
\fill[wminus] (40,-89) rectangle (43,-90);
\fill[wminus] (44,-89) rectangle (47,-90);
\fill[wplus] (47,-89) rectangle (49,-90);
\fill[wminus] (49,-89) rectangle (50,-90);
\fill[wplus] (50,-89) rectangle (53,-90);
\fill[wminus] (54,-89) rectangle (57,-90);
\fill[wplus] (57,-89) rectangle (58,-90);
\fill[wminus] (58,-89) rectangle (67,-90);
\fill[wplus] (67,-89) rectangle (68,-90);
\fill[wminus] (68,-89) rectangle (69,-90);
\fill[wplus] (69,-89) rectangle (71,-90);
\fill[wminus] (71,-89) rectangle (73,-90);
\fill[wplus] (73,-89) rectangle (74,-90);
\fill[wminus] (74,-89) rectangle (76,-90);
\fill[wplus] (76,-89) rectangle (77,-90);
\fill[wminus] (77,-89) rectangle (78,-90);
\fill[wplus] (78,-89) rectangle (83,-90);
\fill[wminus] (84,-89) rectangle (85,-90);
\fill[wplus] (85,-89) rectangle (87,-90);
\fill[wplus] (88,-89) rectangle (89,-90);
\fill[wminus] (89,-89) rectangle (91,-90);
\fill[wplus] (91,-89) rectangle (92,-90);
\fill[wminus] (92,-89) rectangle (95,-90);
\fill[wplus] (95,-89) rectangle (97,-90);
\fill[wplus] (98,-89) rectangle (99,-90);
\fill[wminus] (99,-89) rectangle (100,-90);
\fill[wplus] (100,-89) rectangle (101,-90);
\fill[wminus] (101,-89) rectangle (102,-90);
\fill[wplus] (102,-89) rectangle (103,-90);
\fill[wminus] (103,-89) rectangle (105,-90);
\fill[wplus] (105,-89) rectangle (106,-90);
\fill[wminus] (106,-89) rectangle (107,-90);
\fill[wplus] (107,-89) rectangle (108,-90);
\fill[wplus] (0,-90) rectangle (1,-91);
\fill[wminus] (2,-90) rectangle (3,-91);
\fill[wplus] (3,-90) rectangle (4,-91);
\fill[wminus] (4,-90) rectangle (5,-91);
\fill[wplus] (5,-90) rectangle (6,-91);
\fill[wminus] (6,-90) rectangle (7,-91);
\fill[wplus] (7,-90) rectangle (9,-91);
\fill[wminus] (9,-90) rectangle (11,-91);
\fill[wplus] (11,-90) rectangle (13,-91);
\fill[wminus] (13,-90) rectangle (18,-91);
\fill[wplus] (18,-90) rectangle (19,-91);
\fill[wminus] (19,-90) rectangle (20,-91);
\fill[wplus] (20,-90) rectangle (22,-91);
\fill[wminus] (22,-90) rectangle (26,-91);
\fill[wplus] (26,-90) rectangle (29,-91);
\fill[wplus] (30,-90) rectangle (31,-91);
\fill[wminus] (31,-90) rectangle (34,-91);
\fill[wplus] (34,-90) rectangle (37,-91);
\fill[wminus] (37,-90) rectangle (38,-91);
\fill[wplus] (38,-90) rectangle (39,-91);
\fill[wminus] (39,-90) rectangle (42,-91);
\fill[wminus] (43,-90) rectangle (46,-91);
\fill[wplus] (46,-90) rectangle (48,-91);
\fill[wminus] (48,-90) rectangle (49,-91);
\fill[wplus] (49,-90) rectangle (52,-91);
\fill[wminus] (53,-90) rectangle (56,-91);
\fill[wplus] (56,-90) rectangle (57,-91);
\fill[wminus] (57,-90) rectangle (66,-91);
\fill[wplus] (66,-90) rectangle (67,-91);
\fill[wminus] (67,-90) rectangle (68,-91);
\fill[wplus] (68,-90) rectangle (70,-91);
\fill[wminus] (70,-90) rectangle (72,-91);
\fill[wplus] (72,-90) rectangle (73,-91);
\fill[wminus] (73,-90) rectangle (75,-91);
\fill[wplus] (75,-90) rectangle (76,-91);
\fill[wminus] (76,-90) rectangle (77,-91);
\fill[wplus] (77,-90) rectangle (80,-91);
\fill[wminus] (80,-90) rectangle (81,-91);
\fill[wplus] (81,-90) rectangle (84,-91);
\fill[wminus] (85,-90) rectangle (86,-91);
\fill[wplus] (86,-90) rectangle (88,-91);
\fill[wplus] (89,-90) rectangle (90,-91);
\fill[wminus] (90,-90) rectangle (92,-91);
\fill[wplus] (92,-90) rectangle (93,-91);
\fill[wminus] (93,-90) rectangle (96,-91);
\fill[wplus] (96,-90) rectangle (98,-91);
\fill[wplus] (99,-90) rectangle (100,-91);
\fill[wminus] (100,-90) rectangle (101,-91);
\fill[wplus] (101,-90) rectangle (102,-91);
\fill[wminus] (102,-90) rectangle (103,-91);
\fill[wplus] (103,-90) rectangle (104,-91);
\fill[wminus] (104,-90) rectangle (106,-91);
\fill[wplus] (106,-90) rectangle (107,-91);
\fill[wminus] (107,-90) rectangle (108,-91);
\fill[wminus] (1,-91) rectangle (2,-92);
\fill[wplus] (2,-91) rectangle (3,-92);
\fill[wminus] (3,-91) rectangle (4,-92);
\fill[wplus] (4,-91) rectangle (5,-92);
\fill[wminus] (5,-91) rectangle (6,-92);
\fill[wplus] (6,-91) rectangle (8,-92);
\fill[wminus] (8,-91) rectangle (10,-92);
\fill[wplus] (10,-91) rectangle (12,-92);
\fill[wminus] (12,-91) rectangle (17,-92);
\fill[wplus] (17,-91) rectangle (18,-92);
\fill[wminus] (18,-91) rectangle (19,-92);
\fill[wplus] (19,-91) rectangle (21,-92);
\fill[wminus] (21,-91) rectangle (25,-92);
\fill[wplus] (25,-91) rectangle (28,-92);
\fill[wplus] (29,-91) rectangle (30,-92);
\fill[wminus] (30,-91) rectangle (33,-92);
\fill[wplus] (33,-91) rectangle (36,-92);
\fill[wminus] (36,-91) rectangle (37,-92);
\fill[wplus] (37,-91) rectangle (38,-92);
\fill[wminus] (38,-91) rectangle (41,-92);
\fill[wminus] (42,-91) rectangle (45,-92);
\fill[wplus] (45,-91) rectangle (47,-92);
\fill[wminus] (47,-91) rectangle (48,-92);
\fill[wplus] (48,-91) rectangle (51,-92);
\fill[wminus] (52,-91) rectangle (53,-92);
\fill[wplus] (53,-91) rectangle (54,-92);
\fill[wminus] (54,-91) rectangle (55,-92);
\fill[wplus] (55,-91) rectangle (56,-92);
\fill[wminus] (56,-91) rectangle (65,-92);
\fill[wplus] (65,-91) rectangle (66,-92);
\fill[wminus] (66,-91) rectangle (67,-92);
\fill[wplus] (67,-91) rectangle (69,-92);
\fill[wminus] (69,-91) rectangle (71,-92);
\fill[wplus] (71,-91) rectangle (72,-92);
\fill[wminus] (72,-91) rectangle (74,-92);
\fill[wplus] (74,-91) rectangle (75,-92);
\fill[wminus] (75,-91) rectangle (76,-92);
\fill[wplus] (76,-91) rectangle (79,-92);
\fill[wminus] (79,-91) rectangle (82,-92);
\fill[wplus] (82,-91) rectangle (85,-92);
\fill[wminus] (86,-91) rectangle (87,-92);
\fill[wplus] (87,-91) rectangle (89,-92);
\fill[wplus] (90,-91) rectangle (91,-92);
\fill[wminus] (91,-91) rectangle (93,-92);
\fill[wplus] (93,-91) rectangle (94,-92);
\fill[wminus] (94,-91) rectangle (97,-92);
\fill[wplus] (97,-91) rectangle (99,-92);
\fill[wplus] (100,-91) rectangle (101,-92);
\fill[wminus] (101,-91) rectangle (102,-92);
\fill[wplus] (102,-91) rectangle (103,-92);
\fill[wminus] (103,-91) rectangle (104,-92);
\fill[wplus] (104,-91) rectangle (105,-92);
\fill[wminus] (105,-91) rectangle (107,-92);
\fill[wplus] (107,-91) rectangle (108,-92);
\fill[wminus] (0,-92) rectangle (1,-93);
\fill[wplus] (1,-92) rectangle (2,-93);
\fill[wminus] (2,-92) rectangle (3,-93);
\fill[wplus] (3,-92) rectangle (4,-93);
\fill[wminus] (4,-92) rectangle (5,-93);
\fill[wplus] (5,-92) rectangle (7,-93);
\fill[wminus] (7,-92) rectangle (9,-93);
\fill[wplus] (9,-92) rectangle (11,-93);
\fill[wminus] (11,-92) rectangle (16,-93);
\fill[wplus] (16,-92) rectangle (17,-93);
\fill[wminus] (17,-92) rectangle (18,-93);
\fill[wplus] (18,-92) rectangle (20,-93);
\fill[wminus] (20,-92) rectangle (24,-93);
\fill[wplus] (24,-92) rectangle (26,-93);
\fill[wplus] (28,-92) rectangle (29,-93);
\fill[wminus] (29,-92) rectangle (32,-93);
\fill[wplus] (32,-92) rectangle (35,-93);
\fill[wminus] (35,-92) rectangle (36,-93);
\fill[wplus] (36,-92) rectangle (37,-93);
\fill[wminus] (37,-92) rectangle (40,-93);
\fill[wminus] (41,-92) rectangle (44,-93);
\fill[wplus] (44,-92) rectangle (46,-93);
\fill[wminus] (46,-92) rectangle (47,-93);
\fill[wplus] (47,-92) rectangle (50,-93);
\fill[wminus] (51,-92) rectangle (52,-93);
\fill[wplus] (52,-92) rectangle (55,-93);
\fill[wminus] (55,-92) rectangle (64,-93);
\fill[wplus] (64,-92) rectangle (65,-93);
\fill[wminus] (65,-92) rectangle (66,-93);
\fill[wplus] (66,-92) rectangle (68,-93);
\fill[wminus] (68,-92) rectangle (70,-93);
\fill[wplus] (70,-92) rectangle (71,-93);
\fill[wminus] (71,-92) rectangle (73,-93);
\fill[wplus] (73,-92) rectangle (74,-93);
\fill[wminus] (74,-92) rectangle (75,-93);
\fill[wplus] (75,-92) rectangle (78,-93);
\fill[wminus] (78,-92) rectangle (81,-93);
\fill[wplus] (81,-92) rectangle (82,-93);
\fill[wminus] (82,-92) rectangle (83,-93);
\fill[wplus] (83,-92) rectangle (86,-93);
\fill[wminus] (87,-92) rectangle (88,-93);
\fill[wplus] (88,-92) rectangle (90,-93);
\fill[wplus] (91,-92) rectangle (92,-93);
\fill[wminus] (92,-92) rectangle (94,-93);
\fill[wplus] (94,-92) rectangle (95,-93);
\fill[wminus] (95,-92) rectangle (98,-93);
\fill[wplus] (98,-92) rectangle (100,-93);
\fill[wplus] (101,-92) rectangle (102,-93);
\fill[wminus] (102,-92) rectangle (103,-93);
\fill[wplus] (103,-92) rectangle (104,-93);
\fill[wminus] (104,-92) rectangle (105,-93);
\fill[wplus] (105,-92) rectangle (106,-93);
\fill[wminus] (106,-92) rectangle (108,-93);
\fill[wplus] (0,-93) rectangle (1,-94);
\fill[wminus] (1,-93) rectangle (2,-94);
\fill[wplus] (2,-93) rectangle (3,-94);
\fill[wminus] (3,-93) rectangle (4,-94);
\fill[wplus] (4,-93) rectangle (6,-94);
\fill[wminus] (6,-93) rectangle (8,-94);
\fill[wplus] (8,-93) rectangle (10,-94);
\fill[wminus] (10,-93) rectangle (15,-94);
\fill[wplus] (15,-93) rectangle (16,-94);
\fill[wminus] (16,-93) rectangle (17,-94);
\fill[wplus] (17,-93) rectangle (19,-94);
\fill[wminus] (19,-93) rectangle (23,-94);
\fill[wplus] (23,-93) rectangle (25,-94);
\fill[wminus] (26,-93) rectangle (27,-94);
\fill[wplus] (27,-93) rectangle (28,-94);
\fill[wminus] (28,-93) rectangle (31,-94);
\fill[wplus] (31,-93) rectangle (34,-94);
\fill[wminus] (34,-93) rectangle (35,-94);
\fill[wplus] (35,-93) rectangle (36,-94);
\fill[wminus] (36,-93) rectangle (39,-94);
\fill[wminus] (40,-93) rectangle (43,-94);
\fill[wplus] (43,-93) rectangle (45,-94);
\fill[wminus] (45,-93) rectangle (46,-94);
\fill[wplus] (46,-93) rectangle (49,-94);
\fill[wminus] (50,-93) rectangle (51,-94);
\fill[wplus] (51,-93) rectangle (53,-94);
\fill[wminus] (54,-93) rectangle (63,-94);
\fill[wplus] (63,-93) rectangle (64,-94);
\fill[wminus] (64,-93) rectangle (65,-94);
\fill[wplus] (65,-93) rectangle (67,-94);
\fill[wminus] (67,-93) rectangle (69,-94);
\fill[wplus] (69,-93) rectangle (70,-94);
\fill[wminus] (70,-93) rectangle (72,-94);
\fill[wplus] (72,-93) rectangle (73,-94);
\fill[wminus] (73,-93) rectangle (74,-94);
\fill[wplus] (74,-93) rectangle (77,-94);
\fill[wminus] (77,-93) rectangle (80,-94);
\fill[wplus] (80,-93) rectangle (81,-94);
\fill[wminus] (81,-93) rectangle (82,-94);
\fill[wplus] (82,-93) rectangle (83,-94);
\fill[wminus] (83,-93) rectangle (84,-94);
\fill[wplus] (84,-93) rectangle (87,-94);
\fill[wminus] (88,-93) rectangle (89,-94);
\fill[wplus] (89,-93) rectangle (91,-94);
\fill[wplus] (92,-93) rectangle (93,-94);
\fill[wminus] (93,-93) rectangle (95,-94);
\fill[wplus] (95,-93) rectangle (96,-94);
\fill[wminus] (96,-93) rectangle (99,-94);
\fill[wplus] (99,-93) rectangle (101,-94);
\fill[wplus] (102,-93) rectangle (103,-94);
\fill[wminus] (103,-93) rectangle (104,-94);
\fill[wplus] (104,-93) rectangle (105,-94);
\fill[wminus] (105,-93) rectangle (106,-94);
\fill[wplus] (106,-93) rectangle (107,-94);
\fill[wminus] (107,-93) rectangle (108,-94);
\fill[wminus] (0,-94) rectangle (1,-95);
\fill[wplus] (1,-94) rectangle (2,-95);
\fill[wminus] (2,-94) rectangle (3,-95);
\fill[wplus] (3,-94) rectangle (5,-95);
\fill[wminus] (5,-94) rectangle (7,-95);
\fill[wplus] (7,-94) rectangle (9,-95);
\fill[wminus] (9,-94) rectangle (14,-95);
\fill[wplus] (14,-94) rectangle (15,-95);
\fill[wminus] (15,-94) rectangle (16,-95);
\fill[wplus] (16,-94) rectangle (18,-95);
\fill[wminus] (18,-94) rectangle (22,-95);
\fill[wplus] (22,-94) rectangle (24,-95);
\fill[wminus] (25,-94) rectangle (26,-95);
\fill[wplus] (26,-94) rectangle (27,-95);
\fill[wminus] (27,-94) rectangle (30,-95);
\fill[wplus] (30,-94) rectangle (33,-95);
\fill[wminus] (33,-94) rectangle (34,-95);
\fill[wplus] (34,-94) rectangle (35,-95);
\fill[wminus] (35,-94) rectangle (38,-95);
\fill[wminus] (39,-94) rectangle (42,-95);
\fill[wplus] (42,-94) rectangle (44,-95);
\fill[wminus] (44,-94) rectangle (45,-95);
\fill[wplus] (45,-94) rectangle (48,-95);
\fill[wminus] (49,-94) rectangle (50,-95);
\fill[wplus] (50,-94) rectangle (52,-95);
\fill[wplus] (53,-94) rectangle (54,-95);
\fill[wminus] (54,-94) rectangle (62,-95);
\fill[wplus] (62,-94) rectangle (63,-95);
\fill[wminus] (63,-94) rectangle (64,-95);
\fill[wplus] (64,-94) rectangle (66,-95);
\fill[wminus] (66,-94) rectangle (68,-95);
\fill[wplus] (68,-94) rectangle (69,-95);
\fill[wminus] (69,-94) rectangle (71,-95);
\fill[wplus] (71,-94) rectangle (72,-95);
\fill[wminus] (72,-94) rectangle (73,-95);
\fill[wplus] (73,-94) rectangle (76,-95);
\fill[wminus] (76,-94) rectangle (79,-95);
\fill[wplus] (79,-94) rectangle (80,-95);
\fill[wminus] (80,-94) rectangle (83,-95);
\fill[wplus] (83,-94) rectangle (84,-95);
\fill[wminus] (84,-94) rectangle (85,-95);
\fill[wplus] (85,-94) rectangle (88,-95);
\fill[wminus] (89,-94) rectangle (90,-95);
\fill[wplus] (90,-94) rectangle (92,-95);
\fill[wplus] (93,-94) rectangle (94,-95);
\fill[wminus] (94,-94) rectangle (96,-95);
\fill[wplus] (96,-94) rectangle (97,-95);
\fill[wminus] (97,-94) rectangle (100,-95);
\fill[wplus] (100,-94) rectangle (102,-95);
\fill[wplus] (103,-94) rectangle (104,-95);
\fill[wminus] (104,-94) rectangle (105,-95);
\fill[wplus] (105,-94) rectangle (106,-95);
\fill[wminus] (106,-94) rectangle (107,-95);
\fill[wplus] (107,-94) rectangle (108,-95);
\fill[wplus] (0,-95) rectangle (1,-96);
\fill[wminus] (1,-95) rectangle (2,-96);
\fill[wplus] (2,-95) rectangle (4,-96);
\fill[wminus] (4,-95) rectangle (6,-96);
\fill[wplus] (6,-95) rectangle (8,-96);
\fill[wminus] (8,-95) rectangle (13,-96);
\fill[wplus] (13,-95) rectangle (14,-96);
\fill[wminus] (14,-95) rectangle (15,-96);
\fill[wplus] (15,-95) rectangle (17,-96);
\fill[wminus] (17,-95) rectangle (21,-96);
\fill[wplus] (21,-95) rectangle (23,-96);
\fill[wminus] (24,-95) rectangle (25,-96);
\fill[wplus] (25,-95) rectangle (26,-96);
\fill[wminus] (26,-95) rectangle (29,-96);
\fill[wplus] (29,-95) rectangle (32,-96);
\fill[wminus] (32,-95) rectangle (33,-96);
\fill[wplus] (33,-95) rectangle (34,-96);
\fill[wminus] (34,-95) rectangle (37,-96);
\fill[wminus] (38,-95) rectangle (41,-96);
\fill[wplus] (41,-95) rectangle (43,-96);
\fill[wminus] (43,-95) rectangle (44,-96);
\fill[wplus] (44,-95) rectangle (47,-96);
\fill[wminus] (48,-95) rectangle (49,-96);
\fill[wplus] (49,-95) rectangle (51,-96);
\fill[wplus] (52,-95) rectangle (53,-96);
\fill[wminus] (53,-95) rectangle (61,-96);
\fill[wplus] (61,-95) rectangle (62,-96);
\fill[wminus] (62,-95) rectangle (63,-96);
\fill[wplus] (63,-95) rectangle (65,-96);
\fill[wminus] (65,-95) rectangle (67,-96);
\fill[wplus] (67,-95) rectangle (68,-96);
\fill[wminus] (68,-95) rectangle (70,-96);
\fill[wplus] (70,-95) rectangle (71,-96);
\fill[wminus] (71,-95) rectangle (72,-96);
\fill[wplus] (72,-95) rectangle (75,-96);
\fill[wminus] (75,-95) rectangle (78,-96);
\fill[wplus] (78,-95) rectangle (79,-96);
\fill[wminus] (79,-95) rectangle (81,-96);
\fill[wplus] (81,-95) rectangle (82,-96);
\fill[wminus] (82,-95) rectangle (84,-96);
\fill[wplus] (84,-95) rectangle (85,-96);
\fill[wminus] (85,-95) rectangle (86,-96);
\fill[wplus] (86,-95) rectangle (89,-96);
\fill[wminus] (90,-95) rectangle (91,-96);
\fill[wplus] (91,-95) rectangle (93,-96);
\fill[wplus] (94,-95) rectangle (95,-96);
\fill[wminus] (95,-95) rectangle (97,-96);
\fill[wplus] (97,-95) rectangle (98,-96);
\fill[wminus] (98,-95) rectangle (101,-96);
\fill[wplus] (101,-95) rectangle (103,-96);
\fill[wplus] (104,-95) rectangle (105,-96);
\fill[wminus] (105,-95) rectangle (106,-96);
\fill[wplus] (106,-95) rectangle (107,-96);
\fill[wminus] (107,-95) rectangle (108,-96);
\fill[wminus] (0,-96) rectangle (1,-97);
\fill[wplus] (1,-96) rectangle (3,-97);
\fill[wminus] (3,-96) rectangle (5,-97);
\fill[wplus] (5,-96) rectangle (7,-97);
\fill[wminus] (7,-96) rectangle (12,-97);
\fill[wplus] (12,-96) rectangle (13,-97);
\fill[wminus] (13,-96) rectangle (14,-97);
\fill[wplus] (14,-96) rectangle (16,-97);
\fill[wminus] (16,-96) rectangle (20,-97);
\fill[wplus] (20,-96) rectangle (22,-97);
\fill[wminus] (23,-96) rectangle (24,-97);
\fill[wplus] (24,-96) rectangle (25,-97);
\fill[wminus] (25,-96) rectangle (26,-97);
\fill[wplus] (26,-96) rectangle (27,-97);
\fill[wminus] (27,-96) rectangle (28,-97);
\fill[wplus] (28,-96) rectangle (31,-97);
\fill[wminus] (31,-96) rectangle (32,-97);
\fill[wplus] (32,-96) rectangle (33,-97);
\fill[wminus] (33,-96) rectangle (36,-97);
\fill[wminus] (37,-96) rectangle (40,-97);
\fill[wplus] (40,-96) rectangle (42,-97);
\fill[wminus] (42,-96) rectangle (43,-97);
\fill[wplus] (43,-96) rectangle (46,-97);
\fill[wminus] (47,-96) rectangle (48,-97);
\fill[wplus] (48,-96) rectangle (50,-97);
\fill[wplus] (51,-96) rectangle (52,-97);
\fill[wminus] (52,-96) rectangle (60,-97);
\fill[wplus] (60,-96) rectangle (61,-97);
\fill[wminus] (61,-96) rectangle (62,-97);
\fill[wplus] (62,-96) rectangle (64,-97);
\fill[wminus] (64,-96) rectangle (66,-97);
\fill[wplus] (66,-96) rectangle (67,-97);
\fill[wminus] (67,-96) rectangle (69,-97);
\fill[wplus] (69,-96) rectangle (70,-97);
\fill[wminus] (70,-96) rectangle (71,-97);
\fill[wplus] (71,-96) rectangle (74,-97);
\fill[wminus] (74,-96) rectangle (77,-97);
\fill[wplus] (77,-96) rectangle (78,-97);
\fill[wminus] (78,-96) rectangle (82,-97);
\fill[wplus] (82,-96) rectangle (83,-97);
\fill[wminus] (83,-96) rectangle (85,-97);
\fill[wplus] (85,-96) rectangle (86,-97);
\fill[wminus] (86,-96) rectangle (87,-97);
\fill[wplus] (87,-96) rectangle (90,-97);
\fill[wminus] (91,-96) rectangle (92,-97);
\fill[wplus] (92,-96) rectangle (94,-97);
\fill[wplus] (95,-96) rectangle (96,-97);
\fill[wminus] (96,-96) rectangle (98,-97);
\fill[wplus] (98,-96) rectangle (99,-97);
\fill[wminus] (99,-96) rectangle (102,-97);
\fill[wplus] (102,-96) rectangle (104,-97);
\fill[wplus] (105,-96) rectangle (106,-97);
\fill[wminus] (106,-96) rectangle (107,-97);
\fill[wplus] (107,-96) rectangle (108,-97);
\fill[wplus] (0,-97) rectangle (2,-98);
\fill[wminus] (2,-97) rectangle (4,-98);
\fill[wplus] (4,-97) rectangle (6,-98);
\fill[wminus] (6,-97) rectangle (11,-98);
\fill[wplus] (11,-97) rectangle (12,-98);
\fill[wminus] (12,-97) rectangle (13,-98);
\fill[wplus] (13,-97) rectangle (15,-98);
\fill[wminus] (15,-97) rectangle (19,-98);
\fill[wplus] (19,-97) rectangle (21,-98);
\fill[wminus] (22,-97) rectangle (23,-98);
\fill[wplus] (23,-97) rectangle (24,-98);
\fill[wminus] (24,-97) rectangle (25,-98);
\fill[wplus] (25,-97) rectangle (26,-98);
\fill[wminus] (26,-97) rectangle (27,-98);
\fill[wplus] (27,-97) rectangle (30,-98);
\fill[wminus] (30,-97) rectangle (31,-98);
\fill[wplus] (31,-97) rectangle (32,-98);
\fill[wminus] (32,-97) rectangle (35,-98);
\fill[wminus] (36,-97) rectangle (39,-98);
\fill[wplus] (39,-97) rectangle (41,-98);
\fill[wminus] (41,-97) rectangle (42,-98);
\fill[wplus] (42,-97) rectangle (45,-98);
\fill[wminus] (46,-97) rectangle (47,-98);
\fill[wplus] (47,-97) rectangle (49,-98);
\fill[wplus] (50,-97) rectangle (51,-98);
\fill[wminus] (51,-97) rectangle (59,-98);
\fill[wplus] (59,-97) rectangle (60,-98);
\fill[wminus] (60,-97) rectangle (61,-98);
\fill[wplus] (61,-97) rectangle (63,-98);
\fill[wminus] (63,-97) rectangle (65,-98);
\fill[wplus] (65,-97) rectangle (66,-98);
\fill[wminus] (66,-97) rectangle (68,-98);
\fill[wplus] (68,-97) rectangle (69,-98);
\fill[wminus] (69,-97) rectangle (70,-98);
\fill[wplus] (70,-97) rectangle (73,-98);
\fill[wminus] (73,-97) rectangle (76,-98);
\fill[wplus] (76,-97) rectangle (77,-98);
\fill[wminus] (77,-97) rectangle (81,-98);
\fill[wplus] (81,-97) rectangle (82,-98);
\fill[wminus] (82,-97) rectangle (83,-98);
\fill[wplus] (83,-97) rectangle (84,-98);
\fill[wminus] (84,-97) rectangle (86,-98);
\fill[wplus] (86,-97) rectangle (87,-98);
\fill[wminus] (87,-97) rectangle (88,-98);
\fill[wplus] (88,-97) rectangle (91,-98);
\fill[wminus] (92,-97) rectangle (93,-98);
\fill[wplus] (93,-97) rectangle (95,-98);
\fill[wplus] (96,-97) rectangle (97,-98);
\fill[wminus] (97,-97) rectangle (99,-98);
\fill[wplus] (99,-97) rectangle (100,-98);
\fill[wminus] (100,-97) rectangle (103,-98);
\fill[wplus] (103,-97) rectangle (105,-98);
\fill[wplus] (106,-97) rectangle (107,-98);
\fill[wminus] (107,-97) rectangle (108,-98);
\fill[wplus] (0,-98) rectangle (1,-99);
\fill[wminus] (1,-98) rectangle (3,-99);
\fill[wplus] (3,-98) rectangle (5,-99);
\fill[wminus] (5,-98) rectangle (10,-99);
\fill[wplus] (10,-98) rectangle (11,-99);
\fill[wminus] (11,-98) rectangle (12,-99);
\fill[wplus] (12,-98) rectangle (14,-99);
\fill[wminus] (14,-98) rectangle (18,-99);
\fill[wplus] (18,-98) rectangle (20,-99);
\fill[wminus] (21,-98) rectangle (22,-99);
\fill[wplus] (22,-98) rectangle (23,-99);
\fill[wminus] (23,-98) rectangle (24,-99);
\fill[wplus] (24,-98) rectangle (25,-99);
\fill[wminus] (25,-98) rectangle (26,-99);
\fill[wplus] (26,-98) rectangle (29,-99);
\fill[wminus] (29,-98) rectangle (30,-99);
\fill[wplus] (30,-98) rectangle (31,-99);
\fill[wminus] (31,-98) rectangle (34,-99);
\fill[wminus] (35,-98) rectangle (38,-99);
\fill[wplus] (38,-98) rectangle (40,-99);
\fill[wminus] (40,-98) rectangle (41,-99);
\fill[wplus] (41,-98) rectangle (44,-99);
\fill[wminus] (45,-98) rectangle (46,-99);
\fill[wplus] (46,-98) rectangle (48,-99);
\fill[wplus] (49,-98) rectangle (50,-99);
\fill[wminus] (50,-98) rectangle (53,-99);
\fill[wplus] (53,-98) rectangle (54,-99);
\fill[wminus] (54,-98) rectangle (58,-99);
\fill[wplus] (58,-98) rectangle (59,-99);
\fill[wminus] (59,-98) rectangle (60,-99);
\fill[wplus] (60,-98) rectangle (62,-99);
\fill[wminus] (62,-98) rectangle (64,-99);
\fill[wplus] (64,-98) rectangle (65,-99);
\fill[wminus] (65,-98) rectangle (67,-99);
\fill[wplus] (67,-98) rectangle (68,-99);
\fill[wminus] (68,-98) rectangle (69,-99);
\fill[wplus] (69,-98) rectangle (72,-99);
\fill[wminus] (72,-98) rectangle (75,-99);
\fill[wplus] (75,-98) rectangle (76,-99);
\fill[wminus] (76,-98) rectangle (82,-99);
\fill[wplus] (82,-98) rectangle (83,-99);
\fill[wminus] (83,-98) rectangle (84,-99);
\fill[wplus] (84,-98) rectangle (85,-99);
\fill[wminus] (85,-98) rectangle (87,-99);
\fill[wplus] (87,-98) rectangle (88,-99);
\fill[wminus] (88,-98) rectangle (89,-99);
\fill[wplus] (89,-98) rectangle (92,-99);
\fill[wminus] (93,-98) rectangle (94,-99);
\fill[wplus] (94,-98) rectangle (96,-99);
\fill[wplus] (97,-98) rectangle (98,-99);
\fill[wminus] (98,-98) rectangle (100,-99);
\fill[wplus] (100,-98) rectangle (101,-99);
\fill[wminus] (101,-98) rectangle (104,-99);
\fill[wplus] (104,-98) rectangle (106,-99);
\fill[wplus] (107,-98) rectangle (108,-99);
\fill[wminus] (0,-99) rectangle (2,-100);
\fill[wplus] (2,-99) rectangle (4,-100);
\fill[wminus] (4,-99) rectangle (9,-100);
\fill[wplus] (9,-99) rectangle (10,-100);
\fill[wminus] (10,-99) rectangle (11,-100);
\fill[wplus] (11,-99) rectangle (13,-100);
\fill[wminus] (13,-99) rectangle (17,-100);
\fill[wplus] (17,-99) rectangle (19,-100);
\fill[wminus] (20,-99) rectangle (21,-100);
\fill[wplus] (21,-99) rectangle (22,-100);
\fill[wminus] (22,-99) rectangle (23,-100);
\fill[wplus] (23,-99) rectangle (24,-100);
\fill[wminus] (24,-99) rectangle (25,-100);
\fill[wplus] (25,-99) rectangle (28,-100);
\fill[wminus] (28,-99) rectangle (29,-100);
\fill[wplus] (29,-99) rectangle (30,-100);
\fill[wminus] (30,-99) rectangle (33,-100);
\fill[wminus] (34,-99) rectangle (37,-100);
\fill[wplus] (37,-99) rectangle (39,-100);
\fill[wminus] (39,-99) rectangle (40,-100);
\fill[wplus] (40,-99) rectangle (43,-100);
\fill[wminus] (44,-99) rectangle (45,-100);
\fill[wplus] (45,-99) rectangle (47,-100);
\fill[wplus] (48,-99) rectangle (49,-100);
\fill[wminus] (49,-99) rectangle (52,-100);
\fill[wplus] (52,-99) rectangle (54,-100);
\fill[wminus] (54,-99) rectangle (57,-100);
\fill[wplus] (57,-99) rectangle (58,-100);
\fill[wminus] (58,-99) rectangle (59,-100);
\fill[wplus] (59,-99) rectangle (61,-100);
\fill[wminus] (61,-99) rectangle (63,-100);
\fill[wplus] (63,-99) rectangle (64,-100);
\fill[wminus] (64,-99) rectangle (66,-100);
\fill[wplus] (66,-99) rectangle (67,-100);
\fill[wminus] (67,-99) rectangle (68,-100);
\fill[wplus] (68,-99) rectangle (71,-100);
\fill[wminus] (71,-99) rectangle (74,-100);
\fill[wplus] (74,-99) rectangle (75,-100);
\fill[wminus] (75,-99) rectangle (81,-100);
\fill[wplus] (81,-99) rectangle (82,-100);
\fill[wminus] (82,-99) rectangle (83,-100);
\fill[wplus] (83,-99) rectangle (84,-100);
\fill[wminus] (84,-99) rectangle (85,-100);
\fill[wplus] (85,-99) rectangle (86,-100);
\fill[wminus] (86,-99) rectangle (88,-100);
\fill[wplus] (88,-99) rectangle (89,-100);
\fill[wminus] (89,-99) rectangle (90,-100);
\fill[wplus] (90,-99) rectangle (93,-100);
\fill[wminus] (94,-99) rectangle (95,-100);
\fill[wplus] (95,-99) rectangle (97,-100);
\fill[wplus] (98,-99) rectangle (99,-100);
\fill[wminus] (99,-99) rectangle (101,-100);
\fill[wplus] (101,-99) rectangle (102,-100);
\fill[wminus] (102,-99) rectangle (105,-100);
\fill[wplus] (105,-99) rectangle (107,-100);
\fill[wminus] (0,-100) rectangle (1,-101);
\fill[wplus] (1,-100) rectangle (3,-101);
\fill[wminus] (3,-100) rectangle (8,-101);
\fill[wplus] (8,-100) rectangle (9,-101);
\fill[wminus] (9,-100) rectangle (10,-101);
\fill[wplus] (10,-100) rectangle (12,-101);
\fill[wminus] (12,-100) rectangle (16,-101);
\fill[wplus] (16,-100) rectangle (18,-101);
\fill[wminus] (19,-100) rectangle (20,-101);
\fill[wplus] (20,-100) rectangle (21,-101);
\fill[wminus] (21,-100) rectangle (22,-101);
\fill[wplus] (22,-100) rectangle (23,-101);
\fill[wminus] (23,-100) rectangle (24,-101);
\fill[wplus] (24,-100) rectangle (26,-101);
\fill[wminus] (26,-100) rectangle (28,-101);
\fill[wplus] (28,-100) rectangle (29,-101);
\fill[wminus] (29,-100) rectangle (32,-101);
\fill[wminus] (33,-100) rectangle (36,-101);
\fill[wplus] (36,-100) rectangle (38,-101);
\fill[wminus] (38,-100) rectangle (39,-101);
\fill[wplus] (39,-100) rectangle (42,-101);
\fill[wminus] (43,-100) rectangle (44,-101);
\fill[wplus] (44,-100) rectangle (46,-101);
\fill[wplus] (47,-100) rectangle (48,-101);
\fill[wminus] (48,-100) rectangle (51,-101);
\fill[wplus] (51,-100) rectangle (54,-101);
\fill[wminus] (54,-100) rectangle (56,-101);
\fill[wplus] (56,-100) rectangle (57,-101);
\fill[wminus] (57,-100) rectangle (58,-101);
\fill[wplus] (58,-100) rectangle (60,-101);
\fill[wminus] (60,-100) rectangle (62,-101);
\fill[wplus] (62,-100) rectangle (63,-101);
\fill[wminus] (63,-100) rectangle (65,-101);
\fill[wplus] (65,-100) rectangle (66,-101);
\fill[wminus] (66,-100) rectangle (67,-101);
\fill[wplus] (67,-100) rectangle (70,-101);
\fill[wminus] (70,-100) rectangle (73,-101);
\fill[wplus] (73,-100) rectangle (74,-101);
\fill[wminus] (74,-100) rectangle (81,-101);
\fill[wplus] (82,-100) rectangle (83,-101);
\fill[wminus] (83,-100) rectangle (84,-101);
\fill[wplus] (84,-100) rectangle (85,-101);
\fill[wminus] (85,-100) rectangle (86,-101);
\fill[wplus] (86,-100) rectangle (87,-101);
\fill[wminus] (87,-100) rectangle (89,-101);
\fill[wplus] (89,-100) rectangle (90,-101);
\fill[wminus] (90,-100) rectangle (91,-101);
\fill[wplus] (91,-100) rectangle (94,-101);
\fill[wminus] (95,-100) rectangle (96,-101);
\fill[wplus] (96,-100) rectangle (98,-101);
\fill[wplus] (99,-100) rectangle (100,-101);
\fill[wminus] (100,-100) rectangle (102,-101);
\fill[wplus] (102,-100) rectangle (103,-101);
\fill[wminus] (103,-100) rectangle (106,-101);
\fill[wplus] (106,-100) rectangle (108,-101);
\fill[wplus] (0,-101) rectangle (2,-102);
\fill[wminus] (2,-101) rectangle (7,-102);
\fill[wplus] (7,-101) rectangle (8,-102);
\fill[wminus] (8,-101) rectangle (9,-102);
\fill[wplus] (9,-101) rectangle (11,-102);
\fill[wminus] (11,-101) rectangle (15,-102);
\fill[wplus] (15,-101) rectangle (17,-102);
\fill[wminus] (18,-101) rectangle (19,-102);
\fill[wplus] (19,-101) rectangle (20,-102);
\fill[wminus] (20,-101) rectangle (21,-102);
\fill[wplus] (21,-101) rectangle (22,-102);
\fill[wminus] (22,-101) rectangle (23,-102);
\fill[wplus] (23,-101) rectangle (25,-102);
\fill[wminus] (25,-101) rectangle (27,-102);
\fill[wplus] (27,-101) rectangle (28,-102);
\fill[wminus] (28,-101) rectangle (31,-102);
\fill[wminus] (32,-101) rectangle (35,-102);
\fill[wplus] (35,-101) rectangle (37,-102);
\fill[wminus] (37,-101) rectangle (38,-102);
\fill[wplus] (38,-101) rectangle (41,-102);
\fill[wminus] (42,-101) rectangle (43,-102);
\fill[wplus] (43,-101) rectangle (45,-102);
\fill[wplus] (46,-101) rectangle (47,-102);
\fill[wminus] (47,-101) rectangle (50,-102);
\fill[wplus] (50,-101) rectangle (53,-102);
\fill[wminus] (53,-101) rectangle (55,-102);
\fill[wplus] (55,-101) rectangle (56,-102);
\fill[wminus] (56,-101) rectangle (57,-102);
\fill[wplus] (57,-101) rectangle (59,-102);
\fill[wminus] (59,-101) rectangle (61,-102);
\fill[wplus] (61,-101) rectangle (62,-102);
\fill[wminus] (62,-101) rectangle (64,-102);
\fill[wplus] (64,-101) rectangle (65,-102);
\fill[wminus] (65,-101) rectangle (66,-102);
\fill[wplus] (66,-101) rectangle (69,-102);
\fill[wminus] (69,-101) rectangle (72,-102);
\fill[wplus] (72,-101) rectangle (73,-102);
\fill[wminus] (73,-101) rectangle (81,-102);
\fill[wplus] (81,-101) rectangle (82,-102);
\fill[wplus] (83,-101) rectangle (84,-102);
\fill[wminus] (84,-101) rectangle (85,-102);
\fill[wplus] (85,-101) rectangle (86,-102);
\fill[wminus] (86,-101) rectangle (87,-102);
\fill[wplus] (87,-101) rectangle (88,-102);
\fill[wminus] (88,-101) rectangle (90,-102);
\fill[wplus] (90,-101) rectangle (91,-102);
\fill[wminus] (91,-101) rectangle (92,-102);
\fill[wplus] (92,-101) rectangle (95,-102);
\fill[wminus] (96,-101) rectangle (97,-102);
\fill[wplus] (97,-101) rectangle (99,-102);
\fill[wplus] (100,-101) rectangle (101,-102);
\fill[wminus] (101,-101) rectangle (103,-102);
\fill[wplus] (103,-101) rectangle (104,-102);
\fill[wminus] (104,-101) rectangle (107,-102);
\fill[wplus] (107,-101) rectangle (108,-102);
\fill[wplus] (0,-102) rectangle (1,-103);
\fill[wminus] (1,-102) rectangle (6,-103);
\fill[wplus] (6,-102) rectangle (7,-103);
\fill[wminus] (7,-102) rectangle (8,-103);
\fill[wplus] (8,-102) rectangle (10,-103);
\fill[wminus] (10,-102) rectangle (14,-103);
\fill[wplus] (14,-102) rectangle (16,-103);
\fill[wminus] (17,-102) rectangle (18,-103);
\fill[wplus] (18,-102) rectangle (19,-103);
\fill[wminus] (19,-102) rectangle (20,-103);
\fill[wplus] (20,-102) rectangle (21,-103);
\fill[wminus] (21,-102) rectangle (22,-103);
\fill[wplus] (22,-102) rectangle (24,-103);
\fill[wminus] (24,-102) rectangle (26,-103);
\fill[wplus] (26,-102) rectangle (27,-103);
\fill[wminus] (27,-102) rectangle (30,-103);
\fill[wminus] (31,-102) rectangle (34,-103);
\fill[wplus] (34,-102) rectangle (36,-103);
\fill[wminus] (36,-102) rectangle (37,-103);
\fill[wplus] (37,-102) rectangle (40,-103);
\fill[wminus] (41,-102) rectangle (42,-103);
\fill[wplus] (42,-102) rectangle (44,-103);
\fill[wplus] (45,-102) rectangle (46,-103);
\fill[wminus] (46,-102) rectangle (49,-103);
\fill[wplus] (49,-102) rectangle (52,-103);
\fill[wminus] (52,-102) rectangle (53,-103);
\fill[wplus] (53,-102) rectangle (55,-103);
\fill[wminus] (55,-102) rectangle (56,-103);
\fill[wplus] (56,-102) rectangle (58,-103);
\fill[wminus] (58,-102) rectangle (60,-103);
\fill[wplus] (60,-102) rectangle (61,-103);
\fill[wminus] (61,-102) rectangle (63,-103);
\fill[wplus] (63,-102) rectangle (64,-103);
\fill[wminus] (64,-102) rectangle (65,-103);
\fill[wplus] (65,-102) rectangle (68,-103);
\fill[wminus] (68,-102) rectangle (71,-103);
\fill[wplus] (71,-102) rectangle (72,-103);
\fill[wminus] (72,-102) rectangle (81,-103);
\fill[wplus] (81,-102) rectangle (83,-103);
\fill[wplus] (84,-102) rectangle (85,-103);
\fill[wminus] (85,-102) rectangle (86,-103);
\fill[wplus] (86,-102) rectangle (87,-103);
\fill[wminus] (87,-102) rectangle (88,-103);
\fill[wplus] (88,-102) rectangle (89,-103);
\fill[wminus] (89,-102) rectangle (91,-103);
\fill[wplus] (91,-102) rectangle (92,-103);
\fill[wminus] (92,-102) rectangle (93,-103);
\fill[wplus] (93,-102) rectangle (96,-103);
\fill[wminus] (97,-102) rectangle (98,-103);
\fill[wplus] (98,-102) rectangle (100,-103);
\fill[wplus] (101,-102) rectangle (102,-103);
\fill[wminus] (102,-102) rectangle (104,-103);
\fill[wplus] (104,-102) rectangle (105,-103);
\fill[wminus] (105,-102) rectangle (108,-103);
\fill[wminus] (0,-103) rectangle (5,-104);
\fill[wplus] (5,-103) rectangle (6,-104);
\fill[wminus] (6,-103) rectangle (7,-104);
\fill[wplus] (7,-103) rectangle (9,-104);
\fill[wminus] (9,-103) rectangle (13,-104);
\fill[wplus] (13,-103) rectangle (15,-104);
\fill[wminus] (16,-103) rectangle (17,-104);
\fill[wplus] (17,-103) rectangle (18,-104);
\fill[wminus] (18,-103) rectangle (19,-104);
\fill[wplus] (19,-103) rectangle (20,-104);
\fill[wminus] (20,-103) rectangle (21,-104);
\fill[wplus] (21,-103) rectangle (23,-104);
\fill[wminus] (23,-103) rectangle (25,-104);
\fill[wplus] (25,-103) rectangle (27,-104);
\fill[wminus] (27,-103) rectangle (29,-104);
\fill[wminus] (30,-103) rectangle (33,-104);
\fill[wplus] (33,-103) rectangle (35,-104);
\fill[wminus] (35,-103) rectangle (36,-104);
\fill[wplus] (36,-103) rectangle (39,-104);
\fill[wminus] (40,-103) rectangle (41,-104);
\fill[wplus] (41,-103) rectangle (43,-104);
\fill[wplus] (44,-103) rectangle (45,-104);
\fill[wminus] (45,-103) rectangle (48,-104);
\fill[wplus] (48,-103) rectangle (51,-104);
\fill[wminus] (51,-103) rectangle (52,-104);
\fill[wplus] (52,-103) rectangle (53,-104);
\fill[wminus] (53,-103) rectangle (55,-104);
\fill[wplus] (55,-103) rectangle (57,-104);
\fill[wminus] (57,-103) rectangle (59,-104);
\fill[wplus] (59,-103) rectangle (60,-104);
\fill[wminus] (60,-103) rectangle (62,-104);
\fill[wplus] (62,-103) rectangle (63,-104);
\fill[wminus] (63,-103) rectangle (64,-104);
\fill[wplus] (64,-103) rectangle (67,-104);
\fill[wminus] (67,-103) rectangle (70,-104);
\fill[wplus] (70,-103) rectangle (71,-104);
\fill[wminus] (71,-103) rectangle (80,-104);
\fill[wplus] (80,-103) rectangle (81,-104);
\fill[wminus] (81,-103) rectangle (82,-104);
\fill[wplus] (82,-103) rectangle (84,-104);
\fill[wplus] (85,-103) rectangle (86,-104);
\fill[wminus] (86,-103) rectangle (87,-104);
\fill[wplus] (87,-103) rectangle (88,-104);
\fill[wminus] (88,-103) rectangle (89,-104);
\fill[wplus] (89,-103) rectangle (90,-104);
\fill[wminus] (90,-103) rectangle (92,-104);
\fill[wplus] (92,-103) rectangle (93,-104);
\fill[wminus] (93,-103) rectangle (94,-104);
\fill[wplus] (94,-103) rectangle (97,-104);
\fill[wminus] (98,-103) rectangle (99,-104);
\fill[wplus] (99,-103) rectangle (101,-104);
\fill[wplus] (102,-103) rectangle (103,-104);
\fill[wminus] (103,-103) rectangle (105,-104);
\fill[wplus] (105,-103) rectangle (106,-104);
\fill[wminus] (106,-103) rectangle (108,-104);
\fill[wminus] (0,-104) rectangle (4,-105);
\fill[wplus] (4,-104) rectangle (5,-105);
\fill[wminus] (5,-104) rectangle (6,-105);
\fill[wplus] (6,-104) rectangle (8,-105);
\fill[wminus] (8,-104) rectangle (12,-105);
\fill[wplus] (12,-104) rectangle (14,-105);
\fill[wminus] (15,-104) rectangle (16,-105);
\fill[wplus] (16,-104) rectangle (17,-105);
\fill[wminus] (17,-104) rectangle (18,-105);
\fill[wplus] (18,-104) rectangle (19,-105);
\fill[wminus] (19,-104) rectangle (20,-105);
\fill[wplus] (20,-104) rectangle (22,-105);
\fill[wminus] (22,-104) rectangle (24,-105);
\fill[wplus] (24,-104) rectangle (26,-105);
\fill[wminus] (26,-104) rectangle (28,-105);
\fill[wminus] (29,-104) rectangle (32,-105);
\fill[wplus] (32,-104) rectangle (34,-105);
\fill[wminus] (34,-104) rectangle (35,-105);
\fill[wplus] (35,-104) rectangle (38,-105);
\fill[wminus] (39,-104) rectangle (40,-105);
\fill[wplus] (40,-104) rectangle (42,-105);
\fill[wplus] (43,-104) rectangle (44,-105);
\fill[wminus] (44,-104) rectangle (47,-105);
\fill[wplus] (47,-104) rectangle (50,-105);
\fill[wminus] (50,-104) rectangle (51,-105);
\fill[wplus] (51,-104) rectangle (52,-105);
\fill[wminus] (52,-104) rectangle (54,-105);
\fill[wplus] (54,-104) rectangle (56,-105);
\fill[wminus] (56,-104) rectangle (58,-105);
\fill[wplus] (58,-104) rectangle (59,-105);
\fill[wminus] (59,-104) rectangle (61,-105);
\fill[wplus] (61,-104) rectangle (62,-105);
\fill[wminus] (62,-104) rectangle (63,-105);
\fill[wplus] (63,-104) rectangle (66,-105);
\fill[wminus] (66,-104) rectangle (69,-105);
\fill[wplus] (69,-104) rectangle (70,-105);
\fill[wminus] (70,-104) rectangle (79,-105);
\fill[wplus] (79,-104) rectangle (80,-105);
\fill[wminus] (80,-104) rectangle (83,-105);
\fill[wplus] (83,-104) rectangle (85,-105);
\fill[wplus] (86,-104) rectangle (87,-105);
\fill[wminus] (87,-104) rectangle (88,-105);
\fill[wplus] (88,-104) rectangle (89,-105);
\fill[wminus] (89,-104) rectangle (90,-105);
\fill[wplus] (90,-104) rectangle (91,-105);
\fill[wminus] (91,-104) rectangle (93,-105);
\fill[wplus] (93,-104) rectangle (94,-105);
\fill[wminus] (94,-104) rectangle (95,-105);
\fill[wplus] (95,-104) rectangle (98,-105);
\fill[wminus] (99,-104) rectangle (100,-105);
\fill[wplus] (100,-104) rectangle (102,-105);
\fill[wplus] (103,-104) rectangle (104,-105);
\fill[wminus] (104,-104) rectangle (106,-105);
\fill[wplus] (106,-104) rectangle (107,-105);
\fill[wminus] (107,-104) rectangle (108,-105);
\fill[wminus] (0,-105) rectangle (3,-106);
\fill[wplus] (3,-105) rectangle (4,-106);
\fill[wminus] (4,-105) rectangle (5,-106);
\fill[wplus] (5,-105) rectangle (7,-106);
\fill[wminus] (7,-105) rectangle (11,-106);
\fill[wplus] (11,-105) rectangle (13,-106);
\fill[wminus] (14,-105) rectangle (15,-106);
\fill[wplus] (15,-105) rectangle (16,-106);
\fill[wminus] (16,-105) rectangle (17,-106);
\fill[wplus] (17,-105) rectangle (18,-106);
\fill[wminus] (18,-105) rectangle (19,-106);
\fill[wplus] (19,-105) rectangle (21,-106);
\fill[wminus] (21,-105) rectangle (23,-106);
\fill[wplus] (23,-105) rectangle (25,-106);
\fill[wminus] (25,-105) rectangle (27,-106);
\fill[wminus] (28,-105) rectangle (31,-106);
\fill[wplus] (31,-105) rectangle (33,-106);
\fill[wminus] (33,-105) rectangle (34,-106);
\fill[wplus] (34,-105) rectangle (37,-106);
\fill[wminus] (38,-105) rectangle (39,-106);
\fill[wplus] (39,-105) rectangle (41,-106);
\fill[wplus] (42,-105) rectangle (43,-106);
\fill[wminus] (43,-105) rectangle (46,-106);
\fill[wplus] (46,-105) rectangle (49,-106);
\fill[wminus] (49,-105) rectangle (50,-106);
\fill[wplus] (50,-105) rectangle (51,-106);
\fill[wminus] (51,-105) rectangle (54,-106);
\fill[wplus] (54,-105) rectangle (55,-106);
\fill[wminus] (55,-105) rectangle (57,-106);
\fill[wplus] (57,-105) rectangle (58,-106);
\fill[wminus] (58,-105) rectangle (60,-106);
\fill[wplus] (60,-105) rectangle (61,-106);
\fill[wminus] (61,-105) rectangle (62,-106);
\fill[wplus] (62,-105) rectangle (65,-106);
\fill[wminus] (65,-105) rectangle (68,-106);
\fill[wplus] (68,-105) rectangle (69,-106);
\fill[wminus] (69,-105) rectangle (78,-106);
\fill[wplus] (78,-105) rectangle (79,-106);
\fill[wminus] (79,-105) rectangle (80,-106);
\fill[wplus] (80,-105) rectangle (81,-106);
\fill[wminus] (81,-105) rectangle (84,-106);
\fill[wplus] (84,-105) rectangle (86,-106);
\fill[wplus] (87,-105) rectangle (88,-106);
\fill[wminus] (88,-105) rectangle (89,-106);
\fill[wplus] (89,-105) rectangle (90,-106);
\fill[wminus] (90,-105) rectangle (91,-106);
\fill[wplus] (91,-105) rectangle (92,-106);
\fill[wminus] (92,-105) rectangle (94,-106);
\fill[wplus] (94,-105) rectangle (95,-106);
\fill[wminus] (95,-105) rectangle (96,-106);
\fill[wplus] (96,-105) rectangle (99,-106);
\fill[wminus] (100,-105) rectangle (101,-106);
\fill[wplus] (101,-105) rectangle (103,-106);
\fill[wplus] (104,-105) rectangle (105,-106);
\fill[wminus] (105,-105) rectangle (107,-106);
\fill[wplus] (107,-105) rectangle (108,-106);
\fill[wminus] (0,-106) rectangle (2,-107);
\fill[wplus] (2,-106) rectangle (3,-107);
\fill[wminus] (3,-106) rectangle (4,-107);
\fill[wplus] (4,-106) rectangle (6,-107);
\fill[wminus] (6,-106) rectangle (10,-107);
\fill[wplus] (10,-106) rectangle (12,-107);
\fill[wminus] (13,-106) rectangle (14,-107);
\fill[wplus] (14,-106) rectangle (15,-107);
\fill[wminus] (15,-106) rectangle (16,-107);
\fill[wplus] (16,-106) rectangle (17,-107);
\fill[wminus] (17,-106) rectangle (18,-107);
\fill[wplus] (18,-106) rectangle (20,-107);
\fill[wminus] (20,-106) rectangle (22,-107);
\fill[wplus] (22,-106) rectangle (24,-107);
\fill[wminus] (24,-106) rectangle (30,-107);
\fill[wplus] (30,-106) rectangle (32,-107);
\fill[wminus] (32,-106) rectangle (33,-107);
\fill[wplus] (33,-106) rectangle (36,-107);
\fill[wminus] (37,-106) rectangle (38,-107);
\fill[wplus] (38,-106) rectangle (40,-107);
\fill[wplus] (41,-106) rectangle (42,-107);
\fill[wminus] (42,-106) rectangle (45,-107);
\fill[wplus] (45,-106) rectangle (48,-107);
\fill[wminus] (48,-106) rectangle (49,-107);
\fill[wplus] (49,-106) rectangle (50,-107);
\fill[wminus] (50,-106) rectangle (53,-107);
\fill[wminus] (54,-106) rectangle (56,-107);
\fill[wplus] (56,-106) rectangle (57,-107);
\fill[wminus] (57,-106) rectangle (59,-107);
\fill[wplus] (59,-106) rectangle (60,-107);
\fill[wminus] (60,-106) rectangle (61,-107);
\fill[wplus] (61,-106) rectangle (64,-107);
\fill[wminus] (64,-106) rectangle (67,-107);
\fill[wplus] (67,-106) rectangle (68,-107);
\fill[wminus] (68,-106) rectangle (77,-107);
\fill[wplus] (77,-106) rectangle (78,-107);
\fill[wminus] (78,-106) rectangle (79,-107);
\fill[wplus] (79,-106) rectangle (82,-107);
\fill[wminus] (82,-106) rectangle (85,-107);
\fill[wplus] (85,-106) rectangle (87,-107);
\fill[wplus] (88,-106) rectangle (89,-107);
\fill[wminus] (89,-106) rectangle (90,-107);
\fill[wplus] (90,-106) rectangle (91,-107);
\fill[wminus] (91,-106) rectangle (92,-107);
\fill[wplus] (92,-106) rectangle (93,-107);
\fill[wminus] (93,-106) rectangle (95,-107);
\fill[wplus] (95,-106) rectangle (96,-107);
\fill[wminus] (96,-106) rectangle (97,-107);
\fill[wplus] (97,-106) rectangle (100,-107);
\fill[wminus] (101,-106) rectangle (102,-107);
\fill[wplus] (102,-106) rectangle (104,-107);
\fill[wplus] (105,-106) rectangle (106,-107);
\fill[wminus] (106,-106) rectangle (108,-107);
\fill[wminus] (0,-107) rectangle (1,-108);
\fill[wplus] (1,-107) rectangle (2,-108);
\fill[wminus] (2,-107) rectangle (3,-108);
\fill[wplus] (3,-107) rectangle (5,-108);
\fill[wminus] (5,-107) rectangle (9,-108);
\fill[wplus] (9,-107) rectangle (11,-108);
\fill[wminus] (12,-107) rectangle (13,-108);
\fill[wplus] (13,-107) rectangle (14,-108);
\fill[wminus] (14,-107) rectangle (15,-108);
\fill[wplus] (15,-107) rectangle (16,-108);
\fill[wminus] (16,-107) rectangle (17,-108);
\fill[wplus] (17,-107) rectangle (19,-108);
\fill[wminus] (19,-107) rectangle (21,-108);
\fill[wplus] (21,-107) rectangle (23,-108);
\fill[wminus] (23,-107) rectangle (29,-108);
\fill[wplus] (29,-107) rectangle (31,-108);
\fill[wminus] (31,-107) rectangle (32,-108);
\fill[wplus] (32,-107) rectangle (35,-108);
\fill[wminus] (36,-107) rectangle (37,-108);
\fill[wplus] (37,-107) rectangle (39,-108);
\fill[wplus] (40,-107) rectangle (41,-108);
\fill[wminus] (41,-107) rectangle (44,-108);
\fill[wplus] (44,-107) rectangle (47,-108);
\fill[wminus] (47,-107) rectangle (48,-108);
\fill[wplus] (48,-107) rectangle (49,-108);
\fill[wminus] (49,-107) rectangle (52,-108);
\fill[wminus] (53,-107) rectangle (55,-108);
\fill[wplus] (55,-107) rectangle (56,-108);
\fill[wminus] (56,-107) rectangle (58,-108);
\fill[wplus] (58,-107) rectangle (59,-108);
\fill[wminus] (59,-107) rectangle (60,-108);
\fill[wplus] (60,-107) rectangle (63,-108);
\fill[wminus] (63,-107) rectangle (66,-108);
\fill[wplus] (66,-107) rectangle (67,-108);
\fill[wminus] (67,-107) rectangle (76,-108);
\fill[wplus] (76,-107) rectangle (77,-108);
\fill[wminus] (77,-107) rectangle (78,-108);
\fill[wplus] (78,-107) rectangle (80,-108);
\fill[wminus] (80,-107) rectangle (82,-108);
\fill[wplus] (82,-107) rectangle (83,-108);
\fill[wminus] (83,-107) rectangle (86,-108);
\fill[wplus] (86,-107) rectangle (88,-108);
\fill[wplus] (89,-107) rectangle (90,-108);
\fill[wminus] (90,-107) rectangle (91,-108);
\fill[wplus] (91,-107) rectangle (92,-108);
\fill[wminus] (92,-107) rectangle (93,-108);
\fill[wplus] (93,-107) rectangle (94,-108);
\fill[wminus] (94,-107) rectangle (96,-108);
\fill[wplus] (96,-107) rectangle (97,-108);
\fill[wminus] (97,-107) rectangle (98,-108);
\fill[wplus] (98,-107) rectangle (101,-108);
\fill[wminus] (102,-107) rectangle (103,-108);
\fill[wplus] (103,-107) rectangle (105,-108);
\fill[wplus] (106,-107) rectangle (107,-108);
\fill[wminus] (107,-107) rectangle (108,-108);
\draw[xstep=1,ystep=1,gray!45,line width=0.05pt] (0,-108) grid (108,0);
\draw[line width=0.4pt] (27,0) -- (27,-108);
\draw[line width=0.4pt] (0,-27) -- (108,-27);
\draw[line width=0.4pt] (54,0) -- (54,-108);
\draw[line width=0.4pt] (0,-54) -- (108,-54);
\draw[line width=0.4pt] (81,0) -- (81,-108);
\draw[line width=0.4pt] (0,-81) -- (108,-81);
\draw[line width=0.5pt] (0,0) rectangle (108,-108);
\end{tikzpicture}
\begin{tikzpicture}[x=0.0852cm,y=0.0852cm,baseline=(mid)]
\coordinate (mid) at (54.0,-54.0);
\fill[wplus] (0,0) rectangle (1,-1);
\fill[wminus] (1,0) rectangle (4,-1);
\fill[wplus] (4,0) rectangle (6,-1);
\fill[wminus] (6,0) rectangle (8,-1);
\fill[wplus] (8,0) rectangle (10,-1);
\fill[wminus] (10,0) rectangle (11,-1);
\fill[wplus] (11,0) rectangle (13,-1);
\fill[wminus] (13,0) rectangle (15,-1);
\fill[wplus] (15,0) rectangle (16,-1);
\fill[wminus] (16,0) rectangle (17,-1);
\fill[wplus] (17,0) rectangle (18,-1);
\fill[wminus] (18,0) rectangle (20,-1);
\fill[wplus] (20,0) rectangle (22,-1);
\fill[wminus] (22,0) rectangle (24,-1);
\fill[wplus] (24,0) rectangle (28,-1);
\fill[wminus] (28,0) rectangle (30,-1);
\fill[wplus] (30,0) rectangle (31,-1);
\fill[wminus] (31,0) rectangle (32,-1);
\fill[wplus] (32,0) rectangle (33,-1);
\fill[wminus] (33,0) rectangle (34,-1);
\fill[wplus] (34,0) rectangle (37,-1);
\fill[wminus] (37,0) rectangle (38,-1);
\fill[wplus] (38,0) rectangle (39,-1);
\fill[wminus] (39,0) rectangle (44,-1);
\fill[wplus] (44,0) rectangle (47,-1);
\fill[wminus] (47,0) rectangle (48,-1);
\fill[wplus] (48,0) rectangle (49,-1);
\fill[wminus] (50,0) rectangle (51,-1);
\fill[wplus] (52,0) rectangle (58,-1);
\fill[wminus] (58,0) rectangle (59,-1);
\fill[wplus] (59,0) rectangle (60,-1);
\fill[wminus] (60,0) rectangle (64,-1);
\fill[wplus] (64,0) rectangle (65,-1);
\fill[wminus] (65,0) rectangle (66,-1);
\fill[wplus] (66,0) rectangle (68,-1);
\fill[wminus] (68,0) rectangle (69,-1);
\fill[wplus] (69,0) rectangle (74,-1);
\fill[wplus] (75,0) rectangle (80,-1);
\fill[wminus] (80,0) rectangle (84,-1);
\fill[wplus] (84,0) rectangle (87,-1);
\fill[wminus] (87,0) rectangle (88,-1);
\fill[wplus] (88,0) rectangle (89,-1);
\fill[wminus] (89,0) rectangle (90,-1);
\fill[wplus] (90,0) rectangle (91,-1);
\fill[wminus] (91,0) rectangle (92,-1);
\fill[wplus] (92,0) rectangle (94,-1);
\fill[wminus] (94,0) rectangle (95,-1);
\fill[wplus] (95,0) rectangle (96,-1);
\fill[wminus] (96,0) rectangle (98,-1);
\fill[wplus] (98,0) rectangle (101,-1);
\fill[wplus] (102,0) rectangle (103,-1);
\fill[wminus] (104,0) rectangle (106,-1);
\fill[wplus] (106,0) rectangle (107,-1);
\fill[wminus] (107,0) rectangle (108,-1);
\fill[wplus] (0,-1) rectangle (2,-2);
\fill[wminus] (2,-1) rectangle (5,-2);
\fill[wplus] (5,-1) rectangle (7,-2);
\fill[wminus] (7,-1) rectangle (9,-2);
\fill[wplus] (9,-1) rectangle (11,-2);
\fill[wminus] (11,-1) rectangle (12,-2);
\fill[wplus] (12,-1) rectangle (14,-2);
\fill[wminus] (14,-1) rectangle (16,-2);
\fill[wplus] (16,-1) rectangle (17,-2);
\fill[wminus] (17,-1) rectangle (18,-2);
\fill[wplus] (18,-1) rectangle (19,-2);
\fill[wminus] (19,-1) rectangle (21,-2);
\fill[wplus] (21,-1) rectangle (23,-2);
\fill[wminus] (23,-1) rectangle (25,-2);
\fill[wplus] (25,-1) rectangle (27,-2);
\fill[wminus] (27,-1) rectangle (29,-2);
\fill[wplus] (29,-1) rectangle (30,-2);
\fill[wminus] (30,-1) rectangle (31,-2);
\fill[wplus] (31,-1) rectangle (32,-2);
\fill[wminus] (32,-1) rectangle (33,-2);
\fill[wplus] (33,-1) rectangle (36,-2);
\fill[wminus] (36,-1) rectangle (37,-2);
\fill[wplus] (37,-1) rectangle (38,-2);
\fill[wminus] (38,-1) rectangle (43,-2);
\fill[wplus] (43,-1) rectangle (46,-2);
\fill[wminus] (46,-1) rectangle (47,-2);
\fill[wplus] (47,-1) rectangle (48,-2);
\fill[wminus] (49,-1) rectangle (50,-2);
\fill[wplus] (51,-1) rectangle (57,-2);
\fill[wminus] (57,-1) rectangle (58,-2);
\fill[wplus] (58,-1) rectangle (59,-2);
\fill[wminus] (59,-1) rectangle (63,-2);
\fill[wplus] (63,-1) rectangle (64,-2);
\fill[wminus] (64,-1) rectangle (65,-2);
\fill[wplus] (65,-1) rectangle (67,-2);
\fill[wminus] (67,-1) rectangle (68,-2);
\fill[wplus] (68,-1) rectangle (73,-2);
\fill[wplus] (74,-1) rectangle (79,-2);
\fill[wminus] (79,-1) rectangle (80,-2);
\fill[wplus] (80,-1) rectangle (81,-2);
\fill[wminus] (81,-1) rectangle (83,-2);
\fill[wplus] (83,-1) rectangle (86,-2);
\fill[wminus] (86,-1) rectangle (87,-2);
\fill[wplus] (87,-1) rectangle (88,-2);
\fill[wminus] (88,-1) rectangle (89,-2);
\fill[wplus] (89,-1) rectangle (90,-2);
\fill[wminus] (90,-1) rectangle (91,-2);
\fill[wplus] (91,-1) rectangle (93,-2);
\fill[wminus] (93,-1) rectangle (94,-2);
\fill[wplus] (94,-1) rectangle (95,-2);
\fill[wminus] (95,-1) rectangle (97,-2);
\fill[wplus] (97,-1) rectangle (100,-2);
\fill[wplus] (101,-1) rectangle (102,-2);
\fill[wminus] (103,-1) rectangle (105,-2);
\fill[wplus] (105,-1) rectangle (106,-2);
\fill[wminus] (106,-1) rectangle (108,-2);
\fill[wplus] (0,-2) rectangle (3,-3);
\fill[wminus] (3,-2) rectangle (6,-3);
\fill[wplus] (6,-2) rectangle (8,-3);
\fill[wminus] (8,-2) rectangle (10,-3);
\fill[wplus] (10,-2) rectangle (12,-3);
\fill[wminus] (12,-2) rectangle (13,-3);
\fill[wplus] (13,-2) rectangle (15,-3);
\fill[wminus] (15,-2) rectangle (17,-3);
\fill[wplus] (17,-2) rectangle (18,-3);
\fill[wminus] (18,-2) rectangle (19,-3);
\fill[wplus] (19,-2) rectangle (20,-3);
\fill[wminus] (20,-2) rectangle (22,-3);
\fill[wplus] (22,-2) rectangle (24,-3);
\fill[wminus] (24,-2) rectangle (26,-3);
\fill[wplus] (26,-2) rectangle (27,-3);
\fill[wminus] (27,-2) rectangle (28,-3);
\fill[wplus] (28,-2) rectangle (29,-3);
\fill[wminus] (29,-2) rectangle (30,-3);
\fill[wplus] (30,-2) rectangle (31,-3);
\fill[wminus] (31,-2) rectangle (32,-3);
\fill[wplus] (32,-2) rectangle (35,-3);
\fill[wminus] (35,-2) rectangle (36,-3);
\fill[wplus] (36,-2) rectangle (37,-3);
\fill[wminus] (37,-2) rectangle (42,-3);
\fill[wplus] (42,-2) rectangle (45,-3);
\fill[wminus] (45,-2) rectangle (46,-3);
\fill[wplus] (46,-2) rectangle (47,-3);
\fill[wminus] (48,-2) rectangle (49,-3);
\fill[wplus] (50,-2) rectangle (53,-3);
\fill[wminus] (53,-2) rectangle (54,-3);
\fill[wplus] (54,-2) rectangle (56,-3);
\fill[wminus] (56,-2) rectangle (57,-3);
\fill[wplus] (57,-2) rectangle (58,-3);
\fill[wminus] (58,-2) rectangle (62,-3);
\fill[wplus] (62,-2) rectangle (63,-3);
\fill[wminus] (63,-2) rectangle (64,-3);
\fill[wplus] (64,-2) rectangle (66,-3);
\fill[wminus] (66,-2) rectangle (67,-3);
\fill[wplus] (67,-2) rectangle (72,-3);
\fill[wplus] (73,-2) rectangle (78,-3);
\fill[wminus] (78,-2) rectangle (79,-3);
\fill[wplus] (79,-2) rectangle (81,-3);
\fill[wminus] (81,-2) rectangle (82,-3);
\fill[wplus] (82,-2) rectangle (85,-3);
\fill[wminus] (85,-2) rectangle (86,-3);
\fill[wplus] (86,-2) rectangle (87,-3);
\fill[wminus] (87,-2) rectangle (88,-3);
\fill[wplus] (88,-2) rectangle (89,-3);
\fill[wminus] (89,-2) rectangle (90,-3);
\fill[wplus] (90,-2) rectangle (92,-3);
\fill[wminus] (92,-2) rectangle (93,-3);
\fill[wplus] (93,-2) rectangle (94,-3);
\fill[wminus] (94,-2) rectangle (96,-3);
\fill[wplus] (96,-2) rectangle (99,-3);
\fill[wplus] (100,-2) rectangle (101,-3);
\fill[wminus] (102,-2) rectangle (104,-3);
\fill[wplus] (104,-2) rectangle (105,-3);
\fill[wminus] (105,-2) rectangle (108,-3);
\fill[wplus] (0,-3) rectangle (4,-4);
\fill[wminus] (4,-3) rectangle (7,-4);
\fill[wplus] (7,-3) rectangle (9,-4);
\fill[wminus] (9,-3) rectangle (11,-4);
\fill[wplus] (11,-3) rectangle (13,-4);
\fill[wminus] (13,-3) rectangle (14,-4);
\fill[wplus] (14,-3) rectangle (16,-4);
\fill[wminus] (16,-3) rectangle (18,-4);
\fill[wplus] (18,-3) rectangle (19,-4);
\fill[wminus] (19,-3) rectangle (20,-4);
\fill[wplus] (20,-3) rectangle (21,-4);
\fill[wminus] (21,-3) rectangle (23,-4);
\fill[wplus] (23,-3) rectangle (25,-4);
\fill[wminus] (25,-3) rectangle (27,-4);
\fill[wplus] (27,-3) rectangle (28,-4);
\fill[wminus] (28,-3) rectangle (29,-4);
\fill[wplus] (29,-3) rectangle (30,-4);
\fill[wminus] (30,-3) rectangle (31,-4);
\fill[wplus] (31,-3) rectangle (34,-4);
\fill[wminus] (34,-3) rectangle (35,-4);
\fill[wplus] (35,-3) rectangle (36,-4);
\fill[wminus] (36,-3) rectangle (41,-4);
\fill[wplus] (41,-3) rectangle (44,-4);
\fill[wminus] (44,-3) rectangle (45,-4);
\fill[wplus] (45,-3) rectangle (46,-4);
\fill[wminus] (47,-3) rectangle (48,-4);
\fill[wplus] (49,-3) rectangle (52,-4);
\fill[wminus] (52,-3) rectangle (54,-4);
\fill[wplus] (54,-3) rectangle (55,-4);
\fill[wminus] (55,-3) rectangle (56,-4);
\fill[wplus] (56,-3) rectangle (57,-4);
\fill[wminus] (57,-3) rectangle (61,-4);
\fill[wplus] (61,-3) rectangle (62,-4);
\fill[wminus] (62,-3) rectangle (63,-4);
\fill[wplus] (63,-3) rectangle (65,-4);
\fill[wminus] (65,-3) rectangle (66,-4);
\fill[wplus] (66,-3) rectangle (71,-4);
\fill[wplus] (72,-3) rectangle (77,-4);
\fill[wminus] (77,-3) rectangle (78,-4);
\fill[wplus] (78,-3) rectangle (84,-4);
\fill[wminus] (84,-3) rectangle (85,-4);
\fill[wplus] (85,-3) rectangle (86,-4);
\fill[wminus] (86,-3) rectangle (87,-4);
\fill[wplus] (87,-3) rectangle (88,-4);
\fill[wminus] (88,-3) rectangle (89,-4);
\fill[wplus] (89,-3) rectangle (91,-4);
\fill[wminus] (91,-3) rectangle (92,-4);
\fill[wplus] (92,-3) rectangle (93,-4);
\fill[wminus] (93,-3) rectangle (95,-4);
\fill[wplus] (95,-3) rectangle (98,-4);
\fill[wplus] (99,-3) rectangle (100,-4);
\fill[wminus] (101,-3) rectangle (103,-4);
\fill[wplus] (103,-3) rectangle (104,-4);
\fill[wminus] (104,-3) rectangle (108,-4);
\fill[wminus] (0,-4) rectangle (1,-5);
\fill[wplus] (1,-4) rectangle (5,-5);
\fill[wminus] (5,-4) rectangle (8,-5);
\fill[wplus] (8,-4) rectangle (10,-5);
\fill[wminus] (10,-4) rectangle (12,-5);
\fill[wplus] (12,-4) rectangle (14,-5);
\fill[wminus] (14,-4) rectangle (15,-5);
\fill[wplus] (15,-4) rectangle (17,-5);
\fill[wminus] (17,-4) rectangle (19,-5);
\fill[wplus] (19,-4) rectangle (20,-5);
\fill[wminus] (20,-4) rectangle (21,-5);
\fill[wplus] (21,-4) rectangle (22,-5);
\fill[wminus] (22,-4) rectangle (24,-5);
\fill[wplus] (24,-4) rectangle (26,-5);
\fill[wminus] (26,-4) rectangle (28,-5);
\fill[wplus] (28,-4) rectangle (29,-5);
\fill[wminus] (29,-4) rectangle (30,-5);
\fill[wplus] (30,-4) rectangle (33,-5);
\fill[wminus] (33,-4) rectangle (34,-5);
\fill[wplus] (34,-4) rectangle (35,-5);
\fill[wminus] (35,-4) rectangle (40,-5);
\fill[wplus] (40,-4) rectangle (43,-5);
\fill[wminus] (43,-4) rectangle (44,-5);
\fill[wplus] (44,-4) rectangle (45,-5);
\fill[wminus] (46,-4) rectangle (47,-5);
\fill[wplus] (48,-4) rectangle (51,-5);
\fill[wminus] (51,-4) rectangle (53,-5);
\fill[wplus] (53,-4) rectangle (54,-5);
\fill[wminus] (54,-4) rectangle (55,-5);
\fill[wplus] (55,-4) rectangle (56,-5);
\fill[wminus] (56,-4) rectangle (60,-5);
\fill[wplus] (60,-4) rectangle (61,-5);
\fill[wminus] (61,-4) rectangle (62,-5);
\fill[wplus] (62,-4) rectangle (64,-5);
\fill[wminus] (64,-4) rectangle (65,-5);
\fill[wplus] (65,-4) rectangle (70,-5);
\fill[wplus] (71,-4) rectangle (76,-5);
\fill[wminus] (76,-4) rectangle (77,-5);
\fill[wplus] (77,-4) rectangle (83,-5);
\fill[wminus] (83,-4) rectangle (84,-5);
\fill[wplus] (84,-4) rectangle (85,-5);
\fill[wminus] (85,-4) rectangle (86,-5);
\fill[wplus] (86,-4) rectangle (87,-5);
\fill[wminus] (87,-4) rectangle (88,-5);
\fill[wplus] (88,-4) rectangle (90,-5);
\fill[wminus] (90,-4) rectangle (91,-5);
\fill[wplus] (91,-4) rectangle (92,-5);
\fill[wminus] (92,-4) rectangle (94,-5);
\fill[wplus] (94,-4) rectangle (97,-5);
\fill[wplus] (98,-4) rectangle (99,-5);
\fill[wminus] (100,-4) rectangle (102,-5);
\fill[wplus] (102,-4) rectangle (103,-5);
\fill[wminus] (103,-4) rectangle (107,-5);
\fill[wplus] (107,-4) rectangle (108,-5);
\fill[wminus] (0,-5) rectangle (2,-6);
\fill[wplus] (2,-5) rectangle (6,-6);
\fill[wminus] (6,-5) rectangle (9,-6);
\fill[wplus] (9,-5) rectangle (11,-6);
\fill[wminus] (11,-5) rectangle (13,-6);
\fill[wplus] (13,-5) rectangle (15,-6);
\fill[wminus] (15,-5) rectangle (16,-6);
\fill[wplus] (16,-5) rectangle (18,-6);
\fill[wminus] (18,-5) rectangle (20,-6);
\fill[wplus] (20,-5) rectangle (21,-6);
\fill[wminus] (21,-5) rectangle (22,-6);
\fill[wplus] (22,-5) rectangle (23,-6);
\fill[wminus] (23,-5) rectangle (25,-6);
\fill[wplus] (25,-5) rectangle (28,-6);
\fill[wminus] (28,-5) rectangle (29,-6);
\fill[wplus] (29,-5) rectangle (32,-6);
\fill[wminus] (32,-5) rectangle (33,-6);
\fill[wplus] (33,-5) rectangle (34,-6);
\fill[wminus] (34,-5) rectangle (39,-6);
\fill[wplus] (39,-5) rectangle (42,-6);
\fill[wminus] (42,-5) rectangle (43,-6);
\fill[wplus] (43,-5) rectangle (44,-6);
\fill[wminus] (45,-5) rectangle (46,-6);
\fill[wplus] (47,-5) rectangle (50,-6);
\fill[wminus] (50,-5) rectangle (52,-6);
\fill[wplus] (52,-5) rectangle (53,-6);
\fill[wminus] (53,-5) rectangle (54,-6);
\fill[wplus] (54,-5) rectangle (55,-6);
\fill[wminus] (55,-5) rectangle (59,-6);
\fill[wplus] (59,-5) rectangle (60,-6);
\fill[wminus] (60,-5) rectangle (61,-6);
\fill[wplus] (61,-5) rectangle (63,-6);
\fill[wminus] (63,-5) rectangle (64,-6);
\fill[wplus] (64,-5) rectangle (69,-6);
\fill[wplus] (70,-5) rectangle (75,-6);
\fill[wminus] (75,-5) rectangle (76,-6);
\fill[wplus] (76,-5) rectangle (80,-6);
\fill[wminus] (80,-5) rectangle (81,-6);
\fill[wplus] (81,-5) rectangle (82,-6);
\fill[wminus] (82,-5) rectangle (83,-6);
\fill[wplus] (83,-5) rectangle (84,-6);
\fill[wminus] (84,-5) rectangle (85,-6);
\fill[wplus] (85,-5) rectangle (86,-6);
\fill[wminus] (86,-5) rectangle (87,-6);
\fill[wplus] (87,-5) rectangle (89,-6);
\fill[wminus] (89,-5) rectangle (90,-6);
\fill[wplus] (90,-5) rectangle (91,-6);
\fill[wminus] (91,-5) rectangle (93,-6);
\fill[wplus] (93,-5) rectangle (96,-6);
\fill[wplus] (97,-5) rectangle (98,-6);
\fill[wminus] (99,-5) rectangle (101,-6);
\fill[wplus] (101,-5) rectangle (102,-6);
\fill[wminus] (102,-5) rectangle (106,-6);
\fill[wplus] (106,-5) rectangle (108,-6);
\fill[wplus] (0,-6) rectangle (1,-7);
\fill[wminus] (1,-6) rectangle (3,-7);
\fill[wplus] (3,-6) rectangle (7,-7);
\fill[wminus] (7,-6) rectangle (10,-7);
\fill[wplus] (10,-6) rectangle (12,-7);
\fill[wminus] (12,-6) rectangle (14,-7);
\fill[wplus] (14,-6) rectangle (16,-7);
\fill[wminus] (16,-6) rectangle (17,-7);
\fill[wplus] (17,-6) rectangle (19,-7);
\fill[wminus] (19,-6) rectangle (21,-7);
\fill[wplus] (21,-6) rectangle (22,-7);
\fill[wminus] (22,-6) rectangle (23,-7);
\fill[wplus] (23,-6) rectangle (24,-7);
\fill[wminus] (24,-6) rectangle (26,-7);
\fill[wplus] (26,-6) rectangle (27,-7);
\fill[wminus] (27,-6) rectangle (28,-7);
\fill[wplus] (28,-6) rectangle (31,-7);
\fill[wminus] (31,-6) rectangle (32,-7);
\fill[wplus] (32,-6) rectangle (33,-7);
\fill[wminus] (33,-6) rectangle (38,-7);
\fill[wplus] (38,-6) rectangle (41,-7);
\fill[wminus] (41,-6) rectangle (42,-7);
\fill[wplus] (42,-6) rectangle (43,-7);
\fill[wminus] (44,-6) rectangle (45,-7);
\fill[wplus] (46,-6) rectangle (49,-7);
\fill[wminus] (49,-6) rectangle (51,-7);
\fill[wplus] (51,-6) rectangle (52,-7);
\fill[wminus] (52,-6) rectangle (53,-7);
\fill[wplus] (53,-6) rectangle (54,-7);
\fill[wminus] (54,-6) rectangle (58,-7);
\fill[wplus] (58,-6) rectangle (59,-7);
\fill[wminus] (59,-6) rectangle (60,-7);
\fill[wplus] (60,-6) rectangle (62,-7);
\fill[wminus] (62,-6) rectangle (63,-7);
\fill[wplus] (63,-6) rectangle (68,-7);
\fill[wplus] (69,-6) rectangle (74,-7);
\fill[wminus] (74,-6) rectangle (75,-7);
\fill[wplus] (75,-6) rectangle (79,-7);
\fill[wminus] (79,-6) rectangle (80,-7);
\fill[wplus] (80,-6) rectangle (81,-7);
\fill[wminus] (81,-6) rectangle (82,-7);
\fill[wplus] (82,-6) rectangle (83,-7);
\fill[wminus] (83,-6) rectangle (84,-7);
\fill[wplus] (84,-6) rectangle (85,-7);
\fill[wminus] (85,-6) rectangle (86,-7);
\fill[wplus] (86,-6) rectangle (88,-7);
\fill[wminus] (88,-6) rectangle (89,-7);
\fill[wplus] (89,-6) rectangle (90,-7);
\fill[wminus] (90,-6) rectangle (92,-7);
\fill[wplus] (92,-6) rectangle (95,-7);
\fill[wplus] (96,-6) rectangle (97,-7);
\fill[wminus] (98,-6) rectangle (100,-7);
\fill[wplus] (100,-6) rectangle (101,-7);
\fill[wminus] (101,-6) rectangle (105,-7);
\fill[wplus] (105,-6) rectangle (108,-7);
\fill[wplus] (0,-7) rectangle (2,-8);
\fill[wminus] (2,-7) rectangle (4,-8);
\fill[wplus] (4,-7) rectangle (8,-8);
\fill[wminus] (8,-7) rectangle (11,-8);
\fill[wplus] (11,-7) rectangle (13,-8);
\fill[wminus] (13,-7) rectangle (15,-8);
\fill[wplus] (15,-7) rectangle (17,-8);
\fill[wminus] (17,-7) rectangle (18,-8);
\fill[wplus] (18,-7) rectangle (20,-8);
\fill[wminus] (20,-7) rectangle (22,-8);
\fill[wplus] (22,-7) rectangle (23,-8);
\fill[wminus] (23,-7) rectangle (24,-8);
\fill[wplus] (24,-7) rectangle (25,-8);
\fill[wminus] (25,-7) rectangle (27,-8);
\fill[wplus] (27,-7) rectangle (30,-8);
\fill[wminus] (30,-7) rectangle (31,-8);
\fill[wplus] (31,-7) rectangle (32,-8);
\fill[wminus] (32,-7) rectangle (37,-8);
\fill[wplus] (37,-7) rectangle (40,-8);
\fill[wminus] (40,-7) rectangle (41,-8);
\fill[wplus] (41,-7) rectangle (42,-8);
\fill[wminus] (43,-7) rectangle (44,-8);
\fill[wplus] (45,-7) rectangle (48,-8);
\fill[wminus] (48,-7) rectangle (50,-8);
\fill[wplus] (50,-7) rectangle (51,-8);
\fill[wminus] (51,-7) rectangle (52,-8);
\fill[wplus] (52,-7) rectangle (53,-8);
\fill[wminus] (53,-7) rectangle (57,-8);
\fill[wplus] (57,-7) rectangle (58,-8);
\fill[wminus] (58,-7) rectangle (59,-8);
\fill[wplus] (59,-7) rectangle (61,-8);
\fill[wminus] (61,-7) rectangle (62,-8);
\fill[wplus] (62,-7) rectangle (67,-8);
\fill[wplus] (68,-7) rectangle (73,-8);
\fill[wminus] (73,-7) rectangle (74,-8);
\fill[wplus] (74,-7) rectangle (78,-8);
\fill[wminus] (78,-7) rectangle (79,-8);
\fill[wplus] (79,-7) rectangle (80,-8);
\fill[wminus] (80,-7) rectangle (81,-8);
\fill[wplus] (81,-7) rectangle (82,-8);
\fill[wminus] (82,-7) rectangle (83,-8);
\fill[wplus] (83,-7) rectangle (84,-8);
\fill[wminus] (84,-7) rectangle (85,-8);
\fill[wplus] (85,-7) rectangle (87,-8);
\fill[wminus] (87,-7) rectangle (88,-8);
\fill[wplus] (88,-7) rectangle (89,-8);
\fill[wminus] (89,-7) rectangle (91,-8);
\fill[wplus] (91,-7) rectangle (94,-8);
\fill[wplus] (95,-7) rectangle (96,-8);
\fill[wminus] (97,-7) rectangle (99,-8);
\fill[wplus] (99,-7) rectangle (100,-8);
\fill[wminus] (100,-7) rectangle (104,-8);
\fill[wplus] (104,-7) rectangle (107,-8);
\fill[wminus] (107,-7) rectangle (108,-8);
\fill[wminus] (0,-8) rectangle (1,-9);
\fill[wplus] (1,-8) rectangle (3,-9);
\fill[wminus] (3,-8) rectangle (5,-9);
\fill[wplus] (5,-8) rectangle (9,-9);
\fill[wminus] (9,-8) rectangle (12,-9);
\fill[wplus] (12,-8) rectangle (14,-9);
\fill[wminus] (14,-8) rectangle (16,-9);
\fill[wplus] (16,-8) rectangle (18,-9);
\fill[wminus] (18,-8) rectangle (19,-9);
\fill[wplus] (19,-8) rectangle (21,-9);
\fill[wminus] (21,-8) rectangle (23,-9);
\fill[wplus] (23,-8) rectangle (24,-9);
\fill[wminus] (24,-8) rectangle (25,-9);
\fill[wplus] (25,-8) rectangle (26,-9);
\fill[wminus] (26,-8) rectangle (27,-9);
\fill[wplus] (27,-8) rectangle (29,-9);
\fill[wminus] (29,-8) rectangle (30,-9);
\fill[wplus] (30,-8) rectangle (31,-9);
\fill[wminus] (31,-8) rectangle (36,-9);
\fill[wplus] (36,-8) rectangle (39,-9);
\fill[wminus] (39,-8) rectangle (40,-9);
\fill[wplus] (40,-8) rectangle (41,-9);
\fill[wminus] (42,-8) rectangle (43,-9);
\fill[wplus] (44,-8) rectangle (47,-9);
\fill[wminus] (47,-8) rectangle (49,-9);
\fill[wplus] (49,-8) rectangle (50,-9);
\fill[wminus] (50,-8) rectangle (51,-9);
\fill[wplus] (51,-8) rectangle (52,-9);
\fill[wminus] (52,-8) rectangle (53,-9);
\fill[wplus] (53,-8) rectangle (54,-9);
\fill[wminus] (54,-8) rectangle (56,-9);
\fill[wplus] (56,-8) rectangle (57,-9);
\fill[wminus] (57,-8) rectangle (58,-9);
\fill[wplus] (58,-8) rectangle (60,-9);
\fill[wminus] (60,-8) rectangle (61,-9);
\fill[wplus] (61,-8) rectangle (66,-9);
\fill[wplus] (67,-8) rectangle (72,-9);
\fill[wminus] (72,-8) rectangle (73,-9);
\fill[wplus] (73,-8) rectangle (77,-9);
\fill[wminus] (77,-8) rectangle (78,-9);
\fill[wplus] (78,-8) rectangle (79,-9);
\fill[wminus] (79,-8) rectangle (82,-9);
\fill[wplus] (82,-8) rectangle (83,-9);
\fill[wminus] (83,-8) rectangle (84,-9);
\fill[wplus] (84,-8) rectangle (86,-9);
\fill[wminus] (86,-8) rectangle (87,-9);
\fill[wplus] (87,-8) rectangle (88,-9);
\fill[wminus] (88,-8) rectangle (90,-9);
\fill[wplus] (90,-8) rectangle (93,-9);
\fill[wplus] (94,-8) rectangle (95,-9);
\fill[wminus] (96,-8) rectangle (98,-9);
\fill[wplus] (98,-8) rectangle (99,-9);
\fill[wminus] (99,-8) rectangle (103,-9);
\fill[wplus] (103,-8) rectangle (106,-9);
\fill[wminus] (106,-8) rectangle (107,-9);
\fill[wplus] (107,-8) rectangle (108,-9);
\fill[wminus] (0,-9) rectangle (2,-10);
\fill[wplus] (2,-9) rectangle (4,-10);
\fill[wminus] (4,-9) rectangle (6,-10);
\fill[wplus] (6,-9) rectangle (10,-10);
\fill[wminus] (10,-9) rectangle (13,-10);
\fill[wplus] (13,-9) rectangle (15,-10);
\fill[wminus] (15,-9) rectangle (17,-10);
\fill[wplus] (17,-9) rectangle (19,-10);
\fill[wminus] (19,-9) rectangle (20,-10);
\fill[wplus] (20,-9) rectangle (22,-10);
\fill[wminus] (22,-9) rectangle (24,-10);
\fill[wplus] (24,-9) rectangle (25,-10);
\fill[wminus] (25,-9) rectangle (26,-10);
\fill[wplus] (26,-9) rectangle (28,-10);
\fill[wminus] (28,-9) rectangle (29,-10);
\fill[wplus] (29,-9) rectangle (30,-10);
\fill[wminus] (30,-9) rectangle (35,-10);
\fill[wplus] (35,-9) rectangle (38,-10);
\fill[wminus] (38,-9) rectangle (39,-10);
\fill[wplus] (39,-9) rectangle (40,-10);
\fill[wminus] (41,-9) rectangle (42,-10);
\fill[wplus] (43,-9) rectangle (46,-10);
\fill[wminus] (46,-9) rectangle (48,-10);
\fill[wplus] (48,-9) rectangle (49,-10);
\fill[wminus] (49,-9) rectangle (50,-10);
\fill[wplus] (50,-9) rectangle (51,-10);
\fill[wminus] (51,-9) rectangle (52,-10);
\fill[wplus] (52,-9) rectangle (54,-10);
\fill[wminus] (54,-9) rectangle (55,-10);
\fill[wplus] (55,-9) rectangle (56,-10);
\fill[wminus] (56,-9) rectangle (57,-10);
\fill[wplus] (57,-9) rectangle (59,-10);
\fill[wminus] (59,-9) rectangle (60,-10);
\fill[wplus] (60,-9) rectangle (65,-10);
\fill[wplus] (66,-9) rectangle (71,-10);
\fill[wminus] (71,-9) rectangle (72,-10);
\fill[wplus] (72,-9) rectangle (76,-10);
\fill[wminus] (76,-9) rectangle (77,-10);
\fill[wplus] (77,-9) rectangle (78,-10);
\fill[wminus] (78,-9) rectangle (81,-10);
\fill[wplus] (81,-9) rectangle (82,-10);
\fill[wminus] (82,-9) rectangle (83,-10);
\fill[wplus] (83,-9) rectangle (85,-10);
\fill[wminus] (85,-9) rectangle (86,-10);
\fill[wplus] (86,-9) rectangle (87,-10);
\fill[wminus] (87,-9) rectangle (89,-10);
\fill[wplus] (89,-9) rectangle (92,-10);
\fill[wplus] (93,-9) rectangle (94,-10);
\fill[wminus] (95,-9) rectangle (97,-10);
\fill[wplus] (97,-9) rectangle (98,-10);
\fill[wminus] (98,-9) rectangle (102,-10);
\fill[wplus] (102,-9) rectangle (105,-10);
\fill[wminus] (105,-9) rectangle (106,-10);
\fill[wplus] (106,-9) rectangle (107,-10);
\fill[wminus] (107,-9) rectangle (108,-10);
\fill[wplus] (0,-10) rectangle (1,-11);
\fill[wminus] (1,-10) rectangle (3,-11);
\fill[wplus] (3,-10) rectangle (5,-11);
\fill[wminus] (5,-10) rectangle (7,-11);
\fill[wplus] (7,-10) rectangle (11,-11);
\fill[wminus] (11,-10) rectangle (14,-11);
\fill[wplus] (14,-10) rectangle (16,-11);
\fill[wminus] (16,-10) rectangle (18,-11);
\fill[wplus] (18,-10) rectangle (20,-11);
\fill[wminus] (20,-10) rectangle (21,-11);
\fill[wplus] (21,-10) rectangle (23,-11);
\fill[wminus] (23,-10) rectangle (25,-11);
\fill[wplus] (25,-10) rectangle (26,-11);
\fill[wminus] (26,-10) rectangle (28,-11);
\fill[wplus] (28,-10) rectangle (29,-11);
\fill[wminus] (29,-10) rectangle (34,-11);
\fill[wplus] (34,-10) rectangle (37,-11);
\fill[wminus] (37,-10) rectangle (38,-11);
\fill[wplus] (38,-10) rectangle (39,-11);
\fill[wminus] (40,-10) rectangle (41,-11);
\fill[wplus] (42,-10) rectangle (45,-11);
\fill[wminus] (45,-10) rectangle (47,-11);
\fill[wplus] (47,-10) rectangle (48,-11);
\fill[wminus] (48,-10) rectangle (49,-11);
\fill[wplus] (49,-10) rectangle (50,-11);
\fill[wminus] (50,-10) rectangle (51,-11);
\fill[wplus] (51,-10) rectangle (55,-11);
\fill[wminus] (55,-10) rectangle (56,-11);
\fill[wplus] (56,-10) rectangle (58,-11);
\fill[wminus] (58,-10) rectangle (59,-11);
\fill[wplus] (59,-10) rectangle (64,-11);
\fill[wplus] (65,-10) rectangle (70,-11);
\fill[wminus] (70,-10) rectangle (71,-11);
\fill[wplus] (71,-10) rectangle (75,-11);
\fill[wminus] (75,-10) rectangle (76,-11);
\fill[wplus] (76,-10) rectangle (77,-11);
\fill[wminus] (77,-10) rectangle (82,-11);
\fill[wplus] (82,-10) rectangle (84,-11);
\fill[wminus] (84,-10) rectangle (85,-11);
\fill[wplus] (85,-10) rectangle (86,-11);
\fill[wminus] (86,-10) rectangle (88,-11);
\fill[wplus] (88,-10) rectangle (91,-11);
\fill[wplus] (92,-10) rectangle (93,-11);
\fill[wminus] (94,-10) rectangle (96,-11);
\fill[wplus] (96,-10) rectangle (97,-11);
\fill[wminus] (97,-10) rectangle (101,-11);
\fill[wplus] (101,-10) rectangle (104,-11);
\fill[wminus] (104,-10) rectangle (105,-11);
\fill[wplus] (105,-10) rectangle (106,-11);
\fill[wminus] (106,-10) rectangle (107,-11);
\fill[wplus] (107,-10) rectangle (108,-11);
\fill[wminus] (0,-11) rectangle (1,-12);
\fill[wplus] (1,-11) rectangle (2,-12);
\fill[wminus] (2,-11) rectangle (4,-12);
\fill[wplus] (4,-11) rectangle (6,-12);
\fill[wminus] (6,-11) rectangle (8,-12);
\fill[wplus] (8,-11) rectangle (12,-12);
\fill[wminus] (12,-11) rectangle (15,-12);
\fill[wplus] (15,-11) rectangle (17,-12);
\fill[wminus] (17,-11) rectangle (19,-12);
\fill[wplus] (19,-11) rectangle (21,-12);
\fill[wminus] (21,-11) rectangle (22,-12);
\fill[wplus] (22,-11) rectangle (24,-12);
\fill[wminus] (24,-11) rectangle (26,-12);
\fill[wplus] (26,-11) rectangle (28,-12);
\fill[wminus] (28,-11) rectangle (33,-12);
\fill[wplus] (33,-11) rectangle (36,-12);
\fill[wminus] (36,-11) rectangle (37,-12);
\fill[wplus] (37,-11) rectangle (38,-12);
\fill[wminus] (39,-11) rectangle (40,-12);
\fill[wplus] (41,-11) rectangle (44,-12);
\fill[wminus] (44,-11) rectangle (46,-12);
\fill[wplus] (46,-11) rectangle (47,-12);
\fill[wminus] (47,-11) rectangle (48,-12);
\fill[wplus] (48,-11) rectangle (49,-12);
\fill[wminus] (49,-11) rectangle (50,-12);
\fill[wplus] (50,-11) rectangle (53,-12);
\fill[wminus] (53,-11) rectangle (55,-12);
\fill[wplus] (55,-11) rectangle (57,-12);
\fill[wminus] (57,-11) rectangle (58,-12);
\fill[wplus] (58,-11) rectangle (63,-12);
\fill[wplus] (64,-11) rectangle (69,-12);
\fill[wminus] (69,-11) rectangle (70,-12);
\fill[wplus] (70,-11) rectangle (74,-12);
\fill[wminus] (74,-11) rectangle (75,-12);
\fill[wplus] (75,-11) rectangle (76,-12);
\fill[wminus] (76,-11) rectangle (80,-12);
\fill[wplus] (80,-11) rectangle (83,-12);
\fill[wminus] (83,-11) rectangle (84,-12);
\fill[wplus] (84,-11) rectangle (85,-12);
\fill[wminus] (85,-11) rectangle (87,-12);
\fill[wplus] (87,-11) rectangle (90,-12);
\fill[wplus] (91,-11) rectangle (92,-12);
\fill[wminus] (93,-11) rectangle (95,-12);
\fill[wplus] (95,-11) rectangle (96,-12);
\fill[wminus] (96,-11) rectangle (100,-12);
\fill[wplus] (100,-11) rectangle (103,-12);
\fill[wminus] (103,-11) rectangle (104,-12);
\fill[wplus] (104,-11) rectangle (105,-12);
\fill[wminus] (105,-11) rectangle (106,-12);
\fill[wplus] (106,-11) rectangle (107,-12);
\fill[wminus] (107,-11) rectangle (108,-12);
\fill[wplus] (0,-12) rectangle (1,-13);
\fill[wminus] (1,-12) rectangle (2,-13);
\fill[wplus] (2,-12) rectangle (3,-13);
\fill[wminus] (3,-12) rectangle (5,-13);
\fill[wplus] (5,-12) rectangle (7,-13);
\fill[wminus] (7,-12) rectangle (9,-13);
\fill[wplus] (9,-12) rectangle (13,-13);
\fill[wminus] (13,-12) rectangle (16,-13);
\fill[wplus] (16,-12) rectangle (18,-13);
\fill[wminus] (18,-12) rectangle (20,-13);
\fill[wplus] (20,-12) rectangle (22,-13);
\fill[wminus] (22,-12) rectangle (23,-13);
\fill[wplus] (23,-12) rectangle (25,-13);
\fill[wminus] (25,-12) rectangle (32,-13);
\fill[wplus] (32,-12) rectangle (35,-13);
\fill[wminus] (35,-12) rectangle (36,-13);
\fill[wplus] (36,-12) rectangle (37,-13);
\fill[wminus] (38,-12) rectangle (39,-13);
\fill[wplus] (40,-12) rectangle (43,-13);
\fill[wminus] (43,-12) rectangle (45,-13);
\fill[wplus] (45,-12) rectangle (46,-13);
\fill[wminus] (46,-12) rectangle (47,-13);
\fill[wplus] (47,-12) rectangle (48,-13);
\fill[wminus] (48,-12) rectangle (49,-13);
\fill[wplus] (49,-12) rectangle (52,-13);
\fill[wminus] (52,-12) rectangle (53,-13);
\fill[wplus] (53,-12) rectangle (56,-13);
\fill[wminus] (56,-12) rectangle (57,-13);
\fill[wplus] (57,-12) rectangle (62,-13);
\fill[wplus] (63,-12) rectangle (68,-13);
\fill[wminus] (68,-12) rectangle (69,-13);
\fill[wplus] (69,-12) rectangle (73,-13);
\fill[wminus] (73,-12) rectangle (74,-13);
\fill[wplus] (74,-12) rectangle (75,-13);
\fill[wminus] (75,-12) rectangle (79,-13);
\fill[wplus] (79,-12) rectangle (80,-13);
\fill[wminus] (80,-12) rectangle (81,-13);
\fill[wplus] (81,-12) rectangle (82,-13);
\fill[wminus] (82,-12) rectangle (83,-13);
\fill[wplus] (83,-12) rectangle (84,-13);
\fill[wminus] (84,-12) rectangle (86,-13);
\fill[wplus] (86,-12) rectangle (89,-13);
\fill[wplus] (90,-12) rectangle (91,-13);
\fill[wminus] (92,-12) rectangle (94,-13);
\fill[wplus] (94,-12) rectangle (95,-13);
\fill[wminus] (95,-12) rectangle (99,-13);
\fill[wplus] (99,-12) rectangle (102,-13);
\fill[wminus] (102,-12) rectangle (103,-13);
\fill[wplus] (103,-12) rectangle (104,-13);
\fill[wminus] (104,-12) rectangle (105,-13);
\fill[wplus] (105,-12) rectangle (106,-13);
\fill[wminus] (106,-12) rectangle (107,-13);
\fill[wplus] (107,-12) rectangle (108,-13);
\fill[wminus] (0,-13) rectangle (1,-14);
\fill[wplus] (1,-13) rectangle (2,-14);
\fill[wminus] (2,-13) rectangle (3,-14);
\fill[wplus] (3,-13) rectangle (4,-14);
\fill[wminus] (4,-13) rectangle (6,-14);
\fill[wplus] (6,-13) rectangle (8,-14);
\fill[wminus] (8,-13) rectangle (10,-14);
\fill[wplus] (10,-13) rectangle (14,-14);
\fill[wminus] (14,-13) rectangle (17,-14);
\fill[wplus] (17,-13) rectangle (19,-14);
\fill[wminus] (19,-13) rectangle (21,-14);
\fill[wplus] (21,-13) rectangle (23,-14);
\fill[wminus] (23,-13) rectangle (24,-14);
\fill[wplus] (24,-13) rectangle (26,-14);
\fill[wminus] (26,-13) rectangle (31,-14);
\fill[wplus] (31,-13) rectangle (34,-14);
\fill[wminus] (34,-13) rectangle (35,-14);
\fill[wplus] (35,-13) rectangle (36,-14);
\fill[wminus] (37,-13) rectangle (38,-14);
\fill[wplus] (39,-13) rectangle (42,-14);
\fill[wminus] (42,-13) rectangle (44,-14);
\fill[wplus] (44,-13) rectangle (45,-14);
\fill[wminus] (45,-13) rectangle (46,-14);
\fill[wplus] (46,-13) rectangle (47,-14);
\fill[wminus] (47,-13) rectangle (48,-14);
\fill[wplus] (48,-13) rectangle (51,-14);
\fill[wminus] (51,-13) rectangle (52,-14);
\fill[wplus] (52,-13) rectangle (53,-14);
\fill[wminus] (53,-13) rectangle (54,-14);
\fill[wplus] (54,-13) rectangle (55,-14);
\fill[wminus] (55,-13) rectangle (56,-14);
\fill[wplus] (56,-13) rectangle (61,-14);
\fill[wplus] (62,-13) rectangle (67,-14);
\fill[wminus] (67,-13) rectangle (68,-14);
\fill[wplus] (68,-13) rectangle (72,-14);
\fill[wminus] (72,-13) rectangle (73,-14);
\fill[wplus] (73,-13) rectangle (74,-14);
\fill[wminus] (74,-13) rectangle (78,-14);
\fill[wplus] (78,-13) rectangle (79,-14);
\fill[wminus] (79,-13) rectangle (80,-14);
\fill[wplus] (80,-13) rectangle (81,-14);
\fill[wminus] (81,-13) rectangle (82,-14);
\fill[wplus] (82,-13) rectangle (83,-14);
\fill[wminus] (83,-13) rectangle (85,-14);
\fill[wplus] (85,-13) rectangle (88,-14);
\fill[wplus] (89,-13) rectangle (90,-14);
\fill[wminus] (91,-13) rectangle (93,-14);
\fill[wplus] (93,-13) rectangle (94,-14);
\fill[wminus] (94,-13) rectangle (98,-14);
\fill[wplus] (98,-13) rectangle (101,-14);
\fill[wminus] (101,-13) rectangle (102,-14);
\fill[wplus] (102,-13) rectangle (103,-14);
\fill[wminus] (103,-13) rectangle (104,-14);
\fill[wplus] (104,-13) rectangle (105,-14);
\fill[wminus] (105,-13) rectangle (106,-14);
\fill[wplus] (106,-13) rectangle (108,-14);
\fill[wminus] (0,-14) rectangle (2,-15);
\fill[wplus] (2,-14) rectangle (3,-15);
\fill[wminus] (3,-14) rectangle (4,-15);
\fill[wplus] (4,-14) rectangle (5,-15);
\fill[wminus] (5,-14) rectangle (7,-15);
\fill[wplus] (7,-14) rectangle (9,-15);
\fill[wminus] (9,-14) rectangle (11,-15);
\fill[wplus] (11,-14) rectangle (15,-15);
\fill[wminus] (15,-14) rectangle (18,-15);
\fill[wplus] (18,-14) rectangle (20,-15);
\fill[wminus] (20,-14) rectangle (22,-15);
\fill[wplus] (22,-14) rectangle (24,-15);
\fill[wminus] (24,-14) rectangle (25,-15);
\fill[wplus] (25,-14) rectangle (27,-15);
\fill[wminus] (27,-14) rectangle (30,-15);
\fill[wplus] (30,-14) rectangle (33,-15);
\fill[wminus] (33,-14) rectangle (34,-15);
\fill[wplus] (34,-14) rectangle (35,-15);
\fill[wminus] (36,-14) rectangle (37,-15);
\fill[wplus] (38,-14) rectangle (41,-15);
\fill[wminus] (41,-14) rectangle (43,-15);
\fill[wplus] (43,-14) rectangle (44,-15);
\fill[wminus] (44,-14) rectangle (45,-15);
\fill[wplus] (45,-14) rectangle (46,-15);
\fill[wminus] (46,-14) rectangle (47,-15);
\fill[wplus] (47,-14) rectangle (50,-15);
\fill[wminus] (50,-14) rectangle (51,-15);
\fill[wplus] (51,-14) rectangle (52,-15);
\fill[wminus] (52,-14) rectangle (55,-15);
\fill[wplus] (55,-14) rectangle (60,-15);
\fill[wplus] (61,-14) rectangle (66,-15);
\fill[wminus] (66,-14) rectangle (67,-15);
\fill[wplus] (67,-14) rectangle (71,-15);
\fill[wminus] (71,-14) rectangle (72,-15);
\fill[wplus] (72,-14) rectangle (73,-15);
\fill[wminus] (73,-14) rectangle (77,-15);
\fill[wplus] (77,-14) rectangle (78,-15);
\fill[wminus] (78,-14) rectangle (79,-15);
\fill[wplus] (79,-14) rectangle (82,-15);
\fill[wminus] (82,-14) rectangle (84,-15);
\fill[wplus] (84,-14) rectangle (87,-15);
\fill[wplus] (88,-14) rectangle (89,-15);
\fill[wminus] (90,-14) rectangle (92,-15);
\fill[wplus] (92,-14) rectangle (93,-15);
\fill[wminus] (93,-14) rectangle (97,-15);
\fill[wplus] (97,-14) rectangle (100,-15);
\fill[wminus] (100,-14) rectangle (101,-15);
\fill[wplus] (101,-14) rectangle (102,-15);
\fill[wminus] (102,-14) rectangle (103,-15);
\fill[wplus] (103,-14) rectangle (104,-15);
\fill[wminus] (104,-14) rectangle (105,-15);
\fill[wplus] (105,-14) rectangle (107,-15);
\fill[wminus] (107,-14) rectangle (108,-15);
\fill[wplus] (0,-15) rectangle (1,-16);
\fill[wminus] (1,-15) rectangle (3,-16);
\fill[wplus] (3,-15) rectangle (4,-16);
\fill[wminus] (4,-15) rectangle (5,-16);
\fill[wplus] (5,-15) rectangle (6,-16);
\fill[wminus] (6,-15) rectangle (8,-16);
\fill[wplus] (8,-15) rectangle (10,-16);
\fill[wminus] (10,-15) rectangle (12,-16);
\fill[wplus] (12,-15) rectangle (16,-16);
\fill[wminus] (16,-15) rectangle (19,-16);
\fill[wplus] (19,-15) rectangle (21,-16);
\fill[wminus] (21,-15) rectangle (23,-16);
\fill[wplus] (23,-15) rectangle (25,-16);
\fill[wminus] (25,-15) rectangle (26,-16);
\fill[wplus] (26,-15) rectangle (27,-16);
\fill[wminus] (27,-15) rectangle (29,-16);
\fill[wplus] (29,-15) rectangle (32,-16);
\fill[wminus] (32,-15) rectangle (33,-16);
\fill[wplus] (33,-15) rectangle (34,-16);
\fill[wminus] (35,-15) rectangle (36,-16);
\fill[wplus] (37,-15) rectangle (40,-16);
\fill[wminus] (40,-15) rectangle (42,-16);
\fill[wplus] (42,-15) rectangle (43,-16);
\fill[wminus] (43,-15) rectangle (44,-16);
\fill[wplus] (44,-15) rectangle (45,-16);
\fill[wminus] (45,-15) rectangle (46,-16);
\fill[wplus] (46,-15) rectangle (49,-16);
\fill[wminus] (49,-15) rectangle (50,-16);
\fill[wplus] (50,-15) rectangle (51,-16);
\fill[wminus] (51,-15) rectangle (54,-16);
\fill[wplus] (54,-15) rectangle (59,-16);
\fill[wplus] (60,-15) rectangle (65,-16);
\fill[wminus] (65,-15) rectangle (66,-16);
\fill[wplus] (66,-15) rectangle (70,-16);
\fill[wminus] (70,-15) rectangle (71,-16);
\fill[wplus] (71,-15) rectangle (72,-16);
\fill[wminus] (72,-15) rectangle (76,-16);
\fill[wplus] (76,-15) rectangle (77,-16);
\fill[wminus] (77,-15) rectangle (78,-16);
\fill[wplus] (78,-15) rectangle (80,-16);
\fill[wminus] (80,-15) rectangle (83,-16);
\fill[wplus] (83,-15) rectangle (86,-16);
\fill[wplus] (87,-15) rectangle (88,-16);
\fill[wminus] (89,-15) rectangle (91,-16);
\fill[wplus] (91,-15) rectangle (92,-16);
\fill[wminus] (92,-15) rectangle (96,-16);
\fill[wplus] (96,-15) rectangle (99,-16);
\fill[wminus] (99,-15) rectangle (100,-16);
\fill[wplus] (100,-15) rectangle (101,-16);
\fill[wminus] (101,-15) rectangle (102,-16);
\fill[wplus] (102,-15) rectangle (103,-16);
\fill[wminus] (103,-15) rectangle (104,-16);
\fill[wplus] (104,-15) rectangle (106,-16);
\fill[wminus] (106,-15) rectangle (107,-16);
\fill[wplus] (107,-15) rectangle (108,-16);
\fill[wplus] (0,-16) rectangle (2,-17);
\fill[wminus] (2,-16) rectangle (4,-17);
\fill[wplus] (4,-16) rectangle (5,-17);
\fill[wminus] (5,-16) rectangle (6,-17);
\fill[wplus] (6,-16) rectangle (7,-17);
\fill[wminus] (7,-16) rectangle (9,-17);
\fill[wplus] (9,-16) rectangle (11,-17);
\fill[wminus] (11,-16) rectangle (13,-17);
\fill[wplus] (13,-16) rectangle (17,-17);
\fill[wminus] (17,-16) rectangle (20,-17);
\fill[wplus] (20,-16) rectangle (22,-17);
\fill[wminus] (22,-16) rectangle (24,-17);
\fill[wplus] (24,-16) rectangle (26,-17);
\fill[wminus] (26,-16) rectangle (28,-17);
\fill[wplus] (28,-16) rectangle (31,-17);
\fill[wminus] (31,-16) rectangle (32,-17);
\fill[wplus] (32,-16) rectangle (33,-17);
\fill[wminus] (34,-16) rectangle (35,-17);
\fill[wplus] (36,-16) rectangle (39,-17);
\fill[wminus] (39,-16) rectangle (41,-17);
\fill[wplus] (41,-16) rectangle (42,-17);
\fill[wminus] (42,-16) rectangle (43,-17);
\fill[wplus] (43,-16) rectangle (44,-17);
\fill[wminus] (44,-16) rectangle (45,-17);
\fill[wplus] (45,-16) rectangle (48,-17);
\fill[wminus] (48,-16) rectangle (49,-17);
\fill[wplus] (49,-16) rectangle (50,-17);
\fill[wminus] (50,-16) rectangle (54,-17);
\fill[wplus] (54,-16) rectangle (58,-17);
\fill[wplus] (59,-16) rectangle (64,-17);
\fill[wminus] (64,-16) rectangle (65,-17);
\fill[wplus] (65,-16) rectangle (69,-17);
\fill[wminus] (69,-16) rectangle (70,-17);
\fill[wplus] (70,-16) rectangle (71,-17);
\fill[wminus] (71,-16) rectangle (75,-17);
\fill[wplus] (75,-16) rectangle (76,-17);
\fill[wminus] (76,-16) rectangle (77,-17);
\fill[wplus] (77,-16) rectangle (79,-17);
\fill[wminus] (79,-16) rectangle (80,-17);
\fill[wplus] (80,-16) rectangle (81,-17);
\fill[wminus] (81,-16) rectangle (82,-17);
\fill[wplus] (82,-16) rectangle (85,-17);
\fill[wplus] (86,-16) rectangle (87,-17);
\fill[wminus] (88,-16) rectangle (90,-17);
\fill[wplus] (90,-16) rectangle (91,-17);
\fill[wminus] (91,-16) rectangle (95,-17);
\fill[wplus] (95,-16) rectangle (98,-17);
\fill[wminus] (98,-16) rectangle (99,-17);
\fill[wplus] (99,-16) rectangle (100,-17);
\fill[wminus] (100,-16) rectangle (101,-17);
\fill[wplus] (101,-16) rectangle (102,-17);
\fill[wminus] (102,-16) rectangle (103,-17);
\fill[wplus] (103,-16) rectangle (105,-17);
\fill[wminus] (105,-16) rectangle (106,-17);
\fill[wplus] (106,-16) rectangle (107,-17);
\fill[wminus] (107,-16) rectangle (108,-17);
\fill[wminus] (0,-17) rectangle (1,-18);
\fill[wplus] (1,-17) rectangle (3,-18);
\fill[wminus] (3,-17) rectangle (5,-18);
\fill[wplus] (5,-17) rectangle (6,-18);
\fill[wminus] (6,-17) rectangle (7,-18);
\fill[wplus] (7,-17) rectangle (8,-18);
\fill[wminus] (8,-17) rectangle (10,-18);
\fill[wplus] (10,-17) rectangle (12,-18);
\fill[wminus] (12,-17) rectangle (14,-18);
\fill[wplus] (14,-17) rectangle (18,-18);
\fill[wminus] (18,-17) rectangle (21,-18);
\fill[wplus] (21,-17) rectangle (23,-18);
\fill[wminus] (23,-17) rectangle (25,-18);
\fill[wplus] (25,-17) rectangle (30,-18);
\fill[wminus] (30,-17) rectangle (31,-18);
\fill[wplus] (31,-17) rectangle (32,-18);
\fill[wminus] (33,-17) rectangle (34,-18);
\fill[wplus] (35,-17) rectangle (38,-18);
\fill[wminus] (38,-17) rectangle (40,-18);
\fill[wplus] (40,-17) rectangle (41,-18);
\fill[wminus] (41,-17) rectangle (42,-18);
\fill[wplus] (42,-17) rectangle (43,-18);
\fill[wminus] (43,-17) rectangle (44,-18);
\fill[wplus] (44,-17) rectangle (47,-18);
\fill[wminus] (47,-17) rectangle (48,-18);
\fill[wplus] (48,-17) rectangle (49,-18);
\fill[wminus] (49,-17) rectangle (54,-18);
\fill[wplus] (54,-17) rectangle (57,-18);
\fill[wplus] (58,-17) rectangle (63,-18);
\fill[wminus] (63,-17) rectangle (64,-18);
\fill[wplus] (64,-17) rectangle (68,-18);
\fill[wminus] (68,-17) rectangle (69,-18);
\fill[wplus] (69,-17) rectangle (70,-18);
\fill[wminus] (70,-17) rectangle (74,-18);
\fill[wplus] (74,-17) rectangle (75,-18);
\fill[wminus] (75,-17) rectangle (76,-18);
\fill[wplus] (76,-17) rectangle (78,-18);
\fill[wminus] (78,-17) rectangle (79,-18);
\fill[wplus] (79,-17) rectangle (84,-18);
\fill[wplus] (85,-17) rectangle (86,-18);
\fill[wminus] (87,-17) rectangle (89,-18);
\fill[wplus] (89,-17) rectangle (90,-18);
\fill[wminus] (90,-17) rectangle (94,-18);
\fill[wplus] (94,-17) rectangle (97,-18);
\fill[wminus] (97,-17) rectangle (98,-18);
\fill[wplus] (98,-17) rectangle (99,-18);
\fill[wminus] (99,-17) rectangle (100,-18);
\fill[wplus] (100,-17) rectangle (101,-18);
\fill[wminus] (101,-17) rectangle (102,-18);
\fill[wplus] (102,-17) rectangle (104,-18);
\fill[wminus] (104,-17) rectangle (105,-18);
\fill[wplus] (105,-17) rectangle (106,-18);
\fill[wminus] (106,-17) rectangle (108,-18);
\fill[wplus] (0,-18) rectangle (1,-19);
\fill[wminus] (1,-18) rectangle (2,-19);
\fill[wplus] (2,-18) rectangle (4,-19);
\fill[wminus] (4,-18) rectangle (6,-19);
\fill[wplus] (6,-18) rectangle (7,-19);
\fill[wminus] (7,-18) rectangle (8,-19);
\fill[wplus] (8,-18) rectangle (9,-19);
\fill[wminus] (9,-18) rectangle (11,-19);
\fill[wplus] (11,-18) rectangle (13,-19);
\fill[wminus] (13,-18) rectangle (15,-19);
\fill[wplus] (15,-18) rectangle (19,-19);
\fill[wminus] (19,-18) rectangle (22,-19);
\fill[wplus] (22,-18) rectangle (24,-19);
\fill[wminus] (24,-18) rectangle (26,-19);
\fill[wplus] (26,-18) rectangle (29,-19);
\fill[wminus] (29,-18) rectangle (30,-19);
\fill[wplus] (30,-18) rectangle (31,-19);
\fill[wminus] (32,-18) rectangle (33,-19);
\fill[wplus] (34,-18) rectangle (37,-19);
\fill[wminus] (37,-18) rectangle (39,-19);
\fill[wplus] (39,-18) rectangle (40,-19);
\fill[wminus] (40,-18) rectangle (41,-19);
\fill[wplus] (41,-18) rectangle (42,-19);
\fill[wminus] (42,-18) rectangle (43,-19);
\fill[wplus] (43,-18) rectangle (46,-19);
\fill[wminus] (46,-18) rectangle (47,-19);
\fill[wplus] (47,-18) rectangle (48,-19);
\fill[wminus] (48,-18) rectangle (53,-19);
\fill[wplus] (53,-18) rectangle (56,-19);
\fill[wplus] (57,-18) rectangle (62,-19);
\fill[wminus] (62,-18) rectangle (63,-19);
\fill[wplus] (63,-18) rectangle (67,-19);
\fill[wminus] (67,-18) rectangle (68,-19);
\fill[wplus] (68,-18) rectangle (69,-19);
\fill[wminus] (69,-18) rectangle (73,-19);
\fill[wplus] (73,-18) rectangle (74,-19);
\fill[wminus] (74,-18) rectangle (75,-19);
\fill[wplus] (75,-18) rectangle (77,-19);
\fill[wminus] (77,-18) rectangle (78,-19);
\fill[wplus] (78,-18) rectangle (83,-19);
\fill[wplus] (84,-18) rectangle (85,-19);
\fill[wminus] (86,-18) rectangle (88,-19);
\fill[wplus] (88,-18) rectangle (89,-19);
\fill[wminus] (89,-18) rectangle (93,-19);
\fill[wplus] (93,-18) rectangle (96,-19);
\fill[wminus] (96,-18) rectangle (97,-19);
\fill[wplus] (97,-18) rectangle (98,-19);
\fill[wminus] (98,-18) rectangle (99,-19);
\fill[wplus] (99,-18) rectangle (100,-19);
\fill[wminus] (100,-18) rectangle (101,-19);
\fill[wplus] (101,-18) rectangle (103,-19);
\fill[wminus] (103,-18) rectangle (104,-19);
\fill[wplus] (104,-18) rectangle (105,-19);
\fill[wminus] (105,-18) rectangle (107,-19);
\fill[wplus] (107,-18) rectangle (108,-19);
\fill[wplus] (0,-19) rectangle (2,-20);
\fill[wminus] (2,-19) rectangle (3,-20);
\fill[wplus] (3,-19) rectangle (5,-20);
\fill[wminus] (5,-19) rectangle (7,-20);
\fill[wplus] (7,-19) rectangle (8,-20);
\fill[wminus] (8,-19) rectangle (9,-20);
\fill[wplus] (9,-19) rectangle (10,-20);
\fill[wminus] (10,-19) rectangle (12,-20);
\fill[wplus] (12,-19) rectangle (14,-20);
\fill[wminus] (14,-19) rectangle (16,-20);
\fill[wplus] (16,-19) rectangle (20,-20);
\fill[wminus] (20,-19) rectangle (23,-20);
\fill[wplus] (23,-19) rectangle (25,-20);
\fill[wminus] (25,-19) rectangle (27,-20);
\fill[wplus] (27,-19) rectangle (28,-20);
\fill[wminus] (28,-19) rectangle (29,-20);
\fill[wplus] (29,-19) rectangle (30,-20);
\fill[wminus] (31,-19) rectangle (32,-20);
\fill[wplus] (33,-19) rectangle (36,-20);
\fill[wminus] (36,-19) rectangle (38,-20);
\fill[wplus] (38,-19) rectangle (39,-20);
\fill[wminus] (39,-19) rectangle (40,-20);
\fill[wplus] (40,-19) rectangle (41,-20);
\fill[wminus] (41,-19) rectangle (42,-20);
\fill[wplus] (42,-19) rectangle (45,-20);
\fill[wminus] (45,-19) rectangle (46,-20);
\fill[wplus] (46,-19) rectangle (47,-20);
\fill[wminus] (47,-19) rectangle (52,-20);
\fill[wplus] (52,-19) rectangle (55,-20);
\fill[wplus] (56,-19) rectangle (61,-20);
\fill[wminus] (61,-19) rectangle (62,-20);
\fill[wplus] (62,-19) rectangle (66,-20);
\fill[wminus] (66,-19) rectangle (67,-20);
\fill[wplus] (67,-19) rectangle (68,-20);
\fill[wminus] (68,-19) rectangle (72,-20);
\fill[wplus] (72,-19) rectangle (73,-20);
\fill[wminus] (73,-19) rectangle (74,-20);
\fill[wplus] (74,-19) rectangle (76,-20);
\fill[wminus] (76,-19) rectangle (77,-20);
\fill[wplus] (77,-19) rectangle (82,-20);
\fill[wplus] (83,-19) rectangle (84,-20);
\fill[wminus] (85,-19) rectangle (87,-20);
\fill[wplus] (87,-19) rectangle (88,-20);
\fill[wminus] (88,-19) rectangle (92,-20);
\fill[wplus] (92,-19) rectangle (95,-20);
\fill[wminus] (95,-19) rectangle (96,-20);
\fill[wplus] (96,-19) rectangle (97,-20);
\fill[wminus] (97,-19) rectangle (98,-20);
\fill[wplus] (98,-19) rectangle (99,-20);
\fill[wminus] (99,-19) rectangle (100,-20);
\fill[wplus] (100,-19) rectangle (102,-20);
\fill[wminus] (102,-19) rectangle (103,-20);
\fill[wplus] (103,-19) rectangle (104,-20);
\fill[wminus] (104,-19) rectangle (106,-20);
\fill[wplus] (106,-19) rectangle (108,-20);
\fill[wminus] (0,-20) rectangle (1,-21);
\fill[wplus] (1,-20) rectangle (3,-21);
\fill[wminus] (3,-20) rectangle (4,-21);
\fill[wplus] (4,-20) rectangle (6,-21);
\fill[wminus] (6,-20) rectangle (8,-21);
\fill[wplus] (8,-20) rectangle (9,-21);
\fill[wminus] (9,-20) rectangle (10,-21);
\fill[wplus] (10,-20) rectangle (11,-21);
\fill[wminus] (11,-20) rectangle (13,-21);
\fill[wplus] (13,-20) rectangle (15,-21);
\fill[wminus] (15,-20) rectangle (17,-21);
\fill[wplus] (17,-20) rectangle (21,-21);
\fill[wminus] (21,-20) rectangle (24,-21);
\fill[wplus] (24,-20) rectangle (26,-21);
\fill[wminus] (26,-20) rectangle (28,-21);
\fill[wplus] (28,-20) rectangle (29,-21);
\fill[wminus] (30,-20) rectangle (31,-21);
\fill[wplus] (32,-20) rectangle (35,-21);
\fill[wminus] (35,-20) rectangle (37,-21);
\fill[wplus] (37,-20) rectangle (38,-21);
\fill[wminus] (38,-20) rectangle (39,-21);
\fill[wplus] (39,-20) rectangle (40,-21);
\fill[wminus] (40,-20) rectangle (41,-21);
\fill[wplus] (41,-20) rectangle (44,-21);
\fill[wminus] (44,-20) rectangle (45,-21);
\fill[wplus] (45,-20) rectangle (46,-21);
\fill[wminus] (46,-20) rectangle (51,-21);
\fill[wplus] (51,-20) rectangle (54,-21);
\fill[wplus] (55,-20) rectangle (60,-21);
\fill[wminus] (60,-20) rectangle (61,-21);
\fill[wplus] (61,-20) rectangle (65,-21);
\fill[wminus] (65,-20) rectangle (66,-21);
\fill[wplus] (66,-20) rectangle (67,-21);
\fill[wminus] (67,-20) rectangle (71,-21);
\fill[wplus] (71,-20) rectangle (72,-21);
\fill[wminus] (72,-20) rectangle (73,-21);
\fill[wplus] (73,-20) rectangle (75,-21);
\fill[wminus] (75,-20) rectangle (76,-21);
\fill[wplus] (76,-20) rectangle (81,-21);
\fill[wplus] (82,-20) rectangle (83,-21);
\fill[wminus] (84,-20) rectangle (86,-21);
\fill[wplus] (86,-20) rectangle (87,-21);
\fill[wminus] (87,-20) rectangle (91,-21);
\fill[wplus] (91,-20) rectangle (94,-21);
\fill[wminus] (94,-20) rectangle (95,-21);
\fill[wplus] (95,-20) rectangle (96,-21);
\fill[wminus] (96,-20) rectangle (97,-21);
\fill[wplus] (97,-20) rectangle (98,-21);
\fill[wminus] (98,-20) rectangle (99,-21);
\fill[wplus] (99,-20) rectangle (101,-21);
\fill[wminus] (101,-20) rectangle (102,-21);
\fill[wplus] (102,-20) rectangle (103,-21);
\fill[wminus] (103,-20) rectangle (105,-21);
\fill[wplus] (105,-20) rectangle (108,-21);
\fill[wminus] (0,-21) rectangle (2,-22);
\fill[wplus] (2,-21) rectangle (4,-22);
\fill[wminus] (4,-21) rectangle (5,-22);
\fill[wplus] (5,-21) rectangle (7,-22);
\fill[wminus] (7,-21) rectangle (9,-22);
\fill[wplus] (9,-21) rectangle (10,-22);
\fill[wminus] (10,-21) rectangle (11,-22);
\fill[wplus] (11,-21) rectangle (12,-22);
\fill[wminus] (12,-21) rectangle (14,-22);
\fill[wplus] (14,-21) rectangle (16,-22);
\fill[wminus] (16,-21) rectangle (18,-22);
\fill[wplus] (18,-21) rectangle (22,-22);
\fill[wminus] (22,-21) rectangle (25,-22);
\fill[wplus] (25,-21) rectangle (28,-22);
\fill[wminus] (29,-21) rectangle (30,-22);
\fill[wplus] (31,-21) rectangle (34,-22);
\fill[wminus] (34,-21) rectangle (36,-22);
\fill[wplus] (36,-21) rectangle (37,-22);
\fill[wminus] (37,-21) rectangle (38,-22);
\fill[wplus] (38,-21) rectangle (39,-22);
\fill[wminus] (39,-21) rectangle (40,-22);
\fill[wplus] (40,-21) rectangle (43,-22);
\fill[wminus] (43,-21) rectangle (44,-22);
\fill[wplus] (44,-21) rectangle (45,-22);
\fill[wminus] (45,-21) rectangle (50,-22);
\fill[wplus] (50,-21) rectangle (53,-22);
\fill[wminus] (53,-21) rectangle (54,-22);
\fill[wplus] (54,-21) rectangle (59,-22);
\fill[wminus] (59,-21) rectangle (60,-22);
\fill[wplus] (60,-21) rectangle (64,-22);
\fill[wminus] (64,-21) rectangle (65,-22);
\fill[wplus] (65,-21) rectangle (66,-22);
\fill[wminus] (66,-21) rectangle (70,-22);
\fill[wplus] (70,-21) rectangle (71,-22);
\fill[wminus] (71,-21) rectangle (72,-22);
\fill[wplus] (72,-21) rectangle (74,-22);
\fill[wminus] (74,-21) rectangle (75,-22);
\fill[wplus] (75,-21) rectangle (80,-22);
\fill[wplus] (81,-21) rectangle (82,-22);
\fill[wminus] (83,-21) rectangle (85,-22);
\fill[wplus] (85,-21) rectangle (86,-22);
\fill[wminus] (86,-21) rectangle (90,-22);
\fill[wplus] (90,-21) rectangle (93,-22);
\fill[wminus] (93,-21) rectangle (94,-22);
\fill[wplus] (94,-21) rectangle (95,-22);
\fill[wminus] (95,-21) rectangle (96,-22);
\fill[wplus] (96,-21) rectangle (97,-22);
\fill[wminus] (97,-21) rectangle (98,-22);
\fill[wplus] (98,-21) rectangle (100,-22);
\fill[wminus] (100,-21) rectangle (101,-22);
\fill[wplus] (101,-21) rectangle (102,-22);
\fill[wminus] (102,-21) rectangle (104,-22);
\fill[wplus] (104,-21) rectangle (107,-22);
\fill[wplus] (0,-22) rectangle (1,-23);
\fill[wminus] (1,-22) rectangle (3,-23);
\fill[wplus] (3,-22) rectangle (5,-23);
\fill[wminus] (5,-22) rectangle (6,-23);
\fill[wplus] (6,-22) rectangle (8,-23);
\fill[wminus] (8,-22) rectangle (10,-23);
\fill[wplus] (10,-22) rectangle (11,-23);
\fill[wminus] (11,-22) rectangle (12,-23);
\fill[wplus] (12,-22) rectangle (13,-23);
\fill[wminus] (13,-22) rectangle (15,-23);
\fill[wplus] (15,-22) rectangle (17,-23);
\fill[wminus] (17,-22) rectangle (19,-23);
\fill[wplus] (19,-22) rectangle (23,-23);
\fill[wminus] (23,-22) rectangle (26,-23);
\fill[wplus] (26,-22) rectangle (27,-23);
\fill[wminus] (28,-22) rectangle (29,-23);
\fill[wplus] (30,-22) rectangle (33,-23);
\fill[wminus] (33,-22) rectangle (35,-23);
\fill[wplus] (35,-22) rectangle (36,-23);
\fill[wminus] (36,-22) rectangle (37,-23);
\fill[wplus] (37,-22) rectangle (38,-23);
\fill[wminus] (38,-22) rectangle (39,-23);
\fill[wplus] (39,-22) rectangle (42,-23);
\fill[wminus] (42,-22) rectangle (43,-23);
\fill[wplus] (43,-22) rectangle (44,-23);
\fill[wminus] (44,-22) rectangle (49,-23);
\fill[wplus] (49,-22) rectangle (52,-23);
\fill[wminus] (52,-22) rectangle (53,-23);
\fill[wplus] (53,-22) rectangle (58,-23);
\fill[wminus] (58,-22) rectangle (59,-23);
\fill[wplus] (59,-22) rectangle (63,-23);
\fill[wminus] (63,-22) rectangle (64,-23);
\fill[wplus] (64,-22) rectangle (65,-23);
\fill[wminus] (65,-22) rectangle (69,-23);
\fill[wplus] (69,-22) rectangle (70,-23);
\fill[wminus] (70,-22) rectangle (71,-23);
\fill[wplus] (71,-22) rectangle (73,-23);
\fill[wminus] (73,-22) rectangle (74,-23);
\fill[wplus] (74,-22) rectangle (79,-23);
\fill[wplus] (80,-22) rectangle (81,-23);
\fill[wminus] (82,-22) rectangle (84,-23);
\fill[wplus] (84,-22) rectangle (85,-23);
\fill[wminus] (85,-22) rectangle (89,-23);
\fill[wplus] (89,-22) rectangle (92,-23);
\fill[wminus] (92,-22) rectangle (93,-23);
\fill[wplus] (93,-22) rectangle (94,-23);
\fill[wminus] (94,-22) rectangle (95,-23);
\fill[wplus] (95,-22) rectangle (96,-23);
\fill[wminus] (96,-22) rectangle (97,-23);
\fill[wplus] (97,-22) rectangle (99,-23);
\fill[wminus] (99,-22) rectangle (100,-23);
\fill[wplus] (100,-22) rectangle (101,-23);
\fill[wminus] (101,-22) rectangle (103,-23);
\fill[wplus] (103,-22) rectangle (106,-23);
\fill[wplus] (107,-22) rectangle (108,-23);
\fill[wplus] (0,-23) rectangle (2,-24);
\fill[wminus] (2,-23) rectangle (4,-24);
\fill[wplus] (4,-23) rectangle (6,-24);
\fill[wminus] (6,-23) rectangle (7,-24);
\fill[wplus] (7,-23) rectangle (9,-24);
\fill[wminus] (9,-23) rectangle (11,-24);
\fill[wplus] (11,-23) rectangle (12,-24);
\fill[wminus] (12,-23) rectangle (13,-24);
\fill[wplus] (13,-23) rectangle (14,-24);
\fill[wminus] (14,-23) rectangle (16,-24);
\fill[wplus] (16,-23) rectangle (18,-24);
\fill[wminus] (18,-23) rectangle (20,-24);
\fill[wplus] (20,-23) rectangle (24,-24);
\fill[wminus] (24,-23) rectangle (28,-24);
\fill[wplus] (29,-23) rectangle (32,-24);
\fill[wminus] (32,-23) rectangle (34,-24);
\fill[wplus] (34,-23) rectangle (35,-24);
\fill[wminus] (35,-23) rectangle (36,-24);
\fill[wplus] (36,-23) rectangle (37,-24);
\fill[wminus] (37,-23) rectangle (38,-24);
\fill[wplus] (38,-23) rectangle (41,-24);
\fill[wminus] (41,-23) rectangle (42,-24);
\fill[wplus] (42,-23) rectangle (43,-24);
\fill[wminus] (43,-23) rectangle (48,-24);
\fill[wplus] (48,-23) rectangle (51,-24);
\fill[wminus] (51,-23) rectangle (52,-24);
\fill[wplus] (52,-23) rectangle (53,-24);
\fill[wplus] (54,-23) rectangle (57,-24);
\fill[wminus] (57,-23) rectangle (58,-24);
\fill[wplus] (58,-23) rectangle (62,-24);
\fill[wminus] (62,-23) rectangle (63,-24);
\fill[wplus] (63,-23) rectangle (64,-24);
\fill[wminus] (64,-23) rectangle (68,-24);
\fill[wplus] (68,-23) rectangle (69,-24);
\fill[wminus] (69,-23) rectangle (70,-24);
\fill[wplus] (70,-23) rectangle (72,-24);
\fill[wminus] (72,-23) rectangle (73,-24);
\fill[wplus] (73,-23) rectangle (78,-24);
\fill[wplus] (79,-23) rectangle (81,-24);
\fill[wminus] (81,-23) rectangle (83,-24);
\fill[wplus] (83,-23) rectangle (84,-24);
\fill[wminus] (84,-23) rectangle (88,-24);
\fill[wplus] (88,-23) rectangle (91,-24);
\fill[wminus] (91,-23) rectangle (92,-24);
\fill[wplus] (92,-23) rectangle (93,-24);
\fill[wminus] (93,-23) rectangle (94,-24);
\fill[wplus] (94,-23) rectangle (95,-24);
\fill[wminus] (95,-23) rectangle (96,-24);
\fill[wplus] (96,-23) rectangle (98,-24);
\fill[wminus] (98,-23) rectangle (99,-24);
\fill[wplus] (99,-23) rectangle (100,-24);
\fill[wminus] (100,-23) rectangle (102,-24);
\fill[wplus] (102,-23) rectangle (105,-24);
\fill[wplus] (106,-23) rectangle (107,-24);
\fill[wminus] (0,-24) rectangle (1,-25);
\fill[wplus] (1,-24) rectangle (3,-25);
\fill[wminus] (3,-24) rectangle (5,-25);
\fill[wplus] (5,-24) rectangle (7,-25);
\fill[wminus] (7,-24) rectangle (8,-25);
\fill[wplus] (8,-24) rectangle (10,-25);
\fill[wminus] (10,-24) rectangle (12,-25);
\fill[wplus] (12,-24) rectangle (13,-25);
\fill[wminus] (13,-24) rectangle (14,-25);
\fill[wplus] (14,-24) rectangle (15,-25);
\fill[wminus] (15,-24) rectangle (17,-25);
\fill[wplus] (17,-24) rectangle (19,-25);
\fill[wminus] (19,-24) rectangle (21,-25);
\fill[wplus] (21,-24) rectangle (25,-25);
\fill[wminus] (25,-24) rectangle (27,-25);
\fill[wplus] (28,-24) rectangle (31,-25);
\fill[wminus] (31,-24) rectangle (33,-25);
\fill[wplus] (33,-24) rectangle (34,-25);
\fill[wminus] (34,-24) rectangle (35,-25);
\fill[wplus] (35,-24) rectangle (36,-25);
\fill[wminus] (36,-24) rectangle (37,-25);
\fill[wplus] (37,-24) rectangle (40,-25);
\fill[wminus] (40,-24) rectangle (41,-25);
\fill[wplus] (41,-24) rectangle (42,-25);
\fill[wminus] (42,-24) rectangle (47,-25);
\fill[wplus] (47,-24) rectangle (50,-25);
\fill[wminus] (50,-24) rectangle (51,-25);
\fill[wplus] (51,-24) rectangle (52,-25);
\fill[wminus] (53,-24) rectangle (54,-25);
\fill[wplus] (54,-24) rectangle (56,-25);
\fill[wminus] (56,-24) rectangle (57,-25);
\fill[wplus] (57,-24) rectangle (61,-25);
\fill[wminus] (61,-24) rectangle (62,-25);
\fill[wplus] (62,-24) rectangle (63,-25);
\fill[wminus] (63,-24) rectangle (67,-25);
\fill[wplus] (67,-24) rectangle (68,-25);
\fill[wminus] (68,-24) rectangle (69,-25);
\fill[wplus] (69,-24) rectangle (71,-25);
\fill[wminus] (71,-24) rectangle (72,-25);
\fill[wplus] (72,-24) rectangle (77,-25);
\fill[wplus] (78,-24) rectangle (81,-25);
\fill[wminus] (81,-24) rectangle (82,-25);
\fill[wplus] (82,-24) rectangle (83,-25);
\fill[wminus] (83,-24) rectangle (87,-25);
\fill[wplus] (87,-24) rectangle (90,-25);
\fill[wminus] (90,-24) rectangle (91,-25);
\fill[wplus] (91,-24) rectangle (92,-25);
\fill[wminus] (92,-24) rectangle (93,-25);
\fill[wplus] (93,-24) rectangle (94,-25);
\fill[wminus] (94,-24) rectangle (95,-25);
\fill[wplus] (95,-24) rectangle (97,-25);
\fill[wminus] (97,-24) rectangle (98,-25);
\fill[wplus] (98,-24) rectangle (99,-25);
\fill[wminus] (99,-24) rectangle (101,-25);
\fill[wplus] (101,-24) rectangle (104,-25);
\fill[wplus] (105,-24) rectangle (106,-25);
\fill[wminus] (107,-24) rectangle (108,-25);
\fill[wminus] (0,-25) rectangle (2,-26);
\fill[wplus] (2,-25) rectangle (4,-26);
\fill[wminus] (4,-25) rectangle (6,-26);
\fill[wplus] (6,-25) rectangle (8,-26);
\fill[wminus] (8,-25) rectangle (9,-26);
\fill[wplus] (9,-25) rectangle (11,-26);
\fill[wminus] (11,-25) rectangle (13,-26);
\fill[wplus] (13,-25) rectangle (14,-26);
\fill[wminus] (14,-25) rectangle (15,-26);
\fill[wplus] (15,-25) rectangle (16,-26);
\fill[wminus] (16,-25) rectangle (18,-26);
\fill[wplus] (18,-25) rectangle (20,-26);
\fill[wminus] (20,-25) rectangle (22,-26);
\fill[wplus] (22,-25) rectangle (26,-26);
\fill[wminus] (26,-25) rectangle (27,-26);
\fill[wplus] (27,-25) rectangle (30,-26);
\fill[wminus] (30,-25) rectangle (32,-26);
\fill[wplus] (32,-25) rectangle (33,-26);
\fill[wminus] (33,-25) rectangle (34,-26);
\fill[wplus] (34,-25) rectangle (35,-26);
\fill[wminus] (35,-25) rectangle (36,-26);
\fill[wplus] (36,-25) rectangle (39,-26);
\fill[wminus] (39,-25) rectangle (40,-26);
\fill[wplus] (40,-25) rectangle (41,-26);
\fill[wminus] (41,-25) rectangle (46,-26);
\fill[wplus] (46,-25) rectangle (49,-26);
\fill[wminus] (49,-25) rectangle (50,-26);
\fill[wplus] (50,-25) rectangle (51,-26);
\fill[wminus] (52,-25) rectangle (53,-26);
\fill[wplus] (54,-25) rectangle (55,-26);
\fill[wminus] (55,-25) rectangle (56,-26);
\fill[wplus] (56,-25) rectangle (60,-26);
\fill[wminus] (60,-25) rectangle (61,-26);
\fill[wplus] (61,-25) rectangle (62,-26);
\fill[wminus] (62,-25) rectangle (66,-26);
\fill[wplus] (66,-25) rectangle (67,-26);
\fill[wminus] (67,-25) rectangle (68,-26);
\fill[wplus] (68,-25) rectangle (70,-26);
\fill[wminus] (70,-25) rectangle (71,-26);
\fill[wplus] (71,-25) rectangle (76,-26);
\fill[wplus] (77,-25) rectangle (82,-26);
\fill[wminus] (82,-25) rectangle (86,-26);
\fill[wplus] (86,-25) rectangle (89,-26);
\fill[wminus] (89,-25) rectangle (90,-26);
\fill[wplus] (90,-25) rectangle (91,-26);
\fill[wminus] (91,-25) rectangle (92,-26);
\fill[wplus] (92,-25) rectangle (93,-26);
\fill[wminus] (93,-25) rectangle (94,-26);
\fill[wplus] (94,-25) rectangle (96,-26);
\fill[wminus] (96,-25) rectangle (97,-26);
\fill[wplus] (97,-25) rectangle (98,-26);
\fill[wminus] (98,-25) rectangle (100,-26);
\fill[wplus] (100,-25) rectangle (103,-26);
\fill[wplus] (104,-25) rectangle (105,-26);
\fill[wminus] (106,-25) rectangle (108,-26);
\fill[wminus] (0,-26) rectangle (3,-27);
\fill[wplus] (3,-26) rectangle (5,-27);
\fill[wminus] (5,-26) rectangle (7,-27);
\fill[wplus] (7,-26) rectangle (9,-27);
\fill[wminus] (9,-26) rectangle (10,-27);
\fill[wplus] (10,-26) rectangle (12,-27);
\fill[wminus] (12,-26) rectangle (14,-27);
\fill[wplus] (14,-26) rectangle (15,-27);
\fill[wminus] (15,-26) rectangle (16,-27);
\fill[wplus] (16,-26) rectangle (17,-27);
\fill[wminus] (17,-26) rectangle (19,-27);
\fill[wplus] (19,-26) rectangle (21,-27);
\fill[wminus] (21,-26) rectangle (23,-27);
\fill[wplus] (23,-26) rectangle (29,-27);
\fill[wminus] (29,-26) rectangle (31,-27);
\fill[wplus] (31,-26) rectangle (32,-27);
\fill[wminus] (32,-26) rectangle (33,-27);
\fill[wplus] (33,-26) rectangle (34,-27);
\fill[wminus] (34,-26) rectangle (35,-27);
\fill[wplus] (35,-26) rectangle (38,-27);
\fill[wminus] (38,-26) rectangle (39,-27);
\fill[wplus] (39,-26) rectangle (40,-27);
\fill[wminus] (40,-26) rectangle (45,-27);
\fill[wplus] (45,-26) rectangle (48,-27);
\fill[wminus] (48,-26) rectangle (49,-27);
\fill[wplus] (49,-26) rectangle (50,-27);
\fill[wminus] (51,-26) rectangle (52,-27);
\fill[wplus] (53,-26) rectangle (54,-27);
\fill[wminus] (54,-26) rectangle (55,-27);
\fill[wplus] (55,-26) rectangle (59,-27);
\fill[wminus] (59,-26) rectangle (60,-27);
\fill[wplus] (60,-26) rectangle (61,-27);
\fill[wminus] (61,-26) rectangle (65,-27);
\fill[wplus] (65,-26) rectangle (66,-27);
\fill[wminus] (66,-26) rectangle (67,-27);
\fill[wplus] (67,-26) rectangle (69,-27);
\fill[wminus] (69,-26) rectangle (70,-27);
\fill[wplus] (70,-26) rectangle (75,-27);
\fill[wplus] (76,-26) rectangle (81,-27);
\fill[wminus] (81,-26) rectangle (85,-27);
\fill[wplus] (85,-26) rectangle (88,-27);
\fill[wminus] (88,-26) rectangle (89,-27);
\fill[wplus] (89,-26) rectangle (90,-27);
\fill[wminus] (90,-26) rectangle (91,-27);
\fill[wplus] (91,-26) rectangle (92,-27);
\fill[wminus] (92,-26) rectangle (93,-27);
\fill[wplus] (93,-26) rectangle (95,-27);
\fill[wminus] (95,-26) rectangle (96,-27);
\fill[wplus] (96,-26) rectangle (97,-27);
\fill[wminus] (97,-26) rectangle (99,-27);
\fill[wplus] (99,-26) rectangle (102,-27);
\fill[wplus] (103,-26) rectangle (104,-27);
\fill[wminus] (105,-26) rectangle (107,-27);
\fill[wplus] (107,-26) rectangle (108,-27);
\fill[wminus] (0,-27) rectangle (1,-28);
\fill[wplus] (1,-27) rectangle (3,-28);
\fill[wminus] (3,-27) rectangle (4,-28);
\fill[wplus] (4,-27) rectangle (5,-28);
\fill[wminus] (5,-27) rectangle (6,-28);
\fill[wplus] (6,-27) rectangle (7,-28);
\fill[wminus] (7,-27) rectangle (10,-28);
\fill[wplus] (10,-27) rectangle (11,-28);
\fill[wminus] (11,-27) rectangle (12,-28);
\fill[wplus] (12,-27) rectangle (17,-28);
\fill[wminus] (17,-27) rectangle (20,-28);
\fill[wplus] (20,-27) rectangle (21,-28);
\fill[wminus] (21,-27) rectangle (22,-28);
\fill[wplus] (23,-27) rectangle (24,-28);
\fill[wminus] (25,-27) rectangle (27,-28);
\fill[wplus] (27,-27) rectangle (28,-28);
\fill[wminus] (28,-27) rectangle (31,-28);
\fill[wplus] (31,-27) rectangle (33,-28);
\fill[wminus] (33,-27) rectangle (35,-28);
\fill[wplus] (35,-27) rectangle (37,-28);
\fill[wminus] (37,-27) rectangle (38,-28);
\fill[wplus] (38,-27) rectangle (40,-28);
\fill[wminus] (40,-27) rectangle (42,-28);
\fill[wplus] (42,-27) rectangle (43,-28);
\fill[wminus] (43,-27) rectangle (44,-28);
\fill[wplus] (44,-27) rectangle (45,-28);
\fill[wminus] (45,-27) rectangle (47,-28);
\fill[wplus] (47,-27) rectangle (49,-28);
\fill[wminus] (49,-27) rectangle (51,-28);
\fill[wplus] (51,-27) rectangle (55,-28);
\fill[wminus] (55,-27) rectangle (57,-28);
\fill[wplus] (58,-27) rectangle (59,-28);
\fill[wplus] (60,-27) rectangle (63,-28);
\fill[wminus] (63,-27) rectangle (65,-28);
\fill[wplus] (65,-27) rectangle (66,-28);
\fill[wminus] (66,-27) rectangle (67,-28);
\fill[wplus] (67,-27) rectangle (69,-28);
\fill[wminus] (69,-27) rectangle (70,-28);
\fill[wplus] (70,-27) rectangle (71,-28);
\fill[wminus] (71,-27) rectangle (72,-28);
\fill[wplus] (72,-27) rectangle (73,-28);
\fill[wminus] (73,-27) rectangle (74,-28);
\fill[wplus] (74,-27) rectangle (77,-28);
\fill[wminus] (77,-27) rectangle (86,-28);
\fill[wminus] (87,-27) rectangle (92,-28);
\fill[wplus] (92,-27) rectangle (93,-28);
\fill[wminus] (93,-27) rectangle (95,-28);
\fill[wplus] (95,-27) rectangle (96,-28);
\fill[wminus] (96,-27) rectangle (97,-28);
\fill[wplus] (97,-27) rectangle (101,-28);
\fill[wminus] (101,-27) rectangle (102,-28);
\fill[wplus] (102,-27) rectangle (103,-28);
\fill[wminus] (103,-27) rectangle (107,-28);
\fill[wplus] (107,-27) rectangle (108,-28);
\fill[wplus] (0,-28) rectangle (2,-29);
\fill[wminus] (2,-28) rectangle (3,-29);
\fill[wplus] (3,-28) rectangle (4,-29);
\fill[wminus] (4,-28) rectangle (5,-29);
\fill[wplus] (5,-28) rectangle (6,-29);
\fill[wminus] (6,-28) rectangle (9,-29);
\fill[wplus] (9,-28) rectangle (10,-29);
\fill[wminus] (10,-28) rectangle (11,-29);
\fill[wplus] (11,-28) rectangle (16,-29);
\fill[wminus] (16,-28) rectangle (19,-29);
\fill[wplus] (19,-28) rectangle (20,-29);
\fill[wminus] (20,-28) rectangle (21,-29);
\fill[wplus] (22,-28) rectangle (23,-29);
\fill[wminus] (24,-28) rectangle (27,-29);
\fill[wplus] (27,-28) rectangle (29,-29);
\fill[wminus] (29,-28) rectangle (32,-29);
\fill[wplus] (32,-28) rectangle (34,-29);
\fill[wminus] (34,-28) rectangle (36,-29);
\fill[wplus] (36,-28) rectangle (38,-29);
\fill[wminus] (38,-28) rectangle (39,-29);
\fill[wplus] (39,-28) rectangle (41,-29);
\fill[wminus] (41,-28) rectangle (43,-29);
\fill[wplus] (43,-28) rectangle (44,-29);
\fill[wminus] (44,-28) rectangle (45,-29);
\fill[wplus] (45,-28) rectangle (46,-29);
\fill[wminus] (46,-28) rectangle (48,-29);
\fill[wplus] (48,-28) rectangle (50,-29);
\fill[wminus] (50,-28) rectangle (52,-29);
\fill[wplus] (52,-28) rectangle (54,-29);
\fill[wminus] (54,-28) rectangle (56,-29);
\fill[wplus] (57,-28) rectangle (58,-29);
\fill[wplus] (59,-28) rectangle (62,-29);
\fill[wminus] (62,-28) rectangle (64,-29);
\fill[wplus] (64,-28) rectangle (65,-29);
\fill[wminus] (65,-28) rectangle (66,-29);
\fill[wplus] (66,-28) rectangle (68,-29);
\fill[wminus] (68,-28) rectangle (69,-29);
\fill[wplus] (69,-28) rectangle (70,-29);
\fill[wminus] (70,-28) rectangle (71,-29);
\fill[wplus] (71,-28) rectangle (72,-29);
\fill[wminus] (72,-28) rectangle (73,-29);
\fill[wplus] (73,-28) rectangle (76,-29);
\fill[wminus] (76,-28) rectangle (80,-29);
\fill[wplus] (80,-28) rectangle (81,-29);
\fill[wminus] (81,-28) rectangle (85,-29);
\fill[wminus] (86,-28) rectangle (91,-29);
\fill[wplus] (91,-28) rectangle (92,-29);
\fill[wminus] (92,-28) rectangle (94,-29);
\fill[wplus] (94,-28) rectangle (95,-29);
\fill[wminus] (95,-28) rectangle (96,-29);
\fill[wplus] (96,-28) rectangle (100,-29);
\fill[wminus] (100,-28) rectangle (101,-29);
\fill[wplus] (101,-28) rectangle (102,-29);
\fill[wminus] (102,-28) rectangle (106,-29);
\fill[wplus] (106,-28) rectangle (107,-29);
\fill[wminus] (107,-28) rectangle (108,-29);
\fill[wplus] (0,-29) rectangle (1,-30);
\fill[wminus] (1,-29) rectangle (2,-30);
\fill[wplus] (2,-29) rectangle (3,-30);
\fill[wminus] (3,-29) rectangle (4,-30);
\fill[wplus] (4,-29) rectangle (5,-30);
\fill[wminus] (5,-29) rectangle (8,-30);
\fill[wplus] (8,-29) rectangle (9,-30);
\fill[wminus] (9,-29) rectangle (10,-30);
\fill[wplus] (10,-29) rectangle (15,-30);
\fill[wminus] (15,-29) rectangle (18,-30);
\fill[wplus] (18,-29) rectangle (19,-30);
\fill[wminus] (19,-29) rectangle (20,-30);
\fill[wplus] (21,-29) rectangle (22,-30);
\fill[wminus] (23,-29) rectangle (26,-30);
\fill[wplus] (26,-29) rectangle (30,-30);
\fill[wminus] (30,-29) rectangle (33,-30);
\fill[wplus] (33,-29) rectangle (35,-30);
\fill[wminus] (35,-29) rectangle (37,-30);
\fill[wplus] (37,-29) rectangle (39,-30);
\fill[wminus] (39,-29) rectangle (40,-30);
\fill[wplus] (40,-29) rectangle (42,-30);
\fill[wminus] (42,-29) rectangle (44,-30);
\fill[wplus] (44,-29) rectangle (45,-30);
\fill[wminus] (45,-29) rectangle (46,-30);
\fill[wplus] (46,-29) rectangle (47,-30);
\fill[wminus] (47,-29) rectangle (49,-30);
\fill[wplus] (49,-29) rectangle (51,-30);
\fill[wminus] (51,-29) rectangle (53,-30);
\fill[wplus] (53,-29) rectangle (54,-30);
\fill[wminus] (54,-29) rectangle (55,-30);
\fill[wplus] (56,-29) rectangle (57,-30);
\fill[wplus] (58,-29) rectangle (61,-30);
\fill[wminus] (61,-29) rectangle (63,-30);
\fill[wplus] (63,-29) rectangle (64,-30);
\fill[wminus] (64,-29) rectangle (65,-30);
\fill[wplus] (65,-29) rectangle (67,-30);
\fill[wminus] (67,-29) rectangle (68,-30);
\fill[wplus] (68,-29) rectangle (69,-30);
\fill[wminus] (69,-29) rectangle (70,-30);
\fill[wplus] (70,-29) rectangle (71,-30);
\fill[wminus] (71,-29) rectangle (72,-30);
\fill[wplus] (72,-29) rectangle (75,-30);
\fill[wminus] (75,-29) rectangle (79,-30);
\fill[wplus] (79,-29) rectangle (80,-30);
\fill[wminus] (80,-29) rectangle (84,-30);
\fill[wminus] (85,-29) rectangle (90,-30);
\fill[wplus] (90,-29) rectangle (91,-30);
\fill[wminus] (91,-29) rectangle (93,-30);
\fill[wplus] (93,-29) rectangle (94,-30);
\fill[wminus] (94,-29) rectangle (95,-30);
\fill[wplus] (95,-29) rectangle (99,-30);
\fill[wminus] (99,-29) rectangle (100,-30);
\fill[wplus] (100,-29) rectangle (101,-30);
\fill[wminus] (101,-29) rectangle (105,-30);
\fill[wplus] (105,-29) rectangle (106,-30);
\fill[wminus] (106,-29) rectangle (108,-30);
\fill[wminus] (0,-30) rectangle (1,-31);
\fill[wplus] (1,-30) rectangle (2,-31);
\fill[wminus] (2,-30) rectangle (3,-31);
\fill[wplus] (3,-30) rectangle (4,-31);
\fill[wminus] (4,-30) rectangle (7,-31);
\fill[wplus] (7,-30) rectangle (8,-31);
\fill[wminus] (8,-30) rectangle (9,-31);
\fill[wplus] (9,-30) rectangle (14,-31);
\fill[wminus] (14,-30) rectangle (17,-31);
\fill[wplus] (17,-30) rectangle (18,-31);
\fill[wminus] (18,-30) rectangle (19,-31);
\fill[wplus] (20,-30) rectangle (21,-31);
\fill[wminus] (22,-30) rectangle (25,-31);
\fill[wplus] (25,-30) rectangle (31,-31);
\fill[wminus] (31,-30) rectangle (34,-31);
\fill[wplus] (34,-30) rectangle (36,-31);
\fill[wminus] (36,-30) rectangle (38,-31);
\fill[wplus] (38,-30) rectangle (40,-31);
\fill[wminus] (40,-30) rectangle (41,-31);
\fill[wplus] (41,-30) rectangle (43,-31);
\fill[wminus] (43,-30) rectangle (45,-31);
\fill[wplus] (45,-30) rectangle (46,-31);
\fill[wminus] (46,-30) rectangle (47,-31);
\fill[wplus] (47,-30) rectangle (48,-31);
\fill[wminus] (48,-30) rectangle (50,-31);
\fill[wplus] (50,-30) rectangle (52,-31);
\fill[wminus] (52,-30) rectangle (54,-31);
\fill[wplus] (55,-30) rectangle (56,-31);
\fill[wplus] (57,-30) rectangle (60,-31);
\fill[wminus] (60,-30) rectangle (62,-31);
\fill[wplus] (62,-30) rectangle (63,-31);
\fill[wminus] (63,-30) rectangle (64,-31);
\fill[wplus] (64,-30) rectangle (66,-31);
\fill[wminus] (66,-30) rectangle (67,-31);
\fill[wplus] (67,-30) rectangle (68,-31);
\fill[wminus] (68,-30) rectangle (69,-31);
\fill[wplus] (69,-30) rectangle (70,-31);
\fill[wminus] (70,-30) rectangle (71,-31);
\fill[wplus] (71,-30) rectangle (74,-31);
\fill[wminus] (74,-30) rectangle (78,-31);
\fill[wplus] (78,-30) rectangle (79,-31);
\fill[wminus] (79,-30) rectangle (83,-31);
\fill[wminus] (84,-30) rectangle (89,-31);
\fill[wplus] (89,-30) rectangle (90,-31);
\fill[wminus] (90,-30) rectangle (92,-31);
\fill[wplus] (92,-30) rectangle (93,-31);
\fill[wminus] (93,-30) rectangle (94,-31);
\fill[wplus] (94,-30) rectangle (98,-31);
\fill[wminus] (98,-30) rectangle (99,-31);
\fill[wplus] (99,-30) rectangle (100,-31);
\fill[wminus] (100,-30) rectangle (104,-31);
\fill[wplus] (104,-30) rectangle (105,-31);
\fill[wminus] (105,-30) rectangle (108,-31);
\fill[wplus] (0,-31) rectangle (1,-32);
\fill[wminus] (1,-31) rectangle (2,-32);
\fill[wplus] (2,-31) rectangle (3,-32);
\fill[wminus] (3,-31) rectangle (6,-32);
\fill[wplus] (6,-31) rectangle (7,-32);
\fill[wminus] (7,-31) rectangle (8,-32);
\fill[wplus] (8,-31) rectangle (13,-32);
\fill[wminus] (13,-31) rectangle (16,-32);
\fill[wplus] (16,-31) rectangle (17,-32);
\fill[wminus] (17,-31) rectangle (18,-32);
\fill[wplus] (19,-31) rectangle (20,-32);
\fill[wminus] (21,-31) rectangle (24,-32);
\fill[wplus] (24,-31) rectangle (26,-32);
\fill[wminus] (26,-31) rectangle (28,-32);
\fill[wplus] (28,-31) rectangle (32,-32);
\fill[wminus] (32,-31) rectangle (35,-32);
\fill[wplus] (35,-31) rectangle (37,-32);
\fill[wminus] (37,-31) rectangle (39,-32);
\fill[wplus] (39,-31) rectangle (41,-32);
\fill[wminus] (41,-31) rectangle (42,-32);
\fill[wplus] (42,-31) rectangle (44,-32);
\fill[wminus] (44,-31) rectangle (46,-32);
\fill[wplus] (46,-31) rectangle (47,-32);
\fill[wminus] (47,-31) rectangle (48,-32);
\fill[wplus] (48,-31) rectangle (49,-32);
\fill[wminus] (49,-31) rectangle (51,-32);
\fill[wplus] (51,-31) rectangle (53,-32);
\fill[wminus] (53,-31) rectangle (54,-32);
\fill[wplus] (54,-31) rectangle (55,-32);
\fill[wplus] (56,-31) rectangle (59,-32);
\fill[wminus] (59,-31) rectangle (61,-32);
\fill[wplus] (61,-31) rectangle (62,-32);
\fill[wminus] (62,-31) rectangle (63,-32);
\fill[wplus] (63,-31) rectangle (65,-32);
\fill[wminus] (65,-31) rectangle (66,-32);
\fill[wplus] (66,-31) rectangle (67,-32);
\fill[wminus] (67,-31) rectangle (68,-32);
\fill[wplus] (68,-31) rectangle (69,-32);
\fill[wminus] (69,-31) rectangle (70,-32);
\fill[wplus] (70,-31) rectangle (73,-32);
\fill[wminus] (73,-31) rectangle (77,-32);
\fill[wplus] (77,-31) rectangle (78,-32);
\fill[wminus] (78,-31) rectangle (80,-32);
\fill[wminus] (81,-31) rectangle (82,-32);
\fill[wminus] (83,-31) rectangle (88,-32);
\fill[wplus] (88,-31) rectangle (89,-32);
\fill[wminus] (89,-31) rectangle (91,-32);
\fill[wplus] (91,-31) rectangle (92,-32);
\fill[wminus] (92,-31) rectangle (93,-32);
\fill[wplus] (93,-31) rectangle (97,-32);
\fill[wminus] (97,-31) rectangle (98,-32);
\fill[wplus] (98,-31) rectangle (99,-32);
\fill[wminus] (99,-31) rectangle (103,-32);
\fill[wplus] (103,-31) rectangle (104,-32);
\fill[wminus] (104,-31) rectangle (108,-32);
\fill[wminus] (0,-32) rectangle (1,-33);
\fill[wplus] (1,-32) rectangle (2,-33);
\fill[wminus] (2,-32) rectangle (5,-33);
\fill[wplus] (5,-32) rectangle (6,-33);
\fill[wminus] (6,-32) rectangle (7,-33);
\fill[wplus] (7,-32) rectangle (12,-33);
\fill[wminus] (12,-32) rectangle (15,-33);
\fill[wplus] (15,-32) rectangle (16,-33);
\fill[wminus] (16,-32) rectangle (17,-33);
\fill[wplus] (18,-32) rectangle (19,-33);
\fill[wminus] (20,-32) rectangle (23,-33);
\fill[wplus] (23,-32) rectangle (25,-33);
\fill[wminus] (25,-32) rectangle (26,-33);
\fill[wplus] (26,-32) rectangle (27,-33);
\fill[wminus] (27,-32) rectangle (29,-33);
\fill[wplus] (29,-32) rectangle (33,-33);
\fill[wminus] (33,-32) rectangle (36,-33);
\fill[wplus] (36,-32) rectangle (38,-33);
\fill[wminus] (38,-32) rectangle (40,-33);
\fill[wplus] (40,-32) rectangle (42,-33);
\fill[wminus] (42,-32) rectangle (43,-33);
\fill[wplus] (43,-32) rectangle (45,-33);
\fill[wminus] (45,-32) rectangle (47,-33);
\fill[wplus] (47,-32) rectangle (48,-33);
\fill[wminus] (48,-32) rectangle (49,-33);
\fill[wplus] (49,-32) rectangle (50,-33);
\fill[wminus] (50,-32) rectangle (52,-33);
\fill[wplus] (52,-32) rectangle (54,-33);
\fill[wplus] (55,-32) rectangle (58,-33);
\fill[wminus] (58,-32) rectangle (60,-33);
\fill[wplus] (60,-32) rectangle (61,-33);
\fill[wminus] (61,-32) rectangle (62,-33);
\fill[wplus] (62,-32) rectangle (64,-33);
\fill[wminus] (64,-32) rectangle (65,-33);
\fill[wplus] (65,-32) rectangle (66,-33);
\fill[wminus] (66,-32) rectangle (67,-33);
\fill[wplus] (67,-32) rectangle (68,-33);
\fill[wminus] (68,-32) rectangle (69,-33);
\fill[wplus] (69,-32) rectangle (72,-33);
\fill[wminus] (72,-32) rectangle (76,-33);
\fill[wplus] (76,-32) rectangle (77,-33);
\fill[wminus] (77,-32) rectangle (79,-33);
\fill[wplus] (80,-32) rectangle (81,-33);
\fill[wminus] (82,-32) rectangle (87,-33);
\fill[wplus] (87,-32) rectangle (88,-33);
\fill[wminus] (88,-32) rectangle (90,-33);
\fill[wplus] (90,-32) rectangle (91,-33);
\fill[wminus] (91,-32) rectangle (92,-33);
\fill[wplus] (92,-32) rectangle (96,-33);
\fill[wminus] (96,-32) rectangle (97,-33);
\fill[wplus] (97,-32) rectangle (98,-33);
\fill[wminus] (98,-32) rectangle (102,-33);
\fill[wplus] (102,-32) rectangle (103,-33);
\fill[wminus] (103,-32) rectangle (108,-33);
\fill[wplus] (0,-33) rectangle (1,-34);
\fill[wminus] (1,-33) rectangle (4,-34);
\fill[wplus] (4,-33) rectangle (5,-34);
\fill[wminus] (5,-33) rectangle (6,-34);
\fill[wplus] (6,-33) rectangle (11,-34);
\fill[wminus] (11,-33) rectangle (14,-34);
\fill[wplus] (14,-33) rectangle (15,-34);
\fill[wminus] (15,-33) rectangle (16,-34);
\fill[wplus] (17,-33) rectangle (18,-34);
\fill[wminus] (19,-33) rectangle (22,-34);
\fill[wplus] (22,-33) rectangle (24,-34);
\fill[wminus] (24,-33) rectangle (25,-34);
\fill[wplus] (25,-33) rectangle (26,-34);
\fill[wminus] (26,-33) rectangle (27,-34);
\fill[wplus] (27,-33) rectangle (28,-34);
\fill[wminus] (28,-33) rectangle (30,-34);
\fill[wplus] (30,-33) rectangle (34,-34);
\fill[wminus] (34,-33) rectangle (37,-34);
\fill[wplus] (37,-33) rectangle (39,-34);
\fill[wminus] (39,-33) rectangle (41,-34);
\fill[wplus] (41,-33) rectangle (43,-34);
\fill[wminus] (43,-33) rectangle (44,-34);
\fill[wplus] (44,-33) rectangle (46,-34);
\fill[wminus] (46,-33) rectangle (48,-34);
\fill[wplus] (48,-33) rectangle (49,-34);
\fill[wminus] (49,-33) rectangle (50,-34);
\fill[wplus] (50,-33) rectangle (51,-34);
\fill[wminus] (51,-33) rectangle (53,-34);
\fill[wplus] (53,-33) rectangle (57,-34);
\fill[wminus] (57,-33) rectangle (59,-34);
\fill[wplus] (59,-33) rectangle (60,-34);
\fill[wminus] (60,-33) rectangle (61,-34);
\fill[wplus] (61,-33) rectangle (63,-34);
\fill[wminus] (63,-33) rectangle (64,-34);
\fill[wplus] (64,-33) rectangle (65,-34);
\fill[wminus] (65,-33) rectangle (66,-34);
\fill[wplus] (66,-33) rectangle (67,-34);
\fill[wminus] (67,-33) rectangle (68,-34);
\fill[wplus] (68,-33) rectangle (71,-34);
\fill[wminus] (71,-33) rectangle (75,-34);
\fill[wplus] (75,-33) rectangle (76,-34);
\fill[wminus] (76,-33) rectangle (78,-34);
\fill[wplus] (79,-33) rectangle (80,-34);
\fill[wminus] (81,-33) rectangle (86,-34);
\fill[wplus] (86,-33) rectangle (87,-34);
\fill[wminus] (87,-33) rectangle (89,-34);
\fill[wplus] (89,-33) rectangle (90,-34);
\fill[wminus] (90,-33) rectangle (91,-34);
\fill[wplus] (91,-33) rectangle (95,-34);
\fill[wminus] (95,-33) rectangle (96,-34);
\fill[wplus] (96,-33) rectangle (97,-34);
\fill[wminus] (97,-33) rectangle (101,-34);
\fill[wplus] (101,-33) rectangle (102,-34);
\fill[wminus] (102,-33) rectangle (107,-34);
\fill[wminus] (0,-34) rectangle (3,-35);
\fill[wplus] (3,-34) rectangle (4,-35);
\fill[wminus] (4,-34) rectangle (5,-35);
\fill[wplus] (5,-34) rectangle (10,-35);
\fill[wminus] (10,-34) rectangle (13,-35);
\fill[wplus] (13,-34) rectangle (14,-35);
\fill[wminus] (14,-34) rectangle (15,-35);
\fill[wplus] (16,-34) rectangle (17,-35);
\fill[wminus] (18,-34) rectangle (21,-35);
\fill[wplus] (21,-34) rectangle (23,-35);
\fill[wminus] (23,-34) rectangle (24,-35);
\fill[wplus] (24,-34) rectangle (25,-35);
\fill[wminus] (25,-34) rectangle (26,-35);
\fill[wplus] (26,-34) rectangle (29,-35);
\fill[wminus] (29,-34) rectangle (31,-35);
\fill[wplus] (31,-34) rectangle (35,-35);
\fill[wminus] (35,-34) rectangle (38,-35);
\fill[wplus] (38,-34) rectangle (40,-35);
\fill[wminus] (40,-34) rectangle (42,-35);
\fill[wplus] (42,-34) rectangle (44,-35);
\fill[wminus] (44,-34) rectangle (45,-35);
\fill[wplus] (45,-34) rectangle (47,-35);
\fill[wminus] (47,-34) rectangle (49,-35);
\fill[wplus] (49,-34) rectangle (50,-35);
\fill[wminus] (50,-34) rectangle (51,-35);
\fill[wplus] (51,-34) rectangle (52,-35);
\fill[wminus] (52,-34) rectangle (54,-35);
\fill[wplus] (54,-34) rectangle (56,-35);
\fill[wminus] (56,-34) rectangle (58,-35);
\fill[wplus] (58,-34) rectangle (59,-35);
\fill[wminus] (59,-34) rectangle (60,-35);
\fill[wplus] (60,-34) rectangle (62,-35);
\fill[wminus] (62,-34) rectangle (63,-35);
\fill[wplus] (63,-34) rectangle (64,-35);
\fill[wminus] (64,-34) rectangle (65,-35);
\fill[wplus] (65,-34) rectangle (66,-35);
\fill[wminus] (66,-34) rectangle (67,-35);
\fill[wplus] (67,-34) rectangle (70,-35);
\fill[wminus] (70,-34) rectangle (74,-35);
\fill[wplus] (74,-34) rectangle (75,-35);
\fill[wminus] (75,-34) rectangle (77,-35);
\fill[wplus] (78,-34) rectangle (79,-35);
\fill[wplus] (80,-34) rectangle (81,-35);
\fill[wminus] (81,-34) rectangle (85,-35);
\fill[wplus] (85,-34) rectangle (86,-35);
\fill[wminus] (86,-34) rectangle (88,-35);
\fill[wplus] (88,-34) rectangle (89,-35);
\fill[wminus] (89,-34) rectangle (90,-35);
\fill[wplus] (90,-34) rectangle (94,-35);
\fill[wminus] (94,-34) rectangle (95,-35);
\fill[wplus] (95,-34) rectangle (96,-35);
\fill[wminus] (96,-34) rectangle (100,-35);
\fill[wplus] (100,-34) rectangle (101,-35);
\fill[wminus] (101,-34) rectangle (106,-35);
\fill[wminus] (107,-34) rectangle (108,-35);
\fill[wminus] (0,-35) rectangle (2,-36);
\fill[wplus] (2,-35) rectangle (3,-36);
\fill[wminus] (3,-35) rectangle (4,-36);
\fill[wplus] (4,-35) rectangle (9,-36);
\fill[wminus] (9,-35) rectangle (12,-36);
\fill[wplus] (12,-35) rectangle (13,-36);
\fill[wminus] (13,-35) rectangle (14,-36);
\fill[wplus] (15,-35) rectangle (16,-36);
\fill[wminus] (17,-35) rectangle (20,-36);
\fill[wplus] (20,-35) rectangle (22,-36);
\fill[wminus] (22,-35) rectangle (23,-36);
\fill[wplus] (23,-35) rectangle (24,-36);
\fill[wminus] (24,-35) rectangle (25,-36);
\fill[wplus] (25,-35) rectangle (26,-36);
\fill[wminus] (26,-35) rectangle (28,-36);
\fill[wplus] (28,-35) rectangle (30,-36);
\fill[wminus] (30,-35) rectangle (32,-36);
\fill[wplus] (32,-35) rectangle (36,-36);
\fill[wminus] (36,-35) rectangle (39,-36);
\fill[wplus] (39,-35) rectangle (41,-36);
\fill[wminus] (41,-35) rectangle (43,-36);
\fill[wplus] (43,-35) rectangle (45,-36);
\fill[wminus] (45,-35) rectangle (46,-36);
\fill[wplus] (46,-35) rectangle (48,-36);
\fill[wminus] (48,-35) rectangle (50,-36);
\fill[wplus] (50,-35) rectangle (51,-36);
\fill[wminus] (51,-35) rectangle (52,-36);
\fill[wplus] (52,-35) rectangle (53,-36);
\fill[wminus] (53,-35) rectangle (54,-36);
\fill[wplus] (54,-35) rectangle (55,-36);
\fill[wminus] (55,-35) rectangle (57,-36);
\fill[wplus] (57,-35) rectangle (58,-36);
\fill[wminus] (58,-35) rectangle (59,-36);
\fill[wplus] (59,-35) rectangle (61,-36);
\fill[wminus] (61,-35) rectangle (62,-36);
\fill[wplus] (62,-35) rectangle (63,-36);
\fill[wminus] (63,-35) rectangle (64,-36);
\fill[wplus] (64,-35) rectangle (65,-36);
\fill[wminus] (65,-35) rectangle (66,-36);
\fill[wplus] (66,-35) rectangle (69,-36);
\fill[wminus] (69,-35) rectangle (73,-36);
\fill[wplus] (73,-35) rectangle (74,-36);
\fill[wminus] (74,-35) rectangle (76,-36);
\fill[wplus] (77,-35) rectangle (78,-36);
\fill[wplus] (79,-35) rectangle (81,-36);
\fill[wminus] (81,-35) rectangle (84,-36);
\fill[wplus] (84,-35) rectangle (85,-36);
\fill[wminus] (85,-35) rectangle (87,-36);
\fill[wplus] (87,-35) rectangle (88,-36);
\fill[wminus] (88,-35) rectangle (89,-36);
\fill[wplus] (89,-35) rectangle (93,-36);
\fill[wminus] (93,-35) rectangle (94,-36);
\fill[wplus] (94,-35) rectangle (95,-36);
\fill[wminus] (95,-35) rectangle (99,-36);
\fill[wplus] (99,-35) rectangle (100,-36);
\fill[wminus] (100,-35) rectangle (105,-36);
\fill[wminus] (106,-35) rectangle (108,-36);
\fill[wminus] (0,-36) rectangle (1,-37);
\fill[wplus] (1,-36) rectangle (2,-37);
\fill[wminus] (2,-36) rectangle (3,-37);
\fill[wplus] (3,-36) rectangle (8,-37);
\fill[wminus] (8,-36) rectangle (11,-37);
\fill[wplus] (11,-36) rectangle (12,-37);
\fill[wminus] (12,-36) rectangle (13,-37);
\fill[wplus] (14,-36) rectangle (15,-37);
\fill[wminus] (16,-36) rectangle (19,-37);
\fill[wplus] (19,-36) rectangle (21,-37);
\fill[wminus] (21,-36) rectangle (22,-37);
\fill[wplus] (22,-36) rectangle (23,-37);
\fill[wminus] (23,-36) rectangle (24,-37);
\fill[wplus] (24,-36) rectangle (25,-37);
\fill[wminus] (25,-36) rectangle (29,-37);
\fill[wplus] (29,-36) rectangle (31,-37);
\fill[wminus] (31,-36) rectangle (33,-37);
\fill[wplus] (33,-36) rectangle (37,-37);
\fill[wminus] (37,-36) rectangle (40,-37);
\fill[wplus] (40,-36) rectangle (42,-37);
\fill[wminus] (42,-36) rectangle (44,-37);
\fill[wplus] (44,-36) rectangle (46,-37);
\fill[wminus] (46,-36) rectangle (47,-37);
\fill[wplus] (47,-36) rectangle (49,-37);
\fill[wminus] (49,-36) rectangle (51,-37);
\fill[wplus] (51,-36) rectangle (52,-37);
\fill[wminus] (52,-36) rectangle (53,-37);
\fill[wplus] (53,-36) rectangle (54,-37);
\fill[wminus] (54,-36) rectangle (56,-37);
\fill[wplus] (56,-36) rectangle (57,-37);
\fill[wminus] (57,-36) rectangle (58,-37);
\fill[wplus] (58,-36) rectangle (60,-37);
\fill[wminus] (60,-36) rectangle (61,-37);
\fill[wplus] (61,-36) rectangle (62,-37);
\fill[wminus] (62,-36) rectangle (63,-37);
\fill[wplus] (63,-36) rectangle (64,-37);
\fill[wminus] (64,-36) rectangle (65,-37);
\fill[wplus] (65,-36) rectangle (68,-37);
\fill[wminus] (68,-36) rectangle (72,-37);
\fill[wplus] (72,-36) rectangle (73,-37);
\fill[wminus] (73,-36) rectangle (75,-37);
\fill[wplus] (76,-36) rectangle (77,-37);
\fill[wplus] (78,-36) rectangle (81,-37);
\fill[wminus] (81,-36) rectangle (83,-37);
\fill[wplus] (83,-36) rectangle (84,-37);
\fill[wminus] (84,-36) rectangle (86,-37);
\fill[wplus] (86,-36) rectangle (87,-37);
\fill[wminus] (87,-36) rectangle (88,-37);
\fill[wplus] (88,-36) rectangle (92,-37);
\fill[wminus] (92,-36) rectangle (93,-37);
\fill[wplus] (93,-36) rectangle (94,-37);
\fill[wminus] (94,-36) rectangle (98,-37);
\fill[wplus] (98,-36) rectangle (99,-37);
\fill[wminus] (99,-36) rectangle (104,-37);
\fill[wminus] (105,-36) rectangle (108,-37);
\fill[wplus] (0,-37) rectangle (1,-38);
\fill[wminus] (1,-37) rectangle (2,-38);
\fill[wplus] (2,-37) rectangle (7,-38);
\fill[wminus] (7,-37) rectangle (10,-38);
\fill[wplus] (10,-37) rectangle (11,-38);
\fill[wminus] (11,-37) rectangle (12,-38);
\fill[wplus] (13,-37) rectangle (14,-38);
\fill[wminus] (15,-37) rectangle (18,-38);
\fill[wplus] (18,-37) rectangle (20,-38);
\fill[wminus] (20,-37) rectangle (21,-38);
\fill[wplus] (21,-37) rectangle (22,-38);
\fill[wminus] (22,-37) rectangle (23,-38);
\fill[wplus] (23,-37) rectangle (24,-38);
\fill[wminus] (24,-37) rectangle (27,-38);
\fill[wplus] (27,-37) rectangle (28,-38);
\fill[wminus] (28,-37) rectangle (30,-38);
\fill[wplus] (30,-37) rectangle (32,-38);
\fill[wminus] (32,-37) rectangle (34,-38);
\fill[wplus] (34,-37) rectangle (38,-38);
\fill[wminus] (38,-37) rectangle (41,-38);
\fill[wplus] (41,-37) rectangle (43,-38);
\fill[wminus] (43,-37) rectangle (45,-38);
\fill[wplus] (45,-37) rectangle (47,-38);
\fill[wminus] (47,-37) rectangle (48,-38);
\fill[wplus] (48,-37) rectangle (50,-38);
\fill[wminus] (50,-37) rectangle (52,-38);
\fill[wplus] (52,-37) rectangle (53,-38);
\fill[wminus] (53,-37) rectangle (55,-38);
\fill[wplus] (55,-37) rectangle (56,-38);
\fill[wminus] (56,-37) rectangle (57,-38);
\fill[wplus] (57,-37) rectangle (59,-38);
\fill[wminus] (59,-37) rectangle (60,-38);
\fill[wplus] (60,-37) rectangle (61,-38);
\fill[wminus] (61,-37) rectangle (62,-38);
\fill[wplus] (62,-37) rectangle (63,-38);
\fill[wminus] (63,-37) rectangle (64,-38);
\fill[wplus] (64,-37) rectangle (67,-38);
\fill[wminus] (67,-37) rectangle (71,-38);
\fill[wplus] (71,-37) rectangle (72,-38);
\fill[wminus] (72,-37) rectangle (74,-38);
\fill[wplus] (75,-37) rectangle (76,-38);
\fill[wplus] (77,-37) rectangle (80,-38);
\fill[wminus] (80,-37) rectangle (82,-38);
\fill[wplus] (82,-37) rectangle (83,-38);
\fill[wminus] (83,-37) rectangle (85,-38);
\fill[wplus] (85,-37) rectangle (86,-38);
\fill[wminus] (86,-37) rectangle (87,-38);
\fill[wplus] (87,-37) rectangle (91,-38);
\fill[wminus] (91,-37) rectangle (92,-38);
\fill[wplus] (92,-37) rectangle (93,-38);
\fill[wminus] (93,-37) rectangle (97,-38);
\fill[wplus] (97,-37) rectangle (98,-38);
\fill[wminus] (98,-37) rectangle (103,-38);
\fill[wminus] (104,-37) rectangle (108,-38);
\fill[wminus] (0,-38) rectangle (1,-39);
\fill[wplus] (1,-38) rectangle (6,-39);
\fill[wminus] (6,-38) rectangle (9,-39);
\fill[wplus] (9,-38) rectangle (10,-39);
\fill[wminus] (10,-38) rectangle (11,-39);
\fill[wplus] (12,-38) rectangle (13,-39);
\fill[wminus] (14,-38) rectangle (17,-39);
\fill[wplus] (17,-38) rectangle (19,-39);
\fill[wminus] (19,-38) rectangle (20,-39);
\fill[wplus] (20,-38) rectangle (21,-39);
\fill[wminus] (21,-38) rectangle (22,-39);
\fill[wplus] (22,-38) rectangle (23,-39);
\fill[wminus] (23,-38) rectangle (26,-39);
\fill[wplus] (26,-38) rectangle (27,-39);
\fill[wminus] (27,-38) rectangle (28,-39);
\fill[wplus] (28,-38) rectangle (29,-39);
\fill[wminus] (29,-38) rectangle (31,-39);
\fill[wplus] (31,-38) rectangle (33,-39);
\fill[wminus] (33,-38) rectangle (35,-39);
\fill[wplus] (35,-38) rectangle (39,-39);
\fill[wminus] (39,-38) rectangle (42,-39);
\fill[wplus] (42,-38) rectangle (44,-39);
\fill[wminus] (44,-38) rectangle (46,-39);
\fill[wplus] (46,-38) rectangle (48,-39);
\fill[wminus] (48,-38) rectangle (49,-39);
\fill[wplus] (49,-38) rectangle (51,-39);
\fill[wminus] (51,-38) rectangle (53,-39);
\fill[wplus] (53,-38) rectangle (55,-39);
\fill[wminus] (55,-38) rectangle (56,-39);
\fill[wplus] (56,-38) rectangle (58,-39);
\fill[wminus] (58,-38) rectangle (59,-39);
\fill[wplus] (59,-38) rectangle (60,-39);
\fill[wminus] (60,-38) rectangle (61,-39);
\fill[wplus] (61,-38) rectangle (62,-39);
\fill[wminus] (62,-38) rectangle (63,-39);
\fill[wplus] (63,-38) rectangle (66,-39);
\fill[wminus] (66,-38) rectangle (70,-39);
\fill[wplus] (70,-38) rectangle (71,-39);
\fill[wminus] (71,-38) rectangle (73,-39);
\fill[wplus] (74,-38) rectangle (75,-39);
\fill[wplus] (76,-38) rectangle (79,-39);
\fill[wminus] (79,-38) rectangle (81,-39);
\fill[wplus] (81,-38) rectangle (82,-39);
\fill[wminus] (82,-38) rectangle (84,-39);
\fill[wplus] (84,-38) rectangle (85,-39);
\fill[wminus] (85,-38) rectangle (86,-39);
\fill[wplus] (86,-38) rectangle (90,-39);
\fill[wminus] (90,-38) rectangle (91,-39);
\fill[wplus] (91,-38) rectangle (92,-39);
\fill[wminus] (92,-38) rectangle (96,-39);
\fill[wplus] (96,-38) rectangle (97,-39);
\fill[wminus] (97,-38) rectangle (102,-39);
\fill[wminus] (103,-38) rectangle (108,-39);
\fill[wplus] (0,-39) rectangle (5,-40);
\fill[wminus] (5,-39) rectangle (8,-40);
\fill[wplus] (8,-39) rectangle (9,-40);
\fill[wminus] (9,-39) rectangle (10,-40);
\fill[wplus] (11,-39) rectangle (12,-40);
\fill[wminus] (13,-39) rectangle (16,-40);
\fill[wplus] (16,-39) rectangle (18,-40);
\fill[wminus] (18,-39) rectangle (19,-40);
\fill[wplus] (19,-39) rectangle (20,-40);
\fill[wminus] (20,-39) rectangle (21,-40);
\fill[wplus] (21,-39) rectangle (22,-40);
\fill[wminus] (22,-39) rectangle (25,-40);
\fill[wplus] (25,-39) rectangle (26,-40);
\fill[wminus] (26,-39) rectangle (27,-40);
\fill[wplus] (27,-39) rectangle (28,-40);
\fill[wminus] (28,-39) rectangle (29,-40);
\fill[wplus] (29,-39) rectangle (30,-40);
\fill[wminus] (30,-39) rectangle (32,-40);
\fill[wplus] (32,-39) rectangle (34,-40);
\fill[wminus] (34,-39) rectangle (36,-40);
\fill[wplus] (36,-39) rectangle (40,-40);
\fill[wminus] (40,-39) rectangle (43,-40);
\fill[wplus] (43,-39) rectangle (45,-40);
\fill[wminus] (45,-39) rectangle (47,-40);
\fill[wplus] (47,-39) rectangle (49,-40);
\fill[wminus] (49,-39) rectangle (50,-40);
\fill[wplus] (50,-39) rectangle (52,-40);
\fill[wminus] (52,-39) rectangle (55,-40);
\fill[wplus] (55,-39) rectangle (57,-40);
\fill[wminus] (57,-39) rectangle (58,-40);
\fill[wplus] (58,-39) rectangle (59,-40);
\fill[wminus] (59,-39) rectangle (60,-40);
\fill[wplus] (60,-39) rectangle (61,-40);
\fill[wminus] (61,-39) rectangle (62,-40);
\fill[wplus] (62,-39) rectangle (65,-40);
\fill[wminus] (65,-39) rectangle (69,-40);
\fill[wplus] (69,-39) rectangle (70,-40);
\fill[wminus] (70,-39) rectangle (72,-40);
\fill[wplus] (73,-39) rectangle (74,-40);
\fill[wplus] (75,-39) rectangle (78,-40);
\fill[wminus] (78,-39) rectangle (80,-40);
\fill[wplus] (80,-39) rectangle (81,-40);
\fill[wminus] (81,-39) rectangle (83,-40);
\fill[wplus] (83,-39) rectangle (84,-40);
\fill[wminus] (84,-39) rectangle (85,-40);
\fill[wplus] (85,-39) rectangle (89,-40);
\fill[wminus] (89,-39) rectangle (90,-40);
\fill[wplus] (90,-39) rectangle (91,-40);
\fill[wminus] (91,-39) rectangle (95,-40);
\fill[wplus] (95,-39) rectangle (96,-40);
\fill[wminus] (96,-39) rectangle (101,-40);
\fill[wminus] (102,-39) rectangle (107,-40);
\fill[wplus] (107,-39) rectangle (108,-40);
\fill[wplus] (0,-40) rectangle (4,-41);
\fill[wminus] (4,-40) rectangle (7,-41);
\fill[wplus] (7,-40) rectangle (8,-41);
\fill[wminus] (8,-40) rectangle (9,-41);
\fill[wplus] (10,-40) rectangle (11,-41);
\fill[wminus] (12,-40) rectangle (15,-41);
\fill[wplus] (15,-40) rectangle (17,-41);
\fill[wminus] (17,-40) rectangle (18,-41);
\fill[wplus] (18,-40) rectangle (19,-41);
\fill[wminus] (19,-40) rectangle (20,-41);
\fill[wplus] (20,-40) rectangle (21,-41);
\fill[wminus] (21,-40) rectangle (24,-41);
\fill[wplus] (24,-40) rectangle (25,-41);
\fill[wminus] (25,-40) rectangle (26,-41);
\fill[wplus] (26,-40) rectangle (27,-41);
\fill[wminus] (27,-40) rectangle (28,-41);
\fill[wplus] (28,-40) rectangle (29,-41);
\fill[wminus] (29,-40) rectangle (30,-41);
\fill[wplus] (30,-40) rectangle (31,-41);
\fill[wminus] (31,-40) rectangle (33,-41);
\fill[wplus] (33,-40) rectangle (35,-41);
\fill[wminus] (35,-40) rectangle (37,-41);
\fill[wplus] (37,-40) rectangle (41,-41);
\fill[wminus] (41,-40) rectangle (44,-41);
\fill[wplus] (44,-40) rectangle (46,-41);
\fill[wminus] (46,-40) rectangle (48,-41);
\fill[wplus] (48,-40) rectangle (50,-41);
\fill[wminus] (50,-40) rectangle (51,-41);
\fill[wplus] (51,-40) rectangle (53,-41);
\fill[wminus] (53,-40) rectangle (54,-41);
\fill[wplus] (54,-40) rectangle (56,-41);
\fill[wminus] (56,-40) rectangle (57,-41);
\fill[wplus] (57,-40) rectangle (58,-41);
\fill[wminus] (58,-40) rectangle (59,-41);
\fill[wplus] (59,-40) rectangle (60,-41);
\fill[wminus] (60,-40) rectangle (61,-41);
\fill[wplus] (61,-40) rectangle (64,-41);
\fill[wminus] (64,-40) rectangle (68,-41);
\fill[wplus] (68,-40) rectangle (69,-41);
\fill[wminus] (69,-40) rectangle (71,-41);
\fill[wplus] (72,-40) rectangle (73,-41);
\fill[wplus] (74,-40) rectangle (77,-41);
\fill[wminus] (77,-40) rectangle (79,-41);
\fill[wplus] (79,-40) rectangle (80,-41);
\fill[wminus] (80,-40) rectangle (82,-41);
\fill[wplus] (82,-40) rectangle (83,-41);
\fill[wminus] (83,-40) rectangle (84,-41);
\fill[wplus] (84,-40) rectangle (88,-41);
\fill[wminus] (88,-40) rectangle (89,-41);
\fill[wplus] (89,-40) rectangle (90,-41);
\fill[wminus] (90,-40) rectangle (94,-41);
\fill[wplus] (94,-40) rectangle (95,-41);
\fill[wminus] (95,-40) rectangle (100,-41);
\fill[wminus] (101,-40) rectangle (106,-41);
\fill[wplus] (106,-40) rectangle (107,-41);
\fill[wminus] (107,-40) rectangle (108,-41);
\fill[wplus] (0,-41) rectangle (3,-42);
\fill[wminus] (3,-41) rectangle (6,-42);
\fill[wplus] (6,-41) rectangle (7,-42);
\fill[wminus] (7,-41) rectangle (8,-42);
\fill[wplus] (9,-41) rectangle (10,-42);
\fill[wminus] (11,-41) rectangle (14,-42);
\fill[wplus] (14,-41) rectangle (16,-42);
\fill[wminus] (16,-41) rectangle (17,-42);
\fill[wplus] (17,-41) rectangle (18,-42);
\fill[wminus] (18,-41) rectangle (19,-42);
\fill[wplus] (19,-41) rectangle (20,-42);
\fill[wminus] (20,-41) rectangle (23,-42);
\fill[wplus] (23,-41) rectangle (24,-42);
\fill[wminus] (24,-41) rectangle (25,-42);
\fill[wplus] (25,-41) rectangle (27,-42);
\fill[wminus] (27,-41) rectangle (29,-42);
\fill[wplus] (29,-41) rectangle (30,-42);
\fill[wminus] (30,-41) rectangle (31,-42);
\fill[wplus] (31,-41) rectangle (32,-42);
\fill[wminus] (32,-41) rectangle (34,-42);
\fill[wplus] (34,-41) rectangle (36,-42);
\fill[wminus] (36,-41) rectangle (38,-42);
\fill[wplus] (38,-41) rectangle (42,-42);
\fill[wminus] (42,-41) rectangle (45,-42);
\fill[wplus] (45,-41) rectangle (47,-42);
\fill[wminus] (47,-41) rectangle (49,-42);
\fill[wplus] (49,-41) rectangle (51,-42);
\fill[wminus] (51,-41) rectangle (52,-42);
\fill[wplus] (52,-41) rectangle (55,-42);
\fill[wminus] (55,-41) rectangle (56,-42);
\fill[wplus] (56,-41) rectangle (57,-42);
\fill[wminus] (57,-41) rectangle (58,-42);
\fill[wplus] (58,-41) rectangle (59,-42);
\fill[wminus] (59,-41) rectangle (60,-42);
\fill[wplus] (60,-41) rectangle (63,-42);
\fill[wminus] (63,-41) rectangle (67,-42);
\fill[wplus] (67,-41) rectangle (68,-42);
\fill[wminus] (68,-41) rectangle (70,-42);
\fill[wplus] (71,-41) rectangle (72,-42);
\fill[wplus] (73,-41) rectangle (76,-42);
\fill[wminus] (76,-41) rectangle (78,-42);
\fill[wplus] (78,-41) rectangle (79,-42);
\fill[wminus] (79,-41) rectangle (80,-42);
\fill[wplus] (80,-41) rectangle (82,-42);
\fill[wminus] (82,-41) rectangle (83,-42);
\fill[wplus] (83,-41) rectangle (87,-42);
\fill[wminus] (87,-41) rectangle (88,-42);
\fill[wplus] (88,-41) rectangle (89,-42);
\fill[wminus] (89,-41) rectangle (93,-42);
\fill[wplus] (93,-41) rectangle (94,-42);
\fill[wminus] (94,-41) rectangle (99,-42);
\fill[wminus] (100,-41) rectangle (105,-42);
\fill[wplus] (105,-41) rectangle (106,-42);
\fill[wminus] (106,-41) rectangle (108,-42);
\fill[wplus] (0,-42) rectangle (2,-43);
\fill[wminus] (2,-42) rectangle (5,-43);
\fill[wplus] (5,-42) rectangle (6,-43);
\fill[wminus] (6,-42) rectangle (7,-43);
\fill[wplus] (8,-42) rectangle (9,-43);
\fill[wminus] (10,-42) rectangle (13,-43);
\fill[wplus] (13,-42) rectangle (15,-43);
\fill[wminus] (15,-42) rectangle (16,-43);
\fill[wplus] (16,-42) rectangle (17,-43);
\fill[wminus] (17,-42) rectangle (18,-43);
\fill[wplus] (18,-42) rectangle (19,-43);
\fill[wminus] (19,-42) rectangle (22,-43);
\fill[wplus] (22,-42) rectangle (23,-43);
\fill[wminus] (23,-42) rectangle (24,-43);
\fill[wplus] (24,-42) rectangle (28,-43);
\fill[wminus] (28,-42) rectangle (30,-43);
\fill[wplus] (30,-42) rectangle (31,-43);
\fill[wminus] (31,-42) rectangle (32,-43);
\fill[wplus] (32,-42) rectangle (33,-43);
\fill[wminus] (33,-42) rectangle (35,-43);
\fill[wplus] (35,-42) rectangle (37,-43);
\fill[wminus] (37,-42) rectangle (39,-43);
\fill[wplus] (39,-42) rectangle (43,-43);
\fill[wminus] (43,-42) rectangle (46,-43);
\fill[wplus] (46,-42) rectangle (48,-43);
\fill[wminus] (48,-42) rectangle (50,-43);
\fill[wplus] (50,-42) rectangle (52,-43);
\fill[wminus] (52,-42) rectangle (53,-43);
\fill[wplus] (53,-42) rectangle (54,-43);
\fill[wminus] (54,-42) rectangle (55,-43);
\fill[wplus] (55,-42) rectangle (56,-43);
\fill[wminus] (56,-42) rectangle (57,-43);
\fill[wplus] (57,-42) rectangle (58,-43);
\fill[wminus] (58,-42) rectangle (59,-43);
\fill[wplus] (59,-42) rectangle (62,-43);
\fill[wminus] (62,-42) rectangle (66,-43);
\fill[wplus] (66,-42) rectangle (67,-43);
\fill[wminus] (67,-42) rectangle (69,-43);
\fill[wplus] (70,-42) rectangle (71,-43);
\fill[wplus] (72,-42) rectangle (75,-43);
\fill[wminus] (75,-42) rectangle (77,-43);
\fill[wplus] (77,-42) rectangle (78,-43);
\fill[wminus] (78,-42) rectangle (79,-43);
\fill[wplus] (79,-42) rectangle (81,-43);
\fill[wminus] (81,-42) rectangle (82,-43);
\fill[wplus] (82,-42) rectangle (86,-43);
\fill[wminus] (86,-42) rectangle (87,-43);
\fill[wplus] (87,-42) rectangle (88,-43);
\fill[wminus] (88,-42) rectangle (92,-43);
\fill[wplus] (92,-42) rectangle (93,-43);
\fill[wminus] (93,-42) rectangle (98,-43);
\fill[wminus] (99,-42) rectangle (104,-43);
\fill[wplus] (104,-42) rectangle (105,-43);
\fill[wminus] (105,-42) rectangle (107,-43);
\fill[wplus] (107,-42) rectangle (108,-43);
\fill[wplus] (0,-43) rectangle (1,-44);
\fill[wminus] (1,-43) rectangle (4,-44);
\fill[wplus] (4,-43) rectangle (5,-44);
\fill[wminus] (5,-43) rectangle (6,-44);
\fill[wplus] (7,-43) rectangle (8,-44);
\fill[wminus] (9,-43) rectangle (12,-44);
\fill[wplus] (12,-43) rectangle (14,-44);
\fill[wminus] (14,-43) rectangle (15,-44);
\fill[wplus] (15,-43) rectangle (16,-44);
\fill[wminus] (16,-43) rectangle (17,-44);
\fill[wplus] (17,-43) rectangle (18,-44);
\fill[wminus] (18,-43) rectangle (21,-44);
\fill[wplus] (21,-43) rectangle (22,-44);
\fill[wminus] (22,-43) rectangle (23,-44);
\fill[wplus] (23,-43) rectangle (29,-44);
\fill[wminus] (29,-43) rectangle (31,-44);
\fill[wplus] (31,-43) rectangle (32,-44);
\fill[wminus] (32,-43) rectangle (33,-44);
\fill[wplus] (33,-43) rectangle (34,-44);
\fill[wminus] (34,-43) rectangle (36,-44);
\fill[wplus] (36,-43) rectangle (38,-44);
\fill[wminus] (38,-43) rectangle (40,-44);
\fill[wplus] (40,-43) rectangle (44,-44);
\fill[wminus] (44,-43) rectangle (47,-44);
\fill[wplus] (47,-43) rectangle (49,-44);
\fill[wminus] (49,-43) rectangle (51,-44);
\fill[wplus] (51,-43) rectangle (53,-44);
\fill[wminus] (53,-43) rectangle (54,-44);
\fill[wplus] (54,-43) rectangle (55,-44);
\fill[wminus] (55,-43) rectangle (56,-44);
\fill[wplus] (56,-43) rectangle (57,-44);
\fill[wminus] (57,-43) rectangle (58,-44);
\fill[wplus] (58,-43) rectangle (61,-44);
\fill[wminus] (61,-43) rectangle (65,-44);
\fill[wplus] (65,-43) rectangle (66,-44);
\fill[wminus] (66,-43) rectangle (68,-44);
\fill[wplus] (69,-43) rectangle (70,-44);
\fill[wplus] (71,-43) rectangle (74,-44);
\fill[wminus] (74,-43) rectangle (76,-44);
\fill[wplus] (76,-43) rectangle (77,-44);
\fill[wminus] (77,-43) rectangle (78,-44);
\fill[wplus] (78,-43) rectangle (80,-44);
\fill[wminus] (80,-43) rectangle (81,-44);
\fill[wplus] (81,-43) rectangle (85,-44);
\fill[wminus] (85,-43) rectangle (86,-44);
\fill[wplus] (86,-43) rectangle (87,-44);
\fill[wminus] (87,-43) rectangle (91,-44);
\fill[wplus] (91,-43) rectangle (92,-44);
\fill[wminus] (92,-43) rectangle (97,-44);
\fill[wminus] (98,-43) rectangle (103,-44);
\fill[wplus] (103,-43) rectangle (104,-44);
\fill[wminus] (104,-43) rectangle (106,-44);
\fill[wplus] (106,-43) rectangle (107,-44);
\fill[wminus] (107,-43) rectangle (108,-44);
\fill[wminus] (0,-44) rectangle (3,-45);
\fill[wplus] (3,-44) rectangle (4,-45);
\fill[wminus] (4,-44) rectangle (5,-45);
\fill[wplus] (6,-44) rectangle (7,-45);
\fill[wminus] (8,-44) rectangle (11,-45);
\fill[wplus] (11,-44) rectangle (13,-45);
\fill[wminus] (13,-44) rectangle (14,-45);
\fill[wplus] (14,-44) rectangle (15,-45);
\fill[wminus] (15,-44) rectangle (16,-45);
\fill[wplus] (16,-44) rectangle (17,-45);
\fill[wminus] (17,-44) rectangle (20,-45);
\fill[wplus] (20,-44) rectangle (21,-45);
\fill[wminus] (21,-44) rectangle (22,-45);
\fill[wplus] (22,-44) rectangle (27,-45);
\fill[wminus] (27,-44) rectangle (28,-45);
\fill[wplus] (28,-44) rectangle (30,-45);
\fill[wminus] (30,-44) rectangle (32,-45);
\fill[wplus] (32,-44) rectangle (33,-45);
\fill[wminus] (33,-44) rectangle (34,-45);
\fill[wplus] (34,-44) rectangle (35,-45);
\fill[wminus] (35,-44) rectangle (37,-45);
\fill[wplus] (37,-44) rectangle (39,-45);
\fill[wminus] (39,-44) rectangle (41,-45);
\fill[wplus] (41,-44) rectangle (45,-45);
\fill[wminus] (45,-44) rectangle (48,-45);
\fill[wplus] (48,-44) rectangle (50,-45);
\fill[wminus] (50,-44) rectangle (52,-45);
\fill[wplus] (52,-44) rectangle (54,-45);
\fill[wminus] (54,-44) rectangle (55,-45);
\fill[wplus] (55,-44) rectangle (56,-45);
\fill[wminus] (56,-44) rectangle (57,-45);
\fill[wplus] (57,-44) rectangle (60,-45);
\fill[wminus] (60,-44) rectangle (64,-45);
\fill[wplus] (64,-44) rectangle (65,-45);
\fill[wminus] (65,-44) rectangle (67,-45);
\fill[wplus] (68,-44) rectangle (69,-45);
\fill[wplus] (70,-44) rectangle (73,-45);
\fill[wminus] (73,-44) rectangle (75,-45);
\fill[wplus] (75,-44) rectangle (76,-45);
\fill[wminus] (76,-44) rectangle (77,-45);
\fill[wplus] (77,-44) rectangle (79,-45);
\fill[wminus] (79,-44) rectangle (80,-45);
\fill[wplus] (80,-44) rectangle (84,-45);
\fill[wminus] (84,-44) rectangle (85,-45);
\fill[wplus] (85,-44) rectangle (86,-45);
\fill[wminus] (86,-44) rectangle (90,-45);
\fill[wplus] (90,-44) rectangle (91,-45);
\fill[wminus] (91,-44) rectangle (96,-45);
\fill[wminus] (97,-44) rectangle (102,-45);
\fill[wplus] (102,-44) rectangle (103,-45);
\fill[wminus] (103,-44) rectangle (105,-45);
\fill[wplus] (105,-44) rectangle (106,-45);
\fill[wminus] (106,-44) rectangle (107,-45);
\fill[wplus] (107,-44) rectangle (108,-45);
\fill[wminus] (0,-45) rectangle (2,-46);
\fill[wplus] (2,-45) rectangle (3,-46);
\fill[wminus] (3,-45) rectangle (4,-46);
\fill[wplus] (5,-45) rectangle (6,-46);
\fill[wminus] (7,-45) rectangle (10,-46);
\fill[wplus] (10,-45) rectangle (12,-46);
\fill[wminus] (12,-45) rectangle (13,-46);
\fill[wplus] (13,-45) rectangle (14,-46);
\fill[wminus] (14,-45) rectangle (15,-46);
\fill[wplus] (15,-45) rectangle (16,-46);
\fill[wminus] (16,-45) rectangle (19,-46);
\fill[wplus] (19,-45) rectangle (20,-46);
\fill[wminus] (20,-45) rectangle (21,-46);
\fill[wplus] (21,-45) rectangle (26,-46);
\fill[wminus] (26,-45) rectangle (27,-46);
\fill[wplus] (27,-45) rectangle (28,-46);
\fill[wminus] (28,-45) rectangle (29,-46);
\fill[wplus] (29,-45) rectangle (31,-46);
\fill[wminus] (31,-45) rectangle (33,-46);
\fill[wplus] (33,-45) rectangle (34,-46);
\fill[wminus] (34,-45) rectangle (35,-46);
\fill[wplus] (35,-45) rectangle (36,-46);
\fill[wminus] (36,-45) rectangle (38,-46);
\fill[wplus] (38,-45) rectangle (40,-46);
\fill[wminus] (40,-45) rectangle (42,-46);
\fill[wplus] (42,-45) rectangle (46,-46);
\fill[wminus] (46,-45) rectangle (49,-46);
\fill[wplus] (49,-45) rectangle (51,-46);
\fill[wminus] (51,-45) rectangle (53,-46);
\fill[wplus] (53,-45) rectangle (55,-46);
\fill[wminus] (55,-45) rectangle (56,-46);
\fill[wplus] (56,-45) rectangle (59,-46);
\fill[wminus] (59,-45) rectangle (63,-46);
\fill[wplus] (63,-45) rectangle (64,-46);
\fill[wminus] (64,-45) rectangle (66,-46);
\fill[wplus] (67,-45) rectangle (68,-46);
\fill[wplus] (69,-45) rectangle (72,-46);
\fill[wminus] (72,-45) rectangle (74,-46);
\fill[wplus] (74,-45) rectangle (75,-46);
\fill[wminus] (75,-45) rectangle (76,-46);
\fill[wplus] (76,-45) rectangle (78,-46);
\fill[wminus] (78,-45) rectangle (79,-46);
\fill[wplus] (79,-45) rectangle (80,-46);
\fill[wminus] (80,-45) rectangle (81,-46);
\fill[wplus] (81,-45) rectangle (83,-46);
\fill[wminus] (83,-45) rectangle (84,-46);
\fill[wplus] (84,-45) rectangle (85,-46);
\fill[wminus] (85,-45) rectangle (89,-46);
\fill[wplus] (89,-45) rectangle (90,-46);
\fill[wminus] (90,-45) rectangle (95,-46);
\fill[wminus] (96,-45) rectangle (101,-46);
\fill[wplus] (101,-45) rectangle (102,-46);
\fill[wminus] (102,-45) rectangle (104,-46);
\fill[wplus] (104,-45) rectangle (105,-46);
\fill[wminus] (105,-45) rectangle (106,-46);
\fill[wplus] (106,-45) rectangle (108,-46);
\fill[wminus] (0,-46) rectangle (1,-47);
\fill[wplus] (1,-46) rectangle (2,-47);
\fill[wminus] (2,-46) rectangle (3,-47);
\fill[wplus] (4,-46) rectangle (5,-47);
\fill[wminus] (6,-46) rectangle (9,-47);
\fill[wplus] (9,-46) rectangle (11,-47);
\fill[wminus] (11,-46) rectangle (12,-47);
\fill[wplus] (12,-46) rectangle (13,-47);
\fill[wminus] (13,-46) rectangle (14,-47);
\fill[wplus] (14,-46) rectangle (15,-47);
\fill[wminus] (15,-46) rectangle (18,-47);
\fill[wplus] (18,-46) rectangle (19,-47);
\fill[wminus] (19,-46) rectangle (20,-47);
\fill[wplus] (20,-46) rectangle (25,-47);
\fill[wminus] (25,-46) rectangle (27,-47);
\fill[wplus] (27,-46) rectangle (29,-47);
\fill[wminus] (29,-46) rectangle (30,-47);
\fill[wplus] (30,-46) rectangle (32,-47);
\fill[wminus] (32,-46) rectangle (34,-47);
\fill[wplus] (34,-46) rectangle (35,-47);
\fill[wminus] (35,-46) rectangle (36,-47);
\fill[wplus] (36,-46) rectangle (37,-47);
\fill[wminus] (37,-46) rectangle (39,-47);
\fill[wplus] (39,-46) rectangle (41,-47);
\fill[wminus] (41,-46) rectangle (43,-47);
\fill[wplus] (43,-46) rectangle (47,-47);
\fill[wminus] (47,-46) rectangle (50,-47);
\fill[wplus] (50,-46) rectangle (52,-47);
\fill[wminus] (52,-46) rectangle (55,-47);
\fill[wplus] (55,-46) rectangle (58,-47);
\fill[wminus] (58,-46) rectangle (62,-47);
\fill[wplus] (62,-46) rectangle (63,-47);
\fill[wminus] (63,-46) rectangle (65,-47);
\fill[wplus] (66,-46) rectangle (67,-47);
\fill[wplus] (68,-46) rectangle (71,-47);
\fill[wminus] (71,-46) rectangle (73,-47);
\fill[wplus] (73,-46) rectangle (74,-47);
\fill[wminus] (74,-46) rectangle (75,-47);
\fill[wplus] (75,-46) rectangle (77,-47);
\fill[wminus] (77,-46) rectangle (78,-47);
\fill[wplus] (78,-46) rectangle (79,-47);
\fill[wminus] (79,-46) rectangle (80,-47);
\fill[wplus] (80,-46) rectangle (82,-47);
\fill[wminus] (82,-46) rectangle (83,-47);
\fill[wplus] (83,-46) rectangle (84,-47);
\fill[wminus] (84,-46) rectangle (88,-47);
\fill[wplus] (88,-46) rectangle (89,-47);
\fill[wminus] (89,-46) rectangle (94,-47);
\fill[wminus] (95,-46) rectangle (100,-47);
\fill[wplus] (100,-46) rectangle (101,-47);
\fill[wminus] (101,-46) rectangle (103,-47);
\fill[wplus] (103,-46) rectangle (104,-47);
\fill[wminus] (104,-46) rectangle (105,-47);
\fill[wplus] (105,-46) rectangle (108,-47);
\fill[wplus] (0,-47) rectangle (1,-48);
\fill[wminus] (1,-47) rectangle (2,-48);
\fill[wplus] (3,-47) rectangle (4,-48);
\fill[wminus] (5,-47) rectangle (8,-48);
\fill[wplus] (8,-47) rectangle (10,-48);
\fill[wminus] (10,-47) rectangle (11,-48);
\fill[wplus] (11,-47) rectangle (12,-48);
\fill[wminus] (12,-47) rectangle (13,-48);
\fill[wplus] (13,-47) rectangle (14,-48);
\fill[wminus] (14,-47) rectangle (17,-48);
\fill[wplus] (17,-47) rectangle (18,-48);
\fill[wminus] (18,-47) rectangle (19,-48);
\fill[wplus] (19,-47) rectangle (24,-48);
\fill[wminus] (24,-47) rectangle (28,-48);
\fill[wplus] (28,-47) rectangle (30,-48);
\fill[wminus] (30,-47) rectangle (31,-48);
\fill[wplus] (31,-47) rectangle (33,-48);
\fill[wminus] (33,-47) rectangle (35,-48);
\fill[wplus] (35,-47) rectangle (36,-48);
\fill[wminus] (36,-47) rectangle (37,-48);
\fill[wplus] (37,-47) rectangle (38,-48);
\fill[wminus] (38,-47) rectangle (40,-48);
\fill[wplus] (40,-47) rectangle (42,-48);
\fill[wminus] (42,-47) rectangle (44,-48);
\fill[wplus] (44,-47) rectangle (48,-48);
\fill[wminus] (48,-47) rectangle (51,-48);
\fill[wplus] (51,-47) rectangle (53,-48);
\fill[wminus] (53,-47) rectangle (54,-48);
\fill[wplus] (54,-47) rectangle (57,-48);
\fill[wminus] (57,-47) rectangle (61,-48);
\fill[wplus] (61,-47) rectangle (62,-48);
\fill[wminus] (62,-47) rectangle (64,-48);
\fill[wplus] (65,-47) rectangle (66,-48);
\fill[wplus] (67,-47) rectangle (70,-48);
\fill[wminus] (70,-47) rectangle (72,-48);
\fill[wplus] (72,-47) rectangle (73,-48);
\fill[wminus] (73,-47) rectangle (74,-48);
\fill[wplus] (74,-47) rectangle (76,-48);
\fill[wminus] (76,-47) rectangle (77,-48);
\fill[wplus] (77,-47) rectangle (78,-48);
\fill[wminus] (78,-47) rectangle (79,-48);
\fill[wplus] (79,-47) rectangle (80,-48);
\fill[wminus] (80,-47) rectangle (82,-48);
\fill[wplus] (82,-47) rectangle (83,-48);
\fill[wminus] (83,-47) rectangle (87,-48);
\fill[wplus] (87,-47) rectangle (88,-48);
\fill[wminus] (88,-47) rectangle (93,-48);
\fill[wminus] (94,-47) rectangle (99,-48);
\fill[wplus] (99,-47) rectangle (100,-48);
\fill[wminus] (100,-47) rectangle (102,-48);
\fill[wplus] (102,-47) rectangle (103,-48);
\fill[wminus] (103,-47) rectangle (104,-48);
\fill[wplus] (104,-47) rectangle (108,-48);
\fill[wminus] (0,-48) rectangle (1,-49);
\fill[wplus] (2,-48) rectangle (3,-49);
\fill[wminus] (4,-48) rectangle (7,-49);
\fill[wplus] (7,-48) rectangle (9,-49);
\fill[wminus] (9,-48) rectangle (10,-49);
\fill[wplus] (10,-48) rectangle (11,-49);
\fill[wminus] (11,-48) rectangle (12,-49);
\fill[wplus] (12,-48) rectangle (13,-49);
\fill[wminus] (13,-48) rectangle (16,-49);
\fill[wplus] (16,-48) rectangle (17,-49);
\fill[wminus] (17,-48) rectangle (18,-49);
\fill[wplus] (18,-48) rectangle (23,-49);
\fill[wminus] (23,-48) rectangle (26,-49);
\fill[wplus] (26,-48) rectangle (27,-49);
\fill[wminus] (27,-48) rectangle (29,-49);
\fill[wplus] (29,-48) rectangle (31,-49);
\fill[wminus] (31,-48) rectangle (32,-49);
\fill[wplus] (32,-48) rectangle (34,-49);
\fill[wminus] (34,-48) rectangle (36,-49);
\fill[wplus] (36,-48) rectangle (37,-49);
\fill[wminus] (37,-48) rectangle (38,-49);
\fill[wplus] (38,-48) rectangle (39,-49);
\fill[wminus] (39,-48) rectangle (41,-49);
\fill[wplus] (41,-48) rectangle (43,-49);
\fill[wminus] (43,-48) rectangle (45,-49);
\fill[wplus] (45,-48) rectangle (49,-49);
\fill[wminus] (49,-48) rectangle (52,-49);
\fill[wplus] (52,-48) rectangle (56,-49);
\fill[wminus] (56,-48) rectangle (60,-49);
\fill[wplus] (60,-48) rectangle (61,-49);
\fill[wminus] (61,-48) rectangle (63,-49);
\fill[wplus] (64,-48) rectangle (65,-49);
\fill[wplus] (66,-48) rectangle (69,-49);
\fill[wminus] (69,-48) rectangle (71,-49);
\fill[wplus] (71,-48) rectangle (72,-49);
\fill[wminus] (72,-48) rectangle (73,-49);
\fill[wplus] (73,-48) rectangle (75,-49);
\fill[wminus] (75,-48) rectangle (76,-49);
\fill[wplus] (76,-48) rectangle (77,-49);
\fill[wminus] (77,-48) rectangle (78,-49);
\fill[wplus] (78,-48) rectangle (79,-49);
\fill[wminus] (79,-48) rectangle (80,-49);
\fill[wplus] (80,-48) rectangle (82,-49);
\fill[wminus] (82,-48) rectangle (86,-49);
\fill[wplus] (86,-48) rectangle (87,-49);
\fill[wminus] (87,-48) rectangle (92,-49);
\fill[wminus] (93,-48) rectangle (98,-49);
\fill[wplus] (98,-48) rectangle (99,-49);
\fill[wminus] (99,-48) rectangle (101,-49);
\fill[wplus] (101,-48) rectangle (102,-49);
\fill[wminus] (102,-48) rectangle (103,-49);
\fill[wplus] (103,-48) rectangle (107,-49);
\fill[wminus] (107,-48) rectangle (108,-49);
\fill[wplus] (1,-49) rectangle (2,-50);
\fill[wminus] (3,-49) rectangle (6,-50);
\fill[wplus] (6,-49) rectangle (8,-50);
\fill[wminus] (8,-49) rectangle (9,-50);
\fill[wplus] (9,-49) rectangle (10,-50);
\fill[wminus] (10,-49) rectangle (11,-50);
\fill[wplus] (11,-49) rectangle (12,-50);
\fill[wminus] (12,-49) rectangle (15,-50);
\fill[wplus] (15,-49) rectangle (16,-50);
\fill[wminus] (16,-49) rectangle (17,-50);
\fill[wplus] (17,-49) rectangle (22,-50);
\fill[wminus] (22,-49) rectangle (25,-50);
\fill[wplus] (25,-49) rectangle (26,-50);
\fill[wminus] (26,-49) rectangle (27,-50);
\fill[wplus] (27,-49) rectangle (28,-50);
\fill[wminus] (28,-49) rectangle (30,-50);
\fill[wplus] (30,-49) rectangle (32,-50);
\fill[wminus] (32,-49) rectangle (33,-50);
\fill[wplus] (33,-49) rectangle (35,-50);
\fill[wminus] (35,-49) rectangle (37,-50);
\fill[wplus] (37,-49) rectangle (38,-50);
\fill[wminus] (38,-49) rectangle (39,-50);
\fill[wplus] (39,-49) rectangle (40,-50);
\fill[wminus] (40,-49) rectangle (42,-50);
\fill[wplus] (42,-49) rectangle (44,-50);
\fill[wminus] (44,-49) rectangle (46,-50);
\fill[wplus] (46,-49) rectangle (50,-50);
\fill[wminus] (50,-49) rectangle (53,-50);
\fill[wplus] (53,-49) rectangle (55,-50);
\fill[wminus] (55,-49) rectangle (59,-50);
\fill[wplus] (59,-49) rectangle (60,-50);
\fill[wminus] (60,-49) rectangle (62,-50);
\fill[wplus] (63,-49) rectangle (64,-50);
\fill[wplus] (65,-49) rectangle (68,-50);
\fill[wminus] (68,-49) rectangle (70,-50);
\fill[wplus] (70,-49) rectangle (71,-50);
\fill[wminus] (71,-49) rectangle (72,-50);
\fill[wplus] (72,-49) rectangle (74,-50);
\fill[wminus] (74,-49) rectangle (75,-50);
\fill[wplus] (75,-49) rectangle (76,-50);
\fill[wminus] (76,-49) rectangle (77,-50);
\fill[wplus] (77,-49) rectangle (78,-50);
\fill[wminus] (78,-49) rectangle (79,-50);
\fill[wplus] (79,-49) rectangle (81,-50);
\fill[wminus] (81,-49) rectangle (85,-50);
\fill[wplus] (85,-49) rectangle (86,-50);
\fill[wminus] (86,-49) rectangle (91,-50);
\fill[wminus] (92,-49) rectangle (97,-50);
\fill[wplus] (97,-49) rectangle (98,-50);
\fill[wminus] (98,-49) rectangle (100,-50);
\fill[wplus] (100,-49) rectangle (101,-50);
\fill[wminus] (101,-49) rectangle (102,-50);
\fill[wplus] (102,-49) rectangle (106,-50);
\fill[wminus] (106,-49) rectangle (107,-50);
\fill[wplus] (107,-49) rectangle (108,-50);
\fill[wplus] (0,-50) rectangle (1,-51);
\fill[wminus] (2,-50) rectangle (5,-51);
\fill[wplus] (5,-50) rectangle (7,-51);
\fill[wminus] (7,-50) rectangle (8,-51);
\fill[wplus] (8,-50) rectangle (9,-51);
\fill[wminus] (9,-50) rectangle (10,-51);
\fill[wplus] (10,-50) rectangle (11,-51);
\fill[wminus] (11,-50) rectangle (14,-51);
\fill[wplus] (14,-50) rectangle (15,-51);
\fill[wminus] (15,-50) rectangle (16,-51);
\fill[wplus] (16,-50) rectangle (21,-51);
\fill[wminus] (21,-50) rectangle (24,-51);
\fill[wplus] (24,-50) rectangle (25,-51);
\fill[wminus] (25,-50) rectangle (26,-51);
\fill[wplus] (27,-50) rectangle (29,-51);
\fill[wminus] (29,-50) rectangle (31,-51);
\fill[wplus] (31,-50) rectangle (33,-51);
\fill[wminus] (33,-50) rectangle (34,-51);
\fill[wplus] (34,-50) rectangle (36,-51);
\fill[wminus] (36,-50) rectangle (38,-51);
\fill[wplus] (38,-50) rectangle (39,-51);
\fill[wminus] (39,-50) rectangle (40,-51);
\fill[wplus] (40,-50) rectangle (41,-51);
\fill[wminus] (41,-50) rectangle (43,-51);
\fill[wplus] (43,-50) rectangle (45,-51);
\fill[wminus] (45,-50) rectangle (47,-51);
\fill[wplus] (47,-50) rectangle (51,-51);
\fill[wminus] (51,-50) rectangle (58,-51);
\fill[wplus] (58,-50) rectangle (59,-51);
\fill[wminus] (59,-50) rectangle (61,-51);
\fill[wplus] (62,-50) rectangle (63,-51);
\fill[wplus] (64,-50) rectangle (67,-51);
\fill[wminus] (67,-50) rectangle (69,-51);
\fill[wplus] (69,-50) rectangle (70,-51);
\fill[wminus] (70,-50) rectangle (71,-51);
\fill[wplus] (71,-50) rectangle (73,-51);
\fill[wminus] (73,-50) rectangle (74,-51);
\fill[wplus] (74,-50) rectangle (75,-51);
\fill[wminus] (75,-50) rectangle (76,-51);
\fill[wplus] (76,-50) rectangle (77,-51);
\fill[wminus] (77,-50) rectangle (78,-51);
\fill[wplus] (78,-50) rectangle (81,-51);
\fill[wminus] (81,-50) rectangle (84,-51);
\fill[wplus] (84,-50) rectangle (85,-51);
\fill[wminus] (85,-50) rectangle (90,-51);
\fill[wminus] (91,-50) rectangle (96,-51);
\fill[wplus] (96,-50) rectangle (97,-51);
\fill[wminus] (97,-50) rectangle (99,-51);
\fill[wplus] (99,-50) rectangle (100,-51);
\fill[wminus] (100,-50) rectangle (101,-51);
\fill[wplus] (101,-50) rectangle (105,-51);
\fill[wminus] (105,-50) rectangle (106,-51);
\fill[wplus] (106,-50) rectangle (107,-51);
\fill[wminus] (107,-50) rectangle (108,-51);
\fill[wminus] (1,-51) rectangle (4,-52);
\fill[wplus] (4,-51) rectangle (6,-52);
\fill[wminus] (6,-51) rectangle (7,-52);
\fill[wplus] (7,-51) rectangle (8,-52);
\fill[wminus] (8,-51) rectangle (9,-52);
\fill[wplus] (9,-51) rectangle (10,-52);
\fill[wminus] (10,-51) rectangle (13,-52);
\fill[wplus] (13,-51) rectangle (14,-52);
\fill[wminus] (14,-51) rectangle (15,-52);
\fill[wplus] (15,-51) rectangle (20,-52);
\fill[wminus] (20,-51) rectangle (23,-52);
\fill[wplus] (23,-51) rectangle (24,-52);
\fill[wminus] (24,-51) rectangle (25,-52);
\fill[wplus] (26,-51) rectangle (27,-52);
\fill[wminus] (27,-51) rectangle (28,-52);
\fill[wplus] (28,-51) rectangle (30,-52);
\fill[wminus] (30,-51) rectangle (32,-52);
\fill[wplus] (32,-51) rectangle (34,-52);
\fill[wminus] (34,-51) rectangle (35,-52);
\fill[wplus] (35,-51) rectangle (37,-52);
\fill[wminus] (37,-51) rectangle (39,-52);
\fill[wplus] (39,-51) rectangle (40,-52);
\fill[wminus] (40,-51) rectangle (41,-52);
\fill[wplus] (41,-51) rectangle (42,-52);
\fill[wminus] (42,-51) rectangle (44,-52);
\fill[wplus] (44,-51) rectangle (46,-52);
\fill[wminus] (46,-51) rectangle (48,-52);
\fill[wplus] (48,-51) rectangle (52,-52);
\fill[wminus] (52,-51) rectangle (57,-52);
\fill[wplus] (57,-51) rectangle (58,-52);
\fill[wminus] (58,-51) rectangle (60,-52);
\fill[wplus] (61,-51) rectangle (62,-52);
\fill[wplus] (63,-51) rectangle (66,-52);
\fill[wminus] (66,-51) rectangle (68,-52);
\fill[wplus] (68,-51) rectangle (69,-52);
\fill[wminus] (69,-51) rectangle (70,-52);
\fill[wplus] (70,-51) rectangle (72,-52);
\fill[wminus] (72,-51) rectangle (73,-52);
\fill[wplus] (73,-51) rectangle (74,-52);
\fill[wminus] (74,-51) rectangle (75,-52);
\fill[wplus] (75,-51) rectangle (76,-52);
\fill[wminus] (76,-51) rectangle (77,-52);
\fill[wplus] (77,-51) rectangle (80,-52);
\fill[wminus] (80,-51) rectangle (83,-52);
\fill[wplus] (83,-51) rectangle (84,-52);
\fill[wminus] (84,-51) rectangle (89,-52);
\fill[wminus] (90,-51) rectangle (95,-52);
\fill[wplus] (95,-51) rectangle (96,-52);
\fill[wminus] (96,-51) rectangle (98,-52);
\fill[wplus] (98,-51) rectangle (99,-52);
\fill[wminus] (99,-51) rectangle (100,-52);
\fill[wplus] (100,-51) rectangle (104,-52);
\fill[wminus] (104,-51) rectangle (105,-52);
\fill[wplus] (105,-51) rectangle (106,-52);
\fill[wminus] (106,-51) rectangle (108,-52);
\fill[wminus] (0,-52) rectangle (3,-53);
\fill[wplus] (3,-52) rectangle (5,-53);
\fill[wminus] (5,-52) rectangle (6,-53);
\fill[wplus] (6,-52) rectangle (7,-53);
\fill[wminus] (7,-52) rectangle (8,-53);
\fill[wplus] (8,-52) rectangle (9,-53);
\fill[wminus] (9,-52) rectangle (12,-53);
\fill[wplus] (12,-52) rectangle (13,-53);
\fill[wminus] (13,-52) rectangle (14,-53);
\fill[wplus] (14,-52) rectangle (19,-53);
\fill[wminus] (19,-52) rectangle (22,-53);
\fill[wplus] (22,-52) rectangle (23,-53);
\fill[wminus] (23,-52) rectangle (24,-53);
\fill[wplus] (25,-52) rectangle (26,-53);
\fill[wminus] (27,-52) rectangle (29,-53);
\fill[wplus] (29,-52) rectangle (31,-53);
\fill[wminus] (31,-52) rectangle (33,-53);
\fill[wplus] (33,-52) rectangle (35,-53);
\fill[wminus] (35,-52) rectangle (36,-53);
\fill[wplus] (36,-52) rectangle (38,-53);
\fill[wminus] (38,-52) rectangle (40,-53);
\fill[wplus] (40,-52) rectangle (41,-53);
\fill[wminus] (41,-52) rectangle (42,-53);
\fill[wplus] (42,-52) rectangle (43,-53);
\fill[wminus] (43,-52) rectangle (45,-53);
\fill[wplus] (45,-52) rectangle (47,-53);
\fill[wminus] (47,-52) rectangle (49,-53);
\fill[wplus] (49,-52) rectangle (53,-53);
\fill[wminus] (53,-52) rectangle (56,-53);
\fill[wplus] (56,-52) rectangle (57,-53);
\fill[wminus] (57,-52) rectangle (59,-53);
\fill[wplus] (60,-52) rectangle (61,-53);
\fill[wplus] (62,-52) rectangle (65,-53);
\fill[wminus] (65,-52) rectangle (67,-53);
\fill[wplus] (67,-52) rectangle (68,-53);
\fill[wminus] (68,-52) rectangle (69,-53);
\fill[wplus] (69,-52) rectangle (71,-53);
\fill[wminus] (71,-52) rectangle (72,-53);
\fill[wplus] (72,-52) rectangle (73,-53);
\fill[wminus] (73,-52) rectangle (74,-53);
\fill[wplus] (74,-52) rectangle (75,-53);
\fill[wminus] (75,-52) rectangle (76,-53);
\fill[wplus] (76,-52) rectangle (79,-53);
\fill[wminus] (79,-52) rectangle (82,-53);
\fill[wplus] (82,-52) rectangle (83,-53);
\fill[wminus] (83,-52) rectangle (88,-53);
\fill[wminus] (89,-52) rectangle (94,-53);
\fill[wplus] (94,-52) rectangle (95,-53);
\fill[wminus] (95,-52) rectangle (97,-53);
\fill[wplus] (97,-52) rectangle (98,-53);
\fill[wminus] (98,-52) rectangle (99,-53);
\fill[wplus] (99,-52) rectangle (103,-53);
\fill[wminus] (103,-52) rectangle (104,-53);
\fill[wplus] (104,-52) rectangle (105,-53);
\fill[wminus] (105,-52) rectangle (108,-53);
\fill[wminus] (0,-53) rectangle (2,-54);
\fill[wplus] (2,-53) rectangle (4,-54);
\fill[wminus] (4,-53) rectangle (5,-54);
\fill[wplus] (5,-53) rectangle (6,-54);
\fill[wminus] (6,-53) rectangle (7,-54);
\fill[wplus] (7,-53) rectangle (8,-54);
\fill[wminus] (8,-53) rectangle (11,-54);
\fill[wplus] (11,-53) rectangle (12,-54);
\fill[wminus] (12,-53) rectangle (13,-54);
\fill[wplus] (13,-53) rectangle (18,-54);
\fill[wminus] (18,-53) rectangle (21,-54);
\fill[wplus] (21,-53) rectangle (22,-54);
\fill[wminus] (22,-53) rectangle (23,-54);
\fill[wplus] (24,-53) rectangle (25,-54);
\fill[wminus] (26,-53) rectangle (30,-54);
\fill[wplus] (30,-53) rectangle (32,-54);
\fill[wminus] (32,-53) rectangle (34,-54);
\fill[wplus] (34,-53) rectangle (36,-54);
\fill[wminus] (36,-53) rectangle (37,-54);
\fill[wplus] (37,-53) rectangle (39,-54);
\fill[wminus] (39,-53) rectangle (41,-54);
\fill[wplus] (41,-53) rectangle (42,-54);
\fill[wminus] (42,-53) rectangle (43,-54);
\fill[wplus] (43,-53) rectangle (44,-54);
\fill[wminus] (44,-53) rectangle (46,-54);
\fill[wplus] (46,-53) rectangle (48,-54);
\fill[wminus] (48,-53) rectangle (50,-54);
\fill[wplus] (50,-53) rectangle (54,-54);
\fill[wminus] (54,-53) rectangle (55,-54);
\fill[wplus] (55,-53) rectangle (56,-54);
\fill[wminus] (56,-53) rectangle (58,-54);
\fill[wplus] (59,-53) rectangle (60,-54);
\fill[wplus] (61,-53) rectangle (64,-54);
\fill[wminus] (64,-53) rectangle (66,-54);
\fill[wplus] (66,-53) rectangle (67,-54);
\fill[wminus] (67,-53) rectangle (68,-54);
\fill[wplus] (68,-53) rectangle (70,-54);
\fill[wminus] (70,-53) rectangle (71,-54);
\fill[wplus] (71,-53) rectangle (72,-54);
\fill[wminus] (72,-53) rectangle (73,-54);
\fill[wplus] (73,-53) rectangle (74,-54);
\fill[wminus] (74,-53) rectangle (75,-54);
\fill[wplus] (75,-53) rectangle (78,-54);
\fill[wminus] (78,-53) rectangle (81,-54);
\fill[wplus] (81,-53) rectangle (82,-54);
\fill[wminus] (82,-53) rectangle (87,-54);
\fill[wminus] (88,-53) rectangle (93,-54);
\fill[wplus] (93,-53) rectangle (94,-54);
\fill[wminus] (94,-53) rectangle (96,-54);
\fill[wplus] (96,-53) rectangle (97,-54);
\fill[wminus] (97,-53) rectangle (98,-54);
\fill[wplus] (98,-53) rectangle (102,-54);
\fill[wminus] (102,-53) rectangle (103,-54);
\fill[wplus] (103,-53) rectangle (104,-54);
\fill[wminus] (104,-53) rectangle (108,-54);
\fill[wminus] (0,-54) rectangle (4,-55);
\fill[wplus] (4,-54) rectangle (5,-55);
\fill[wminus] (5,-54) rectangle (6,-55);
\fill[wplus] (6,-54) rectangle (10,-55);
\fill[wminus] (10,-54) rectangle (11,-55);
\fill[wplus] (11,-54) rectangle (12,-55);
\fill[wminus] (12,-54) rectangle (14,-55);
\fill[wplus] (14,-54) rectangle (15,-55);
\fill[wminus] (15,-54) rectangle (20,-55);
\fill[wminus] (21,-54) rectangle (26,-55);
\fill[wplus] (26,-54) rectangle (27,-55);
\fill[wminus] (27,-54) rectangle (28,-55);
\fill[wplus] (28,-54) rectangle (30,-55);
\fill[wminus] (31,-54) rectangle (32,-55);
\fill[wminus] (33,-54) rectangle (36,-55);
\fill[wplus] (36,-54) rectangle (38,-55);
\fill[wminus] (38,-54) rectangle (39,-55);
\fill[wplus] (39,-54) rectangle (40,-55);
\fill[wminus] (40,-54) rectangle (42,-55);
\fill[wplus] (42,-54) rectangle (43,-55);
\fill[wminus] (43,-54) rectangle (44,-55);
\fill[wplus] (44,-54) rectangle (45,-55);
\fill[wminus] (45,-54) rectangle (46,-55);
\fill[wplus] (46,-54) rectangle (47,-55);
\fill[wminus] (47,-54) rectangle (50,-55);
\fill[wplus] (50,-54) rectangle (55,-55);
\fill[wminus] (55,-54) rectangle (58,-55);
\fill[wplus] (58,-54) rectangle (60,-55);
\fill[wminus] (60,-54) rectangle (62,-55);
\fill[wplus] (62,-54) rectangle (64,-55);
\fill[wminus] (64,-54) rectangle (65,-55);
\fill[wplus] (65,-54) rectangle (67,-55);
\fill[wminus] (67,-54) rectangle (69,-55);
\fill[wplus] (69,-54) rectangle (70,-55);
\fill[wminus] (70,-54) rectangle (71,-55);
\fill[wplus] (71,-54) rectangle (72,-55);
\fill[wminus] (72,-54) rectangle (74,-55);
\fill[wplus] (74,-54) rectangle (76,-55);
\fill[wminus] (76,-54) rectangle (78,-55);
\fill[wplus] (78,-54) rectangle (82,-55);
\fill[wminus] (83,-54) rectangle (84,-55);
\fill[wplus] (85,-54) rectangle (86,-55);
\fill[wminus] (86,-54) rectangle (87,-55);
\fill[wplus] (87,-54) rectangle (90,-55);
\fill[wminus] (90,-54) rectangle (95,-55);
\fill[wplus] (95,-54) rectangle (96,-55);
\fill[wminus] (96,-54) rectangle (97,-55);
\fill[wplus] (97,-54) rectangle (100,-55);
\fill[wminus] (100,-54) rectangle (101,-55);
\fill[wplus] (101,-54) rectangle (102,-55);
\fill[wminus] (102,-54) rectangle (103,-55);
\fill[wplus] (103,-54) rectangle (104,-55);
\fill[wminus] (104,-54) rectangle (106,-55);
\fill[wplus] (106,-54) rectangle (108,-55);
\fill[wminus] (0,-55) rectangle (3,-56);
\fill[wplus] (3,-55) rectangle (4,-56);
\fill[wminus] (4,-55) rectangle (5,-56);
\fill[wplus] (5,-55) rectangle (9,-56);
\fill[wminus] (9,-55) rectangle (10,-56);
\fill[wplus] (10,-55) rectangle (11,-56);
\fill[wminus] (11,-55) rectangle (13,-56);
\fill[wplus] (13,-55) rectangle (14,-56);
\fill[wminus] (14,-55) rectangle (19,-56);
\fill[wminus] (20,-55) rectangle (25,-56);
\fill[wplus] (25,-55) rectangle (26,-56);
\fill[wminus] (26,-55) rectangle (27,-56);
\fill[wplus] (27,-55) rectangle (29,-56);
\fill[wminus] (30,-55) rectangle (31,-56);
\fill[wminus] (32,-55) rectangle (35,-56);
\fill[wplus] (35,-55) rectangle (37,-56);
\fill[wminus] (37,-55) rectangle (38,-56);
\fill[wplus] (38,-55) rectangle (39,-56);
\fill[wminus] (39,-55) rectangle (41,-56);
\fill[wplus] (41,-55) rectangle (42,-56);
\fill[wminus] (42,-55) rectangle (43,-56);
\fill[wplus] (43,-55) rectangle (44,-56);
\fill[wminus] (44,-55) rectangle (45,-56);
\fill[wplus] (45,-55) rectangle (46,-56);
\fill[wminus] (46,-55) rectangle (49,-56);
\fill[wplus] (49,-55) rectangle (53,-56);
\fill[wminus] (53,-55) rectangle (54,-56);
\fill[wplus] (54,-55) rectangle (56,-56);
\fill[wminus] (56,-55) rectangle (59,-56);
\fill[wplus] (59,-55) rectangle (61,-56);
\fill[wminus] (61,-55) rectangle (63,-56);
\fill[wplus] (63,-55) rectangle (65,-56);
\fill[wminus] (65,-55) rectangle (66,-56);
\fill[wplus] (66,-55) rectangle (68,-56);
\fill[wminus] (68,-55) rectangle (70,-56);
\fill[wplus] (70,-55) rectangle (71,-56);
\fill[wminus] (71,-55) rectangle (72,-56);
\fill[wplus] (72,-55) rectangle (73,-56);
\fill[wminus] (73,-55) rectangle (75,-56);
\fill[wplus] (75,-55) rectangle (77,-56);
\fill[wminus] (77,-55) rectangle (79,-56);
\fill[wplus] (79,-55) rectangle (81,-56);
\fill[wminus] (82,-55) rectangle (83,-56);
\fill[wplus] (84,-55) rectangle (85,-56);
\fill[wminus] (85,-55) rectangle (86,-56);
\fill[wplus] (86,-55) rectangle (89,-56);
\fill[wminus] (89,-55) rectangle (94,-56);
\fill[wplus] (94,-55) rectangle (95,-56);
\fill[wminus] (95,-55) rectangle (96,-56);
\fill[wplus] (96,-55) rectangle (99,-56);
\fill[wminus] (99,-55) rectangle (100,-56);
\fill[wplus] (100,-55) rectangle (101,-56);
\fill[wminus] (101,-55) rectangle (102,-56);
\fill[wplus] (102,-55) rectangle (103,-56);
\fill[wminus] (103,-55) rectangle (105,-56);
\fill[wplus] (105,-55) rectangle (108,-56);
\fill[wminus] (0,-56) rectangle (2,-57);
\fill[wplus] (2,-56) rectangle (3,-57);
\fill[wminus] (3,-56) rectangle (4,-57);
\fill[wplus] (4,-56) rectangle (8,-57);
\fill[wminus] (8,-56) rectangle (9,-57);
\fill[wplus] (9,-56) rectangle (10,-57);
\fill[wminus] (10,-56) rectangle (12,-57);
\fill[wplus] (12,-56) rectangle (13,-57);
\fill[wminus] (13,-56) rectangle (18,-57);
\fill[wminus] (19,-56) rectangle (24,-57);
\fill[wplus] (24,-56) rectangle (25,-57);
\fill[wminus] (25,-56) rectangle (27,-57);
\fill[wplus] (27,-56) rectangle (28,-57);
\fill[wminus] (29,-56) rectangle (30,-57);
\fill[wminus] (31,-56) rectangle (34,-57);
\fill[wplus] (34,-56) rectangle (36,-57);
\fill[wminus] (36,-56) rectangle (37,-57);
\fill[wplus] (37,-56) rectangle (38,-57);
\fill[wminus] (38,-56) rectangle (40,-57);
\fill[wplus] (40,-56) rectangle (41,-57);
\fill[wminus] (41,-56) rectangle (42,-57);
\fill[wplus] (42,-56) rectangle (43,-57);
\fill[wminus] (43,-56) rectangle (44,-57);
\fill[wplus] (44,-56) rectangle (45,-57);
\fill[wminus] (45,-56) rectangle (48,-57);
\fill[wplus] (48,-56) rectangle (52,-57);
\fill[wminus] (52,-56) rectangle (53,-57);
\fill[wplus] (53,-56) rectangle (57,-57);
\fill[wminus] (57,-56) rectangle (60,-57);
\fill[wplus] (60,-56) rectangle (62,-57);
\fill[wminus] (62,-56) rectangle (64,-57);
\fill[wplus] (64,-56) rectangle (66,-57);
\fill[wminus] (66,-56) rectangle (67,-57);
\fill[wplus] (67,-56) rectangle (69,-57);
\fill[wminus] (69,-56) rectangle (71,-57);
\fill[wplus] (71,-56) rectangle (72,-57);
\fill[wminus] (72,-56) rectangle (73,-57);
\fill[wplus] (73,-56) rectangle (74,-57);
\fill[wminus] (74,-56) rectangle (76,-57);
\fill[wplus] (76,-56) rectangle (78,-57);
\fill[wminus] (78,-56) rectangle (80,-57);
\fill[wplus] (80,-56) rectangle (81,-57);
\fill[wminus] (81,-56) rectangle (82,-57);
\fill[wplus] (83,-56) rectangle (84,-57);
\fill[wminus] (84,-56) rectangle (85,-57);
\fill[wplus] (85,-56) rectangle (88,-57);
\fill[wminus] (88,-56) rectangle (93,-57);
\fill[wplus] (93,-56) rectangle (94,-57);
\fill[wminus] (94,-56) rectangle (95,-57);
\fill[wplus] (95,-56) rectangle (98,-57);
\fill[wminus] (98,-56) rectangle (99,-57);
\fill[wplus] (99,-56) rectangle (100,-57);
\fill[wminus] (100,-56) rectangle (101,-57);
\fill[wplus] (101,-56) rectangle (102,-57);
\fill[wminus] (102,-56) rectangle (104,-57);
\fill[wplus] (104,-56) rectangle (107,-57);
\fill[wminus] (0,-57) rectangle (1,-58);
\fill[wplus] (1,-57) rectangle (2,-58);
\fill[wminus] (2,-57) rectangle (3,-58);
\fill[wplus] (3,-57) rectangle (7,-58);
\fill[wminus] (7,-57) rectangle (8,-58);
\fill[wplus] (8,-57) rectangle (9,-58);
\fill[wminus] (9,-57) rectangle (11,-58);
\fill[wplus] (11,-57) rectangle (12,-58);
\fill[wminus] (12,-57) rectangle (17,-58);
\fill[wminus] (18,-57) rectangle (23,-58);
\fill[wplus] (23,-57) rectangle (24,-58);
\fill[wminus] (24,-57) rectangle (27,-58);
\fill[wminus] (28,-57) rectangle (29,-58);
\fill[wminus] (30,-57) rectangle (33,-58);
\fill[wplus] (33,-57) rectangle (35,-58);
\fill[wminus] (35,-57) rectangle (36,-58);
\fill[wplus] (36,-57) rectangle (37,-58);
\fill[wminus] (37,-57) rectangle (39,-58);
\fill[wplus] (39,-57) rectangle (40,-58);
\fill[wminus] (40,-57) rectangle (41,-58);
\fill[wplus] (41,-57) rectangle (42,-58);
\fill[wminus] (42,-57) rectangle (43,-58);
\fill[wplus] (43,-57) rectangle (44,-58);
\fill[wminus] (44,-57) rectangle (47,-58);
\fill[wplus] (47,-57) rectangle (51,-58);
\fill[wminus] (51,-57) rectangle (52,-58);
\fill[wplus] (52,-57) rectangle (58,-58);
\fill[wminus] (58,-57) rectangle (61,-58);
\fill[wplus] (61,-57) rectangle (63,-58);
\fill[wminus] (63,-57) rectangle (65,-58);
\fill[wplus] (65,-57) rectangle (67,-58);
\fill[wminus] (67,-57) rectangle (68,-58);
\fill[wplus] (68,-57) rectangle (70,-58);
\fill[wminus] (70,-57) rectangle (72,-58);
\fill[wplus] (72,-57) rectangle (73,-58);
\fill[wminus] (73,-57) rectangle (74,-58);
\fill[wplus] (74,-57) rectangle (75,-58);
\fill[wminus] (75,-57) rectangle (77,-58);
\fill[wplus] (77,-57) rectangle (79,-58);
\fill[wminus] (79,-57) rectangle (81,-58);
\fill[wplus] (82,-57) rectangle (83,-58);
\fill[wminus] (83,-57) rectangle (84,-58);
\fill[wplus] (84,-57) rectangle (87,-58);
\fill[wminus] (87,-57) rectangle (92,-58);
\fill[wplus] (92,-57) rectangle (93,-58);
\fill[wminus] (93,-57) rectangle (94,-58);
\fill[wplus] (94,-57) rectangle (97,-58);
\fill[wminus] (97,-57) rectangle (98,-58);
\fill[wplus] (98,-57) rectangle (99,-58);
\fill[wminus] (99,-57) rectangle (100,-58);
\fill[wplus] (100,-57) rectangle (101,-58);
\fill[wminus] (101,-57) rectangle (103,-58);
\fill[wplus] (103,-57) rectangle (106,-58);
\fill[wminus] (107,-57) rectangle (108,-58);
\fill[wplus] (0,-58) rectangle (1,-59);
\fill[wminus] (1,-58) rectangle (2,-59);
\fill[wplus] (2,-58) rectangle (6,-59);
\fill[wminus] (6,-58) rectangle (7,-59);
\fill[wplus] (7,-58) rectangle (8,-59);
\fill[wminus] (8,-58) rectangle (10,-59);
\fill[wplus] (10,-58) rectangle (11,-59);
\fill[wminus] (11,-58) rectangle (16,-59);
\fill[wminus] (17,-58) rectangle (22,-59);
\fill[wplus] (22,-58) rectangle (23,-59);
\fill[wminus] (23,-58) rectangle (28,-59);
\fill[wminus] (29,-58) rectangle (32,-59);
\fill[wplus] (32,-58) rectangle (34,-59);
\fill[wminus] (34,-58) rectangle (35,-59);
\fill[wplus] (35,-58) rectangle (36,-59);
\fill[wminus] (36,-58) rectangle (38,-59);
\fill[wplus] (38,-58) rectangle (39,-59);
\fill[wminus] (39,-58) rectangle (40,-59);
\fill[wplus] (40,-58) rectangle (41,-59);
\fill[wminus] (41,-58) rectangle (42,-59);
\fill[wplus] (42,-58) rectangle (43,-59);
\fill[wminus] (43,-58) rectangle (46,-59);
\fill[wplus] (46,-58) rectangle (50,-59);
\fill[wminus] (50,-58) rectangle (51,-59);
\fill[wplus] (51,-58) rectangle (53,-59);
\fill[wminus] (54,-58) rectangle (55,-59);
\fill[wplus] (55,-58) rectangle (59,-59);
\fill[wminus] (59,-58) rectangle (62,-59);
\fill[wplus] (62,-58) rectangle (64,-59);
\fill[wminus] (64,-58) rectangle (66,-59);
\fill[wplus] (66,-58) rectangle (68,-59);
\fill[wminus] (68,-58) rectangle (69,-59);
\fill[wplus] (69,-58) rectangle (71,-59);
\fill[wminus] (71,-58) rectangle (73,-59);
\fill[wplus] (73,-58) rectangle (74,-59);
\fill[wminus] (74,-58) rectangle (75,-59);
\fill[wplus] (75,-58) rectangle (76,-59);
\fill[wminus] (76,-58) rectangle (78,-59);
\fill[wplus] (78,-58) rectangle (80,-59);
\fill[wminus] (80,-58) rectangle (81,-59);
\fill[wplus] (81,-58) rectangle (82,-59);
\fill[wminus] (82,-58) rectangle (83,-59);
\fill[wplus] (83,-58) rectangle (86,-59);
\fill[wminus] (86,-58) rectangle (91,-59);
\fill[wplus] (91,-58) rectangle (92,-59);
\fill[wminus] (92,-58) rectangle (93,-59);
\fill[wplus] (93,-58) rectangle (96,-59);
\fill[wminus] (96,-58) rectangle (97,-59);
\fill[wplus] (97,-58) rectangle (98,-59);
\fill[wminus] (98,-58) rectangle (99,-59);
\fill[wplus] (99,-58) rectangle (100,-59);
\fill[wminus] (100,-58) rectangle (102,-59);
\fill[wplus] (102,-58) rectangle (105,-59);
\fill[wminus] (106,-58) rectangle (107,-59);
\fill[wminus] (0,-59) rectangle (1,-60);
\fill[wplus] (1,-59) rectangle (5,-60);
\fill[wminus] (5,-59) rectangle (6,-60);
\fill[wplus] (6,-59) rectangle (7,-60);
\fill[wminus] (7,-59) rectangle (9,-60);
\fill[wplus] (9,-59) rectangle (10,-60);
\fill[wminus] (10,-59) rectangle (15,-60);
\fill[wminus] (16,-59) rectangle (21,-60);
\fill[wplus] (21,-59) rectangle (22,-60);
\fill[wminus] (22,-59) rectangle (26,-60);
\fill[wplus] (26,-59) rectangle (27,-60);
\fill[wminus] (28,-59) rectangle (31,-60);
\fill[wplus] (31,-59) rectangle (33,-60);
\fill[wminus] (33,-59) rectangle (34,-60);
\fill[wplus] (34,-59) rectangle (35,-60);
\fill[wminus] (35,-59) rectangle (37,-60);
\fill[wplus] (37,-59) rectangle (38,-60);
\fill[wminus] (38,-59) rectangle (39,-60);
\fill[wplus] (39,-59) rectangle (40,-60);
\fill[wminus] (40,-59) rectangle (41,-60);
\fill[wplus] (41,-59) rectangle (42,-60);
\fill[wminus] (42,-59) rectangle (45,-60);
\fill[wplus] (45,-59) rectangle (49,-60);
\fill[wminus] (49,-59) rectangle (50,-60);
\fill[wplus] (50,-59) rectangle (52,-60);
\fill[wminus] (53,-59) rectangle (56,-60);
\fill[wplus] (56,-59) rectangle (60,-60);
\fill[wminus] (60,-59) rectangle (63,-60);
\fill[wplus] (63,-59) rectangle (65,-60);
\fill[wminus] (65,-59) rectangle (67,-60);
\fill[wplus] (67,-59) rectangle (69,-60);
\fill[wminus] (69,-59) rectangle (70,-60);
\fill[wplus] (70,-59) rectangle (72,-60);
\fill[wminus] (72,-59) rectangle (74,-60);
\fill[wplus] (74,-59) rectangle (75,-60);
\fill[wminus] (75,-59) rectangle (76,-60);
\fill[wplus] (76,-59) rectangle (77,-60);
\fill[wminus] (77,-59) rectangle (79,-60);
\fill[wplus] (79,-59) rectangle (81,-60);
\fill[wminus] (81,-59) rectangle (82,-60);
\fill[wplus] (82,-59) rectangle (85,-60);
\fill[wminus] (85,-59) rectangle (90,-60);
\fill[wplus] (90,-59) rectangle (91,-60);
\fill[wminus] (91,-59) rectangle (92,-60);
\fill[wplus] (92,-59) rectangle (95,-60);
\fill[wminus] (95,-59) rectangle (96,-60);
\fill[wplus] (96,-59) rectangle (97,-60);
\fill[wminus] (97,-59) rectangle (98,-60);
\fill[wplus] (98,-59) rectangle (99,-60);
\fill[wminus] (99,-59) rectangle (101,-60);
\fill[wplus] (101,-59) rectangle (104,-60);
\fill[wminus] (105,-59) rectangle (106,-60);
\fill[wplus] (107,-59) rectangle (108,-60);
\fill[wplus] (0,-60) rectangle (4,-61);
\fill[wminus] (4,-60) rectangle (5,-61);
\fill[wplus] (5,-60) rectangle (6,-61);
\fill[wminus] (6,-60) rectangle (8,-61);
\fill[wplus] (8,-60) rectangle (9,-61);
\fill[wminus] (9,-60) rectangle (14,-61);
\fill[wminus] (15,-60) rectangle (20,-61);
\fill[wplus] (20,-60) rectangle (21,-61);
\fill[wminus] (21,-60) rectangle (25,-61);
\fill[wplus] (25,-60) rectangle (26,-61);
\fill[wminus] (26,-60) rectangle (30,-61);
\fill[wplus] (30,-60) rectangle (32,-61);
\fill[wminus] (32,-60) rectangle (33,-61);
\fill[wplus] (33,-60) rectangle (34,-61);
\fill[wminus] (34,-60) rectangle (36,-61);
\fill[wplus] (36,-60) rectangle (37,-61);
\fill[wminus] (37,-60) rectangle (38,-61);
\fill[wplus] (38,-60) rectangle (39,-61);
\fill[wminus] (39,-60) rectangle (40,-61);
\fill[wplus] (40,-60) rectangle (41,-61);
\fill[wminus] (41,-60) rectangle (44,-61);
\fill[wplus] (44,-60) rectangle (48,-61);
\fill[wminus] (48,-60) rectangle (49,-61);
\fill[wplus] (49,-60) rectangle (51,-61);
\fill[wminus] (52,-60) rectangle (53,-61);
\fill[wplus] (54,-60) rectangle (55,-61);
\fill[wminus] (55,-60) rectangle (57,-61);
\fill[wplus] (57,-60) rectangle (61,-61);
\fill[wminus] (61,-60) rectangle (64,-61);
\fill[wplus] (64,-60) rectangle (66,-61);
\fill[wminus] (66,-60) rectangle (68,-61);
\fill[wplus] (68,-60) rectangle (70,-61);
\fill[wminus] (70,-60) rectangle (71,-61);
\fill[wplus] (71,-60) rectangle (73,-61);
\fill[wminus] (73,-60) rectangle (75,-61);
\fill[wplus] (75,-60) rectangle (76,-61);
\fill[wminus] (76,-60) rectangle (77,-61);
\fill[wplus] (77,-60) rectangle (78,-61);
\fill[wminus] (78,-60) rectangle (80,-61);
\fill[wplus] (80,-60) rectangle (84,-61);
\fill[wminus] (84,-60) rectangle (89,-61);
\fill[wplus] (89,-60) rectangle (90,-61);
\fill[wminus] (90,-60) rectangle (91,-61);
\fill[wplus] (91,-60) rectangle (94,-61);
\fill[wminus] (94,-60) rectangle (95,-61);
\fill[wplus] (95,-60) rectangle (96,-61);
\fill[wminus] (96,-60) rectangle (97,-61);
\fill[wplus] (97,-60) rectangle (98,-61);
\fill[wminus] (98,-60) rectangle (100,-61);
\fill[wplus] (100,-60) rectangle (103,-61);
\fill[wminus] (104,-60) rectangle (105,-61);
\fill[wplus] (106,-60) rectangle (107,-61);
\fill[wminus] (107,-60) rectangle (108,-61);
\fill[wplus] (0,-61) rectangle (3,-62);
\fill[wminus] (3,-61) rectangle (4,-62);
\fill[wplus] (4,-61) rectangle (5,-62);
\fill[wminus] (5,-61) rectangle (7,-62);
\fill[wplus] (7,-61) rectangle (8,-62);
\fill[wminus] (8,-61) rectangle (13,-62);
\fill[wminus] (14,-61) rectangle (19,-62);
\fill[wplus] (19,-61) rectangle (20,-62);
\fill[wminus] (20,-61) rectangle (24,-62);
\fill[wplus] (24,-61) rectangle (25,-62);
\fill[wminus] (25,-61) rectangle (26,-62);
\fill[wplus] (26,-61) rectangle (27,-62);
\fill[wminus] (27,-61) rectangle (29,-62);
\fill[wplus] (29,-61) rectangle (31,-62);
\fill[wminus] (31,-61) rectangle (32,-62);
\fill[wplus] (32,-61) rectangle (33,-62);
\fill[wminus] (33,-61) rectangle (35,-62);
\fill[wplus] (35,-61) rectangle (36,-62);
\fill[wminus] (36,-61) rectangle (37,-62);
\fill[wplus] (37,-61) rectangle (38,-62);
\fill[wminus] (38,-61) rectangle (39,-62);
\fill[wplus] (39,-61) rectangle (40,-62);
\fill[wminus] (40,-61) rectangle (43,-62);
\fill[wplus] (43,-61) rectangle (47,-62);
\fill[wminus] (47,-61) rectangle (48,-62);
\fill[wplus] (48,-61) rectangle (50,-62);
\fill[wminus] (51,-61) rectangle (52,-62);
\fill[wminus] (53,-61) rectangle (54,-62);
\fill[wplus] (54,-61) rectangle (56,-62);
\fill[wminus] (56,-61) rectangle (58,-62);
\fill[wplus] (58,-61) rectangle (62,-62);
\fill[wminus] (62,-61) rectangle (65,-62);
\fill[wplus] (65,-61) rectangle (67,-62);
\fill[wminus] (67,-61) rectangle (69,-62);
\fill[wplus] (69,-61) rectangle (71,-62);
\fill[wminus] (71,-61) rectangle (72,-62);
\fill[wplus] (72,-61) rectangle (74,-62);
\fill[wminus] (74,-61) rectangle (76,-62);
\fill[wplus] (76,-61) rectangle (77,-62);
\fill[wminus] (77,-61) rectangle (78,-62);
\fill[wplus] (78,-61) rectangle (79,-62);
\fill[wminus] (79,-61) rectangle (81,-62);
\fill[wplus] (81,-61) rectangle (83,-62);
\fill[wminus] (83,-61) rectangle (88,-62);
\fill[wplus] (88,-61) rectangle (89,-62);
\fill[wminus] (89,-61) rectangle (90,-62);
\fill[wplus] (90,-61) rectangle (93,-62);
\fill[wminus] (93,-61) rectangle (94,-62);
\fill[wplus] (94,-61) rectangle (95,-62);
\fill[wminus] (95,-61) rectangle (96,-62);
\fill[wplus] (96,-61) rectangle (97,-62);
\fill[wminus] (97,-61) rectangle (99,-62);
\fill[wplus] (99,-61) rectangle (102,-62);
\fill[wminus] (103,-61) rectangle (104,-62);
\fill[wplus] (105,-61) rectangle (106,-62);
\fill[wminus] (106,-61) rectangle (107,-62);
\fill[wplus] (107,-61) rectangle (108,-62);
\fill[wplus] (0,-62) rectangle (2,-63);
\fill[wminus] (2,-62) rectangle (3,-63);
\fill[wplus] (3,-62) rectangle (4,-63);
\fill[wminus] (4,-62) rectangle (6,-63);
\fill[wplus] (6,-62) rectangle (7,-63);
\fill[wminus] (7,-62) rectangle (12,-63);
\fill[wminus] (13,-62) rectangle (18,-63);
\fill[wplus] (18,-62) rectangle (19,-63);
\fill[wminus] (19,-62) rectangle (23,-63);
\fill[wplus] (23,-62) rectangle (24,-63);
\fill[wminus] (24,-62) rectangle (25,-63);
\fill[wplus] (25,-62) rectangle (27,-63);
\fill[wminus] (27,-62) rectangle (28,-63);
\fill[wplus] (28,-62) rectangle (30,-63);
\fill[wminus] (30,-62) rectangle (31,-63);
\fill[wplus] (31,-62) rectangle (32,-63);
\fill[wminus] (32,-62) rectangle (34,-63);
\fill[wplus] (34,-62) rectangle (35,-63);
\fill[wminus] (35,-62) rectangle (36,-63);
\fill[wplus] (36,-62) rectangle (37,-63);
\fill[wminus] (37,-62) rectangle (38,-63);
\fill[wplus] (38,-62) rectangle (39,-63);
\fill[wminus] (39,-62) rectangle (42,-63);
\fill[wplus] (42,-62) rectangle (46,-63);
\fill[wminus] (46,-62) rectangle (47,-63);
\fill[wplus] (47,-62) rectangle (49,-63);
\fill[wminus] (50,-62) rectangle (51,-63);
\fill[wminus] (52,-62) rectangle (55,-63);
\fill[wplus] (55,-62) rectangle (57,-63);
\fill[wminus] (57,-62) rectangle (59,-63);
\fill[wplus] (59,-62) rectangle (63,-63);
\fill[wminus] (63,-62) rectangle (66,-63);
\fill[wplus] (66,-62) rectangle (68,-63);
\fill[wminus] (68,-62) rectangle (70,-63);
\fill[wplus] (70,-62) rectangle (72,-63);
\fill[wminus] (72,-62) rectangle (73,-63);
\fill[wplus] (73,-62) rectangle (75,-63);
\fill[wminus] (75,-62) rectangle (77,-63);
\fill[wplus] (77,-62) rectangle (78,-63);
\fill[wminus] (78,-62) rectangle (79,-63);
\fill[wplus] (79,-62) rectangle (80,-63);
\fill[wminus] (80,-62) rectangle (81,-63);
\fill[wplus] (81,-62) rectangle (82,-63);
\fill[wminus] (82,-62) rectangle (87,-63);
\fill[wplus] (87,-62) rectangle (88,-63);
\fill[wminus] (88,-62) rectangle (89,-63);
\fill[wplus] (89,-62) rectangle (92,-63);
\fill[wminus] (92,-62) rectangle (93,-63);
\fill[wplus] (93,-62) rectangle (94,-63);
\fill[wminus] (94,-62) rectangle (95,-63);
\fill[wplus] (95,-62) rectangle (96,-63);
\fill[wminus] (96,-62) rectangle (98,-63);
\fill[wplus] (98,-62) rectangle (101,-63);
\fill[wminus] (102,-62) rectangle (103,-63);
\fill[wplus] (104,-62) rectangle (105,-63);
\fill[wminus] (105,-62) rectangle (106,-63);
\fill[wplus] (106,-62) rectangle (108,-63);
\fill[wplus] (0,-63) rectangle (1,-64);
\fill[wminus] (1,-63) rectangle (2,-64);
\fill[wplus] (2,-63) rectangle (3,-64);
\fill[wminus] (3,-63) rectangle (5,-64);
\fill[wplus] (5,-63) rectangle (6,-64);
\fill[wminus] (6,-63) rectangle (11,-64);
\fill[wminus] (12,-63) rectangle (17,-64);
\fill[wplus] (17,-63) rectangle (18,-64);
\fill[wminus] (18,-63) rectangle (22,-64);
\fill[wplus] (22,-63) rectangle (23,-64);
\fill[wminus] (23,-63) rectangle (24,-64);
\fill[wplus] (24,-63) rectangle (29,-64);
\fill[wminus] (29,-63) rectangle (30,-64);
\fill[wplus] (30,-63) rectangle (31,-64);
\fill[wminus] (31,-63) rectangle (33,-64);
\fill[wplus] (33,-63) rectangle (34,-64);
\fill[wminus] (34,-63) rectangle (35,-64);
\fill[wplus] (35,-63) rectangle (36,-64);
\fill[wminus] (36,-63) rectangle (37,-64);
\fill[wplus] (37,-63) rectangle (38,-64);
\fill[wminus] (38,-63) rectangle (41,-64);
\fill[wplus] (41,-63) rectangle (45,-64);
\fill[wminus] (45,-63) rectangle (46,-64);
\fill[wplus] (46,-63) rectangle (48,-64);
\fill[wminus] (49,-63) rectangle (50,-64);
\fill[wminus] (51,-63) rectangle (56,-64);
\fill[wplus] (56,-63) rectangle (58,-64);
\fill[wminus] (58,-63) rectangle (60,-64);
\fill[wplus] (60,-63) rectangle (64,-64);
\fill[wminus] (64,-63) rectangle (67,-64);
\fill[wplus] (67,-63) rectangle (69,-64);
\fill[wminus] (69,-63) rectangle (71,-64);
\fill[wplus] (71,-63) rectangle (73,-64);
\fill[wminus] (73,-63) rectangle (74,-64);
\fill[wplus] (74,-63) rectangle (76,-64);
\fill[wminus] (76,-63) rectangle (78,-64);
\fill[wplus] (78,-63) rectangle (79,-64);
\fill[wminus] (79,-63) rectangle (80,-64);
\fill[wplus] (80,-63) rectangle (81,-64);
\fill[wminus] (81,-63) rectangle (86,-64);
\fill[wplus] (86,-63) rectangle (87,-64);
\fill[wminus] (87,-63) rectangle (88,-64);
\fill[wplus] (88,-63) rectangle (91,-64);
\fill[wminus] (91,-63) rectangle (92,-64);
\fill[wplus] (92,-63) rectangle (93,-64);
\fill[wminus] (93,-63) rectangle (94,-64);
\fill[wplus] (94,-63) rectangle (95,-64);
\fill[wminus] (95,-63) rectangle (97,-64);
\fill[wplus] (97,-63) rectangle (100,-64);
\fill[wminus] (101,-63) rectangle (102,-64);
\fill[wplus] (103,-63) rectangle (104,-64);
\fill[wminus] (104,-63) rectangle (105,-64);
\fill[wplus] (105,-63) rectangle (108,-64);
\fill[wminus] (0,-64) rectangle (1,-65);
\fill[wplus] (1,-64) rectangle (2,-65);
\fill[wminus] (2,-64) rectangle (4,-65);
\fill[wplus] (4,-64) rectangle (5,-65);
\fill[wminus] (5,-64) rectangle (10,-65);
\fill[wminus] (11,-64) rectangle (16,-65);
\fill[wplus] (16,-64) rectangle (17,-65);
\fill[wminus] (17,-64) rectangle (21,-65);
\fill[wplus] (21,-64) rectangle (22,-65);
\fill[wminus] (22,-64) rectangle (23,-65);
\fill[wplus] (23,-64) rectangle (28,-65);
\fill[wminus] (28,-64) rectangle (29,-65);
\fill[wplus] (29,-64) rectangle (30,-65);
\fill[wminus] (30,-64) rectangle (32,-65);
\fill[wplus] (32,-64) rectangle (33,-65);
\fill[wminus] (33,-64) rectangle (34,-65);
\fill[wplus] (34,-64) rectangle (35,-65);
\fill[wminus] (35,-64) rectangle (36,-65);
\fill[wplus] (36,-64) rectangle (37,-65);
\fill[wminus] (37,-64) rectangle (40,-65);
\fill[wplus] (40,-64) rectangle (44,-65);
\fill[wminus] (44,-64) rectangle (45,-65);
\fill[wplus] (45,-64) rectangle (47,-65);
\fill[wminus] (48,-64) rectangle (49,-65);
\fill[wminus] (50,-64) rectangle (53,-65);
\fill[wplus] (53,-64) rectangle (55,-65);
\fill[wminus] (55,-64) rectangle (57,-65);
\fill[wplus] (57,-64) rectangle (59,-65);
\fill[wminus] (59,-64) rectangle (61,-65);
\fill[wplus] (61,-64) rectangle (65,-65);
\fill[wminus] (65,-64) rectangle (68,-65);
\fill[wplus] (68,-64) rectangle (70,-65);
\fill[wminus] (70,-64) rectangle (72,-65);
\fill[wplus] (72,-64) rectangle (74,-65);
\fill[wminus] (74,-64) rectangle (75,-65);
\fill[wplus] (75,-64) rectangle (77,-65);
\fill[wminus] (77,-64) rectangle (79,-65);
\fill[wplus] (79,-64) rectangle (80,-65);
\fill[wminus] (80,-64) rectangle (85,-65);
\fill[wplus] (85,-64) rectangle (86,-65);
\fill[wminus] (86,-64) rectangle (87,-65);
\fill[wplus] (87,-64) rectangle (90,-65);
\fill[wminus] (90,-64) rectangle (91,-65);
\fill[wplus] (91,-64) rectangle (92,-65);
\fill[wminus] (92,-64) rectangle (93,-65);
\fill[wplus] (93,-64) rectangle (94,-65);
\fill[wminus] (94,-64) rectangle (96,-65);
\fill[wplus] (96,-64) rectangle (99,-65);
\fill[wminus] (100,-64) rectangle (101,-65);
\fill[wplus] (102,-64) rectangle (103,-65);
\fill[wminus] (103,-64) rectangle (104,-65);
\fill[wplus] (104,-64) rectangle (107,-65);
\fill[wminus] (107,-64) rectangle (108,-65);
\fill[wplus] (0,-65) rectangle (1,-66);
\fill[wminus] (1,-65) rectangle (3,-66);
\fill[wplus] (3,-65) rectangle (4,-66);
\fill[wminus] (4,-65) rectangle (9,-66);
\fill[wminus] (10,-65) rectangle (15,-66);
\fill[wplus] (15,-65) rectangle (16,-66);
\fill[wminus] (16,-65) rectangle (20,-66);
\fill[wplus] (20,-65) rectangle (21,-66);
\fill[wminus] (21,-65) rectangle (22,-66);
\fill[wplus] (22,-65) rectangle (26,-66);
\fill[wminus] (26,-65) rectangle (28,-66);
\fill[wplus] (28,-65) rectangle (29,-66);
\fill[wminus] (29,-65) rectangle (31,-66);
\fill[wplus] (31,-65) rectangle (32,-66);
\fill[wminus] (32,-65) rectangle (33,-66);
\fill[wplus] (33,-65) rectangle (34,-66);
\fill[wminus] (34,-65) rectangle (35,-66);
\fill[wplus] (35,-65) rectangle (36,-66);
\fill[wminus] (36,-65) rectangle (39,-66);
\fill[wplus] (39,-65) rectangle (43,-66);
\fill[wminus] (43,-65) rectangle (44,-66);
\fill[wplus] (44,-65) rectangle (46,-66);
\fill[wminus] (47,-65) rectangle (48,-66);
\fill[wminus] (49,-65) rectangle (52,-66);
\fill[wplus] (52,-65) rectangle (54,-66);
\fill[wminus] (54,-65) rectangle (55,-66);
\fill[wplus] (55,-65) rectangle (56,-66);
\fill[wminus] (56,-65) rectangle (58,-66);
\fill[wplus] (58,-65) rectangle (60,-66);
\fill[wminus] (60,-65) rectangle (62,-66);
\fill[wplus] (62,-65) rectangle (66,-66);
\fill[wminus] (66,-65) rectangle (69,-66);
\fill[wplus] (69,-65) rectangle (71,-66);
\fill[wminus] (71,-65) rectangle (73,-66);
\fill[wplus] (73,-65) rectangle (75,-66);
\fill[wminus] (75,-65) rectangle (76,-66);
\fill[wplus] (76,-65) rectangle (78,-66);
\fill[wminus] (78,-65) rectangle (80,-66);
\fill[wplus] (80,-65) rectangle (81,-66);
\fill[wminus] (81,-65) rectangle (84,-66);
\fill[wplus] (84,-65) rectangle (85,-66);
\fill[wminus] (85,-65) rectangle (86,-66);
\fill[wplus] (86,-65) rectangle (89,-66);
\fill[wminus] (89,-65) rectangle (90,-66);
\fill[wplus] (90,-65) rectangle (91,-66);
\fill[wminus] (91,-65) rectangle (92,-66);
\fill[wplus] (92,-65) rectangle (93,-66);
\fill[wminus] (93,-65) rectangle (95,-66);
\fill[wplus] (95,-65) rectangle (98,-66);
\fill[wminus] (99,-65) rectangle (100,-66);
\fill[wplus] (101,-65) rectangle (102,-66);
\fill[wminus] (102,-65) rectangle (103,-66);
\fill[wplus] (103,-65) rectangle (106,-66);
\fill[wminus] (106,-65) rectangle (108,-66);
\fill[wminus] (0,-66) rectangle (2,-67);
\fill[wplus] (2,-66) rectangle (3,-67);
\fill[wminus] (3,-66) rectangle (8,-67);
\fill[wminus] (9,-66) rectangle (14,-67);
\fill[wplus] (14,-66) rectangle (15,-67);
\fill[wminus] (15,-66) rectangle (19,-67);
\fill[wplus] (19,-66) rectangle (20,-67);
\fill[wminus] (20,-66) rectangle (21,-67);
\fill[wplus] (21,-66) rectangle (25,-67);
\fill[wminus] (25,-66) rectangle (26,-67);
\fill[wplus] (26,-66) rectangle (28,-67);
\fill[wminus] (28,-66) rectangle (30,-67);
\fill[wplus] (30,-66) rectangle (31,-67);
\fill[wminus] (31,-66) rectangle (32,-67);
\fill[wplus] (32,-66) rectangle (33,-67);
\fill[wminus] (33,-66) rectangle (34,-67);
\fill[wplus] (34,-66) rectangle (35,-67);
\fill[wminus] (35,-66) rectangle (38,-67);
\fill[wplus] (38,-66) rectangle (42,-67);
\fill[wminus] (42,-66) rectangle (43,-67);
\fill[wplus] (43,-66) rectangle (45,-67);
\fill[wminus] (46,-66) rectangle (47,-67);
\fill[wminus] (48,-66) rectangle (51,-67);
\fill[wplus] (51,-66) rectangle (53,-67);
\fill[wminus] (53,-66) rectangle (54,-67);
\fill[wplus] (54,-66) rectangle (55,-67);
\fill[wminus] (55,-66) rectangle (56,-67);
\fill[wplus] (56,-66) rectangle (57,-67);
\fill[wminus] (57,-66) rectangle (59,-67);
\fill[wplus] (59,-66) rectangle (61,-67);
\fill[wminus] (61,-66) rectangle (63,-67);
\fill[wplus] (63,-66) rectangle (67,-67);
\fill[wminus] (67,-66) rectangle (70,-67);
\fill[wplus] (70,-66) rectangle (72,-67);
\fill[wminus] (72,-66) rectangle (74,-67);
\fill[wplus] (74,-66) rectangle (76,-67);
\fill[wminus] (76,-66) rectangle (77,-67);
\fill[wplus] (77,-66) rectangle (79,-67);
\fill[wminus] (79,-66) rectangle (83,-67);
\fill[wplus] (83,-66) rectangle (84,-67);
\fill[wminus] (84,-66) rectangle (85,-67);
\fill[wplus] (85,-66) rectangle (88,-67);
\fill[wminus] (88,-66) rectangle (89,-67);
\fill[wplus] (89,-66) rectangle (90,-67);
\fill[wminus] (90,-66) rectangle (91,-67);
\fill[wplus] (91,-66) rectangle (92,-67);
\fill[wminus] (92,-66) rectangle (94,-67);
\fill[wplus] (94,-66) rectangle (97,-67);
\fill[wminus] (98,-66) rectangle (99,-67);
\fill[wplus] (100,-66) rectangle (101,-67);
\fill[wminus] (101,-66) rectangle (102,-67);
\fill[wplus] (102,-66) rectangle (105,-67);
\fill[wminus] (105,-66) rectangle (108,-67);
\fill[wminus] (0,-67) rectangle (1,-68);
\fill[wplus] (1,-67) rectangle (2,-68);
\fill[wminus] (2,-67) rectangle (7,-68);
\fill[wminus] (8,-67) rectangle (13,-68);
\fill[wplus] (13,-67) rectangle (14,-68);
\fill[wminus] (14,-67) rectangle (18,-68);
\fill[wplus] (18,-67) rectangle (19,-68);
\fill[wminus] (19,-67) rectangle (20,-68);
\fill[wplus] (20,-67) rectangle (24,-68);
\fill[wminus] (24,-67) rectangle (25,-68);
\fill[wplus] (25,-67) rectangle (26,-68);
\fill[wminus] (26,-67) rectangle (29,-68);
\fill[wplus] (29,-67) rectangle (30,-68);
\fill[wminus] (30,-67) rectangle (31,-68);
\fill[wplus] (31,-67) rectangle (32,-68);
\fill[wminus] (32,-67) rectangle (33,-68);
\fill[wplus] (33,-67) rectangle (34,-68);
\fill[wminus] (34,-67) rectangle (37,-68);
\fill[wplus] (37,-67) rectangle (41,-68);
\fill[wminus] (41,-67) rectangle (42,-68);
\fill[wplus] (42,-67) rectangle (44,-68);
\fill[wminus] (45,-67) rectangle (46,-68);
\fill[wminus] (47,-67) rectangle (50,-68);
\fill[wplus] (50,-67) rectangle (52,-68);
\fill[wminus] (52,-67) rectangle (53,-68);
\fill[wplus] (53,-67) rectangle (54,-68);
\fill[wminus] (54,-67) rectangle (55,-68);
\fill[wplus] (55,-67) rectangle (56,-68);
\fill[wminus] (56,-67) rectangle (57,-68);
\fill[wplus] (57,-67) rectangle (58,-68);
\fill[wminus] (58,-67) rectangle (60,-68);
\fill[wplus] (60,-67) rectangle (62,-68);
\fill[wminus] (62,-67) rectangle (64,-68);
\fill[wplus] (64,-67) rectangle (68,-68);
\fill[wminus] (68,-67) rectangle (71,-68);
\fill[wplus] (71,-67) rectangle (73,-68);
\fill[wminus] (73,-67) rectangle (75,-68);
\fill[wplus] (75,-67) rectangle (77,-68);
\fill[wminus] (77,-67) rectangle (78,-68);
\fill[wplus] (78,-67) rectangle (80,-68);
\fill[wminus] (80,-67) rectangle (82,-68);
\fill[wplus] (82,-67) rectangle (83,-68);
\fill[wminus] (83,-67) rectangle (84,-68);
\fill[wplus] (84,-67) rectangle (87,-68);
\fill[wminus] (87,-67) rectangle (88,-68);
\fill[wplus] (88,-67) rectangle (89,-68);
\fill[wminus] (89,-67) rectangle (90,-68);
\fill[wplus] (90,-67) rectangle (91,-68);
\fill[wminus] (91,-67) rectangle (93,-68);
\fill[wplus] (93,-67) rectangle (96,-68);
\fill[wminus] (97,-67) rectangle (98,-68);
\fill[wplus] (99,-67) rectangle (100,-68);
\fill[wminus] (100,-67) rectangle (101,-68);
\fill[wplus] (101,-67) rectangle (104,-68);
\fill[wminus] (104,-67) rectangle (108,-68);
\fill[wplus] (0,-68) rectangle (1,-69);
\fill[wminus] (1,-68) rectangle (6,-69);
\fill[wminus] (7,-68) rectangle (12,-69);
\fill[wplus] (12,-68) rectangle (13,-69);
\fill[wminus] (13,-68) rectangle (17,-69);
\fill[wplus] (17,-68) rectangle (18,-69);
\fill[wminus] (18,-68) rectangle (19,-69);
\fill[wplus] (19,-68) rectangle (23,-69);
\fill[wminus] (23,-68) rectangle (24,-69);
\fill[wplus] (24,-68) rectangle (25,-69);
\fill[wminus] (25,-68) rectangle (28,-69);
\fill[wplus] (28,-68) rectangle (29,-69);
\fill[wminus] (29,-68) rectangle (30,-69);
\fill[wplus] (30,-68) rectangle (31,-69);
\fill[wminus] (31,-68) rectangle (32,-69);
\fill[wplus] (32,-68) rectangle (33,-69);
\fill[wminus] (33,-68) rectangle (36,-69);
\fill[wplus] (36,-68) rectangle (40,-69);
\fill[wminus] (40,-68) rectangle (41,-69);
\fill[wplus] (41,-68) rectangle (43,-69);
\fill[wminus] (44,-68) rectangle (45,-69);
\fill[wminus] (46,-68) rectangle (49,-69);
\fill[wplus] (49,-68) rectangle (51,-69);
\fill[wminus] (51,-68) rectangle (52,-69);
\fill[wplus] (52,-68) rectangle (53,-69);
\fill[wminus] (53,-68) rectangle (56,-69);
\fill[wplus] (56,-68) rectangle (57,-69);
\fill[wminus] (57,-68) rectangle (58,-69);
\fill[wplus] (58,-68) rectangle (59,-69);
\fill[wminus] (59,-68) rectangle (61,-69);
\fill[wplus] (61,-68) rectangle (63,-69);
\fill[wminus] (63,-68) rectangle (65,-69);
\fill[wplus] (65,-68) rectangle (69,-69);
\fill[wminus] (69,-68) rectangle (72,-69);
\fill[wplus] (72,-68) rectangle (74,-69);
\fill[wminus] (74,-68) rectangle (76,-69);
\fill[wplus] (76,-68) rectangle (78,-69);
\fill[wminus] (78,-68) rectangle (79,-69);
\fill[wplus] (79,-68) rectangle (82,-69);
\fill[wminus] (82,-68) rectangle (83,-69);
\fill[wplus] (83,-68) rectangle (86,-69);
\fill[wminus] (86,-68) rectangle (87,-69);
\fill[wplus] (87,-68) rectangle (88,-69);
\fill[wminus] (88,-68) rectangle (89,-69);
\fill[wplus] (89,-68) rectangle (90,-69);
\fill[wminus] (90,-68) rectangle (92,-69);
\fill[wplus] (92,-68) rectangle (95,-69);
\fill[wminus] (96,-68) rectangle (97,-69);
\fill[wplus] (98,-68) rectangle (99,-69);
\fill[wminus] (99,-68) rectangle (100,-69);
\fill[wplus] (100,-68) rectangle (103,-69);
\fill[wminus] (103,-68) rectangle (108,-69);
\fill[wminus] (0,-69) rectangle (5,-70);
\fill[wminus] (6,-69) rectangle (11,-70);
\fill[wplus] (11,-69) rectangle (12,-70);
\fill[wminus] (12,-69) rectangle (16,-70);
\fill[wplus] (16,-69) rectangle (17,-70);
\fill[wminus] (17,-69) rectangle (18,-70);
\fill[wplus] (18,-69) rectangle (22,-70);
\fill[wminus] (22,-69) rectangle (23,-70);
\fill[wplus] (23,-69) rectangle (24,-70);
\fill[wminus] (24,-69) rectangle (26,-70);
\fill[wplus] (26,-69) rectangle (28,-70);
\fill[wminus] (28,-69) rectangle (29,-70);
\fill[wplus] (29,-69) rectangle (30,-70);
\fill[wminus] (30,-69) rectangle (31,-70);
\fill[wplus] (31,-69) rectangle (32,-70);
\fill[wminus] (32,-69) rectangle (35,-70);
\fill[wplus] (35,-69) rectangle (39,-70);
\fill[wminus] (39,-69) rectangle (40,-70);
\fill[wplus] (40,-69) rectangle (42,-70);
\fill[wminus] (43,-69) rectangle (44,-70);
\fill[wminus] (45,-69) rectangle (48,-70);
\fill[wplus] (48,-69) rectangle (50,-70);
\fill[wminus] (50,-69) rectangle (51,-70);
\fill[wplus] (51,-69) rectangle (52,-70);
\fill[wminus] (52,-69) rectangle (54,-70);
\fill[wplus] (54,-69) rectangle (55,-70);
\fill[wminus] (55,-69) rectangle (57,-70);
\fill[wplus] (57,-69) rectangle (58,-70);
\fill[wminus] (58,-69) rectangle (59,-70);
\fill[wplus] (59,-69) rectangle (60,-70);
\fill[wminus] (60,-69) rectangle (62,-70);
\fill[wplus] (62,-69) rectangle (64,-70);
\fill[wminus] (64,-69) rectangle (66,-70);
\fill[wplus] (66,-69) rectangle (70,-70);
\fill[wminus] (70,-69) rectangle (73,-70);
\fill[wplus] (73,-69) rectangle (75,-70);
\fill[wminus] (75,-69) rectangle (77,-70);
\fill[wplus] (77,-69) rectangle (79,-70);
\fill[wminus] (79,-69) rectangle (80,-70);
\fill[wplus] (80,-69) rectangle (81,-70);
\fill[wminus] (81,-69) rectangle (82,-70);
\fill[wplus] (82,-69) rectangle (85,-70);
\fill[wminus] (85,-69) rectangle (86,-70);
\fill[wplus] (86,-69) rectangle (87,-70);
\fill[wminus] (87,-69) rectangle (88,-70);
\fill[wplus] (88,-69) rectangle (89,-70);
\fill[wminus] (89,-69) rectangle (91,-70);
\fill[wplus] (91,-69) rectangle (94,-70);
\fill[wminus] (95,-69) rectangle (96,-70);
\fill[wplus] (97,-69) rectangle (98,-70);
\fill[wminus] (98,-69) rectangle (99,-70);
\fill[wplus] (99,-69) rectangle (102,-70);
\fill[wminus] (102,-69) rectangle (107,-70);
\fill[wplus] (107,-69) rectangle (108,-70);
\fill[wminus] (0,-70) rectangle (4,-71);
\fill[wminus] (5,-70) rectangle (10,-71);
\fill[wplus] (10,-70) rectangle (11,-71);
\fill[wminus] (11,-70) rectangle (15,-71);
\fill[wplus] (15,-70) rectangle (16,-71);
\fill[wminus] (16,-70) rectangle (17,-71);
\fill[wplus] (17,-70) rectangle (21,-71);
\fill[wminus] (21,-70) rectangle (22,-71);
\fill[wplus] (22,-70) rectangle (23,-71);
\fill[wminus] (23,-70) rectangle (25,-71);
\fill[wplus] (25,-70) rectangle (26,-71);
\fill[wminus] (26,-70) rectangle (28,-71);
\fill[wplus] (28,-70) rectangle (29,-71);
\fill[wminus] (29,-70) rectangle (30,-71);
\fill[wplus] (30,-70) rectangle (31,-71);
\fill[wminus] (31,-70) rectangle (34,-71);
\fill[wplus] (34,-70) rectangle (38,-71);
\fill[wminus] (38,-70) rectangle (39,-71);
\fill[wplus] (39,-70) rectangle (41,-71);
\fill[wminus] (42,-70) rectangle (43,-71);
\fill[wminus] (44,-70) rectangle (47,-71);
\fill[wplus] (47,-70) rectangle (49,-71);
\fill[wminus] (49,-70) rectangle (50,-71);
\fill[wplus] (50,-70) rectangle (51,-71);
\fill[wminus] (51,-70) rectangle (53,-71);
\fill[wplus] (53,-70) rectangle (56,-71);
\fill[wminus] (56,-70) rectangle (58,-71);
\fill[wplus] (58,-70) rectangle (59,-71);
\fill[wminus] (59,-70) rectangle (60,-71);
\fill[wplus] (60,-70) rectangle (61,-71);
\fill[wminus] (61,-70) rectangle (63,-71);
\fill[wplus] (63,-70) rectangle (65,-71);
\fill[wminus] (65,-70) rectangle (67,-71);
\fill[wplus] (67,-70) rectangle (71,-71);
\fill[wminus] (71,-70) rectangle (74,-71);
\fill[wplus] (74,-70) rectangle (76,-71);
\fill[wminus] (76,-70) rectangle (78,-71);
\fill[wplus] (78,-70) rectangle (80,-71);
\fill[wminus] (80,-70) rectangle (81,-71);
\fill[wplus] (81,-70) rectangle (84,-71);
\fill[wminus] (84,-70) rectangle (85,-71);
\fill[wplus] (85,-70) rectangle (86,-71);
\fill[wminus] (86,-70) rectangle (87,-71);
\fill[wplus] (87,-70) rectangle (88,-71);
\fill[wminus] (88,-70) rectangle (90,-71);
\fill[wplus] (90,-70) rectangle (93,-71);
\fill[wminus] (94,-70) rectangle (95,-71);
\fill[wplus] (96,-70) rectangle (97,-71);
\fill[wminus] (97,-70) rectangle (98,-71);
\fill[wplus] (98,-70) rectangle (101,-71);
\fill[wminus] (101,-70) rectangle (106,-71);
\fill[wplus] (106,-70) rectangle (107,-71);
\fill[wminus] (107,-70) rectangle (108,-71);
\fill[wminus] (0,-71) rectangle (3,-72);
\fill[wminus] (4,-71) rectangle (9,-72);
\fill[wplus] (9,-71) rectangle (10,-72);
\fill[wminus] (10,-71) rectangle (14,-72);
\fill[wplus] (14,-71) rectangle (15,-72);
\fill[wminus] (15,-71) rectangle (16,-72);
\fill[wplus] (16,-71) rectangle (20,-72);
\fill[wminus] (20,-71) rectangle (21,-72);
\fill[wplus] (21,-71) rectangle (22,-72);
\fill[wminus] (22,-71) rectangle (24,-72);
\fill[wplus] (24,-71) rectangle (25,-72);
\fill[wminus] (25,-71) rectangle (27,-72);
\fill[wplus] (27,-71) rectangle (28,-72);
\fill[wminus] (28,-71) rectangle (29,-72);
\fill[wplus] (29,-71) rectangle (30,-72);
\fill[wminus] (30,-71) rectangle (33,-72);
\fill[wplus] (33,-71) rectangle (37,-72);
\fill[wminus] (37,-71) rectangle (38,-72);
\fill[wplus] (38,-71) rectangle (40,-72);
\fill[wminus] (41,-71) rectangle (42,-72);
\fill[wminus] (43,-71) rectangle (46,-72);
\fill[wplus] (46,-71) rectangle (48,-72);
\fill[wminus] (48,-71) rectangle (49,-72);
\fill[wplus] (49,-71) rectangle (50,-72);
\fill[wminus] (50,-71) rectangle (52,-72);
\fill[wplus] (52,-71) rectangle (53,-72);
\fill[wminus] (53,-71) rectangle (55,-72);
\fill[wplus] (55,-71) rectangle (57,-72);
\fill[wminus] (57,-71) rectangle (59,-72);
\fill[wplus] (59,-71) rectangle (60,-72);
\fill[wminus] (60,-71) rectangle (61,-72);
\fill[wplus] (61,-71) rectangle (62,-72);
\fill[wminus] (62,-71) rectangle (64,-72);
\fill[wplus] (64,-71) rectangle (66,-72);
\fill[wminus] (66,-71) rectangle (68,-72);
\fill[wplus] (68,-71) rectangle (72,-72);
\fill[wminus] (72,-71) rectangle (75,-72);
\fill[wplus] (75,-71) rectangle (77,-72);
\fill[wminus] (77,-71) rectangle (79,-72);
\fill[wplus] (79,-71) rectangle (83,-72);
\fill[wminus] (83,-71) rectangle (84,-72);
\fill[wplus] (84,-71) rectangle (85,-72);
\fill[wminus] (85,-71) rectangle (86,-72);
\fill[wplus] (86,-71) rectangle (87,-72);
\fill[wminus] (87,-71) rectangle (89,-72);
\fill[wplus] (89,-71) rectangle (92,-72);
\fill[wminus] (93,-71) rectangle (94,-72);
\fill[wplus] (95,-71) rectangle (96,-72);
\fill[wminus] (96,-71) rectangle (97,-72);
\fill[wplus] (97,-71) rectangle (100,-72);
\fill[wminus] (100,-71) rectangle (105,-72);
\fill[wplus] (105,-71) rectangle (106,-72);
\fill[wminus] (106,-71) rectangle (107,-72);
\fill[wplus] (107,-71) rectangle (108,-72);
\fill[wminus] (0,-72) rectangle (2,-73);
\fill[wminus] (3,-72) rectangle (8,-73);
\fill[wplus] (8,-72) rectangle (9,-73);
\fill[wminus] (9,-72) rectangle (13,-73);
\fill[wplus] (13,-72) rectangle (14,-73);
\fill[wminus] (14,-72) rectangle (15,-73);
\fill[wplus] (15,-72) rectangle (19,-73);
\fill[wminus] (19,-72) rectangle (20,-73);
\fill[wplus] (20,-72) rectangle (21,-73);
\fill[wminus] (21,-72) rectangle (23,-73);
\fill[wplus] (23,-72) rectangle (24,-73);
\fill[wminus] (24,-72) rectangle (28,-73);
\fill[wplus] (28,-72) rectangle (29,-73);
\fill[wminus] (29,-72) rectangle (32,-73);
\fill[wplus] (32,-72) rectangle (36,-73);
\fill[wminus] (36,-72) rectangle (37,-73);
\fill[wplus] (37,-72) rectangle (39,-73);
\fill[wminus] (40,-72) rectangle (41,-73);
\fill[wminus] (42,-72) rectangle (45,-73);
\fill[wplus] (45,-72) rectangle (47,-73);
\fill[wminus] (47,-72) rectangle (48,-73);
\fill[wplus] (48,-72) rectangle (49,-73);
\fill[wminus] (49,-72) rectangle (51,-73);
\fill[wplus] (51,-72) rectangle (52,-73);
\fill[wminus] (52,-72) rectangle (53,-73);
\fill[wplus] (53,-72) rectangle (55,-73);
\fill[wminus] (55,-72) rectangle (56,-73);
\fill[wplus] (56,-72) rectangle (58,-73);
\fill[wminus] (58,-72) rectangle (60,-73);
\fill[wplus] (60,-72) rectangle (61,-73);
\fill[wminus] (61,-72) rectangle (62,-73);
\fill[wplus] (62,-72) rectangle (63,-73);
\fill[wminus] (63,-72) rectangle (65,-73);
\fill[wplus] (65,-72) rectangle (67,-73);
\fill[wminus] (67,-72) rectangle (69,-73);
\fill[wplus] (69,-72) rectangle (73,-73);
\fill[wminus] (73,-72) rectangle (76,-73);
\fill[wplus] (76,-72) rectangle (78,-73);
\fill[wminus] (78,-72) rectangle (80,-73);
\fill[wplus] (80,-72) rectangle (82,-73);
\fill[wminus] (82,-72) rectangle (83,-73);
\fill[wplus] (83,-72) rectangle (84,-73);
\fill[wminus] (84,-72) rectangle (85,-73);
\fill[wplus] (85,-72) rectangle (86,-73);
\fill[wminus] (86,-72) rectangle (88,-73);
\fill[wplus] (88,-72) rectangle (91,-73);
\fill[wminus] (92,-72) rectangle (93,-73);
\fill[wplus] (94,-72) rectangle (95,-73);
\fill[wminus] (95,-72) rectangle (96,-73);
\fill[wplus] (96,-72) rectangle (99,-73);
\fill[wminus] (99,-72) rectangle (104,-73);
\fill[wplus] (104,-72) rectangle (105,-73);
\fill[wminus] (105,-72) rectangle (106,-73);
\fill[wplus] (106,-72) rectangle (108,-73);
\fill[wminus] (0,-73) rectangle (1,-74);
\fill[wminus] (2,-73) rectangle (7,-74);
\fill[wplus] (7,-73) rectangle (8,-74);
\fill[wminus] (8,-73) rectangle (12,-74);
\fill[wplus] (12,-73) rectangle (13,-74);
\fill[wminus] (13,-73) rectangle (14,-74);
\fill[wplus] (14,-73) rectangle (18,-74);
\fill[wminus] (18,-73) rectangle (19,-74);
\fill[wplus] (19,-73) rectangle (20,-74);
\fill[wminus] (20,-73) rectangle (22,-74);
\fill[wplus] (22,-73) rectangle (23,-74);
\fill[wminus] (23,-73) rectangle (27,-74);
\fill[wplus] (27,-73) rectangle (28,-74);
\fill[wminus] (28,-73) rectangle (31,-74);
\fill[wplus] (31,-73) rectangle (35,-74);
\fill[wminus] (35,-73) rectangle (36,-74);
\fill[wplus] (36,-73) rectangle (38,-74);
\fill[wminus] (39,-73) rectangle (40,-74);
\fill[wminus] (41,-73) rectangle (44,-74);
\fill[wplus] (44,-73) rectangle (46,-74);
\fill[wminus] (46,-73) rectangle (47,-74);
\fill[wplus] (47,-73) rectangle (48,-74);
\fill[wminus] (48,-73) rectangle (50,-74);
\fill[wplus] (50,-73) rectangle (51,-74);
\fill[wminus] (51,-73) rectangle (52,-74);
\fill[wplus] (52,-73) rectangle (53,-74);
\fill[wminus] (53,-73) rectangle (54,-74);
\fill[wplus] (54,-73) rectangle (56,-74);
\fill[wminus] (56,-73) rectangle (57,-74);
\fill[wplus] (57,-73) rectangle (59,-74);
\fill[wminus] (59,-73) rectangle (61,-74);
\fill[wplus] (61,-73) rectangle (62,-74);
\fill[wminus] (62,-73) rectangle (63,-74);
\fill[wplus] (63,-73) rectangle (64,-74);
\fill[wminus] (64,-73) rectangle (66,-74);
\fill[wplus] (66,-73) rectangle (68,-74);
\fill[wminus] (68,-73) rectangle (70,-74);
\fill[wplus] (70,-73) rectangle (74,-74);
\fill[wminus] (74,-73) rectangle (77,-74);
\fill[wplus] (77,-73) rectangle (79,-74);
\fill[wminus] (79,-73) rectangle (82,-74);
\fill[wplus] (82,-73) rectangle (83,-74);
\fill[wminus] (83,-73) rectangle (84,-74);
\fill[wplus] (84,-73) rectangle (85,-74);
\fill[wminus] (85,-73) rectangle (87,-74);
\fill[wplus] (87,-73) rectangle (90,-74);
\fill[wminus] (91,-73) rectangle (92,-74);
\fill[wplus] (93,-73) rectangle (94,-74);
\fill[wminus] (94,-73) rectangle (95,-74);
\fill[wplus] (95,-73) rectangle (98,-74);
\fill[wminus] (98,-73) rectangle (103,-74);
\fill[wplus] (103,-73) rectangle (104,-74);
\fill[wminus] (104,-73) rectangle (105,-74);
\fill[wplus] (105,-73) rectangle (108,-74);
\fill[wminus] (1,-74) rectangle (6,-75);
\fill[wplus] (6,-74) rectangle (7,-75);
\fill[wminus] (7,-74) rectangle (11,-75);
\fill[wplus] (11,-74) rectangle (12,-75);
\fill[wminus] (12,-74) rectangle (13,-75);
\fill[wplus] (13,-74) rectangle (17,-75);
\fill[wminus] (17,-74) rectangle (18,-75);
\fill[wplus] (18,-74) rectangle (19,-75);
\fill[wminus] (19,-74) rectangle (21,-75);
\fill[wplus] (21,-74) rectangle (22,-75);
\fill[wminus] (22,-74) rectangle (30,-75);
\fill[wplus] (30,-74) rectangle (34,-75);
\fill[wminus] (34,-74) rectangle (35,-75);
\fill[wplus] (35,-74) rectangle (37,-75);
\fill[wminus] (38,-74) rectangle (39,-75);
\fill[wminus] (40,-74) rectangle (43,-75);
\fill[wplus] (43,-74) rectangle (45,-75);
\fill[wminus] (45,-74) rectangle (46,-75);
\fill[wplus] (46,-74) rectangle (47,-75);
\fill[wminus] (47,-74) rectangle (49,-75);
\fill[wplus] (49,-74) rectangle (50,-75);
\fill[wminus] (50,-74) rectangle (51,-75);
\fill[wplus] (51,-74) rectangle (52,-75);
\fill[wminus] (52,-74) rectangle (53,-75);
\fill[wplus] (53,-74) rectangle (54,-75);
\fill[wminus] (54,-74) rectangle (55,-75);
\fill[wplus] (55,-74) rectangle (57,-75);
\fill[wminus] (57,-74) rectangle (58,-75);
\fill[wplus] (58,-74) rectangle (60,-75);
\fill[wminus] (60,-74) rectangle (62,-75);
\fill[wplus] (62,-74) rectangle (63,-75);
\fill[wminus] (63,-74) rectangle (64,-75);
\fill[wplus] (64,-74) rectangle (65,-75);
\fill[wminus] (65,-74) rectangle (67,-75);
\fill[wplus] (67,-74) rectangle (69,-75);
\fill[wminus] (69,-74) rectangle (71,-75);
\fill[wplus] (71,-74) rectangle (75,-75);
\fill[wminus] (75,-74) rectangle (78,-75);
\fill[wplus] (78,-74) rectangle (80,-75);
\fill[wminus] (80,-74) rectangle (81,-75);
\fill[wplus] (81,-74) rectangle (82,-75);
\fill[wminus] (82,-74) rectangle (83,-75);
\fill[wplus] (83,-74) rectangle (84,-75);
\fill[wminus] (84,-74) rectangle (86,-75);
\fill[wplus] (86,-74) rectangle (89,-75);
\fill[wminus] (90,-74) rectangle (91,-75);
\fill[wplus] (92,-74) rectangle (93,-75);
\fill[wminus] (93,-74) rectangle (94,-75);
\fill[wplus] (94,-74) rectangle (97,-75);
\fill[wminus] (97,-74) rectangle (102,-75);
\fill[wplus] (102,-74) rectangle (103,-75);
\fill[wminus] (103,-74) rectangle (104,-75);
\fill[wplus] (104,-74) rectangle (107,-75);
\fill[wminus] (107,-74) rectangle (108,-75);
\fill[wminus] (0,-75) rectangle (5,-76);
\fill[wplus] (5,-75) rectangle (6,-76);
\fill[wminus] (6,-75) rectangle (10,-76);
\fill[wplus] (10,-75) rectangle (11,-76);
\fill[wminus] (11,-75) rectangle (12,-76);
\fill[wplus] (12,-75) rectangle (16,-76);
\fill[wminus] (16,-75) rectangle (17,-76);
\fill[wplus] (17,-75) rectangle (18,-76);
\fill[wminus] (18,-75) rectangle (20,-76);
\fill[wplus] (20,-75) rectangle (21,-76);
\fill[wminus] (21,-75) rectangle (26,-76);
\fill[wminus] (27,-75) rectangle (29,-76);
\fill[wplus] (29,-75) rectangle (33,-76);
\fill[wminus] (33,-75) rectangle (34,-76);
\fill[wplus] (34,-75) rectangle (36,-76);
\fill[wminus] (37,-75) rectangle (38,-76);
\fill[wminus] (39,-75) rectangle (42,-76);
\fill[wplus] (42,-75) rectangle (44,-76);
\fill[wminus] (44,-75) rectangle (45,-76);
\fill[wplus] (45,-75) rectangle (46,-76);
\fill[wminus] (46,-75) rectangle (48,-76);
\fill[wplus] (48,-75) rectangle (49,-76);
\fill[wminus] (49,-75) rectangle (50,-76);
\fill[wplus] (50,-75) rectangle (51,-76);
\fill[wminus] (51,-75) rectangle (52,-76);
\fill[wplus] (52,-75) rectangle (53,-76);
\fill[wminus] (53,-75) rectangle (56,-76);
\fill[wplus] (56,-75) rectangle (58,-76);
\fill[wminus] (58,-75) rectangle (59,-76);
\fill[wplus] (59,-75) rectangle (61,-76);
\fill[wminus] (61,-75) rectangle (63,-76);
\fill[wplus] (63,-75) rectangle (64,-76);
\fill[wminus] (64,-75) rectangle (65,-76);
\fill[wplus] (65,-75) rectangle (66,-76);
\fill[wminus] (66,-75) rectangle (68,-76);
\fill[wplus] (68,-75) rectangle (70,-76);
\fill[wminus] (70,-75) rectangle (72,-76);
\fill[wplus] (72,-75) rectangle (76,-76);
\fill[wminus] (76,-75) rectangle (79,-76);
\fill[wplus] (79,-75) rectangle (81,-76);
\fill[wminus] (81,-75) rectangle (82,-76);
\fill[wplus] (82,-75) rectangle (83,-76);
\fill[wminus] (83,-75) rectangle (85,-76);
\fill[wplus] (85,-75) rectangle (88,-76);
\fill[wminus] (89,-75) rectangle (90,-76);
\fill[wplus] (91,-75) rectangle (92,-76);
\fill[wminus] (92,-75) rectangle (93,-76);
\fill[wplus] (93,-75) rectangle (96,-76);
\fill[wminus] (96,-75) rectangle (101,-76);
\fill[wplus] (101,-75) rectangle (102,-76);
\fill[wminus] (102,-75) rectangle (103,-76);
\fill[wplus] (103,-75) rectangle (106,-76);
\fill[wminus] (106,-75) rectangle (107,-76);
\fill[wplus] (107,-75) rectangle (108,-76);
\fill[wminus] (0,-76) rectangle (4,-77);
\fill[wplus] (4,-76) rectangle (5,-77);
\fill[wminus] (5,-76) rectangle (9,-77);
\fill[wplus] (9,-76) rectangle (10,-77);
\fill[wminus] (10,-76) rectangle (11,-77);
\fill[wplus] (11,-76) rectangle (15,-77);
\fill[wminus] (15,-76) rectangle (16,-77);
\fill[wplus] (16,-76) rectangle (17,-77);
\fill[wminus] (17,-76) rectangle (19,-77);
\fill[wplus] (19,-76) rectangle (20,-77);
\fill[wminus] (20,-76) rectangle (25,-77);
\fill[wminus] (26,-76) rectangle (28,-77);
\fill[wplus] (28,-76) rectangle (32,-77);
\fill[wminus] (32,-76) rectangle (33,-77);
\fill[wplus] (33,-76) rectangle (35,-77);
\fill[wminus] (36,-76) rectangle (37,-77);
\fill[wminus] (38,-76) rectangle (41,-77);
\fill[wplus] (41,-76) rectangle (43,-77);
\fill[wminus] (43,-76) rectangle (44,-77);
\fill[wplus] (44,-76) rectangle (45,-77);
\fill[wminus] (45,-76) rectangle (47,-77);
\fill[wplus] (47,-76) rectangle (48,-77);
\fill[wminus] (48,-76) rectangle (49,-77);
\fill[wplus] (49,-76) rectangle (50,-77);
\fill[wminus] (50,-76) rectangle (51,-77);
\fill[wplus] (51,-76) rectangle (52,-77);
\fill[wminus] (52,-76) rectangle (54,-77);
\fill[wplus] (54,-76) rectangle (55,-77);
\fill[wminus] (55,-76) rectangle (57,-77);
\fill[wplus] (57,-76) rectangle (59,-77);
\fill[wminus] (59,-76) rectangle (60,-77);
\fill[wplus] (60,-76) rectangle (62,-77);
\fill[wminus] (62,-76) rectangle (64,-77);
\fill[wplus] (64,-76) rectangle (65,-77);
\fill[wminus] (65,-76) rectangle (66,-77);
\fill[wplus] (66,-76) rectangle (67,-77);
\fill[wminus] (67,-76) rectangle (69,-77);
\fill[wplus] (69,-76) rectangle (71,-77);
\fill[wminus] (71,-76) rectangle (73,-77);
\fill[wplus] (73,-76) rectangle (77,-77);
\fill[wminus] (77,-76) rectangle (80,-77);
\fill[wplus] (80,-76) rectangle (82,-77);
\fill[wminus] (82,-76) rectangle (84,-77);
\fill[wplus] (84,-76) rectangle (87,-77);
\fill[wminus] (88,-76) rectangle (89,-77);
\fill[wplus] (90,-76) rectangle (91,-77);
\fill[wminus] (91,-76) rectangle (92,-77);
\fill[wplus] (92,-76) rectangle (95,-77);
\fill[wminus] (95,-76) rectangle (100,-77);
\fill[wplus] (100,-76) rectangle (101,-77);
\fill[wminus] (101,-76) rectangle (102,-77);
\fill[wplus] (102,-76) rectangle (105,-77);
\fill[wminus] (105,-76) rectangle (106,-77);
\fill[wplus] (106,-76) rectangle (107,-77);
\fill[wminus] (107,-76) rectangle (108,-77);
\fill[wminus] (0,-77) rectangle (3,-78);
\fill[wplus] (3,-77) rectangle (4,-78);
\fill[wminus] (4,-77) rectangle (8,-78);
\fill[wplus] (8,-77) rectangle (9,-78);
\fill[wminus] (9,-77) rectangle (10,-78);
\fill[wplus] (10,-77) rectangle (14,-78);
\fill[wminus] (14,-77) rectangle (15,-78);
\fill[wplus] (15,-77) rectangle (16,-78);
\fill[wminus] (16,-77) rectangle (18,-78);
\fill[wplus] (18,-77) rectangle (19,-78);
\fill[wminus] (19,-77) rectangle (24,-78);
\fill[wminus] (25,-77) rectangle (27,-78);
\fill[wplus] (27,-77) rectangle (31,-78);
\fill[wminus] (31,-77) rectangle (32,-78);
\fill[wplus] (32,-77) rectangle (34,-78);
\fill[wminus] (35,-77) rectangle (36,-78);
\fill[wminus] (37,-77) rectangle (40,-78);
\fill[wplus] (40,-77) rectangle (42,-78);
\fill[wminus] (42,-77) rectangle (43,-78);
\fill[wplus] (43,-77) rectangle (44,-78);
\fill[wminus] (44,-77) rectangle (46,-78);
\fill[wplus] (46,-77) rectangle (47,-78);
\fill[wminus] (47,-77) rectangle (48,-78);
\fill[wplus] (48,-77) rectangle (49,-78);
\fill[wminus] (49,-77) rectangle (50,-78);
\fill[wplus] (50,-77) rectangle (51,-78);
\fill[wminus] (51,-77) rectangle (54,-78);
\fill[wplus] (54,-77) rectangle (56,-78);
\fill[wminus] (56,-77) rectangle (58,-78);
\fill[wplus] (58,-77) rectangle (60,-78);
\fill[wminus] (60,-77) rectangle (61,-78);
\fill[wplus] (61,-77) rectangle (63,-78);
\fill[wminus] (63,-77) rectangle (65,-78);
\fill[wplus] (65,-77) rectangle (66,-78);
\fill[wminus] (66,-77) rectangle (67,-78);
\fill[wplus] (67,-77) rectangle (68,-78);
\fill[wminus] (68,-77) rectangle (70,-78);
\fill[wplus] (70,-77) rectangle (72,-78);
\fill[wminus] (72,-77) rectangle (74,-78);
\fill[wplus] (74,-77) rectangle (78,-78);
\fill[wminus] (78,-77) rectangle (83,-78);
\fill[wplus] (83,-77) rectangle (86,-78);
\fill[wminus] (87,-77) rectangle (88,-78);
\fill[wplus] (89,-77) rectangle (90,-78);
\fill[wminus] (90,-77) rectangle (91,-78);
\fill[wplus] (91,-77) rectangle (94,-78);
\fill[wminus] (94,-77) rectangle (99,-78);
\fill[wplus] (99,-77) rectangle (100,-78);
\fill[wminus] (100,-77) rectangle (101,-78);
\fill[wplus] (101,-77) rectangle (104,-78);
\fill[wminus] (104,-77) rectangle (105,-78);
\fill[wplus] (105,-77) rectangle (106,-78);
\fill[wminus] (106,-77) rectangle (107,-78);
\fill[wplus] (107,-77) rectangle (108,-78);
\fill[wminus] (0,-78) rectangle (2,-79);
\fill[wplus] (2,-78) rectangle (3,-79);
\fill[wminus] (3,-78) rectangle (7,-79);
\fill[wplus] (7,-78) rectangle (8,-79);
\fill[wminus] (8,-78) rectangle (9,-79);
\fill[wplus] (9,-78) rectangle (13,-79);
\fill[wminus] (13,-78) rectangle (14,-79);
\fill[wplus] (14,-78) rectangle (15,-79);
\fill[wminus] (15,-78) rectangle (17,-79);
\fill[wplus] (17,-78) rectangle (18,-79);
\fill[wminus] (18,-78) rectangle (23,-79);
\fill[wminus] (24,-78) rectangle (27,-79);
\fill[wplus] (27,-78) rectangle (30,-79);
\fill[wminus] (30,-78) rectangle (31,-79);
\fill[wplus] (31,-78) rectangle (33,-79);
\fill[wminus] (34,-78) rectangle (35,-79);
\fill[wminus] (36,-78) rectangle (39,-79);
\fill[wplus] (39,-78) rectangle (41,-79);
\fill[wminus] (41,-78) rectangle (42,-79);
\fill[wplus] (42,-78) rectangle (43,-79);
\fill[wminus] (43,-78) rectangle (45,-79);
\fill[wplus] (45,-78) rectangle (46,-79);
\fill[wminus] (46,-78) rectangle (47,-79);
\fill[wplus] (47,-78) rectangle (48,-79);
\fill[wminus] (48,-78) rectangle (49,-79);
\fill[wplus] (49,-78) rectangle (50,-79);
\fill[wminus] (50,-78) rectangle (53,-79);
\fill[wplus] (53,-78) rectangle (54,-79);
\fill[wminus] (54,-78) rectangle (55,-79);
\fill[wplus] (55,-78) rectangle (57,-79);
\fill[wminus] (57,-78) rectangle (59,-79);
\fill[wplus] (59,-78) rectangle (61,-79);
\fill[wminus] (61,-78) rectangle (62,-79);
\fill[wplus] (62,-78) rectangle (64,-79);
\fill[wminus] (64,-78) rectangle (66,-79);
\fill[wplus] (66,-78) rectangle (67,-79);
\fill[wminus] (67,-78) rectangle (68,-79);
\fill[wplus] (68,-78) rectangle (69,-79);
\fill[wminus] (69,-78) rectangle (71,-79);
\fill[wplus] (71,-78) rectangle (73,-79);
\fill[wminus] (73,-78) rectangle (75,-79);
\fill[wplus] (75,-78) rectangle (79,-79);
\fill[wminus] (79,-78) rectangle (82,-79);
\fill[wplus] (82,-78) rectangle (85,-79);
\fill[wminus] (86,-78) rectangle (87,-79);
\fill[wplus] (88,-78) rectangle (89,-79);
\fill[wminus] (89,-78) rectangle (90,-79);
\fill[wplus] (90,-78) rectangle (93,-79);
\fill[wminus] (93,-78) rectangle (98,-79);
\fill[wplus] (98,-78) rectangle (99,-79);
\fill[wminus] (99,-78) rectangle (100,-79);
\fill[wplus] (100,-78) rectangle (103,-79);
\fill[wminus] (103,-78) rectangle (104,-79);
\fill[wplus] (104,-78) rectangle (105,-79);
\fill[wminus] (105,-78) rectangle (106,-79);
\fill[wplus] (106,-78) rectangle (107,-79);
\fill[wminus] (107,-78) rectangle (108,-79);
\fill[wminus] (0,-79) rectangle (1,-80);
\fill[wplus] (1,-79) rectangle (2,-80);
\fill[wminus] (2,-79) rectangle (6,-80);
\fill[wplus] (6,-79) rectangle (7,-80);
\fill[wminus] (7,-79) rectangle (8,-80);
\fill[wplus] (8,-79) rectangle (12,-80);
\fill[wminus] (12,-79) rectangle (13,-80);
\fill[wplus] (13,-79) rectangle (14,-80);
\fill[wminus] (14,-79) rectangle (16,-80);
\fill[wplus] (16,-79) rectangle (17,-80);
\fill[wminus] (17,-79) rectangle (22,-80);
\fill[wminus] (23,-79) rectangle (27,-80);
\fill[wplus] (27,-79) rectangle (29,-80);
\fill[wminus] (29,-79) rectangle (30,-80);
\fill[wplus] (30,-79) rectangle (32,-80);
\fill[wminus] (33,-79) rectangle (34,-80);
\fill[wminus] (35,-79) rectangle (38,-80);
\fill[wplus] (38,-79) rectangle (40,-80);
\fill[wminus] (40,-79) rectangle (41,-80);
\fill[wplus] (41,-79) rectangle (42,-80);
\fill[wminus] (42,-79) rectangle (44,-80);
\fill[wplus] (44,-79) rectangle (45,-80);
\fill[wminus] (45,-79) rectangle (46,-80);
\fill[wplus] (46,-79) rectangle (47,-80);
\fill[wminus] (47,-79) rectangle (48,-80);
\fill[wplus] (48,-79) rectangle (49,-80);
\fill[wminus] (49,-79) rectangle (52,-80);
\fill[wplus] (52,-79) rectangle (54,-80);
\fill[wminus] (54,-79) rectangle (56,-80);
\fill[wplus] (56,-79) rectangle (58,-80);
\fill[wminus] (58,-79) rectangle (60,-80);
\fill[wplus] (60,-79) rectangle (62,-80);
\fill[wminus] (62,-79) rectangle (63,-80);
\fill[wplus] (63,-79) rectangle (65,-80);
\fill[wminus] (65,-79) rectangle (67,-80);
\fill[wplus] (67,-79) rectangle (68,-80);
\fill[wminus] (68,-79) rectangle (69,-80);
\fill[wplus] (69,-79) rectangle (70,-80);
\fill[wminus] (70,-79) rectangle (72,-80);
\fill[wplus] (72,-79) rectangle (74,-80);
\fill[wminus] (74,-79) rectangle (76,-80);
\fill[wplus] (76,-79) rectangle (80,-80);
\fill[wminus] (80,-79) rectangle (81,-80);
\fill[wplus] (81,-79) rectangle (84,-80);
\fill[wminus] (85,-79) rectangle (86,-80);
\fill[wplus] (87,-79) rectangle (88,-80);
\fill[wminus] (88,-79) rectangle (89,-80);
\fill[wplus] (89,-79) rectangle (92,-80);
\fill[wminus] (92,-79) rectangle (97,-80);
\fill[wplus] (97,-79) rectangle (98,-80);
\fill[wminus] (98,-79) rectangle (99,-80);
\fill[wplus] (99,-79) rectangle (102,-80);
\fill[wminus] (102,-79) rectangle (103,-80);
\fill[wplus] (103,-79) rectangle (104,-80);
\fill[wminus] (104,-79) rectangle (105,-80);
\fill[wplus] (105,-79) rectangle (106,-80);
\fill[wminus] (106,-79) rectangle (108,-80);
\fill[wplus] (0,-80) rectangle (1,-81);
\fill[wminus] (1,-80) rectangle (5,-81);
\fill[wplus] (5,-80) rectangle (6,-81);
\fill[wminus] (6,-80) rectangle (7,-81);
\fill[wplus] (7,-80) rectangle (11,-81);
\fill[wminus] (11,-80) rectangle (12,-81);
\fill[wplus] (12,-80) rectangle (13,-81);
\fill[wminus] (13,-80) rectangle (15,-81);
\fill[wplus] (15,-80) rectangle (16,-81);
\fill[wminus] (16,-80) rectangle (21,-81);
\fill[wminus] (22,-80) rectangle (27,-81);
\fill[wplus] (27,-80) rectangle (28,-81);
\fill[wminus] (28,-80) rectangle (29,-81);
\fill[wplus] (29,-80) rectangle (31,-81);
\fill[wminus] (32,-80) rectangle (33,-81);
\fill[wminus] (34,-80) rectangle (37,-81);
\fill[wplus] (37,-80) rectangle (39,-81);
\fill[wminus] (39,-80) rectangle (40,-81);
\fill[wplus] (40,-80) rectangle (41,-81);
\fill[wminus] (41,-80) rectangle (43,-81);
\fill[wplus] (43,-80) rectangle (44,-81);
\fill[wminus] (44,-80) rectangle (45,-81);
\fill[wplus] (45,-80) rectangle (46,-81);
\fill[wminus] (46,-80) rectangle (47,-81);
\fill[wplus] (47,-80) rectangle (48,-81);
\fill[wminus] (48,-80) rectangle (51,-81);
\fill[wplus] (51,-80) rectangle (54,-81);
\fill[wminus] (54,-80) rectangle (57,-81);
\fill[wplus] (57,-80) rectangle (59,-81);
\fill[wminus] (59,-80) rectangle (61,-81);
\fill[wplus] (61,-80) rectangle (63,-81);
\fill[wminus] (63,-80) rectangle (64,-81);
\fill[wplus] (64,-80) rectangle (66,-81);
\fill[wminus] (66,-80) rectangle (68,-81);
\fill[wplus] (68,-80) rectangle (69,-81);
\fill[wminus] (69,-80) rectangle (70,-81);
\fill[wplus] (70,-80) rectangle (71,-81);
\fill[wminus] (71,-80) rectangle (73,-81);
\fill[wplus] (73,-80) rectangle (75,-81);
\fill[wminus] (75,-80) rectangle (77,-81);
\fill[wplus] (77,-80) rectangle (83,-81);
\fill[wminus] (84,-80) rectangle (85,-81);
\fill[wplus] (86,-80) rectangle (87,-81);
\fill[wminus] (87,-80) rectangle (88,-81);
\fill[wplus] (88,-80) rectangle (91,-81);
\fill[wminus] (91,-80) rectangle (96,-81);
\fill[wplus] (96,-80) rectangle (97,-81);
\fill[wminus] (97,-80) rectangle (98,-81);
\fill[wplus] (98,-80) rectangle (101,-81);
\fill[wminus] (101,-80) rectangle (102,-81);
\fill[wplus] (102,-80) rectangle (103,-81);
\fill[wminus] (103,-80) rectangle (104,-81);
\fill[wplus] (104,-80) rectangle (105,-81);
\fill[wminus] (105,-80) rectangle (107,-81);
\fill[wplus] (107,-80) rectangle (108,-81);
\fill[wplus] (0,-81) rectangle (3,-82);
\fill[wminus] (3,-81) rectangle (6,-82);
\fill[wplus] (6,-81) rectangle (7,-82);
\fill[wminus] (7,-81) rectangle (8,-82);
\fill[wplus] (8,-81) rectangle (9,-82);
\fill[wminus] (9,-81) rectangle (10,-82);
\fill[wplus] (10,-81) rectangle (11,-82);
\fill[wminus] (11,-81) rectangle (13,-82);
\fill[wplus] (13,-81) rectangle (14,-82);
\fill[wminus] (14,-81) rectangle (15,-82);
\fill[wplus] (15,-81) rectangle (17,-82);
\fill[wminus] (17,-81) rectangle (20,-82);
\fill[wminus] (21,-81) rectangle (22,-82);
\fill[wplus] (23,-81) rectangle (25,-82);
\fill[wminus] (25,-81) rectangle (26,-82);
\fill[wplus] (26,-81) rectangle (32,-82);
\fill[wplus] (33,-81) rectangle (38,-82);
\fill[wminus] (38,-81) rectangle (39,-82);
\fill[wplus] (39,-81) rectangle (41,-82);
\fill[wminus] (41,-81) rectangle (42,-82);
\fill[wplus] (42,-81) rectangle (43,-82);
\fill[wminus] (43,-81) rectangle (47,-82);
\fill[wplus] (47,-81) rectangle (48,-82);
\fill[wminus] (48,-81) rectangle (49,-82);
\fill[wplus] (49,-81) rectangle (53,-82);
\fill[wminus] (53,-81) rectangle (55,-82);
\fill[wplus] (56,-81) rectangle (57,-82);
\fill[wminus] (58,-81) rectangle (59,-82);
\fill[wplus] (59,-81) rectangle (60,-82);
\fill[wminus] (60,-81) rectangle (63,-82);
\fill[wplus] (63,-81) rectangle (68,-82);
\fill[wminus] (68,-81) rectangle (69,-82);
\fill[wplus] (69,-81) rectangle (70,-82);
\fill[wminus] (70,-81) rectangle (73,-82);
\fill[wplus] (73,-81) rectangle (74,-82);
\fill[wminus] (74,-81) rectangle (75,-82);
\fill[wplus] (75,-81) rectangle (76,-82);
\fill[wminus] (76,-81) rectangle (77,-82);
\fill[wplus] (77,-81) rectangle (79,-82);
\fill[wminus] (79,-81) rectangle (81,-82);
\fill[wplus] (81,-81) rectangle (82,-82);
\fill[wminus] (82,-81) rectangle (85,-82);
\fill[wplus] (85,-81) rectangle (87,-82);
\fill[wminus] (87,-81) rectangle (89,-82);
\fill[wplus] (89,-81) rectangle (91,-82);
\fill[wminus] (91,-81) rectangle (92,-82);
\fill[wplus] (92,-81) rectangle (94,-82);
\fill[wminus] (94,-81) rectangle (96,-82);
\fill[wplus] (96,-81) rectangle (97,-82);
\fill[wminus] (97,-81) rectangle (98,-82);
\fill[wplus] (98,-81) rectangle (99,-82);
\fill[wminus] (99,-81) rectangle (101,-82);
\fill[wplus] (101,-81) rectangle (103,-82);
\fill[wminus] (103,-81) rectangle (105,-82);
\fill[wplus] (105,-81) rectangle (108,-82);
\fill[wplus] (0,-82) rectangle (2,-83);
\fill[wminus] (2,-82) rectangle (5,-83);
\fill[wplus] (5,-82) rectangle (6,-83);
\fill[wminus] (6,-82) rectangle (7,-83);
\fill[wplus] (7,-82) rectangle (8,-83);
\fill[wminus] (8,-82) rectangle (9,-83);
\fill[wplus] (9,-82) rectangle (10,-83);
\fill[wminus] (10,-82) rectangle (12,-83);
\fill[wplus] (12,-82) rectangle (13,-83);
\fill[wminus] (13,-82) rectangle (14,-83);
\fill[wplus] (14,-82) rectangle (16,-83);
\fill[wminus] (16,-82) rectangle (19,-83);
\fill[wminus] (20,-82) rectangle (21,-83);
\fill[wplus] (22,-82) rectangle (24,-83);
\fill[wminus] (24,-82) rectangle (25,-83);
\fill[wplus] (25,-82) rectangle (31,-83);
\fill[wplus] (32,-82) rectangle (37,-83);
\fill[wminus] (37,-82) rectangle (38,-83);
\fill[wplus] (38,-82) rectangle (40,-83);
\fill[wminus] (40,-82) rectangle (41,-83);
\fill[wplus] (41,-82) rectangle (42,-83);
\fill[wminus] (42,-82) rectangle (46,-83);
\fill[wplus] (46,-82) rectangle (47,-83);
\fill[wminus] (47,-82) rectangle (48,-83);
\fill[wplus] (48,-82) rectangle (52,-83);
\fill[wminus] (52,-82) rectangle (53,-83);
\fill[wplus] (53,-82) rectangle (54,-83);
\fill[wplus] (55,-82) rectangle (56,-83);
\fill[wminus] (57,-82) rectangle (58,-83);
\fill[wplus] (58,-82) rectangle (59,-83);
\fill[wminus] (59,-82) rectangle (62,-83);
\fill[wplus] (62,-82) rectangle (67,-83);
\fill[wminus] (67,-82) rectangle (68,-83);
\fill[wplus] (68,-82) rectangle (69,-83);
\fill[wminus] (69,-82) rectangle (72,-83);
\fill[wplus] (72,-82) rectangle (73,-83);
\fill[wminus] (73,-82) rectangle (74,-83);
\fill[wplus] (74,-82) rectangle (75,-83);
\fill[wminus] (75,-82) rectangle (76,-83);
\fill[wplus] (76,-82) rectangle (78,-83);
\fill[wminus] (78,-82) rectangle (81,-83);
\fill[wplus] (81,-82) rectangle (83,-83);
\fill[wminus] (83,-82) rectangle (86,-83);
\fill[wplus] (86,-82) rectangle (88,-83);
\fill[wminus] (88,-82) rectangle (90,-83);
\fill[wplus] (90,-82) rectangle (92,-83);
\fill[wminus] (92,-82) rectangle (93,-83);
\fill[wplus] (93,-82) rectangle (95,-83);
\fill[wminus] (95,-82) rectangle (97,-83);
\fill[wplus] (97,-82) rectangle (98,-83);
\fill[wminus] (98,-82) rectangle (99,-83);
\fill[wplus] (99,-82) rectangle (100,-83);
\fill[wminus] (100,-82) rectangle (102,-83);
\fill[wplus] (102,-82) rectangle (104,-83);
\fill[wminus] (104,-82) rectangle (106,-83);
\fill[wplus] (106,-82) rectangle (108,-83);
\fill[wplus] (0,-83) rectangle (1,-84);
\fill[wminus] (1,-83) rectangle (4,-84);
\fill[wplus] (4,-83) rectangle (5,-84);
\fill[wminus] (5,-83) rectangle (6,-84);
\fill[wplus] (6,-83) rectangle (7,-84);
\fill[wminus] (7,-83) rectangle (8,-84);
\fill[wplus] (8,-83) rectangle (9,-84);
\fill[wminus] (9,-83) rectangle (11,-84);
\fill[wplus] (11,-83) rectangle (12,-84);
\fill[wminus] (12,-83) rectangle (13,-84);
\fill[wplus] (13,-83) rectangle (15,-84);
\fill[wminus] (15,-83) rectangle (18,-84);
\fill[wminus] (19,-83) rectangle (20,-84);
\fill[wplus] (21,-83) rectangle (23,-84);
\fill[wminus] (23,-83) rectangle (24,-84);
\fill[wplus] (24,-83) rectangle (30,-84);
\fill[wplus] (31,-83) rectangle (36,-84);
\fill[wminus] (36,-83) rectangle (37,-84);
\fill[wplus] (37,-83) rectangle (39,-84);
\fill[wminus] (39,-83) rectangle (40,-84);
\fill[wplus] (40,-83) rectangle (41,-84);
\fill[wminus] (41,-83) rectangle (45,-84);
\fill[wplus] (45,-83) rectangle (46,-84);
\fill[wminus] (46,-83) rectangle (47,-84);
\fill[wplus] (47,-83) rectangle (51,-84);
\fill[wminus] (51,-83) rectangle (52,-84);
\fill[wplus] (52,-83) rectangle (55,-84);
\fill[wminus] (56,-83) rectangle (57,-84);
\fill[wplus] (57,-83) rectangle (58,-84);
\fill[wminus] (58,-83) rectangle (61,-84);
\fill[wplus] (61,-83) rectangle (66,-84);
\fill[wminus] (66,-83) rectangle (67,-84);
\fill[wplus] (67,-83) rectangle (68,-84);
\fill[wminus] (68,-83) rectangle (71,-84);
\fill[wplus] (71,-83) rectangle (72,-84);
\fill[wminus] (72,-83) rectangle (73,-84);
\fill[wplus] (73,-83) rectangle (74,-84);
\fill[wminus] (74,-83) rectangle (75,-84);
\fill[wplus] (75,-83) rectangle (77,-84);
\fill[wminus] (77,-83) rectangle (80,-84);
\fill[wplus] (81,-83) rectangle (84,-84);
\fill[wminus] (84,-83) rectangle (87,-84);
\fill[wplus] (87,-83) rectangle (89,-84);
\fill[wminus] (89,-83) rectangle (91,-84);
\fill[wplus] (91,-83) rectangle (93,-84);
\fill[wminus] (93,-83) rectangle (94,-84);
\fill[wplus] (94,-83) rectangle (96,-84);
\fill[wminus] (96,-83) rectangle (98,-84);
\fill[wplus] (98,-83) rectangle (99,-84);
\fill[wminus] (99,-83) rectangle (100,-84);
\fill[wplus] (100,-83) rectangle (101,-84);
\fill[wminus] (101,-83) rectangle (103,-84);
\fill[wplus] (103,-83) rectangle (105,-84);
\fill[wminus] (105,-83) rectangle (107,-84);
\fill[wplus] (107,-83) rectangle (108,-84);
\fill[wminus] (0,-84) rectangle (3,-85);
\fill[wplus] (3,-84) rectangle (4,-85);
\fill[wminus] (4,-84) rectangle (5,-85);
\fill[wplus] (5,-84) rectangle (6,-85);
\fill[wminus] (6,-84) rectangle (7,-85);
\fill[wplus] (7,-84) rectangle (8,-85);
\fill[wminus] (8,-84) rectangle (10,-85);
\fill[wplus] (10,-84) rectangle (11,-85);
\fill[wminus] (11,-84) rectangle (12,-85);
\fill[wplus] (12,-84) rectangle (14,-85);
\fill[wminus] (14,-84) rectangle (17,-85);
\fill[wminus] (18,-84) rectangle (19,-85);
\fill[wplus] (20,-84) rectangle (22,-85);
\fill[wminus] (22,-84) rectangle (23,-85);
\fill[wplus] (23,-84) rectangle (29,-85);
\fill[wplus] (30,-84) rectangle (35,-85);
\fill[wminus] (35,-84) rectangle (36,-85);
\fill[wplus] (36,-84) rectangle (38,-85);
\fill[wminus] (38,-84) rectangle (39,-85);
\fill[wplus] (39,-84) rectangle (40,-85);
\fill[wminus] (40,-84) rectangle (44,-85);
\fill[wplus] (44,-84) rectangle (45,-85);
\fill[wminus] (45,-84) rectangle (46,-85);
\fill[wplus] (46,-84) rectangle (50,-85);
\fill[wminus] (50,-84) rectangle (51,-85);
\fill[wplus] (51,-84) rectangle (54,-85);
\fill[wminus] (55,-84) rectangle (56,-85);
\fill[wplus] (56,-84) rectangle (57,-85);
\fill[wminus] (57,-84) rectangle (60,-85);
\fill[wplus] (60,-84) rectangle (65,-85);
\fill[wminus] (65,-84) rectangle (66,-85);
\fill[wplus] (66,-84) rectangle (67,-85);
\fill[wminus] (67,-84) rectangle (70,-85);
\fill[wplus] (70,-84) rectangle (71,-85);
\fill[wminus] (71,-84) rectangle (72,-85);
\fill[wplus] (72,-84) rectangle (73,-85);
\fill[wminus] (73,-84) rectangle (74,-85);
\fill[wplus] (74,-84) rectangle (76,-85);
\fill[wminus] (76,-84) rectangle (79,-85);
\fill[wplus] (80,-84) rectangle (85,-85);
\fill[wminus] (85,-84) rectangle (88,-85);
\fill[wplus] (88,-84) rectangle (90,-85);
\fill[wminus] (90,-84) rectangle (92,-85);
\fill[wplus] (92,-84) rectangle (94,-85);
\fill[wminus] (94,-84) rectangle (95,-85);
\fill[wplus] (95,-84) rectangle (97,-85);
\fill[wminus] (97,-84) rectangle (99,-85);
\fill[wplus] (99,-84) rectangle (100,-85);
\fill[wminus] (100,-84) rectangle (101,-85);
\fill[wplus] (101,-84) rectangle (102,-85);
\fill[wminus] (102,-84) rectangle (104,-85);
\fill[wplus] (104,-84) rectangle (106,-85);
\fill[wminus] (106,-84) rectangle (108,-85);
\fill[wminus] (0,-85) rectangle (2,-86);
\fill[wplus] (2,-85) rectangle (3,-86);
\fill[wminus] (3,-85) rectangle (4,-86);
\fill[wplus] (4,-85) rectangle (5,-86);
\fill[wminus] (5,-85) rectangle (6,-86);
\fill[wplus] (6,-85) rectangle (7,-86);
\fill[wminus] (7,-85) rectangle (9,-86);
\fill[wplus] (9,-85) rectangle (10,-86);
\fill[wminus] (10,-85) rectangle (11,-86);
\fill[wplus] (11,-85) rectangle (13,-86);
\fill[wminus] (13,-85) rectangle (16,-86);
\fill[wminus] (17,-85) rectangle (18,-86);
\fill[wplus] (19,-85) rectangle (21,-86);
\fill[wminus] (21,-85) rectangle (22,-86);
\fill[wplus] (22,-85) rectangle (26,-86);
\fill[wminus] (26,-85) rectangle (27,-86);
\fill[wplus] (27,-85) rectangle (28,-86);
\fill[wplus] (29,-85) rectangle (34,-86);
\fill[wminus] (34,-85) rectangle (35,-86);
\fill[wplus] (35,-85) rectangle (37,-86);
\fill[wminus] (37,-85) rectangle (38,-86);
\fill[wplus] (38,-85) rectangle (39,-86);
\fill[wminus] (39,-85) rectangle (43,-86);
\fill[wplus] (43,-85) rectangle (44,-86);
\fill[wminus] (44,-85) rectangle (45,-86);
\fill[wplus] (45,-85) rectangle (49,-86);
\fill[wminus] (49,-85) rectangle (50,-86);
\fill[wplus] (50,-85) rectangle (54,-86);
\fill[wminus] (54,-85) rectangle (55,-86);
\fill[wplus] (55,-85) rectangle (56,-86);
\fill[wminus] (56,-85) rectangle (59,-86);
\fill[wplus] (59,-85) rectangle (64,-86);
\fill[wminus] (64,-85) rectangle (65,-86);
\fill[wplus] (65,-85) rectangle (66,-86);
\fill[wminus] (66,-85) rectangle (69,-86);
\fill[wplus] (69,-85) rectangle (70,-86);
\fill[wminus] (70,-85) rectangle (71,-86);
\fill[wplus] (71,-85) rectangle (72,-86);
\fill[wminus] (72,-85) rectangle (73,-86);
\fill[wplus] (73,-85) rectangle (75,-86);
\fill[wminus] (75,-85) rectangle (78,-86);
\fill[wplus] (79,-85) rectangle (80,-86);
\fill[wminus] (81,-85) rectangle (82,-86);
\fill[wplus] (82,-85) rectangle (86,-86);
\fill[wminus] (86,-85) rectangle (89,-86);
\fill[wplus] (89,-85) rectangle (91,-86);
\fill[wminus] (91,-85) rectangle (93,-86);
\fill[wplus] (93,-85) rectangle (95,-86);
\fill[wminus] (95,-85) rectangle (96,-86);
\fill[wplus] (96,-85) rectangle (98,-86);
\fill[wminus] (98,-85) rectangle (100,-86);
\fill[wplus] (100,-85) rectangle (101,-86);
\fill[wminus] (101,-85) rectangle (102,-86);
\fill[wplus] (102,-85) rectangle (103,-86);
\fill[wminus] (103,-85) rectangle (105,-86);
\fill[wplus] (105,-85) rectangle (107,-86);
\fill[wminus] (107,-85) rectangle (108,-86);
\fill[wminus] (0,-86) rectangle (1,-87);
\fill[wplus] (1,-86) rectangle (2,-87);
\fill[wminus] (2,-86) rectangle (3,-87);
\fill[wplus] (3,-86) rectangle (4,-87);
\fill[wminus] (4,-86) rectangle (5,-87);
\fill[wplus] (5,-86) rectangle (6,-87);
\fill[wminus] (6,-86) rectangle (8,-87);
\fill[wplus] (8,-86) rectangle (9,-87);
\fill[wminus] (9,-86) rectangle (10,-87);
\fill[wplus] (10,-86) rectangle (12,-87);
\fill[wminus] (12,-86) rectangle (15,-87);
\fill[wminus] (16,-86) rectangle (17,-87);
\fill[wplus] (18,-86) rectangle (20,-87);
\fill[wminus] (20,-86) rectangle (21,-87);
\fill[wplus] (21,-86) rectangle (25,-87);
\fill[wminus] (25,-86) rectangle (27,-87);
\fill[wplus] (28,-86) rectangle (33,-87);
\fill[wminus] (33,-86) rectangle (34,-87);
\fill[wplus] (34,-86) rectangle (36,-87);
\fill[wminus] (36,-86) rectangle (37,-87);
\fill[wplus] (37,-86) rectangle (38,-87);
\fill[wminus] (38,-86) rectangle (42,-87);
\fill[wplus] (42,-86) rectangle (43,-87);
\fill[wminus] (43,-86) rectangle (44,-87);
\fill[wplus] (44,-86) rectangle (48,-87);
\fill[wminus] (48,-86) rectangle (49,-87);
\fill[wplus] (49,-86) rectangle (55,-87);
\fill[wminus] (55,-86) rectangle (58,-87);
\fill[wplus] (58,-86) rectangle (63,-87);
\fill[wminus] (63,-86) rectangle (64,-87);
\fill[wplus] (64,-86) rectangle (65,-87);
\fill[wminus] (65,-86) rectangle (68,-87);
\fill[wplus] (68,-86) rectangle (69,-87);
\fill[wminus] (69,-86) rectangle (70,-87);
\fill[wplus] (70,-86) rectangle (71,-87);
\fill[wminus] (71,-86) rectangle (72,-87);
\fill[wplus] (72,-86) rectangle (74,-87);
\fill[wminus] (74,-86) rectangle (77,-87);
\fill[wplus] (78,-86) rectangle (79,-87);
\fill[wminus] (80,-86) rectangle (83,-87);
\fill[wplus] (83,-86) rectangle (87,-87);
\fill[wminus] (87,-86) rectangle (90,-87);
\fill[wplus] (90,-86) rectangle (92,-87);
\fill[wminus] (92,-86) rectangle (94,-87);
\fill[wplus] (94,-86) rectangle (96,-87);
\fill[wminus] (96,-86) rectangle (97,-87);
\fill[wplus] (97,-86) rectangle (99,-87);
\fill[wminus] (99,-86) rectangle (101,-87);
\fill[wplus] (101,-86) rectangle (102,-87);
\fill[wminus] (102,-86) rectangle (103,-87);
\fill[wplus] (103,-86) rectangle (104,-87);
\fill[wminus] (104,-86) rectangle (106,-87);
\fill[wplus] (106,-86) rectangle (108,-87);
\fill[wplus] (0,-87) rectangle (1,-88);
\fill[wminus] (1,-87) rectangle (2,-88);
\fill[wplus] (2,-87) rectangle (3,-88);
\fill[wminus] (3,-87) rectangle (4,-88);
\fill[wplus] (4,-87) rectangle (5,-88);
\fill[wminus] (5,-87) rectangle (7,-88);
\fill[wplus] (7,-87) rectangle (8,-88);
\fill[wminus] (8,-87) rectangle (9,-88);
\fill[wplus] (9,-87) rectangle (11,-88);
\fill[wminus] (11,-87) rectangle (14,-88);
\fill[wminus] (15,-87) rectangle (16,-88);
\fill[wplus] (17,-87) rectangle (19,-88);
\fill[wminus] (19,-87) rectangle (20,-88);
\fill[wplus] (20,-87) rectangle (24,-88);
\fill[wminus] (24,-87) rectangle (27,-88);
\fill[wplus] (27,-87) rectangle (32,-88);
\fill[wminus] (32,-87) rectangle (33,-88);
\fill[wplus] (33,-87) rectangle (35,-88);
\fill[wminus] (35,-87) rectangle (36,-88);
\fill[wplus] (36,-87) rectangle (37,-88);
\fill[wminus] (37,-87) rectangle (41,-88);
\fill[wplus] (41,-87) rectangle (42,-88);
\fill[wminus] (42,-87) rectangle (43,-88);
\fill[wplus] (43,-87) rectangle (47,-88);
\fill[wminus] (47,-87) rectangle (48,-88);
\fill[wplus] (48,-87) rectangle (53,-88);
\fill[wminus] (54,-87) rectangle (57,-88);
\fill[wplus] (57,-87) rectangle (62,-88);
\fill[wminus] (62,-87) rectangle (63,-88);
\fill[wplus] (63,-87) rectangle (64,-88);
\fill[wminus] (64,-87) rectangle (67,-88);
\fill[wplus] (67,-87) rectangle (68,-88);
\fill[wminus] (68,-87) rectangle (69,-88);
\fill[wplus] (69,-87) rectangle (70,-88);
\fill[wminus] (70,-87) rectangle (71,-88);
\fill[wplus] (71,-87) rectangle (73,-88);
\fill[wminus] (73,-87) rectangle (76,-88);
\fill[wplus] (77,-87) rectangle (78,-88);
\fill[wminus] (79,-87) rectangle (80,-88);
\fill[wplus] (80,-87) rectangle (82,-88);
\fill[wminus] (82,-87) rectangle (84,-88);
\fill[wplus] (84,-87) rectangle (88,-88);
\fill[wminus] (88,-87) rectangle (91,-88);
\fill[wplus] (91,-87) rectangle (93,-88);
\fill[wminus] (93,-87) rectangle (95,-88);
\fill[wplus] (95,-87) rectangle (97,-88);
\fill[wminus] (97,-87) rectangle (98,-88);
\fill[wplus] (98,-87) rectangle (100,-88);
\fill[wminus] (100,-87) rectangle (102,-88);
\fill[wplus] (102,-87) rectangle (103,-88);
\fill[wminus] (103,-87) rectangle (104,-88);
\fill[wplus] (104,-87) rectangle (105,-88);
\fill[wminus] (105,-87) rectangle (107,-88);
\fill[wplus] (107,-87) rectangle (108,-88);
\fill[wminus] (0,-88) rectangle (1,-89);
\fill[wplus] (1,-88) rectangle (2,-89);
\fill[wminus] (2,-88) rectangle (3,-89);
\fill[wplus] (3,-88) rectangle (4,-89);
\fill[wminus] (4,-88) rectangle (6,-89);
\fill[wplus] (6,-88) rectangle (7,-89);
\fill[wminus] (7,-88) rectangle (8,-89);
\fill[wplus] (8,-88) rectangle (10,-89);
\fill[wminus] (10,-88) rectangle (13,-89);
\fill[wminus] (14,-88) rectangle (15,-89);
\fill[wplus] (16,-88) rectangle (18,-89);
\fill[wminus] (18,-88) rectangle (19,-89);
\fill[wplus] (19,-88) rectangle (23,-89);
\fill[wminus] (23,-88) rectangle (26,-89);
\fill[wplus] (26,-88) rectangle (31,-89);
\fill[wminus] (31,-88) rectangle (32,-89);
\fill[wplus] (32,-88) rectangle (34,-89);
\fill[wminus] (34,-88) rectangle (35,-89);
\fill[wplus] (35,-88) rectangle (36,-89);
\fill[wminus] (36,-88) rectangle (40,-89);
\fill[wplus] (40,-88) rectangle (41,-89);
\fill[wminus] (41,-88) rectangle (42,-89);
\fill[wplus] (42,-88) rectangle (46,-89);
\fill[wminus] (46,-88) rectangle (47,-89);
\fill[wplus] (47,-88) rectangle (52,-89);
\fill[wplus] (53,-88) rectangle (54,-89);
\fill[wminus] (54,-88) rectangle (56,-89);
\fill[wplus] (56,-88) rectangle (61,-89);
\fill[wminus] (61,-88) rectangle (62,-89);
\fill[wplus] (62,-88) rectangle (63,-89);
\fill[wminus] (63,-88) rectangle (66,-89);
\fill[wplus] (66,-88) rectangle (67,-89);
\fill[wminus] (67,-88) rectangle (68,-89);
\fill[wplus] (68,-88) rectangle (69,-89);
\fill[wminus] (69,-88) rectangle (70,-89);
\fill[wplus] (70,-88) rectangle (72,-89);
\fill[wminus] (72,-88) rectangle (75,-89);
\fill[wplus] (76,-88) rectangle (77,-89);
\fill[wminus] (78,-88) rectangle (79,-89);
\fill[wplus] (79,-88) rectangle (80,-89);
\fill[wminus] (80,-88) rectangle (81,-89);
\fill[wplus] (81,-88) rectangle (83,-89);
\fill[wminus] (83,-88) rectangle (85,-89);
\fill[wplus] (85,-88) rectangle (89,-89);
\fill[wminus] (89,-88) rectangle (92,-89);
\fill[wplus] (92,-88) rectangle (94,-89);
\fill[wminus] (94,-88) rectangle (96,-89);
\fill[wplus] (96,-88) rectangle (98,-89);
\fill[wminus] (98,-88) rectangle (99,-89);
\fill[wplus] (99,-88) rectangle (101,-89);
\fill[wminus] (101,-88) rectangle (103,-89);
\fill[wplus] (103,-88) rectangle (104,-89);
\fill[wminus] (104,-88) rectangle (105,-89);
\fill[wplus] (105,-88) rectangle (106,-89);
\fill[wminus] (106,-88) rectangle (108,-89);
\fill[wplus] (0,-89) rectangle (1,-90);
\fill[wminus] (1,-89) rectangle (2,-90);
\fill[wplus] (2,-89) rectangle (3,-90);
\fill[wminus] (3,-89) rectangle (5,-90);
\fill[wplus] (5,-89) rectangle (6,-90);
\fill[wminus] (6,-89) rectangle (7,-90);
\fill[wplus] (7,-89) rectangle (9,-90);
\fill[wminus] (9,-89) rectangle (12,-90);
\fill[wminus] (13,-89) rectangle (14,-90);
\fill[wplus] (15,-89) rectangle (17,-90);
\fill[wminus] (17,-89) rectangle (18,-90);
\fill[wplus] (18,-89) rectangle (22,-90);
\fill[wminus] (22,-89) rectangle (25,-90);
\fill[wplus] (25,-89) rectangle (26,-90);
\fill[wminus] (26,-89) rectangle (27,-90);
\fill[wplus] (27,-89) rectangle (30,-90);
\fill[wminus] (30,-89) rectangle (31,-90);
\fill[wplus] (31,-89) rectangle (33,-90);
\fill[wminus] (33,-89) rectangle (34,-90);
\fill[wplus] (34,-89) rectangle (35,-90);
\fill[wminus] (35,-89) rectangle (39,-90);
\fill[wplus] (39,-89) rectangle (40,-90);
\fill[wminus] (40,-89) rectangle (41,-90);
\fill[wplus] (41,-89) rectangle (45,-90);
\fill[wminus] (45,-89) rectangle (46,-90);
\fill[wplus] (46,-89) rectangle (51,-90);
\fill[wplus] (52,-89) rectangle (54,-90);
\fill[wminus] (54,-89) rectangle (55,-90);
\fill[wplus] (55,-89) rectangle (60,-90);
\fill[wminus] (60,-89) rectangle (61,-90);
\fill[wplus] (61,-89) rectangle (62,-90);
\fill[wminus] (62,-89) rectangle (65,-90);
\fill[wplus] (65,-89) rectangle (66,-90);
\fill[wminus] (66,-89) rectangle (67,-90);
\fill[wplus] (67,-89) rectangle (68,-90);
\fill[wminus] (68,-89) rectangle (69,-90);
\fill[wplus] (69,-89) rectangle (71,-90);
\fill[wminus] (71,-89) rectangle (74,-90);
\fill[wplus] (75,-89) rectangle (76,-90);
\fill[wminus] (77,-89) rectangle (78,-90);
\fill[wplus] (78,-89) rectangle (79,-90);
\fill[wminus] (79,-89) rectangle (82,-90);
\fill[wplus] (82,-89) rectangle (84,-90);
\fill[wminus] (84,-89) rectangle (86,-90);
\fill[wplus] (86,-89) rectangle (90,-90);
\fill[wminus] (90,-89) rectangle (93,-90);
\fill[wplus] (93,-89) rectangle (95,-90);
\fill[wminus] (95,-89) rectangle (97,-90);
\fill[wplus] (97,-89) rectangle (99,-90);
\fill[wminus] (99,-89) rectangle (100,-90);
\fill[wplus] (100,-89) rectangle (102,-90);
\fill[wminus] (102,-89) rectangle (104,-90);
\fill[wplus] (104,-89) rectangle (105,-90);
\fill[wminus] (105,-89) rectangle (106,-90);
\fill[wplus] (106,-89) rectangle (107,-90);
\fill[wminus] (107,-89) rectangle (108,-90);
\fill[wminus] (0,-90) rectangle (1,-91);
\fill[wplus] (1,-90) rectangle (2,-91);
\fill[wminus] (2,-90) rectangle (4,-91);
\fill[wplus] (4,-90) rectangle (5,-91);
\fill[wminus] (5,-90) rectangle (6,-91);
\fill[wplus] (6,-90) rectangle (8,-91);
\fill[wminus] (8,-90) rectangle (11,-91);
\fill[wminus] (12,-90) rectangle (13,-91);
\fill[wplus] (14,-90) rectangle (16,-91);
\fill[wminus] (16,-90) rectangle (17,-91);
\fill[wplus] (17,-90) rectangle (21,-91);
\fill[wminus] (21,-90) rectangle (24,-91);
\fill[wplus] (24,-90) rectangle (25,-91);
\fill[wminus] (25,-90) rectangle (26,-91);
\fill[wplus] (26,-90) rectangle (29,-91);
\fill[wminus] (29,-90) rectangle (30,-91);
\fill[wplus] (30,-90) rectangle (32,-91);
\fill[wminus] (32,-90) rectangle (33,-91);
\fill[wplus] (33,-90) rectangle (34,-91);
\fill[wminus] (34,-90) rectangle (38,-91);
\fill[wplus] (38,-90) rectangle (39,-91);
\fill[wminus] (39,-90) rectangle (40,-91);
\fill[wplus] (40,-90) rectangle (44,-91);
\fill[wminus] (44,-90) rectangle (45,-91);
\fill[wplus] (45,-90) rectangle (50,-91);
\fill[wplus] (51,-90) rectangle (59,-91);
\fill[wminus] (59,-90) rectangle (60,-91);
\fill[wplus] (60,-90) rectangle (61,-91);
\fill[wminus] (61,-90) rectangle (64,-91);
\fill[wplus] (64,-90) rectangle (65,-91);
\fill[wminus] (65,-90) rectangle (66,-91);
\fill[wplus] (66,-90) rectangle (67,-91);
\fill[wminus] (67,-90) rectangle (68,-91);
\fill[wplus] (68,-90) rectangle (70,-91);
\fill[wminus] (70,-90) rectangle (73,-91);
\fill[wplus] (74,-90) rectangle (75,-91);
\fill[wminus] (76,-90) rectangle (77,-91);
\fill[wplus] (77,-90) rectangle (78,-91);
\fill[wminus] (78,-90) rectangle (83,-91);
\fill[wplus] (83,-90) rectangle (85,-91);
\fill[wminus] (85,-90) rectangle (87,-91);
\fill[wplus] (87,-90) rectangle (91,-91);
\fill[wminus] (91,-90) rectangle (94,-91);
\fill[wplus] (94,-90) rectangle (96,-91);
\fill[wminus] (96,-90) rectangle (98,-91);
\fill[wplus] (98,-90) rectangle (100,-91);
\fill[wminus] (100,-90) rectangle (101,-91);
\fill[wplus] (101,-90) rectangle (103,-91);
\fill[wminus] (103,-90) rectangle (105,-91);
\fill[wplus] (105,-90) rectangle (106,-91);
\fill[wminus] (106,-90) rectangle (107,-91);
\fill[wplus] (107,-90) rectangle (108,-91);
\fill[wplus] (0,-91) rectangle (1,-92);
\fill[wminus] (1,-91) rectangle (3,-92);
\fill[wplus] (3,-91) rectangle (4,-92);
\fill[wminus] (4,-91) rectangle (5,-92);
\fill[wplus] (5,-91) rectangle (7,-92);
\fill[wminus] (7,-91) rectangle (10,-92);
\fill[wminus] (11,-91) rectangle (12,-92);
\fill[wplus] (13,-91) rectangle (15,-92);
\fill[wminus] (15,-91) rectangle (16,-92);
\fill[wplus] (16,-91) rectangle (20,-92);
\fill[wminus] (20,-91) rectangle (23,-92);
\fill[wplus] (23,-91) rectangle (24,-92);
\fill[wminus] (24,-91) rectangle (25,-92);
\fill[wplus] (25,-91) rectangle (26,-92);
\fill[wminus] (26,-91) rectangle (27,-92);
\fill[wplus] (27,-91) rectangle (28,-92);
\fill[wminus] (28,-91) rectangle (29,-92);
\fill[wplus] (29,-91) rectangle (31,-92);
\fill[wminus] (31,-91) rectangle (32,-92);
\fill[wplus] (32,-91) rectangle (33,-92);
\fill[wminus] (33,-91) rectangle (37,-92);
\fill[wplus] (37,-91) rectangle (38,-92);
\fill[wminus] (38,-91) rectangle (39,-92);
\fill[wplus] (39,-91) rectangle (43,-92);
\fill[wminus] (43,-91) rectangle (44,-92);
\fill[wplus] (44,-91) rectangle (49,-92);
\fill[wplus] (50,-91) rectangle (58,-92);
\fill[wminus] (58,-91) rectangle (59,-92);
\fill[wplus] (59,-91) rectangle (60,-92);
\fill[wminus] (60,-91) rectangle (63,-92);
\fill[wplus] (63,-91) rectangle (64,-92);
\fill[wminus] (64,-91) rectangle (65,-92);
\fill[wplus] (65,-91) rectangle (66,-92);
\fill[wminus] (66,-91) rectangle (67,-92);
\fill[wplus] (67,-91) rectangle (69,-92);
\fill[wminus] (69,-91) rectangle (72,-92);
\fill[wplus] (73,-91) rectangle (74,-92);
\fill[wminus] (75,-91) rectangle (76,-92);
\fill[wplus] (76,-91) rectangle (77,-92);
\fill[wminus] (77,-91) rectangle (80,-92);
\fill[wplus] (80,-91) rectangle (82,-92);
\fill[wminus] (82,-91) rectangle (84,-92);
\fill[wplus] (84,-91) rectangle (86,-92);
\fill[wminus] (86,-91) rectangle (88,-92);
\fill[wplus] (88,-91) rectangle (92,-92);
\fill[wminus] (92,-91) rectangle (95,-92);
\fill[wplus] (95,-91) rectangle (97,-92);
\fill[wminus] (97,-91) rectangle (99,-92);
\fill[wplus] (99,-91) rectangle (101,-92);
\fill[wminus] (101,-91) rectangle (102,-92);
\fill[wplus] (102,-91) rectangle (104,-92);
\fill[wminus] (104,-91) rectangle (106,-92);
\fill[wplus] (106,-91) rectangle (107,-92);
\fill[wminus] (107,-91) rectangle (108,-92);
\fill[wminus] (0,-92) rectangle (2,-93);
\fill[wplus] (2,-92) rectangle (3,-93);
\fill[wminus] (3,-92) rectangle (4,-93);
\fill[wplus] (4,-92) rectangle (6,-93);
\fill[wminus] (6,-92) rectangle (9,-93);
\fill[wminus] (10,-92) rectangle (11,-93);
\fill[wplus] (12,-92) rectangle (14,-93);
\fill[wminus] (14,-92) rectangle (15,-93);
\fill[wplus] (15,-92) rectangle (19,-93);
\fill[wminus] (19,-92) rectangle (22,-93);
\fill[wplus] (22,-92) rectangle (23,-93);
\fill[wminus] (23,-92) rectangle (24,-93);
\fill[wplus] (24,-92) rectangle (25,-93);
\fill[wminus] (25,-92) rectangle (26,-93);
\fill[wplus] (26,-92) rectangle (27,-93);
\fill[wminus] (27,-92) rectangle (28,-93);
\fill[wplus] (28,-92) rectangle (30,-93);
\fill[wminus] (30,-92) rectangle (31,-93);
\fill[wplus] (31,-92) rectangle (32,-93);
\fill[wminus] (32,-92) rectangle (36,-93);
\fill[wplus] (36,-92) rectangle (37,-93);
\fill[wminus] (37,-92) rectangle (38,-93);
\fill[wplus] (38,-92) rectangle (42,-93);
\fill[wminus] (42,-92) rectangle (43,-93);
\fill[wplus] (43,-92) rectangle (48,-93);
\fill[wplus] (49,-92) rectangle (57,-93);
\fill[wminus] (57,-92) rectangle (58,-93);
\fill[wplus] (58,-92) rectangle (59,-93);
\fill[wminus] (59,-92) rectangle (62,-93);
\fill[wplus] (62,-92) rectangle (63,-93);
\fill[wminus] (63,-92) rectangle (64,-93);
\fill[wplus] (64,-92) rectangle (65,-93);
\fill[wminus] (65,-92) rectangle (66,-93);
\fill[wplus] (66,-92) rectangle (68,-93);
\fill[wminus] (68,-92) rectangle (71,-93);
\fill[wplus] (72,-92) rectangle (73,-93);
\fill[wminus] (74,-92) rectangle (75,-93);
\fill[wplus] (75,-92) rectangle (76,-93);
\fill[wminus] (76,-92) rectangle (79,-93);
\fill[wplus] (79,-92) rectangle (81,-93);
\fill[wminus] (81,-92) rectangle (82,-93);
\fill[wplus] (82,-92) rectangle (83,-93);
\fill[wminus] (83,-92) rectangle (85,-93);
\fill[wplus] (85,-92) rectangle (87,-93);
\fill[wminus] (87,-92) rectangle (89,-93);
\fill[wplus] (89,-92) rectangle (93,-93);
\fill[wminus] (93,-92) rectangle (96,-93);
\fill[wplus] (96,-92) rectangle (98,-93);
\fill[wminus] (98,-92) rectangle (100,-93);
\fill[wplus] (100,-92) rectangle (102,-93);
\fill[wminus] (102,-92) rectangle (103,-93);
\fill[wplus] (103,-92) rectangle (105,-93);
\fill[wminus] (105,-92) rectangle (107,-93);
\fill[wplus] (107,-92) rectangle (108,-93);
\fill[wminus] (0,-93) rectangle (1,-94);
\fill[wplus] (1,-93) rectangle (2,-94);
\fill[wminus] (2,-93) rectangle (3,-94);
\fill[wplus] (3,-93) rectangle (5,-94);
\fill[wminus] (5,-93) rectangle (8,-94);
\fill[wminus] (9,-93) rectangle (10,-94);
\fill[wplus] (11,-93) rectangle (13,-94);
\fill[wminus] (13,-93) rectangle (14,-94);
\fill[wplus] (14,-93) rectangle (18,-94);
\fill[wminus] (18,-93) rectangle (21,-94);
\fill[wplus] (21,-93) rectangle (22,-94);
\fill[wminus] (22,-93) rectangle (23,-94);
\fill[wplus] (23,-93) rectangle (24,-94);
\fill[wminus] (24,-93) rectangle (25,-94);
\fill[wplus] (25,-93) rectangle (26,-94);
\fill[wminus] (26,-93) rectangle (27,-94);
\fill[wplus] (27,-93) rectangle (29,-94);
\fill[wminus] (29,-93) rectangle (30,-94);
\fill[wplus] (30,-93) rectangle (31,-94);
\fill[wminus] (31,-93) rectangle (35,-94);
\fill[wplus] (35,-93) rectangle (36,-94);
\fill[wminus] (36,-93) rectangle (37,-94);
\fill[wplus] (37,-93) rectangle (41,-94);
\fill[wminus] (41,-93) rectangle (42,-94);
\fill[wplus] (42,-93) rectangle (47,-94);
\fill[wplus] (48,-93) rectangle (53,-94);
\fill[wminus] (53,-93) rectangle (54,-94);
\fill[wplus] (54,-93) rectangle (56,-94);
\fill[wminus] (56,-93) rectangle (57,-94);
\fill[wplus] (57,-93) rectangle (58,-94);
\fill[wminus] (58,-93) rectangle (61,-94);
\fill[wplus] (61,-93) rectangle (62,-94);
\fill[wminus] (62,-93) rectangle (63,-94);
\fill[wplus] (63,-93) rectangle (64,-94);
\fill[wminus] (64,-93) rectangle (65,-94);
\fill[wplus] (65,-93) rectangle (67,-94);
\fill[wminus] (67,-93) rectangle (70,-94);
\fill[wplus] (71,-93) rectangle (72,-94);
\fill[wminus] (73,-93) rectangle (74,-94);
\fill[wplus] (74,-93) rectangle (75,-94);
\fill[wminus] (75,-93) rectangle (78,-94);
\fill[wplus] (78,-93) rectangle (82,-94);
\fill[wminus] (82,-93) rectangle (83,-94);
\fill[wplus] (83,-93) rectangle (84,-94);
\fill[wminus] (84,-93) rectangle (86,-94);
\fill[wplus] (86,-93) rectangle (88,-94);
\fill[wminus] (88,-93) rectangle (90,-94);
\fill[wplus] (90,-93) rectangle (94,-94);
\fill[wminus] (94,-93) rectangle (97,-94);
\fill[wplus] (97,-93) rectangle (99,-94);
\fill[wminus] (99,-93) rectangle (101,-94);
\fill[wplus] (101,-93) rectangle (103,-94);
\fill[wminus] (103,-93) rectangle (104,-94);
\fill[wplus] (104,-93) rectangle (106,-94);
\fill[wminus] (106,-93) rectangle (108,-94);
\fill[wplus] (0,-94) rectangle (1,-95);
\fill[wminus] (1,-94) rectangle (2,-95);
\fill[wplus] (2,-94) rectangle (4,-95);
\fill[wminus] (4,-94) rectangle (7,-95);
\fill[wminus] (8,-94) rectangle (9,-95);
\fill[wplus] (10,-94) rectangle (12,-95);
\fill[wminus] (12,-94) rectangle (13,-95);
\fill[wplus] (13,-94) rectangle (17,-95);
\fill[wminus] (17,-94) rectangle (20,-95);
\fill[wplus] (20,-94) rectangle (21,-95);
\fill[wminus] (21,-94) rectangle (22,-95);
\fill[wplus] (22,-94) rectangle (23,-95);
\fill[wminus] (23,-94) rectangle (24,-95);
\fill[wplus] (24,-94) rectangle (25,-95);
\fill[wminus] (25,-94) rectangle (27,-95);
\fill[wplus] (27,-94) rectangle (28,-95);
\fill[wminus] (28,-94) rectangle (29,-95);
\fill[wplus] (29,-94) rectangle (30,-95);
\fill[wminus] (30,-94) rectangle (34,-95);
\fill[wplus] (34,-94) rectangle (35,-95);
\fill[wminus] (35,-94) rectangle (36,-95);
\fill[wplus] (36,-94) rectangle (40,-95);
\fill[wminus] (40,-94) rectangle (41,-95);
\fill[wplus] (41,-94) rectangle (46,-95);
\fill[wplus] (47,-94) rectangle (52,-95);
\fill[wminus] (52,-94) rectangle (53,-95);
\fill[wplus] (53,-94) rectangle (55,-95);
\fill[wminus] (55,-94) rectangle (56,-95);
\fill[wplus] (56,-94) rectangle (57,-95);
\fill[wminus] (57,-94) rectangle (60,-95);
\fill[wplus] (60,-94) rectangle (61,-95);
\fill[wminus] (61,-94) rectangle (62,-95);
\fill[wplus] (62,-94) rectangle (63,-95);
\fill[wminus] (63,-94) rectangle (64,-95);
\fill[wplus] (64,-94) rectangle (66,-95);
\fill[wminus] (66,-94) rectangle (69,-95);
\fill[wplus] (70,-94) rectangle (71,-95);
\fill[wminus] (72,-94) rectangle (73,-95);
\fill[wplus] (73,-94) rectangle (74,-95);
\fill[wminus] (74,-94) rectangle (77,-95);
\fill[wplus] (77,-94) rectangle (81,-95);
\fill[wminus] (81,-94) rectangle (82,-95);
\fill[wplus] (82,-94) rectangle (83,-95);
\fill[wminus] (83,-94) rectangle (84,-95);
\fill[wplus] (84,-94) rectangle (85,-95);
\fill[wminus] (85,-94) rectangle (87,-95);
\fill[wplus] (87,-94) rectangle (89,-95);
\fill[wminus] (89,-94) rectangle (91,-95);
\fill[wplus] (91,-94) rectangle (95,-95);
\fill[wminus] (95,-94) rectangle (98,-95);
\fill[wplus] (98,-94) rectangle (100,-95);
\fill[wminus] (100,-94) rectangle (102,-95);
\fill[wplus] (102,-94) rectangle (104,-95);
\fill[wminus] (104,-94) rectangle (105,-95);
\fill[wplus] (105,-94) rectangle (107,-95);
\fill[wminus] (107,-94) rectangle (108,-95);
\fill[wminus] (0,-95) rectangle (1,-96);
\fill[wplus] (1,-95) rectangle (3,-96);
\fill[wminus] (3,-95) rectangle (6,-96);
\fill[wminus] (7,-95) rectangle (8,-96);
\fill[wplus] (9,-95) rectangle (11,-96);
\fill[wminus] (11,-95) rectangle (12,-96);
\fill[wplus] (12,-95) rectangle (16,-96);
\fill[wminus] (16,-95) rectangle (19,-96);
\fill[wplus] (19,-95) rectangle (20,-96);
\fill[wminus] (20,-95) rectangle (21,-96);
\fill[wplus] (21,-95) rectangle (22,-96);
\fill[wminus] (22,-95) rectangle (23,-96);
\fill[wplus] (23,-95) rectangle (24,-96);
\fill[wminus] (24,-95) rectangle (26,-96);
\fill[wplus] (26,-95) rectangle (27,-96);
\fill[wminus] (27,-95) rectangle (28,-96);
\fill[wplus] (28,-95) rectangle (29,-96);
\fill[wminus] (29,-95) rectangle (33,-96);
\fill[wplus] (33,-95) rectangle (34,-96);
\fill[wminus] (34,-95) rectangle (35,-96);
\fill[wplus] (35,-95) rectangle (39,-96);
\fill[wminus] (39,-95) rectangle (40,-96);
\fill[wplus] (40,-95) rectangle (45,-96);
\fill[wplus] (46,-95) rectangle (51,-96);
\fill[wminus] (51,-95) rectangle (52,-96);
\fill[wplus] (52,-95) rectangle (54,-96);
\fill[wminus] (54,-95) rectangle (55,-96);
\fill[wplus] (55,-95) rectangle (56,-96);
\fill[wminus] (56,-95) rectangle (59,-96);
\fill[wplus] (59,-95) rectangle (60,-96);
\fill[wminus] (60,-95) rectangle (61,-96);
\fill[wplus] (61,-95) rectangle (62,-96);
\fill[wminus] (62,-95) rectangle (63,-96);
\fill[wplus] (63,-95) rectangle (65,-96);
\fill[wminus] (65,-95) rectangle (68,-96);
\fill[wplus] (69,-95) rectangle (70,-96);
\fill[wminus] (71,-95) rectangle (72,-96);
\fill[wplus] (72,-95) rectangle (73,-96);
\fill[wminus] (73,-95) rectangle (76,-96);
\fill[wplus] (76,-95) rectangle (81,-96);
\fill[wminus] (81,-95) rectangle (83,-96);
\fill[wplus] (83,-95) rectangle (84,-96);
\fill[wminus] (84,-95) rectangle (85,-96);
\fill[wplus] (85,-95) rectangle (86,-96);
\fill[wminus] (86,-95) rectangle (88,-96);
\fill[wplus] (88,-95) rectangle (90,-96);
\fill[wminus] (90,-95) rectangle (92,-96);
\fill[wplus] (92,-95) rectangle (96,-96);
\fill[wminus] (96,-95) rectangle (99,-96);
\fill[wplus] (99,-95) rectangle (101,-96);
\fill[wminus] (101,-95) rectangle (103,-96);
\fill[wplus] (103,-95) rectangle (105,-96);
\fill[wminus] (105,-95) rectangle (106,-96);
\fill[wplus] (106,-95) rectangle (108,-96);
\fill[wplus] (0,-96) rectangle (2,-97);
\fill[wminus] (2,-96) rectangle (5,-97);
\fill[wminus] (6,-96) rectangle (7,-97);
\fill[wplus] (8,-96) rectangle (10,-97);
\fill[wminus] (10,-96) rectangle (11,-97);
\fill[wplus] (11,-96) rectangle (15,-97);
\fill[wminus] (15,-96) rectangle (18,-97);
\fill[wplus] (18,-96) rectangle (19,-97);
\fill[wminus] (19,-96) rectangle (20,-97);
\fill[wplus] (20,-96) rectangle (21,-97);
\fill[wminus] (21,-96) rectangle (22,-97);
\fill[wplus] (22,-96) rectangle (23,-97);
\fill[wminus] (23,-96) rectangle (25,-97);
\fill[wplus] (25,-96) rectangle (26,-97);
\fill[wminus] (26,-96) rectangle (27,-97);
\fill[wplus] (27,-96) rectangle (28,-97);
\fill[wminus] (28,-96) rectangle (32,-97);
\fill[wplus] (32,-96) rectangle (33,-97);
\fill[wminus] (33,-96) rectangle (34,-97);
\fill[wplus] (34,-96) rectangle (38,-97);
\fill[wminus] (38,-96) rectangle (39,-97);
\fill[wplus] (39,-96) rectangle (44,-97);
\fill[wplus] (45,-96) rectangle (50,-97);
\fill[wminus] (50,-96) rectangle (51,-97);
\fill[wplus] (51,-96) rectangle (53,-97);
\fill[wminus] (53,-96) rectangle (54,-97);
\fill[wplus] (54,-96) rectangle (55,-97);
\fill[wminus] (55,-96) rectangle (58,-97);
\fill[wplus] (58,-96) rectangle (59,-97);
\fill[wminus] (59,-96) rectangle (60,-97);
\fill[wplus] (60,-96) rectangle (61,-97);
\fill[wminus] (61,-96) rectangle (62,-97);
\fill[wplus] (62,-96) rectangle (64,-97);
\fill[wminus] (64,-96) rectangle (67,-97);
\fill[wplus] (68,-96) rectangle (69,-97);
\fill[wminus] (70,-96) rectangle (71,-97);
\fill[wplus] (71,-96) rectangle (72,-97);
\fill[wminus] (72,-96) rectangle (75,-97);
\fill[wplus] (75,-96) rectangle (80,-97);
\fill[wminus] (80,-96) rectangle (81,-97);
\fill[wplus] (81,-96) rectangle (82,-97);
\fill[wminus] (82,-96) rectangle (84,-97);
\fill[wplus] (84,-96) rectangle (85,-97);
\fill[wminus] (85,-96) rectangle (86,-97);
\fill[wplus] (86,-96) rectangle (87,-97);
\fill[wminus] (87,-96) rectangle (89,-97);
\fill[wplus] (89,-96) rectangle (91,-97);
\fill[wminus] (91,-96) rectangle (93,-97);
\fill[wplus] (93,-96) rectangle (97,-97);
\fill[wminus] (97,-96) rectangle (100,-97);
\fill[wplus] (100,-96) rectangle (102,-97);
\fill[wminus] (102,-96) rectangle (104,-97);
\fill[wplus] (104,-96) rectangle (106,-97);
\fill[wminus] (106,-96) rectangle (107,-97);
\fill[wplus] (107,-96) rectangle (108,-97);
\fill[wplus] (0,-97) rectangle (1,-98);
\fill[wminus] (1,-97) rectangle (4,-98);
\fill[wminus] (5,-97) rectangle (6,-98);
\fill[wplus] (7,-97) rectangle (9,-98);
\fill[wminus] (9,-97) rectangle (10,-98);
\fill[wplus] (10,-97) rectangle (14,-98);
\fill[wminus] (14,-97) rectangle (17,-98);
\fill[wplus] (17,-97) rectangle (18,-98);
\fill[wminus] (18,-97) rectangle (19,-98);
\fill[wplus] (19,-97) rectangle (20,-98);
\fill[wminus] (20,-97) rectangle (21,-98);
\fill[wplus] (21,-97) rectangle (22,-98);
\fill[wminus] (22,-97) rectangle (24,-98);
\fill[wplus] (24,-97) rectangle (25,-98);
\fill[wminus] (25,-97) rectangle (26,-98);
\fill[wplus] (26,-97) rectangle (27,-98);
\fill[wminus] (27,-97) rectangle (31,-98);
\fill[wplus] (31,-97) rectangle (32,-98);
\fill[wminus] (32,-97) rectangle (33,-98);
\fill[wplus] (33,-97) rectangle (37,-98);
\fill[wminus] (37,-97) rectangle (38,-98);
\fill[wplus] (38,-97) rectangle (43,-98);
\fill[wplus] (44,-97) rectangle (49,-98);
\fill[wminus] (49,-97) rectangle (50,-98);
\fill[wplus] (50,-97) rectangle (52,-98);
\fill[wminus] (52,-97) rectangle (53,-98);
\fill[wplus] (53,-97) rectangle (54,-98);
\fill[wminus] (54,-97) rectangle (57,-98);
\fill[wplus] (57,-97) rectangle (58,-98);
\fill[wminus] (58,-97) rectangle (59,-98);
\fill[wplus] (59,-97) rectangle (60,-98);
\fill[wminus] (60,-97) rectangle (61,-98);
\fill[wplus] (61,-97) rectangle (63,-98);
\fill[wminus] (63,-97) rectangle (66,-98);
\fill[wplus] (67,-97) rectangle (68,-98);
\fill[wminus] (69,-97) rectangle (70,-98);
\fill[wplus] (70,-97) rectangle (71,-98);
\fill[wminus] (71,-97) rectangle (74,-98);
\fill[wplus] (74,-97) rectangle (79,-98);
\fill[wminus] (79,-97) rectangle (80,-98);
\fill[wplus] (80,-97) rectangle (83,-98);
\fill[wminus] (83,-97) rectangle (85,-98);
\fill[wplus] (85,-97) rectangle (86,-98);
\fill[wminus] (86,-97) rectangle (87,-98);
\fill[wplus] (87,-97) rectangle (88,-98);
\fill[wminus] (88,-97) rectangle (90,-98);
\fill[wplus] (90,-97) rectangle (92,-98);
\fill[wminus] (92,-97) rectangle (94,-98);
\fill[wplus] (94,-97) rectangle (98,-98);
\fill[wminus] (98,-97) rectangle (101,-98);
\fill[wplus] (101,-97) rectangle (103,-98);
\fill[wminus] (103,-97) rectangle (105,-98);
\fill[wplus] (105,-97) rectangle (107,-98);
\fill[wminus] (107,-97) rectangle (108,-98);
\fill[wminus] (0,-98) rectangle (3,-99);
\fill[wminus] (4,-98) rectangle (5,-99);
\fill[wplus] (6,-98) rectangle (8,-99);
\fill[wminus] (8,-98) rectangle (9,-99);
\fill[wplus] (9,-98) rectangle (13,-99);
\fill[wminus] (13,-98) rectangle (16,-99);
\fill[wplus] (16,-98) rectangle (17,-99);
\fill[wminus] (17,-98) rectangle (18,-99);
\fill[wplus] (18,-98) rectangle (19,-99);
\fill[wminus] (19,-98) rectangle (20,-99);
\fill[wplus] (20,-98) rectangle (21,-99);
\fill[wminus] (21,-98) rectangle (23,-99);
\fill[wplus] (23,-98) rectangle (24,-99);
\fill[wminus] (24,-98) rectangle (25,-99);
\fill[wplus] (25,-98) rectangle (27,-99);
\fill[wminus] (27,-98) rectangle (30,-99);
\fill[wplus] (30,-98) rectangle (31,-99);
\fill[wminus] (31,-98) rectangle (32,-99);
\fill[wplus] (32,-98) rectangle (36,-99);
\fill[wminus] (36,-98) rectangle (37,-99);
\fill[wplus] (37,-98) rectangle (42,-99);
\fill[wplus] (43,-98) rectangle (48,-99);
\fill[wminus] (48,-98) rectangle (49,-99);
\fill[wplus] (49,-98) rectangle (51,-99);
\fill[wminus] (51,-98) rectangle (52,-99);
\fill[wplus] (52,-98) rectangle (53,-99);
\fill[wminus] (53,-98) rectangle (56,-99);
\fill[wplus] (56,-98) rectangle (57,-99);
\fill[wminus] (57,-98) rectangle (58,-99);
\fill[wplus] (58,-98) rectangle (59,-99);
\fill[wminus] (59,-98) rectangle (60,-99);
\fill[wplus] (60,-98) rectangle (62,-99);
\fill[wminus] (62,-98) rectangle (65,-99);
\fill[wplus] (66,-98) rectangle (67,-99);
\fill[wminus] (68,-98) rectangle (69,-99);
\fill[wplus] (69,-98) rectangle (70,-99);
\fill[wminus] (70,-98) rectangle (73,-99);
\fill[wplus] (73,-98) rectangle (78,-99);
\fill[wminus] (78,-98) rectangle (79,-99);
\fill[wplus] (79,-98) rectangle (80,-99);
\fill[wminus] (80,-98) rectangle (82,-99);
\fill[wplus] (82,-98) rectangle (84,-99);
\fill[wminus] (84,-98) rectangle (86,-99);
\fill[wplus] (86,-98) rectangle (87,-99);
\fill[wminus] (87,-98) rectangle (88,-99);
\fill[wplus] (88,-98) rectangle (89,-99);
\fill[wminus] (89,-98) rectangle (91,-99);
\fill[wplus] (91,-98) rectangle (93,-99);
\fill[wminus] (93,-98) rectangle (95,-99);
\fill[wplus] (95,-98) rectangle (99,-99);
\fill[wminus] (99,-98) rectangle (102,-99);
\fill[wplus] (102,-98) rectangle (104,-99);
\fill[wminus] (104,-98) rectangle (106,-99);
\fill[wplus] (106,-98) rectangle (108,-99);
\fill[wminus] (0,-99) rectangle (2,-100);
\fill[wminus] (3,-99) rectangle (4,-100);
\fill[wplus] (5,-99) rectangle (7,-100);
\fill[wminus] (7,-99) rectangle (8,-100);
\fill[wplus] (8,-99) rectangle (12,-100);
\fill[wminus] (12,-99) rectangle (15,-100);
\fill[wplus] (15,-99) rectangle (16,-100);
\fill[wminus] (16,-99) rectangle (17,-100);
\fill[wplus] (17,-99) rectangle (18,-100);
\fill[wminus] (18,-99) rectangle (19,-100);
\fill[wplus] (19,-99) rectangle (20,-100);
\fill[wminus] (20,-99) rectangle (22,-100);
\fill[wplus] (22,-99) rectangle (23,-100);
\fill[wminus] (23,-99) rectangle (24,-100);
\fill[wplus] (24,-99) rectangle (26,-100);
\fill[wminus] (26,-99) rectangle (29,-100);
\fill[wplus] (29,-99) rectangle (30,-100);
\fill[wminus] (30,-99) rectangle (31,-100);
\fill[wplus] (31,-99) rectangle (35,-100);
\fill[wminus] (35,-99) rectangle (36,-100);
\fill[wplus] (36,-99) rectangle (41,-100);
\fill[wplus] (42,-99) rectangle (47,-100);
\fill[wminus] (47,-99) rectangle (48,-100);
\fill[wplus] (48,-99) rectangle (50,-100);
\fill[wminus] (50,-99) rectangle (51,-100);
\fill[wplus] (51,-99) rectangle (52,-100);
\fill[wminus] (52,-99) rectangle (55,-100);
\fill[wplus] (55,-99) rectangle (56,-100);
\fill[wminus] (56,-99) rectangle (57,-100);
\fill[wplus] (57,-99) rectangle (58,-100);
\fill[wminus] (58,-99) rectangle (59,-100);
\fill[wplus] (59,-99) rectangle (61,-100);
\fill[wminus] (61,-99) rectangle (64,-100);
\fill[wplus] (65,-99) rectangle (66,-100);
\fill[wminus] (67,-99) rectangle (68,-100);
\fill[wplus] (68,-99) rectangle (69,-100);
\fill[wminus] (69,-99) rectangle (72,-100);
\fill[wplus] (72,-99) rectangle (77,-100);
\fill[wminus] (77,-99) rectangle (78,-100);
\fill[wplus] (78,-99) rectangle (79,-100);
\fill[wminus] (79,-99) rectangle (81,-100);
\fill[wplus] (81,-99) rectangle (82,-100);
\fill[wminus] (82,-99) rectangle (83,-100);
\fill[wplus] (83,-99) rectangle (85,-100);
\fill[wminus] (85,-99) rectangle (87,-100);
\fill[wplus] (87,-99) rectangle (88,-100);
\fill[wminus] (88,-99) rectangle (89,-100);
\fill[wplus] (89,-99) rectangle (90,-100);
\fill[wminus] (90,-99) rectangle (92,-100);
\fill[wplus] (92,-99) rectangle (94,-100);
\fill[wminus] (94,-99) rectangle (96,-100);
\fill[wplus] (96,-99) rectangle (100,-100);
\fill[wminus] (100,-99) rectangle (103,-100);
\fill[wplus] (103,-99) rectangle (105,-100);
\fill[wminus] (105,-99) rectangle (107,-100);
\fill[wplus] (107,-99) rectangle (108,-100);
\fill[wminus] (0,-100) rectangle (1,-101);
\fill[wminus] (2,-100) rectangle (3,-101);
\fill[wplus] (4,-100) rectangle (6,-101);
\fill[wminus] (6,-100) rectangle (7,-101);
\fill[wplus] (7,-100) rectangle (11,-101);
\fill[wminus] (11,-100) rectangle (14,-101);
\fill[wplus] (14,-100) rectangle (15,-101);
\fill[wminus] (15,-100) rectangle (16,-101);
\fill[wplus] (16,-100) rectangle (17,-101);
\fill[wminus] (17,-100) rectangle (18,-101);
\fill[wplus] (18,-100) rectangle (19,-101);
\fill[wminus] (19,-100) rectangle (21,-101);
\fill[wplus] (21,-100) rectangle (22,-101);
\fill[wminus] (22,-100) rectangle (23,-101);
\fill[wplus] (23,-100) rectangle (25,-101);
\fill[wminus] (25,-100) rectangle (28,-101);
\fill[wplus] (28,-100) rectangle (29,-101);
\fill[wminus] (29,-100) rectangle (30,-101);
\fill[wplus] (30,-100) rectangle (34,-101);
\fill[wminus] (34,-100) rectangle (35,-101);
\fill[wplus] (35,-100) rectangle (40,-101);
\fill[wplus] (41,-100) rectangle (46,-101);
\fill[wminus] (46,-100) rectangle (47,-101);
\fill[wplus] (47,-100) rectangle (49,-101);
\fill[wminus] (49,-100) rectangle (50,-101);
\fill[wplus] (50,-100) rectangle (51,-101);
\fill[wminus] (51,-100) rectangle (54,-101);
\fill[wplus] (54,-100) rectangle (55,-101);
\fill[wminus] (55,-100) rectangle (56,-101);
\fill[wplus] (56,-100) rectangle (57,-101);
\fill[wminus] (57,-100) rectangle (58,-101);
\fill[wplus] (58,-100) rectangle (60,-101);
\fill[wminus] (60,-100) rectangle (63,-101);
\fill[wplus] (64,-100) rectangle (65,-101);
\fill[wminus] (66,-100) rectangle (67,-101);
\fill[wplus] (67,-100) rectangle (68,-101);
\fill[wminus] (68,-100) rectangle (71,-101);
\fill[wplus] (71,-100) rectangle (76,-101);
\fill[wminus] (76,-100) rectangle (77,-101);
\fill[wplus] (77,-100) rectangle (78,-101);
\fill[wminus] (78,-100) rectangle (81,-101);
\fill[wplus] (81,-100) rectangle (83,-101);
\fill[wminus] (83,-100) rectangle (84,-101);
\fill[wplus] (84,-100) rectangle (86,-101);
\fill[wminus] (86,-100) rectangle (88,-101);
\fill[wplus] (88,-100) rectangle (89,-101);
\fill[wminus] (89,-100) rectangle (90,-101);
\fill[wplus] (90,-100) rectangle (91,-101);
\fill[wminus] (91,-100) rectangle (93,-101);
\fill[wplus] (93,-100) rectangle (95,-101);
\fill[wminus] (95,-100) rectangle (97,-101);
\fill[wplus] (97,-100) rectangle (101,-101);
\fill[wminus] (101,-100) rectangle (104,-101);
\fill[wplus] (104,-100) rectangle (106,-101);
\fill[wminus] (106,-100) rectangle (108,-101);
\fill[wminus] (1,-101) rectangle (2,-102);
\fill[wplus] (3,-101) rectangle (5,-102);
\fill[wminus] (5,-101) rectangle (6,-102);
\fill[wplus] (6,-101) rectangle (10,-102);
\fill[wminus] (10,-101) rectangle (13,-102);
\fill[wplus] (13,-101) rectangle (14,-102);
\fill[wminus] (14,-101) rectangle (15,-102);
\fill[wplus] (15,-101) rectangle (16,-102);
\fill[wminus] (16,-101) rectangle (17,-102);
\fill[wplus] (17,-101) rectangle (18,-102);
\fill[wminus] (18,-101) rectangle (20,-102);
\fill[wplus] (20,-101) rectangle (21,-102);
\fill[wminus] (21,-101) rectangle (22,-102);
\fill[wplus] (22,-101) rectangle (24,-102);
\fill[wminus] (24,-101) rectangle (27,-102);
\fill[wplus] (27,-101) rectangle (28,-102);
\fill[wminus] (28,-101) rectangle (29,-102);
\fill[wplus] (29,-101) rectangle (33,-102);
\fill[wminus] (33,-101) rectangle (34,-102);
\fill[wplus] (34,-101) rectangle (39,-102);
\fill[wplus] (40,-101) rectangle (45,-102);
\fill[wminus] (45,-101) rectangle (46,-102);
\fill[wplus] (46,-101) rectangle (48,-102);
\fill[wminus] (48,-101) rectangle (49,-102);
\fill[wplus] (49,-101) rectangle (50,-102);
\fill[wminus] (50,-101) rectangle (55,-102);
\fill[wplus] (55,-101) rectangle (56,-102);
\fill[wminus] (56,-101) rectangle (57,-102);
\fill[wplus] (57,-101) rectangle (59,-102);
\fill[wminus] (59,-101) rectangle (62,-102);
\fill[wplus] (63,-101) rectangle (64,-102);
\fill[wminus] (65,-101) rectangle (66,-102);
\fill[wplus] (66,-101) rectangle (67,-102);
\fill[wminus] (67,-101) rectangle (70,-102);
\fill[wplus] (70,-101) rectangle (75,-102);
\fill[wminus] (75,-101) rectangle (76,-102);
\fill[wplus] (76,-101) rectangle (77,-102);
\fill[wminus] (77,-101) rectangle (80,-102);
\fill[wplus] (80,-101) rectangle (81,-102);
\fill[wminus] (81,-101) rectangle (82,-102);
\fill[wplus] (82,-101) rectangle (84,-102);
\fill[wminus] (84,-101) rectangle (85,-102);
\fill[wplus] (85,-101) rectangle (87,-102);
\fill[wminus] (87,-101) rectangle (89,-102);
\fill[wplus] (89,-101) rectangle (90,-102);
\fill[wminus] (90,-101) rectangle (91,-102);
\fill[wplus] (91,-101) rectangle (92,-102);
\fill[wminus] (92,-101) rectangle (94,-102);
\fill[wplus] (94,-101) rectangle (96,-102);
\fill[wminus] (96,-101) rectangle (98,-102);
\fill[wplus] (98,-101) rectangle (102,-102);
\fill[wminus] (102,-101) rectangle (105,-102);
\fill[wplus] (105,-101) rectangle (107,-102);
\fill[wminus] (107,-101) rectangle (108,-102);
\fill[wminus] (0,-102) rectangle (1,-103);
\fill[wplus] (2,-102) rectangle (4,-103);
\fill[wminus] (4,-102) rectangle (5,-103);
\fill[wplus] (5,-102) rectangle (9,-103);
\fill[wminus] (9,-102) rectangle (12,-103);
\fill[wplus] (12,-102) rectangle (13,-103);
\fill[wminus] (13,-102) rectangle (14,-103);
\fill[wplus] (14,-102) rectangle (15,-103);
\fill[wminus] (15,-102) rectangle (16,-103);
\fill[wplus] (16,-102) rectangle (17,-103);
\fill[wminus] (17,-102) rectangle (19,-103);
\fill[wplus] (19,-102) rectangle (20,-103);
\fill[wminus] (20,-102) rectangle (21,-103);
\fill[wplus] (21,-102) rectangle (23,-103);
\fill[wminus] (23,-102) rectangle (26,-103);
\fill[wminus] (27,-102) rectangle (28,-103);
\fill[wplus] (28,-102) rectangle (32,-103);
\fill[wminus] (32,-102) rectangle (33,-103);
\fill[wplus] (33,-102) rectangle (38,-103);
\fill[wplus] (39,-102) rectangle (44,-103);
\fill[wminus] (44,-102) rectangle (45,-103);
\fill[wplus] (45,-102) rectangle (47,-103);
\fill[wminus] (47,-102) rectangle (48,-103);
\fill[wplus] (48,-102) rectangle (49,-103);
\fill[wminus] (49,-102) rectangle (53,-103);
\fill[wplus] (53,-102) rectangle (55,-103);
\fill[wminus] (55,-102) rectangle (56,-103);
\fill[wplus] (56,-102) rectangle (58,-103);
\fill[wminus] (58,-102) rectangle (61,-103);
\fill[wplus] (62,-102) rectangle (63,-103);
\fill[wminus] (64,-102) rectangle (65,-103);
\fill[wplus] (65,-102) rectangle (66,-103);
\fill[wminus] (66,-102) rectangle (69,-103);
\fill[wplus] (69,-102) rectangle (74,-103);
\fill[wminus] (74,-102) rectangle (75,-103);
\fill[wplus] (75,-102) rectangle (76,-103);
\fill[wminus] (76,-102) rectangle (79,-103);
\fill[wplus] (79,-102) rectangle (80,-103);
\fill[wminus] (80,-102) rectangle (83,-103);
\fill[wplus] (83,-102) rectangle (85,-103);
\fill[wminus] (85,-102) rectangle (86,-103);
\fill[wplus] (86,-102) rectangle (88,-103);
\fill[wminus] (88,-102) rectangle (90,-103);
\fill[wplus] (90,-102) rectangle (91,-103);
\fill[wminus] (91,-102) rectangle (92,-103);
\fill[wplus] (92,-102) rectangle (93,-103);
\fill[wminus] (93,-102) rectangle (95,-103);
\fill[wplus] (95,-102) rectangle (97,-103);
\fill[wminus] (97,-102) rectangle (99,-103);
\fill[wplus] (99,-102) rectangle (103,-103);
\fill[wminus] (103,-102) rectangle (106,-103);
\fill[wplus] (106,-102) rectangle (108,-103);
\fill[wplus] (1,-103) rectangle (3,-104);
\fill[wminus] (3,-103) rectangle (4,-104);
\fill[wplus] (4,-103) rectangle (8,-104);
\fill[wminus] (8,-103) rectangle (11,-104);
\fill[wplus] (11,-103) rectangle (12,-104);
\fill[wminus] (12,-103) rectangle (13,-104);
\fill[wplus] (13,-103) rectangle (14,-104);
\fill[wminus] (14,-103) rectangle (15,-104);
\fill[wplus] (15,-103) rectangle (16,-104);
\fill[wminus] (16,-103) rectangle (18,-104);
\fill[wplus] (18,-103) rectangle (19,-104);
\fill[wminus] (19,-103) rectangle (20,-104);
\fill[wplus] (20,-103) rectangle (22,-104);
\fill[wminus] (22,-103) rectangle (25,-104);
\fill[wminus] (26,-103) rectangle (27,-104);
\fill[wplus] (27,-103) rectangle (31,-104);
\fill[wminus] (31,-103) rectangle (32,-104);
\fill[wplus] (32,-103) rectangle (37,-104);
\fill[wplus] (38,-103) rectangle (43,-104);
\fill[wminus] (43,-103) rectangle (44,-104);
\fill[wplus] (44,-103) rectangle (46,-104);
\fill[wminus] (46,-103) rectangle (47,-104);
\fill[wplus] (47,-103) rectangle (48,-104);
\fill[wminus] (48,-103) rectangle (52,-104);
\fill[wplus] (52,-103) rectangle (53,-104);
\fill[wminus] (53,-103) rectangle (55,-104);
\fill[wplus] (55,-103) rectangle (57,-104);
\fill[wminus] (57,-103) rectangle (60,-104);
\fill[wplus] (61,-103) rectangle (62,-104);
\fill[wminus] (63,-103) rectangle (64,-104);
\fill[wplus] (64,-103) rectangle (65,-104);
\fill[wminus] (65,-103) rectangle (68,-104);
\fill[wplus] (68,-103) rectangle (73,-104);
\fill[wminus] (73,-103) rectangle (74,-104);
\fill[wplus] (74,-103) rectangle (75,-104);
\fill[wminus] (75,-103) rectangle (78,-104);
\fill[wplus] (78,-103) rectangle (79,-104);
\fill[wminus] (79,-103) rectangle (80,-104);
\fill[wplus] (80,-103) rectangle (82,-104);
\fill[wminus] (82,-103) rectangle (84,-104);
\fill[wplus] (84,-103) rectangle (86,-104);
\fill[wminus] (86,-103) rectangle (87,-104);
\fill[wplus] (87,-103) rectangle (89,-104);
\fill[wminus] (89,-103) rectangle (91,-104);
\fill[wplus] (91,-103) rectangle (92,-104);
\fill[wminus] (92,-103) rectangle (93,-104);
\fill[wplus] (93,-103) rectangle (94,-104);
\fill[wminus] (94,-103) rectangle (96,-104);
\fill[wplus] (96,-103) rectangle (98,-104);
\fill[wminus] (98,-103) rectangle (100,-104);
\fill[wplus] (100,-103) rectangle (104,-104);
\fill[wminus] (104,-103) rectangle (107,-104);
\fill[wplus] (107,-103) rectangle (108,-104);
\fill[wplus] (0,-104) rectangle (2,-105);
\fill[wminus] (2,-104) rectangle (3,-105);
\fill[wplus] (3,-104) rectangle (7,-105);
\fill[wminus] (7,-104) rectangle (10,-105);
\fill[wplus] (10,-104) rectangle (11,-105);
\fill[wminus] (11,-104) rectangle (12,-105);
\fill[wplus] (12,-104) rectangle (13,-105);
\fill[wminus] (13,-104) rectangle (14,-105);
\fill[wplus] (14,-104) rectangle (15,-105);
\fill[wminus] (15,-104) rectangle (17,-105);
\fill[wplus] (17,-104) rectangle (18,-105);
\fill[wminus] (18,-104) rectangle (19,-105);
\fill[wplus] (19,-104) rectangle (21,-105);
\fill[wminus] (21,-104) rectangle (24,-105);
\fill[wminus] (25,-104) rectangle (26,-105);
\fill[wplus] (27,-104) rectangle (30,-105);
\fill[wminus] (30,-104) rectangle (31,-105);
\fill[wplus] (31,-104) rectangle (36,-105);
\fill[wplus] (37,-104) rectangle (42,-105);
\fill[wminus] (42,-104) rectangle (43,-105);
\fill[wplus] (43,-104) rectangle (45,-105);
\fill[wminus] (45,-104) rectangle (46,-105);
\fill[wplus] (46,-104) rectangle (47,-105);
\fill[wminus] (47,-104) rectangle (51,-105);
\fill[wplus] (51,-104) rectangle (52,-105);
\fill[wminus] (52,-104) rectangle (53,-105);
\fill[wplus] (53,-104) rectangle (56,-105);
\fill[wminus] (56,-104) rectangle (59,-105);
\fill[wplus] (60,-104) rectangle (61,-105);
\fill[wminus] (62,-104) rectangle (63,-105);
\fill[wplus] (63,-104) rectangle (64,-105);
\fill[wminus] (64,-104) rectangle (67,-105);
\fill[wplus] (67,-104) rectangle (72,-105);
\fill[wminus] (72,-104) rectangle (73,-105);
\fill[wplus] (73,-104) rectangle (74,-105);
\fill[wminus] (74,-104) rectangle (77,-105);
\fill[wplus] (77,-104) rectangle (78,-105);
\fill[wminus] (78,-104) rectangle (79,-105);
\fill[wplus] (79,-104) rectangle (80,-105);
\fill[wminus] (80,-104) rectangle (81,-105);
\fill[wplus] (81,-104) rectangle (83,-105);
\fill[wminus] (83,-104) rectangle (85,-105);
\fill[wplus] (85,-104) rectangle (87,-105);
\fill[wminus] (87,-104) rectangle (88,-105);
\fill[wplus] (88,-104) rectangle (90,-105);
\fill[wminus] (90,-104) rectangle (92,-105);
\fill[wplus] (92,-104) rectangle (93,-105);
\fill[wminus] (93,-104) rectangle (94,-105);
\fill[wplus] (94,-104) rectangle (95,-105);
\fill[wminus] (95,-104) rectangle (97,-105);
\fill[wplus] (97,-104) rectangle (99,-105);
\fill[wminus] (99,-104) rectangle (101,-105);
\fill[wplus] (101,-104) rectangle (105,-105);
\fill[wminus] (105,-104) rectangle (108,-105);
\fill[wplus] (0,-105) rectangle (1,-106);
\fill[wminus] (1,-105) rectangle (2,-106);
\fill[wplus] (2,-105) rectangle (6,-106);
\fill[wminus] (6,-105) rectangle (9,-106);
\fill[wplus] (9,-105) rectangle (10,-106);
\fill[wminus] (10,-105) rectangle (11,-106);
\fill[wplus] (11,-105) rectangle (12,-106);
\fill[wminus] (12,-105) rectangle (13,-106);
\fill[wplus] (13,-105) rectangle (14,-106);
\fill[wminus] (14,-105) rectangle (16,-106);
\fill[wplus] (16,-105) rectangle (17,-106);
\fill[wminus] (17,-105) rectangle (18,-106);
\fill[wplus] (18,-105) rectangle (20,-106);
\fill[wminus] (20,-105) rectangle (23,-106);
\fill[wminus] (24,-105) rectangle (25,-106);
\fill[wplus] (26,-105) rectangle (29,-106);
\fill[wminus] (29,-105) rectangle (30,-106);
\fill[wplus] (30,-105) rectangle (35,-106);
\fill[wplus] (36,-105) rectangle (41,-106);
\fill[wminus] (41,-105) rectangle (42,-106);
\fill[wplus] (42,-105) rectangle (44,-106);
\fill[wminus] (44,-105) rectangle (45,-106);
\fill[wplus] (45,-105) rectangle (46,-106);
\fill[wminus] (46,-105) rectangle (50,-106);
\fill[wplus] (50,-105) rectangle (51,-106);
\fill[wminus] (51,-105) rectangle (52,-106);
\fill[wplus] (52,-105) rectangle (55,-106);
\fill[wminus] (55,-105) rectangle (58,-106);
\fill[wplus] (59,-105) rectangle (60,-106);
\fill[wminus] (61,-105) rectangle (62,-106);
\fill[wplus] (62,-105) rectangle (63,-106);
\fill[wminus] (63,-105) rectangle (66,-106);
\fill[wplus] (66,-105) rectangle (71,-106);
\fill[wminus] (71,-105) rectangle (72,-106);
\fill[wplus] (72,-105) rectangle (73,-106);
\fill[wminus] (73,-105) rectangle (76,-106);
\fill[wplus] (76,-105) rectangle (77,-106);
\fill[wminus] (77,-105) rectangle (78,-106);
\fill[wplus] (78,-105) rectangle (79,-106);
\fill[wminus] (79,-105) rectangle (80,-106);
\fill[wplus] (80,-105) rectangle (81,-106);
\fill[wminus] (81,-105) rectangle (82,-106);
\fill[wplus] (82,-105) rectangle (84,-106);
\fill[wminus] (84,-105) rectangle (86,-106);
\fill[wplus] (86,-105) rectangle (88,-106);
\fill[wminus] (88,-105) rectangle (89,-106);
\fill[wplus] (89,-105) rectangle (91,-106);
\fill[wminus] (91,-105) rectangle (93,-106);
\fill[wplus] (93,-105) rectangle (94,-106);
\fill[wminus] (94,-105) rectangle (95,-106);
\fill[wplus] (95,-105) rectangle (96,-106);
\fill[wminus] (96,-105) rectangle (98,-106);
\fill[wplus] (98,-105) rectangle (100,-106);
\fill[wminus] (100,-105) rectangle (102,-106);
\fill[wplus] (102,-105) rectangle (106,-106);
\fill[wminus] (106,-105) rectangle (108,-106);
\fill[wminus] (0,-106) rectangle (1,-107);
\fill[wplus] (1,-106) rectangle (5,-107);
\fill[wminus] (5,-106) rectangle (8,-107);
\fill[wplus] (8,-106) rectangle (9,-107);
\fill[wminus] (9,-106) rectangle (10,-107);
\fill[wplus] (10,-106) rectangle (11,-107);
\fill[wminus] (11,-106) rectangle (12,-107);
\fill[wplus] (12,-106) rectangle (13,-107);
\fill[wminus] (13,-106) rectangle (15,-107);
\fill[wplus] (15,-106) rectangle (16,-107);
\fill[wminus] (16,-106) rectangle (17,-107);
\fill[wplus] (17,-106) rectangle (19,-107);
\fill[wminus] (19,-106) rectangle (22,-107);
\fill[wminus] (23,-106) rectangle (24,-107);
\fill[wplus] (25,-106) rectangle (28,-107);
\fill[wminus] (28,-106) rectangle (29,-107);
\fill[wplus] (29,-106) rectangle (34,-107);
\fill[wplus] (35,-106) rectangle (40,-107);
\fill[wminus] (40,-106) rectangle (41,-107);
\fill[wplus] (41,-106) rectangle (43,-107);
\fill[wminus] (43,-106) rectangle (44,-107);
\fill[wplus] (44,-106) rectangle (45,-107);
\fill[wminus] (45,-106) rectangle (49,-107);
\fill[wplus] (49,-106) rectangle (50,-107);
\fill[wminus] (50,-106) rectangle (51,-107);
\fill[wplus] (51,-106) rectangle (54,-107);
\fill[wminus] (54,-106) rectangle (57,-107);
\fill[wplus] (58,-106) rectangle (59,-107);
\fill[wminus] (60,-106) rectangle (61,-107);
\fill[wplus] (61,-106) rectangle (62,-107);
\fill[wminus] (62,-106) rectangle (65,-107);
\fill[wplus] (65,-106) rectangle (70,-107);
\fill[wminus] (70,-106) rectangle (71,-107);
\fill[wplus] (71,-106) rectangle (72,-107);
\fill[wminus] (72,-106) rectangle (75,-107);
\fill[wplus] (75,-106) rectangle (76,-107);
\fill[wminus] (76,-106) rectangle (77,-107);
\fill[wplus] (77,-106) rectangle (78,-107);
\fill[wminus] (78,-106) rectangle (79,-107);
\fill[wplus] (79,-106) rectangle (81,-107);
\fill[wminus] (81,-106) rectangle (83,-107);
\fill[wplus] (83,-106) rectangle (85,-107);
\fill[wminus] (85,-106) rectangle (87,-107);
\fill[wplus] (87,-106) rectangle (89,-107);
\fill[wminus] (89,-106) rectangle (90,-107);
\fill[wplus] (90,-106) rectangle (92,-107);
\fill[wminus] (92,-106) rectangle (94,-107);
\fill[wplus] (94,-106) rectangle (95,-107);
\fill[wminus] (95,-106) rectangle (96,-107);
\fill[wplus] (96,-106) rectangle (97,-107);
\fill[wminus] (97,-106) rectangle (99,-107);
\fill[wplus] (99,-106) rectangle (101,-107);
\fill[wminus] (101,-106) rectangle (103,-107);
\fill[wplus] (103,-106) rectangle (107,-107);
\fill[wminus] (107,-106) rectangle (108,-107);
\fill[wplus] (0,-107) rectangle (4,-108);
\fill[wminus] (4,-107) rectangle (7,-108);
\fill[wplus] (7,-107) rectangle (8,-108);
\fill[wminus] (8,-107) rectangle (9,-108);
\fill[wplus] (9,-107) rectangle (10,-108);
\fill[wminus] (10,-107) rectangle (11,-108);
\fill[wplus] (11,-107) rectangle (12,-108);
\fill[wminus] (12,-107) rectangle (14,-108);
\fill[wplus] (14,-107) rectangle (15,-108);
\fill[wminus] (15,-107) rectangle (16,-108);
\fill[wplus] (16,-107) rectangle (18,-108);
\fill[wminus] (18,-107) rectangle (21,-108);
\fill[wminus] (22,-107) rectangle (23,-108);
\fill[wplus] (24,-107) rectangle (26,-108);
\fill[wminus] (26,-107) rectangle (28,-108);
\fill[wplus] (28,-107) rectangle (33,-108);
\fill[wplus] (34,-107) rectangle (39,-108);
\fill[wminus] (39,-107) rectangle (40,-108);
\fill[wplus] (40,-107) rectangle (42,-108);
\fill[wminus] (42,-107) rectangle (43,-108);
\fill[wplus] (43,-107) rectangle (44,-108);
\fill[wminus] (44,-107) rectangle (48,-108);
\fill[wplus] (48,-107) rectangle (49,-108);
\fill[wminus] (49,-107) rectangle (50,-108);
\fill[wplus] (50,-107) rectangle (54,-108);
\fill[wminus] (54,-107) rectangle (56,-108);
\fill[wplus] (57,-107) rectangle (58,-108);
\fill[wminus] (59,-107) rectangle (60,-108);
\fill[wplus] (60,-107) rectangle (61,-108);
\fill[wminus] (61,-107) rectangle (64,-108);
\fill[wplus] (64,-107) rectangle (69,-108);
\fill[wminus] (69,-107) rectangle (70,-108);
\fill[wplus] (70,-107) rectangle (71,-108);
\fill[wminus] (71,-107) rectangle (74,-108);
\fill[wplus] (74,-107) rectangle (75,-108);
\fill[wminus] (75,-107) rectangle (76,-108);
\fill[wplus] (76,-107) rectangle (77,-108);
\fill[wminus] (77,-107) rectangle (78,-108);
\fill[wplus] (78,-107) rectangle (80,-108);
\fill[wminus] (80,-107) rectangle (84,-108);
\fill[wplus] (84,-107) rectangle (86,-108);
\fill[wminus] (86,-107) rectangle (88,-108);
\fill[wplus] (88,-107) rectangle (90,-108);
\fill[wminus] (90,-107) rectangle (91,-108);
\fill[wplus] (91,-107) rectangle (93,-108);
\fill[wminus] (93,-107) rectangle (95,-108);
\fill[wplus] (95,-107) rectangle (96,-108);
\fill[wminus] (96,-107) rectangle (97,-108);
\fill[wplus] (97,-107) rectangle (98,-108);
\fill[wminus] (98,-107) rectangle (100,-108);
\fill[wplus] (100,-107) rectangle (102,-108);
\fill[wminus] (102,-107) rectangle (104,-108);
\fill[wplus] (104,-107) rectangle (108,-108);
\draw[xstep=1,ystep=1,gray!45,line width=0.05pt] (0,-108) grid (108,0);
\draw[line width=0.4pt] (27,0) -- (27,-108);
\draw[line width=0.4pt] (0,-27) -- (108,-27);
\draw[line width=0.4pt] (54,0) -- (54,-108);
\draw[line width=0.4pt] (0,-54) -- (108,-54);
\draw[line width=0.4pt] (81,0) -- (81,-108);
\draw[line width=0.4pt] (0,-81) -- (108,-81);
\draw[line width=0.5pt] (0,0) rectangle (108,-108);
\end{tikzpicture}
